Grant-Free Random Access in Massive MIMO for Static Low-Power IoT Nodes

Massive MIMO is a promising technology to enable a massive number of Internet of Things nodes to transmit short and sporadic data bursts at low power. In conventional cellular networks, devices use a grant-based random access scheme to initiate communications. This scheme relies on a limited set of orthogonal preambles, which simplify signal processing operations at network access points. However, it is not well suited for Internet of Things (IoT) devices due to: (i) the large protocol overhead, and (ii) the high probability of collision. In contrast to the grant-based scheme, a grant-free approach uses user-specific preambles and has a small overhead, at the expense of more complexity at access points. In this work, a grant-free method is proposed, applicable for both co-located and cell-free deployments. The method has a closed form solution, which results in a significantly low complexity with respect to the state-of-the art. The algorithm exploits the static nature of IoT devices through the use of prior channel state information. With a power budget of 1 mW, 64 antennas are sufficient to support 1000 nodes with 200 simultaneous access requests with a probability of false alarm and miss detection below 10-6 and 10-4, respectively.

==> img/area-A1000.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\prob_\mathrm{md}$},
xmin=6.30957344480193e-05, xmax=0.99,
xmode=log,
width = 0.8\linewidth,
height = 0.6\linewidth,
scale only axis,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Pr false},
ymin=5.06504193858313e-07, ymax=0.99,
ymode=log,
ytick style={color=black},
yticklabels={,,}
]
\addplot [semithick, color0]
table {%
0.0001 0.99996563269716
0.0001 0.999964623615425
0.0001 0.999963610444199
0.0001 0.999963610444199
0.0001 0.999963610444199
0.0001 0.999962600343189
0.0001 0.999960576033027
0.0001 0.999958558882671
0.0001 0.999957550818155
0.0001 0.999956542753639
0.0001 0.999956542753639
0.0001 0.999953515465214
0.0001 0.999953515465214
0.0001 0.999953515465214
0.0001 0.999952507400698
0.0001 0.999948463887109
0.0001 0.999947456837763
0.0001 0.999945435614407
0.0001 0.999942403260435
0.0001 0.999942403260435
0.0001 0.999941384930496
0.0001 0.999941384930496
0.0001 0.999939362667197
0.0001 0.999937346538165
0.0001 0.999936334392416
0.0001 0.99993532327007
0.0001 0.999933305106599
0.0001 0.999930273778104
0.0001 0.999927237263861
0.0001 0.999926229199345
0.0001 0.999924212053093
0.0001 0.999919164550374
0.0001 0.999918156485857
0.0001 0.999915128209027
0.0001 0.999912105018376
0.0001 0.999906035097298
0.0001 0.999903010897609
0.0001 0.999900995771474
0.0001 0.999895940077042
0.0001 0.999894929976032
0.0001 0.999888858100006
0.0001 0.999887837691843
0.0001 0.999884803301402
0.0001 0.999880756723837
0.0001 0.999876716263974
0.0001 0.999874696059892
0.0001 0.999870666824865
0.0001 0.999866631445364
0.0001 0.999857537387592
0.0001 0.999854515220293
0.0001 0.99984846068064
0.0001 0.999841382776685
0.0001 0.999835324167861
0.0001 0.999830279733347
0.0001 0.99982725043931
0.0001 0.999822194800665
0.0001 0.999817144293553
0.0001 0.999814116020852
0.0001 0.999807049345576
0.0001 0.999800982551505
0.0001 0.999796941119939
0.0001 0.999787852156678
0.0001 0.999782802629677
0.0001 0.999777756174972
0.0001 0.999775728792464
0.0001 0.999768658062775
0.0001 0.99975957415288
0.0001 0.999753510478684
0.0001 0.999744402119812
0.0001 0.999732262384809
0.0001 0.999720135979275
0.0001 0.999710029761206
0.0001 0.999696913694074
0.0001 0.999684788295508
0.0001 0.999677716513702
0.0001 0.999666599185641
0.0001 0.999651429150054
0.0001 0.99964334728762
0.0001 0.999632241165683
0.0001 0.999620115692833
0.0001 0.999608993291131
0.0001 0.999592820374192
0.0001 0.999578675643219
0.0001 0.999564515677005
0.0001 0.999552381119273
0.0001 0.99954329831294
0.0001 0.999525126547349
0.0001 0.999513006230731
0.0001 0.999507955659702
0.0001 0.999490802170286
0.0001 0.99947766973288
0.0001 0.999461514125211
0.0001 0.99944131606243
0.0001 0.999425124589038
0.0001 0.999401892036887
0.0001 0.999384702781282
0.0001 0.999353390382596
0.0001 0.999340254814621
0.0001 0.999322075846129
0.0001 0.999302895999994
0.0001 0.999274602646832
0.0001 0.999249342807161
0.0001 0.999220026000809
0.0001 0.999194764101989
0.0001 0.999180609234396
0.0001 0.999150308003272
0.0001 0.999128080451692
0.0001 0.999099810735748
0.0001 0.999079604481341
0.0001 0.999048319671882
0.0001 0.999019016327172
0.0001 0.998986706027654
0.0001 0.998953354849698
0.0001 0.998922057868136
0.0001 0.998877593789308
0.0001 0.998837180098024
0.0001 0.998781680174285
0.0001 0.998727102572776
0.0001 0.998682672987669
0.0001 0.998641232803811
0.0001 0.998590696252834
0.0001 0.998557335024058
0.0001 0.998508858846034
0.0001 0.998461370338275
0.0001 0.998412880036388
0.0001 0.998358307516591
0.0001 0.998306767285523
0.0001 0.998253196498976
0.0001 0.99819657515648
0.0001 0.998128866928303
0.0001 0.998070239618491
0.0001 0.99803083722793
0.0001 0.997965202270234
0.0001 0.997902575603737
0.0001 0.997848030430609
0.0001 0.997765162688874
0.0001 0.997702529509825
0.0001 0.997618717996191
0.0001 0.997541923964146
0.0001 0.997458076643757
0.0001 0.997389401612697
0.0001 0.997309634397864
0.0001 0.997218753895378
0.0001 0.997131890356001
0.0001 0.997031897511433
0.0001 0.996949040782331
0.0001 0.996855094265211
0.0001 0.996738899729823
0.0001 0.996644972802388
0.0001 0.996549002018413
0.0001 0.996432853565628
0.0001 0.99630159656069
0.0001 0.996197476272023
0.0001 0.996079268924878
0.0001 0.99596714119371
0.0001 0.995834820765649
0.0001 0.995707472310846
0.0001 0.995568045438336
0.0001 0.995414485156751
0.0001 0.995262939796714
0.0001 0.995109402890891
0.0001 0.994944738257551
0.0001 0.994786146801465
0.0001 0.994588101769911
0.0001 0.994433491680356
0.0001 0.994238531771735
0.0001 0.994035440255809
0.0001 0.993838426872794
0.0001 0.993627311807067
0.0001 0.99338485139707
0.0001 0.993174668305732
0.0001 0.992968630543614
0.0001 0.992760494161074
0.0001 0.992515032023112
0.0001 0.992297754269299
0.0001 0.992082543811326
0.0001 0.991793593023165
0.0001 0.991519739513967
0.0001 0.991228742578306
0.0001 0.990956919641909
0.0001 0.990652930614502
0.0001 0.9903206317485
0.0001 0.990019564735045
0.0001 0.98972551238686
0.0001 0.989417367711588
0.0001 0.989057671531977
0.0001 0.988684818908847
0.0001 0.988325235454471
0.0001 0.987943418974041
0.0001 0.987564519438617
0.0001 0.987150248453378
0.0001 0.98668354374197
0.0001 0.986252186539037
0.0001 0.985842099249224
0.0001 0.985364252863249
0.0001 0.984872210958113
0.0001 0.984380164387764
0.0001 0.983875007958062
0.0001 0.983364698567035
0.0001 0.982803027937937
0.0001 0.982160396221364
0.0001 0.98155209500339
0.0001 0.980936804135766
0.0001 0.980319609981477
0.0001 0.979655851437669
0.0001 0.978937492386522
0.0001 0.978255390497052
0.0001 0.977597803472639
0.0001 0.976902784046269
0.0001 0.976159221138232
0.0001 0.975370268557872
0.0001 0.974606606621737
0.0001 0.973812600879495
0.0001 0.97302675272178
0.0001 0.972193326132785
0.0001 0.971311385812587
0.0001 0.970382927518868
0.0001 0.969428978882498
0.0001 0.968558019654634
0.0001 0.967593199839679
0.0001 0.966585930568475
0.0001 0.965522071390191
0.0001 0.964436107393036
0.0001 0.96328949398353
0.0001 0.962100355693015
0.0001 0.960877892277867
0.0001 0.95965748647528
0.0001 0.958370467619747
0.0001 0.957059083096716
0.0001 0.955717468322482
0.0001 0.95430906002291
0.0001 0.952831012140691
0.0001 0.951322733297228
0.0001 0.949810490965771
0.0001 0.948266841412077
0.0001 0.946620150698828
0.0001 0.944922875061405
0.0001 0.943151842330045
0.0001 0.941365676961603
0.0001 0.939455501008833
0.0001 0.937519893211051
0.0001 0.935523580677744
0.0001 0.933513109826979
0.0001 0.931382416321127
0.0001 0.929244254370726
0.0001 0.926993353979966
0.0001 0.924654453109136
0.0001 0.922356118981818
0.0001 0.91998012414789
0.0001 0.917386740074852
0.0001 0.914763044062761
0.0001 0.912139225966514
0.0001 0.909384115688343
0.0001 0.906703999655129
0.0001 0.903891300767936
0.0001 0.900831549215895
0.0001 0.89767239073665
0.0001 0.894567701225182
0.0001 0.891197532685512
0.0001 0.887840388360438
0.0001 0.884369280339368
0.0001 0.880833505218925
0.0001 0.877175311497738
0.0001 0.873429406614899
0.0001 0.869569309539893
0.0001 0.865605107790726
0.0001 0.861409365452913
0.0001 0.857271002292034
0.0001 0.853138087564704
0.0001 0.848703408586922
0.0001 0.844164929607956
0.0001 0.83951071702048
0.0001 0.834703997449876
0.0001 0.829745767766602
0.0001 0.824781445257207
0.0001 0.819622971086248
0.0001 0.814254204788447
0.0001 0.808797746958829
0.0001 0.803188620521114
0.0001 0.797327207713171
0.0001 0.791567830644881
0.0001 0.785498337256043
0.0001 0.779287628936215
0.0001 0.773027987043781
0.0001 0.766525689477022
0.0001 0.760017760320441
0.0001 0.753254537569941
0.000188034188034188 0.746227281521587
0.000188034188034188 0.739169916728236
0.000188034188034188 0.731879750949253
0.000188034188034188 0.724480704264811
0.000188034188034188 0.716798656266406
0.000188034188034188 0.709095502208613
0.000188034188034188 0.701212002004043
0.000188034188034188 0.693030106025779
0.000188034188034188 0.684826382786938
0.00036985236985237 0.676761668810877
0.00036985236985237 0.668260225763763
0.00036985236985237 0.659543527520686
0.00036985236985237 0.650754596813427
0.000460761460761461 0.641783343934062
0.000460761460761461 0.632672909743708
0.000460761460761461 0.623254308071414
0.000460761460761461 0.61375090312722
0.000460761460761461 0.604309001064826
0.000460761460761461 0.594509107616234
0.000460761460761461 0.58452714157863
0.000604351204351204 0.574540860253759
0.000604351204351204 0.564390635404755
0.000604351204351204 0.553871092859553
0.000604351204351204 0.543443854203494
0.000604351204351204 0.532736478853605
0.000604351204351204 0.52222795825136
0.000715462315462315 0.51135152980849
0.000806371406371406 0.500414750640534
0.000806371406371406 0.489416856110423
0.000806371406371406 0.478439769349651
0.000806371406371406 0.467348649512689
0.000806371406371406 0.456181020481222
0.000806371406371406 0.444893837743421
0.000806371406371406 0.433297187813976
0.000806371406371406 0.421800526475879
0.000994405594405594 0.410352738691403
0.000994405594405594 0.398693555688677
0.000994405594405594 0.386990421485411
0.000994405594405594 0.375529973173973
0.00107132867132867 0.364136610652246
0.00107132867132867 0.352635147761181
0.00116223776223776 0.341045371155334
0.00116223776223776 0.329575883898506
0.00122890442890443 0.318268484999295
0.001300333000333 0.307008481756606
0.001300333000333 0.295724864189942
0.001300333000333 0.284636247852994
0.00141144411144411 0.273305811418882
0.00141144411144411 0.262169847344663
0.0015023532023532 0.251347548488494
0.0015023532023532 0.240502586493067
0.0016273532023532 0.229975609150194
0.0017273532023532 0.219647475579417
0.0017273532023532 0.209501566582382
0.00180427627927628 0.199622070264983
0.00195262792762793 0.18976610317229
0.002029551004551 0.180141467002814
0.00216288433788434 0.170804825473571
0.00223980741480741 0.161689196995943
0.00223980741480741 0.152873998350074
0.00236480741480741 0.14435266235521
0.00247591852591853 0.135971892906427
0.00247591852591853 0.12795212833147
0.00256682761682762 0.119983218380328
0.00271517926517927 0.112346622299252
0.0028454313660196 0.10511605414376
0.00291685993744817 0.098212279775238
0.00308469210528034 0.0915234678130928
0.00308469210528034 0.0851042594248593
0.00335254924813748 0.0789486039299363
0.00400447232506056 0.0730588565546667
0.00411558343617167 0.0675348009410412
0.00425367867426691 0.0622916875314215
0.00432510724569548 0.0573374688120568
0.00441601633660457 0.0525771068173025
0.00485212744771568 0.0481309638655087
0.00485212744771568 0.0440121007582746
0.00544581431640255 0.040024526362283
0.00553672340731164 0.036391718142823
0.00583165804783452 0.0329433368188786
0.00624320205937853 0.0297303519908895
0.00654512513630161 0.0268279257381915
0.00706649265766913 0.0240782839785019
0.00749073508191155 0.021694088597332
0.00769275528393175 0.0192954366294923
0.00798366437484084 0.0171629954216459
0.00847646046763694 0.0152506885759868
0.00874514733632381 0.0135016350712951
0.00894716753834401 0.0119032782353776
0.00946970056087703 0.0104867796435008
0.0100673307085072 0.00915111861562449
0.0102351628763393 0.00799427257170449
0.0108399608561373 0.00696479865446684
0.0112800762962528 0.00606664524570856
0.0118634096295861 0.00529388672271813
0.0120800762962528 0.00458278032373498
0.0127164102237632 0.00395040566135621
0.0128739859813389 0.00334323161426591
0.0136526295599825 0.00281380483783553
0.0140352053175583 0.00238848959152262
0.0145826412149942 0.00202775970853425
0.0146493078816608 0.00171756680177071
0.0151409745483275 0.00142960314901942
0.015412342069695 0.0011709600036445
0.0159652492931905 0.000968905230821796
0.0166772373051785 0.000776893495210951
0.0173386592166004 0.000659685154462183
0.0185959102988515 0.000544511072161524
0.0191677717707129 0.000435396487895674
0.0198396443425855 0.000337441474937522
0.0206378947033359 0.000276838980098283
0.0218951749231161 0.000226319133754277
0.0230619858899271 0.00016569428906443
0.0235643168922581 0.000134386947280385
0.0246949196228608 0.000106083274204772
0.0252481303010715 7.98449708946987e-05
0.0257147969677381 6.36616743777529e-05
0.0270741496034066 5.25422440994957e-05
0.0278164137719865 4.54754849134313e-05
0.0286342459398187 3.73986492657798e-05
0.0300854159084809 2.62802351513433e-05
0.0313491447235255 2.2244908975899e-05
0.0323873282505248 1.71718222767209e-05
0.0333481146863113 1.31334156600387e-05
0.0342764266521233 7.0717366575583e-06
0.0353809290941257 7.0717366575583e-06
0.0363781984913951 3.03234983041228e-06
0.0377327370084336 2.02020408142443e-06
0.039596418077107 1.01010101010101e-06
0.0412960405736335 1.01010101010101e-06
0.0425393711594563 1.01010101010101e-06
0.0437712365163217 1.01010101010101e-06
0.0451578277029128 1.01010101010101e-06
0.0464997191448043 1.01010101010101e-06
0.0481656393357245 1.01010101010101e-06
0.0502703595123487 1.01010101010101e-06
0.052367567859557 1.01010101010101e-06
0.053605912847902 1.01010101010101e-06
0.0548785841093891 1.01010101010101e-06
0.0562839934661142 1.01010101010101e-06
0.0580135231469597 1.01010101010101e-06
0.0606084476668842 1.01010101010101e-06
0.0631295307504673 1.01010101010101e-06
0.0648117008464532 1.01010101010101e-06
0.0667256258103782 1.01010101010101e-06
0.0690026441137123 1.01010101010101e-06
0.0715276982262664 1.01010101010101e-06
0.0734450586436268 1.01010101010101e-06
0.0755151607637289 1.01010101010101e-06
0.0781363728849411 1.01010101010101e-06
0.0797941220801903 1.01010101010101e-06
0.08211995180602 1.01010101010101e-06
0.0849153133888815 1.01010101010101e-06
0.0870019045754727 1.01010101010101e-06
0.0892667716528398 1.01010101010101e-06
0.0912692270191109 1.01010101010101e-06
0.0935421841058837 1.01010101010101e-06
0.0954101036863033 1.01010101010101e-06
0.0984150744894939 1.01010101010101e-06
0.10111479005171 1.01010101010101e-06
0.103818322630242 1.01010101010101e-06
0.106625913650333 1.01010101010101e-06
0.109620206857126 1.01010101010101e-06
0.112971669283589 1.01010101010101e-06
0.115176830277566 1.01010101010101e-06
0.118806008044243 1.01010101010101e-06
0.121627503215738 1.01010101010101e-06
0.124590936492988 1.01010101010101e-06
0.12665315899271 1.01010101010101e-06
0.130038770500226 1.01010101010101e-06
0.133559875783831 1.01010101010101e-06
0.136604568487928 1.01010101010101e-06
0.140995398899346 1.01010101010101e-06
0.1440897646643 1.01010101010101e-06
0.148215340477376 1.01010101010101e-06
0.15085797782369 1.01010101010101e-06
0.154654580606013 1.01010101010101e-06
0.157032207146139 1.01010101010101e-06
0.160295166409098 1.01010101010101e-06
0.163390879906128 1.01010101010101e-06
0.166750652894577 1.01010101010101e-06
0.170117856932369 1.01010101010101e-06
0.174117392527493 1.01010101010101e-06
0.177947456396373 1.01010101010101e-06
0.181957802994219 1.01010101010101e-06
0.184743770213275 1.01010101010101e-06
0.188340381423702 1.01010101010101e-06
0.19293892079283 1.01010101010101e-06
0.1974194758372 1.01010101010101e-06
0.201783118627159 1.01010101010101e-06
0.204991008368137 1.01010101010101e-06
0.208718833320962 1.01010101010101e-06
0.213508406248035 1.01010101010101e-06
0.217201533790427 1.01010101010101e-06
0.221828013274995 1.01010101010101e-06
0.227147534440104 1.01010101010101e-06
0.23025274034531 1.01010101010101e-06
0.234438585464243 1.01010101010101e-06
0.241084942293688 1.01010101010101e-06
0.245190080211326 1.01010101010101e-06
0.24824604369229 1.01010101010101e-06
0.252524724630375 1.01010101010101e-06
0.257005208443947 1.01010101010101e-06
0.262394946483685 1.01010101010101e-06
0.266633454217781 1.01010101010101e-06
0.271923339740755 1.01010101010101e-06
0.277343471874703 1.01010101010101e-06
0.282724476877612 1.01010101010101e-06
0.288243820850632 1.01010101010101e-06
0.293688796136784 1.01010101010101e-06
0.299321293214869 1.01010101010101e-06
0.303925906493747 1.01010101010101e-06
0.310241902997243 1.01010101010101e-06
0.314286832495849 1.01010101010101e-06
0.319329483717177 1.01010101010101e-06
0.323691219612001 1.01010101010101e-06
0.329766042828001 1.01010101010101e-06
0.335804069915293 1.01010101010101e-06
0.342013778099266 1.01010101010101e-06
0.348182802130789 1.01010101010101e-06
0.35375001449359 1.01010101010101e-06
0.35881409844885 1.01010101010101e-06
0.364630641524798 1.01010101010101e-06
0.36929366118058 1.01010101010101e-06
0.375314230785554 1.01010101010101e-06
0.381941941963265 1.01010101010101e-06
0.386212469066881 1.01010101010101e-06
0.391911064812381 1.01010101010101e-06
0.397208847993252 1.01010101010101e-06
0.402809120248517 1.01010101010101e-06
0.410074720334705 1.01010101010101e-06
0.416516271327572 1.01010101010101e-06
0.422868799252004 1.01010101010101e-06
0.430121540954746 1.01010101010101e-06
0.437233988942774 1.01010101010101e-06
0.442426797828075 1.01010101010101e-06
0.448549211525489 1.01010101010101e-06
0.455048859508225 1.01010101010101e-06
0.462282329121687 1.01010101010101e-06
0.468744517238868 1.01010101010101e-06
0.474417108536459 1.01010101010101e-06
0.481080028949379 1.01010101010101e-06
0.485596783801854 1.01010101010101e-06
0.491171397870276 1.01010101010101e-06
0.497640166395353 1.01010101010101e-06
0.503676438190293 1.01010101010101e-06
0.510460074200825 1.01010101010101e-06
0.517332313743188 1.01010101010101e-06
0.523868188304643 1.01010101010101e-06
0.528855577712621 1.01010101010101e-06
0.535703055132003 1.01010101010101e-06
0.542608513051277 1.01010101010101e-06
0.548603633574029 1.01010101010101e-06
0.554807533737332 1.01010101010101e-06
0.562867863113839 1.01010101010101e-06
0.568978939902547 1.01010101010101e-06
0.575561839824263 1.01010101010101e-06
0.581504024028947 1.01010101010101e-06
0.58798805564061 1.01010101010101e-06
0.593903870235372 1.01010101010101e-06
0.600503739049908 1.01010101010101e-06
0.607098616291689 1.01010101010101e-06
0.612910096478169 1.01010101010101e-06
0.618786517176494 1.01010101010101e-06
0.624374591967201 1.01010101010101e-06
0.629747947266872 1.01010101010101e-06
0.635612570448988 1.01010101010101e-06
0.641694050488556 1.01010101010101e-06
0.646562209084346 1.01010101010101e-06
0.652870383160012 1.01010101010101e-06
0.659337797178742 1.01010101010101e-06
0.66461331975558 1.01010101010101e-06
0.669583170226746 1.01010101010101e-06
0.67672336234457 1.01010101010101e-06
0.683459301813597 1.01010101010101e-06
0.688306744485305 1.01010101010101e-06
0.693066446303095 1.01010101010101e-06
0.697320224774366 1.01010101010101e-06
0.70074197334743 1.01010101010101e-06
0.706386921351782 1.01010101010101e-06
0.711406872234233 1.01010101010101e-06
0.71582102099397 1.01010101010101e-06
0.72121087866382 1.01010101010101e-06
0.726587058448088 1.01010101010101e-06
0.73176721893088 1.01010101010101e-06
0.736277083086332 1.01010101010101e-06
0.740784255489093 1.01010101010101e-06
0.745493965223803 1.01010101010101e-06
0.749972338647764 1.01010101010101e-06
0.755415731774245 1.01010101010101e-06
0.760201656960171 1.01010101010101e-06
0.765369246212164 1.01010101010101e-06
0.770658394460717 1.01010101010101e-06
0.775362077765716 1.01010101010101e-06
0.780192471799787 1.01010101010101e-06
0.785493798251113 1.01010101010101e-06
0.789408416351451 1.01010101010101e-06
0.793294613384552 1.01010101010101e-06
0.797652076651419 1.01010101010101e-06
0.801679604575851 1.01010101010101e-06
0.805425877235939 1.01010101010101e-06
0.809912473972536 1.01010101010101e-06
0.812688420248483 1.01010101010101e-06
0.816399553559616 1.01010101010101e-06
0.821014753637316 1.01010101010101e-06
0.824939880308031 1.01010101010101e-06
0.828733246092573 1.01010101010101e-06
0.831979955755459 1.01010101010101e-06
0.835256377944381 1.01010101010101e-06
0.838922129225264 1.01010101010101e-06
0.843707271860407 1.01010101010101e-06
0.847520866599001 1.01010101010101e-06
0.852470929036564 1.01010101010101e-06
0.855682815597715 1.01010101010101e-06
0.859374154814055 1.01010101010101e-06
0.862559271086671 1.01010101010101e-06
0.865295072784973 1.01010101010101e-06
0.868296863069851 1.01010101010101e-06
0.87140498637929 1.01010101010101e-06
0.873932714207018 1.01010101010101e-06
0.877372480404872 1.01010101010101e-06
0.880326863929844 1.01010101010101e-06
0.883353498406478 1.01010101010101e-06
0.885774467203763 1.01010101010101e-06
0.88847647353077 1.01010101010101e-06
0.891445013324309 1.01010101010101e-06
0.893778895128779 1.01010101010101e-06
0.896475553862203 1.01010101010101e-06
0.898804402279867 1.01010101010101e-06
0.901518515372656 1.01010101010101e-06
0.903972895714537 1.01010101010101e-06
0.906623732785962 1.01010101010101e-06
0.908865328690058 1.01010101010101e-06
0.910971133995863 1.01010101010101e-06
0.91254503093226 1.01010101010101e-06
0.914111117623346 1.01010101010101e-06
0.916391518186835 1.01010101010101e-06
0.918652777760594 1.01010101010101e-06
0.921561122193939 1.01010101010101e-06
0.923231977727294 1.01010101010101e-06
0.925056757522662 1.01010101010101e-06
0.926695563569556 1.01010101010101e-06
0.928670076556569 1.01010101010101e-06
0.930952291563784 1.01010101010101e-06
0.932908246208555 1.01010101010101e-06
0.933889743877552 1.01010101010101e-06
0.935598428553729 1.01010101010101e-06
0.93701438898219 1.01010101010101e-06
0.938598912791713 1.01010101010101e-06
0.940028147854036 1.01010101010101e-06
0.941692358643247 1.01010101010101e-06
0.943627491973969 1.01010101010101e-06
0.945007600754078 1.01010101010101e-06
0.946212287733765 1.01010101010101e-06
0.9474672230762 1.01010101010101e-06
0.948344640103617 1.01010101010101e-06
0.949449798833776 1.01010101010101e-06
0.950733208479686 1.01010101010101e-06
0.952026178010155 1.01010101010101e-06
0.953659854056331 1.01010101010101e-06
0.954454695326173 1.01010101010101e-06
0.955945769937835 1.01010101010101e-06
0.957191473254127 1.01010101010101e-06
0.958280758968413 1.01010101010101e-06
0.959611451886606 1.01010101010101e-06
0.960803490403645 1.01010101010101e-06
0.962067390392544 1.01010101010101e-06
0.963041113891268 1.01010101010101e-06
0.963534461230204 1.01010101010101e-06
0.964409111579854 1.01010101010101e-06
0.965283903454646 1.01010101010101e-06
0.966123654389985 1.01010101010101e-06
0.967709044000375 1.01010101010101e-06
0.96893573952707 1.01010101010101e-06
0.969452138814058 1.01010101010101e-06
0.970178794511302 1.01010101010101e-06
0.970993116300623 1.01010101010101e-06
0.972027157259664 1.01010101010101e-06
0.97295507240008 1.01010101010101e-06
0.973494195776703 1.01010101010101e-06
0.974095386252894 1.01010101010101e-06
0.974701277583785 1.01010101010101e-06
0.975433853341361 1.01010101010101e-06
0.975658853341361 1.01010101010101e-06
0.977074239344247 1.01010101010101e-06
0.977140906010913 1.01010101010101e-06
0.978034567904575 1.01010101010101e-06
0.978609567904575 1.01010101010101e-06
0.979211887806895 1.01010101010101e-06
0.979786368881376 1.01010101010101e-06
0.98043948243449 1.01010101010101e-06
0.981125268870276 1.01010101010101e-06
0.981285525280533 1.01010101010101e-06
0.981904969724977 1.01010101010101e-06
0.982489926434934 1.01010101010101e-06
0.982573259768268 1.01010101010101e-06
0.983555653251977 1.01010101010101e-06
0.983691399858312 1.01010101010101e-06
0.984034257001169 1.01010101010101e-06
0.985004567246479 1.01010101010101e-06
0.985434762051674 1.01010101010101e-06
0.985845476337388 1.01010101010101e-06
0.985907976337388 1.01010101010101e-06
0.986300833480245 1.01010101010101e-06
0.986992276759188 1.01010101010101e-06
0.987266519183431 1.01010101010101e-06
0.987688197505109 1.01010101010101e-06
0.987931054647966 1.01010101010101e-06
0.988341311058223 1.01010101010101e-06
0.988341311058223 1.01010101010101e-06
0.988586066302978 1.01010101010101e-06
0.988752732969644 1.01010101010101e-06
0.989205979722891 1.01010101010101e-06
0.989205979722891 1.01010101010101e-06
0.989645179412091 1.01010101010101e-06
0.989986088503 1.01010101010101e-06
0.990245551262463 1.01010101010101e-06
0.990505807672719 1.01010101010101e-06
0.99073199814891 1.01010101010101e-06
0.990983163650075 1.01010101010101e-06
0.991399830316742 1.01010101010101e-06
0.992008163650075 1.01010101010101e-06
0.992395501312413 1.01010101010101e-06
0.992771691788604 1.01010101010101e-06
0.992871691788604 1.01010101010101e-06
0.993014548931461 1.01010101010101e-06
0.993014548931461 1.01010101010101e-06
0.993176886593798 1.01010101010101e-06
0.993519743736656 1.01010101010101e-06
0.993836410403322 1.01010101010101e-06
0.994065414732327 1.01010101010101e-06
0.994127914732327 1.01010101010101e-06
0.994190414732326 1.01010101010101e-06
0.994315414732327 1.01010101010101e-06
0.994315414732327 1.01010101010101e-06
0.994470176637088 1.01010101010101e-06
0.994595176637088 1.01010101010101e-06
0.994595176637088 1.01010101010101e-06
0.9947687877482 1.01010101010101e-06
0.99497080795022 1.01010101010101e-06
0.99503330795022 1.01010101010101e-06
0.995276165093077 1.01010101010101e-06
0.995515425832338 1.01010101010101e-06
0.995570981387893 1.01010101010101e-06
0.99585623779815 1.01010101010101e-06
0.995947146889059 1.01010101010101e-06
0.996377702444614 1.01010101010101e-06
0.996440202444614 1.01010101010101e-06
0.996502702444614 1.01010101010101e-06
0.996502702444614 1.01010101010101e-06
0.996627702444614 1.01010101010101e-06
0.996770559587471 1.01010101010101e-06
0.996870559587471 1.01010101010101e-06
0.99706146867838 1.01010101010101e-06
0.99706146867838 1.01010101010101e-06
0.99706146867838 1.01010101010101e-06
0.997474458874459 1.01010101010101e-06
0.997474458874459 1.01010101010101e-06
0.997565367965368 1.01010101010101e-06
0.997690367965368 1.01010101010101e-06
0.997690367965368 1.01010101010101e-06
0.997881277056277 1.01010101010101e-06
0.997881277056277 1.01010101010101e-06
0.998149134199134 1.01010101010101e-06
0.998260245310245 1.01010101010101e-06
0.998260245310245 1.01010101010101e-06
0.998326911976912 1.01010101010101e-06
0.998451911976912 1.01010101010101e-06
0.998576911976912 1.01010101010101e-06
0.998688023088023 1.01010101010101e-06
0.998688023088023 1.01010101010101e-06
0.99875468975469 1.01010101010101e-06
0.99875468975469 1.01010101010101e-06
0.99875468975469 1.01010101010101e-06
0.99881718975469 1.01010101010101e-06
0.99881718975469 1.01010101010101e-06
0.99881718975469 1.01010101010101e-06
0.99894218975469 1.01010101010101e-06
0.99894218975469 1.01010101010101e-06
0.99894218975469 1.01010101010101e-06
0.99894218975469 1.01010101010101e-06
0.99894218975469 1.01010101010101e-06
0.999033098845599 1.01010101010101e-06
0.999033098845599 1.01010101010101e-06
0.999033098845599 1.01010101010101e-06
0.999033098845599 1.01010101010101e-06
0.999175955988456 1.01010101010101e-06
0.999175955988456 1.01010101010101e-06
0.999175955988456 1.01010101010101e-06
0.999238455988456 1.01010101010101e-06
0.999238455988456 1.01010101010101e-06
0.999238455988456 1.01010101010101e-06
0.999300955988456 1.01010101010101e-06
0.999300955988456 1.01010101010101e-06
0.999391865079365 1.01010101010101e-06
0.999391865079365 1.01010101010101e-06
0.999391865079365 1.01010101010101e-06
0.999491865079365 1.01010101010101e-06
0.999491865079365 1.01010101010101e-06
0.999491865079365 1.01010101010101e-06
0.999554365079365 1.01010101010101e-06
0.999554365079365 1.01010101010101e-06
0.999554365079365 1.01010101010101e-06
0.999554365079365 1.01010101010101e-06
0.999554365079365 1.01010101010101e-06
0.999554365079365 1.01010101010101e-06
0.999554365079365 1.01010101010101e-06
0.999616865079365 1.01010101010101e-06
0.999683531746032 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M32-T40-A1000-N1-E1-1mW}
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504193858313e-07
0.0001 1.99425991403256
};
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color0, dashed]
table {%
0.0001 0.999997982841437
0.0001 0.999997982841437
0.0001 0.999997982841437
0.0001 0.999997982841437
0.0001 0.999997982841437
0.0001 0.999997982841437
0.0001 0.999997982841437
0.0001 0.999996975792091
0.0001 0.999996975792091
0.0001 0.999996975792091
0.0001 0.999996975792091
0.0001 0.999996975792091
0.0001 0.999996975792091
0.0001 0.999996975792091
0.0001 0.999996975792091
0.0001 0.999996975792091
0.0001 0.999996975792091
0.0001 0.999996975792091
0.0001 0.999996975792091
0.0001 0.999996975792091
0.0001 0.999995963646342
0.0001 0.999995963646342
0.0001 0.999995963646342
0.0001 0.999994951500593
0.0001 0.999994951500593
0.0001 0.999994951500593
0.0001 0.999994951500593
0.0001 0.999993947484529
0.0001 0.999993947484529
0.0001 0.999993947484529
0.0001 0.999993947484529
0.0001 0.999993947484529
0.0001 0.999993947484529
0.0001 0.999993947484529
0.0001 0.999993947484529
0.0001 0.999993947484529
0.0001 0.999993947484529
0.0001 0.999993947484529
0.0001 0.999992936362183
0.0001 0.999992936362183
0.0001 0.999991923190957
0.0001 0.999991923190957
0.0001 0.999991923190957
0.0001 0.999990912068612
0.0001 0.999990912068612
0.0001 0.999990912068612
0.0001 0.999990912068612
0.0001 0.999990912068612
0.0001 0.999990912068612
0.0001 0.999990912068612
0.0001 0.999990912068612
0.0001 0.999990912068612
0.0001 0.999990912068612
0.0001 0.999988894918256
0.0001 0.999986874714175
0.0001 0.999984847339999
0.0001 0.999984847339999
0.0001 0.999984847339999
0.0001 0.999984847339999
0.0001 0.999983840290654
0.0001 0.999983840290654
0.0001 0.999982822996656
0.0001 0.999982822996656
0.0001 0.999982822996656
0.0001 0.999982822996656
0.0001 0.999982822996656
0.0001 0.999982822996656
0.0001 0.999981810850907
0.0001 0.999981810850907
0.0001 0.999980800749897
0.0001 0.999978780539632
0.0001 0.999978780539632
0.0001 0.999978780539632
0.0001 0.999978780539632
0.0001 0.999978780539632
0.0001 0.999976765421679
0.0001 0.999971726093837
0.0001 0.999969710967701
0.0001 0.999968699845355
0.0001 0.999968699845355
0.0001 0.999968699845355
0.0001 0.999967688723009
0.0001 0.999965663393573
0.0001 0.999964657357356
0.0001 0.999962636109227
0.0001 0.999960612799719
0.0001 0.999960612799719
0.0001 0.999960612799719
0.0001 0.999959602698709
0.0001 0.999958594634193
0.0001 0.999958594634193
0.0001 0.999957583511847
0.0001 0.999956575447331
0.0001 0.999955565346321
0.0001 0.999955565346321
0.0001 0.999954551147538
0.0001 0.999954551147538
0.0001 0.999952530943456
0.0001 0.999950513797205
0.0001 0.999949501651456
0.0001 0.999948489505707
0.0001 0.999946465195545
0.0001 0.999945455094534
0.0001 0.999941416712578
0.0001 0.999940408648062
0.0001 0.999937366049627
0.0001 0.999937366049627
0.0001 0.999934342867158
0.0001 0.999933329695932
0.0001 0.999932317550183
0.0001 0.99992929029061
0.0001 0.999927267022515
0.0001 0.99992524062806
0.0001 0.999921197104358
0.0001 0.999919178938832
0.0001 0.999916150629196
0.0001 0.999912120360558
0.0001 0.999907074923073
0.0001 0.999901005067107
0.0001 0.999898977692932
0.0001 0.999896958497837
0.0001 0.999894945408195
0.0001 0.999893933262446
0.0001 0.999890909060703
0.0001 0.999885856477839
0.0001 0.999881800651996
0.0001 0.999878779501917
0.0001 0.999877771437401
0.0001 0.999876756208975
0.0001 0.999872709670718
0.0001 0.999864631815266
0.0001 0.99985655199764
0.0001 0.999852506476584
0.0001 0.999847442642331
0.0001 0.999839354523369
0.0001 0.999832275624912
0.0001 0.999829250401833
0.0001 0.99982419988439
0.0001 0.999816119010305
0.0001 0.999808040170691
0.0001 0.999797931880917
0.0001 0.999789852015719
0.0001 0.999787828747624
0.0001 0.999778740850921
0.0001 0.999767630645263
0.0001 0.999757542834312
0.0001 0.999755519566217
0.0001 0.999750474147263
0.0001 0.999741376992221
0.0001 0.999734309287263
0.0001 0.999729248519022
0.0001 0.999720144200556
0.0001 0.999703984544623
0.0001 0.999696908656787
0.0001 0.999686810580406
0.0001 0.999679749001534
0.0001 0.999669636711248
0.0001 0.999663570928101
0.0001 0.999655492096775
0.0001 0.999642355473768
0.0001 0.999630226953129
0.0001 0.999611031858541
0.0001 0.999596873928471
0.0001 0.99958172024473
0.0001 0.999569624401737
0.0001 0.999553471909694
0.0001 0.999539331450841
0.0001 0.999520105562116
0.0001 0.999505950806506
0.0001 0.999497870898032
0.0001 0.999486773875536
0.0001 0.999477669564638
0.0001 0.999462501496399
0.0001 0.999448330264013
0.0001 0.999435204945138
0.0001 0.999424097787109
0.0001 0.999395826967473
0.0001 0.999359441634738
0.0001 0.999342263603775
0.0001 0.999319999239229
0.0001 0.999290716223672
0.0001 0.999263467813149
0.0001 0.999235148931563
0.0001 0.999206866775292
0.0001 0.999179577468752
0.0001 0.999152286010244
0.0001 0.999125009971787
0.0001 0.999101778289946
0.0001 0.999071461812932
0.0001 0.999043184713349
0.0001 0.999012882469067
0.0001 0.998982604729148
0.0001 0.998939184372925
0.0001 0.99890886974355
0.0001 0.99886743777899
0.0001 0.998834121588098
0.0001 0.998789660215352
0.0001 0.998747245718147
0.0001 0.998704830320931
0.0001 0.998661397748113
0.0001 0.998623002362314
0.0001 0.99858152538083
0.0001 0.998524970528553
0.0001 0.99848253154936
0.0001 0.99842695497326
0.0001 0.998365326925146
0.0001 0.998315844818345
0.0001 0.998251229467813
0.0001 0.998199754549463
0.0001 0.998145178789489
0.0001 0.998092652070188
0.0001 0.998034071803797
0.0001 0.997959334948455
0.0001 0.997898763996818
0.0001 0.997834092360946
0.0001 0.997764393574886
0.0001 0.997691639062155
0.0001 0.997619896731815
0.0001 0.997541071131418
0.0001 0.997467321764402
0.0001 0.997397603396617
0.0001 0.997302688774659
0.0001 0.997209761879324
0.0001 0.99712894794542
0.0001 0.997040009266011
0.0001 0.996933922986256
0.0001 0.996822795678164
0.0001 0.996723819907115
0.0001 0.996614724952362
0.0001 0.996504671066915
0.0001 0.996393529267937
0.0001 0.996263233828313
0.0001 0.99617026989746
0.0001 0.996050991889467
0.0001 0.995918642874071
0.0001 0.995773179862906
0.0001 0.995646901957443
0.0001 0.995504495617979
0.0001 0.995369106194209
0.0001 0.995216556969556
0.0001 0.995058953789551
0.0001 0.994910485974331
0.0001 0.994726634355972
0.0001 0.994538696422445
0.0001 0.994381099820632
0.0001 0.994188117351979
0.0001 0.994001270430633
0.0001 0.993804258149834
0.0001 0.993605235884454
0.0001 0.993395012283059
0.0001 0.993178805386534
0.0001 0.992987866865706
0.0001 0.992769629910682
0.0001 0.992560477881614
0.0001 0.99230391104973
0.0001 0.992031158795132
0.0001 0.991762449003378
0.0001 0.991477487180083
0.0001 0.991205725524931
0.0001 0.990919754949671
0.0001 0.99060353234388
0.0001 0.990284215788937
0.0001 0.989970086885865
0.0001 0.989640758452294
0.0001 0.989298256173204
0.0001 0.988956863518312
0.0001 0.988593246814153
0.0001 0.988218509825051
0.0001 0.987847547701805
0.0001 0.987418159633288
0.0001 0.987024196050965
0.0001 0.986626136890694
0.0001 0.986171547252979
0.0001 0.985750240135549
0.0001 0.985339108856711
0.0001 0.984836102559995
0.0001 0.984316780747626
0.0001 0.983843115633948
0.0001 0.983296464791997
0.0001 0.982723481420855
0.0001 0.982181043486139
0.0001 0.98160818509515
0.0001 0.981035310681556
0.0001 0.980416052885598
0.0001 0.979806958802304
0.0001 0.97911901806195
0.0001 0.978471514173054
0.0001 0.97777826749764
0.0001 0.977065976849776
0.0001 0.976335402687296
0.0001 0.975562724370636
0.0001 0.974782626866447
0.0001 0.973996670304099
0.0001 0.97316118747435
0.0001 0.972303491466115
0.0001 0.971398340371307
0.0001 0.970450833563681
0.0001 0.96953462424983
0.0001 0.968597936712135
0.0001 0.967572646564744
0.0001 0.966463352637909
0.0001 0.965391422351625
0.0001 0.964236881802956
0.0001 0.963132509425432
0.0001 0.961968927380869
0.0001 0.960744442840721
0.0001 0.959499907401073
0.0001 0.958231311410286
0.0001 0.956933018840745
0.0001 0.955515443627324
0.0001 0.954092144565973
0.0001 0.952656560876859
0.0001 0.951168431040512
0.0001 0.949702739736741
0.0001 0.94813696828388
0.0001 0.946484068668251
0.0001 0.944822431093897
0.0001 0.943028147218943
0.0001 0.941292397304705
0.0001 0.939442629510602
0.0001 0.937527182671905
0.0001 0.935556083537314
0.0001 0.933489265422892
0.0001 0.931369885674647
0.0001 0.929174564681161
0.0001 0.926911519027802
0.0001 0.924664749160083
0.0001 0.922339105127984
0.0001 0.920013472383406
0.0001 0.917536273559227
0.0001 0.915073447367421
0.0001 0.912500334727462
0.0001 0.909781639906017
0.0001 0.907105482848516
0.0001 0.904265412637564
0.0001 0.901281162285115
0.0001 0.898388791752326
0.0001 0.89540529151495
0.0001 0.892276549695888
0.0001 0.889071208792021
0.0001 0.885737100703718
0.0001 0.882229291389135
0.0001 0.878683345132476
0.0001 0.875089594434746
0.0001 0.871446647480862
0.0001 0.867686617676026
0.0001 0.863696966433602
0.0001 0.859721654707207
0.0001 0.855531552783263
0.0001 0.85130984606381
0.0001 0.846991235373691
0.0001 0.842588707774349
0.0001 0.83800435952772
0.0001 0.833538067564133
0.0001 0.828794985366116
0.0001 0.824001093131432
0.0001 0.819074958732669
0.0001 0.81404586717071
0.0001 0.808947066727386
0.0001 0.803564371628193
0.0001 0.798179909172156
0.0001 0.792605384304508
0.0001 0.786966235576239
0.0001 0.78105732126802
0.0001 0.774963561763403
0.0001 0.768953661782714
0.0001 0.76265236630922
0.0001 0.756410930208639
0.0001 0.749983529760671
0.0001 0.74332787600684
0.0001 0.736807349042994
0.0001 0.729916806609822
0.0001 0.722725102386005
0.0001 0.715326349234404
0.0001 0.708091414209076
0.0001 0.700692558397612
0.0001 0.693134898871913
0.0001 0.685459541879422
0.0001 0.677738877434389
0.0001 0.669897410963734
0.0001 0.661849748383473
0.0001 0.65383830590171
0.0001 0.645555245056818
0.0001 0.637260743263404
0.0001 0.628819997160909
0.0001 0.620384592438806
0.0001 0.611688961104447
0.0001 0.602885442108283
0.0001 0.594069955122296
0.0001 0.585110697188431
0.0001 0.576035634230861
0.0001 0.566860589970316
0.0001 0.557714685152602
0.0001 0.548346695290698
0.0001 0.539007870695558
0.0001 0.529465424288619
0.0001 0.519917998571377
0.0001 0.510381417549979
0.0001 0.500654138013225
0.0001 0.490863458922649
0.0001 0.481189638943124
0.0001 0.471579278348501
0.0001 0.46192685345351
0.0001 0.452072417631789
0.0001 0.442359175922521
0.0001 0.43256078569918
0.0001 0.422815295345292
0.0001 0.412903187924595
0.0001 0.403112802785484
0.0001 0.393292792691373
0.0001 0.383528044062472
0.0001 0.37373464656333
0.0001 0.363979168759686
0.0001 0.354419672847975
0.0001 0.344961414641937
0.0001 0.335531430815936
0.0001 0.326116750838378
0.0001 0.316680773305941
0.0001 0.307237364466995
0.0001 0.298207532283702
0.0001 0.289180136900407
0.0001 0.280228017784327
0.0001 0.271082089071263
0.0001 0.262374368096061
0.000125 0.253644369503882
0.00025 0.245284083567315
0.00025 0.237062470979379
0.00025 0.228855016316818
0.00025 0.220917327005031
0.00025 0.212957482281536
0.00025 0.205270822049261
0.00025 0.197709615149091
0.00025 0.190256801560992
0.00025 0.182977117744999
0.000375 0.175904504697561
0.000475 0.168996341547746
0.000475 0.162262482580531
0.000475 0.155569917138755
0.000475 0.1494619274065
0.000475 0.143052599390542
0.000475 0.136993300081658
0.000475 0.131025772458881
0.000475 0.125251825980342
0.000475 0.119769200279578
0.000475 0.114262265370083
0.000575 0.108908746897103
0.000575 0.103985913416854
0.000737337662337662 0.0990458146328391
0.000737337662337662 0.0944661318917062
0.000737337662337662 0.0900170460972258
0.000837337662337662 0.0857486253222951
0.000937337662337662 0.0815102020011733
0.000937337662337662 0.0774047102636894
0.000987337662337662 0.0736828646088543
0.00107824675324675 0.0698995324057457
0.00128658008658009 0.066250521685851
0.00128658008658009 0.0627930787640851
0.00149491341991342 0.059468417173069
0.0018461038961039 0.0562851980495048
0.00191753246753247 0.0532431800531607
0.00210007215007215 0.0503447807897335
0.00217699522699523 0.0475767345054879
0.00259366189366189 0.0449460961521316
0.00267699522699523 0.0424733347451036
0.00267699522699523 0.0400596599752404
0.00282699522699523 0.0377976355779499
0.00282699522699523 0.035557807753166
0.00299482739482739 0.0335230624100562
0.00332816072816073 0.0314812875658339
0.00341149406149406 0.0296589306637573
0.00341149406149406 0.0278605566549239
0.0034948273948274 0.026144980941245
0.00391427183927184 0.0245730737022868
0.00400518093018093 0.0230910349802503
0.00400518093018093 0.0216513843814877
0.00400518093018093 0.0203027515628786
0.00417511557070381 0.019038827809846
0.00473308815367639 0.0178083348585316
0.00510935077993901 0.0166909372639445
0.00542913099971923 0.0155554269827383
0.00560367312426136 0.0145725064766634
0.00593892953451777 0.01363002064777
0.0061847628678511 0.0127774266753472
0.0062347628678511 0.0119035173072298
0.0064804338635221 0.0111164801704352
0.00665186243495067 0.0103579848622942
0.00707448148256972 0.00965075073529112
0.00717448148256972 0.0089950559473882
0.00751733862542686 0.00835743362656022
0.00824942043250867 0.00779457356727757
0.00850338868647692 0.00723278929583647
0.00862838868647692 0.00673268488628203
0.00910636487695311 0.00624973248127624
0.00921747598806422 0.00576987053145063
0.00958731725790549 0.00533648073706395
0.0102265779971662 0.00494956342191913
0.0105146121852004 0.00458476842338224
0.0108343924049806 0.00423418288236375
0.0115579535660418 0.00390991372891599
0.0117473766429649 0.00359871885797884
0.0120410274366157 0.00329873597741027
0.0126053131509014 0.00306031106958889
0.0133272148603031 0.00283300143936123
0.0142859810940693 0.00261264198024918
0.014643520776609 0.00239744848687347
0.0156565549646432 0.00218732968779485
0.0166164066325831 0.0019963668154051
0.0167377301619949 0.00183875375486645
0.0172883254000901 0.00168322122338521
0.0176649487767135 0.00153266979177328
0.0179566154433801 0.00137907601567041
0.0189215324707972 0.0012528358206703
0.0193585745953393 0.00113970934247624
0.0203061936429583 0.00102354763847904
0.0209385709878357 0.000942716084023711
0.0216882102374749 0.000878092524276939
0.0221575325817973 0.000807385679959407
0.0234477964845612 0.000729552082219118
0.0243053722421369 0.00066891179854752
0.0251124540492187 0.000599215036298885
0.0261145676219206 0.000547677767717951
0.0270925438123967 0.000500181050526195
0.0278227025425555 0.000451682270424931
0.0285981354429884 0.000411265525154424
0.0299177241875771 0.000373892482544946
0.0313359452638864 0.000332421537596539
0.0325364142393554 0.000299076583673273
0.0332463709493121 0.000268758958950512
0.0343458520237932 0.000245519249058329
0.035660087788029 0.000216189400671339
0.0369684284669579 0.000200026620400962
0.0378621439018498 0.000181844473934812
0.0396032545885487 0.000170733284477792
0.0409881863234804 0.000151529910718621
0.0425738145841087 0.000132352075918616
0.0444313043165984 0.000119222593382021
0.04583337585617 0.000101033402780459
0.0472929357407299 8.48767429881516e-05
0.0486223119201061 6.66803771136113e-05
0.0493105445208387 5.96147027031372e-05
0.0508876123059947 5.45559669275477e-05
0.0527796757980582 5.05196049376214e-05
0.0555505525520232 4.54639663812402e-05
0.0580749799220388 3.83860603966095e-05
0.0603113518834108 3.33345216367832e-05
0.0618285087461558 3.13143196165812e-05
0.0635697175373646 3.13143196165812e-05
0.0648022322448794 2.72718440035933e-05
0.0670668800970272 2.32273463504279e-05
0.0690687643239114 2.01919159038299e-05
0.0717511930063401 1.81717118224055e-05
0.0732696814623285 1.31242213774849e-05
0.0759510300973537 1.21151396418643e-05
0.0785555186643422 1.21151396418643e-05
0.0811069699907936 1.11040172960604e-05
0.0847721399515517 1.00949355604398e-05
0.0873561230436231 9.08483455033883e-06
0.0897046798789446 8.07879833303501e-06
0.0920889224337753 8.07879833303501e-06
0.0954104495178024 6.05655157394615e-06
0.0977621565525977 6.05655157394615e-06
0.10135773083126 6.05655157394615e-06
0.104111692147722 5.05051535664232e-06
0.107274740618858 4.03939301083848e-06
0.110033370877489 3.0303112752179e-06
0.112446116465234 3.0303112752179e-06
0.115480538415833 3.0303112752179e-06
0.119573742434037 2.01816552623004e-06
0.121685925104307 1.01010101010101e-06
0.12451418712007 1.01010101010101e-06
0.12851552744641 1.01010101010101e-06
0.131323757125228 1.01010101010101e-06
0.133981748153807 1.01010101010101e-06
0.137988065447624 1.01010101010101e-06
0.142171043580603 1.01010101010101e-06
0.145834374693934 1.01010101010101e-06
0.149126666552402 1.01010101010101e-06
0.153680595956331 1.01010101010101e-06
0.157639197077432 1.01010101010101e-06
0.159991983180218 1.01010101010101e-06
0.165065591516327 1.01010101010101e-06
0.169853445329181 1.01010101010101e-06
0.17391366607249 1.01010101010101e-06
0.177920073553897 1.01010101010101e-06
0.180719731249143 1.01010101010101e-06
0.185515556257468 1.01010101010101e-06
0.18910617021867 1.01010101010101e-06
0.193835456210456 1.01010101010101e-06
0.198437603083191 1.01010101010101e-06
0.20236723178782 1.01010101010101e-06
0.207995973879062 1.01010101010101e-06
0.211691270249358 1.01010101010101e-06
0.217536590207178 1.01010101010101e-06
0.220501001672906 1.01010101010101e-06
0.225636299708204 1.01010101010101e-06
0.231974492479485 1.01010101010101e-06
0.235369367049359 1.01010101010101e-06
0.239149793567286 1.01010101010101e-06
0.244049528554521 1.01010101010101e-06
0.249289321991218 1.01010101010101e-06
0.254670310344111 1.01010101010101e-06
0.259463637849938 1.01010101010101e-06
0.264322639958941 1.01010101010101e-06
0.269199389087005 1.01010101010101e-06
0.274241699554316 1.01010101010101e-06
0.279313962422167 1.01010101010101e-06
0.284113859747064 1.01010101010101e-06
0.288811613382318 1.01010101010101e-06
0.294096736592441 1.01010101010101e-06
0.299955328001032 1.01010101010101e-06
0.304377799973504 1.01010101010101e-06
0.309233940483321 1.01010101010101e-06
0.315680109080806 1.01010101010101e-06
0.320116329804526 1.01010101010101e-06
0.32479519399589 1.01010101010101e-06
0.330330563158891 1.01010101010101e-06
0.336209503662832 1.01010101010101e-06
0.341108851945268 1.01010101010101e-06
0.346137127324859 1.01010101010101e-06
0.35181950744474 1.01010101010101e-06
0.358114082722403 1.01010101010101e-06
0.363668115677752 1.01010101010101e-06
0.368489568713021 1.01010101010101e-06
0.373867274705858 1.01010101010101e-06
0.380710473070961 1.01010101010101e-06
0.387136537692614 1.01010101010101e-06
0.393688983346375 1.01010101010101e-06
0.400065420797813 1.01010101010101e-06
0.403774569410638 1.01010101010101e-06
0.409821413721298 1.01010101010101e-06
0.415378229128113 1.01010101010101e-06
0.421938442525827 1.01010101010101e-06
0.428693983695184 1.01010101010101e-06
0.435395674548191 1.01010101010101e-06
0.440845884468989 1.01010101010101e-06
0.445951213861818 1.01010101010101e-06
0.450541653466073 1.01010101010101e-06
0.456249415556923 1.01010101010101e-06
0.46248477366287 1.01010101010101e-06
0.468578751803752 1.01010101010101e-06
0.473798789119378 1.01010101010101e-06
0.480719763977852 1.01010101010101e-06
0.486566220604301 1.01010101010101e-06
0.491834064237276 1.01010101010101e-06
0.496783375830396 1.01010101010101e-06
0.502459787692527 1.01010101010101e-06
0.509023995135411 1.01010101010101e-06
0.514841870109594 1.01010101010101e-06
0.51979880802462 1.01010101010101e-06
0.524519553434181 1.01010101010101e-06
0.530148483203243 1.01010101010101e-06
0.537049414216674 1.01010101010101e-06
0.543639907362159 1.01010101010101e-06
0.549958924456176 1.01010101010101e-06
0.556492350649007 1.01010101010101e-06
0.561789199938348 1.01010101010101e-06
0.567595964780833 1.01010101010101e-06
0.573391152148505 1.01010101010101e-06
0.578718149639318 1.01010101010101e-06
0.585857128569745 1.01010101010101e-06
0.592581348690869 1.01010101010101e-06
0.597777931640083 1.01010101010101e-06
0.604379810213866 1.01010101010101e-06
0.609058381131253 1.01010101010101e-06
0.615145159527435 1.01010101010101e-06
0.621481650242602 1.01010101010101e-06
0.627661416103676 1.01010101010101e-06
0.633018396111972 1.01010101010101e-06
0.636970825012621 1.01010101010101e-06
0.64226700315938 1.01010101010101e-06
0.64863991723361 1.01010101010101e-06
0.655577246832975 1.01010101010101e-06
0.6620352636098 1.01010101010101e-06
0.668810470347507 1.01010101010101e-06
0.674777092919121 1.01010101010101e-06
0.680247699823398 1.01010101010101e-06
0.684532899754186 1.01010101010101e-06
0.689032992978814 1.01010101010101e-06
0.693799524400608 1.01010101010101e-06
0.699300019167279 1.01010101010101e-06
0.703085137703714 1.01010101010101e-06
0.707326217762286 1.01010101010101e-06
0.712395969617758 1.01010101010101e-06
0.715866166964271 1.01010101010101e-06
0.720186499714596 1.01010101010101e-06
0.724732659110755 1.01010101010101e-06
0.729157485101757 1.01010101010101e-06
0.7338811238598 1.01010101010101e-06
0.738309585572666 1.01010101010101e-06
0.743576005569078 1.01010101010101e-06
0.748599959393032 1.01010101010101e-06
0.753194633183294 1.01010101010101e-06
0.758229149544126 1.01010101010101e-06
0.762786407052699 1.01010101010101e-06
0.767679628945186 1.01010101010101e-06
0.77179971847468 1.01010101010101e-06
0.776338701099382 1.01010101010101e-06
0.779544852258165 1.01010101010101e-06
0.782626029414343 1.01010101010101e-06
0.785960288108005 1.01010101010101e-06
0.790941681714399 1.01010101010101e-06
0.795500901558023 1.01010101010101e-06
0.799914770042479 1.01010101010101e-06
0.804382004197213 1.01010101010101e-06
0.808876768175066 1.01010101010101e-06
0.812741611969901 1.01010101010101e-06
0.815837701990992 1.01010101010101e-06
0.820180906374328 1.01010101010101e-06
0.823597167379404 1.01010101010101e-06
0.827204765337002 1.01010101010101e-06
0.832267510310467 1.01010101010101e-06
0.836797149543783 1.01010101010101e-06
0.840440462500176 1.01010101010101e-06
0.84410507458228 1.01010101010101e-06
0.847195276820702 1.01010101010101e-06
0.850136091969606 1.01010101010101e-06
0.853924436386627 1.01010101010101e-06
0.857032808423946 1.01010101010101e-06
0.860411197110423 1.01010101010101e-06
0.863528434405292 1.01010101010101e-06
0.867287768432118 1.01010101010101e-06
0.869336291619457 1.01010101010101e-06
0.872368965889632 1.01010101010101e-06
0.875465828748994 1.01010101010101e-06
0.878365093373259 1.01010101010101e-06
0.88070317473634 1.01010101010101e-06
0.883299126780512 1.01010101010101e-06
0.885625639157025 1.01010101010101e-06
0.888794500850886 1.01010101010101e-06
0.891116886798272 1.01010101010101e-06
0.894188928645314 1.01010101010101e-06
0.896975186320387 1.01010101010101e-06
0.898720208373498 1.01010101010101e-06
0.900977216131821 1.01010101010101e-06
0.90354358952451 1.01010101010101e-06
0.906486582539407 1.01010101010101e-06
0.909601751580892 1.01010101010101e-06
0.91140706195679 1.01010101010101e-06
0.914354422826055 1.01010101010101e-06
0.916672186026907 1.01010101010101e-06
0.91965224110255 1.01010101010101e-06
0.922301162442648 1.01010101010101e-06
0.924402461552035 1.01010101010101e-06
0.926606440334691 1.01010101010101e-06
0.928894695135445 1.01010101010101e-06
0.930246762512513 1.01010101010101e-06
0.931787139679206 1.01010101010101e-06
0.934791190611933 1.01010101010101e-06
0.936780386138629 1.01010101010101e-06
0.939216451462194 1.01010101010101e-06
0.940695654203897 1.01010101010101e-06
0.942206003984835 1.01010101010101e-06
0.94391259877893 1.01010101010101e-06
0.945067436996268 1.01010101010101e-06
0.946999031790363 1.01010101010101e-06
0.948511416627748 1.01010101010101e-06
0.949605496567416 1.01010101010101e-06
0.951173833785753 1.01010101010101e-06
0.953060839263935 1.01010101010101e-06
0.953836701310385 1.01010101010101e-06
0.955315500289184 1.01010101010101e-06
0.956453372139556 1.01010101010101e-06
0.958352448471721 1.01010101010101e-06
0.959567527265476 1.01010101010101e-06
0.961695831314369 1.01010101010101e-06
0.963214197670235 1.01010101010101e-06
0.964311896213522 1.01010101010101e-06
0.965307834017548 1.01010101010101e-06
0.967436132516435 1.01010101010101e-06
0.969142269435072 1.01010101010101e-06
0.97043508772789 1.01010101010101e-06
0.971273814279116 1.01010101010101e-06
0.972509944712151 1.01010101010101e-06
0.973459595061801 1.01010101010101e-06
0.974604686081892 1.01010101010101e-06
0.975630587957794 1.01010101010101e-06
0.976561710022004 1.01010101010101e-06
0.977053052013346 1.01010101010101e-06
0.97786086642116 1.01010101010101e-06
0.979017862203156 1.01010101010101e-06
0.979450117447911 1.01010101010101e-06
0.979799064334358 1.01010101010101e-06
0.980267654077948 1.01010101010101e-06
0.98117907598937 1.01010101010101e-06
0.981474909322703 1.01010101010101e-06
0.98204911567191 1.01010101010101e-06
0.982589530812325 1.01010101010101e-06
0.983030439903234 1.01010101010101e-06
0.983198272071066 1.01010101010101e-06
0.983999437572232 1.01010101010101e-06
0.984403817914112 1.01010101010101e-06
0.984926574324368 1.01010101010101e-06
0.985255740991035 1.01010101010101e-06
0.986023172579055 1.01010101010101e-06
0.986894474887857 1.01010101010101e-06
0.987200564631447 1.01010101010101e-06
0.988192841798724 1.01010101010101e-06
0.988935370511841 1.01010101010101e-06
0.989695006708977 1.01010101010101e-06
0.99001924913322 1.01010101010101e-06
0.990374991430139 1.01010101010101e-06
0.99090790296305 1.01010101010101e-06
0.991300492726228 1.01010101010101e-06
0.99159884437458 1.01010101010101e-06
0.991899439612675 1.01010101010101e-06
0.992210291261027 1.01010101010101e-06
0.992661481737217 1.01010101010101e-06
0.992898661224397 1.01010101010101e-06
0.993345028745764 1.01010101010101e-06
0.993833658171893 1.01010101010101e-06
0.994296158171893 1.01010101010101e-06
0.994367586743322 1.01010101010101e-06
0.994367586743322 1.01010101010101e-06
0.994831811407547 1.01010101010101e-06
0.995129247304983 1.01010101010101e-06
0.995289503715239 1.01010101010101e-06
0.995366426792162 1.01010101010101e-06
0.995863778460102 1.01010101010101e-06
0.996206574552898 1.01010101010101e-06
0.996673775407599 1.01010101010101e-06
0.996856315090139 1.01010101010101e-06
0.997016571500395 1.01010101010101e-06
0.997127682611506 1.01010101010101e-06
0.997127682611506 1.01010101010101e-06
0.997276034259858 1.01010101010101e-06
0.997387145370969 1.01010101010101e-06
0.997464068447892 1.01010101010101e-06
0.997589068447892 1.01010101010101e-06
0.997589068447892 1.01010101010101e-06
0.997731925590749 1.01010101010101e-06
0.997794425590749 1.01010101010101e-06
0.998294425590749 1.01010101010101e-06
0.998361092257416 1.01010101010101e-06
0.998423592257416 1.01010101010101e-06
0.998506925590749 1.01010101010101e-06
0.998569425590749 1.01010101010101e-06
0.998785771744595 1.01010101010101e-06
0.998785771744595 1.01010101010101e-06
0.999007993966817 1.01010101010101e-06
0.999007993966817 1.01010101010101e-06
0.999185771744595 1.01010101010101e-06
0.999185771744595 1.01010101010101e-06
0.999262694821518 1.01010101010101e-06
0.999262694821518 1.01010101010101e-06
0.999362694821518 1.01010101010101e-06
0.999362694821518 1.01010101010101e-06
0.999362694821518 1.01010101010101e-06
0.999362694821518 1.01010101010101e-06
0.999362694821518 1.01010101010101e-06
0.999362694821518 1.01010101010101e-06
0.999362694821518 1.01010101010101e-06
0.999557264957265 1.01010101010101e-06
0.999557264957265 1.01010101010101e-06
0.999557264957265 1.01010101010101e-06
0.999557264957265 1.01010101010101e-06
0.999557264957265 1.01010101010101e-06
0.999668376068376 1.01010101010101e-06
0.999668376068376 1.01010101010101e-06
0.999668376068376 1.01010101010101e-06
0.999668376068376 1.01010101010101e-06
0.999668376068376 1.01010101010101e-06
0.999668376068376 1.01010101010101e-06
0.999668376068376 1.01010101010101e-06
0.999668376068376 1.01010101010101e-06
0.999735042735043 1.01010101010101e-06
0.999923076923077 1.01010101010101e-06
0.999923076923077 1.01010101010101e-06
0.999923076923077 1.01010101010101e-06
0.999923076923077 1.01010101010101e-06
0.999923076923077 1.01010101010101e-06
0.999923076923077 1.01010101010101e-06
0.999923076923077 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M32-T40-A1000-N32-E1-1mW}
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504193858313e-07
0.0001 1.99425991403256
};
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color1]
table {%
0.0001 0.9998565603048
0.0001 0.999853531016928
0.0001 0.99985049355005
0.0001 0.999847457104508
0.0001 0.999843421782461
0.0001 0.999835346035774
0.0001 0.999831311708435
0.0001 0.999825245888051
0.0001 0.99981917499414
0.0001 0.999818165912404
0.0001 0.999813116395741
0.0001 0.999802011299268
0.0001 0.999792916244895
0.0001 0.999786870891037
0.0001 0.99978485272551
0.0001 0.999776772897434
0.0001 0.999766660572045
0.0001 0.999756544115335
0.0001 0.999748467332983
0.0001 0.999738361065157
0.0001 0.999728266102813
0.0001 0.999722205467895
0.0001 0.99971311244162
0.0001 0.999703024593615
0.0001 0.99969392341114
0.0001 0.999683834601458
0.0001 0.999674749733821
0.0001 0.999663643663522
0.0001 0.999644438328511
0.0001 0.999633336325054
0.0001 0.999624234058984
0.0001 0.999611101629668
0.0001 0.999595938797206
0.0001 0.999581773617133
0.0001 0.999561550940236
0.0001 0.999546404449426
0.0001 0.999534288251258
0.0001 0.999524198393624
0.0001 0.999507020410315
0.0001 0.999497916130753
0.0001 0.999479732045
0.0001 0.999457530088908
0.0001 0.999437318746618
0.0001 0.999415098383671
0.0001 0.999397924561935
0.0001 0.999374675665773
0.0001 0.99935750376063
0.0001 0.999333283612521
0.0001 0.999306007435155
0.0001 0.999292878989484
0.0001 0.999263581770383
0.0001 0.999243388748338
0.0001 0.999211019087754
0.0001 0.999182723746919
0.0001 0.999148373901724
0.0001 0.999119080714473
0.0001 0.999085733766305
0.0001 0.99905340215043
0.0001 0.999022093844705
0.0001 0.998986741974151
0.0001 0.998954439725848
0.0001 0.998916015669729
0.0001 0.998876601943913
0.0001 0.998832159179084
0.0001 0.998797783766478
0.0001 0.998748279989387
0.0001 0.998716921506231
0.0001 0.998665368776174
0.0001 0.998618903674257
0.0001 0.998556293125835
0.0001 0.998517909988883
0.0001 0.99847144592792
0.0001 0.998430052663913
0.0001 0.998371464152126
0.0001 0.998311862441194
0.0001 0.998260341318741
0.0001 0.998200742898158
0.0001 0.998159298779992
0.0001 0.998098677770081
0.0001 0.998027935391839
0.0001 0.997955185869541
0.0001 0.997875364567603
0.0001 0.997796595459174
0.0001 0.997704658046935
0.0001 0.997620792495329
0.0001 0.997533929249781
0.0001 0.997463141943725
0.0001 0.997382294411578
0.0001 0.997282222789858
0.0001 0.997200374847651
0.0001 0.997127652837193
0.0001 0.997034722801825
0.0001 0.996919544537064
0.0001 0.996811465764498
0.0001 0.996712448203683
0.0001 0.996606392670478
0.0001 0.996483127282139
0.0001 0.996365923778365
0.0001 0.996242707547755
0.0001 0.996109366498561
0.0001 0.995993219971913
0.0001 0.995892150632288
0.0001 0.995760849951759
0.0001 0.995629558958567
0.0001 0.995501225028249
0.0001 0.995362873456846
0.0001 0.995211355160557
0.0001 0.995060836185658
0.0001 0.994899181646605
0.0001 0.994744630352363
0.0001 0.994562771251578
0.0001 0.994389977982191
0.0001 0.994210170064264
0.0001 0.994036505834665
0.0001 0.99385768794351
0.0001 0.993679898042379
0.0001 0.993450645882193
0.0001 0.993234429150784
0.0001 0.993013233312635
0.0001 0.992758667491195
0.0001 0.992512177834421
0.0001 0.992243553861682
0.0001 0.992012221175467
0.0001 0.991761735010896
0.0001 0.991461768904252
0.0001 0.991216284383076
0.0001 0.990917241565197
0.0001 0.990623173614643
0.0001 0.990326131606345
0.0001 0.990025081079382
0.0001 0.989673422870577
0.0001 0.989343035035866
0.0001 0.988962205026633
0.0001 0.988636890132958
0.0001 0.988280323891788
0.0001 0.987916619432389
0.0001 0.987522482913492
0.0001 0.98710413505652
0.0001 0.986732376946605
0.0001 0.986283889180932
0.0001 0.985851576801377
0.0001 0.985365646061666
0.0001 0.984904840166585
0.0001 0.984422985247782
0.0001 0.983934978250981
0.0001 0.983411658140721
0.0001 0.982892446388545
0.0001 0.982327803652586
0.0001 0.981730723437984
0.0001 0.981131591628001
0.0001 0.980480037270053
0.0001 0.979813155547855
0.0001 0.979184764134401
0.0001 0.978502782225937
0.0001 0.977841099022205
0.0001 0.977087377102288
0.0001 0.976348899412276
0.0001 0.975590193644844
0.0001 0.974887892757582
0.0001 0.974066517944966
0.0001 0.973232092073459
0.0001 0.972341926316465
0.0001 0.971451962852854
0.0001 0.970525592179052
0.0001 0.969549626049238
0.0001 0.968545411719204
0.0001 0.967552261619685
0.0001 0.966501643051285
0.0001 0.96543378632569
0.0001 0.964315393820789
0.0001 0.9631351813528
0.0001 0.961945066349414
0.0001 0.960739943848963
0.0001 0.959435474880806
0.0001 0.958163640888178
0.0001 0.95687352019045
0.0001 0.955499623229257
0.0001 0.954035829101177
0.0001 0.952530620517999
0.0001 0.95103573430938
0.0001 0.949478839862145
0.0001 0.947911191301829
0.0001 0.946196906286567
0.0001 0.944529858426871
0.0001 0.942837952239508
0.0001 0.941073075348415
0.0001 0.939210147620675
0.0001 0.937320952764774
0.0001 0.935258836663157
0.0001 0.933248358185274
0.0001 0.931090535092997
0.0001 0.928954721426059
0.0001 0.926676847851289
0.0001 0.924321830417854
0.0001 0.921983170936041
0.0001 0.919512044786692
0.0001 0.916909613694967
0.0001 0.914240619791313
0.0001 0.911565360160034
0.0001 0.908812216934679
0.0001 0.905962053672261
0.0001 0.903019777194117
0.0001 0.899987957162636
0.0001 0.896874581026514
0.0001 0.893744610039577
0.0001 0.890517711542397
0.0001 0.887186630451004
0.0001 0.883619032735564
0.0001 0.880129696643608
0.0001 0.876411486769494
0.0001 0.872626890445078
0.0001 0.868703357962651
0.0001 0.864593582285276
0.0001 0.860489105765043
0.0001 0.856317260324609
0.0001 0.852030729675671
0.0001 0.847571034400894
0.0001 0.842953033921057
0.0001 0.838269164053691
0.0001 0.833408887289469
0.0001 0.828462740215981
0.0001 0.823286040375285
0.0001 0.818055915973023
0.0001 0.81267724062341
0.0001 0.807188576696514
0.0001 0.801677660690028
0.0001 0.795935131574526
0.0001 0.790103599564442
0.0001 0.783992017534704
0.0001 0.777896352076268
0.0001 0.771555047212106
0.0001 0.765118877622572
0.0001 0.75858439530376
0.0001 0.751776699552665
0.0001 0.744771300897005
0.0001 0.737608720027316
0.0001 0.730264377311204
0.0001 0.722868205057228
0.0001 0.715211800898753
0.0001 0.707544064368997
0.0001 0.699499194312101
0.0001 0.691383213203404
0.0001 0.683194402874614
0.0001 0.674889952207541
0.0001 0.666277853364929
0.0001 0.657333252139162
0.0001 0.648349126903726
0.0001 0.639299548093857
0.0001 0.630126250068619
0.0001 0.620646982078351
0.0001 0.611132260845907
0.0001 0.601449507491807
0.0001 0.591552149075655
0.0001 0.581536430342111
0.0001 0.571476893949019
0.0001 0.561300959175388
0.0001 0.550863043764238
0.0001 0.540406162936647
0.0001 0.529821624740694
0.0001 0.519106531547771
0.0001 0.50836097960178
0.0001 0.497351766600971
0.0001 0.48617163718507
0.0001 0.474765448047559
0.0001 0.463408186879245
0.0001 0.451945719829334
0.0001 0.440592211626634
0.0001 0.428771017202709
0.0001 0.417499626089861
0.0001 0.40585717198431
0.0001 0.394241071054843
0.0001 0.38267081550518
0.0001 0.370923842420631
0.0001 0.359397044158331
0.0001 0.347871517595164
0.0001 0.336281056314272
0.0001 0.32481325887539
0.0001 0.313323096819068
0.0001 0.301914331889259
0.0001 0.29053793811402
0.0001 0.27927148722248
0.0001 0.268204292698172
0.0001 0.257259390163097
0.0001 0.246348008811301
0.0001 0.235487961357825
0.000166666666666667 0.224750650256262
0.000166666666666667 0.214319042898866
0.000166666666666667 0.20426291444732
0.000166666666666667 0.194113179740062
0.000166666666666667 0.184349460704559
0.000166666666666667 0.174685990168749
0.000166666666666667 0.16519554761818
0.000166666666666667 0.156252612643654
0.000166666666666667 0.147521062642426
0.000166666666666667 0.138819579549636
0.00025 0.130291374205653
0.00025 0.122082435740165
0.00025 0.114371458523511
0.00025 0.106785366020919
0.00025 0.0994844195379864
0.00025 0.092512695731248
0.00025 0.0858421363981629
0.00025 0.0794552935669993
0.00025 0.0734799775583244
0.00025 0.0678688921785498
0.00025 0.0625035167550717
0.00025 0.0573674487886822
0.000333333333333333 0.0524885795316398
0.000333333333333333 0.0480275586218928
0.000333333333333333 0.0437167905869293
0.000333333333333333 0.0397102729494763
0.000333333333333333 0.0359107818775449
0.000416666666666667 0.0325131139936051
0.000416666666666667 0.0292817206454035
0.000416666666666667 0.0262924738872505
0.000416666666666667 0.0234827228881857
0.0005 0.0209986191406975
0.0005 0.0186699090557146
0.000683333333333333 0.0165672873411018
0.000683333333333333 0.0146074325785527
0.000683333333333333 0.0128425864205766
0.000683333333333333 0.0112523609097658
0.000683333333333333 0.00987139530164109
0.000683333333333333 0.00861660729113941
0.000683333333333333 0.00749309581113359
0.000683333333333333 0.00648702684298394
0.000683333333333333 0.00557062316345188
0.000683333333333333 0.00479573852024616
0.000683333333333333 0.0040885168195487
0.000683333333333333 0.00349047715889919
0.000766666666666667 0.00295610918710337
0.000766666666666667 0.00247825142100605
0.000766666666666667 0.00209536231500417
0.000766666666666667 0.00175892986691573
0.000766666666666667 0.00146797489877126
0.000766666666666667 0.00120937204671528
0.000766666666666667 0.000994136009631212
0.00101666666666667 0.000816343322318348
0.00101666666666667 0.000660771276548048
0.00101666666666667 0.000534444140969316
0.00101666666666667 0.000438466305058522
0.00101666666666667 0.000339479675917314
0.00101666666666667 0.000256595690723931
0.00101666666666667 0.000205082038767316
0.00101666666666667 0.00015658956758393
0.00101666666666667 0.000123251915722632
0.00101666666666667 9.59737752208296e-05
0.00108333333333333 7.7793801261697e-05
0.00108333333333333 5.95985008338557e-05
0.00123333333333333 4.24307005800993e-05
0.00131666666666667 3.6375131333716e-05
0.00131666666666667 2.93003141353826e-05
0.00131666666666667 2.62730545248477e-05
0.00131666666666667 2.02144479429524e-05
0.00148333333333333 1.11050406680514e-05
0.00158333333333333 6.05451300005103e-06
0.00165 3.02929403702561e-06
0.00171666666666667 3.02929403702561e-06
0.00180757575757576 1.01010101010101e-06
0.00180757575757576 1.01010101010101e-06
0.00180757575757576 1.01010101010101e-06
0.00199090909090909 1.01010101010101e-06
0.00199090909090909 1.01010101010101e-06
0.00205757575757576 1.01010101010101e-06
0.00222424242424242 1.01010101010101e-06
0.00232424242424242 1.01010101010101e-06
0.00232424242424242 1.01010101010101e-06
0.00232424242424242 1.01010101010101e-06
0.00239090909090909 1.01010101010101e-06
0.00239090909090909 1.01010101010101e-06
0.00262424242424242 1.01010101010101e-06
0.00272424242424242 1.01010101010101e-06
0.00272424242424242 1.01010101010101e-06
0.00291515151515152 1.01010101010101e-06
0.00291515151515152 1.01010101010101e-06
0.00306856060606061 1.01010101010101e-06
0.00313106060606061 1.01010101010101e-06
0.00338863636363636 1.01010101010101e-06
0.00360530303030303 1.01010101010101e-06
0.00392581585081585 1.01010101010101e-06
0.00453382450882451 1.01010101010101e-06
0.00460049117549118 1.01010101010101e-06
0.00495584831834832 1.01010101010101e-06
0.00537294788544789 1.01010101010101e-06
0.00578052364302364 1.01010101010101e-06
0.00616428987678988 1.01010101010101e-06
0.00647454628704629 1.01010101010101e-06
0.00696930153180153 1.01010101010101e-06
0.00750263486513487 1.01010101010101e-06
0.00795790182040182 1.01010101010101e-06
0.0085845251970252 1.01010101010101e-06
0.00921432317682317 1.01010101010101e-06
0.00973694222444222 1.01010101010101e-06
0.0101034826284826 1.01010101010101e-06
0.010607523032523 1.01010101010101e-06
0.0111186341436341 1.01010101010101e-06
0.0119558094683095 1.01010101010101e-06
0.0121376276501276 1.01010101010101e-06
0.0122556832056832 1.01010101010101e-06
0.0130299367299367 1.01010101010101e-06
0.0138779637029637 1.01010101010101e-06
0.01482331002331 1.01010101010101e-06
0.0159346556221556 1.01010101010101e-06
0.0167109182484183 1.01010101010101e-06
0.0173849622599623 1.01010101010101e-06
0.0185730935730936 1.01010101010101e-06
0.0196842768342768 1.01010101010101e-06
0.0207965243090243 1.01010101010101e-06
0.0218029206904207 1.01010101010101e-06
0.0229210483960484 1.01010101010101e-06
0.0240695332445332 1.01010101010101e-06
0.0248814740814741 1.01010101010101e-06
0.0260507104007104 1.01010101010101e-06
0.0272456238206238 1.01010101010101e-06
0.0288797008547008 1.01010101010101e-06
0.030762456987457 1.01010101010101e-06
0.0319665126540126 1.01010101010101e-06
0.0338745726495727 1.01010101010101e-06
0.0352359335109335 1.01010101010101e-06
0.0369613775113775 1.01010101010101e-06
0.0386266547178312 1.01010101010101e-06
0.0395316871853637 1.01010101010101e-06
0.0407896958433723 1.01010101010101e-06
0.0422589932126697 1.01010101010101e-06
0.0435818651936299 1.01010101010101e-06
0.0453761657460187 1.01010101010101e-06
0.0470106104679634 1.01010101010101e-06
0.0495615928189458 1.01010101010101e-06
0.0511102071131483 1.01010101010101e-06
0.0529664813944226 1.01010101010101e-06
0.0545904435433847 1.01010101010101e-06
0.0561201554980967 1.01010101010101e-06
0.0577299705196764 1.01010101010101e-06
0.0592425579322638 1.01010101010101e-06
0.0607239432136491 1.01010101010101e-06
0.0633654336676396 1.01010101010101e-06
0.0650115587843529 1.01010101010101e-06
0.0677134721487663 1.01010101010101e-06
0.0692635484613426 1.01010101010101e-06
0.0713619722597664 1.01010101010101e-06
0.0740361609795433 1.01010101010101e-06
0.0764520811704635 1.01010101010101e-06
0.0786341189855896 1.01010101010101e-06
0.0816914426260014 1.01010101010101e-06
0.0840811436112907 1.01010101010101e-06
0.086071605926753 1.01010101010101e-06
0.0884318484619956 1.01010101010101e-06
0.0910451684753155 1.01010101010101e-06
0.0933495769753123 1.01010101010101e-06
0.0964688613459125 1.01010101010101e-06
0.100280731725275 1.01010101010101e-06
0.102476049316181 1.01010101010101e-06
0.105172247970468 1.01010101010101e-06
0.108919196854917 1.01010101010101e-06
0.111457464959361 1.01010101010101e-06
0.114000676323161 1.01010101010101e-06
0.117093899091964 1.01010101010101e-06
0.12076987954426 1.01010101010101e-06
0.124113401605275 1.01010101010101e-06
0.128244918596196 1.01010101010101e-06
0.131984465160742 1.01010101010101e-06
0.135612629071994 1.01010101010101e-06
0.138073629487987 1.01010101010101e-06
0.142164607382641 1.01010101010101e-06
0.14600684569988 1.01010101010101e-06
0.149882815052165 1.01010101010101e-06
0.154156026867869 1.01010101010101e-06
0.158832829537164 1.01010101010101e-06
0.162318541924192 1.01010101010101e-06
0.165142367994922 1.01010101010101e-06
0.168852455538098 1.01010101010101e-06
0.173288614232345 1.01010101010101e-06
0.177957103461554 1.01010101010101e-06
0.184171586201036 1.01010101010101e-06
0.189665112849826 1.01010101010101e-06
0.194565719961153 1.01010101010101e-06
0.19896032247766 1.01010101010101e-06
0.20356718228452 1.01010101010101e-06
0.208884356265509 1.01010101010101e-06
0.213457218125871 1.01010101010101e-06
0.219230375317837 1.01010101010101e-06
0.224300540180494 1.01010101010101e-06
0.229882500295542 1.01010101010101e-06
0.233894668171526 1.01010101010101e-06
0.239155429426095 1.01010101010101e-06
0.242548145859988 1.01010101010101e-06
0.248188022503812 1.01010101010101e-06
0.254663609313802 1.01010101010101e-06
0.261687771567957 1.01010101010101e-06
0.2680373265881 1.01010101010101e-06
0.275628146307597 1.01010101010101e-06
0.280043142319497 1.01010101010101e-06
0.284687178735437 1.01010101010101e-06
0.288815670870237 1.01010101010101e-06
0.29454943191913 1.01010101010101e-06
0.300386794393257 1.01010101010101e-06
0.307351917952189 1.01010101010101e-06
0.313396305874209 1.01010101010101e-06
0.318798991054525 1.01010101010101e-06
0.324020578531376 1.01010101010101e-06
0.330112960942567 1.01010101010101e-06
0.335793304575542 1.01010101010101e-06
0.340966767224005 1.01010101010101e-06
0.346495197024339 1.01010101010101e-06
0.351837319869673 1.01010101010101e-06
0.356913477862008 1.01010101010101e-06
0.362080135224253 1.01010101010101e-06
0.367460517239039 1.01010101010101e-06
0.372651491336321 1.01010101010101e-06
0.379952989734724 1.01010101010101e-06
0.386381049583372 1.01010101010101e-06
0.390450976367115 1.01010101010101e-06
0.397187050277724 1.01010101010101e-06
0.402795200357778 1.01010101010101e-06
0.409038319124117 1.01010101010101e-06
0.415042088454202 1.01010101010101e-06
0.421362082246099 1.01010101010101e-06
0.425682330930164 1.01010101010101e-06
0.432398409193146 1.01010101010101e-06
0.439646516435062 1.01010101010101e-06
0.444636523138884 1.01010101010101e-06
0.450219202855968 1.01010101010101e-06
0.456535992804066 1.01010101010101e-06
0.462472564462542 1.01010101010101e-06
0.468551548223878 1.01010101010101e-06
0.47595105982339 1.01010101010101e-06
0.482588174914182 1.01010101010101e-06
0.488189803269487 1.01010101010101e-06
0.495375308712616 1.01010101010101e-06
0.50134149756762 1.01010101010101e-06
0.507651562399589 1.01010101010101e-06
0.513687515743631 1.01010101010101e-06
0.519364907284838 1.01010101010101e-06
0.526178113523044 1.01010101010101e-06
0.534784630045737 1.01010101010101e-06
0.539708367827563 1.01010101010101e-06
0.544305419692107 1.01010101010101e-06
0.549879258718578 1.01010101010101e-06
0.557445528701605 1.01010101010101e-06
0.564014644205125 1.01010101010101e-06
0.569858139800516 1.01010101010101e-06
0.576016372662426 1.01010101010101e-06
0.582124130487676 1.01010101010101e-06
0.589183682309263 1.01010101010101e-06
0.594876802299868 1.01010101010101e-06
0.601568872729438 1.01010101010101e-06
0.608081467444664 1.01010101010101e-06
0.614193621445634 1.01010101010101e-06
0.620513360040372 1.01010101010101e-06
0.626684356119457 1.01010101010101e-06
0.631600384024301 1.01010101010101e-06
0.638251557850475 1.01010101010101e-06
0.642545169794086 1.01010101010101e-06
0.649292671312176 1.01010101010101e-06
0.655989784226781 1.01010101010101e-06
0.661434752983515 1.01010101010101e-06
0.666244745257323 1.01010101010101e-06
0.670129504370758 1.01010101010101e-06
0.674764986943741 1.01010101010101e-06
0.680876340356411 1.01010101010101e-06
0.68593260806531 1.01010101010101e-06
0.691374532807235 1.01010101010101e-06
0.69586219179857 1.01010101010101e-06
0.700447979621858 1.01010101010101e-06
0.70535245333442 1.01010101010101e-06
0.70959770391717 1.01010101010101e-06
0.716442856395411 1.01010101010101e-06
0.721744978293121 1.01010101010101e-06
0.728043798813845 1.01010101010101e-06
0.731595769065815 1.01010101010101e-06
0.736971795142422 1.01010101010101e-06
0.741679585859617 1.01010101010101e-06
0.747135356477888 1.01010101010101e-06
0.751138743776863 1.01010101010101e-06
0.754308813005021 1.01010101010101e-06
0.75892698413128 1.01010101010101e-06
0.762833655237951 1.01010101010101e-06
0.767204731792116 1.01010101010101e-06
0.771805187768888 1.01010101010101e-06
0.776621842824359 1.01010101010101e-06
0.78211045421297 1.01010101010101e-06
0.785867395882412 1.01010101010101e-06
0.788934863545468 1.01010101010101e-06
0.793654831486024 1.01010101010101e-06
0.797808590635371 1.01010101010101e-06
0.803247989145357 1.01010101010101e-06
0.80747307239544 1.01010101010101e-06
0.811804130634587 1.01010101010101e-06
0.815781916737373 1.01010101010101e-06
0.819728202804247 1.01010101010101e-06
0.822867889914522 1.01010101010101e-06
0.826224171133304 1.01010101010101e-06
0.830347097634907 1.01010101010101e-06
0.834181088072573 1.01010101010101e-06
0.838256672618746 1.01010101010101e-06
0.841113343725417 1.01010101010101e-06
0.844675310924885 1.01010101010101e-06
0.84789197985537 1.01010101010101e-06
0.850385656032135 1.01010101010101e-06
0.854161168428235 1.01010101010101e-06
0.857626208943276 1.01010101010101e-06
0.86046336345543 1.01010101010101e-06
0.862838103421346 1.01010101010101e-06
0.86642857683682 1.01010101010101e-06
0.870055871764114 1.01010101010101e-06
0.874011647932391 1.01010101010101e-06
0.876892290900534 1.01010101010101e-06
0.880440678623921 1.01010101010101e-06
0.883293789402032 1.01010101010101e-06
0.886146513067256 1.01010101010101e-06
0.888991672074915 1.01010101010101e-06
0.892340641161384 1.01010101010101e-06
0.894725313433556 1.01010101010101e-06
0.89752320720645 1.01010101010101e-06
0.900099016119759 1.01010101010101e-06
0.902619984040727 1.01010101010101e-06
0.904449601645345 1.01010101010101e-06
0.907623769144512 1.01010101010101e-06
0.909377229572972 1.01010101010101e-06
0.911002612523355 1.01010101010101e-06
0.912183738341981 1.01010101010101e-06
0.914734543092786 1.01010101010101e-06
0.916363712942544 1.01010101010101e-06
0.918886404140235 1.01010101010101e-06
0.921350120978952 1.01010101010101e-06
0.922898225140871 1.01010101010101e-06
0.925553600321247 1.01010101010101e-06
0.927511645054292 1.01010101010101e-06
0.929028088333235 1.01010101010101e-06
0.930329657597304 1.01010101010101e-06
0.931588982994129 1.01010101010101e-06
0.933214848794995 1.01010101010101e-06
0.934401169418816 1.01010101010101e-06
0.93641059332824 1.01010101010101e-06
0.937852318269965 1.01010101010101e-06
0.940304288521935 1.01010101010101e-06
0.941676918669565 1.01010101010101e-06
0.942862857730504 1.01010101010101e-06
0.943641862059509 1.01010101010101e-06
0.944984536052182 1.01010101010101e-06
0.946428522621169 1.01010101010101e-06
0.948437891438626 1.01010101010101e-06
0.949801221164456 1.01010101010101e-06
0.951455673656409 1.01010101010101e-06
0.953352708565943 1.01010101010101e-06
0.954403141466376 1.01010101010101e-06
0.954962315625551 1.01010101010101e-06
0.956459970748206 1.01010101010101e-06
0.956893141743877 1.01010101010101e-06
0.958247813461048 1.01010101010101e-06
0.959866342154577 1.01010101010101e-06
0.961012348925584 1.01010101010101e-06
0.962245321508557 1.01010101010101e-06
0.963201309964545 1.01010101010101e-06
0.96454804517378 1.01010101010101e-06
0.965703907367143 1.01010101010101e-06
0.966547197410433 1.01010101010101e-06
0.96731965412039 1.01010101010101e-06
0.967893138968874 1.01010101010101e-06
0.968763016313752 1.01010101010101e-06
0.96969483449557 1.01010101010101e-06
0.970054953543189 1.01010101010101e-06
0.970829755130491 1.01010101010101e-06
0.971605581101905 1.01010101010101e-06
0.97218025642658 1.01010101010101e-06
0.972847319918643 1.01010101010101e-06
0.973598943295267 1.01010101010101e-06
0.974189221073045 1.01010101010101e-06
0.975076930585754 1.01010101010101e-06
0.975786187015599 1.01010101010101e-06
0.976537785417197 1.01010101010101e-06
0.977508420337832 1.01010101010101e-06
0.97805101010101 1.01010101010101e-06
0.97893354978355 1.01010101010101e-06
0.979310533910534 1.01010101010101e-06
0.980091919191919 1.01010101010101e-06
0.980622474747475 1.01010101010101e-06
0.981008585858586 1.01010101010101e-06
0.981353366078366 1.01010101010101e-06
0.981948146298146 1.01010101010101e-06
0.982122388722389 1.01010101010101e-06
0.982496631146631 1.01010101010101e-06
0.98258754023754 1.01010101010101e-06
0.98325173992674 1.01010101010101e-06
0.984268081918082 1.01010101010101e-06
0.984470102120102 1.01010101010101e-06
0.985106213231213 1.01010101010101e-06
0.985320498945499 1.01010101010101e-06
0.986350795038295 1.01010101010101e-06
0.98690047036297 1.01010101010101e-06
0.987133803696304 1.01010101010101e-06
0.987311581474081 1.01010101010101e-06
0.987694157231657 1.01010101010101e-06
0.987819157231657 1.01010101010101e-06
0.987980268342768 1.01010101010101e-06
0.988643302530802 1.01010101010101e-06
0.988734211621711 1.01010101010101e-06
0.989171549284049 1.01010101010101e-06
0.989616625041625 1.01010101010101e-06
0.989716625041625 1.01010101010101e-06
0.989952736152736 1.01010101010101e-06
0.990024164724165 1.01010101010101e-06
0.990573407148407 1.01010101010101e-06
0.990909518259518 1.01010101010101e-06
0.991124536574536 1.01010101010101e-06
0.991877783327783 1.01010101010101e-06
0.992113894438894 1.01010101010101e-06
0.992225005550005 1.01010101010101e-06
0.992930969030969 1.01010101010101e-06
0.993084815184815 1.01010101010101e-06
0.993168148518148 1.01010101010101e-06
0.993709454434454 1.01010101010101e-06
0.993864216339216 1.01010101010101e-06
0.993864216339216 1.01010101010101e-06
0.99414315961816 1.01010101010101e-06
0.99420565961816 1.01010101010101e-06
0.99440565961816 1.01010101010101e-06
0.994888992951493 1.01010101010101e-06
0.994979902042402 1.01010101010101e-06
0.994979902042402 1.01010101010101e-06
0.995070811133311 1.01010101010101e-06
0.995070811133311 1.01010101010101e-06
0.995454144466644 1.01010101010101e-06
0.995704144466644 1.01010101010101e-06
0.995795053557553 1.01010101010101e-06
0.996020053557553 1.01010101010101e-06
0.996020053557553 1.01010101010101e-06
0.996020053557553 1.01010101010101e-06
0.996020053557553 1.01010101010101e-06
0.99625381979132 1.01010101010101e-06
0.99625381979132 1.01010101010101e-06
0.996337153124653 1.01010101010101e-06
0.996337153124653 1.01010101010101e-06
0.996420486457986 1.01010101010101e-06
0.996696676934177 1.01010101010101e-06
0.996907788045288 1.01010101010101e-06
0.996907788045288 1.01010101010101e-06
0.997150645188145 1.01010101010101e-06
0.997150645188145 1.01010101010101e-06
0.997275645188145 1.01010101010101e-06
0.997352568265068 1.01010101010101e-06
0.997485901598402 1.01010101010101e-06
0.997485901598402 1.01010101010101e-06
0.997485901598402 1.01010101010101e-06
0.997485901598402 1.01010101010101e-06
0.997485901598402 1.01010101010101e-06
0.997660144022644 1.01010101010101e-06
0.997660144022644 1.01010101010101e-06
0.997660144022644 1.01010101010101e-06
0.997660144022644 1.01010101010101e-06
0.997785144022644 1.01010101010101e-06
0.997896255133755 1.01010101010101e-06
0.997896255133755 1.01010101010101e-06
0.997996255133755 1.01010101010101e-06
0.998198275335775 1.01010101010101e-06
0.998309386446886 1.01010101010101e-06
0.998309386446886 1.01010101010101e-06
0.998452243589743 1.01010101010101e-06
0.998452243589743 1.01010101010101e-06
0.998452243589743 1.01010101010101e-06
0.998452243589743 1.01010101010101e-06
0.998552243589743 1.01010101010101e-06
0.998552243589743 1.01010101010101e-06
0.998663354700854 1.01010101010101e-06
0.998734783272283 1.01010101010101e-06
0.998734783272283 1.01010101010101e-06
0.998734783272283 1.01010101010101e-06
0.998734783272283 1.01010101010101e-06
0.998811706349206 1.01010101010101e-06
0.998911706349206 1.01010101010101e-06
0.998911706349206 1.01010101010101e-06
0.998974206349206 1.01010101010101e-06
0.999117063492063 1.01010101010101e-06
0.999242063492063 1.01010101010101e-06
0.999242063492063 1.01010101010101e-06
0.999242063492063 1.01010101010101e-06
0.999325396825397 1.01010101010101e-06
0.999425396825397 1.01010101010101e-06
0.999425396825397 1.01010101010101e-06
0.999425396825397 1.01010101010101e-06
0.999425396825397 1.01010101010101e-06
0.999425396825397 1.01010101010101e-06
0.999425396825397 1.01010101010101e-06
0.999425396825397 1.01010101010101e-06
0.999425396825397 1.01010101010101e-06
0.999568253968254 1.01010101010101e-06
0.999568253968254 1.01010101010101e-06
0.999568253968254 1.01010101010101e-06
0.999568253968254 1.01010101010101e-06
0.999568253968254 1.01010101010101e-06
0.999568253968254 1.01010101010101e-06
0.999568253968254 1.01010101010101e-06
0.999568253968254 1.01010101010101e-06
0.999568253968254 1.01010101010101e-06
0.999568253968254 1.01010101010101e-06
0.999679365079365 1.01010101010101e-06
0.999679365079365 1.01010101010101e-06
0.999679365079365 1.01010101010101e-06
0.999790476190476 1.01010101010101e-06
0.999790476190476 1.01010101010101e-06
0.999790476190476 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M64-T40-A1000-N1-E1-1mW}
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504193858313e-07
0.0001 1.99425991403256
};
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color1, dashed]
table {%
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999997984882047
0.0001 0.999997984882047
0.0001 0.999997984882047
0.0001 0.999997984882047
0.0001 0.999997984882047
0.0001 0.999997984882047
0.0001 0.999997984882047
0.0001 0.999996971710821
0.0001 0.999996971710821
0.0001 0.999996971710821
0.0001 0.999996971710821
0.0001 0.999996971710821
0.0001 0.999996971710821
0.0001 0.999996971710821
0.0001 0.999996971710821
0.0001 0.999996971710821
0.0001 0.999996971710821
0.0001 0.999996971710821
0.0001 0.999996971710821
0.0001 0.999996971710821
0.0001 0.999995967694757
0.0001 0.999995967694757
0.0001 0.999995967694757
0.0001 0.999995967694757
0.0001 0.999995967694757
0.0001 0.999995967694757
0.0001 0.999995967694757
0.0001 0.999995967694757
0.0001 0.999995967694757
0.0001 0.999995967694757
0.0001 0.999995967694757
0.0001 0.999995967694757
0.0001 0.999994959630241
0.0001 0.999994959630241
0.0001 0.999993948507895
0.0001 0.999993948507895
0.0001 0.999993948507895
0.0001 0.999993948507895
0.0001 0.999993948507895
0.0001 0.999993948507895
0.0001 0.999992938406885
0.0001 0.999992938406885
0.0001 0.999992938406885
0.0001 0.999992938406885
0.0001 0.999992938406885
0.0001 0.999992938406885
0.0001 0.999992938406885
0.0001 0.999992938406885
0.0001 0.999992938406885
0.0001 0.999990914096723
0.0001 0.999990914096723
0.0001 0.999990914096723
0.0001 0.999988887745951
0.0001 0.999988887745951
0.0001 0.999988887745951
0.0001 0.999988887745951
0.0001 0.999988887745951
0.0001 0.999988887745951
0.0001 0.999988887745951
0.0001 0.999988887745951
0.0001 0.999988887745951
0.0001 0.999988887745951
0.0001 0.999987874574724
0.0001 0.999987874574724
0.0001 0.999986866510208
0.0001 0.999985854364459
0.0001 0.999985854364459
0.0001 0.999985854364459
0.0001 0.999982814842461
0.0001 0.999982814842461
0.0001 0.999982814842461
0.0001 0.999982814842461
0.0001 0.999981807793116
0.0001 0.999981807793116
0.0001 0.99998080074377
0.0001 0.999979794707553
0.0001 0.999978785625817
0.0001 0.999978785625817
0.0001 0.999978785625817
0.0001 0.999978785625817
0.0001 0.999977773480068
0.0001 0.999977773480068
0.0001 0.999977773480068
0.0001 0.999976762357723
0.0001 0.999976762357723
0.0001 0.999973726923198
0.0001 0.999970694544416
0.0001 0.99996968137319
0.0001 0.99996968137319
0.0001 0.99996968137319
0.0001 0.999967657073397
0.0001 0.999965641959535
0.0001 0.999965641959535
0.0001 0.999962602420846
0.0001 0.999961592319835
0.0001 0.999960579148609
0.0001 0.999960579148609
0.0001 0.999960579148609
0.0001 0.999960579148609
0.0001 0.999959569047599
0.0001 0.99995552859184
0.0001 0.999953503262403
0.0001 0.999952494180667
0.0001 0.999951481009442
0.0001 0.999947433418761
0.0001 0.999945412191276
0.0001 0.99994439902005
0.0001 0.999941376844569
0.0001 0.999938347550532
0.0001 0.9999363314215
0.0001 0.999934314262937
0.0001 0.999934314262937
0.0001 0.999932298133904
0.0001 0.999929267812323
0.0001 0.999925229405519
0.0001 0.999924220323783
0.0001 0.999922202152092
0.0001 0.999920189054292
0.0001 0.999919180989776
0.0001 0.999913113201254
0.0001 0.999908054511021
0.0001 0.999906031230502
0.0001 0.999904007958266
0.0001 0.999899966497861
0.0001 0.999898960461644
0.0001 0.999894928176982
0.0001 0.999891883492015
0.0001 0.999887842048088
0.0001 0.999885819801329
0.0001 0.999882789496237
0.0001 0.999877743035404
0.0001 0.999875725848114
0.0001 0.999874712676888
0.0001 0.999872698576155
0.0001 0.999868660206547
0.0001 0.999863608665713
0.0001 0.999858554017467
0.0001 0.999856537886386
0.0001 0.999851485272566
0.0001 0.999846431689055
0.0001 0.999839365979428
0.0001 0.999834310347024
0.0001 0.999828235296855
0.0001 0.999823188829876
0.0001 0.999818150492656
0.0001 0.999813116238686
0.0001 0.999810085927411
0.0001 0.999804031265827
0.0001 0.999793937297884
0.0001 0.999783831069688
0.0001 0.999779790643031
0.0001 0.99976462264405
0.0001 0.999754529637914
0.0001 0.999743403995162
0.0001 0.999734307911133
0.0001 0.999720149984029
0.0001 0.999710053983796
0.0001 0.999703994353711
0.0001 0.999695920651732
0.0001 0.999687840801113
0.0001 0.999680775056148
0.0001 0.999671672823198
0.0001 0.999657521017488
0.0001 0.999651463440437
0.0001 0.999636318833397
0.0001 0.99962419958555
0.0001 0.999609038770942
0.0001 0.99959693066636
0.0001 0.999575711080557
0.0001 0.999558546397412
0.0001 0.999547428988436
0.0001 0.999525218668299
0.0001 0.999510045481748
0.0001 0.99950097487417
0.0001 0.999474700679636
0.0001 0.999453496486367
0.0001 0.999440369066799
0.0001 0.999423203286993
0.0001 0.99941108204191
0.0001 0.999393908035628
0.0001 0.999369675569232
0.0001 0.999348458122145
0.0001 0.999328271217889
0.0001 0.999304029676991
0.0001 0.999277774023047
0.0001 0.999256561681197
0.0001 0.999236366699207
0.0001 0.999212134273882
0.0001 0.999182828811581
0.0001 0.999157578041995
0.0001 0.999135364810047
0.0001 0.999105080921399
0.0001 0.999075790783527
0.0001 0.99904651178519
0.0001 0.999012164904853
0.0001 0.998982874823198
0.0001 0.998960644125057
0.0001 0.998921243752155
0.0001 0.998892928885305
0.0001 0.99886769255322
0.0001 0.998831342889714
0.0001 0.998807077723015
0.0001 0.998777779420978
0.0001 0.99874345696528
0.0001 0.998698989614856
0.0001 0.998652552237776
0.0001 0.998613154887385
0.0001 0.998574788121003
0.0001 0.998529314634246
0.0001 0.998493935284425
0.0001 0.99844446336617
0.0001 0.998394961808258
0.0001 0.998342427996532
0.0001 0.998267650131117
0.0001 0.9982060385726
0.0001 0.998162577225657
0.0001 0.998107053777755
0.0001 0.998039390634505
0.0001 0.997983828349875
0.0001 0.997925252153816
0.0001 0.997852494358292
0.0001 0.997782773055982
0.0001 0.997723184487703
0.0001 0.997643414555649
0.0001 0.997565646063386
0.0001 0.997495956660574
0.0001 0.997407007614844
0.0001 0.997326196567836
0.0001 0.997237259042056
0.0001 0.997150328045827
0.0001 0.99705440186635
0.0001 0.996960448209379
0.0001 0.996856433298233
0.0001 0.996746302297273
0.0001 0.99665235665238
0.0001 0.996531133155164
0.0001 0.996397754170009
0.0001 0.996285642016831
0.0001 0.996178546752948
0.0001 0.996054270392324
0.0001 0.995907878937419
0.0001 0.995781514578427
0.0001 0.995637051378177
0.0001 0.995492555495364
0.0001 0.995331916225259
0.0001 0.995181386422057
0.0001 0.995017679909903
0.0001 0.994855014296517
0.0001 0.994683249682032
0.0001 0.994520573851977
0.0001 0.99429631914584
0.0001 0.994080103130399
0.0001 0.993869008400484
0.0001 0.993660811273664
0.0001 0.993456770997926
0.0001 0.993230481624089
0.0001 0.993006134705249
0.0001 0.992809130367806
0.0001 0.992575759915169
0.0001 0.992338359706151
0.0001 0.9920444462313
0.0001 0.991801947999083
0.0001 0.991545349089872
0.0001 0.991271574689815
0.0001 0.990973474339359
0.0001 0.99069165852777
0.0001 0.990384591864607
0.0001 0.990104629957002
0.0001 0.989799605856384
0.0001 0.989455120187233
0.0001 0.989146937146551
0.0001 0.988784171450027
0.0001 0.988387016426985
0.0001 0.987973767280874
0.0001 0.987561532152043
0.0001 0.987135135887635
0.0001 0.986683541066382
0.0001 0.986274354916556
0.0001 0.985826810314375
0.0001 0.985386302099037
0.0001 0.984932771914988
0.0001 0.984438936570635
0.0001 0.983913565264507
0.0001 0.983371269740453
0.0001 0.982841009410585
0.0001 0.982267219238118
0.0001 0.981670095803827
0.0001 0.981030659951301
0.0001 0.980472902658303
0.0001 0.979832401653576
0.0001 0.979135354727168
0.0001 0.978446259565836
0.0001 0.977762381369064
0.0001 0.977050130736044
0.0001 0.976276207948974
0.0001 0.975544727761062
0.0001 0.974799235680579
0.0001 0.973980918135114
0.0001 0.973162437009152
0.0001 0.972275363544972
0.0001 0.971395411182294
0.0001 0.970453731381083
0.0001 0.969503067037122
0.0001 0.96848581163669
0.0001 0.967452372433055
0.0001 0.966380590920699
0.0001 0.965344108976789
0.0001 0.964233805479591
0.0001 0.963126579178285
0.0001 0.961986090589472
0.0001 0.960746467423942
0.0001 0.959482805885842
0.0001 0.958198727812037
0.0001 0.956871206583264
0.0001 0.955415346429277
0.0001 0.954046495825348
0.0001 0.952555371999769
0.0001 0.951028652654881
0.0001 0.949472741766238
0.0001 0.947808870224992
0.0001 0.946077413984358
0.0001 0.944338627645817
0.0001 0.94256063938058
0.0001 0.940725059370423
0.0001 0.93891678646716
0.0001 0.936985074331551
0.0001 0.934917179899536
0.0001 0.932872394209649
0.0001 0.930772152165855
0.0001 0.928529263403333
0.0001 0.926444018601384
0.0001 0.924134458514397
0.0001 0.921693797337794
0.0001 0.919242124597008
0.0001 0.916674856612852
0.0001 0.914072616443288
0.0001 0.911424437256727
0.0001 0.908741527226061
0.0001 0.905869295070157
0.0001 0.902897234320636
0.0001 0.899907857435515
0.0001 0.896879140602011
0.0001 0.893731982592794
0.0001 0.890524115132593
0.0001 0.887197394462526
0.0001 0.883744146020326
0.0001 0.880297922472679
0.0001 0.876570919138403
0.0001 0.872773433434626
0.0001 0.868937012579707
0.0001 0.864948490059097
0.0001 0.860966284265108
0.0001 0.856755569566263
0.0001 0.852384239007447
0.0001 0.847951707686881
0.0001 0.843413667983791
0.0001 0.83876843685781
0.0001 0.833950608512702
0.0001 0.828905111487394
0.0001 0.823812437586855
0.0001 0.818524664801563
0.0001 0.813101643679772
0.0001 0.807623900062091
0.0001 0.802028287265542
0.0001 0.796295161062406
0.0001 0.790457955138199
0.0001 0.78435125318651
0.0001 0.778093020776386
0.0001 0.771940109903801
0.0001 0.765429439712225
0.0001 0.758776758403218
0.0001 0.75193852027272
0.0001 0.744992810847966
0.0001 0.737816011455674
0.0001 0.730542404721081
0.0001 0.722960031474215
0.0001 0.715471910937528
0.0001 0.707702849262137
0.0001 0.699782622071876
0.0001 0.691449089392106
0.0001 0.68312682691068
0.0001 0.674592684124498
0.0001 0.665955171336531
0.0001 0.657077201278771
0.0001 0.648335514390159
0.0001 0.639109693341723
0.0001 0.629879450542295
0.0001 0.620314556761722
0.0001 0.610620218211987
0.0001 0.60086242715434
0.0001 0.590966566573556
0.0001 0.580858069746968
0.0001 0.570456555942402
0.0001 0.560074923661393
0.0001 0.549526093655567
0.0001 0.538778504353711
0.0001 0.528039684682763
0.0001 0.517181112748753
0.0001 0.506288427880646
0.0001 0.495171367725945
0.0001 0.483984211178851
0.0001 0.47266491233221
0.0001 0.461067262181344
0.0001 0.449417110232426
0.0001 0.437753126849447
0.0001 0.426013080096798
0.0001 0.414338526717081
0.0001 0.402316653002338
0.0001 0.390592120485122
0.0001 0.378834542970571
0.0001 0.367146250788998
0.0001 0.355476050642446
0.0001 0.343639986229902
0.0001 0.331949380283539
0.0001 0.32042232337312
0.0001 0.308679653414542
0.0001 0.297024752832866
0.0001 0.285558644597603
0.0001 0.274187513542959
0.0001 0.262927130504442
0.0001 0.251816641857666
0.0001 0.240520839153358
0.0001 0.229635474063235
0.0001 0.218892793665902
0.0001 0.208283176801564
0.0001 0.197840752381102
0.0001 0.187812353167213
0.0001 0.177982801155631
0.0001 0.168168207979109
0.0001 0.158739902233254
0.0001 0.149547510826815
0.0001 0.140470501395705
0.0001 0.131826223993535
0.0001 0.123273577783021
0.0001 0.115136275761703
0.0001 0.107449034979298
0.0001 0.0999026977009705
0.0001 0.0927559337935201
0.0001 0.0857281272684619
0.0001 0.0790604045172289
0.0001 0.072746303231507
0.0001 0.0669986340485368
0.0001 0.0613323296659483
0.0001 0.0560325631060828
0.0001 0.0509794468884335
0.0001 0.0461766224562924
0.0001 0.0418333901625137
0.0001 0.0378204805855363
0.0001 0.0341155504645391
0.0001 0.0306496129092803
0.0001 0.0274296808833639
0.0001 0.0245606238802111
0.0001 0.0217779648235353
0.0001 0.0191606039960888
0.0001 0.0168179236043865
0.0001 0.0146840757436188
0.0001 0.0127494196799107
0.0001 0.0111057529257131
0.0001 0.00959246904235278
0.0001 0.00827006637540518
0.0001 0.00711956520006982
0.0001 0.00610215279827815
0.0001 0.00523932351324479
0.0001 0.00441075447971746
0.0001 0.00368742077486769
0.0001 0.00305807769257707
0.0001 0.0025429272715065
0.0001 0.00210742904250466
0.0001 0.00173773336425398
0.0001 0.00141642382968403
0.0001 0.00113356975696815
0.0001 0.000892016083685485
0.0001 0.00072533967872527
0.0001 0.000579825476720713
0.0001 0.000457656008631719
0.0001 0.000367739636439343
0.0001 0.000285883066696022
0.0001 0.000224282523371295
0.0001 0.0001768050672633
0.0001 0.000138437060249331
0.0001 0.000107113403893643
0.0001 7.98189701279392e-05
0.0001 5.45478291043815e-05
0.0001 4.44436991481941e-05
0.0001 3.73709143773895e-05
0.0001 2.52404296085076e-05
0.0001 1.71748696381051e-05
0.0001 1.41455838210601e-05
0.0001 1.21304699595131e-05
0.0001 6.07185730575493e-06
0.000257575757575758 4.04756580777922e-06
0.000257575757575758 4.04756580777922e-06
0.000257575757575758 4.04756580777922e-06
0.000257575757575758 2.02122335590485e-06
0.000257575757575758 2.02122335590485e-06
0.000257575757575758 2.02122335590485e-06
0.000257575757575758 2.02122335590485e-06
0.000257575757575758 1.01112234580384e-06
0.000257575757575758 1.01112234580384e-06
0.000324242424242424 1.01010101010101e-06
0.000324242424242424 1.01010101010101e-06
0.000324242424242424 1.01010101010101e-06
0.000324242424242424 1.01010101010101e-06
0.000324242424242424 1.01010101010101e-06
0.000324242424242424 1.01010101010101e-06
0.000365909090909091 1.01010101010101e-06
0.000456818181818182 1.01010101010101e-06
0.000456818181818182 1.01010101010101e-06
0.00067194976076555 1.01010101010101e-06
0.000804525518341308 1.01010101010101e-06
0.000804525518341308 1.01010101010101e-06
0.000804525518341308 1.01010101010101e-06
0.000804525518341308 1.01010101010101e-06
0.000804525518341308 1.01010101010101e-06
0.000871192185007974 1.01010101010101e-06
0.000937858851674641 1.01010101010101e-06
0.000937858851674641 1.01010101010101e-06
0.0010954346092504 1.01010101010101e-06
0.0010954346092504 1.01010101010101e-06
0.00116210127591707 1.01010101010101e-06
0.00131967703349282 1.01010101010101e-06
0.00168709557985874 1.01010101010101e-06
0.00177800467076783 1.01010101010101e-06
0.00188911578187894 1.01010101010101e-06
0.00188911578187894 1.01010101010101e-06
0.00193078244854561 1.01010101010101e-06
0.00208341402749297 1.01010101010101e-06
0.00214591402749297 1.01010101010101e-06
0.00223682311840207 1.01010101010101e-06
0.0024420862762968 1.01010101010101e-06
0.00272390445811498 1.01010101010101e-06
0.00285723779144832 1.01010101010101e-06
0.00320862668033721 1.01010101010101e-06
0.00366403603706235 1.01010101010101e-06
0.00376403603706235 1.01010101010101e-06
0.00403946893749525 1.01010101010101e-06
0.00423946893749525 1.01010101010101e-06
0.00423946893749525 1.01010101010101e-06
0.00433376718310929 1.01010101010101e-06
0.004923052897395 1.01010101010101e-06
0.00497568447634237 1.01010101010101e-06
0.00511854161919951 1.01010101010101e-06
0.00543783986481355 1.01010101010101e-06
0.00550926843624212 1.01010101010101e-06
0.00570475715804663 1.01010101010101e-06
0.00598316624895572 1.01010101010101e-06
0.00608316624895572 1.01010101010101e-06
0.00650646882357409 1.01010101010101e-06
0.0070071001367054 1.01010101010101e-06
0.00729725165185691 1.01010101010101e-06
0.00735975165185691 1.01010101010101e-06
0.00774844212804739 1.01010101010101e-06
0.00808375958836485 1.01010101010101e-06
0.00857391110351636 1.01010101010101e-06
0.00880783967494494 1.01010101010101e-06
0.00899117300827827 1.01010101010101e-06
0.0097029154325207 1.01010101010101e-06
0.00999735987696514 1.01010101010101e-06
0.0104422372218425 1.01010101010101e-06
0.0109253471674524 1.01010101010101e-06
0.0118153524837735 1.01010101010101e-06
0.0121729282413493 1.01010101010101e-06
0.0128004386394479 1.01010101010101e-06
0.0131924771564864 1.01010101010101e-06
0.0137644319990295 1.01010101010101e-06
0.014433876443474 1.01010101010101e-06
0.0149725419446395 1.01010101010101e-06
0.0159089236185211 1.01010101010101e-06
0.0164081660427636 1.01010101010101e-06
0.0170316508912484 1.01010101010101e-06
0.0177224628570604 1.01010101010101e-06
0.0183533902629878 1.01010101010101e-06
0.0186478347074322 1.01010101010101e-06
0.0195669345403479 1.01010101010101e-06
0.0201792111526245 1.01010101010101e-06
0.0210276960011093 1.01010101010101e-06
0.021390069738483 1.01010101010101e-06
0.0220397450631584 1.01010101010101e-06
0.0229834319318452 1.01010101010101e-06
0.0239107879092012 1.01010101010101e-06
0.0244100303334436 1.01010101010101e-06
0.0257172495031628 1.01010101010101e-06
0.0267837288571422 1.01010101010101e-06
0.0275673327532461 1.01010101010101e-06
0.0285530220639354 1.01010101010101e-06
0.0306507405004696 1.01010101010101e-06
0.0314667869540161 1.01010101010101e-06
0.0321116032488323 1.01010101010101e-06
0.0332187932810224 1.01010101010101e-06
0.0344058746207353 1.01010101010101e-06
0.0348958318856926 1.01010101010101e-06
0.0364358011269776 1.01010101010101e-06
0.0377960158090963 1.01010101010101e-06
0.0398142678786642 1.01010101010101e-06
0.0406722515616479 1.01010101010101e-06
0.041997298736695 1.01010101010101e-06
0.0437932805326768 1.01010101010101e-06
0.0450400199044162 1.01010101010101e-06
0.0464414851058814 1.01010101010101e-06
0.0478449616731738 1.01010101010101e-06
0.0487732730676616 1.01010101010101e-06
0.0501234367928254 1.01010101010101e-06
0.0516885544967588 1.01010101010101e-06
0.0533073708111634 1.01010101010101e-06
0.0547701052988979 1.01010101010101e-06
0.0565501932664859 1.01010101010101e-06
0.0592162714693288 1.01010101010101e-06
0.0615135323783544 1.01010101010101e-06
0.0645984502382723 1.01010101010101e-06
0.0663359072257292 1.01010101010101e-06
0.0685962181566284 1.01010101010101e-06
0.070478524738935 1.01010101010101e-06
0.0730628515232618 1.01010101010101e-06
0.0744876914494175 1.01010101010101e-06
0.0770737276354537 1.01010101010101e-06
0.0795577306207725 1.01010101010101e-06
0.0813015049020467 1.01010101010101e-06
0.084709530210072 1.01010101010101e-06
0.0871337698593117 1.01010101010101e-06
0.090697687374545 1.01010101010101e-06
0.0926868731887308 1.01010101010101e-06
0.095868555395413 1.01010101010101e-06
0.0994605864637599 1.01010101010101e-06
0.10215965683783 1.01010101010101e-06
0.104947742363416 1.01010101010101e-06
0.107595261510935 1.01010101010101e-06
0.110498745015734 1.01010101010101e-06
0.113812604603859 1.01010101010101e-06
0.117617872946627 1.01010101010101e-06
0.12022873136925 1.01010101010101e-06
0.123637454955605 1.01010101010101e-06
0.127850208868359 1.01010101010101e-06
0.131686496600235 1.01010101010101e-06
0.13575470200594 1.01010101010101e-06
0.140065533206903 1.01010101010101e-06
0.143026308950767 1.01010101010101e-06
0.147265521389515 1.01010101010101e-06
0.152505471102685 1.01010101010101e-06
0.156564404201749 1.01010101010101e-06
0.160936415523761 1.01010101010101e-06
0.163592534770012 1.01010101010101e-06
0.167522418263711 1.01010101010101e-06
0.172371380777805 1.01010101010101e-06
0.178109424983341 1.01010101010101e-06
0.18251145104036 1.01010101010101e-06
0.187169795881793 1.01010101010101e-06
0.192349473045874 1.01010101010101e-06
0.197081775830808 1.01010101010101e-06
0.2017270795467 1.01010101010101e-06
0.205605052962174 1.01010101010101e-06
0.210738831172268 1.01010101010101e-06
0.215523436126997 1.01010101010101e-06
0.220272465241157 1.01010101010101e-06
0.224231005312197 1.01010101010101e-06
0.22850777282573 1.01010101010101e-06
0.234167420939054 1.01010101010101e-06
0.23878258530685 1.01010101010101e-06
0.244717988689158 1.01010101010101e-06
0.250330597687486 1.01010101010101e-06
0.254304202269179 1.01010101010101e-06
0.25975326796956 1.01010101010101e-06
0.264857456264925 1.01010101010101e-06
0.269174104382889 1.01010101010101e-06
0.27574214365356 1.01010101010101e-06
0.281158457894874 1.01010101010101e-06
0.286355562587567 1.01010101010101e-06
0.291165292563474 1.01010101010101e-06
0.296125624775122 1.01010101010101e-06
0.301719047915449 1.01010101010101e-06
0.308088804547705 1.01010101010101e-06
0.312912216734933 1.01010101010101e-06
0.319201930207735 1.01010101010101e-06
0.326367048422853 1.01010101010101e-06
0.331837651796088 1.01010101010101e-06
0.336642028791642 1.01010101010101e-06
0.341200258062371 1.01010101010101e-06
0.347160841819859 1.01010101010101e-06
0.353589411860929 1.01010101010101e-06
0.360068079027096 1.01010101010101e-06
0.365649426845944 1.01010101010101e-06
0.369502610650444 1.01010101010101e-06
0.377083194832344 1.01010101010101e-06
0.382840586928552 1.01010101010101e-06
0.389938476435845 1.01010101010101e-06
0.39639022370818 1.01010101010101e-06
0.402469470338743 1.01010101010101e-06
0.409505095210087 1.01010101010101e-06
0.415504510560818 1.01010101010101e-06
0.420961443394067 1.01010101010101e-06
0.428544272553212 1.01010101010101e-06
0.433661696284451 1.01010101010101e-06
0.440595724652884 1.01010101010101e-06
0.44688369085335 1.01010101010101e-06
0.453413067440815 1.01010101010101e-06
0.459333497011245 1.01010101010101e-06
0.465295654195306 1.01010101010101e-06
0.472410180720552 1.01010101010101e-06
0.476638824153143 1.01010101010101e-06
0.483748330801465 1.01010101010101e-06
0.490373957848997 1.01010101010101e-06
0.497019898896254 1.01010101010101e-06
0.501777029265884 1.01010101010101e-06
0.508623889758332 1.01010101010101e-06
0.514154879601822 1.01010101010101e-06
0.520930926551089 1.01010101010101e-06
0.526679850155005 1.01010101010101e-06
0.533897022237308 1.01010101010101e-06
0.539230895205586 1.01010101010101e-06
0.546661114882709 1.01010101010101e-06
0.553695589107315 1.01010101010101e-06
0.559536304356118 1.01010101010101e-06
0.564725028132342 1.01010101010101e-06
0.571788932648878 1.01010101010101e-06
0.578139279932314 1.01010101010101e-06
0.585232603275637 1.01010101010101e-06
0.590635109000046 1.01010101010101e-06
0.59825312231628 1.01010101010101e-06
0.603854123112869 1.01010101010101e-06
0.609511484215818 1.01010101010101e-06
0.616643702303029 1.01010101010101e-06
0.6236290085001 1.01010101010101e-06
0.628572376505503 1.01010101010101e-06
0.635277875173502 1.01010101010101e-06
0.641596893551925 1.01010101010101e-06
0.649317193513401 1.01010101010101e-06
0.654826328208256 1.01010101010101e-06
0.660745628760645 1.01010101010101e-06
0.666766657873431 1.01010101010101e-06
0.673374307576669 1.01010101010101e-06
0.677381959646821 1.01010101010101e-06
0.683699116509566 1.01010101010101e-06
0.691541583601298 1.01010101010101e-06
0.697239420486634 1.01010101010101e-06
0.703729172809475 1.01010101010101e-06
0.708580160199278 1.01010101010101e-06
0.713763134169752 1.01010101010101e-06
0.718599739068122 1.01010101010101e-06
0.723903256220904 1.01010101010101e-06
0.729394429345165 1.01010101010101e-06
0.734845223404047 1.01010101010101e-06
0.73949151600034 1.01010101010101e-06
0.745440658932571 1.01010101010101e-06
0.752052413273001 1.01010101010101e-06
0.755800663062427 1.01010101010101e-06
0.761793856388709 1.01010101010101e-06
0.766800578832931 1.01010101010101e-06
0.772341263964793 1.01010101010101e-06
0.777168403165462 1.01010101010101e-06
0.782528386237945 1.01010101010101e-06
0.786461972504619 1.01010101010101e-06
0.791191212137536 1.01010101010101e-06
0.795802631273955 1.01010101010101e-06
0.801569590540179 1.01010101010101e-06
0.805962984482838 1.01010101010101e-06
0.810706792472234 1.01010101010101e-06
0.816578146118587 1.01010101010101e-06
0.821595067106097 1.01010101010101e-06
0.826125850048644 1.01010101010101e-06
0.82921741901889 1.01010101010101e-06
0.834501283193931 1.01010101010101e-06
0.838633963830288 1.01010101010101e-06
0.84325082180891 1.01010101010101e-06
0.847887529545618 1.01010101010101e-06
0.85289750510927 1.01010101010101e-06
0.858678032751562 1.01010101010101e-06
0.861652524926054 1.01010101010101e-06
0.86580298361769 1.01010101010101e-06
0.870061638280021 1.01010101010101e-06
0.873346861798333 1.01010101010101e-06
0.877059849219408 1.01010101010101e-06
0.880705315272963 1.01010101010101e-06
0.883995697358197 1.01010101010101e-06
0.887006607281607 1.01010101010101e-06
0.890668202630703 1.01010101010101e-06
0.892813596534185 1.01010101010101e-06
0.895453740540505 1.01010101010101e-06
0.898549523923789 1.01010101010101e-06
0.901392958675312 1.01010101010101e-06
0.90282481709467 1.01010101010101e-06
0.905466881974235 1.01010101010101e-06
0.908675335040776 1.01010101010101e-06
0.910965400530841 1.01010101010101e-06
0.912207835873277 1.01010101010101e-06
0.914022876388317 1.01010101010101e-06
0.916703933239963 1.01010101010101e-06
0.919001361220479 1.01010101010101e-06
0.920919475459182 1.01010101010101e-06
0.92302364530894 1.01010101010101e-06
0.925662087422382 1.01010101010101e-06
0.928225752923547 1.01010101010101e-06
0.929660089420383 1.01010101010101e-06
0.93297319575849 1.01010101010101e-06
0.935158873397844 1.01010101010101e-06
0.9373530407501 1.01010101010101e-06
0.938734498181557 1.01010101010101e-06
0.941378514296161 1.01010101010101e-06
0.943599452100187 1.01010101010101e-06
0.945339729877965 1.01010101010101e-06
0.947061739812475 1.01010101010101e-06
0.949145740533975 1.01010101010101e-06
0.950777700240935 1.01010101010101e-06
0.952747285231109 1.01010101010101e-06
0.954296585930409 1.01010101010101e-06
0.955570875529699 1.01010101010101e-06
0.956734205255529 1.01010101010101e-06
0.958533094275006 1.01010101010101e-06
0.959783960075872 1.01010101010101e-06
0.960843087059999 1.01010101010101e-06
0.961926261238761 1.01010101010101e-06
0.962745691808192 1.01010101010101e-06
0.964124436674437 1.01010101010101e-06
0.965285522810523 1.01010101010101e-06
0.966247066822067 1.01010101010101e-06
0.967534638972139 1.01010101010101e-06
0.969092601842602 1.01010101010101e-06
0.970380672105672 1.01010101010101e-06
0.971370390720391 1.01010101010101e-06
0.972689918414919 1.01010101010101e-06
0.973445185370186 1.01010101010101e-06
0.974174225774226 1.01010101010101e-06
0.975688096625597 1.01010101010101e-06
0.977115193140193 1.01010101010101e-06
0.977619161394162 1.01010101010101e-06
0.978513010600511 1.01010101010101e-06
0.979336856199357 1.01010101010101e-06
0.98010125013875 1.01010101010101e-06
0.980729424741925 1.01010101010101e-06
0.981407635420136 1.01010101010101e-06
0.981589453601954 1.01010101010101e-06
0.982108573371074 1.01010101010101e-06
0.983035593573094 1.01010101010101e-06
0.984299554612055 1.01010101010101e-06
0.984567411754912 1.01010101010101e-06
0.984846355033855 1.01010101010101e-06
0.985461867299368 1.01010101010101e-06
0.985781311743812 1.01010101010101e-06
0.986239915639916 1.01010101010101e-06
0.987083144633145 1.01010101010101e-06
0.987547405372405 1.01010101010101e-06
0.987821647796648 1.01010101010101e-06
0.988308985458985 1.01010101010101e-06
0.988858202908203 1.01010101010101e-06
0.98923644966145 1.01010101010101e-06
0.989662586025086 1.01010101010101e-06
0.99030868992119 1.01010101010101e-06
0.990596027583527 1.01010101010101e-06
0.990869476356976 1.01010101010101e-06
0.991353242590743 1.01010101010101e-06
0.991894151681652 1.01010101010101e-06
0.992301691364191 1.01010101010101e-06
0.992603711566212 1.01010101010101e-06
0.992886251248751 1.01010101010101e-06
0.993005298867799 1.01010101010101e-06
0.993196207958708 1.01010101010101e-06
0.993962117049617 1.01010101010101e-06
0.99413904012654 1.01010101010101e-06
0.994229949217449 1.01010101010101e-06
0.994699826562326 1.01010101010101e-06
0.994922048784549 1.01010101010101e-06
0.995203866966367 1.01010101010101e-06
0.995266366966367 1.01010101010101e-06
0.995357276057276 1.01010101010101e-06
0.995357276057276 1.01010101010101e-06
0.995553704628705 1.01010101010101e-06
0.995878704628705 1.01010101010101e-06
0.995878704628705 1.01010101010101e-06
0.996050133200133 1.01010101010101e-06
0.996483899433899 1.01010101010101e-06
0.996608899433899 1.01010101010101e-06
0.996608899433899 1.01010101010101e-06
0.996790717615718 1.01010101010101e-06
0.996881626706627 1.01010101010101e-06
0.997198726273726 1.01010101010101e-06
0.997270154845155 1.01010101010101e-06
0.997270154845155 1.01010101010101e-06
0.997347077922078 1.01010101010101e-06
0.997437987012987 1.01010101010101e-06
0.997437987012987 1.01010101010101e-06
0.997437987012987 1.01010101010101e-06
0.997437987012987 1.01010101010101e-06
0.997437987012987 1.01010101010101e-06
0.997437987012987 1.01010101010101e-06
0.997580844155844 1.01010101010101e-06
0.997580844155844 1.01010101010101e-06
0.997723701298701 1.01010101010101e-06
0.997991558441558 1.01010101010101e-06
0.997991558441558 1.01010101010101e-06
0.997991558441558 1.01010101010101e-06
0.998134415584416 1.01010101010101e-06
0.998134415584416 1.01010101010101e-06
0.998134415584416 1.01010101010101e-06
0.998277272727273 1.01010101010101e-06
0.998636038961039 1.01010101010101e-06
0.998636038961039 1.01010101010101e-06
0.998636038961039 1.01010101010101e-06
0.998778896103896 1.01010101010101e-06
0.998869805194805 1.01010101010101e-06
0.999085714285714 1.01010101010101e-06
0.999085714285714 1.01010101010101e-06
0.999228571428571 1.01010101010101e-06
0.999328571428571 1.01010101010101e-06
0.999328571428571 1.01010101010101e-06
0.999328571428571 1.01010101010101e-06
0.999328571428571 1.01010101010101e-06
0.999328571428571 1.01010101010101e-06
0.999328571428571 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M64-T40-A1000-N64-E1-1mW}
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504193858313e-07
0.0001 1.99425991403256
};
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color2]
table {%
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999997985901309
0.0001 0.999996978851964
0.0001 0.999996978851964
0.0001 0.999996978851964
0.0001 0.999996978851964
0.0001 0.999996978851964
0.0001 0.999996978851964
0.0001 0.999996978851964
0.0001 0.999996978851964
0.0001 0.999995964653181
0.0001 0.999995964653181
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999994956588665
0.0001 0.999993945466319
0.0001 0.999993945466319
0.0001 0.99999293332057
0.0001 0.99999293332057
0.0001 0.99999293332057
0.0001 0.99999293332057
0.0001 0.99999293332057
0.0001 0.99999293332057
0.0001 0.99999192321956
0.0001 0.99999192321956
0.0001 0.99999192321956
0.0001 0.999990916170214
0.0001 0.999990916170214
0.0001 0.999990916170214
0.0001 0.999990916170214
0.0001 0.999990916170214
0.0001 0.999990916170214
0.0001 0.999990916170214
0.0001 0.999990916170214
0.0001 0.999990916170214
0.0001 0.999990916170214
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999989901971431
0.0001 0.999988895935214
0.0001 0.999988895935214
0.0001 0.999987877605275
0.0001 0.999986866482929
0.0001 0.999986866482929
0.0001 0.999986866482929
0.0001 0.999985855360583
0.0001 0.999984846278848
0.0001 0.999984846278848
0.0001 0.999984846278848
0.0001 0.999984846278848
0.0001 0.999984846278848
0.0001 0.999983837197112
0.0001 0.999981814933813
0.0001 0.999981814933813
0.0001 0.999980805852077
0.0001 0.999980805852077
0.0001 0.999980805852077
0.0001 0.999979794729732
0.0001 0.999979794729732
0.0001 0.999979794729732
0.0001 0.999979794729732
0.0001 0.999979794729732
0.0001 0.999977775534637
0.0001 0.999977775534637
0.0001 0.999976774533636
0.0001 0.999974749154352
0.0001 0.999974749154352
0.0001 0.999974749154352
0.0001 0.999973738032006
0.0001 0.999972730982661
0.0001 0.999971719860315
0.0001 0.999971719860315
0.0001 0.999970707714566
0.0001 0.999970707714566
0.0001 0.999970707714566
0.0001 0.999967675364736
0.0001 0.999962616651709
0.0001 0.999961606550699
0.0001 0.999959585314957
0.0001 0.999957566132211
0.0001 0.999953532815889
0.0001 0.999952524751373
0.0001 0.999952524751373
0.0001 0.999952524751373
0.0001 0.999951513629027
0.0001 0.9999504984006
0.0001 0.9999504984006
0.0001 0.999949486254851
0.0001 0.999948473083625
0.0001 0.999947462982615
0.0001 0.999947462982615
0.0001 0.999946446722453
0.0001 0.999942410344134
0.0001 0.999939370786711
0.0001 0.999938358640962
0.0001 0.999938358640962
0.0001 0.99993633639627
0.0001 0.999930281854543
0.0001 0.999927251545323
0.0001 0.999926240422977
0.0001 0.999924224285749
0.0001 0.999922204075484
0.0001 0.999920180765976
0.0001 0.999919173716631
0.0001 0.999917158598678
0.0001 0.999916148497668
0.0001 0.999914132366587
0.0001 0.999911092825906
0.0001 0.999909071577777
0.0001 0.999908063513261
0.0001 0.999906042277519
0.0001 0.999903012991702
0.0001 0.999898968412942
0.0001 0.999893907559735
0.0001 0.99988783868141
0.0001 0.999886831632064
0.0001 0.999884806315089
0.0001 0.999882783042853
0.0001 0.999881770897105
0.0001 0.999879750695084
0.0001 0.99987571943783
0.0001 0.999871681068223
0.0001 0.999870667896997
0.0001 0.999869662871871
0.0001 0.999868652770861
0.0001 0.999864612360643
0.0001 0.999862594188952
0.0001 0.999857547697274
0.0001 0.999851488098127
0.0001 0.999846441614733
0.0001 0.999839365643697
0.0001 0.999835318079963
0.0001 0.999832283656329
0.0001 0.999824195626479
0.0001 0.999816106620847
0.0001 0.999809040989593
0.0001 0.999808027818367
0.0001 0.999800942729366
0.0001 0.99979286177088
0.0001 0.999787797844882
0.0001 0.999779728207845
0.0001 0.999771645251245
0.0001 0.999765579480709
0.0001 0.999754452921437
0.0001 0.999749414618979
0.0001 0.999742343835667
0.0001 0.999729217524321
0.0001 0.999719095933899
0.0001 0.999712010847275
0.0001 0.999703914598928
0.0001 0.999693813514553
0.0001 0.999688759912528
0.0001 0.999682691059277
0.0001 0.999673599017728
0.0001 0.999664520274233
0.0001 0.999654433445814
0.0001 0.999640281772875
0.0001 0.99963422515737
0.0001 0.999625148464821
0.0001 0.999607976572217
0.0001 0.999597871311369
0.0001 0.99958677136703
0.0001 0.999573643049947
0.0001 0.999555465177129
0.0001 0.999543333654577
0.0001 0.999533243770017
0.0001 0.999519105310574
0.0001 0.999504978121034
0.0001 0.999489826459457
0.0001 0.99947466860365
0.0001 0.999458505893833
0.0001 0.999444369508006
0.0001 0.999421125730966
0.0001 0.999403952891326
0.0001 0.999383742572553
0.0001 0.99936250673023
0.0001 0.999347362271641
0.0001 0.999334254243784
0.0001 0.999318101524822
0.0001 0.999294853589402
0.0001 0.999277704131817
0.0001 0.999257504016407
0.0001 0.999234250966201
0.0001 0.999203966062389
0.0001 0.999169566077116
0.0001 0.999150354574827
0.0001 0.999121059334998
0.0001 0.999096803383776
0.0001 0.999066524583656
0.0001 0.999034176532728
0.0001 0.999002883616238
0.0001 0.998964478935349
0.0001 0.998934155229805
0.0001 0.998897758594143
0.0001 0.998867420571141
0.0001 0.998821991059908
0.0001 0.99878157949856
0.0001 0.99876240886892
0.0001 0.998718978137127
0.0001 0.998683627482016
0.0001 0.998640177194044
0.0001 0.998605822165672
0.0001 0.998550244512561
0.0001 0.998496745325753
0.0001 0.998452302614482
0.0001 0.998397760743703
0.0001 0.998343226097331
0.0001 0.998278592273856
0.0001 0.99822502275267
0.0001 0.998169416279034
0.0001 0.998115857769494
0.0001 0.998052254488289
0.0001 0.997989592932823
0.0001 0.997932032883687
0.0001 0.9978713679691
0.0001 0.997792530377692
0.0001 0.997723822229573
0.0001 0.997627806465824
0.0001 0.997542984613076
0.0001 0.997486409093313
0.0001 0.997399551692312
0.0001 0.997311618852574
0.0001 0.997227742086701
0.0001 0.997125705372558
0.0001 0.997041887534164
0.0001 0.996946908278842
0.0001 0.996857994983242
0.0001 0.99675798708318
0.0001 0.996661062472741
0.0001 0.996560987496378
0.0001 0.996463021835197
0.0001 0.99635491961017
0.0001 0.996249844025347
0.0001 0.996122499408222
0.0001 0.996001206152415
0.0001 0.99587590136857
0.0001 0.995756663567472
0.0001 0.995607108902153
0.0001 0.995472711165004
0.0001 0.995312100583684
0.0001 0.995159560340566
0.0001 0.994986735199993
0.0001 0.994833199645005
0.0001 0.994699893651271
0.0001 0.994539257541275
0.0001 0.994362418868642
0.0001 0.994189751671441
0.0001 0.993993694044804
0.0001 0.993793603042199
0.0001 0.99360663329629
0.0001 0.993378272529434
0.0001 0.993161103935972
0.0001 0.992943861748089
0.0001 0.992719657798775
0.0001 0.992486292376318
0.0001 0.992215599176221
0.0001 0.991969095393998
0.0001 0.991712470125746
0.0001 0.991462932472264
0.0001 0.991176011702293
0.0001 0.990891136254047
0.0001 0.99060118953453
0.0001 0.990314247405077
0.0001 0.989991989183836
0.0001 0.989654603636806
0.0001 0.989328263079084
0.0001 0.988983722934616
0.0001 0.988637147336159
0.0001 0.988255259016423
0.0001 0.987894576816584
0.0001 0.987497569691673
0.0001 0.987094352121885
0.0001 0.98667417328576
0.0001 0.986226628894218
0.0001 0.985804343094307
0.0001 0.98532745526958
0.0001 0.984829365380009
0.0001 0.98434146984317
0.0001 0.983811067191808
0.0001 0.983284842278424
0.0001 0.982748400167191
0.0001 0.982158417653436
0.0001 0.98160973021734
0.0001 0.981010643688037
0.0001 0.980417650004885
0.0001 0.979755969728103
0.0001 0.979084053668531
0.0001 0.978412330792461
0.0001 0.977694129205527
0.0001 0.9769161965964
0.0001 0.976187653430437
0.0001 0.97539782998877
0.0001 0.974584686360438
0.0001 0.973759163593257
0.0001 0.972875191044682
0.0001 0.971953781553649
0.0001 0.9710476308193
0.0001 0.970141469337155
0.0001 0.969193865503176
0.0001 0.968210816277167
0.0001 0.967212661364776
0.0001 0.966099315049007
0.0001 0.965033333851473
0.0001 0.963865460397684
0.0001 0.962692645026271
0.0001 0.961450997998104
0.0001 0.96022459145087
0.0001 0.959008276220272
0.0001 0.957693772478104
0.0001 0.956333881716161
0.0001 0.954943760541563
0.0001 0.953492192843904
0.0001 0.951988822542843
0.0001 0.950425860958161
0.0001 0.948872036032154
0.0001 0.947186195514857
0.0001 0.945523304769446
0.0001 0.943825143109692
0.0001 0.942075495251635
0.0001 0.940271377219081
0.0001 0.938369185255197
0.0001 0.93637177154043
0.0001 0.934378559692096
0.0001 0.932262875126169
0.0001 0.930075624482971
0.0001 0.927862200079841
0.0001 0.925502261988684
0.0001 0.923051332388916
0.0001 0.920690297014539
0.0001 0.918221079486587
0.0001 0.915525586129258
0.0001 0.912837296359069
0.0001 0.910115697757922
0.0001 0.907223407153854
0.0001 0.904340103350458
0.0001 0.901437487122535
0.0001 0.898318003081023
0.0001 0.895186338283465
0.0001 0.892015052567229
0.0001 0.888609225521304
0.0001 0.885212703447814
0.0001 0.881755791078128
0.0001 0.878166437541401
0.0001 0.874399095694564
0.0001 0.870537979516563
0.0001 0.866593698334334
0.0001 0.862503274969459
0.0001 0.858423946028264
0.0001 0.854184990297895
0.0001 0.849684410647437
0.0001 0.845108926780775
0.0001 0.840455898244195
0.0001 0.835696382433792
0.0001 0.830718596310299
0.0001 0.825622600790979
0.0001 0.820429756016178
0.0001 0.815194332449713
0.0001 0.809875497464654
0.0001 0.804365527907933
0.0001 0.7986871015186
0.0001 0.792733988287042
0.0001 0.786726569537069
0.0001 0.780659196471432
0.0001 0.774378369136071
0.0001 0.767896592853108
0.0001 0.76120484364075
0.0001 0.754262434419056
0.0001 0.747453787818785
0.0001 0.740310995298041
0.0001 0.732990958173588
0.0001 0.725565878957511
0.0001 0.717856518146301
0.0001 0.710079568850236
0.0001 0.702300381537399
0.0001 0.694307060892355
0.0001 0.686121536581755
0.0001 0.677724488964757
0.0001 0.669048211969793
0.0001 0.660314698487535
0.0001 0.651389748459892
0.0001 0.642239731235947
0.0001 0.632839039861255
0.0001 0.623430839208923
0.0001 0.613720566003803
0.0001 0.604116825538151
0.0001 0.594021921221996
0.0001 0.583973025591915
0.0001 0.573773099840266
0.0001 0.563318910115819
0.0001 0.552919485294154
0.0001 0.54234469618804
0.0001 0.531435272036735
0.0001 0.520684330248815
0.0001 0.509596654852534
0.0001 0.498578382886738
0.0001 0.487500079990377
0.0001 0.476005964057518
0.0001 0.464601958500665
0.0001 0.453159061750733
0.0001 0.441412332904819
0.0001 0.429883049136511
0.0001 0.41812389663216
0.0001 0.406499956058003
0.0001 0.394738518953356
0.0001 0.382872266711071
0.0001 0.370959809005424
0.0001 0.359196620059244
0.0001 0.347411619029335
0.0001 0.335643570986967
0.0001 0.323657235148128
0.0001 0.31194737875839
0.0001 0.300269455487871
0.0001 0.288783104080116
0.0001 0.27726043789197
0.0001 0.265936108596432
0.0001 0.25463638473081
0.0001 0.243410805519155
0.0001 0.232311227561507
0.0001 0.221353244755068
0.0001 0.210758549397193
0.0001 0.200313958134151
0.0001 0.190118875833914
0.0001 0.180042061049362
0.0001 0.170252523204017
0.0001 0.16075616241078
0.0001 0.151391077150316
0.0001 0.142435287903408
0.0001 0.133665183562292
0.0001 0.125189537494308
0.0001 0.116968313376849
0.0001 0.109222207017278
0.0001 0.101624222867855
0.0001 0.09431936290732
0.0001 0.087248568355802
0.0001 0.0806619379950508
0.0001 0.0742330529988493
0.0001 0.0682460743417898
0.0001 0.0625791010872335
0.0001 0.0572622060583947
0.0001 0.0521380816905619
0.0001 0.0474950543010072
0.0001 0.0431507672896915
0.0001 0.0389239627330189
0.0001 0.035073693455877
0.0001 0.0314521870947355
0.0001 0.0281022867916147
0.0001 0.0249775346090477
0.0001 0.0221468282822321
0.0001 0.0195877825334251
0.0001 0.0171825206174203
0.0001 0.0151298545684138
0.0001 0.013193392993617
0.0001 0.0113932614166328
0.0001 0.00988919353060955
0.0001 0.00849400426864376
0.0001 0.00722212963431228
0.0001 0.00618159404149705
0.0001 0.00517744302546385
0.0001 0.00439428523101023
0.0001 0.00371443704430206
0.0001 0.00311543750623803
0.0001 0.00262552381244178
0.0001 0.00219711310265949
0.0001 0.00180313802801465
0.0001 0.0014647311011192
0.0001 0.00119593128886976
0.0001 0.00096363525570231
0.0001 0.000751525437133512
0.0001 0.000614174510800633
0.0001 0.000478760532582387
0.0001 0.000390933043028954
0.0001 0.000309131312012931
0.0001 0.000221158669994005
0.0001 0.000170671591210264
0.0001 0.000133316987497445
0.0001 0.000108074519034877
0.0001 9.09179923144846e-05
0.0001 6.56590869846214e-05
0.0001 4.54405021867345e-05
0.0001 3.63495539010023e-05
0.000125 2.72667414221859e-05
0.000125 2.02041454108051e-05
0.000125 1.71728107136267e-05
0.000125 1.01102414174273e-05
0.000125 6.06880779640553e-06
0.000125 5.05666204741768e-06
0.000125 4.04451629842982e-06
0.000125 3.03441528832881e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.000333333333333333 1.01010101010101e-06
0.000458333333333333 1.01010101010101e-06
0.000458333333333333 1.01010101010101e-06
0.000520833333333333 1.01010101010101e-06
0.000520833333333333 1.01010101010101e-06
0.00059775641025641 1.01010101010101e-06
0.00059775641025641 1.01010101010101e-06
0.00059775641025641 1.01010101010101e-06
0.00059775641025641 1.01010101010101e-06
0.000868589743589744 1.01010101010101e-06
0.000931089743589744 1.01010101010101e-06
0.000993589743589744 1.01010101010101e-06
0.000993589743589744 1.01010101010101e-06
0.00107692307692308 1.01010101010101e-06
0.00107692307692308 1.01010101010101e-06
0.00124358974358974 1.01010101010101e-06
0.00124358974358974 1.01010101010101e-06
0.00124358974358974 1.01010101010101e-06
0.00124358974358974 1.01010101010101e-06
0.00124358974358974 1.01010101010101e-06
0.00144560994560995 1.01010101010101e-06
0.00167477661227661 1.01010101010101e-06
0.00167477661227661 1.01010101010101e-06
0.00198727661227661 1.01010101010101e-06
0.00219560994560995 1.01010101010101e-06
0.00227894327894328 1.01010101010101e-06
0.00236985236985237 1.01010101010101e-06
0.00250927544677545 1.01010101010101e-06
0.00267594211344211 1.01010101010101e-06
0.00292069735819736 1.01010101010101e-06
0.00292069735819736 1.01010101010101e-06
0.00317186285936286 1.01010101010101e-06
0.00333852952602953 1.01010101010101e-06
0.00362378593628594 1.01010101010101e-06
0.00362378593628594 1.01010101010101e-06
0.0040404526029526 1.01010101010101e-06
0.0041654526029526 1.01010101010101e-06
0.00424878593628594 1.01010101010101e-06
0.00431128593628594 1.01010101010101e-06
0.0044779526029526 1.01010101010101e-06
0.0047279526029526 1.01010101010101e-06
0.00536604784104784 1.01010101010101e-06
0.00586188117438117 1.01010101010101e-06
0.00623047091797092 1.01010101010101e-06
0.00664638000888001 1.01010101010101e-06
0.00709198995448995 1.01010101010101e-06
0.00796458402708402 1.01010101010101e-06
0.00803125069375069 1.01010101010101e-06
0.00833958402708403 1.01010101010101e-06
0.00858317377067377 1.01010101010101e-06
0.00927445471195471 1.01010101010101e-06
0.00969869713619713 1.01010101010101e-06
0.0102720196470196 1.01010101010101e-06
0.0111437229437229 1.01010101010101e-06
0.0114937229437229 1.01010101010101e-06
0.0120093115218115 1.01010101010101e-06
0.0123426448551449 1.01010101010101e-06
0.0126877206127206 1.01010101010101e-06
0.0133163142413142 1.01010101010101e-06
0.0138296231546232 1.01010101010101e-06
0.0140114413364413 1.01010101010101e-06
0.0146293706293706 1.01010101010101e-06
0.0149986888111888 1.01010101010101e-06
0.0159802114552115 1.01010101010101e-06
0.0165084221334221 1.01010101010101e-06
0.0165084221334221 1.01010101010101e-06
0.0170040931290931 1.01010101010101e-06
0.0180773837273837 1.01010101010101e-06
0.0192283258408258 1.01010101010101e-06
0.0200613705738706 1.01010101010101e-06
0.0207395812520812 1.01010101010101e-06
0.0218959165834166 1.01010101010101e-06
0.0229344447219447 1.01010101010101e-06
0.0240357115107115 1.01010101010101e-06
0.0251127317127317 1.01010101010101e-06
0.0256439185814186 1.01010101010101e-06
0.0267221042846043 1.01010101010101e-06
0.027822847985348 1.01010101010101e-06
0.0289323107448107 1.01010101010101e-06
0.0300541111666112 1.01010101010101e-06
0.0313967199467199 1.01010101010101e-06
0.0319110778110778 1.01010101010101e-06
0.0331098623598624 1.01010101010101e-06
0.0342963453213453 1.01010101010101e-06
0.0350655913530913 1.01010101010101e-06
0.0363243575868576 1.01010101010101e-06
0.0377897116772117 1.01010101010101e-06
0.0392577575202575 1.01010101010101e-06
0.0399458527583528 1.01010101010101e-06
0.0411996739371739 1.01010101010101e-06
0.0434315281940282 1.01010101010101e-06
0.0446695374070374 1.01010101010101e-06
0.0460315143190144 1.01010101010101e-06
0.0474746822621823 1.01010101010101e-06
0.0485186438561439 1.01010101010101e-06
0.0497383227883228 1.01010101010101e-06
0.0516529095904096 1.01010101010101e-06
0.0535977980352981 1.01010101010101e-06
0.05590645414527 1.01010101010101e-06
0.0579024520800837 1.01010101010101e-06
0.0596384280923755 1.01010101010101e-06
0.0613457064134696 1.01010101010101e-06
0.0639356146046936 1.01010101010101e-06
0.0658306815260763 1.01010101010101e-06
0.0681074042916149 1.01010101010101e-06
0.0707220840562946 1.01010101010101e-06
0.0730771317863423 1.01010101010101e-06
0.0768496106963212 1.01010101010101e-06
0.079327807499518 1.01010101010101e-06
0.0808965706807812 1.01010101010101e-06
0.0835049021154285 1.01010101010101e-06
0.0859197650302914 1.01010101010101e-06
0.0888937460930883 1.01010101010101e-06
0.0914877437620859 1.01010101010101e-06
0.0945470062101641 1.01010101010101e-06
0.0982796605441343 1.01010101010101e-06
0.101581763996238 1.01010101010101e-06
0.104325985052959 1.01010101010101e-06
0.106537612314586 1.01010101010101e-06
0.110422488446366 1.01010101010101e-06
0.113872037508415 1.01010101010101e-06
0.117545412233106 1.01010101010101e-06
0.119555172794182 1.01010101010101e-06
0.123828643767653 1.01010101010101e-06
0.126334731612557 1.01010101010101e-06
0.131072669083582 1.01010101010101e-06
0.134560824860554 1.01010101010101e-06
0.13798180475785 1.01010101010101e-06
0.14148009288613 1.01010101010101e-06
0.144970273903943 1.01010101010101e-06
0.150289985521874 1.01010101010101e-06
0.155046299018319 1.01010101010101e-06
0.159214248977717 1.01010101010101e-06
0.163348537788321 1.01010101010101e-06
0.167384585074368 1.01010101010101e-06
0.171954183428371 1.01010101010101e-06
0.174897593466905 1.01010101010101e-06
0.178494884449915 1.01010101010101e-06
0.182136019600455 1.01010101010101e-06
0.188025381992449 1.01010101010101e-06
0.191890199119766 1.01010101010101e-06
0.195406223781379 1.01010101010101e-06
0.200439529364684 1.01010101010101e-06
0.205095667932858 1.01010101010101e-06
0.211083801346572 1.01010101010101e-06
0.216122211955571 1.01010101010101e-06
0.222611001309492 1.01010101010101e-06
0.227807025606832 1.01010101010101e-06
0.2330289581033 1.01010101010101e-06
0.237057549322023 1.01010101010101e-06
0.2411829908095 1.01010101010101e-06
0.246938800685898 1.01010101010101e-06
0.251989889363302 1.01010101010101e-06
0.257747902080719 1.01010101010101e-06
0.262702241673875 1.01010101010101e-06
0.267048537410302 1.01010101010101e-06
0.272452554226819 1.01010101010101e-06
0.276703545779126 1.01010101010101e-06
0.282967540994437 1.01010101010101e-06
0.288409836035997 1.01010101010101e-06
0.294466162324947 1.01010101010101e-06
0.300250338176615 1.01010101010101e-06
0.305622291631657 1.01010101010101e-06
0.311852118237799 1.01010101010101e-06
0.318416591101537 1.01010101010101e-06
0.324113940973887 1.01010101010101e-06
0.329955154335688 1.01010101010101e-06
0.336807038399337 1.01010101010101e-06
0.344057490153465 1.01010101010101e-06
0.351178678420822 1.01010101010101e-06
0.356587554000866 1.01010101010101e-06
0.361213107875956 1.01010101010101e-06
0.367715025402873 1.01010101010101e-06
0.374072483059596 1.01010101010101e-06
0.380367081516695 1.01010101010101e-06
0.384920889125494 1.01010101010101e-06
0.389929647339245 1.01010101010101e-06
0.396512429263203 1.01010101010101e-06
0.402067316348083 1.01010101010101e-06
0.408118213082068 1.01010101010101e-06
0.414066601213544 1.01010101010101e-06
0.42085308268443 1.01010101010101e-06
0.426865517471864 1.01010101010101e-06
0.433117779404119 1.01010101010101e-06
0.438497181946021 1.01010101010101e-06
0.443257078014006 1.01010101010101e-06
0.448305724688968 1.01010101010101e-06
0.453244917848749 1.01010101010101e-06
0.458567167717904 1.01010101010101e-06
0.465331452921004 1.01010101010101e-06
0.471856638846191 1.01010101010101e-06
0.477593443136671 1.01010101010101e-06
0.483169801294337 1.01010101010101e-06
0.490196316853941 1.01010101010101e-06
0.496715275406568 1.01010101010101e-06
0.504029219589321 1.01010101010101e-06
0.50980625315517 1.01010101010101e-06
0.514739100291693 1.01010101010101e-06
0.52045067009444 1.01010101010101e-06
0.525893295421469 1.01010101010101e-06
0.532066425374591 1.01010101010101e-06
0.538883876387631 1.01010101010101e-06
0.545295050649385 1.01010101010101e-06
0.551224215765315 1.01010101010101e-06
0.557838888021164 1.01010101010101e-06
0.564374171202035 1.01010101010101e-06
0.570435082921035 1.01010101010101e-06
0.576409999507716 1.01010101010101e-06
0.582849041794978 1.01010101010101e-06
0.589110100589126 1.01010101010101e-06
0.593048653904575 1.01010101010101e-06
0.598166723232049 1.01010101010101e-06
0.604638604537018 1.01010101010101e-06
0.610408446214948 1.01010101010101e-06
0.615893180353358 1.01010101010101e-06
0.620371768431947 1.01010101010101e-06
0.626956057242551 1.01010101010101e-06
0.633153303052297 1.01010101010101e-06
0.640278711793882 1.01010101010101e-06
0.645708081748833 1.01010101010101e-06
0.652299748780631 1.01010101010101e-06
0.659028421333569 1.01010101010101e-06
0.664561311542774 1.01010101010101e-06
0.668615678009641 1.01010101010101e-06
0.67324487550633 1.01010101010101e-06
0.67887151553297 1.01010101010101e-06
0.684152520943968 1.01010101010101e-06
0.688477802035426 1.01010101010101e-06
0.692946600149077 1.01010101010101e-06
0.697192254902819 1.01010101010101e-06
0.704749322057371 1.01010101010101e-06
0.711648933965072 1.01010101010101e-06
0.715942303869161 1.01010101010101e-06
0.721068745380007 1.01010101010101e-06
0.725191519316597 1.01010101010101e-06
0.72983163557289 1.01010101010101e-06
0.73475928935186 1.01010101010101e-06
0.740180414833705 1.01010101010101e-06
0.745470853561643 1.01010101010101e-06
0.749588101020067 1.01010101010101e-06
0.755163623596906 1.01010101010101e-06
0.759619634557909 1.01010101010101e-06
0.764642197534149 1.01010101010101e-06
0.770088756530708 1.01010101010101e-06
0.775809523263974 1.01010101010101e-06
0.781494812974264 1.01010101010101e-06
0.786565503394954 1.01010101010101e-06
0.79132615010119 1.01010101010101e-06
0.796257952917396 1.01010101010101e-06
0.801754677434709 1.01010101010101e-06
0.806165411145443 1.01010101010101e-06
0.809823818016349 1.01010101010101e-06
0.813157569232453 1.01010101010101e-06
0.81545750540739 1.01010101010101e-06
0.818459609267582 1.01010101010101e-06
0.82228979466526 1.01010101010101e-06
0.825986852651133 1.01010101010101e-06
0.830168264295045 1.01010101010101e-06
0.833843236545017 1.01010101010101e-06
0.838293970533251 1.01010101010101e-06
0.841853653905434 1.01010101010101e-06
0.844288581885951 1.01010101010101e-06
0.84749949180936 1.01010101010101e-06
0.851082883825841 1.01010101010101e-06
0.854724396887942 1.01010101010101e-06
0.858143121219166 1.01010101010101e-06
0.861199467650513 1.01010101010101e-06
0.865619926195236 1.01010101010101e-06
0.868602116227426 1.01010101010101e-06
0.870911136373946 1.01010101010101e-06
0.872777056564866 1.01010101010101e-06
0.875658277141675 1.01010101010101e-06
0.878454284728859 1.01010101010101e-06
0.880938754425829 1.01010101010101e-06
0.883567413266988 1.01010101010101e-06
0.885682478757053 1.01010101010101e-06
0.887681289668364 1.01010101010101e-06
0.890008714041377 1.01010101010101e-06
0.893724140281803 1.01010101010101e-06
0.895806739523806 1.01010101010101e-06
0.898278728645795 1.01010101010101e-06
0.900860566252633 1.01010101010101e-06
0.903473424227991 1.01010101010101e-06
0.905762728387883 1.01010101010101e-06
0.908492343217498 1.01010101010101e-06
0.910909408097063 1.01010101010101e-06
0.912658300870956 1.01010101010101e-06
0.915508103845759 1.01010101010101e-06
0.917694342606997 1.01010101010101e-06
0.920391137375696 1.01010101010101e-06
0.921885953670512 1.01010101010101e-06
0.923460755257813 1.01010101010101e-06
0.925701440960999 1.01010101010101e-06
0.927799233446292 1.01010101010101e-06
0.929036231578878 1.01010101010101e-06
0.93029156374671 1.01010101010101e-06
0.932289565744712 1.01010101010101e-06
0.933758267875914 1.01010101010101e-06
0.935813978831625 1.01010101010101e-06
0.936823340303487 1.01010101010101e-06
0.938143650548797 1.01010101010101e-06
0.939786565966713 1.01010101010101e-06
0.941566548484195 1.01010101010101e-06
0.942973508191155 1.01010101010101e-06
0.945387685680332 1.01010101010101e-06
0.946577368220015 1.01010101010101e-06
0.947852751170397 1.01010101010101e-06
0.948866517959164 1.01010101010101e-06
0.950058216946451 1.01010101010101e-06
0.951739800640535 1.01010101010101e-06
0.952867217667952 1.01010101010101e-06
0.954640233540968 1.01010101010101e-06
0.955614450990186 1.01010101010101e-06
0.956537178262913 1.01010101010101e-06
0.957651053276788 1.01010101010101e-06
0.958891912417647 1.01010101010101e-06
0.959534210397445 1.01010101010101e-06
0.96058299494623 1.01010101010101e-06
0.961405228268463 1.01010101010101e-06
0.962620938946674 1.01010101010101e-06
0.96353238583312 1.01010101010101e-06
0.964573197798932 1.01010101010101e-06
0.965561888275123 1.01010101010101e-06
0.966661813350048 1.01010101010101e-06
0.96783083599407 1.01010101010101e-06
0.968505042343277 1.01010101010101e-06
0.969092221830456 1.01010101010101e-06
0.96942384576208 1.01010101010101e-06
0.969944516757751 1.01010101010101e-06
0.970918409531644 1.01010101010101e-06
0.971913882114617 1.01010101010101e-06
0.972793680094415 1.01010101010101e-06
0.973535638544461 1.01010101010101e-06
0.974117323526146 1.01010101010101e-06
0.97476930765313 1.01010101010101e-06
0.975359296830619 1.01010101010101e-06
0.976199946458769 1.01010101010101e-06
0.976757486141309 1.01010101010101e-06
0.977443933027756 1.01010101010101e-06
0.978451310372633 1.01010101010101e-06
0.979070892179715 1.01010101010101e-06
0.979459781068604 1.01010101010101e-06
0.980089481923305 1.01010101010101e-06
0.980689481923305 1.01010101010101e-06
0.981189024047847 1.01010101010101e-06
0.981423522882346 1.01010101010101e-06
0.982507090703414 1.01010101010101e-06
0.982681333127656 1.01010101010101e-06
0.98355422690055 1.01010101010101e-06
0.984195135991459 1.01010101010101e-06
0.985078245937069 1.01010101010101e-06
0.98551750667633 1.01010101010101e-06
0.985864728898552 1.01010101010101e-06
0.986229151975475 1.01010101010101e-06
0.986460970157293 1.01010101010101e-06
0.98669013682396 1.01010101010101e-06
0.98669013682396 1.01010101010101e-06
0.986964379248202 1.01010101010101e-06
0.987131045914869 1.01010101010101e-06
0.987695331629155 1.01010101010101e-06
0.988133365817189 1.01010101010101e-06
0.988474274908098 1.01010101010101e-06
0.988747723681547 1.01010101010101e-06
0.988872723681547 1.01010101010101e-06
0.989539985586309 1.01010101010101e-06
0.989630894677218 1.01010101010101e-06
0.990059008230332 1.01010101010101e-06
0.990207359878683 1.01010101010101e-06
0.990485137656461 1.01010101010101e-06
0.990690494799318 1.01010101010101e-06
0.990965494799318 1.01010101010101e-06
0.991447612681436 1.01010101010101e-06
0.991943283677107 1.01010101010101e-06
0.992123839232662 1.01010101010101e-06
0.992357605466429 1.01010101010101e-06
0.992625462609286 1.01010101010101e-06
0.992933002291825 1.01010101010101e-06
0.993158002291825 1.01010101010101e-06
0.993158002291825 1.01010101010101e-06
0.993224668958492 1.01010101010101e-06
0.993404921059332 1.01010101010101e-06
0.993620830150241 1.01010101010101e-06
0.993912496816908 1.01010101010101e-06
0.993912496816908 1.01010101010101e-06
0.994003405907817 1.01010101010101e-06
0.994589120193532 1.01010101010101e-06
0.994727215431627 1.01010101010101e-06
0.995102215431627 1.01010101010101e-06
0.995518882098294 1.01010101010101e-06
0.995661739241151 1.01010101010101e-06
0.99575264833206 1.01010101010101e-06
0.995819314998727 1.01010101010101e-06
0.995930426109838 1.01010101010101e-06
0.995997092776505 1.01010101010101e-06
0.996330426109838 1.01010101010101e-06
0.996500360750361 1.01010101010101e-06
0.996667027417027 1.01010101010101e-06
0.996667027417027 1.01010101010101e-06
0.996667027417027 1.01010101010101e-06
0.996850360750361 1.01010101010101e-06
0.996975360750361 1.01010101010101e-06
0.997075360750361 1.01010101010101e-06
0.997075360750361 1.01010101010101e-06
0.997075360750361 1.01010101010101e-06
0.997400360750361 1.01010101010101e-06
0.997400360750361 1.01010101010101e-06
0.997500360750361 1.01010101010101e-06
0.997600360750361 1.01010101010101e-06
0.997725360750361 1.01010101010101e-06
0.997725360750361 1.01010101010101e-06
0.997836471861472 1.01010101010101e-06
0.997936471861472 1.01010101010101e-06
0.998047582972583 1.01010101010101e-06
0.998255916305916 1.01010101010101e-06
0.998255916305916 1.01010101010101e-06
0.998492027417027 1.01010101010101e-06
0.998492027417027 1.01010101010101e-06
0.998492027417027 1.01010101010101e-06
0.998575360750361 1.01010101010101e-06
0.998575360750361 1.01010101010101e-06
0.998575360750361 1.01010101010101e-06
0.998575360750361 1.01010101010101e-06
0.998686471861472 1.01010101010101e-06
0.998853138528138 1.01010101010101e-06
0.998953138528138 1.01010101010101e-06
0.999036471861472 1.01010101010101e-06
0.999036471861472 1.01010101010101e-06
0.9991079004329 1.01010101010101e-06
0.9991079004329 1.01010101010101e-06
0.9991079004329 1.01010101010101e-06
0.9991079004329 1.01010101010101e-06
0.9991079004329 1.01010101010101e-06
0.9992329004329 1.01010101010101e-06
0.9992329004329 1.01010101010101e-06
0.9992329004329 1.01010101010101e-06
0.9992329004329 1.01010101010101e-06
0.999316233766234 1.01010101010101e-06
0.999316233766234 1.01010101010101e-06
0.999316233766234 1.01010101010101e-06
0.999316233766234 1.01010101010101e-06
0.999507142857143 1.01010101010101e-06
0.999507142857143 1.01010101010101e-06
0.999632142857143 1.01010101010101e-06
0.999632142857143 1.01010101010101e-06
0.999632142857143 1.01010101010101e-06
0.999632142857143 1.01010101010101e-06
0.999632142857143 1.01010101010101e-06
0.999632142857143 1.01010101010101e-06
0.999632142857143 1.01010101010101e-06
0.999632142857143 1.01010101010101e-06
0.999632142857143 1.01010101010101e-06
};
\addlegendentry{K1000-M128-T40-A1000-N1-E1-1mW}
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504193858313e-07
0.0001 1.99425991403256
};
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color2, dashed]
table {%
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 1
0.0001 0.999998987854251
0.0001 0.999998987854251
0.0001 0.999998987854251
0.0001 0.999998987854251
0.0001 0.999998987854251
0.0001 0.999998987854251
0.0001 0.999998987854251
0.0001 0.999998987854251
0.0001 0.999998987854251
0.0001 0.999997975708502
0.0001 0.999997975708502
0.0001 0.999997975708502
0.0001 0.999997975708502
0.0001 0.999997975708502
0.0001 0.999997975708502
0.0001 0.999997975708502
0.0001 0.999997975708502
0.0001 0.999997975708502
0.0001 0.999997975708502
0.0001 0.999996959448339
0.0001 0.999996959448339
0.0001 0.999996959448339
0.0001 0.999996959448339
0.0001 0.999996959448339
0.0001 0.999996959448339
0.0001 0.999995952398994
0.0001 0.999995952398994
0.0001 0.999995952398994
0.0001 0.999995952398994
0.0001 0.999994938200211
0.0001 0.999994938200211
0.0001 0.999994938200211
0.0001 0.999994938200211
0.0001 0.999994938200211
0.0001 0.999994938200211
0.0001 0.999994938200211
0.0001 0.999994938200211
0.0001 0.999994938200211
0.0001 0.999994938200211
0.0001 0.999993926054462
0.0001 0.999992915953452
0.0001 0.999991904831106
0.0001 0.999991904831106
0.0001 0.999991904831106
0.0001 0.999991904831106
0.0001 0.999991904831106
0.0001 0.99999089370876
0.0001 0.999989880537534
0.0001 0.999989880537534
0.0001 0.999989880537534
0.0001 0.999989880537534
0.0001 0.999989880537534
0.0001 0.999989880537534
0.0001 0.999989880537534
0.0001 0.999989880537534
0.0001 0.999989880537534
0.0001 0.999989880537534
0.0001 0.999988871455799
0.0001 0.999988871455799
0.0001 0.999988871455799
0.0001 0.999988871455799
0.0001 0.999988871455799
0.0001 0.999987862374063
0.0001 0.999987862374063
0.0001 0.999987862374063
0.0001 0.999987862374063
0.0001 0.999987862374063
0.0001 0.999987862374063
0.0001 0.999987862374063
0.0001 0.999987862374063
0.0001 0.999987862374063
0.0001 0.999987862374063
0.0001 0.999987862374063
0.0001 0.999987862374063
0.0001 0.999986855324718
0.0001 0.999986855324718
0.0001 0.999986855324718
0.0001 0.999985848275372
0.0001 0.999985848275372
0.0001 0.999984834076589
0.0001 0.999984834076589
0.0001 0.999984834076589
0.0001 0.999983826012073
0.0001 0.999982813866324
0.0001 0.999982813866324
0.0001 0.999982813866324
0.0001 0.999982813866324
0.0001 0.999981802743978
0.0001 0.999981802743978
0.0001 0.999981802743978
0.0001 0.999981802743978
0.0001 0.999981802743978
0.0001 0.999980794679462
0.0001 0.999979784578452
0.0001 0.99997876831829
0.0001 0.99997876831829
0.0001 0.99997876831829
0.0001 0.999977759236554
0.0001 0.999977759236554
0.0001 0.999976753200337
0.0001 0.999974728906765
0.0001 0.999973718805755
0.0001 0.999971700642283
0.0001 0.999971700642283
0.0001 0.999971700642283
0.0001 0.999971700642283
0.0001 0.999971700642283
0.0001 0.999970690541273
0.0001 0.999970690541273
0.0001 0.999969678395524
0.0001 0.999968669313789
0.0001 0.999968669313789
0.0001 0.999965636966019
0.0001 0.99996361471926
0.0001 0.999962605637525
0.0001 0.999960592547883
0.0001 0.999959582446873
0.0001 0.99995856824809
0.0001 0.999956552100618
0.0001 0.999954526783644
0.0001 0.999954526783644
0.0001 0.999954526783644
0.0001 0.999953520747426
0.0001 0.99995251268291
0.0001 0.999950490438219
0.0001 0.999946452060379
0.0001 0.999946452060379
0.0001 0.999945443995862
0.0001 0.999943414564474
0.0001 0.999942405482738
0.0001 0.999941395381728
0.0001 0.999940384259382
0.0001 0.999939372113633
0.0001 0.999936341802358
0.0001 0.999932305448663
0.0001 0.999932305448663
0.0001 0.999930284225307
0.0001 0.999929274124297
0.0001 0.999928269099172
0.0001 0.999927254900389
0.0001 0.999927254900389
0.0001 0.999926239671962
0.0001 0.999922194126058
0.0001 0.999920171879299
0.0001 0.999914091780603
0.0001 0.99991005034284
0.0001 0.999908034211759
0.0001 0.999907025130024
0.0001 0.999901972561671
0.0001 0.999901972561671
0.0001 0.99989995643059
0.0001 0.999894929254384
0.0001 0.999890888771789
0.0001 0.999888865499553
0.0001 0.999882813008643
0.0001 0.999878766381041
0.0001 0.999875736034662
0.0001 0.999873705577809
0.0001 0.999871685373727
0.0001 0.999867644893681
0.0001 0.99986259437008
0.0001 0.99985551948672
0.0001 0.9998494527237
0.0001 0.999843402273512
0.0001 0.999838350747126
0.0001 0.999833301253105
0.0001 0.999829262877332
0.0001 0.999820160667295
0.0001 0.999815111142374
0.0001 0.999809048475065
0.0001 0.999804008119723
0.0001 0.999801989948031
0.0001 0.999795924154539
0.0001 0.999791875561175
0.0001 0.999787835134404
0.0001 0.999779720349253
0.0001 0.999770634474927
0.0001 0.999769625393192
0.0001 0.999759519108645
0.0001 0.999755471546978
0.0001 0.999753451336713
0.0001 0.999739302644865
0.0001 0.999733241966679
0.0001 0.999723145978608
0.0001 0.999715071267617
0.0001 0.999707996454559
0.0001 0.999698911572942
0.0001 0.999688820687451
0.0001 0.999676710611307
0.0001 0.999664581094198
0.0001 0.999653482101529
0.0001 0.999638330483221
0.0001 0.999628218052134
0.0001 0.999621147297729
0.0001 0.99959890334178
0.0001 0.99958376493132
0.0001 0.99956660627927
0.0001 0.999552455569788
0.0001 0.999542365681179
0.0001 0.999530221811119
0.0001 0.999518089291829
0.0001 0.999496872911626
0.0001 0.999486772867295
0.0001 0.99946457374896
0.0001 0.999442343105966
0.0001 0.999437285406017
0.0001 0.999425142616934
0.0001 0.999408963524466
0.0001 0.999381685494106
0.0001 0.999367534768259
0.0001 0.999348321239435
0.0001 0.999323084686296
0.0001 0.999304893469514
0.0001 0.999287726700545
0.0001 0.999254389970403
0.0001 0.999229138175995
0.0001 0.999196797339107
0.0001 0.999166488872034
0.0001 0.999139203478167
0.0001 0.999110924582714
0.0001 0.999077593874232
0.0001 0.999055353977501
0.0001 0.999026045440066
0.0001 0.999003823060667
0.0001 0.998984653396871
0.0001 0.998943218329152
0.0001 0.998906849205814
0.0001 0.998871503337742
0.0001 0.998824051630508
0.0001 0.998791702483072
0.0001 0.998758346359722
0.0001 0.998709849734921
0.0001 0.998664394679578
0.0001 0.99862298735513
0.0001 0.998580544232794
0.0001 0.998524964638981
0.0001 0.99848055012562
0.0001 0.998437102057942
0.0001 0.998383545606171
0.0001 0.998328999769735
0.0001 0.998270436844624
0.0001 0.998195636528551
0.0001 0.998117847738077
0.0001 0.998045120825837
0.0001 0.997971387908596
0.0001 0.997907763177421
0.0001 0.997813760433117
0.0001 0.997737023689982
0.0001 0.99767035844557
0.0001 0.997590584218642
0.0001 0.997500627245058
0.0001 0.997399622248844
0.0001 0.997315747310554
0.0001 0.997232910134433
0.0001 0.997143039812604
0.0001 0.997062226130757
0.0001 0.996967263524651
0.0001 0.996868245107506
0.0001 0.996761179545849
0.0001 0.99664398522337
0.0001 0.996546969390538
0.0001 0.996452948185286
0.0001 0.996327738242879
0.0001 0.9962055300681
0.0001 0.996098440690817
0.0001 0.995962091397772
0.0001 0.995825728308114
0.0001 0.99569435252952
0.0001 0.995535834733831
0.0001 0.995409553398976
0.0001 0.995234812339953
0.0001 0.99507615961661
0.0001 0.994897340312573
0.0001 0.994717519331662
0.0001 0.994557953583326
0.0001 0.99440135447995
0.0001 0.994210392304026
0.0001 0.994019469101025
0.0001 0.993823534957992
0.0001 0.993620498900839
0.0001 0.993416473895038
0.0001 0.993192198779655
0.0001 0.99294667419375
0.0001 0.992695085781004
0.0001 0.992462667336671
0.0001 0.992214172456157
0.0001 0.991973690135109
0.0001 0.99169782261214
0.0001 0.991446368980102
0.0001 0.991186772691092
0.0001 0.990901984109745
0.0001 0.990647372847868
0.0001 0.990370619843222
0.0001 0.990062489745868
0.0001 0.989772564606626
0.0001 0.989464398886553
0.0001 0.989099729538637
0.0001 0.988775408795133
0.0001 0.988397745995205
0.0001 0.988028048896574
0.0001 0.987658275883068
0.0001 0.987310677133922
0.0001 0.986897467082157
0.0001 0.986479257041163
0.0001 0.98603165876321
0.0001 0.985568943994803
0.0001 0.985101144497588
0.0001 0.98461029264683
0.0001 0.984119395087705
0.0001 0.983614258333987
0.0001 0.983103104167437
0.0001 0.982538364524364
0.0001 0.981928077365882
0.0001 0.981296456873989
0.0001 0.980703487830538
0.0001 0.980077046221069
0.0001 0.979488059346988
0.0001 0.978782952713682
0.0001 0.978049549113211
0.0001 0.977298924309714
0.0001 0.976513824894303
0.0001 0.975802500902627
0.0001 0.975055073960113
0.0001 0.974271919399803
0.0001 0.973429432182743
0.0001 0.972505872425438
0.0001 0.971628858030258
0.0001 0.970731555968067
0.0001 0.969794019836289
0.0001 0.96883220901662
0.0001 0.967863480657358
0.0001 0.966753227038627
0.0001 0.96571673412444
0.0001 0.964655960965022
0.0001 0.96349514510638
0.0001 0.962336282621187
0.0001 0.961149199586012
0.0001 0.959911633951758
0.0001 0.958585401131449
0.0001 0.957282065485521
0.0001 0.955976910272607
0.0001 0.954615133893417
0.0001 0.953158396682385
0.0001 0.951670229436251
0.0001 0.950144602940448
0.0001 0.948518247393738
0.0001 0.94684419005561
0.0001 0.945180149848675
0.0001 0.943463724961086
0.0001 0.941708779197815
0.0001 0.939841862757215
0.0001 0.937919442947429
0.0001 0.935892005990533
0.0001 0.933958154520183
0.0001 0.931871882670943
0.0001 0.92976440786766
0.0001 0.927586370021074
0.0001 0.925345552722334
0.0001 0.922991655667236
0.0001 0.920528777477748
0.0001 0.91805064874876
0.0001 0.915444948123912
0.0001 0.912887244149222
0.0001 0.910140216664826
0.0001 0.907294577169699
0.0001 0.904507443523632
0.0001 0.90157468712482
0.0001 0.898573132443091
0.0001 0.895392889885222
0.0001 0.892132810965299
0.0001 0.888799058281946
0.0001 0.885444639617895
0.0001 0.881870480234695
0.0001 0.878218481578219
0.0001 0.874501570488306
0.0001 0.87070723981648
0.0001 0.866804432170748
0.0001 0.862644418063816
0.0001 0.858393368547991
0.0001 0.854024171317172
0.0001 0.849603133176745
0.0001 0.845126661254987
0.0001 0.840363311365199
0.0001 0.835712240837521
0.0001 0.830823622519433
0.0001 0.82569003080709
0.0001 0.820593165395978
0.0001 0.815295587370211
0.0001 0.809873646502346
0.0001 0.804330290586784
0.0001 0.798612594078551
0.0001 0.792870076338334
0.0001 0.786808343735516
0.0001 0.780698200969466
0.0001 0.774413500941593
0.0001 0.767860226337731
0.0001 0.761302969942868
0.0001 0.7545182081755
0.0001 0.747669611444034
0.0001 0.740709558154446
0.0001 0.733567283311522
0.0001 0.726359255537399
0.0001 0.718972405386281
0.0001 0.711030756386687
0.0001 0.70327616472089
0.0001 0.695186174589714
0.0001 0.686787925604999
0.0001 0.678332657161213
0.0001 0.669758676151173
0.0001 0.661150205987777
0.0001 0.652271068244992
0.0001 0.643244351913482
0.0001 0.63408224913295
0.0001 0.624621508415572
0.0001 0.614725131948434
0.0001 0.605169406660555
0.0001 0.595184311980283
0.0001 0.585113806303338
0.0001 0.575035848925549
0.0001 0.564613991986119
0.0001 0.55427086452648
0.0001 0.543726063156124
0.0001 0.532951341931821
0.0001 0.522063908330632
0.0001 0.510910030741919
0.0001 0.499688244486554
0.0001 0.488399585488658
0.0001 0.477057277414282
0.0001 0.465486580372331
0.0001 0.454063199829021
0.0001 0.442310331762303
0.0001 0.430659813077562
0.0001 0.419006076214086
0.0001 0.4074547195889
0.0001 0.395808159826709
0.0001 0.383916737592408
0.0001 0.371888605399147
0.0001 0.359872533834268
0.0001 0.348242781859998
0.0001 0.336451104712673
0.0001 0.324586713897852
0.0001 0.312947832926494
0.0001 0.30123882206469
0.0001 0.289705684004511
0.0001 0.278285670112907
0.0001 0.267030287623059
0.0001 0.255853782259222
0.0001 0.244534847804906
0.0001 0.233703442623585
0.0001 0.222784368355271
0.0001 0.212175552226734
0.0001 0.201893455718323
0.0001 0.191553789862565
0.0001 0.181516861859725
0.0001 0.171668766478059
0.0001 0.162085458659527
0.0001 0.152803528379158
0.0001 0.143763400882877
0.0001 0.135049860762087
0.0001 0.126443847975544
0.0001 0.118183711801932
0.0001 0.110302521048611
0.0001 0.102598072972103
0.0001 0.094976927446176
0.0001 0.0879281932162829
0.0001 0.081171700311565
0.0001 0.0747851710838244
0.0001 0.0687316001281924
0.0001 0.0629223921314839
0.0001 0.0574532078833509
0.0001 0.0524342913964923
0.0001 0.0476827432532059
0.0001 0.0432091723551397
0.0001 0.0390639485976751
0.0001 0.0352591409318162
0.0001 0.03166275692542
0.0001 0.0282652758038494
0.0001 0.0252776816986278
0.0001 0.0225348306534954
0.0001 0.0198971039561075
0.0001 0.0175251170337205
0.0001 0.0152911297798301
0.0001 0.0133757597343608
0.0001 0.0116088167074175
0.0001 0.0100621829842257
0.0001 0.00866812589621203
0.0001 0.00741250058212395
0.0001 0.00631516288009383
0.0001 0.00535435281967127
0.0001 0.00458748517096811
0.0001 0.00385514580822917
0.0001 0.00323386822019722
0.0001 0.00267526760647497
0.0001 0.00219038202214005
0.0001 0.00180555523452188
0.0001 0.00147813494792704
0.0001 0.00116394028055151
0.0001 0.000965900449278258
0.0001 0.000760732436825855
0.0001 0.000617256945507444
0.0001 0.000490014444230096
0.0001 0.000384911828051617
0.0001 0.000309128878682836
0.0001 0.000232371518081149
0.0001 0.000172715718726801
0.0001 0.00014039824319577
0.0001 0.000102014163305556
0.0001 6.96812050171382e-05
0.0001 5.3523470643194e-05
0.0001 3.73658100780447e-05
0.0001 2.82870726793872e-05
0.0001 2.52567634716504e-05
0.0001 1.71718120951573e-05
0.0001 1.31273041170529e-05
0.0001 8.07474815022733e-06
0.0001 5.0393094587145e-06
0.0001 5.0393094587145e-06
0.0001 2.01511386154696e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000167832167832168 1.01010101010101e-06
0.000167832167832168 1.01010101010101e-06
0.000167832167832168 1.01010101010101e-06
0.000267832167832168 1.01010101010101e-06
0.000267832167832168 1.01010101010101e-06
0.000267832167832168 1.01010101010101e-06
0.000267832167832168 1.01010101010101e-06
0.000267832167832168 1.01010101010101e-06
0.000344755244755245 1.01010101010101e-06
0.000521678321678322 1.01010101010101e-06
0.000521678321678322 1.01010101010101e-06
0.000521678321678322 1.01010101010101e-06
0.000521678321678322 1.01010101010101e-06
0.000621678321678322 1.01010101010101e-06
0.000621678321678322 1.01010101010101e-06
0.000712587412587412 1.01010101010101e-06
0.000912587412587412 1.01010101010101e-06
0.000989510489510489 1.01010101010101e-06
0.00108951048951049 1.01010101010101e-06
0.00125734265734266 1.01010101010101e-06
0.00141118881118881 1.01010101010101e-06
0.00156503496503496 1.01010101010101e-06
0.00172529137529138 1.01010101010101e-06
0.00195029137529138 1.01010101010101e-06
0.00219504662004662 1.01010101010101e-06
0.00219504662004662 1.01010101010101e-06
0.00253071095571096 1.01010101010101e-06
0.00253071095571096 1.01010101010101e-06
0.00273071095571096 1.01010101010101e-06
0.00284182206682207 1.01010101010101e-06
0.00302364024864025 1.01010101010101e-06
0.00320056332556333 1.01010101010101e-06
0.00340056332556332 1.01010101010101e-06
0.00356839549339549 1.01010101010101e-06
0.00396699689199689 1.01010101010101e-06
0.00425866355866356 1.01010101010101e-06
0.00425866355866356 1.01010101010101e-06
0.00441250971250971 1.01010101010101e-06
0.00474327894327894 1.01010101010101e-06
0.00492020202020202 1.01010101010101e-06
0.00527490287490288 1.01010101010101e-06
0.00535182595182595 1.01010101010101e-06
0.0055462703962704 1.01010101010101e-06
0.00590501165501166 1.01010101010101e-06
0.00616526806526807 1.01010101010101e-06
0.00634909159467983 1.01010101010101e-06
0.00672601467160291 1.01010101010101e-06
0.00703904885963709 1.01010101010101e-06
0.00748872418431242 1.01010101010101e-06
0.00775655635214459 1.01010101010101e-06
0.00783988968547792 1.01010101010101e-06
0.00828196427755251 1.01010101010101e-06
0.00898620725679549 1.01010101010101e-06
0.00918813033371857 1.01010101010101e-06
0.00944137708696532 1.01010101010101e-06
0.0102230010185893 1.01010101010101e-06
0.0108101805057687 1.01010101010101e-06
0.01106892176451 1.01010101010101e-06
0.0115586366248131 1.01010101010101e-06
0.0123814901601666 1.01010101010101e-06
0.0128446214732979 1.01010101010101e-06
0.0134004878291643 1.01010101010101e-06
0.0135004878291643 1.01010101010101e-06
0.0140232151018916 1.01010101010101e-06
0.0148621039907805 1.01010101010101e-06
0.0150287706574471 1.01010101010101e-06
0.0154716278003043 1.01010101010101e-06
0.0160151888144535 1.01010101010101e-06
0.0170388151880799 1.01010101010101e-06
0.017897484296749 1.01010101010101e-06
0.0185328701527231 1.01010101010101e-06
0.0199554031752561 1.01010101010101e-06
0.0215013483248777 1.01010101010101e-06
0.022266135335253 1.01010101010101e-06
0.0232251402192579 1.01010101010101e-06
0.0246212552153729 1.01010101010101e-06
0.0263809524625701 1.01010101010101e-06
0.0270222546244605 1.01010101010101e-06
0.02785996413717 1.01010101010101e-06
0.0291131387403446 1.01010101010101e-06
0.0301722768244827 1.01010101010101e-06
0.0305965192487251 1.01010101010101e-06
0.0319680352327411 1.01010101010101e-06
0.033791495106201 1.01010101010101e-06
0.0356429274157215 1.01010101010101e-06
0.0367749842477784 1.01010101010101e-06
0.0381397092888192 1.01010101010101e-06
0.0397520871886971 1.01010101010101e-06
0.040689372022886 1.01010101010101e-06
0.0417629373464513 1.01010101010101e-06
0.0430358269568409 1.01010101010101e-06
0.0450676201636341 1.01010101010101e-06
0.0466963192423332 1.01010101010101e-06
0.049117105808708 1.01010101010101e-06
0.0504971424387446 1.01010101010101e-06
0.0535237769153791 1.01010101010101e-06
0.0555642465334803 1.01010101010101e-06
0.0583694680061941 1.01010101010101e-06
0.0604912207417626 1.01010101010101e-06
0.0628177178557597 1.01010101010101e-06
0.065778876141918 1.01010101010101e-06
0.0694715071220489 1.01010101010101e-06
0.0721263051018469 1.01010101010101e-06
0.0747439249819668 1.01010101010101e-06
0.0766010900391319 1.01010101010101e-06
0.0798240522076823 1.01010101010101e-06
0.0823917622753924 1.01010101010101e-06
0.0844464992051293 1.01010101010101e-06
0.0878797047422822 1.01010101010101e-06
0.0908396077477734 1.01010101010101e-06
0.0938087788544445 1.01010101010101e-06
0.0969955036492576 1.01010101010101e-06
0.100009025215411 1.01010101010101e-06
0.10343593441732 1.01010101010101e-06
0.107299620219822 1.01010101010101e-06
0.110452221784923 1.01010101010101e-06
0.11309847830618 1.01010101010101e-06
0.115253810474012 1.01010101010101e-06
0.118000767580373 1.01010101010101e-06
0.120874955380876 1.01010101010101e-06
0.124368599602152 1.01010101010101e-06
0.127146532780085 1.01010101010101e-06
0.130577264037132 1.01010101010101e-06
0.135796766756635 1.01010101010101e-06
0.140282735320235 1.01010101010101e-06
0.143495146520147 1.01010101010101e-06
0.146390574557022 1.01010101010101e-06
0.149063677842625 1.01010101010101e-06
0.152599982692746 1.01010101010101e-06
0.155096798377062 1.01010101010101e-06
0.159148977119372 1.01010101010101e-06
0.162997120642515 1.01010101010101e-06
0.165772209442604 1.01010101010101e-06
0.169493788740499 1.01010101010101e-06
0.174566437290779 1.01010101010101e-06
0.178489146891121 1.01010101010101e-06
0.183267071232861 1.01010101010101e-06
0.187449114555036 1.01010101010101e-06
0.192176941771679 1.01010101010101e-06
0.196663018195255 1.01010101010101e-06
0.200926819160372 1.01010101010101e-06
0.205490048986101 1.01010101010101e-06
0.209692612577481 1.01010101010101e-06
0.214371219569904 1.01010101010101e-06
0.21964434403316 1.01010101010101e-06
0.22467724811738 1.01010101010101e-06
0.230419158473106 1.01010101010101e-06
0.235160602117181 1.01010101010101e-06
0.24110566122474 1.01010101010101e-06
0.246386956726624 1.01010101010101e-06
0.251064569391737 1.01010101010101e-06
0.257980049598664 1.01010101010101e-06
0.264338054867389 1.01010101010101e-06
0.270537682505833 1.01010101010101e-06
0.277056654688621 1.01010101010101e-06
0.283966508723475 1.01010101010101e-06
0.291029496101594 1.01010101010101e-06
0.297296409640411 1.01010101010101e-06
0.303957596552914 1.01010101010101e-06
0.309035207727429 1.01010101010101e-06
0.315983331722457 1.01010101010101e-06
0.322119429323686 1.01010101010101e-06
0.328783548026621 1.01010101010101e-06
0.335321173778062 1.01010101010101e-06
0.340269602104122 1.01010101010101e-06
0.346238180236516 1.01010101010101e-06
0.35111034681263 1.01010101010101e-06
0.355663444592043 1.01010101010101e-06
0.362790940195855 1.01010101010101e-06
0.370988910689414 1.01010101010101e-06
0.378083462379554 1.01010101010101e-06
0.384766155095335 1.01010101010101e-06
0.392848303502483 1.01010101010101e-06
0.399774553641233 1.01010101010101e-06
0.406625725830757 1.01010101010101e-06
0.413340440282971 1.01010101010101e-06
0.420866656610503 1.01010101010101e-06
0.426958092788704 1.01010101010101e-06
0.434632898946599 1.01010101010101e-06
0.43901320424072 1.01010101010101e-06
0.445962920211024 1.01010101010101e-06
0.454859861994731 1.01010101010101e-06
0.462151105473474 1.01010101010101e-06
0.468208357943226 1.01010101010101e-06
0.473988442156399 1.01010101010101e-06
0.481131030897208 1.01010101010101e-06
0.486921513045778 1.01010101010101e-06
0.493194767977121 1.01010101010101e-06
0.499971721884067 1.01010101010101e-06
0.506663061916583 1.01010101010101e-06
0.51342018020679 1.01010101010101e-06
0.52143525889745 1.01010101010101e-06
0.528044724676768 1.01010101010101e-06
0.534824894751791 1.01010101010101e-06
0.54134868705426 1.01010101010101e-06
0.548056601198938 1.01010101010101e-06
0.554957305070231 1.01010101010101e-06
0.561769928394619 1.01010101010101e-06
0.567968876054286 1.01010101010101e-06
0.573674312589715 1.01010101010101e-06
0.579442466086545 1.01010101010101e-06
0.585465396342563 1.01010101010101e-06
0.592458235284667 1.01010101010101e-06
0.598188037835058 1.01010101010101e-06
0.604143446723555 1.01010101010101e-06
0.609553154499439 1.01010101010101e-06
0.615858070661709 1.01010101010101e-06
0.620252021052563 1.01010101010101e-06
0.62632323054053 1.01010101010101e-06
0.633018701164677 1.01010101010101e-06
0.638282456690197 1.01010101010101e-06
0.644291067214519 1.01010101010101e-06
0.650569555698 1.01010101010101e-06
0.656103128089661 1.01010101010101e-06
0.66213009874972 1.01010101010101e-06
0.670456770117568 1.01010101010101e-06
0.675700534011912 1.01010101010101e-06
0.680721104493202 1.01010101010101e-06
0.686439213998077 1.01010101010101e-06
0.691660927415378 1.01010101010101e-06
0.697773789243952 1.01010101010101e-06
0.702517857877417 1.01010101010101e-06
0.707721642981202 1.01010101010101e-06
0.714462479410854 1.01010101010101e-06
0.719194740510607 1.01010101010101e-06
0.724673838618382 1.01010101010101e-06
0.729669976935689 1.01010101010101e-06
0.736812723486524 1.01010101010101e-06
0.741985165135862 1.01010101010101e-06
0.747500702354921 1.01010101010101e-06
0.752702704373371 1.01010101010101e-06
0.757243250347004 1.01010101010101e-06
0.76308199026206 1.01010101010101e-06
0.768237428288086 1.01010101010101e-06
0.77298210670908 1.01010101010101e-06
0.777979482840861 1.01010101010101e-06
0.783578260452138 1.01010101010101e-06
0.787729209503087 1.01010101010101e-06
0.793061138929869 1.01010101010101e-06
0.797269963846783 1.01010101010101e-06
0.801465360014083 1.01010101010101e-06
0.805770508052319 1.01010101010101e-06
0.811206083995983 1.01010101010101e-06
0.816219305904794 1.01010101010101e-06
0.820621733460897 1.01010101010101e-06
0.826366243934084 1.01010101010101e-06
0.830499647355568 1.01010101010101e-06
0.833706041675043 1.01010101010101e-06
0.838458342968521 1.01010101010101e-06
0.841738867019634 1.01010101010101e-06
0.84719588726547 1.01010101010101e-06
0.851551701712461 1.01010101010101e-06
0.855750901532249 1.01010101010101e-06
0.858917485356921 1.01010101010101e-06
0.862654290218726 1.01010101010101e-06
0.86606572641325 1.01010101010101e-06
0.870613725636249 1.01010101010101e-06
0.873505573086185 1.01010101010101e-06
0.878181345924458 1.01010101010101e-06
0.881325487893599 1.01010101010101e-06
0.884820982676594 1.01010101010101e-06
0.889098658655586 1.01010101010101e-06
0.892269099734115 1.01010101010101e-06
0.895548033300549 1.01010101010101e-06
0.899034141636657 1.01010101010101e-06
0.903488211586316 1.01010101010101e-06
0.905914341377577 1.01010101010101e-06
0.909229364263188 1.01010101010101e-06
0.91240032842974 1.01010101010101e-06
0.916114936044348 1.01010101010101e-06
0.919375279867192 1.01010101010101e-06
0.92196491800683 1.01010101010101e-06
0.924571451750863 1.01010101010101e-06
0.926796149275561 1.01010101010101e-06
0.929649426553838 1.01010101010101e-06
0.931834806451718 1.01010101010101e-06
0.935014418506331 1.01010101010101e-06
0.937261396528309 1.01010101010101e-06
0.93970245824437 1.01010101010101e-06
0.942033166425078 1.01010101010101e-06
0.944917310059222 1.01010101010101e-06
0.946795917562829 1.01010101010101e-06
0.948726076292988 1.01010101010101e-06
0.950524341916254 1.01010101010101e-06
0.952232131349043 1.01010101010101e-06
0.954217953859866 1.01010101010101e-06
0.955919033335945 1.01010101010101e-06
0.957132836199748 1.01010101010101e-06
0.958798431715344 1.01010101010101e-06
0.961121454933955 1.01010101010101e-06
0.962631697469197 1.01010101010101e-06
0.964448638861139 1.01010101010101e-06
0.96597311993562 1.01010101010101e-06
0.967314578477078 1.01010101010101e-06
0.968076819014319 1.01010101010101e-06
0.969127551615052 1.01010101010101e-06
0.970624327061827 1.01010101010101e-06
0.972086254023754 1.01010101010101e-06
0.972837658175158 1.01010101010101e-06
0.973870533633033 1.01010101010101e-06
0.974660267510267 1.01010101010101e-06
0.975288045288045 1.01010101010101e-06
0.976850321900322 1.01010101010101e-06
0.977772544122544 1.01010101010101e-06
0.977855877455877 1.01010101010101e-06
0.978753135753136 1.01010101010101e-06
0.97958333055833 1.01010101010101e-06
0.980305552780553 1.01010101010101e-06
0.981365015540015 1.01010101010101e-06
0.982028507603507 1.01010101010101e-06
0.982614954489954 1.01010101010101e-06
0.983510467310467 1.01010101010101e-06
0.984388677988678 1.01010101010101e-06
0.985066455766456 1.01010101010101e-06
0.985793378843379 1.01010101010101e-06
0.986217621267621 1.01010101010101e-06
0.986610478410478 1.01010101010101e-06
0.987123090798091 1.01010101010101e-06
0.987539757464758 1.01010101010101e-06
0.98783258963259 1.01010101010101e-06
0.988584945609946 1.01010101010101e-06
0.988821056721057 1.01010101010101e-06
0.989318614718615 1.01010101010101e-06
0.989409523809524 1.01010101010101e-06
0.989938492063492 1.01010101010101e-06
0.990230158730159 1.01010101010101e-06
0.990596825396825 1.01010101010101e-06
0.990863492063492 1.01010101010101e-06
0.991363492063492 1.01010101010101e-06
0.991755158730159 1.01010101010101e-06
0.991838492063492 1.01010101010101e-06
0.992243253968254 1.01010101010101e-06
0.992662698412698 1.01010101010101e-06
0.993005555555556 1.01010101010101e-06
0.993005555555556 1.01010101010101e-06
0.993231746031746 1.01010101010101e-06
0.993231746031746 1.01010101010101e-06
0.993381746031746 1.01010101010101e-06
0.993674603174603 1.01010101010101e-06
0.993900793650794 1.01010101010101e-06
0.994261904761905 1.01010101010101e-06
0.994428571428571 1.01010101010101e-06
0.994595238095238 1.01010101010101e-06
0.995079761904762 1.01010101010101e-06
0.995529761904762 1.01010101010101e-06
0.995529761904762 1.01010101010101e-06
0.995596428571429 1.01010101010101e-06
0.995746428571428 1.01010101010101e-06
0.995913095238095 1.01010101010101e-06
0.996379761904762 1.01010101010101e-06
0.996446428571429 1.01010101010101e-06
0.997280952380952 1.01010101010101e-06
0.997965476190476 1.01010101010101e-06
0.997965476190476 1.01010101010101e-06
0.99804880952381 1.01010101010101e-06
0.998182142857143 1.01010101010101e-06
0.998332142857143 1.01010101010101e-06
0.998482142857143 1.01010101010101e-06
0.998732142857143 1.01010101010101e-06
0.998815476190476 1.01010101010101e-06
0.999041666666667 1.01010101010101e-06
0.999041666666667 1.01010101010101e-06
0.999041666666667 1.01010101010101e-06
0.999041666666667 1.01010101010101e-06
0.999041666666667 1.01010101010101e-06
0.999041666666667 1.01010101010101e-06
0.999108333333333 1.01010101010101e-06
0.999233333333333 1.01010101010101e-06
0.999233333333333 1.01010101010101e-06
0.999233333333333 1.01010101010101e-06
0.9993 1.01010101010101e-06
0.999383333333333 1.01010101010101e-06
0.999383333333333 1.01010101010101e-06
0.999383333333333 1.01010101010101e-06
0.999383333333333 1.01010101010101e-06
0.999516666666667 1.01010101010101e-06
0.999516666666667 1.01010101010101e-06
0.9996 1.01010101010101e-06
0.9996 1.01010101010101e-06
0.999733333333333 1.01010101010101e-06
0.999733333333333 1.01010101010101e-06
0.9998 1.01010101010101e-06
0.9998 1.01010101010101e-06
0.9998 1.01010101010101e-06
0.9998 1.01010101010101e-06
0.999866666666667 1.01010101010101e-06
0.999866666666667 1.01010101010101e-06
0.999866666666667 1.01010101010101e-06
0.999866666666667 1.01010101010101e-06
0.999866666666667 1.01010101010101e-06
0.999866666666667 1.01010101010101e-06
0.999866666666667 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M128-T40-A1000-N128-E1-1mW}
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504193858313e-07
0.0001 1.99425991403256
};
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\legend{}
\end{axis}

\end{tikzpicture}


==> img/area-A500.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}



\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\prob_\mathrm{md}$},
width = 0.8\linewidth,
height = 0.6\linewidth,
scale only axis,
xmin=6.30957344480193e-05, xmax=0.99,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\prob_\mathrm{fa}$},
ymin=5.06504219413533e-07, ymax=0.99,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.0001 0.99996563269716
0.0001 0.999964623615425
0.0001 0.999963610444199
0.0001 0.999963610444199
0.0001 0.999963610444199
0.0001 0.999962600343189
0.0001 0.999960576033027
0.0001 0.999958558882671
0.0001 0.999957550818155
0.0001 0.999956542753639
0.0001 0.999956542753639
0.0001 0.999953515465214
0.0001 0.999953515465214
0.0001 0.999953515465214
0.0001 0.999952507400698
0.0001 0.999948463887109
0.0001 0.999947456837763
0.0001 0.999945435614407
0.0001 0.999942403260435
0.0001 0.999942403260435
0.0001 0.999941384930496
0.0001 0.999941384930496
0.0001 0.999939362667197
0.0001 0.999937346538165
0.0001 0.999936334392416
0.0001 0.99993532327007
0.0001 0.999933305106599
0.0001 0.999930273778104
0.0001 0.999927237263861
0.0001 0.999926229199345
0.0001 0.999924212053093
0.0001 0.999919164550374
0.0001 0.999918156485857
0.0001 0.999915128209027
0.0001 0.999912105018376
0.0001 0.999906035097298
0.0001 0.999903010897609
0.0001 0.999900995771474
0.0001 0.999895940077042
0.0001 0.999894929976032
0.0001 0.999888858100006
0.0001 0.999887837691843
0.0001 0.999884803301402
0.0001 0.999880756723837
0.0001 0.999876716263974
0.0001 0.999874696059892
0.0001 0.999870666824865
0.0001 0.999866631445364
0.0001 0.999857537387592
0.0001 0.999854515220293
0.0001 0.99984846068064
0.0001 0.999841382776685
0.0001 0.999835324167861
0.0001 0.999830279733347
0.0001 0.99982725043931
0.0001 0.999822194800665
0.0001 0.999817144293553
0.0001 0.999814116020852
0.0001 0.999807049345576
0.0001 0.999800982551505
0.0001 0.999796941119939
0.0001 0.999787852156678
0.0001 0.999782802629677
0.0001 0.999777756174972
0.0001 0.999775728792464
0.0001 0.999768658062775
0.0001 0.99975957415288
0.0001 0.999753510478684
0.0001 0.999744402119812
0.0001 0.999732262384809
0.0001 0.999720135979275
0.0001 0.999710029761206
0.0001 0.999696913694074
0.0001 0.999684788295508
0.0001 0.999677716513702
0.0001 0.999666599185641
0.0001 0.999651429150054
0.0001 0.99964334728762
0.0001 0.999632241165683
0.0001 0.999620115692833
0.0001 0.999608993291131
0.0001 0.999592820374192
0.0001 0.999578675643219
0.0001 0.999564515677005
0.0001 0.999552381119273
0.0001 0.99954329831294
0.0001 0.999525126547349
0.0001 0.999513006230731
0.0001 0.999507955659702
0.0001 0.999490802170286
0.0001 0.99947766973288
0.0001 0.999461514125211
0.0001 0.99944131606243
0.0001 0.999425124589038
0.0001 0.999401892036887
0.0001 0.999384702781282
0.0001 0.999353390382596
0.0001 0.999340254814621
0.0001 0.999322075846129
0.0001 0.999302895999994
0.0001 0.999274602646832
0.0001 0.999249342807161
0.0001 0.999220026000809
0.0001 0.999194764101989
0.0001 0.999180609234396
0.0001 0.999150308003272
0.0001 0.999128080451692
0.0001 0.999099810735748
0.0001 0.999079604481341
0.0001 0.999048319671882
0.0001 0.999019016327172
0.0001 0.998986706027654
0.0001 0.998953354849698
0.0001 0.998922057868136
0.0001 0.998877593789308
0.0001 0.998837180098024
0.0001 0.998781680174285
0.0001 0.998727102572776
0.0001 0.998682672987669
0.0001 0.998641232803811
0.0001 0.998590696252834
0.0001 0.998557335024058
0.0001 0.998508858846034
0.0001 0.998461370338275
0.0001 0.998412880036388
0.0001 0.998358307516591
0.0001 0.998306767285523
0.0001 0.998253196498976
0.0001 0.99819657515648
0.0001 0.998128866928303
0.0001 0.998070239618491
0.0001 0.99803083722793
0.0001 0.997965202270234
0.0001 0.997902575603737
0.0001 0.997848030430609
0.0001 0.997765162688874
0.0001 0.997702529509825
0.0001 0.997618717996191
0.0001 0.997541923964146
0.0001 0.997458076643757
0.0001 0.997389401612697
0.0001 0.997309634397864
0.0001 0.997218753895378
0.0001 0.997131890356001
0.0001 0.997031897511433
0.0001 0.996949040782331
0.0001 0.996855094265211
0.0001 0.996738899729823
0.0001 0.996644972802388
0.0001 0.996549002018413
0.0001 0.996432853565628
0.0001 0.99630159656069
0.0001 0.996197476272023
0.0001 0.996079268924878
0.0001 0.99596714119371
0.0001 0.995834820765649
0.0001 0.995707472310846
0.0001 0.995568045438336
0.0001 0.995414485156751
0.0001 0.995262939796714
0.0001 0.995109402890891
0.0001 0.994944738257551
0.0001 0.994786146801465
0.0001 0.994588101769911
0.0001 0.994433491680356
0.0001 0.994238531771735
0.0001 0.994035440255809
0.0001 0.993838426872794
0.0001 0.993627311807067
0.0001 0.99338485139707
0.0001 0.993174668305732
0.0001 0.992968630543614
0.0001 0.992760494161074
0.0001 0.992515032023112
0.0001 0.992297754269299
0.0001 0.992082543811326
0.0001 0.991793593023165
0.0001 0.991519739513967
0.0001 0.991228742578306
0.0001 0.990956919641909
0.0001 0.990652930614502
0.0001 0.9903206317485
0.0001 0.990019564735045
0.0001 0.98972551238686
0.0001 0.989417367711588
0.0001 0.989057671531977
0.0001 0.988684818908847
0.0001 0.988325235454471
0.0001 0.987943418974041
0.0001 0.987564519438617
0.0001 0.987150248453378
0.0001 0.98668354374197
0.0001 0.986252186539037
0.0001 0.985842099249224
0.0001 0.985364252863249
0.0001 0.984872210958113
0.0001 0.984380164387764
0.0001 0.983875007958062
0.0001 0.983364698567035
0.0001 0.982803027937937
0.0001 0.982160396221364
0.0001 0.98155209500339
0.0001 0.980936804135766
0.0001 0.980319609981477
0.0001 0.979655851437669
0.0001 0.978937492386522
0.0001 0.978255390497052
0.0001 0.977597803472639
0.0001 0.976902784046269
0.0001 0.976159221138232
0.0001 0.975370268557872
0.0001 0.974606606621737
0.0001 0.973812600879495
0.0001 0.97302675272178
0.0001 0.972193326132785
0.0001 0.971311385812587
0.0001 0.970382927518868
0.0001 0.969428978882498
0.0001 0.968558019654634
0.0001 0.967593199839679
0.0001 0.966585930568475
0.0001 0.965522071390191
0.0001 0.964436107393036
0.0001 0.96328949398353
0.0001 0.962100355693015
0.0001 0.960877892277867
0.0001 0.95965748647528
0.0001 0.958370467619747
0.0001 0.957059083096716
0.0001 0.955717468322482
0.0001 0.95430906002291
0.0001 0.952831012140691
0.0001 0.951322733297228
0.0001 0.949810490965771
0.0001 0.948266841412077
0.0001 0.946620150698828
0.0001 0.944922875061405
0.0001 0.943151842330045
0.0001 0.941365676961603
0.0001 0.939455501008833
0.0001 0.937519893211051
0.0001 0.935523580677744
0.0001 0.933513109826979
0.0001 0.931382416321127
0.0001 0.929244254370726
0.0001 0.926993353979966
0.0001 0.924654453109136
0.0001 0.922356118981818
0.0001 0.91998012414789
0.0001 0.917386740074852
0.0001 0.914763044062761
0.0001 0.912139225966514
0.0001 0.909384115688343
0.0001 0.906703999655129
0.0001 0.903891300767936
0.0001 0.900831549215895
0.0001 0.89767239073665
0.0001 0.894567701225182
0.0001 0.891197532685512
0.0001 0.887840388360438
0.0001 0.884369280339368
0.0001 0.880833505218925
0.0001 0.877175311497738
0.0001 0.873429406614899
0.0001 0.869569309539893
0.0001 0.865605107790726
0.0001 0.861409365452913
0.0001 0.857271002292034
0.0001 0.853138087564704
0.0001 0.848703408586922
0.0001 0.844164929607956
0.0001 0.83951071702048
0.0001 0.834703997449876
0.0001 0.829745767766602
0.0001 0.824781445257207
0.0001 0.819622971086248
0.0001 0.814254204788447
0.0001 0.808797746958829
0.0001 0.803188620521114
0.0001 0.797327207713171
0.0001 0.791567830644881
0.0001 0.785498337256043
0.0001 0.779287628936215
0.0001 0.773027987043781
0.0001 0.766525689477022
0.0001 0.760017760320441
0.0001 0.753254537569941
0.0001 0.746227281521587
0.0001 0.739169916728236
0.0001 0.731879750949253
0.0001 0.724480704264811
0.0001 0.716798656266406
0.0001 0.709095502208613
0.0001 0.701212002004043
0.0001 0.693030106025779
0.0001 0.684826382786938
0.0001 0.676761668810877
0.0001 0.668260225763763
0.0001 0.659543527520686
0.0001 0.650754596813427
0.0001 0.641783343934062
0.0001 0.632672909743708
0.0001 0.623254308071414
0.0001 0.61375090312722
0.0001 0.604309001064826
0.0001 0.594509107616234
0.0001 0.58452714157863
0.0001 0.574540860253759
0.0001 0.564390635404755
0.0001 0.553870084795037
0.0001 0.543443854203494
0.0001 0.532736478853605
0.0001 0.52222795825136
0.0001 0.51135152980849
0.0001 0.500414750640534
0.0001 0.489416856110423
0.0001 0.478439769349651
0.0001 0.467348649512689
0.0001 0.456181020481222
0.0001 0.444893837743421
0.0001 0.433297187813976
0.0001 0.421800526475879
0.0001 0.410352738691403
0.0001 0.398693555688677
0.0001 0.386990421485411
0.0001 0.375529973173973
0.0001 0.364136610652246
0.0001 0.352635147761181
0.0001 0.341045371155334
0.0001 0.329575883898506
0.0001 0.318268484999295
0.0001 0.307008481756606
0.0001 0.295724864189942
0.0001 0.284636247852994
0.0001 0.273305811418882
0.0001 0.262169847344663
0.0001 0.251347548488494
0.0001 0.240502586493067
0.0001 0.229975609150194
0.0001 0.219647475579417
0.0001 0.209501566582382
0.0001 0.199622070264983
0.0001 0.18976610317229
0.0001 0.180141467002814
0.0001 0.170804825473571
0.0001 0.161689196995943
0.0001 0.152873998350074
0.0001 0.14435266235521
0.0001 0.135971892906427
0.0001 0.12795212833147
0.0001 0.119983218380328
0.0001 0.112346622299252
0.0001 0.10511605414376
0.0001 0.098212279775238
0.0001 0.0915234678130928
0.0001 0.0851042594248593
0.0001 0.0789486039299363
0.0001 0.0730588565546667
0.0001 0.0675348009410412
0.0001 0.0622916875314215
0.0001 0.0573374688120568
0.0001 0.0525771068173025
0.0001 0.0481309638655087
0.0001 0.0440121007582746
0.0001 0.040024526362283
0.0001 0.036391718142823
0.0001 0.0329433368188786
0.0001 0.0297303519908895
0.0001 0.0268279257381915
0.0001 0.0240782839785019
0.0001 0.021694088597332
0.000202020202020202 0.0192954366294923
0.000202020202020202 0.0171629954216459
0.000202020202020202 0.0152506885759868
0.000202020202020202 0.0135016350712951
0.000202020202020202 0.0119032782353776
0.000292929292929293 0.0104867796435008
0.000292929292929293 0.00915111861562449
0.000292929292929293 0.00799427257170449
0.00036985236985237 0.00696479865446684
0.00036985236985237 0.00606664524570856
0.000446775446775447 0.00529388672271813
0.000571775446775447 0.00458278032373498
0.000571775446775447 0.00395040566135621
0.000648698523698524 0.00334323161426591
0.000648698523698524 0.00281380483783553
0.000648698523698524 0.00238848959152262
0.000864607614607615 0.00202775970853425
0.000955516705516705 0.00171756680177071
0.0010464257964258 0.00142960314901942
0.0011714257964258 0.0011709600036445
0.0011714257964258 0.000968905230821796
0.00133925796425796 0.000776893495210951
0.00148284770784771 0.000659685154462183
0.0016708818958819 0.000544511072161524
0.00178199300699301 0.000435396487895674
0.00178199300699301 0.000337441474937522
0.0020708818958819 0.000276838980098283
0.0020708818958819 0.000226319133754277
0.00248321955821956 0.00016569428906443
0.00248321955821956 0.000134386947280385
0.00276216283716284 0.000106083274204772
0.00297241924741925 7.98449708946987e-05
0.00303908591408591 6.36616743777529e-05
0.00303908591408591 5.25422440994957e-05
0.00364415861915862 4.54754849134313e-05
0.00364415861915862 3.73986492657798e-05
0.0037210816960817 2.62802351513433e-05
0.00419556277056277 2.2244908975899e-05
0.00435790043290043 1.71718222767209e-05
0.00464880952380952 1.31334156600387e-05
0.0047202380952381 7.0717366575583e-06
0.00504087301587302 7.0717366575583e-06
0.00531230158730159 3.03234983041228e-06
0.00561507936507936 2.02020408142443e-06
0.00567390289449113 1.01010101010101e-06
0.00587592309651133 1.01010101010101e-06
0.00605370087428911 1.01010101010101e-06
0.00616481198540022 1.01010101010101e-06
0.00627592309651133 1.01010101010101e-06
0.00703746710805534 1.01010101010101e-06
0.00759898614457438 1.01010101010101e-06
0.00778080432639256 1.01010101010101e-06
0.00857016219075043 1.01010101010101e-06
0.00877016219075043 1.01010101010101e-06
0.00897968600027423 1.01010101010101e-06
0.00945489967548791 1.01010101010101e-06
0.00982483431601079 1.01010101010101e-06
0.0103844302756067 1.01010101010101e-06
0.0106250719868367 1.01010101010101e-06
0.011499217285982 1.01010101010101e-06
0.0120805738379268 1.01010101010101e-06
0.0124694627268157 1.01010101010101e-06
0.0124694627268157 1.01010101010101e-06
0.0132844199917729 1.01010101010101e-06
0.0137427533251063 1.01010101010101e-06
0.0141023492847022 1.01010101010101e-06
0.0144432583756113 1.01010101010101e-06
0.0151761338334868 1.01010101010101e-06
0.0154030569104099 1.01010101010101e-06
0.0160987639811169 1.01010101010101e-06
0.016636591839533 1.01010101010101e-06
0.0179679632459044 1.01010101010101e-06
0.0183255029284441 1.01010101010101e-06
0.0188946226975639 1.01010101010101e-06
0.0194652326431738 1.01010101010101e-06
0.0197811417340829 1.01010101010101e-06
0.0206839916619328 1.01010101010101e-06
0.020972025849967 1.01010101010101e-06
0.0216034943814356 1.01010101010101e-06
0.0228558785169079 1.01010101010101e-06
0.0244374774735069 1.01010101010101e-06
0.0257022071882366 1.01010101010101e-06
0.0266309302195912 1.01010101010101e-06
0.0274447163302813 1.01010101010101e-06
0.0278653512509163 1.01010101010101e-06
0.0289439948295598 1.01010101010101e-06
0.030227638963204 1.01010101010101e-06
0.0311313398374931 1.01010101010101e-06
0.0314908636470169 1.01010101010101e-06
0.0324809012839586 1.01010101010101e-06
0.0340379539535112 1.01010101010101e-06
0.0356219009705465 1.01010101010101e-06
0.0365456817649155 1.01010101010101e-06
0.0384653518609014 1.01010101010101e-06
0.0396775793994447 1.01010101010101e-06
0.0416442441674253 1.01010101010101e-06
0.0430834197579167 1.01010101010101e-06
0.0455120383615353 1.01010101010101e-06
0.046638842478471 1.01010101010101e-06
0.0478699030845316 1.01010101010101e-06
0.0501435825912993 1.01010101010101e-06
0.0523088635521685 1.01010101010101e-06
0.0536005957965323 1.01010101010101e-06
0.0545497410956776 1.01010101010101e-06
0.0566302467011832 1.01010101010101e-06
0.0582234146443512 1.01010101010101e-06
0.0593550344134709 1.01010101010101e-06
0.0607782847742213 1.01010101010101e-06
0.0628857342691708 1.01010101010101e-06
0.0664186680021045 1.01010101010101e-06
0.0701749181846705 1.01010101010101e-06
0.0719478100588782 1.01010101010101e-06
0.0742562016672698 1.01010101010101e-06
0.0759512524498206 1.01010101010101e-06
0.0768553691664373 1.01010101010101e-06
0.0795144170629852 1.01010101010101e-06
0.0829658323144005 1.01010101010101e-06
0.0850096315706997 1.01010101010101e-06
0.0880950253435935 1.01010101010101e-06
0.0897069523055204 1.01010101010101e-06
0.0918745934062497 1.01010101010101e-06
0.0940648243741123 1.01010101010101e-06
0.0955524978117857 1.01010101010101e-06
0.0985325816168695 1.01010101010101e-06
0.101239223586011 1.01010101010101e-06
0.104131074790363 1.01010101010101e-06
0.106710094381882 1.01010101010101e-06
0.109914777199065 1.01010101010101e-06
0.11188525620836 1.01010101010101e-06
0.114617202916622 1.01010101010101e-06
0.117041807478727 1.01010101010101e-06
0.119785358372278 1.01010101010101e-06
0.123695912584148 1.01010101010101e-06
0.127264650790386 1.01010101010101e-06
0.130633416235467 1.01010101010101e-06
0.132999987164538 1.01010101010101e-06
0.135968475620527 1.01010101010101e-06
0.139253396152351 1.01010101010101e-06
0.143446984405344 1.01010101010101e-06
0.146684311783847 1.01010101010101e-06
0.150716257877829 1.01010101010101e-06
0.153408578465738 1.01010101010101e-06
0.157417466799626 1.01010101010101e-06
0.160726515104263 1.01010101010101e-06
0.163976331382755 1.01010101010101e-06
0.166950794419719 1.01010101010101e-06
0.169301436832861 1.01010101010101e-06
0.172998904642829 1.01010101010101e-06
0.175633441816182 1.01010101010101e-06
0.180446143777104 1.01010101010101e-06
0.183454451564088 1.01010101010101e-06
0.187951005886958 1.01010101010101e-06
0.192289495175447 1.01010101010101e-06
0.197031338462879 1.01010101010101e-06
0.201821279077819 1.01010101010101e-06
0.206224288568329 1.01010101010101e-06
0.209825573394614 1.01010101010101e-06
0.213300158939788 1.01010101010101e-06
0.217187559039688 1.01010101010101e-06
0.221297999987628 1.01010101010101e-06
0.226064584220389 1.01010101010101e-06
0.230133386088456 1.01010101010101e-06
0.233964473057043 1.01010101010101e-06
0.238891713300459 1.01010101010101e-06
0.244411243258805 1.01010101010101e-06
0.248863087248149 1.01010101010101e-06
0.252838617681768 1.01010101010101e-06
0.256824895293045 1.01010101010101e-06
0.261198726445553 1.01010101010101e-06
0.265773280078195 1.01010101010101e-06
0.271156127786043 1.01010101010101e-06
0.276995677941769 1.01010101010101e-06
0.283682477150473 1.01010101010101e-06
0.28769496645855 1.01010101010101e-06
0.292716171070931 1.01010101010101e-06
0.297705294855643 1.01010101010101e-06
0.302985116319868 1.01010101010101e-06
0.30895266821242 1.01010101010101e-06
0.313368693282122 1.01010101010101e-06
0.318105959039241 1.01010101010101e-06
0.322451554538513 1.01010101010101e-06
0.327384365191911 1.01010101010101e-06
0.334440170905805 1.01010101010101e-06
0.340339251808563 1.01010101010101e-06
0.346256474291962 1.01010101010101e-06
0.352032493126069 1.01010101010101e-06
0.357310368394076 1.01010101010101e-06
0.363410834023218 1.01010101010101e-06
0.369268606702894 1.01010101010101e-06
0.374280334126658 1.01010101010101e-06
0.37927165848857 1.01010101010101e-06
0.385540945165945 1.01010101010101e-06
0.389975294150294 1.01010101010101e-06
0.396861289995694 1.01010101010101e-06
0.403579332084324 1.01010101010101e-06
0.408860052649449 1.01010101010101e-06
0.416443861792663 1.01010101010101e-06
0.422401602559807 1.01010101010101e-06
0.429365469553667 1.01010101010101e-06
0.436769500653286 1.01010101010101e-06
0.44356839840586 1.01010101010101e-06
0.449553140461191 1.01010101010101e-06
0.4545105296793 1.01010101010101e-06
0.461663651394186 1.01010101010101e-06
0.469499047838986 1.01010101010101e-06
0.475448760626199 1.01010101010101e-06
0.480305692583131 1.01010101010101e-06
0.485965580180055 1.01010101010101e-06
0.492011205181988 1.01010101010101e-06
0.497443686894461 1.01010101010101e-06
0.50319700691895 1.01010101010101e-06
0.508425426946635 1.01010101010101e-06
0.515546128729372 1.01010101010101e-06
0.525177515965287 1.01010101010101e-06
0.529238284771644 1.01010101010101e-06
0.535191986054022 1.01010101010101e-06
0.541494850733202 1.01010101010101e-06
0.548248049800217 1.01010101010101e-06
0.554414792268275 1.01010101010101e-06
0.562900279308755 1.01010101010101e-06
0.569121546418837 1.01010101010101e-06
0.57544922239783 1.01010101010101e-06
0.582563894713818 1.01010101010101e-06
0.587879435605674 1.01010101010101e-06
0.594490605722107 1.01010101010101e-06
0.600664322953448 1.01010101010101e-06
0.607104862968988 1.01010101010101e-06
0.613552272357845 1.01010101010101e-06
0.618448624105513 1.01010101010101e-06
0.625240165282774 1.01010101010101e-06
0.630466821448246 1.01010101010101e-06
0.63572093538986 1.01010101010101e-06
0.640342361899367 1.01010101010101e-06
0.647934687014912 1.01010101010101e-06
0.652976635241264 1.01010101010101e-06
0.65900369516964 1.01010101010101e-06
0.665011241278501 1.01010101010101e-06
0.671092445673522 1.01010101010101e-06
0.676693539389747 1.01010101010101e-06
0.683340939620235 1.01010101010101e-06
0.690885302038863 1.01010101010101e-06
0.695120312698138 1.01010101010101e-06
0.698423098800924 1.01010101010101e-06
0.702696800464757 1.01010101010101e-06
0.706830657294202 1.01010101010101e-06
0.711992233115182 1.01010101010101e-06
0.717271400189937 1.01010101010101e-06
0.72245622410785 1.01010101010101e-06
0.728495292860734 1.01010101010101e-06
0.732907836646498 1.01010101010101e-06
0.738368505552755 1.01010101010101e-06
0.742374851984101 1.01010101010101e-06
0.747230978210815 1.01010101010101e-06
0.752493205281131 1.01010101010101e-06
0.757427128710643 1.01010101010101e-06
0.761651563018165 1.01010101010101e-06
0.767230984005675 1.01010101010101e-06
0.771097018848026 1.01010101010101e-06
0.776976969818108 1.01010101010101e-06
0.782053176372991 1.01010101010101e-06
0.786576929417332 1.01010101010101e-06
0.790735245589465 1.01010101010101e-06
0.795321243187498 1.01010101010101e-06
0.799279808641651 1.01010101010101e-06
0.803136033849192 1.01010101010101e-06
0.80723982717489 1.01010101010101e-06
0.811190846988409 1.01010101010101e-06
0.815120971031033 1.01010101010101e-06
0.819888876736439 1.01010101010101e-06
0.82308975779982 1.01010101010101e-06
0.82745458921024 1.01010101010101e-06
0.830848603366018 1.01010101010101e-06
0.835089655266474 1.01010101010101e-06
0.839127527524935 1.01010101010101e-06
0.842833998320221 1.01010101010101e-06
0.847278495489718 1.01010101010101e-06
0.851846949258172 1.01010101010101e-06
0.855949273731085 1.01010101010101e-06
0.859515399680299 1.01010101010101e-06
0.862711108138508 1.01010101010101e-06
0.866080157145057 1.01010101010101e-06
0.86915028007768 1.01010101010101e-06
0.872285327383316 1.01010101010101e-06
0.875332700332004 1.01010101010101e-06
0.877677196114 1.01010101010101e-06
0.881576537458929 1.01010101010101e-06
0.884578193156173 1.01010101010101e-06
0.887070202535683 1.01010101010101e-06
0.888877650131946 1.01010101010101e-06
0.891461568990865 1.01010101010101e-06
0.89433272422452 1.01010101010101e-06
0.896984051492024 1.01010101010101e-06
0.898652972277121 1.01010101010101e-06
0.90142459597506 1.01010101010101e-06
0.904745536962178 1.01010101010101e-06
0.907161461315602 1.01010101010101e-06
0.910011107910837 1.01010101010101e-06
0.912836195323424 1.01010101010101e-06
0.914236227644044 1.01010101010101e-06
0.916390334648151 1.01010101010101e-06
0.918353008085825 1.01010101010101e-06
0.920535020925926 1.01010101010101e-06
0.922903892332297 1.01010101010101e-06
0.925080093908499 1.01010101010101e-06
0.927173002388907 1.01010101010101e-06
0.929469412922817 1.01010101010101e-06
0.931317378274459 1.01010101010101e-06
0.933303588774485 1.01010101010101e-06
0.934904134062531 1.01010101010101e-06
0.936256379916093 1.01010101010101e-06
0.937719908054621 1.01010101010101e-06
0.939205232860534 1.01010101010101e-06
0.941017913643803 1.01010101010101e-06
0.942687632813522 1.01010101010101e-06
0.943877978986956 1.01010101010101e-06
0.945810637994615 1.01010101010101e-06
0.946899202208179 1.01010101010101e-06
0.949317063921629 1.01010101010101e-06
0.950322161601727 1.01010101010101e-06
0.951688305180371 1.01010101010101e-06
0.952968215547781 1.01010101010101e-06
0.953746880347034 1.01010101010101e-06
0.95515677600693 1.01010101010101e-06
0.956597389560043 1.01010101010101e-06
0.958220391558045 1.01010101010101e-06
0.959306477694131 1.01010101010101e-06
0.960026845235087 1.01010101010101e-06
0.961549800058042 1.01010101010101e-06
0.962543054026296 1.01010101010101e-06
0.963998840315171 1.01010101010101e-06
0.964829900921232 1.01010101010101e-06
0.966154443045773 1.01010101010101e-06
0.966755608546939 1.01010101010101e-06
0.967373242302073 1.01010101010101e-06
0.968472062925894 1.01010101010101e-06
0.968897276601107 1.01010101010101e-06
0.969844360889368 1.01010101010101e-06
0.970660738955746 1.01010101010101e-06
0.971494974164981 1.01010101010101e-06
0.972481853951861 1.01010101010101e-06
0.973088636058643 1.01010101010101e-06
0.9739988924689 1.01010101010101e-06
0.975964419996928 1.01010101010101e-06
0.976483864441372 1.01010101010101e-06
0.976879948401272 1.01010101010101e-06
0.977320857492181 1.01010101010101e-06
0.97802224638107 1.01010101010101e-06
0.978662932084255 1.01010101010101e-06
0.979351027322351 1.01010101010101e-06
0.980069292390616 1.01010101010101e-06
0.980658578104902 1.01010101010101e-06
0.981187149533473 1.01010101010101e-06
0.981694689216013 1.01010101010101e-06
0.982362063508387 1.01010101010101e-06
0.982949365095688 1.01010101010101e-06
0.983545285841609 1.01010101010101e-06
0.983996966513878 1.01010101010101e-06
0.984441746733659 1.01010101010101e-06
0.984895714987627 1.01010101010101e-06
0.985240592332504 1.01010101010101e-06
0.985623070964983 1.01010101010101e-06
0.986490867057779 1.01010101010101e-06
0.986925390867303 1.01010101010101e-06
0.987063486105398 1.01010101010101e-06
0.987585189402101 1.01010101010101e-06
0.987956022735435 1.01010101010101e-06
0.988736055202967 1.01010101010101e-06
0.989261463128375 1.01010101010101e-06
0.9896756877926 1.01010101010101e-06
0.990068519960432 1.01010101010101e-06
0.990168519960432 1.01010101010101e-06
0.990279631071543 1.01010101010101e-06
0.990547463239375 1.01010101010101e-06
0.990941485883397 1.01010101010101e-06
0.991375984717896 1.01010101010101e-06
0.991700984717896 1.01010101010101e-06
0.991984645909646 1.01010101010101e-06
0.992488812576312 1.01010101010101e-06
0.992672145909646 1.01010101010101e-06
0.992822145909646 1.01010101010101e-06
0.992922145909646 1.01010101010101e-06
0.993013055000555 1.01010101010101e-06
0.993255912143412 1.01010101010101e-06
0.993482102619603 1.01010101010101e-06
0.993690435952936 1.01010101010101e-06
0.993773769286269 1.01010101010101e-06
0.994232535520036 1.01010101010101e-06
0.994517095404595 1.01010101010101e-06
0.994608004495504 1.01010101010101e-06
0.994733004495505 1.01010101010101e-06
0.994942528305028 1.01010101010101e-06
0.995244548507049 1.01010101010101e-06
0.995244548507049 1.01010101010101e-06
0.995335457597958 1.01010101010101e-06
0.995435457597958 1.01010101010101e-06
0.995435457597958 1.01010101010101e-06
0.995805497280497 1.01010101010101e-06
0.995867997280497 1.01010101010101e-06
0.996159663947164 1.01010101010101e-06
0.996236587024087 1.01010101010101e-06
0.996236587024087 1.01010101010101e-06
0.996236587024087 1.01010101010101e-06
0.996607160894661 1.01010101010101e-06
0.996607160894661 1.01010101010101e-06
0.996794660894661 1.01010101010101e-06
0.99688556998557 1.01010101010101e-06
0.997181403318903 1.01010101010101e-06
0.997397312409812 1.01010101010101e-06
0.997397312409812 1.01010101010101e-06
0.99754016955267 1.01010101010101e-06
0.99754016955267 1.01010101010101e-06
0.997856078643579 1.01010101010101e-06
0.998009487734488 1.01010101010101e-06
0.998009487734488 1.01010101010101e-06
0.998071987734488 1.01010101010101e-06
0.998071987734488 1.01010101010101e-06
0.998162896825397 1.01010101010101e-06
0.998274007936508 1.01010101010101e-06
0.998274007936508 1.01010101010101e-06
0.998374007936508 1.01010101010101e-06
0.998599007936508 1.01010101010101e-06
0.998786507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.999054365079365 1.01010101010101e-06
0.999054365079365 1.01010101010101e-06
0.999179365079365 1.01010101010101e-06
0.999304365079365 1.01010101010101e-06
0.999304365079365 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M32-T40-A500-N1-E1-1mW}
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color0, dashed]
table {%
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999996976819574
0.0001 0.999996976819574
0.0001 0.999996976819574
0.0001 0.999996976819574
0.0001 0.999996976819574
0.0001 0.99999595641141
0.0001 0.99999595641141
0.0001 0.99999595641141
0.0001 0.99999595641141
0.0001 0.999994948346894
0.0001 0.999994948346894
0.0001 0.999994948346894
0.0001 0.999993936201145
0.0001 0.999993936201145
0.0001 0.999993936201145
0.0001 0.999992927119409
0.0001 0.999992927119409
0.0001 0.999991922094284
0.0001 0.999991922094284
0.0001 0.999991922094284
0.0001 0.999991922094284
0.0001 0.999991922094284
0.0001 0.999991922094284
0.0001 0.999988894822399
0.0001 0.999988894822399
0.0001 0.999986872577708
0.0001 0.999986872577708
0.0001 0.999986872577708
0.0001 0.999985862476697
0.0001 0.999985862476697
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999982830128928
0.0001 0.999982830128928
0.0001 0.999981820027918
0.0001 0.999981820027918
0.0001 0.999979798792176
0.0001 0.9999777836374
0.0001 0.999976774555664
0.0001 0.999976774555664
0.0001 0.999976774555664
0.0001 0.999976774555664
0.0001 0.999973748307183
0.0001 0.999973748307183
0.0001 0.999971715767965
0.0001 0.999971715767965
0.0001 0.999971715767965
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999969692495729
0.0001 0.999967671272373
0.0001 0.999964649105074
0.0001 0.999960608674238
0.0001 0.999960608674238
0.0001 0.99995656823094
0.0001 0.99995656823094
0.0001 0.999954542913965
0.0001 0.99995151158547
0.0001 0.999950503520954
0.0001 0.999947463967659
0.0001 0.999943419476208
0.0001 0.999940380936004
0.0001 0.999936348655347
0.0001 0.999934325387253
0.0001 0.999934325387253
0.0001 0.99993231230169
0.0001 0.99992826676821
0.0001 0.999926251654348
0.0001 0.999923226439477
0.0001 0.999920186886371
0.0001 0.999917160641932
0.0001 0.999912112146579
0.0001 0.999908069673015
0.0001 0.999908069673015
0.0001 0.999907061608499
0.0001 0.999907061608499
0.0001 0.999903026183977
0.0001 0.999897980748633
0.0001 0.999894948369852
0.0001 0.999886876716752
0.0001 0.999885870680535
0.0001 0.999881831275175
0.0001 0.999876789929223
0.0001 0.999874772782971
0.0001 0.99987173838426
0.0001 0.999869718163689
0.0001 0.999866691933647
0.0001 0.999860639450994
0.0001 0.999857608091487
0.0001 0.999855585846795
0.0001 0.999852552454998
0.0001 0.999848514060693
0.0001 0.999845479666111
0.0001 0.99983942511825
0.0001 0.999836389634178
0.0001 0.999829315838341
0.0001 0.999822228723493
0.0001 0.999814139629214
0.0001 0.99980807490688
0.0001 0.999804018007423
0.0001 0.999790870286866
0.0001 0.999786827829842
0.0001 0.999782770995163
0.0001 0.999774676886944
0.0001 0.999767602011853
0.0001 0.999761533164899
0.0001 0.999755464355028
0.0001 0.999741322811188
0.0001 0.999734251053962
0.0001 0.999729205641174
0.0001 0.999722140992147
0.0001 0.999713046998443
0.0001 0.999703941688852
0.0001 0.9996968749602
0.0001 0.999686778982622
0.0001 0.999678684832915
0.0001 0.999666556380561
0.0001 0.99965745931042
0.0001 0.999643302387696
0.0001 0.999626131491903
0.0001 0.999617035445146
0.0001 0.999604916191185
0.0001 0.999594826356126
0.0001 0.999575648535827
0.0001 0.99956049075846
0.0001 0.99954938671646
0.0001 0.99954131199936
0.0001 0.999528190788658
0.0001 0.999511011806311
0.0001 0.999493847108594
0.0001 0.999469623819577
0.0001 0.999451437633061
0.0001 0.999430222340557
0.0001 0.999409020288627
0.0001 0.999390807329124
0.0001 0.999369585759042
0.0001 0.999346349051376
0.0001 0.99932209811475
0.0001 0.999301876442871
0.0001 0.999282690507312
0.0001 0.999255431866398
0.0001 0.999228130338869
0.0001 0.999190759333882
0.0001 0.999168521605797
0.0001 0.999150345732246
0.0001 0.999130121033738
0.0001 0.999102825549661
0.0001 0.999076587153656
0.0001 0.999040192514706
0.0001 0.999011914586838
0.0001 0.998980575537105
0.0001 0.998954295353913
0.0001 0.998918940371471
0.0001 0.998879535711879
0.0001 0.998842148211622
0.0001 0.99880374462093
0.0001 0.998765312243
0.0001 0.998721877557039
0.0001 0.998683512731489
0.0001 0.998630987112266
0.0001 0.998573396694758
0.0001 0.998524896305447
0.0001 0.998480475822026
0.0001 0.998436003282195
0.0001 0.99838246951126
0.0001 0.998320831338287
0.0001 0.998274337722355
0.0001 0.998219786533984
0.0001 0.998154146701431
0.0001 0.998103596244905
0.0001 0.998041994850698
0.0001 0.997969260772048
0.0001 0.997906613635511
0.0001 0.997826868059423
0.0001 0.997758182719746
0.0001 0.997659162344242
0.0001 0.997567248412401
0.0001 0.997478351571475
0.0001 0.997402593339382
0.0001 0.997306627664709
0.0001 0.997225848330344
0.0001 0.997140039699482
0.0001 0.99705416593289
0.0001 0.996935988919012
0.0001 0.996820784215532
0.0001 0.996711709504672
0.0001 0.996604595887797
0.0001 0.996479336072183
0.0001 0.996378317803416
0.0001 0.996260125670968
0.0001 0.996142928122534
0.0001 0.99600759780963
0.0001 0.99587524151776
0.0001 0.995748950863145
0.0001 0.995625727437181
0.0001 0.995491302078225
0.0001 0.995350834547357
0.0001 0.995191203153667
0.0001 0.995031597543178
0.0001 0.994890171791952
0.0001 0.994728524496939
0.0001 0.994554726081054
0.0001 0.994365846713506
0.0001 0.994162831926052
0.0001 0.993969820055474
0.0001 0.993770805793768
0.0001 0.993563636991232
0.0001 0.993382822099388
0.0001 0.993168608097253
0.0001 0.992943346811579
0.0001 0.992709946821899
0.0001 0.992503833097452
0.0001 0.992254279484497
0.0001 0.99199564224703
0.0001 0.991740049000764
0.0001 0.991503619666935
0.0001 0.991250033699224
0.0001 0.990984379598369
0.0001 0.990698483682165
0.0001 0.990426710011205
0.0001 0.990128706557163
0.0001 0.989783175748449
0.0001 0.98944266642323
0.0001 0.989132584032876
0.0001 0.988796113668304
0.0001 0.988413279650136
0.0001 0.988032439067804
0.0001 0.987601022077658
0.0001 0.987201008300294
0.0001 0.986809106939697
0.0001 0.986390850802725
0.0001 0.985935322512715
0.0001 0.985467494868416
0.0001 0.984993621232083
0.0001 0.984500596909316
0.0001 0.984015695613583
0.0001 0.983514643691217
0.0001 0.982964972341519
0.0001 0.982417415954072
0.0001 0.981867884790376
0.0001 0.98126573028616
0.0001 0.980629213052841
0.0001 0.980040185662165
0.0001 0.979386553763417
0.0001 0.97873708237561
0.0001 0.978019769219178
0.0001 0.977331854635816
0.0001 0.976602496896876
0.0001 0.975833757363489
0.0001 0.975053893540629
0.0001 0.974193207243171
0.0001 0.973334508033548
0.0001 0.972427401795165
0.0001 0.971547467783632
0.0001 0.970680696824274
0.0001 0.969757484235764
0.0001 0.968786626761548
0.0001 0.967730915947677
0.0001 0.96672375259606
0.0001 0.965678281714398
0.0001 0.964608568081736
0.0001 0.963572969531583
0.0001 0.962413150135836
0.0001 0.961231171915143
0.0001 0.959957475259375
0.0001 0.958726049056641
0.0001 0.957421844467274
0.0001 0.956046763014516
0.0001 0.954662454538364
0.0001 0.953215814062492
0.0001 0.951776135400493
0.0001 0.950157717165175
0.0001 0.948608997620598
0.0001 0.947004751580942
0.0001 0.94533197745753
0.0001 0.943631644078452
0.0001 0.941809005285959
0.0001 0.940034108887337
0.0001 0.938145170442773
0.0001 0.936246818492128
0.0001 0.93431236275367
0.0001 0.932359616766362
0.0001 0.930231019161114
0.0001 0.928014654191757
0.0001 0.925814367018353
0.0001 0.923462584063766
0.0001 0.921159310081632
0.0001 0.918694470222527
0.0001 0.916178652428386
0.0001 0.913587390966197
0.0001 0.910937463310083
0.0001 0.908187717515798
0.0001 0.905381305545151
0.0001 0.90247804401314
0.0001 0.899454431671081
0.0001 0.896339715913196
0.0001 0.893116644751591
0.0001 0.88979362909372
0.0001 0.886399594441471
0.0001 0.882931203327037
0.0001 0.879549008940512
0.0001 0.876069340221503
0.0001 0.872413968469991
0.0001 0.86862549441482
0.0001 0.864664145014042
0.0001 0.860658265968281
0.0001 0.856575773664243
0.0001 0.852324960258171
0.0001 0.848037539861245
0.0001 0.843581767262917
0.0001 0.839098245260113
0.0001 0.834429931851032
0.0001 0.829483953208726
0.0001 0.8245748459128
0.0001 0.819754561341501
0.0001 0.814602249025833
0.0001 0.80936290756289
0.0001 0.803970376880565
0.0001 0.798491868397476
0.0001 0.792753807741557
0.0001 0.787050053301074
0.0001 0.781189776410169
0.0001 0.775320267995415
0.0001 0.769037679837404
0.0001 0.762709169837184
0.0001 0.756352306568467
0.0001 0.749728378993588
0.0001 0.743043488095529
0.0001 0.736226093008342
0.0001 0.729238424840368
0.0001 0.722135015789245
0.0001 0.714809064662953
0.0001 0.707396973301098
0.0001 0.699858714200502
0.0001 0.692200099829867
0.0001 0.684387313677649
0.0001 0.67643092778686
0.0001 0.668345079597823
0.0001 0.660163792320212
0.0001 0.651903505746145
0.0001 0.643488431041407
0.0001 0.634766979791127
0.0001 0.626004091740135
0.0001 0.61719157225702
0.0001 0.608384584737907
0.0001 0.599464089480452
0.0001 0.590451024186529
0.0001 0.581080294481729
0.0001 0.571710420791251
0.0001 0.562032383018545
0.0001 0.552348342383503
0.0001 0.54253492748441
0.0001 0.532839636224629
0.0001 0.523004068042141
0.0001 0.513078993514392
0.0001 0.503135970310381
0.0001 0.493070097535492
0.0001 0.483130326538991
0.0001 0.473321849432297
0.0001 0.463162747774632
0.0001 0.453180270548123
0.0001 0.442913100091778
0.0001 0.432483196511893
0.0001 0.422388916093559
0.0001 0.412072029879845
0.0001 0.401929924903468
0.0001 0.391758265524566
0.0001 0.381596807198734
0.0001 0.371533601528002
0.0001 0.361317927788214
0.0001 0.351318198457323
0.0001 0.341201368875506
0.0001 0.331197575048504
0.0001 0.321323112913218
0.0001 0.311407242346155
0.0001 0.301689587255868
0.0001 0.292064475384695
0.0001 0.282777990581601
0.0001 0.273083498501141
0.0001 0.263580063285668
0.0001 0.254390773753683
0.0001 0.245260925979822
0.0001 0.23642910014048
0.0001 0.227573437874688
0.0001 0.218914517577393
0.0001 0.210446453861053
0.0001 0.202100637405505
0.0001 0.193894502545263
0.0001 0.185760149464237
0.0001 0.178090689544409
0.0001 0.170446132005041
0.0001 0.162962243062278
0.0001 0.155617476198254
0.0001 0.148450465988402
0.0001 0.141523934594353
0.0001 0.134840847740052
0.0001 0.128202774171565
0.0001 0.121910169375033
0.0001 0.115887858028479
0.0001 0.110004795805303
0.0001 0.104282707867176
0.0001 0.098703901013486
0.0001 0.0932877933443702
0.0001 0.0881991947408551
0.0001 0.0833670387647916
0.0001 0.0787237404589904
0.0001 0.0742524301787163
0.0001 0.0699889973600156
0.0001 0.0659243125758461
0.0001 0.0619975014848436
0.0001 0.0581440325417622
0.0001 0.0544503499738175
0.0001 0.0510729994365232
0.0001 0.0478846885679316
0.0001 0.0448194935228386
0.0001 0.0418891353327419
0.0001 0.0390494318366177
0.0001 0.0364936463454188
0.0001 0.0339681435120504
0.000125 0.0316243243456458
0.000125 0.0295155598807885
0.000125 0.0274242375672553
0.000125 0.0254188338168695
0.000125 0.0235224725755136
0.000125 0.0217688357143894
0.000125 0.02008246574035
0.000125 0.0185700617750148
0.000125 0.0171113265126092
0.000125 0.0157514925239979
0.000125 0.01454526579135
0.000125 0.0133319404248701
0.000125 0.0122347444281159
0.000125 0.011183931292633
0.000125 0.0102493924003279
0.000125 0.0093693914698626
0.000125 0.00853699448024964
0.000125 0.00778025261333199
0.00025 0.00706100634496462
0.00025 0.00640532952324226
0.00025 0.00578398029790363
0.00025 0.00526882547477747
0.00025 0.00480504733236426
0.00025 0.00432520270714545
0.00025 0.00387463381823588
0.00025 0.00350795899521401
0.00025 0.00320285406445236
0.00025 0.00289974176520769
0.00025 0.00262704236509214
0.000375 0.00235229741781053
0.000375 0.00207856052360754
0.0005 0.00183903849307876
0.0006 0.00164904615296193
0.0006 0.00145500464376201
0.000725 0.00128118483850001
0.000808333333333333 0.00114073117182639
0.00103333333333333 0.00100735781959167
0.00103333333333333 0.000894156822639184
0.00103333333333333 0.000773899331936569
0.0011047619047619 0.000670856760803613
0.0011047619047619 0.000573867852753836
0.0011047619047619 0.000497100360193123
0.0011047619047619 0.000434465331626796
0.0011047619047619 0.000379860191891472
0.0012047619047619 0.00033034843437313
0.0012047619047619 0.000293971982149391
0.0013047619047619 0.000253555243372068
0.0013047619047619 0.00022729227583525
0.00138809523809524 0.000198008336728122
0.00147900432900433 0.000170752758116892
0.00147900432900433 0.000151547280342299
0.00163926073926074 0.000126296473456878
0.00163926073926074 0.00010507180300139
0.00163926073926074 9.59777719752794e-05
0.00185592740592741 8.08230092383413e-05
0.00220711788211788 6.77038574680057e-05
0.00236945554445554 5.55815311105849e-05
0.00266389998889999 4.54722758248181e-05
0.00278889998889999 4.04135732049987e-05
0.00287223332223332 3.33305252116409e-05
0.00287223332223332 2.92890751505575e-05
0.00313889998889999 2.6259770838462e-05
0.00326389998889999 2.12041549744805e-05
0.00348814241314241 1.81635782764914e-05
0.00359925352425352 1.71544965408708e-05
0.00375401542901543 1.51353096789379e-05
0.00427345987345987 1.21080644720762e-05
0.00481849955599955 9.08179121806865e-06
0.00512042263292263 8.07270948244806e-06
0.00527915279165279 6.05861079161221e-06
0.00540607586857587 6.05861079161221e-06
0.00560052031302031 5.0485097815112e-06
0.00609311007619831 4.04044526538217e-06
0.00619311007619831 4.04044526538217e-06
0.00650144340953164 4.04044526538217e-06
0.00690144340953165 3.03440904807835e-06
0.00741169981978806 3.03440904807835e-06
0.00784021019829843 3.03440904807835e-06
0.0083826094656977 2.02021026511689e-06
0.00896350079658903 2.02021026511689e-06
0.00932226703035527 2.02021026511689e-06
0.0097156583612466 2.02021026511689e-06
0.0100208531664414 2.02021026511689e-06
0.01029228173787 1.01010101010101e-06
0.0106795833251716 1.01010101010101e-06
0.0110684722140604 1.01010101010101e-06
0.0113537286243169 1.01010101010101e-06
0.0117263476719359 1.01010101010101e-06
0.0123235698941581 1.01010101010101e-06
0.0130025131731014 1.01010101010101e-06
0.0136092952798835 1.01010101010101e-06
0.013956156751745 1.01010101010101e-06
0.0145312941143823 1.01010101010101e-06
0.0154084267040149 1.01010101010101e-06
0.0156441409897292 1.01010101010101e-06
0.0164089969670852 1.01010101010101e-06
0.0173458406789289 1.01010101010101e-06
0.0178011978217861 1.01010101010101e-06
0.018725436491613 1.01010101010101e-06
0.0202023266765914 1.01010101010101e-06
0.0207784921777569 1.01010101010101e-06
0.0215532937650585 1.01010101010101e-06
0.0224518799011446 1.01010101010101e-06
0.0233949715317362 1.01010101010101e-06
0.0240979477222124 1.01010101010101e-06
0.0247269159761807 1.01010101010101e-06
0.0254041345908993 1.01010101010101e-06
0.0266256713874361 1.01010101010101e-06
0.0278088386286916 1.01010101010101e-06
0.0287466664871077 1.01010101010101e-06
0.0297746177025589 1.01010101010101e-06
0.0306393113422525 1.01010101010101e-06
0.0317308156712568 1.01010101010101e-06
0.0325525911180323 1.01010101010101e-06
0.0338240960020372 1.01010101010101e-06
0.035472519800461 1.01010101010101e-06
0.0369866675807852 1.01010101010101e-06
0.0388824430471489 1.01010101010101e-06
0.0397347018994078 1.01010101010101e-06
0.0408326927973987 1.01010101010101e-06
0.0423427868699928 1.01010101010101e-06
0.043854865069571 1.01010101010101e-06
0.0458657389179448 1.01010101010101e-06
0.0472281200009141 1.01010101010101e-06
0.0477995485723427 1.01010101010101e-06
0.0502083582267406 1.01010101010101e-06
0.0511039320973145 1.01010101010101e-06
0.0527551909691616 1.01010101010101e-06
0.0544408515504104 1.01010101010101e-06
0.0558758405809877 1.01010101010101e-06
0.0583647294698766 1.01010101010101e-06
0.060302316882464 1.01010101010101e-06
0.0625572272498743 1.01010101010101e-06
0.0651180251937605 1.01010101010101e-06
0.067034252430576 1.01010101010101e-06
0.0699151451489687 1.01010101010101e-06
0.0725898088023088 1.01010101010101e-06
0.0753538057530705 1.01010101010101e-06
0.0775763637506285 1.01010101010101e-06
0.0795151586975117 1.01010101010101e-06
0.0819737297016709 1.01010101010101e-06
0.0849001772737067 1.01010101010101e-06
0.0874126665817842 1.01010101010101e-06
0.0903255457777517 1.01010101010101e-06
0.0945703920262744 1.01010101010101e-06
0.0971526768166474 1.01010101010101e-06
0.100687546930194 1.01010101010101e-06
0.104068388311035 1.01010101010101e-06
0.106363756831404 1.01010101010101e-06
0.110240207178442 1.01010101010101e-06
0.112924533962769 1.01010101010101e-06
0.116308189196424 1.01010101010101e-06
0.120973450324186 1.01010101010101e-06
0.124402999941235 1.01010101010101e-06
0.127359277405601 1.01010101010101e-06
0.131218870590194 1.01010101010101e-06
0.134439981831894 1.01010101010101e-06
0.138299640229052 1.01010101010101e-06
0.14227903860845 1.01010101010101e-06
0.146352596994509 1.01010101010101e-06
0.149587713675214 1.01010101010101e-06
0.153272166722167 1.01010101010101e-06
0.156557781107781 1.01010101010101e-06
0.160476302863803 1.01010101010101e-06
0.166075568875569 1.01010101010101e-06
0.169644581807082 1.01010101010101e-06
0.17324758019758 1.01010101010101e-06
0.177743692418692 1.01010101010101e-06
0.184011559274059 1.01010101010101e-06
0.188632069319569 1.01010101010101e-06
0.192510908535908 1.01010101010101e-06
0.197699124486624 1.01010101010101e-06
0.201439085914086 1.01010101010101e-06
0.205932069319569 1.01010101010101e-06
0.209994425427514 1.01010101010101e-06
0.214989105747194 1.01010101010101e-06
0.221367538425627 1.01010101010101e-06
0.226197312817901 1.01010101010101e-06
0.231401447572036 1.01010101010101e-06
0.236408203316292 1.01010101010101e-06
0.24179078364446 1.01010101010101e-06
0.246733540887217 1.01010101010101e-06
0.251904555983233 1.01010101010101e-06
0.25597393747893 1.01010101010101e-06
0.260755351897844 1.01010101010101e-06
0.265674195554188 1.01010101010101e-06
0.270211559579052 1.01010101010101e-06
0.275095252275245 1.01010101010101e-06
0.280788983543976 1.01010101010101e-06
0.286276725742438 1.01010101010101e-06
0.29151974979355 1.01010101010101e-06
0.297194681294797 1.01010101010101e-06
0.30235582431844 1.01010101010101e-06
0.307425200775317 1.01010101010101e-06
0.31353041541362 1.01010101010101e-06
0.319142718388423 1.01010101010101e-06
0.324584826280531 1.01010101010101e-06
0.329199333995038 1.01010101010101e-06
0.336688322784027 1.01010101010101e-06
0.343505466751171 1.01010101010101e-06
0.349276097406206 1.01010101010101e-06
0.354384479302088 1.01010101010101e-06
0.360241028716725 1.01010101010101e-06
0.365251104751801 1.01010101010101e-06
0.372270516772529 1.01010101010101e-06
0.378686438350951 1.01010101010101e-06
0.383501354355998 1.01010101010101e-06
0.39080206614421 1.01010101010101e-06
0.3970201205743 1.01010101010101e-06
0.403326533605713 1.01010101010101e-06
0.410047394585978 1.01010101010101e-06
0.416059740573324 1.01010101010101e-06
0.421503713675386 1.01010101010101e-06
0.427145575979748 1.01010101010101e-06
0.433581663503335 1.01010101010101e-06
0.439468256382421 1.01010101010101e-06
0.445740268580749 1.01010101010101e-06
0.450517180965749 1.01010101010101e-06
0.456819873083573 1.01010101010101e-06
0.462720818380106 1.01010101010101e-06
0.468965469562258 1.01010101010101e-06
0.476950283359571 1.01010101010101e-06
0.483500180684468 1.01010101010101e-06
0.490547277052153 1.01010101010101e-06
0.494412766606459 1.01010101010101e-06
0.500921789893113 1.01010101010101e-06
0.50615095229418 1.01010101010101e-06
0.513601840131832 1.01010101010101e-06
0.520441455457167 1.01010101010101e-06
0.525902356544384 1.01010101010101e-06
0.532097958981163 1.01010101010101e-06
0.538452475706268 1.01010101010101e-06
0.544243453600923 1.01010101010101e-06
0.550780292024797 1.01010101010101e-06
0.556698516709469 1.01010101010101e-06
0.563787347482239 1.01010101010101e-06
0.570262403652419 1.01010101010101e-06
0.5760963649096 1.01010101010101e-06
0.581763436112391 1.01010101010101e-06
0.587988652459511 1.01010101010101e-06
0.593845612166471 1.01010101010101e-06
0.59984088078674 1.01010101010101e-06
0.606705919239859 1.01010101010101e-06
0.613614044198835 1.01010101010101e-06
0.620554676970776 1.01010101010101e-06
0.626825158694934 1.01010101010101e-06
0.633178505653273 1.01010101010101e-06
0.639028147939952 1.01010101010101e-06
0.644452093189748 1.01010101010101e-06
0.651134550760557 1.01010101010101e-06
0.656826414757413 1.01010101010101e-06
0.66146413300322 1.01010101010101e-06
0.667103768629891 1.01010101010101e-06
0.673237766941521 1.01010101010101e-06
0.679711376927167 1.01010101010101e-06
0.686151209621991 1.01010101010101e-06
0.691718852007126 1.01010101010101e-06
0.697242880653058 1.01010101010101e-06
0.703445227283037 1.01010101010101e-06
0.709051105409039 1.01010101010101e-06
0.713543108667219 1.01010101010101e-06
0.71791540385569 1.01010101010101e-06
0.722657584610952 1.01010101010101e-06
0.728594346765206 1.01010101010101e-06
0.733377139381087 1.01010101010101e-06
0.738637497487033 1.01010101010101e-06
0.742812923243766 1.01010101010101e-06
0.747907957376301 1.01010101010101e-06
0.751593105969538 1.01010101010101e-06
0.758174452400884 1.01010101010101e-06
0.763254844231276 1.01010101010101e-06
0.767458416476025 1.01010101010101e-06
0.771591418604615 1.01010101010101e-06
0.777231039583052 1.01010101010101e-06
0.781353379639796 1.01010101010101e-06
0.786132373276878 1.01010101010101e-06
0.791184600929686 1.01010101010101e-06
0.795208382497276 1.01010101010101e-06
0.798191639883165 1.01010101010101e-06
0.803419911813333 1.01010101010101e-06
0.807357282775704 1.01010101010101e-06
0.811214089754415 1.01010101010101e-06
0.815791536284493 1.01010101010101e-06
0.819394634471995 1.01010101010101e-06
0.824339462274911 1.01010101010101e-06
0.827763807374256 1.01010101010101e-06
0.83207015606942 1.01010101010101e-06
0.835509620668289 1.01010101010101e-06
0.839857466754951 1.01010101010101e-06
0.844335493303566 1.01010101010101e-06
0.847096019662312 1.01010101010101e-06
0.850932953969834 1.01010101010101e-06
0.8548912308237 1.01010101010101e-06
0.859613817344506 1.01010101010101e-06
0.864067661028342 1.01010101010101e-06
0.86718635899704 1.01010101010101e-06
0.870158668017569 1.01010101010101e-06
0.873069470020863 1.01010101010101e-06
0.876097567800276 1.01010101010101e-06
0.8790389716149 1.01010101010101e-06
0.88198046206889 1.01010101010101e-06
0.884236712251456 1.01010101010101e-06
0.887723937014997 1.01010101010101e-06
0.890386794990355 1.01010101010101e-06
0.892953381998118 1.01010101010101e-06
0.895899857744594 1.01010101010101e-06
0.898209642404379 1.01010101010101e-06
0.900392658407983 1.01010101010101e-06
0.902935848856166 1.01010101010101e-06
0.904813212179118 1.01010101010101e-06
0.907758276325498 1.01010101010101e-06
0.910178464470685 1.01010101010101e-06
0.912768266335487 1.01010101010101e-06
0.914969467911689 1.01010101010101e-06
0.916982714795524 1.01010101010101e-06
0.920170816236567 1.01010101010101e-06
0.922543721414464 1.01010101010101e-06
0.925273354689686 1.01010101010101e-06
0.927184707634127 1.01010101010101e-06
0.92878973038915 1.01010101010101e-06
0.930477439901859 1.01010101010101e-06
0.933042165862174 1.01010101010101e-06
0.935378215923224 1.01010101010101e-06
0.937784036491544 1.01010101010101e-06
0.940172117854626 1.01010101010101e-06
0.942218593601101 1.01010101010101e-06
0.944233970767794 1.01010101010101e-06
0.946836085319909 1.01010101010101e-06
0.949020043028866 1.01010101010101e-06
0.950547135380959 1.01010101010101e-06
0.952321219058719 1.01010101010101e-06
0.954006940690029 1.01010101010101e-06
0.95563746335364 1.01010101010101e-06
0.957286579515256 1.01010101010101e-06
0.958556504035181 1.01010101010101e-06
0.95969973302841 1.01010101010101e-06
0.960844148743414 1.01010101010101e-06
0.962702060276325 1.01010101010101e-06
0.963674455936221 1.01010101010101e-06
0.964935206296971 1.01010101010101e-06
0.966235181321946 1.01010101010101e-06
0.96738135777621 1.01010101010101e-06
0.968367678400031 1.01010101010101e-06
0.968912494694847 1.01010101010101e-06
0.9700902474976 1.01010101010101e-06
0.971818667117196 1.01010101010101e-06
0.972525027423557 1.01010101010101e-06
0.973532343718373 1.01010101010101e-06
0.974558783944813 1.01010101010101e-06
0.975114675275705 1.01010101010101e-06
0.97556786097889 1.01010101010101e-06
0.976701367749897 1.01010101010101e-06
0.977594491701109 1.01010101010101e-06
0.978861331805449 1.01010101010101e-06
0.979780087069793 1.01010101010101e-06
0.980483272772979 1.01010101010101e-06
0.981443002340797 1.01010101010101e-06
0.982399427859722 1.01010101010101e-06
0.983101358282241 1.01010101010101e-06
0.984203689284572 1.01010101010101e-06
0.984985969504352 1.01010101010101e-06
0.985957993313876 1.01010101010101e-06
0.986120330976214 1.01010101010101e-06
0.986687531830914 1.01010101010101e-06
0.987551954907838 1.01010101010101e-06
0.987993459236842 1.01010101010101e-06
0.988332149713032 1.01010101010101e-06
0.989117777973661 1.01010101010101e-06
0.989857475775858 1.01010101010101e-06
0.990134261490144 1.01010101010101e-06
0.990548684567067 1.01010101010101e-06
0.991299752943135 1.01010101010101e-06
0.991671610660581 1.01010101010101e-06
0.992011033737504 1.01010101010101e-06
0.992352870087429 1.01010101010101e-06
0.992522804727952 1.01010101010101e-06
0.993123569649305 1.01010101010101e-06
0.993721860247595 1.01010101010101e-06
0.994121860247596 1.01010101010101e-06
0.994212769338505 1.01010101010101e-06
0.994811059936795 1.01010101010101e-06
0.995262983013718 1.01010101010101e-06
0.995489173489909 1.01010101010101e-06
0.995677163685987 1.01010101010101e-06
0.995896943905767 1.01010101010101e-06
0.996173866982691 1.01010101010101e-06
0.996390213136537 1.01010101010101e-06
0.996584657580981 1.01010101010101e-06
0.996786580657904 1.01010101010101e-06
0.997169593478417 1.01010101010101e-06
0.997312450621274 1.01010101010101e-06
0.997532963441787 1.01010101010101e-06
0.997755185664009 1.01010101010101e-06
0.99807238651871 1.01010101010101e-06
0.998183497629821 1.01010101010101e-06
0.998576888960713 1.01010101010101e-06
0.998576888960713 1.01010101010101e-06
0.998856225310637 1.01010101010101e-06
0.998856225310637 1.01010101010101e-06
0.998915048840049 1.01010101010101e-06
0.999057905982906 1.01010101010101e-06
0.999134829059829 1.01010101010101e-06
0.999336752136752 1.01010101010101e-06
0.999413675213675 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999591452991453 1.01010101010101e-06
0.999702564102564 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999923076923077 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M32-T40-A500-N32-E1-1mW}
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color1]
table {%
0.0001 0.9998565603048
0.0001 0.999853531016928
0.0001 0.99985049355005
0.0001 0.999847457104508
0.0001 0.999843421782461
0.0001 0.999835346035774
0.0001 0.999831311708435
0.0001 0.999825245888051
0.0001 0.99981917499414
0.0001 0.999818165912404
0.0001 0.999813116395741
0.0001 0.999802011299268
0.0001 0.999792916244895
0.0001 0.999786870891037
0.0001 0.99978485272551
0.0001 0.999776772897434
0.0001 0.999766660572045
0.0001 0.999756544115335
0.0001 0.999748467332983
0.0001 0.999738361065157
0.0001 0.999728266102813
0.0001 0.999722205467895
0.0001 0.99971311244162
0.0001 0.999703024593615
0.0001 0.99969392341114
0.0001 0.999683834601458
0.0001 0.999674749733821
0.0001 0.999663643663522
0.0001 0.999644438328511
0.0001 0.999633336325054
0.0001 0.999624234058984
0.0001 0.999611101629668
0.0001 0.999595938797206
0.0001 0.999581773617133
0.0001 0.999561550940236
0.0001 0.999546404449426
0.0001 0.999534288251258
0.0001 0.999524198393624
0.0001 0.999507020410315
0.0001 0.999497916130753
0.0001 0.999479732045
0.0001 0.999457530088908
0.0001 0.999437318746618
0.0001 0.999415098383671
0.0001 0.999397924561935
0.0001 0.999374675665773
0.0001 0.99935750376063
0.0001 0.999333283612521
0.0001 0.999306007435155
0.0001 0.999292878989484
0.0001 0.999263581770383
0.0001 0.999243388748338
0.0001 0.999211019087754
0.0001 0.999182723746919
0.0001 0.999148373901724
0.0001 0.999119080714473
0.0001 0.999085733766305
0.0001 0.99905340215043
0.0001 0.999022093844705
0.0001 0.998986741974151
0.0001 0.998954439725848
0.0001 0.998916015669729
0.0001 0.998876601943913
0.0001 0.998832159179084
0.0001 0.998797783766478
0.0001 0.998748279989387
0.0001 0.998716921506231
0.0001 0.998665368776174
0.0001 0.998618903674257
0.0001 0.998556293125835
0.0001 0.998517909988883
0.0001 0.99847144592792
0.0001 0.998430052663913
0.0001 0.998371464152126
0.0001 0.998311862441194
0.0001 0.998260341318741
0.0001 0.998200742898158
0.0001 0.998159298779992
0.0001 0.998098677770081
0.0001 0.998027935391839
0.0001 0.997955185869541
0.0001 0.997875364567603
0.0001 0.997796595459174
0.0001 0.997704658046935
0.0001 0.997620792495329
0.0001 0.997533929249781
0.0001 0.997463141943725
0.0001 0.997382294411578
0.0001 0.997282222789858
0.0001 0.997200374847651
0.0001 0.997127652837193
0.0001 0.997034722801825
0.0001 0.996919544537064
0.0001 0.996811465764498
0.0001 0.996712448203683
0.0001 0.996606392670478
0.0001 0.996483127282139
0.0001 0.996365923778365
0.0001 0.996242707547755
0.0001 0.996109366498561
0.0001 0.995993219971913
0.0001 0.995892150632288
0.0001 0.995760849951759
0.0001 0.995629558958567
0.0001 0.995501225028249
0.0001 0.995362873456846
0.0001 0.995211355160557
0.0001 0.995060836185658
0.0001 0.994899181646605
0.0001 0.994744630352363
0.0001 0.994562771251578
0.0001 0.994389977982191
0.0001 0.994210170064264
0.0001 0.994036505834665
0.0001 0.99385768794351
0.0001 0.993679898042379
0.0001 0.993450645882193
0.0001 0.993234429150784
0.0001 0.993013233312635
0.0001 0.992758667491195
0.0001 0.992512177834421
0.0001 0.992243553861682
0.0001 0.992012221175467
0.0001 0.991761735010896
0.0001 0.991461768904252
0.0001 0.991216284383076
0.0001 0.990917241565197
0.0001 0.990623173614643
0.0001 0.990326131606345
0.0001 0.990025081079382
0.0001 0.989673422870577
0.0001 0.989343035035866
0.0001 0.988962205026633
0.0001 0.988636890132958
0.0001 0.988280323891788
0.0001 0.987916619432389
0.0001 0.987522482913492
0.0001 0.98710413505652
0.0001 0.986732376946605
0.0001 0.986283889180932
0.0001 0.985851576801377
0.0001 0.985365646061666
0.0001 0.984904840166585
0.0001 0.984422985247782
0.0001 0.983934978250981
0.0001 0.983411658140721
0.0001 0.982892446388545
0.0001 0.982327803652586
0.0001 0.981730723437984
0.0001 0.981131591628001
0.0001 0.980480037270053
0.0001 0.979813155547855
0.0001 0.979184764134401
0.0001 0.978502782225937
0.0001 0.977841099022205
0.0001 0.977087377102288
0.0001 0.976348899412276
0.0001 0.975590193644844
0.0001 0.974887892757582
0.0001 0.974066517944966
0.0001 0.973232092073459
0.0001 0.972341926316465
0.0001 0.971451962852854
0.0001 0.970525592179052
0.0001 0.969549626049238
0.0001 0.968545411719204
0.0001 0.967552261619685
0.0001 0.966501643051285
0.0001 0.96543378632569
0.0001 0.964315393820789
0.0001 0.9631351813528
0.0001 0.961945066349414
0.0001 0.960739943848963
0.0001 0.959435474880806
0.0001 0.958163640888178
0.0001 0.95687352019045
0.0001 0.955499623229257
0.0001 0.954035829101177
0.0001 0.952530620517999
0.0001 0.95103573430938
0.0001 0.949478839862145
0.0001 0.947911191301829
0.0001 0.946196906286567
0.0001 0.944529858426871
0.0001 0.942837952239508
0.0001 0.941073075348415
0.0001 0.939210147620675
0.0001 0.937320952764774
0.0001 0.935258836663157
0.0001 0.933248358185274
0.0001 0.931090535092997
0.0001 0.928954721426059
0.0001 0.926676847851289
0.0001 0.924321830417854
0.0001 0.921983170936041
0.0001 0.919512044786692
0.0001 0.916909613694967
0.0001 0.914240619791313
0.0001 0.911565360160034
0.0001 0.908812216934679
0.0001 0.905962053672261
0.0001 0.903019777194117
0.0001 0.899987957162636
0.0001 0.896874581026514
0.0001 0.893744610039577
0.0001 0.890517711542397
0.0001 0.887186630451004
0.0001 0.883619032735564
0.0001 0.880129696643608
0.0001 0.876411486769494
0.0001 0.872626890445078
0.0001 0.868703357962651
0.0001 0.864593582285276
0.0001 0.860489105765043
0.0001 0.856317260324609
0.0001 0.852030729675671
0.0001 0.847571034400894
0.0001 0.842953033921057
0.0001 0.838269164053691
0.0001 0.833408887289469
0.0001 0.828462740215981
0.0001 0.823286040375285
0.0001 0.818055915973023
0.0001 0.81267724062341
0.0001 0.807188576696514
0.0001 0.801677660690028
0.0001 0.795935131574526
0.0001 0.790103599564442
0.0001 0.783992017534704
0.0001 0.777896352076268
0.0001 0.771556052237232
0.0001 0.765118877622572
0.0001 0.75858439530376
0.0001 0.751776699552665
0.0001 0.744771300897005
0.0001 0.737608720027316
0.0001 0.730264377311204
0.0001 0.722868205057228
0.0001 0.715210785670327
0.0001 0.707544064368997
0.0001 0.699499194312101
0.0001 0.691383213203404
0.0001 0.683194402874614
0.0001 0.674889952207541
0.0001 0.666277853364929
0.0001 0.657333252139162
0.0001 0.648349126903726
0.0001 0.639299548093857
0.0001 0.630126250068619
0.0001 0.620646982078351
0.0001 0.611132260845907
0.0001 0.601449507491807
0.0001 0.591552149075655
0.0001 0.581536430342111
0.0001 0.571476893949019
0.0001 0.561300959175388
0.0001 0.550863043764238
0.0001 0.540406162936647
0.0001 0.529821624740694
0.0001 0.519106531547771
0.0001 0.50836097960178
0.0001 0.497351766600971
0.0001 0.48617163718507
0.0001 0.474765448047559
0.0001 0.463408186879245
0.0001 0.451945719829334
0.0001 0.440592211626634
0.0001 0.428771017202709
0.0001 0.417500632126078
0.0001 0.40585717198431
0.0001 0.394241071054843
0.0001 0.382671827650929
0.0001 0.370923842420631
0.0001 0.359397044158331
0.0001 0.347871517595164
0.0001 0.336281056314272
0.0001 0.32481325887539
0.0001 0.313323096819068
0.0001 0.301914331889259
0.0001 0.29053793811402
0.0001 0.27927148722248
0.0001 0.268204292698172
0.0001 0.257259390163097
0.0001 0.246348008811301
0.0001 0.235487961357825
0.0001 0.224750650256262
0.0001 0.214319042898866
0.0001 0.20426291444732
0.0001 0.194112173703845
0.0001 0.184349460704559
0.0001 0.174685990168749
0.0001 0.16519554761818
0.0001 0.156252612643654
0.0001 0.147521062642426
0.0001 0.138819579549636
0.0001 0.130291374205653
0.0001 0.122082435740165
0.0001 0.114371458523511
0.0001 0.106785366020919
0.0001 0.0994844195379864
0.0001 0.092512695731248
0.0001 0.0858421363981629
0.0001 0.0794552935669993
0.0001 0.0734799775583244
0.0001 0.0678688921785498
0.0001 0.0625035167550717
0.0001 0.0573674487886822
0.0001 0.0524885795316398
0.0001 0.0480275586218928
0.0001 0.0437167905869293
0.0001 0.0397102729494763
0.0001 0.0359107818775449
0.0001 0.0325131139936051
0.0001 0.0292817206454035
0.0001 0.0262924738872505
0.0001 0.0234827228881857
0.0001 0.0209986191406975
0.0001 0.0186699090557146
0.0001 0.0165672873411018
0.0001 0.0146074325785527
0.0001 0.0128425864205766
0.0001 0.0112523609097658
0.0001 0.00987139530164109
0.0001 0.00861660729113941
0.0001 0.00749309581113359
0.0001 0.00648702684298394
0.0001 0.00557062316345188
0.0001 0.00479573852024616
0.0001 0.0040885168195487
0.0001 0.00349047715889919
0.0001 0.00295610918710337
0.0001 0.00247825142100605
0.0001 0.00209536231500417
0.0001 0.00175892986691573
0.0001 0.00146797489877126
0.0001 0.00120937204671528
0.0001 0.000994136009631212
0.0001 0.000816343322318348
0.0001 0.000660771276548048
0.0001 0.000534444140969316
0.0001 0.000438466305058522
0.0001 0.000339479675917314
0.000166666666666667 0.000256595690723931
0.000166666666666667 0.000205082038767316
0.000166666666666667 0.00015658956758393
0.000166666666666667 0.000123251915722632
0.000166666666666667 9.59737752208296e-05
0.00025 7.7793801261697e-05
0.000333333333333333 5.95985008338557e-05
0.000333333333333333 4.24307005800993e-05
0.000416666666666667 3.6375131333716e-05
0.000416666666666667 2.93003141353826e-05
0.000416666666666667 2.62730545248477e-05
0.0005 2.02144479429524e-05
0.0005 1.11050406680514e-05
0.0005 6.05451300005103e-06
0.0005 3.02929403702561e-06
0.0005 3.02929403702561e-06
0.0005 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00128333333333333 1.01010101010101e-06
0.00128333333333333 1.01010101010101e-06
0.00136666666666667 1.01010101010101e-06
0.00146666666666667 1.01010101010101e-06
0.00153333333333333 1.01010101010101e-06
0.00163333333333333 1.01010101010101e-06
0.00163333333333333 1.01010101010101e-06
0.00178333333333333 1.01010101010101e-06
0.00186666666666667 1.01010101010101e-06
0.00186666666666667 1.01010101010101e-06
0.00186666666666667 1.01010101010101e-06
0.00212424242424242 1.01010101010101e-06
0.00225757575757576 1.01010101010101e-06
0.00242424242424242 1.01010101010101e-06
0.00249090909090909 1.01010101010101e-06
0.00257424242424242 1.01010101010101e-06
0.00257424242424242 1.01010101010101e-06
0.00264090909090909 1.01010101010101e-06
0.00264090909090909 1.01010101010101e-06
0.00279848484848485 1.01010101010101e-06
0.00279848484848485 1.01010101010101e-06
0.00288181818181818 1.01010101010101e-06
0.00288181818181818 1.01010101010101e-06
0.00308181818181818 1.01010101010101e-06
0.00338522727272727 1.01010101010101e-06
0.00355189393939394 1.01010101010101e-06
0.00378566017316017 1.01010101010101e-06
0.00385232683982684 1.01010101010101e-06
0.00402924991674992 1.01010101010101e-06
0.00460349234099234 1.01010101010101e-06
0.00486864385614386 1.01010101010101e-06
0.00509556693306693 1.01010101010101e-06
0.00536071844821845 1.01010101010101e-06
0.00586677905427905 1.01010101010101e-06
0.00650144022644023 1.01010101010101e-06
0.00738600011100011 1.01010101010101e-06
0.00771292318792319 1.01010101010101e-06
0.00806825535575535 1.01010101010101e-06
0.00854444583194583 1.01010101010101e-06
0.00920598984348984 1.01010101010101e-06
0.0097389985014985 1.01010101010101e-06
0.0103910187035187 1.01010101010101e-06
0.0107283924408924 1.01010101010101e-06
0.0112655677655678 1.01010101010101e-06
0.0119812534687535 1.01010101010101e-06
0.0129265637140637 1.01010101010101e-06
0.0136102688977689 1.01010101010101e-06
0.0140523684648685 1.01010101010101e-06
0.0147933497058497 1.01010101010101e-06
0.0153806512931513 1.01010101010101e-06
0.0163644175269175 1.01010101010101e-06
0.0172105214230214 1.01010101010101e-06
0.018406462981463 1.01010101010101e-06
0.0190128121878122 1.01010101010101e-06
0.0201416541791542 1.01010101010101e-06
0.0211842227217227 1.01010101010101e-06
0.022210261960262 1.01010101010101e-06
0.023438147963148 1.01010101010101e-06
0.0242371711621711 1.01010101010101e-06
0.025401529026529 1.01010101010101e-06
0.0267879828504828 1.01010101010101e-06
0.0286456057831058 1.01010101010101e-06
0.0299523670773671 1.01010101010101e-06
0.0316261377511377 1.01010101010101e-06
0.0333126567876568 1.01010101010101e-06
0.0350978632478633 1.01010101010101e-06
0.0359649017649018 1.01010101010101e-06
0.0376422646797647 1.01010101010101e-06
0.0380565614940615 1.01010101010101e-06
0.0396612373737374 1.01010101010101e-06
0.0412487728774494 1.01010101010101e-06
0.0422970745757511 1.01010101010101e-06
0.0448433994926642 1.01010101010101e-06
0.0465982048180578 1.01010101010101e-06
0.0481585694534224 1.01010101010101e-06
0.0497035383733913 1.01010101010101e-06
0.0521276900387195 1.01010101010101e-06
0.0536351436961731 1.01010101010101e-06
0.0559705364896542 1.01010101010101e-06
0.0577484589756649 1.01010101010101e-06
0.0600462875359934 1.01010101010101e-06
0.0613048553570613 1.01010101010101e-06
0.0628469812866872 1.01010101010101e-06
0.0647065814087873 1.01010101010101e-06
0.0665461418483477 1.01010101010101e-06
0.0686185295913237 1.01010101010101e-06
0.0711601102329044 1.01010101010101e-06
0.0734686243495067 1.01010101010101e-06
0.0756083179892003 1.01010101010101e-06
0.0778528308293014 1.01010101010101e-06
0.0799679536150125 1.01010101010101e-06
0.0835752962723551 1.01010101010101e-06
0.08586823291088 1.01010101010101e-06
0.0878670937722409 1.01010101010101e-06
0.0908683137940491 1.01010101010101e-06
0.093343660669396 1.01010101010101e-06
0.0955051107389343 1.01010101010101e-06
0.0986779143242379 1.01010101010101e-06
0.101247364215592 1.01010101010101e-06
0.104369929558745 1.01010101010101e-06
0.106613874399594 1.01010101010101e-06
0.110381043749852 1.01010101010101e-06
0.113622270986667 1.01010101010101e-06
0.116378645984219 1.01010101010101e-06
0.119243108319269 1.01010101010101e-06
0.122398506984072 1.01010101010101e-06
0.126606382807079 1.01010101010101e-06
0.131088902961504 1.01010101010101e-06
0.133761135712413 1.01010101010101e-06
0.136551954044408 1.01010101010101e-06
0.140102497433767 1.01010101010101e-06
0.143922259452793 1.01010101010101e-06
0.14858671582975 1.01010101010101e-06
0.152024088076526 1.01010101010101e-06
0.156690112166815 1.01010101010101e-06
0.161615645843664 1.01010101010101e-06
0.165016962947613 1.01010101010101e-06
0.1679701730545 1.01010101010101e-06
0.171785592722551 1.01010101010101e-06
0.177001984560847 1.01010101010101e-06
0.182704714652393 1.01010101010101e-06
0.187768848149614 1.01010101010101e-06
0.192810134902937 1.01010101010101e-06
0.196820787627405 1.01010101010101e-06
0.201796133012155 1.01010101010101e-06
0.207073619779773 1.01010101010101e-06
0.212660320578974 1.01010101010101e-06
0.218209599851473 1.01010101010101e-06
0.222404993183631 1.01010101010101e-06
0.227506139156681 1.01010101010101e-06
0.232857777284635 1.01010101010101e-06
0.237384931502965 1.01010101010101e-06
0.241954228257982 1.01010101010101e-06
0.2466795144484 1.01010101010101e-06
0.252557792031669 1.01010101010101e-06
0.259117805934176 1.01010101010101e-06
0.266770388950575 1.01010101010101e-06
0.273050342167292 1.01010101010101e-06
0.278406430523381 1.01010101010101e-06
0.284022926261045 1.01010101010101e-06
0.288807114149181 1.01010101010101e-06
0.293175948909192 1.01010101010101e-06
0.298971895914543 1.01010101010101e-06
0.305814641954193 1.01010101010101e-06
0.311830890733793 1.01010101010101e-06
0.316938953869488 1.01010101010101e-06
0.322978461334847 1.01010101010101e-06
0.328211804277594 1.01010101010101e-06
0.334840305308727 1.01010101010101e-06
0.340478823223561 1.01010101010101e-06
0.346352566147304 1.01010101010101e-06
0.351191762752212 1.01010101010101e-06
0.356949288967827 1.01010101010101e-06
0.361464760892703 1.01010101010101e-06
0.366866427118633 1.01010101010101e-06
0.372307156096398 1.01010101010101e-06
0.378462527419262 1.01010101010101e-06
0.385220198914433 1.01010101010101e-06
0.389771498900137 1.01010101010101e-06
0.395286357957488 1.01010101010101e-06
0.401799141372903 1.01010101010101e-06
0.407370234022943 1.01010101010101e-06
0.413996036771966 1.01010101010101e-06
0.420229169325686 1.01010101010101e-06
0.426103448701281 1.01010101010101e-06
0.431147251913893 1.01010101010101e-06
0.438603951646908 1.01010101010101e-06
0.44391598950585 1.01010101010101e-06
0.449711510651371 1.01010101010101e-06
0.455898972471457 1.01010101010101e-06
0.460392833185906 1.01010101010101e-06
0.46778060405367 1.01010101010101e-06
0.475828765451095 1.01010101010101e-06
0.481770011133518 1.01010101010101e-06
0.487460617585889 1.01010101010101e-06
0.494436639048946 1.01010101010101e-06
0.500938700364823 1.01010101010101e-06
0.506980737902449 1.01010101010101e-06
0.51218314331867 1.01010101010101e-06
0.519575061531176 1.01010101010101e-06
0.526600334765853 1.01010101010101e-06
0.533472486633594 1.01010101010101e-06
0.539231141295925 1.01010101010101e-06
0.543666239939112 1.01010101010101e-06
0.55020050501614 1.01010101010101e-06
0.556146002410902 1.01010101010101e-06
0.563863287636856 1.01010101010101e-06
0.569276622809595 1.01010101010101e-06
0.576461088077729 1.01010101010101e-06
0.582961304893078 1.01010101010101e-06
0.58874358906917 1.01010101010101e-06
0.595399460300621 1.01010101010101e-06
0.602686254835636 1.01010101010101e-06
0.608336042036739 1.01010101010101e-06
0.6147744878015 1.01010101010101e-06
0.621315842280355 1.01010101010101e-06
0.62654679131498 1.01010101010101e-06
0.632674597719103 1.01010101010101e-06
0.638631798851304 1.01010101010101e-06
0.643341050710555 1.01010101010101e-06
0.650553615411936 1.01010101010101e-06
0.655287922608008 1.01010101010101e-06
0.661280691358865 1.01010101010101e-06
0.667283299758377 1.01010101010101e-06
0.671360548326803 1.01010101010101e-06
0.676343233696988 1.01010101010101e-06
0.681766865985752 1.01010101010101e-06
0.687050277019163 1.01010101010101e-06
0.692776997009699 1.01010101010101e-06
0.697806286592665 1.01010101010101e-06
0.702023982785361 1.01010101010101e-06
0.70672260222148 1.01010101010101e-06
0.711397257141723 1.01010101010101e-06
0.717507881647936 1.01010101010101e-06
0.723229355027498 1.01010101010101e-06
0.730170769065816 1.01010101010101e-06
0.734834474233197 1.01010101010101e-06
0.739793427573459 1.01010101010101e-06
0.743545275153983 1.01010101010101e-06
0.748615627024335 1.01010101010101e-06
0.754022698139494 1.01010101010101e-06
0.757036468111352 1.01010101010101e-06
0.761328107027992 1.01010101010101e-06
0.765071877146762 1.01010101010101e-06
0.769113889198178 1.01010101010101e-06
0.77439115586426 1.01010101010101e-06
0.778045096368201 1.01010101010101e-06
0.783320382193486 1.01010101010101e-06
0.788187601085705 1.01010101010101e-06
0.792116818518599 1.01010101010101e-06
0.796610498857867 1.01010101010101e-06
0.800132018024975 1.01010101010101e-06
0.805755450148407 1.01010101010101e-06
0.809968802074258 1.01010101010101e-06
0.814286663787708 1.01010101010101e-06
0.817726917977962 1.01010101010101e-06
0.821845436958981 1.01010101010101e-06
0.825290862774995 1.01010101010101e-06
0.828452075581796 1.01010101010101e-06
0.833240744102818 1.01010101010101e-06
0.836023374381036 1.01010101010101e-06
0.840721973004635 1.01010101010101e-06
0.844417330424993 1.01010101010101e-06
0.847369713641192 1.01010101010101e-06
0.850726665431232 1.01010101010101e-06
0.854233953976021 1.01010101010101e-06
0.85790551297258 1.01010101010101e-06
0.860830102272169 1.01010101010101e-06
0.863574950887606 1.01010101010101e-06
0.866169041927285 1.01010101010101e-06
0.869629789513032 1.01010101010101e-06
0.873676179234422 1.01010101010101e-06
0.87689170676245 1.01010101010101e-06
0.880753994474737 1.01010101010101e-06
0.884168724189467 1.01010101010101e-06
0.886850183884742 1.01010101010101e-06
0.889676360485919 1.01010101010101e-06
0.89221242164698 1.01010101010101e-06
0.895257569554628 1.01010101010101e-06
0.897476470098529 1.01010101010101e-06
0.900598346832905 1.01010101010101e-06
0.902737124721683 1.01010101010101e-06
0.905366487026046 1.01010101010101e-06
0.906735282119841 1.01010101010101e-06
0.909212814717962 1.01010101010101e-06
0.911988371106018 1.01010101010101e-06
0.913638656931304 1.01010101010101e-06
0.91607584335599 1.01010101010101e-06
0.918141030946177 1.01010101010101e-06
0.920007347962495 1.01010101010101e-06
0.922361586779233 1.01010101010101e-06
0.925259548947784 1.01010101010101e-06
0.927917496555731 1.01010101010101e-06
0.930123196411431 1.01010101010101e-06
0.931908892659628 1.01010101010101e-06
0.933026303027038 1.01010101010101e-06
0.934681869682605 1.01010101010101e-06
0.936239059714795 1.01010101010101e-06
0.937822699685935 1.01010101010101e-06
0.939695766896502 1.01010101010101e-06
0.941364512040247 1.01010101010101e-06
0.942395847371582 1.01010101010101e-06
0.944600606501341 1.01010101010101e-06
0.946346151642475 1.01010101010101e-06
0.947533489304812 1.01010101010101e-06
0.948926621172944 1.01010101010101e-06
0.95041383673516 1.01010101010101e-06
0.951823671344995 1.01010101010101e-06
0.953074699483523 1.01010101010101e-06
0.954634490101402 1.01010101010101e-06
0.955767600047012 1.01010101010101e-06
0.957527892532304 1.01010101010101e-06
0.959163516630428 1.01010101010101e-06
0.960240969732881 1.01010101010101e-06
0.9608445883365 1.01010101010101e-06
0.961922997427409 1.01010101010101e-06
0.963296283863195 1.01010101010101e-06
0.964299794241706 1.01010101010101e-06
0.965428437820349 1.01010101010101e-06
0.966170104487016 1.01010101010101e-06
0.966768553260465 1.01010101010101e-06
0.967559300013712 1.01010101010101e-06
0.968629177358589 1.01010101010101e-06
0.969626366688867 1.01010101010101e-06
0.970213866688867 1.01010101010101e-06
0.970942672605173 1.01010101010101e-06
0.972137982850483 1.01010101010101e-06
0.972912189199689 1.01010101010101e-06
0.973126474913975 1.01010101010101e-06
0.97360960983461 1.01010101010101e-06
0.974237398712398 1.01010101010101e-06
0.97475926018426 1.01010101010101e-06
0.975320371295371 1.01010101010101e-06
0.976150505050505 1.01010101010101e-06
0.977131829281829 1.01010101010101e-06
0.977736266511267 1.01010101010101e-06
0.97912281052281 1.01010101010101e-06
0.979597485847486 1.01010101010101e-06
0.98044193029193 1.01010101010101e-06
0.980993528693529 1.01010101010101e-06
0.982096642246642 1.01010101010101e-06
0.982146642246642 1.01010101010101e-06
0.982527594627594 1.01010101010101e-06
0.983810445110445 1.01010101010101e-06
0.983993778443778 1.01010101010101e-06
0.984361635586635 1.01010101010101e-06
0.984823215673215 1.01010101010101e-06
0.985073215673215 1.01010101010101e-06
0.985566072816073 1.01010101010101e-06
0.985859723609723 1.01010101010101e-06
0.986488666888667 1.01010101010101e-06
0.987579352591852 1.01010101010101e-06
0.987704352591852 1.01010101010101e-06
0.988104352591852 1.01010101010101e-06
0.988449428349428 1.01010101010101e-06
0.989026448551448 1.01010101010101e-06
0.989434262959263 1.01010101010101e-06
0.989616081141081 1.01010101010101e-06
0.990218101343101 1.01010101010101e-06
0.990626867576868 1.01010101010101e-06
0.991076867576868 1.01010101010101e-06
0.991354645354645 1.01010101010101e-06
0.991745554445554 1.01010101010101e-06
0.992062654012654 1.01010101010101e-06
0.992173765123765 1.01010101010101e-06
0.992523765123765 1.01010101010101e-06
0.992600688200688 1.01010101010101e-06
0.992725688200688 1.01010101010101e-06
0.993580028305028 1.01010101010101e-06
0.993670937395937 1.01010101010101e-06
0.993907048507049 1.01010101010101e-06
0.993907048507049 1.01010101010101e-06
0.993907048507049 1.01010101010101e-06
0.994234068709069 1.01010101010101e-06
0.994417402042402 1.01010101010101e-06
0.994709068709069 1.01010101010101e-06
0.994709068709069 1.01010101010101e-06
0.995231687756688 1.01010101010101e-06
0.995445973470974 1.01010101010101e-06
0.995536882561883 1.01010101010101e-06
0.995599382561883 1.01010101010101e-06
0.995599382561883 1.01010101010101e-06
0.995799382561883 1.01010101010101e-06
0.996049382561883 1.01010101010101e-06
0.996049382561883 1.01010101010101e-06
0.996265291652792 1.01010101010101e-06
0.996265291652792 1.01010101010101e-06
0.996431958319458 1.01010101010101e-06
0.996683123820624 1.01010101010101e-06
0.996783123820624 1.01010101010101e-06
0.997033123820624 1.01010101010101e-06
0.997158123820624 1.01010101010101e-06
0.997249032911533 1.01010101010101e-06
0.997249032911533 1.01010101010101e-06
0.99744189005439 1.01010101010101e-06
0.99744189005439 1.01010101010101e-06
0.99744189005439 1.01010101010101e-06
0.99744189005439 1.01010101010101e-06
0.997518813131313 1.01010101010101e-06
0.99758547979798 1.01010101010101e-06
0.997696590909091 1.01010101010101e-06
0.997796590909091 1.01010101010101e-06
0.997896590909091 1.01010101010101e-06
0.997896590909091 1.01010101010101e-06
0.997896590909091 1.01010101010101e-06
0.998091035353535 1.01010101010101e-06
0.998091035353535 1.01010101010101e-06
0.998091035353535 1.01010101010101e-06
0.998091035353535 1.01010101010101e-06
0.998233892496392 1.01010101010101e-06
0.998442225829726 1.01010101010101e-06
0.998553336940837 1.01010101010101e-06
0.998644246031746 1.01010101010101e-06
0.998644246031746 1.01010101010101e-06
0.998744246031746 1.01010101010101e-06
0.998744246031746 1.01010101010101e-06
0.998980357142857 1.01010101010101e-06
0.998980357142857 1.01010101010101e-06
0.998980357142857 1.01010101010101e-06
0.999091468253968 1.01010101010101e-06
0.999377182539683 1.01010101010101e-06
0.999377182539683 1.01010101010101e-06
0.999477182539683 1.01010101010101e-06
0.999477182539683 1.01010101010101e-06
0.999477182539683 1.01010101010101e-06
0.999477182539683 1.01010101010101e-06
0.999548611111111 1.01010101010101e-06
0.999722222222222 1.01010101010101e-06
0.999722222222222 1.01010101010101e-06
0.999722222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M64-T40-A500-N1-E1-1mW}
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color1, dashed]
table {%
0.0001 0.999992928209543
0.0001 0.999992928209543
0.0001 0.999989897848647
0.0001 0.999989897848647
0.0001 0.999987880702395
0.0001 0.999986868556646
0.0001 0.999986868556646
0.0001 0.999985861507301
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999982828115504
0.0001 0.999981823090378
0.0001 0.999980814008642
0.0001 0.999980814008642
0.0001 0.999980814008642
0.0001 0.999980814008642
0.0001 0.999980814008642
0.0001 0.999979802886296
0.0001 0.999976767470379
0.0001 0.999976767470379
0.0001 0.99997575532463
0.0001 0.99997575532463
0.0001 0.999974747260114
0.0001 0.999972727049849
0.0001 0.999972727049849
0.0001 0.999970709903597
0.0001 0.999970709903597
0.0001 0.999970709903597
0.0001 0.999968694785644
0.0001 0.999968694785644
0.0001 0.999966679667691
0.0001 0.999966679667691
0.0001 0.999965671603175
0.0001 0.999965671603175
0.0001 0.999964658431949
0.0001 0.999960626147213
0.0001 0.999959618082697
0.0001 0.999958609000961
0.0001 0.999957597878615
0.0001 0.99995658879688
0.0001 0.999955581747534
0.0001 0.999954567548751
0.0001 0.999953558467016
0.0001 0.999950521000138
0.0001 0.999950521000138
0.0001 0.999948501813276
0.0001 0.999947495777058
0.0001 0.999942441145315
0.0001 0.999941431044305
0.0001 0.999938403797043
0.0001 0.999934360304135
0.0001 0.999933352239619
0.0001 0.999932341117273
0.0001 0.99992829967745
0.0001 0.999927295661385
0.0001 0.999926279401223
0.0001 0.999925266229997
0.0001 0.99992021057272
0.0001 0.999919196373937
0.0001 0.999918186272927
0.0001 0.999916166070906
0.0001 0.999913124452229
0.0001 0.999912109223803
0.0001 0.999907059733911
0.0001 0.999902000005764
0.0001 0.999897959593479
0.0001 0.999896953557261
0.0001 0.999896953557261
0.0001 0.999893915039907
0.0001 0.999885834108019
0.0001 0.999883805658292
0.0001 0.99988077327951
0.0001 0.99987471773072
0.0001 0.999866631772556
0.0001 0.999865625736339
0.0001 0.999855533846265
0.0001 0.999848468206803
0.0001 0.999847457084457
0.0001 0.999841396402105
0.0001 0.999838360953107
0.0001 0.999834321506596
0.0001 0.999828267986192
0.0001 0.999824227567705
0.0001 0.999819172950471
0.0001 0.999818168934407
0.0001 0.999814128505582
0.0001 0.999809082057023
0.0001 0.999799984943532
0.0001 0.999794931331063
0.0001 0.999788871709273
0.0001 0.999781811153909
0.0001 0.999776766706971
0.0001 0.999772722211391
0.0001 0.999768667463041
0.0001 0.999762604783346
0.0001 0.999754536130548
0.0001 0.999745444084747
0.0001 0.999736352088154
0.0001 0.999729282365428
0.0001 0.999720190290236
0.0001 0.999714113288936
0.0001 0.999703995856762
0.0001 0.999695898564298
0.0001 0.999686806580291
0.0001 0.999676692147827
0.0001 0.999665571782795
0.0001 0.999655473739783
0.0001 0.9996413475244
0.0001 0.999629229273273
0.0001 0.999619131246796
0.0001 0.999614084816789
0.0001 0.999605986579671
0.0001 0.999594881437789
0.0001 0.999577718787089
0.0001 0.999564603720668
0.0001 0.999544406563092
0.0001 0.999532280184353
0.0001 0.999523184135579
0.0001 0.999505028651871
0.0001 0.999487874132729
0.0001 0.999473736750326
0.0001 0.999456532050071
0.0001 0.999438311163656
0.0001 0.999425178560005
0.0001 0.999402967448858
0.0001 0.999381750032786
0.0001 0.999359520462535
0.0001 0.999340334574647
0.0001 0.999309004883051
0.0001 0.99928879345841
0.0001 0.999269599370766
0.0001 0.999245337303292
0.0001 0.999212993352976
0.0001 0.999186717121109
0.0001 0.999161451060219
0.0001 0.999136161538767
0.0001 0.999104841939377
0.0001 0.999072496939139
0.0001 0.999036126760138
0.0001 0.998999754759193
0.0001 0.998962364436987
0.0001 0.998934066015931
0.0001 0.998891666820911
0.0001 0.998853220323028
0.0001 0.998818846913827
0.0001 0.998782467595748
0.0001 0.998749146099316
0.0001 0.998708740629594
0.0001 0.998668349524534
0.0001 0.998635036335792
0.0001 0.998590575062269
0.0001 0.998541086744804
0.0001 0.998494619633208
0.0001 0.998448139140301
0.0001 0.998392566645239
0.0001 0.99833804112867
0.0001 0.998278475337461
0.0001 0.998217847206664
0.0001 0.998176414188714
0.0001 0.998118814332525
0.0001 0.998062246061745
0.0001 0.997991531203356
0.0001 0.997927869571738
0.0001 0.997869219735639
0.0001 0.997797468349486
0.0001 0.997721655867159
0.0001 0.997648946250795
0.0001 0.997558019790233
0.0001 0.997474167275276
0.0001 0.997415576586246
0.0001 0.997337796822608
0.0001 0.997251946588187
0.0001 0.997166053500841
0.0001 0.997082220550002
0.0001 0.99698521106726
0.0001 0.99687914828644
0.0001 0.996783144571013
0.0001 0.996677030330216
0.0001 0.99657297869566
0.0001 0.996463889805801
0.0001 0.996331453760139
0.0001 0.996231416039337
0.0001 0.996102053592768
0.0001 0.995968706573014
0.0001 0.995841391815029
0.0001 0.995710045777024
0.0001 0.995586812289293
0.0001 0.995437218596118
0.0001 0.995279625523664
0.0001 0.995137142728089
0.0001 0.994982643401898
0.0001 0.994821983750117
0.0001 0.994629053867279
0.0001 0.994453353755257
0.0001 0.994269431789744
0.0001 0.994111886233975
0.0001 0.993911900612767
0.0001 0.993707875346325
0.0001 0.993517947072908
0.0001 0.993289567192191
0.0001 0.993097575407948
0.0001 0.992884354888158
0.0001 0.992658166691035
0.0001 0.99240059776875
0.0001 0.992151080303278
0.0001 0.991894498852633
0.0001 0.99162268409625
0.0001 0.991377213962955
0.0001 0.991085348952785
0.0001 0.990803404515011
0.0001 0.990496359146737
0.0001 0.990160890085176
0.0001 0.989848685341466
0.0001 0.989499069080174
0.0001 0.989135358027933
0.0001 0.988753544321938
0.0001 0.988378742098881
0.0001 0.988001834462227
0.0001 0.987597738773256
0.0001 0.987205773174184
0.0001 0.986813741745189
0.0001 0.986391306624269
0.0001 0.985956850454219
0.0001 0.985532496661929
0.0001 0.985054615049036
0.0001 0.984588868763522
0.0001 0.984084714098101
0.0001 0.983516009346824
0.0001 0.982959371330396
0.0001 0.982405691403198
0.0001 0.981835851936233
0.0001 0.981245797978304
0.0001 0.980617334299396
0.0001 0.980032334411116
0.0001 0.979371651509203
0.0001 0.978695850050435
0.0001 0.977982721462662
0.0001 0.977268600908317
0.0001 0.976534015533023
0.0001 0.975691555815321
0.0001 0.974886266989256
0.0001 0.974079299169842
0.0001 0.973304389874056
0.0001 0.972454813649058
0.0001 0.971523365268517
0.0001 0.970577917717744
0.0001 0.96963937474563
0.0001 0.968689796714052
0.0001 0.967655243148544
0.0001 0.966639971163803
0.0001 0.965566047390467
0.0001 0.964469884821312
0.0001 0.963334262720244
0.0001 0.962195643048709
0.0001 0.960938924324118
0.0001 0.959649697255973
0.0001 0.958343305971517
0.0001 0.957032075407007
0.0001 0.955626864266674
0.0001 0.954204352051274
0.0001 0.952723456211543
0.0001 0.951261435118429
0.0001 0.949754268666263
0.0001 0.948090112422967
0.0001 0.946423105990333
0.0001 0.94474522783771
0.0001 0.94306520936572
0.0001 0.941272025311332
0.0001 0.93945758202484
0.0001 0.937581296746295
0.0001 0.935620608516554
0.0001 0.933623394876966
0.0001 0.931470724901625
0.0001 0.929266412456723
0.0001 0.927035832969161
0.0001 0.9248002712249
0.0001 0.922543635014506
0.0001 0.920103714792935
0.0001 0.917629613202913
0.0001 0.915082709459639
0.0001 0.912352078715213
0.0001 0.909715277875334
0.0001 0.906950004209856
0.0001 0.903998015346972
0.0001 0.900984530389128
0.0001 0.897983925610657
0.0001 0.894858909098525
0.0001 0.891726978424062
0.0001 0.88845373113601
0.0001 0.88500877728039
0.0001 0.881568595563611
0.0001 0.877945615641212
0.0001 0.874280424736061
0.0001 0.870376793927874
0.0001 0.866550967977877
0.0001 0.86254853589467
0.0001 0.858554673930443
0.0001 0.854354748958816
0.0001 0.850114937653261
0.0001 0.845665021111304
0.0001 0.841156950891278
0.0001 0.836474521419997
0.0001 0.831619679035526
0.0001 0.826799905897079
0.0001 0.821683061622957
0.0001 0.816495437589945
0.0001 0.81129921620286
0.0001 0.80592135685442
0.0001 0.800362882340058
0.0001 0.794779327022
0.0001 0.788960417174333
0.0001 0.783092784897299
0.0001 0.776898929490668
0.0001 0.770589024968591
0.0001 0.764151724923511
0.0001 0.757519457093977
0.0001 0.750832415871883
0.0001 0.743990141894081
0.0001 0.736999161891107
0.0001 0.729866909256865
0.0001 0.722647616990995
0.0001 0.715372996847336
0.0001 0.707797208300906
0.0001 0.700001743716362
0.0001 0.6921925138353
0.0001 0.68422711822589
0.0001 0.676067278324334
0.0001 0.667843736136438
0.0001 0.659548209786593
0.0001 0.651189389931331
0.0001 0.642416968059675
0.0001 0.633715896844886
0.0001 0.624845027501919
0.0001 0.615775194540035
0.0001 0.606416248681436
0.0001 0.596913561874722
0.0001 0.587389468738148
0.0001 0.577941737274045
0.0001 0.568287110067209
0.0001 0.558429009572601
0.0001 0.548718473589841
0.0001 0.538806995035923
0.0001 0.52878260456095
0.0001 0.518584105600242
0.0001 0.508494414693619
0.0001 0.498106965953801
0.0001 0.487800552415247
0.0001 0.477364509153518
0.0001 0.466992879443796
0.0001 0.456664404356916
0.0001 0.445996350983628
0.0001 0.435265885340655
0.0001 0.424528451699964
0.0001 0.413923690524487
0.0001 0.403215204628243
0.0001 0.392401587687791
0.0001 0.381765588920439
0.0001 0.37105600150022
0.0001 0.360394652728649
0.0001 0.349935729087799
0.0001 0.33940837151543
0.0001 0.328894179401413
0.0001 0.318612005248537
0.0001 0.308256923626134
0.0001 0.298030861183994
0.0001 0.287768974827017
0.0001 0.277784709066547
0.0001 0.26779106393569
0.0001 0.258114047243915
0.0001 0.248416607278018
0.0001 0.23865855621697
0.0001 0.22930462743919
0.0001 0.220110225166294
0.0001 0.211033126971588
0.0001 0.202273199365825
0.0001 0.193616348271638
0.0001 0.185007681847388
0.0001 0.17675171134649
0.0001 0.168636090569517
0.0001 0.16054595934187
0.0001 0.15292958135654
0.0001 0.145425109890321
0.0001 0.138012258234026
0.0001 0.130895381749294
0.0001 0.124129465631654
0.0001 0.117445680608306
0.0001 0.110950947168107
0.0001 0.104617446588903
0.0001 0.0986326704711046
0.0001 0.0927662398396634
0.0001 0.0871744541650804
0.0001 0.0819377804869337
0.0001 0.0769008156223529
0.0001 0.0722290254948173
0.0001 0.0676930791319254
0.0001 0.0633469374785219
0.0001 0.0590543833353844
0.0001 0.0550436128459247
0.0001 0.05124984987497
0.0001 0.0476532417336996
0.0001 0.044172788304343
0.0001 0.0408560519380643
0.0001 0.037904021236921
0.0001 0.0349986418601564
0.0001 0.0323395858051262
0.0001 0.0297797469239282
0.0001 0.0274014427338176
0.0001 0.0252263097302544
0.0001 0.0230633441102243
0.0001 0.021092322629593
0.0001 0.0192887980773459
0.0001 0.0176137393172669
0.0001 0.0160163526110406
0.0001 0.0145958125549293
0.0001 0.0132511361227187
0.0001 0.0120831751074776
0.0001 0.010956608454301
0.0001 0.00991177803813593
0.0001 0.00897021081372214
0.0001 0.00808516687905769
0.0001 0.00732342133336861
0.0001 0.00656064775619789
0.0001 0.00585645135213495
0.0001 0.00523516259339513
0.0001 0.0047007069762747
0.0001 0.00421473984691655
0.0001 0.00374398544293421
0.0001 0.00335603052751615
0.0001 0.00300144157392449
0.0001 0.00264474336603311
0.0001 0.00232351236782549
0.0001 0.0020659507048408
0.0001 0.00181033049403452
0.0001 0.00158912222660758
0.0001 0.00140621144310797
0.0001 0.00123246208086179
0.0001 0.00108802650395262
0.0001 0.000960736937626504
0.0001 0.000829388876650266
0.0001 0.000716238252952744
0.0001 0.000615282437391004
0.0001 0.000529409837916082
0.0001 0.000454608405720394
0.0001 0.000406116013201221
0.0001 0.000357606177511132
0.0001 0.000301026882480622
0.0001 0.00026667794595533
0.0001 0.000222262478917354
0.0001 0.000190929470335455
0.0001 0.000164667595419634
0.0001 0.000133353193426997
0.0001 0.000107095494269709
0.0001 8.48670060410313e-05
0.0001 7.37527648566116e-05
0.0001 6.06243129646291e-05
0.0001 5.15076395468005e-05
0.0001 4.24156637228966e-05
0.0001 3.93832849409817e-05
0.0001 3.03014318077708e-05
0.0001 2.52519254381471e-05
0.0001 1.81688651521336e-05
0.0001 1.71567194031457e-05
0.0001 1.51395731513961e-05
0.0001 1.41325238059782e-05
0.0001 1.00776753929978e-05
0.0001 8.06560092195176e-06
0.0001 8.06560092195176e-06
0.0001 6.04946369454692e-06
0.0001 6.04946369454692e-06
0.0001 4.02823620993848e-06
0.0001 3.02422014568146e-06
0.0001 3.02422014568146e-06
0.0001 2.01309779987761e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000190909090909091 1.01010101010101e-06
0.000190909090909091 1.01010101010101e-06
0.000190909090909091 1.01010101010101e-06
0.000257575757575758 1.01010101010101e-06
0.000257575757575758 1.01010101010101e-06
0.000324242424242424 1.01010101010101e-06
0.000324242424242424 1.01010101010101e-06
0.000376874003189793 1.01010101010101e-06
0.000586397812713602 1.01010101010101e-06
0.000639029391660971 1.01010101010101e-06
0.000705696058327637 1.01010101010101e-06
0.000999236728184097 1.01010101010101e-06
0.00125681248575985 1.01010101010101e-06
0.00125681248575985 1.01010101010101e-06
0.00131931248575985 1.01010101010101e-06
0.00138597915242652 1.01010101010101e-06
0.00145264581909319 1.01010101010101e-06
0.00145264581909319 1.01010101010101e-06
0.00165868648894965 1.01010101010101e-06
0.00165868648894965 1.01010101010101e-06
0.00170035315561631 1.01010101010101e-06
0.00176701982228298 1.01010101010101e-06
0.00176701982228298 1.01010101010101e-06
0.00182951982228298 1.01010101010101e-06
0.00189618648894965 1.01010101010101e-06
0.00211967133743449 1.01010101010101e-06
0.00227724709501025 1.01010101010101e-06
0.0026076564517354 1.01010101010101e-06
0.00281876756284651 1.01010101010101e-06
0.00298251025290499 1.01010101010101e-06
0.00298251025290499 1.01010101010101e-06
0.00298251025290499 1.01010101010101e-06
0.00310751025290499 1.01010101010101e-06
0.00324917691957166 1.01010101010101e-06
0.00372877648667122 1.01010101010101e-06
0.00392877648667122 1.01010101010101e-06
0.00420301891091365 1.01010101010101e-06
0.00467350763271816 1.01010101010101e-06
0.00471517429938483 1.01010101010101e-06
0.00496517429938483 1.01010101010101e-06
0.00532043745727956 1.01010101010101e-06
0.00586614452798663 1.01010101010101e-06
0.00601955361889572 1.01010101010101e-06
0.00624455361889572 1.01010101010101e-06
0.00638809428875218 1.01010101010101e-06
0.00672900337966127 1.01010101010101e-06
0.00740032182729551 1.01010101010101e-06
0.00758484563681932 1.01010101010101e-06
0.00808547694995063 1.01010101010101e-06
0.00857202096149464 1.01010101010101e-06
0.00903343491304017 1.01010101010101e-06
0.00954871269081795 1.01010101010101e-06
0.0100991206162259 1.01010101010101e-06
0.0107959820880873 1.01010101010101e-06
0.0116472086393139 1.01010101010101e-06
0.0116472086393139 1.01010101010101e-06
0.0124635506306559 1.01010101010101e-06
0.0131428739389266 1.01010101010101e-06
0.0136225257198941 1.01010101010101e-06
0.0141312558786243 1.01010101010101e-06
0.014560510834195 1.01010101010101e-06
0.0148736421473264 1.01010101010101e-06
0.0153540714402556 1.01010101010101e-06
0.0160421666783509 1.01010101010101e-06
0.016278277789462 1.01010101010101e-06
0.0168690406815407 1.01010101010101e-06
0.0175724497724498 1.01010101010101e-06
0.0180416056166056 1.01010101010101e-06
0.0184527167277167 1.01010101010101e-06
0.0194476301476301 1.01010101010101e-06
0.0203228969559852 1.01010101010101e-06
0.0213560069015951 1.01010101010101e-06
0.02234778179337 1.01010101010101e-06
0.0233951122407005 1.01010101010101e-06
0.0240836764542647 1.01010101010101e-06
0.0251781361612244 1.01010101010101e-06
0.0263233243064125 1.01010101010101e-06
0.0274522315103197 1.01010101010101e-06
0.0282899410230293 1.01010101010101e-06
0.0292665144496027 1.01010101010101e-06
0.0303120133951016 1.01010101010101e-06
0.0315953328534211 1.01010101010101e-06
0.0329802035382918 1.01010101010101e-06
0.0342924662755545 1.01010101010101e-06
0.0350726361057243 1.01010101010101e-06
0.0362561179017061 1.01010101010101e-06
0.0370731924937807 1.01010101010101e-06
0.0391235282691165 1.01010101010101e-06
0.0405585252166134 1.01010101010101e-06
0.0425500295456178 1.01010101010101e-06
0.0439672446834211 1.01010101010101e-06
0.0453467984629749 1.01010101010101e-06
0.0466754692804615 1.01010101010101e-06
0.0495461624761547 1.01010101010101e-06
0.0505569489119412 1.01010101010101e-06
0.0533626921882727 1.01010101010101e-06
0.0548176307137995 1.01010101010101e-06
0.0562409054782507 1.01010101010101e-06
0.059529480791826 1.01010101010101e-06
0.0618626739875192 1.01010101010101e-06
0.064089323726669 1.01010101010101e-06
0.0662763320399931 1.01010101010101e-06
0.0688528400907659 1.01010101010101e-06
0.0709119655842954 1.01010101010101e-06
0.0721434192613373 1.01010101010101e-06
0.074216117804624 1.01010101010101e-06
0.0777262743147805 1.01010101010101e-06
0.0806095446993667 1.01010101010101e-06
0.08303404797387 1.01010101010101e-06
0.085962488977311 1.01010101010101e-06
0.0886513593174971 1.01010101010101e-06
0.0906361911523289 1.01010101010101e-06
0.0932420644457022 1.01010101010101e-06
0.0965702325194585 1.01010101010101e-06
0.0990843845224263 1.01010101010101e-06
0.102312052992587 1.01010101010101e-06
0.105525864078302 1.01010101010101e-06
0.109164299662326 1.01010101010101e-06
0.112930347503374 1.01010101010101e-06
0.11692361334486 1.01010101010101e-06
0.121343658942537 1.01010101010101e-06
0.125102482940176 1.01010101010101e-06
0.129641937783579 1.01010101010101e-06
0.132973516232649 1.01010101010101e-06
0.13693096105391 1.01010101010101e-06
0.140418248766198 1.01010101010101e-06
0.144124192676089 1.01010101010101e-06
0.148609284381769 1.01010101010101e-06
0.15277641602034 1.01010101010101e-06
0.157637686956147 1.01010101010101e-06
0.163402210749347 1.01010101010101e-06
0.168119046179998 1.01010101010101e-06
0.172932250459379 1.01010101010101e-06
0.176693771759716 1.01010101010101e-06
0.179511953066713 1.01010101010101e-06
0.184655436337828 1.01010101010101e-06
0.189497426292318 1.01010101010101e-06
0.194610638488618 1.01010101010101e-06
0.200944975187351 1.01010101010101e-06
0.206388636977917 1.01010101010101e-06
0.211219319204188 1.01010101010101e-06
0.215911994013039 1.01010101010101e-06
0.220965295183832 1.01010101010101e-06
0.226817533631659 1.01010101010101e-06
0.232515872792498 1.01010101010101e-06
0.237639607185041 1.01010101010101e-06
0.243021436363774 1.01010101010101e-06
0.248463288955626 1.01010101010101e-06
0.251494001298839 1.01010101010101e-06
0.256414784579026 1.01010101010101e-06
0.262321672544002 1.01010101010101e-06
0.269823439709585 1.01010101010101e-06
0.274982034301268 1.01010101010101e-06
0.281443693372331 1.01010101010101e-06
0.287514716075978 1.01010101010101e-06
0.292066850053112 1.01010101010101e-06
0.296056890976241 1.01010101010101e-06
0.30235454054889 1.01010101010101e-06
0.308346518423957 1.01010101010101e-06
0.314184996977567 1.01010101010101e-06
0.319667613337815 1.01010101010101e-06
0.323138209408411 1.01010101010101e-06
0.33005611321513 1.01010101010101e-06
0.336102811369917 1.01010101010101e-06
0.340937259274953 1.01010101010101e-06
0.346167877268071 1.01010101010101e-06
0.351849122776948 1.01010101010101e-06
0.357943874224331 1.01010101010101e-06
0.364118283556829 1.01010101010101e-06
0.371234160224021 1.01010101010101e-06
0.377708374898236 1.01010101010101e-06
0.384490497819174 1.01010101010101e-06
0.391802803465884 1.01010101010101e-06
0.398789825185994 1.01010101010101e-06
0.40470035581034 1.01010101010101e-06
0.410812049672034 1.01010101010101e-06
0.417737470961271 1.01010101010101e-06
0.424379227304343 1.01010101010101e-06
0.431139510077126 1.01010101010101e-06
0.438253736128853 1.01010101010101e-06
0.444037866764299 1.01010101010101e-06
0.449521609410542 1.01010101010101e-06
0.455443768172832 1.01010101010101e-06
0.462379087750914 1.01010101010101e-06
0.467722074807717 1.01010101010101e-06
0.474063567057298 1.01010101010101e-06
0.48015313998437 1.01010101010101e-06
0.486186468644015 1.01010101010101e-06
0.492347939994302 1.01010101010101e-06
0.498918486114848 1.01010101010101e-06
0.504841543978038 1.01010101010101e-06
0.51165343804802 1.01010101010101e-06
0.5183439026273 1.01010101010101e-06
0.523739412015573 1.01010101010101e-06
0.530142201301451 1.01010101010101e-06
0.536775418960984 1.01010101010101e-06
0.542416910188195 1.01010101010101e-06
0.548180949232226 1.01010101010101e-06
0.553501397613394 1.01010101010101e-06
0.561961878592683 1.01010101010101e-06
0.56814653133674 1.01010101010101e-06
0.57505090741302 1.01010101010101e-06
0.580951535951149 1.01010101010101e-06
0.588209667525457 1.01010101010101e-06
0.595160088814694 1.01010101010101e-06
0.601540853371774 1.01010101010101e-06
0.606517287537024 1.01010101010101e-06
0.611815445343271 1.01010101010101e-06
0.619875286727377 1.01010101010101e-06
0.626084540382219 1.01010101010101e-06
0.632729248817059 1.01010101010101e-06
0.639649045115532 1.01010101010101e-06
0.6459918134583 1.01010101010101e-06
0.651125057012132 1.01010101010101e-06
0.656707595204074 1.01010101010101e-06
0.663481069360637 1.01010101010101e-06
0.66929513060469 1.01010101010101e-06
0.675477730357878 1.01010101010101e-06
0.683548973657062 1.01010101010101e-06
0.688699980003657 1.01010101010101e-06
0.697369169555935 1.01010101010101e-06
0.702835739505593 1.01010101010101e-06
0.708862375369729 1.01010101010101e-06
0.714669231014084 1.01010101010101e-06
0.720099372114813 1.01010101010101e-06
0.726739816800846 1.01010101010101e-06
0.731916361089891 1.01010101010101e-06
0.740425525944644 1.01010101010101e-06
0.745862528647823 1.01010101010101e-06
0.751943789462172 1.01010101010101e-06
0.75790293113749 1.01010101010101e-06
0.762700705993353 1.01010101010101e-06
0.767109085930409 1.01010101010101e-06
0.77400172050172 1.01010101010101e-06
0.779851039075304 1.01010101010101e-06
0.785984290790908 1.01010101010101e-06
0.791329198089492 1.01010101010101e-06
0.797585620262091 1.01010101010101e-06
0.803350112142759 1.01010101010101e-06
0.808329806468041 1.01010101010101e-06
0.81295083903025 1.01010101010101e-06
0.816958916492004 1.01010101010101e-06
0.823025178253119 1.01010101010101e-06
0.827735170303552 1.01010101010101e-06
0.831927005918918 1.01010101010101e-06
0.836999919524919 1.01010101010101e-06
0.841835251105104 1.01010101010101e-06
0.847025515415956 1.01010101010101e-06
0.850778646435264 1.01010101010101e-06
0.854010495142112 1.01010101010101e-06
0.857769363071569 1.01010101010101e-06
0.861771392006686 1.01010101010101e-06
0.865586424604807 1.01010101010101e-06
0.869227200903671 1.01010101010101e-06
0.873134220518044 1.01010101010101e-06
0.876880861785273 1.01010101010101e-06
0.879317748917749 1.01010101010101e-06
0.882745716619981 1.01010101010101e-06
0.885579549453814 1.01010101010101e-06
0.889200500724765 1.01010101010101e-06
0.891654981374834 1.01010101010101e-06
0.895006724484666 1.01010101010101e-06
0.898423733700939 1.01010101010101e-06
0.901529359039653 1.01010101010101e-06
0.9046109066587 1.01010101010101e-06
0.907230466673849 1.01010101010101e-06
0.910427635191606 1.01010101010101e-06
0.912432602854661 1.01010101010101e-06
0.914606488691047 1.01010101010101e-06
0.917450142667789 1.01010101010101e-06
0.918958115250762 1.01010101010101e-06
0.922281510319745 1.01010101010101e-06
0.925465526303761 1.01010101010101e-06
0.929252320065555 1.01010101010101e-06
0.930267633918369 1.01010101010101e-06
0.932215701128936 1.01010101010101e-06
0.934325203146527 1.01010101010101e-06
0.936443489435401 1.01010101010101e-06
0.937835863727775 1.01010101010101e-06
0.939685838752751 1.01010101010101e-06
0.941622062251474 1.01010101010101e-06
0.942902527619439 1.01010101010101e-06
0.944938718226218 1.01010101010101e-06
0.947023711011211 1.01010101010101e-06
0.948281124431124 1.01010101010101e-06
0.949661695249195 1.01010101010101e-06
0.951670136807637 1.01010101010101e-06
0.953049411699412 1.01010101010101e-06
0.954331031468531 1.01010101010101e-06
0.955780717893218 1.01010101010101e-06
0.957553690753691 1.01010101010101e-06
0.959151021201021 1.01010101010101e-06
0.960115913253413 1.01010101010101e-06
0.960705137917638 1.01010101010101e-06
0.962756686369186 1.01010101010101e-06
0.964331575369075 1.01010101010101e-06
0.966212802475303 1.01010101010101e-06
0.96823996003996 1.01010101010101e-06
0.969459776334777 1.01010101010101e-06
0.970078366078367 1.01010101010101e-06
0.97110612998113 1.01010101010101e-06
0.972190996503497 1.01010101010101e-06
0.973168764568765 1.01010101010101e-06
0.974290601065601 1.01010101010101e-06
0.975138292263292 1.01010101010101e-06
0.975723645798646 1.01010101010101e-06
0.976576098901099 1.01010101010101e-06
0.977231492118992 1.01010101010101e-06
0.9782975996226 1.01010101010101e-06
0.978739699189699 1.01010101010101e-06
0.979532267732268 1.01010101010101e-06
0.980254836829837 1.01010101010101e-06
0.981290785603286 1.01010101010101e-06
0.982029782717282 1.01010101010101e-06
0.982815767565767 1.01010101010101e-06
0.983535187035187 1.01010101010101e-06
0.983803044178044 1.01010101010101e-06
0.98446562049062 1.01010101010101e-06
0.984862085137085 1.01010101010101e-06
0.985461327561328 1.01010101010101e-06
0.98615266955267 1.01010101010101e-06
0.986968217893218 1.01010101010101e-06
0.987206746031746 1.01010101010101e-06
0.987636940836941 1.01010101010101e-06
0.988283405483406 1.01010101010101e-06
0.988846897546898 1.01010101010101e-06
0.989532683982684 1.01010101010101e-06
0.989805411255411 1.01010101010101e-06
0.990182034632035 1.01010101010101e-06
0.990724134199134 1.01010101010101e-06
0.991066991341991 1.01010101010101e-06
0.991441233766234 1.01010101010101e-06
0.991998051948052 1.01010101010101e-06
0.992294480519481 1.01010101010101e-06
0.992465909090909 1.01010101010101e-06
0.993144155844156 1.01010101010101e-06
0.993394155844156 1.01010101010101e-06
0.993565584415584 1.01010101010101e-06
0.993781493506493 1.01010101010101e-06
0.994077922077922 1.01010101010101e-06
0.994427922077922 1.01010101010101e-06
0.994895779220779 1.01010101010101e-06
0.995111688311688 1.01010101010101e-06
0.995274025974026 1.01010101010101e-06
0.995489935064935 1.01010101010101e-06
0.995489935064935 1.01010101010101e-06
0.995771753246753 1.01010101010101e-06
0.995862662337662 1.01010101010101e-06
0.99623538961039 1.01010101010101e-06
0.99623538961039 1.01010101010101e-06
0.996306818181818 1.01010101010101e-06
0.996497727272727 1.01010101010101e-06
0.996588636363636 1.01010101010101e-06
0.996588636363636 1.01010101010101e-06
0.996588636363636 1.01010101010101e-06
0.996779545454545 1.01010101010101e-06
0.996779545454545 1.01010101010101e-06
0.996961363636364 1.01010101010101e-06
0.996961363636364 1.01010101010101e-06
0.996961363636364 1.01010101010101e-06
0.997152272727273 1.01010101010101e-06
0.997152272727273 1.01010101010101e-06
0.997252272727273 1.01010101010101e-06
0.997537987012987 1.01010101010101e-06
0.997637987012987 1.01010101010101e-06
0.997637987012987 1.01010101010101e-06
0.997996753246753 1.01010101010101e-06
0.997996753246753 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998464285714286 1.01010101010101e-06
0.998607142857143 1.01010101010101e-06
0.998607142857143 1.01010101010101e-06
0.998607142857143 1.01010101010101e-06
0.99875 1.01010101010101e-06
0.998892857142857 1.01010101010101e-06
0.998892857142857 1.01010101010101e-06
0.999035714285714 1.01010101010101e-06
0.999160714285714 1.01010101010101e-06
0.999285714285714 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999714285714286 1.01010101010101e-06
0.999714285714286 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M64-T40-A500-N64-E1-1mW}
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color2]
table {%
0.0001 0.999545339748997
0.0001 0.999533231651482
0.0001 0.999516073034505
0.0001 0.999502941628574
0.0001 0.999492843533906
0.0001 0.999474648227824
0.0001 0.999465533620345
0.0001 0.999452436843716
0.0001 0.999437292383135
0.0001 0.999418090136978
0.0001 0.999400898852897
0.0001 0.999384752445844
0.0001 0.99935945762301
0.0001 0.99934533751532
0.0001 0.999328154450068
0.0001 0.999308979800859
0.0001 0.999291820228595
0.0001 0.99927162210821
0.0001 0.999251427062351
0.0001 0.999220109647478
0.0001 0.999198916634877
0.0001 0.999173688174339
0.0001 0.999150442265552
0.0001 0.99912618426879
0.0001 0.999094872953415
0.0001 0.999060531258719
0.0001 0.99903120229507
0.0001 0.998993820060083
0.0001 0.998963512758722
0.0001 0.998935222572445
0.0001 0.998894801630053
0.0001 0.998856412363126
0.0001 0.998810972748193
0.0001 0.998770593858156
0.0001 0.998734213618203
0.0001 0.998685692478857
0.0001 0.998639230510911
0.0001 0.99859174209595
0.0001 0.998551270123266
0.0001 0.99851488572707
0.0001 0.998473417871621
0.0001 0.998399717678845
0.0001 0.998357283778993
0.0001 0.998294691759704
0.0001 0.998237120416952
0.0001 0.998176479933807
0.0001 0.998109838071433
0.0001 0.998067403157782
0.0001 0.998007761552235
0.0001 0.997945157125065
0.0001 0.997879503862221
0.0001 0.997817860559911
0.0001 0.997737036229343
0.0001 0.997663299022939
0.0001 0.997578413770217
0.0001 0.997493542981512
0.0001 0.997426823194054
0.0001 0.997348023385091
0.0001 0.997265192339706
0.0001 0.997166217760216
0.0001 0.997094433362047
0.0001 0.996988347299578
0.0001 0.996906516708703
0.0001 0.99681255693449
0.0001 0.996715500232668
0.0001 0.996593230816065
0.0001 0.996469023965871
0.0001 0.996356858620032
0.0001 0.996269986183763
0.0001 0.996162922583938
0.0001 0.99604470393347
0.0001 0.995936540317036
0.0001 0.995821291496625
0.0001 0.995682838940203
0.0001 0.995538376888738
0.0001 0.995384787059794
0.0001 0.995232253104966
0.0001 0.995080660868949
0.0001 0.994910964417769
0.0001 0.994730085810009
0.0001 0.994553283643988
0.0001 0.994402770161895
0.0001 0.994225947615925
0.0001 0.994036040661335
0.0001 0.993856293159262
0.0001 0.993647095727005
0.0001 0.993446055343543
0.0001 0.993225823287862
0.0001 0.992979328631406
0.0001 0.992751018276263
0.0001 0.992492357384168
0.0001 0.992250837176668
0.0001 0.992011398033065
0.0001 0.991755811276017
0.0001 0.991506341446697
0.0001 0.991250742815163
0.0001 0.990954828714963
0.0001 0.990696195650403
0.0001 0.990397164712153
0.0001 0.990082983256829
0.0001 0.989759744664281
0.0001 0.989417128314302
0.0001 0.989083729826991
0.0001 0.988721943371389
0.0001 0.988366305489878
0.0001 0.987991407007927
0.0001 0.987598363538518
0.0001 0.987212474736659
0.0001 0.986796411410422
0.0001 0.986394378577013
0.0001 0.985951796716346
0.0001 0.985507201135352
0.0001 0.985051683952224
0.0001 0.984572859930567
0.0001 0.984035335783373
0.0001 0.983508018541051
0.0001 0.98292408759988
0.0001 0.982379541689506
0.0001 0.981813858895445
0.0001 0.98119359971622
0.0001 0.980610747657392
0.0001 0.980008677102537
0.0001 0.979344933621451
0.0001 0.978672947747825
0.0001 0.977992919227265
0.0001 0.97724131122707
0.0001 0.976522221675389
0.0001 0.975743407151588
0.0001 0.974917019545791
0.0001 0.974086599632556
0.0001 0.973227773362303
0.0001 0.972369142774063
0.0001 0.971462793522269
0.0001 0.970558518122939
0.0001 0.969581655302728
0.0001 0.968586685218141
0.0001 0.967592618943712
0.0001 0.966501534725308
0.0001 0.965406439637476
0.0001 0.964251758773949
0.0001 0.963093818052187
0.0001 0.961880510625693
0.0001 0.96069639916387
0.0001 0.959508359412027
0.0001 0.958210155268266
0.0001 0.956830144444585
0.0001 0.955469351012699
0.0001 0.95398833464705
0.0001 0.952497131941715
0.0001 0.951004840760024
0.0001 0.949460116029193
0.0001 0.947787280192788
0.0001 0.946177993243536
0.0001 0.944483806653958
0.0001 0.942713890257027
0.0001 0.940915760602549
0.0001 0.939031674586783
0.0001 0.937181789580506
0.0001 0.93514213703673
0.0001 0.933094431262147
0.0001 0.930853760613447
0.0001 0.928601767866604
0.0001 0.926395416598276
0.0001 0.924041406314926
0.0001 0.921626885273209
0.0001 0.919157815766528
0.0001 0.916590567115736
0.0001 0.91398492788735
0.0001 0.911169253516868
0.0001 0.908446669765558
0.0001 0.905621062950801
0.0001 0.902703675577766
0.0001 0.899657680246751
0.0001 0.896566143956751
0.0001 0.893299880802605
0.0001 0.889972963794444
0.0001 0.886639363928999
0.0001 0.883170126768653
0.0001 0.879566524944093
0.0001 0.875780771473897
0.0001 0.872049938670182
0.0001 0.868189983337186
0.0001 0.864179262355435
0.0001 0.860042296581077
0.0001 0.855848932492941
0.0001 0.851517781753231
0.0001 0.847013172119967
0.0001 0.842447980056761
0.0001 0.837731860723896
0.0001 0.832865433861994
0.0001 0.827941659701302
0.0001 0.82293762419321
0.0001 0.817719183040871
0.0001 0.812320596089927
0.0001 0.806819851679787
0.0001 0.801238584503434
0.0001 0.795400834954234
0.0001 0.7894741437675
0.0001 0.783511678918205
0.0001 0.777204543097988
0.0001 0.77088744036789
0.0001 0.764233855288685
0.0001 0.757587464101502
0.0001 0.750799595795255
0.0001 0.743806954793289
0.0001 0.736573390928823
0.0001 0.729206551217546
0.0001 0.721734545303017
0.0001 0.714205327688557
0.0001 0.706418160122757
0.0001 0.698365038179617
0.0001 0.690206823540431
0.0001 0.681816867341613
0.0001 0.673351036565665
0.0001 0.664789235487217
0.0001 0.656126335954751
0.0001 0.647215466476665
0.0001 0.638130393746581
0.0001 0.62877289608651
0.0001 0.619280313993026
0.0001 0.609715904734359
0.0001 0.599910488934149
0.0001 0.590065491114885
0.0001 0.579878068582575
0.0001 0.56971816198233
0.0001 0.559532366639983
0.0001 0.549113655168458
0.0001 0.538464568494062
0.0001 0.527742630175912
0.0001 0.516848941461587
0.0001 0.505765162687212
0.0001 0.494565099561512
0.0001 0.483379963095712
0.0001 0.47220077619378
0.0001 0.460932550181956
0.0001 0.449536192552088
0.0001 0.437983224396398
0.0001 0.426404268257296
0.0001 0.41491731603673
0.0001 0.403132675297078
0.0001 0.391445954703276
0.0001 0.379899834923331
0.0001 0.368202938440835
0.0001 0.356802108388534
0.0001 0.345044000905946
0.0001 0.333565547997962
0.0001 0.321945384454275
0.0001 0.310438890732451
0.0001 0.298908766272888
0.0001 0.28752426105218
0.0001 0.276195142617631
0.0001 0.265011537650285
0.0001 0.253956450294194
0.0001 0.242811910930249
0.0001 0.23209216407796
0.0001 0.221462682761691
0.0001 0.210932686410586
0.0001 0.20078299461272
0.0001 0.190988217306878
0.0001 0.181328076397894
0.0001 0.171792356985815
0.0001 0.162406081961876
0.0001 0.153312432168111
0.0001 0.144374815853869
0.0001 0.135822400849868
0.0001 0.127567945291184
0.0001 0.11946157331867
0.0001 0.111871720090972
0.0001 0.104262992074861
0.0001 0.0970200810629346
0.0001 0.0901372875850768
0.0001 0.0834764509297034
0.0001 0.0772259629658186
0.0001 0.0711152108062265
0.0001 0.0655750561310013
0.0001 0.0602770970540852
0.0001 0.0552117447396611
0.0001 0.0505314875797944
0.0001 0.0460931970708884
0.0001 0.041907963884108
0.0001 0.0380284819860603
0.0001 0.0343371428455715
0.0001 0.0309453790065332
0.0001 0.0277803239320288
0.0001 0.0247790804608257
0.0001 0.0220805520267395
0.0001 0.0197560423611765
0.0001 0.0174323643756781
0.0001 0.0154088880458339
0.0001 0.0135885426926011
0.0001 0.0119488574823875
0.0001 0.010404044323611
0.0001 0.00899569432175507
0.0001 0.00779257772495399
0.0001 0.00670353359765153
0.0001 0.00575701185503682
0.0001 0.00491256479113708
0.0001 0.00419228462307686
0.0001 0.00351050082536562
0.0001 0.00297412546964251
0.0001 0.00250332821882462
0.0001 0.00209121224523146
0.0001 0.00176888095087702
0.0001 0.00146378460282033
0.0001 0.00121622590306924
0.0001 0.00102122648315344
0.0001 0.000844507190458072
0.0001 0.000675780917939953
0.0001 0.000546509496803272
0.0001 0.000442440376248069
0.0001 0.000353570052049661
0.0001 0.000285912137278549
0.0001 0.000228349203225693
0.0001 0.00018286258520964
0.0001 0.000147514973549373
0.0001 0.000121267329273226
0.0001 8.69347733951395e-05
0.0001 7.17770580169935e-05
0.0001 5.35806317185868e-05
0.0001 4.04298489657246e-05
0.0001 3.43589448862198e-05
0.0001 2.42589375761192e-05
0.0001 1.81952281314649e-05
0.0001 1.41486815981661e-05
0.0001 7.07279724466747e-06
0.0001 3.0262362073508e-06
0.0001 2.01918686193287e-06
0.0001 2.01918686193287e-06
0.0001 1.01112234580384e-06
0.0001 1.01112234580384e-06
0.0001 1.01112234580384e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0003125 1.01010101010101e-06
0.000458333333333333 1.01010101010101e-06
0.000458333333333333 1.01010101010101e-06
0.000458333333333333 1.01010101010101e-06
0.000458333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000708333333333333 1.01010101010101e-06
0.000708333333333333 1.01010101010101e-06
0.000708333333333333 1.01010101010101e-06
0.000708333333333333 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00107692307692308 1.01010101010101e-06
0.00116025641025641 1.01010101010101e-06
0.00116025641025641 1.01010101010101e-06
0.0013761655011655 1.01010101010101e-06
0.00152199883449883 1.01010101010101e-06
0.0016886655011655 1.01010101010101e-06
0.0018136655011655 1.01010101010101e-06
0.00197392191142191 1.01010101010101e-06
0.00214816433566434 1.01010101010101e-06
0.002314831002331 1.01010101010101e-06
0.00239175407925408 1.01010101010101e-06
0.00246867715617716 1.01010101010101e-06
0.00246867715617716 1.01010101010101e-06
0.00246867715617716 1.01010101010101e-06
0.00268458624708625 1.01010101010101e-06
0.00299291958041958 1.01010101010101e-06
0.00306984265734266 1.01010101010101e-06
0.00330658508158508 1.01010101010101e-06
0.00371684149184149 1.01010101010101e-06
0.00427100815850816 1.01010101010101e-06
0.00458691724941725 1.01010101010101e-06
0.00493136169386169 1.01010101010101e-06
0.00541213092463092 1.01010101010101e-06
0.00566213092463093 1.01010101010101e-06
0.00578713092463093 1.01010101010101e-06
0.00637939282939283 1.01010101010101e-06
0.0066460594960595 1.01010101010101e-06
0.00700439282939283 1.01010101010101e-06
0.00767992701742702 1.01010101010101e-06
0.00821518342768343 1.01010101010101e-06
0.00886559135309135 1.01010101010101e-06
0.00938642468642468 1.01010101010101e-06
0.0097140762015762 1.01010101010101e-06
0.0100978174603175 1.01010101010101e-06
0.0107753066378066 1.01010101010101e-06
0.0111162157287157 1.01010101010101e-06
0.0115297188922189 1.01010101010101e-06
0.0119475510600511 1.01010101010101e-06
0.0120475510600511 1.01010101010101e-06
0.0122100510600511 1.01010101010101e-06
0.0124605852480852 1.01010101010101e-06
0.0134009754134754 1.01010101010101e-06
0.0137286269286269 1.01010101010101e-06
0.014069536019536 1.01010101010101e-06
0.0147172632922633 1.01010101010101e-06
0.0156787823287823 1.01010101010101e-06
0.0165013403263403 1.01010101010101e-06
0.0174834582084582 1.01010101010101e-06
0.0180199772449772 1.01010101010101e-06
0.0191421495171495 1.01010101010101e-06
0.0198141122766123 1.01010101010101e-06
0.0206335567210567 1.01010101010101e-06
0.0212798229548229 1.01010101010101e-06
0.0226374458874459 1.01010101010101e-06
0.0238068903318903 1.01010101010101e-06
0.0247664862914863 1.01010101010101e-06
0.0255224136974137 1.01010101010101e-06
0.0263109168609169 1.01010101010101e-06
0.0273478077478077 1.01010101010101e-06
0.0281906399156399 1.01010101010101e-06
0.0289152541902542 1.01010101010101e-06
0.0296350344100344 1.01010101010101e-06
0.0308318958818959 1.01010101010101e-06
0.031897286047286 1.01010101010101e-06
0.0334571456321456 1.01010101010101e-06
0.0342480547230547 1.01010101010101e-06
0.0356032245532245 1.01010101010101e-06
0.036616853979354 1.01010101010101e-06
0.0374906024531024 1.01010101010101e-06
0.038998513986014 1.01010101010101e-06
0.0406192612942613 1.01010101010101e-06
0.0417474109224109 1.01010101010101e-06
0.0431434176934177 1.01010101010101e-06
0.0441476356976357 1.01010101010101e-06
0.0450182609057609 1.01010101010101e-06
0.0465122224997225 1.01010101010101e-06
0.0484758227883228 1.01010101010101e-06
0.0505900835275835 1.01010101010101e-06
0.0518492826617827 1.01010101010101e-06
0.0545183816183816 1.01010101010101e-06
0.0562413947163947 1.01010101010101e-06
0.0582780070806387 1.01010101010101e-06
0.0598585376611693 1.01010101010101e-06
0.0622425536451853 1.01010101010101e-06
0.0646310568086884 1.01010101010101e-06
0.0665421049710524 1.01010101010101e-06
0.0682382041934674 1.01010101010101e-06
0.0705941177243809 1.01010101010101e-06
0.0727265422443054 1.01010101010101e-06
0.0755944127509917 1.01010101010101e-06
0.0793467659533449 1.01010101010101e-06
0.0812495007185797 1.01010101010101e-06
0.0842100387916178 1.01010101010101e-06
0.0878348046690152 1.01010101010101e-06
0.0905105372697478 1.01010101010101e-06
0.0933002179107442 1.01010101010101e-06
0.0952016090634512 1.01010101010101e-06
0.0988334133702555 1.01010101010101e-06
0.102171673209831 1.01010101010101e-06
0.105451883277541 1.01010101010101e-06
0.108433313835287 1.01010101010101e-06
0.112103466270572 1.01010101010101e-06
0.116255862747504 1.01010101010101e-06
0.119636573703215 1.01010101010101e-06
0.121806624485765 1.01010101010101e-06
0.126203466429511 1.01010101010101e-06
0.129095761634306 1.01010101010101e-06
0.13346262106057 1.01010101010101e-06
0.137778328963778 1.01010101010101e-06
0.141273066171015 1.01010101010101e-06
0.144489783152864 1.01010101010101e-06
0.148824419715132 1.01010101010101e-06
0.153500246665959 1.01010101010101e-06
0.157553856433384 1.01010101010101e-06
0.16210386096102 1.01010101010101e-06
0.165933709298957 1.01010101010101e-06
0.170302938066406 1.01010101010101e-06
0.17390243846281 1.01010101010101e-06
0.177601645585237 1.01010101010101e-06
0.182448355308262 1.01010101010101e-06
0.187508304569527 1.01010101010101e-06
0.192017626577069 1.01010101010101e-06
0.19644928191004 1.01010101010101e-06
0.200372735924206 1.01010101010101e-06
0.205389628650503 1.01010101010101e-06
0.208702915771879 1.01010101010101e-06
0.212399442855906 1.01010101010101e-06
0.216816877029919 1.01010101010101e-06
0.222204950884169 1.01010101010101e-06
0.227895131025665 1.01010101010101e-06
0.232389869985535 1.01010101010101e-06
0.23695646023653 1.01010101010101e-06
0.241898795064584 1.01010101010101e-06
0.247620933830531 1.01010101010101e-06
0.252574423396521 1.01010101010101e-06
0.257958083157812 1.01010101010101e-06
0.26355099708513 1.01010101010101e-06
0.270079109147646 1.01010101010101e-06
0.275713107459276 1.01010101010101e-06
0.281732245265914 1.01010101010101e-06
0.28905657963038 1.01010101010101e-06
0.296206310863199 1.01010101010101e-06
0.301803937664503 1.01010101010101e-06
0.307904135913965 1.01010101010101e-06
0.313643873442519 1.01010101010101e-06
0.319582347713346 1.01010101010101e-06
0.325495246231237 1.01010101010101e-06
0.332029711254518 1.01010101010101e-06
0.338014252895367 1.01010101010101e-06
0.344142486181689 1.01010101010101e-06
0.350584780261018 1.01010101010101e-06
0.357232909234728 1.01010101010101e-06
0.363719029487025 1.01010101010101e-06
0.370029019905104 1.01010101010101e-06
0.375660535448384 1.01010101010101e-06
0.380862858430699 1.01010101010101e-06
0.38747538103881 1.01010101010101e-06
0.391933050063971 1.01010101010101e-06
0.398702671537269 1.01010101010101e-06
0.404611180103866 1.01010101010101e-06
0.410182089238591 1.01010101010101e-06
0.41544529392606 1.01010101010101e-06
0.420578509729865 1.01010101010101e-06
0.426260989178521 1.01010101010101e-06
0.432377731646579 1.01010101010101e-06
0.43840652733919 1.01010101010101e-06
0.443699932033911 1.01010101010101e-06
0.449411577741144 1.01010101010101e-06
0.454955418519389 1.01010101010101e-06
0.461280296213075 1.01010101010101e-06
0.467126417064188 1.01010101010101e-06
0.472909944136531 1.01010101010101e-06
0.479994612143103 1.01010101010101e-06
0.486280518312098 1.01010101010101e-06
0.49276655139666 1.01010101010101e-06
0.499823061858163 1.01010101010101e-06
0.505554401760091 1.01010101010101e-06
0.511807371421149 1.01010101010101e-06
0.517879713784668 1.01010101010101e-06
0.52415800061222 1.01010101010101e-06
0.529146380185003 1.01010101010101e-06
0.535661180662304 1.01010101010101e-06
0.541699310424698 1.01010101010101e-06
0.548324851447143 1.01010101010101e-06
0.55299197876427 1.01010101010101e-06
0.559342451902244 1.01010101010101e-06
0.565921206725851 1.01010101010101e-06
0.572224259022711 1.01010101010101e-06
0.578084114750059 1.01010101010101e-06
0.583649469656591 1.01010101010101e-06
0.591212210407412 1.01010101010101e-06
0.596868608889391 1.01010101010101e-06
0.602770911832405 1.01010101010101e-06
0.608896717970712 1.01010101010101e-06
0.613565228626722 1.01010101010101e-06
0.618188974325468 1.01010101010101e-06
0.625118726925809 1.01010101010101e-06
0.630448730663901 1.01010101010101e-06
0.635971317287803 1.01010101010101e-06
0.641989757181243 1.01010101010101e-06
0.649032022470994 1.01010101010101e-06
0.654701185660745 1.01010101010101e-06
0.66131384285649 1.01010101010101e-06
0.667216489594857 1.01010101010101e-06
0.673440674560218 1.01010101010101e-06
0.678839496000216 1.01010101010101e-06
0.684868623610651 1.01010101010101e-06
0.688067722142839 1.01010101010101e-06
0.693846343766313 1.01010101010101e-06
0.699571395511953 1.01010101010101e-06
0.704390220108409 1.01010101010101e-06
0.709572921617427 1.01010101010101e-06
0.714268243675829 1.01010101010101e-06
0.718507672302758 1.01010101010101e-06
0.725168807263429 1.01010101010101e-06
0.731172440618377 1.01010101010101e-06
0.734844845887687 1.01010101010101e-06
0.740747087518605 1.01010101010101e-06
0.745550443884462 1.01010101010101e-06
0.750323990599184 1.01010101010101e-06
0.755262046987241 1.01010101010101e-06
0.760808820067102 1.01010101010101e-06
0.767601180484463 1.01010101010101e-06
0.772973451269234 1.01010101010101e-06
0.777231323952106 1.01010101010101e-06
0.781922152872927 1.01010101010101e-06
0.785842618518393 1.01010101010101e-06
0.789669778694818 1.01010101010101e-06
0.795387337524876 1.01010101010101e-06
0.800379809758525 1.01010101010101e-06
0.804255033962426 1.01010101010101e-06
0.808126649335357 1.01010101010101e-06
0.812286521407729 1.01010101010101e-06
0.816161955695663 1.01010101010101e-06
0.821116944579329 1.01010101010101e-06
0.824377980194041 1.01010101010101e-06
0.828221656370805 1.01010101010101e-06
0.831509450418003 1.01010101010101e-06
0.834859112172657 1.01010101010101e-06
0.838344269559131 1.01010101010101e-06
0.842904429252379 1.01010101010101e-06
0.846034585207534 1.01010101010101e-06
0.849391988914938 1.01010101010101e-06
0.852056498833124 1.01010101010101e-06
0.855509801086426 1.01010101010101e-06
0.859500896102522 1.01010101010101e-06
0.862355226494352 1.01010101010101e-06
0.8656395740912 1.01010101010101e-06
0.868106317070443 1.01010101010101e-06
0.871060643299769 1.01010101010101e-06
0.874699575609289 1.01010101010101e-06
0.877575305435019 1.01010101010101e-06
0.879998033115835 1.01010101010101e-06
0.882465054003444 1.01010101010101e-06
0.885442417326396 1.01010101010101e-06
0.887627562736541 1.01010101010101e-06
0.890685306381785 1.01010101010101e-06
0.893774639271118 1.01010101010101e-06
0.896997850781829 1.01010101010101e-06
0.900003432699911 1.01010101010101e-06
0.903573570895049 1.01010101010101e-06
0.905038203484681 1.01010101010101e-06
0.906843774302752 1.01010101010101e-06
0.909184532564099 1.01010101010101e-06
0.911706372244027 1.01010101010101e-06
0.914528073642044 1.01010101010101e-06
0.916218427732398 1.01010101010101e-06
0.918011595675566 1.01010101010101e-06
0.920209118985589 1.01010101010101e-06
0.92211815994463 1.01010101010101e-06
0.924638663052633 1.01010101010101e-06
0.926246642981201 1.01010101010101e-06
0.928469280474427 1.01010101010101e-06
0.930208047263194 1.01010101010101e-06
0.931870371050518 1.01010101010101e-06
0.934320652713299 1.01010101010101e-06
0.936140937983584 1.01010101010101e-06
0.937733878376525 1.01010101010101e-06
0.938790808945956 1.01010101010101e-06
0.940226469119116 1.01010101010101e-06
0.94202901559225 1.01010101010101e-06
0.943055516868752 1.01010101010101e-06
0.944847566485801 1.01010101010101e-06
0.946813216113951 1.01010101010101e-06
0.948288757239492 1.01010101010101e-06
0.949365294591029 1.01010101010101e-06
0.9504530651538 1.01010101010101e-06
0.951951351589586 1.01010101010101e-06
0.953357051445286 1.01010101010101e-06
0.954368834107069 1.01010101010101e-06
0.955342460480695 1.01010101010101e-06
0.95663399713032 1.01010101010101e-06
0.958328452674776 1.01010101010101e-06
0.959621717743041 1.01010101010101e-06
0.960863720185043 1.01010101010101e-06
0.962000300271623 1.01010101010101e-06
0.963355672676996 1.01010101010101e-06
0.964734352330675 1.01010101010101e-06
0.965233371367194 1.01010101010101e-06
0.96591072734455 1.01010101010101e-06
0.967486532095355 1.01010101010101e-06
0.968422719519043 1.01010101010101e-06
0.968939920373744 1.01010101010101e-06
0.969765328299151 1.01010101010101e-06
0.970767449788773 1.01010101010101e-06
0.971151378360201 1.01010101010101e-06
0.972275296109119 1.01010101010101e-06
0.973078781512604 1.01010101010101e-06
0.973820062453885 1.01010101010101e-06
0.974678136324459 1.01010101010101e-06
0.975527378748702 1.01010101010101e-06
0.97633108753991 1.01010101010101e-06
0.977210055793879 1.01010101010101e-06
0.977717595476418 1.01010101010101e-06
0.978903248712072 1.01010101010101e-06
0.979538974097797 1.01010101010101e-06
0.980128270912094 1.01010101010101e-06
0.980274104245427 1.01010101010101e-06
0.980701975393886 1.01010101010101e-06
0.981804753171664 1.01010101010101e-06
0.982645998037909 1.01010101010101e-06
0.98316666903358 1.01010101010101e-06
0.983563494430405 1.01010101010101e-06
0.983943093997505 1.01010101010101e-06
0.983993093997505 1.01010101010101e-06
0.984415316219728 1.01010101010101e-06
0.985072062251474 1.01010101010101e-06
0.985497199614111 1.01010101010101e-06
0.986010727752639 1.01010101010101e-06
0.986756561085973 1.01010101010101e-06
0.987568837698249 1.01010101010101e-06
0.987777171031582 1.01010101010101e-06
0.988060937265349 1.01010101010101e-06
0.988401846356258 1.01010101010101e-06
0.988612957467369 1.01010101010101e-06
0.989001485605897 1.01010101010101e-06
0.98907840868282 1.01010101010101e-06
0.989161742016154 1.01010101010101e-06
0.989727651107063 1.01010101010101e-06
0.990243859898271 1.01010101010101e-06
0.990522706052118 1.01010101010101e-06
0.991261991766403 1.01010101010101e-06
0.991449491766403 1.01010101010101e-06
0.991645920337832 1.01010101010101e-06
0.991855444147356 1.01010101010101e-06
0.992094333036245 1.01010101010101e-06
0.992469333036245 1.01010101010101e-06
0.992755444147356 1.01010101010101e-06
0.992977666369578 1.01010101010101e-06
0.993428856845768 1.01010101010101e-06
0.993687190179102 1.01010101010101e-06
0.99391268037518 1.01010101010101e-06
0.994253589466089 1.01010101010101e-06
0.994378589466089 1.01010101010101e-06
0.994521446608946 1.01010101010101e-06
0.99472977994228 1.01010101010101e-06
0.994813113275613 1.01010101010101e-06
0.995029022366522 1.01010101010101e-06
0.995332431457431 1.01010101010101e-06
0.995457431457431 1.01010101010101e-06
0.995671717171717 1.01010101010101e-06
0.995762626262626 1.01010101010101e-06
0.995976911976912 1.01010101010101e-06
0.99613924963925 1.01010101010101e-06
0.99613924963925 1.01010101010101e-06
0.99623924963925 1.01010101010101e-06
0.996350360750361 1.01010101010101e-06
0.996350360750361 1.01010101010101e-06
0.996350360750361 1.01010101010101e-06
0.996833694083694 1.01010101010101e-06
0.997069805194805 1.01010101010101e-06
0.997278138528139 1.01010101010101e-06
0.997278138528139 1.01010101010101e-06
0.997361471861472 1.01010101010101e-06
0.997694805194805 1.01010101010101e-06
0.997794805194805 1.01010101010101e-06
0.998003138528138 1.01010101010101e-06
0.998003138528138 1.01010101010101e-06
0.998003138528138 1.01010101010101e-06
0.998094047619048 1.01010101010101e-06
0.998094047619048 1.01010101010101e-06
0.998194047619048 1.01010101010101e-06
0.998405158730159 1.01010101010101e-06
0.99851626984127 1.01010101010101e-06
0.99851626984127 1.01010101010101e-06
0.998627380952381 1.01010101010101e-06
0.998627380952381 1.01010101010101e-06
0.998710714285714 1.01010101010101e-06
0.998710714285714 1.01010101010101e-06
0.998710714285714 1.01010101010101e-06
0.998835714285714 1.01010101010101e-06
0.998835714285714 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.999002380952381 1.01010101010101e-06
0.999002380952381 1.01010101010101e-06
0.999102380952381 1.01010101010101e-06
0.999227380952381 1.01010101010101e-06
0.999227380952381 1.01010101010101e-06
0.999227380952381 1.01010101010101e-06
0.999382142857143 1.01010101010101e-06
0.999382142857143 1.01010101010101e-06
0.999382142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M128-T40-A500-N1-E1-1mW}
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color2, dashed]
table {%
0.0001 0.999984872785189
0.0001 0.999983863703453
0.0001 0.999982853602443
0.0001 0.999981841456694
0.0001 0.999981841456694
0.0001 0.999981841456694
0.0001 0.999981841456694
0.0001 0.999980833392178
0.0001 0.999979822269832
0.0001 0.9999778061408
0.0001 0.999974769622452
0.0001 0.999971738213773
0.0001 0.999970728112763
0.0001 0.999970728112763
0.0001 0.999970728112763
0.0001 0.999969723087637
0.0001 0.999968714005902
0.0001 0.999966696855546
0.0001 0.999966696855546
0.0001 0.9999656857332
0.0001 0.9999656857332
0.0001 0.999961647306188
0.0001 0.999959632180052
0.0001 0.999958623098317
0.0001 0.999958623098317
0.0001 0.999957619082252
0.0001 0.999956611017736
0.0001 0.999956611017736
0.0001 0.999955596818953
0.0001 0.999955596818953
0.0001 0.999955596818953
0.0001 0.999954592802889
0.0001 0.999952568492727
0.0001 0.999951561443382
0.0001 0.999951561443382
0.0001 0.999950551342372
0.0001 0.999945493667233
0.0001 0.999944486617888
0.0001 0.999941454228693
0.0001 0.999941454228693
0.0001 0.999938421878863
0.0001 0.999937411777853
0.0001 0.999936398606627
0.0001 0.999935388505617
0.0001 0.999933368301535
0.0001 0.999929320712878
0.0001 0.999926294464396
0.0001 0.999924273228654
0.0001 0.999923260057428
0.0001 0.999920228728934
0.0001 0.999919221679588
0.0001 0.99991417727169
0.0001 0.999913165125941
0.0001 0.999912158076595
0.0001 0.999910133776802
0.0001 0.999909129760738
0.0001 0.999906099449463
0.0001 0.999903072185761
0.0001 0.999898022685575
0.0001 0.999893977160364
0.0001 0.99988993569788
0.0001 0.999882862886443
0.0001 0.999880831397854
0.0001 0.999878804023679
0.0001 0.999873756543497
0.0001 0.999871740412416
0.0001 0.999869721225554
0.0001 0.999863649318477
0.0001 0.999856586697637
0.0001 0.999851527994979
0.0001 0.999846477461108
0.0001 0.999843451171339
0.0001 0.999835371246357
0.0001 0.999828312692669
0.0001 0.999826288399097
0.0001 0.999824265131002
0.0001 0.999818206526507
0.0001 0.999813155986415
0.0001 0.999808116664682
0.0001 0.999797004466369
0.0001 0.999788918489665
0.0001 0.999779827411287
0.0001 0.999776799138586
0.0001 0.999768715237609
0.0001 0.999760630273997
0.0001 0.999752549319753
0.0001 0.999744468458142
0.0001 0.999738398649716
0.0001 0.999727301722062
0.0001 0.999721233941835
0.0001 0.99971315100627
0.0001 0.999700026759945
0.0001 0.999689940914124
0.0001 0.999671758871275
0.0001 0.99965663276819
0.0001 0.999644496090631
0.0001 0.999634392886985
0.0001 0.999621263502993
0.0001 0.999610139990956
0.0001 0.999595997501948
0.0001 0.999579841859368
0.0001 0.999564659546473
0.0001 0.999547498958777
0.0001 0.999532338166735
0.0001 0.999518188319755
0.0001 0.999505049722677
0.0001 0.999485864748757
0.0001 0.999465635815055
0.0001 0.999444424469479
0.0001 0.999430263428795
0.0001 0.999409082804453
0.0001 0.999386848121873
0.0001 0.999355542891433
0.0001 0.999334351050972
0.0001 0.999317166964308
0.0001 0.999297971698118
0.0001 0.999272751575682
0.0001 0.999251562698736
0.0001 0.99922730669503
0.0001 0.999202095762717
0.0001 0.999170805860845
0.0001 0.999143486806109
0.0001 0.999113176245506
0.0001 0.999085916521936
0.0001 0.999051568781577
0.0001 0.999024277244641
0.0001 0.9989787802786
0.0001 0.998947458741269
0.0001 0.998918142060754
0.0001 0.9988898312779
0.0001 0.998854465234438
0.0001 0.998817089034366
0.0001 0.998787794788262
0.0001 0.99874741161941
0.0001 0.998712039363031
0.0001 0.998669600493562
0.0001 0.998630196976129
0.0001 0.998580717891329
0.0001 0.998533262130822
0.0001 0.998483778732051
0.0001 0.998439354430006
0.0001 0.998379729265356
0.0001 0.99832823602259
0.0001 0.998277724383815
0.0001 0.998220156394665
0.0001 0.998166578725496
0.0001 0.998108991061228
0.0001 0.998038290543877
0.0001 0.997975650600204
0.0001 0.997917073312749
0.0001 0.997838274429983
0.0001 0.997774662934349
0.0001 0.997701919469792
0.0001 0.997632199322159
0.0001 0.997568521609415
0.0001 0.997498849483847
0.0001 0.997407954932242
0.0001 0.997312980849354
0.0001 0.997219023445593
0.0001 0.997126092498133
0.0001 0.997020034204764
0.0001 0.996923041841602
0.0001 0.996825016965727
0.0001 0.996710906109181
0.0001 0.996599739812711
0.0001 0.996492644278543
0.0001 0.996360279053137
0.0001 0.996242131859215
0.0001 0.996098686772857
0.0001 0.995979483371291
0.0001 0.995843185926147
0.0001 0.995719921841146
0.0001 0.995570361090079
0.0001 0.995419859751582
0.0001 0.995262238731637
0.0001 0.995095609047386
0.0001 0.994947079012318
0.0001 0.994797577648141
0.0001 0.994627827760602
0.0001 0.994436891403855
0.0001 0.994244948726224
0.0001 0.994065155757338
0.0001 0.993874242905838
0.0001 0.99368125685377
0.0001 0.993489303119183
0.0001 0.993285223244928
0.0001 0.993052954876487
0.0001 0.992809479485651
0.0001 0.992592288387895
0.0001 0.992379142418948
0.0001 0.992129614452256
0.0001 0.991867896608687
0.0001 0.991599141665994
0.0001 0.991317191692293
0.0001 0.991035289298053
0.0001 0.9907312162535
0.0001 0.990438184781875
0.0001 0.990115949616341
0.0001 0.989816848208968
0.0001 0.989499705495488
0.0001 0.989148075482528
0.0001 0.988764144468867
0.0001 0.988396483503109
0.0001 0.988043856942496
0.0001 0.987638737205506
0.0001 0.987197219380457
0.0001 0.986771841801162
0.0001 0.986325338998686
0.0001 0.985871851836007
0.0001 0.985432340296606
0.0001 0.98496668184164
0.0001 0.98445843987716
0.0001 0.983941205627478
0.0001 0.98341785475688
0.0001 0.982853135682374
0.0001 0.982325908474209
0.0001 0.981747119521067
0.0001 0.981153854051164
0.0001 0.980551750989041
0.0001 0.97992339237225
0.0001 0.979315271672099
0.0001 0.978647417902496
0.0001 0.977966605200436
0.0001 0.977297661643126
0.0001 0.976535827876609
0.0001 0.975801354053437
0.0001 0.974995123170135
0.0001 0.974167609475144
0.0001 0.973345152117565
0.0001 0.972471271112622
0.0001 0.971615500483258
0.0001 0.970725601699605
0.0001 0.969762753806154
0.0001 0.968813294114801
0.0001 0.967828324958999
0.0001 0.966829226219714
0.0001 0.965795867397445
0.0001 0.964762412620803
0.0001 0.963665270677914
0.0001 0.962558187919182
0.0001 0.961321778631345
0.0001 0.959995464159772
0.0001 0.958784361097284
0.0001 0.957523593026435
0.0001 0.956222141095489
0.0001 0.954812889140092
0.0001 0.953299693092713
0.0001 0.951830688572916
0.0001 0.950362824574175
0.0001 0.948816916938442
0.0001 0.947171233161176
0.0001 0.945462700969747
0.0001 0.943573658844531
0.0001 0.941781465123152
0.0001 0.939940898813406
0.0001 0.938032496592797
0.0001 0.936062313095855
0.0001 0.934057016002671
0.0001 0.931888000038025
0.0001 0.929776815158288
0.0001 0.927619824193548
0.0001 0.925444857595207
0.0001 0.923139438002538
0.0001 0.920642161247338
0.0001 0.918181132325579
0.0001 0.915646298705715
0.0001 0.913154990718823
0.0001 0.910531442893577
0.0001 0.907775441642906
0.0001 0.904966629953853
0.0001 0.901946946760274
0.0001 0.899020974989837
0.0001 0.895921501881658
0.0001 0.89269291600948
0.0001 0.889471917848712
0.0001 0.886098569820456
0.0001 0.882564709904402
0.0001 0.878935994901213
0.0001 0.875278174009349
0.0001 0.871622898243192
0.0001 0.867788323290593
0.0001 0.863770887528646
0.0001 0.859728780258639
0.0001 0.855506196426334
0.0001 0.851178153524676
0.0001 0.846818013594437
0.0001 0.842253575223777
0.0001 0.837667657882658
0.0001 0.832902971869904
0.0001 0.828041579195368
0.0001 0.823030729968236
0.0001 0.818005528290511
0.0001 0.812633794610482
0.0001 0.807317465144087
0.0001 0.801761360072744
0.0001 0.796059346774568
0.0001 0.790191934125525
0.0001 0.784184942250495
0.0001 0.778111274254191
0.0001 0.771868338255532
0.0001 0.765518826548171
0.0001 0.759003857555909
0.0001 0.752389011844409
0.0001 0.74552323180165
0.0001 0.738585508368983
0.0001 0.731491671543872
0.0001 0.724374453424524
0.0001 0.716997917354284
0.0001 0.70933803079804
0.0001 0.701606342325353
0.0001 0.693655006246778
0.0001 0.685751565868178
0.0001 0.677620095315829
0.0001 0.669349101212505
0.0001 0.660878998863094
0.0001 0.652175449469309
0.0001 0.643464536294658
0.0001 0.634730631026029
0.0001 0.625676888063283
0.0001 0.616598982097156
0.0001 0.607118400797354
0.0001 0.597671541141149
0.0001 0.588179310533289
0.0001 0.578532335675716
0.0001 0.568770210465509
0.0001 0.558746562564124
0.0001 0.548689945503281
0.0001 0.538652581869417
0.0001 0.528212293151773
0.0001 0.517831371914955
0.0001 0.507378587461721
0.0001 0.496996339228419
0.0001 0.486314226024706
0.0001 0.475469471700454
0.0001 0.46455814991611
0.0001 0.453986342123294
0.0001 0.443076373904959
0.0001 0.432129133975463
0.0001 0.421334635454197
0.0001 0.410358362740912
0.0001 0.39919583580963
0.0001 0.388257792729636
0.0001 0.377300508689272
0.0001 0.366413973375441
0.0001 0.355508417932444
0.0001 0.344618780479755
0.0001 0.333920872322204
0.0001 0.323054373052002
0.0001 0.312500310749474
0.0001 0.302033419735376
0.0001 0.291432885022191
0.0001 0.280939233245981
0.0001 0.270633174707171
0.0001 0.260575592277213
0.0001 0.250341774797168
0.0001 0.240386010657531
0.0001 0.230521754735557
0.0001 0.220771985417814
0.0001 0.211299609574114
0.0001 0.202073711261238
0.0001 0.19306237562893
0.0001 0.184075839919464
0.0001 0.17551207848442
0.0001 0.166968934126293
0.0001 0.158847740218351
0.0001 0.150695268656938
0.0001 0.142948809004274
0.0001 0.135474355265642
0.0001 0.127924499075777
0.0001 0.120803908060334
0.0001 0.113865037267048
0.0001 0.107109172016714
0.0001 0.100857138036681
0.0001 0.0947725193322827
0.0001 0.0889390436560008
0.0001 0.0832988833547983
0.0001 0.0777060011952461
0.0001 0.0724597350880826
0.0001 0.0674327854540875
0.0001 0.0627453236033116
0.0001 0.0582254480412902
0.0001 0.0540924991553827
0.0001 0.0500198909113908
0.0001 0.0463831052998472
0.0001 0.0428117242417312
0.0001 0.0394496876317004
0.0001 0.0362028600799986
0.0001 0.0331490048446685
0.0001 0.0305049441490873
0.0001 0.0278106113579623
0.0001 0.025452564550342
0.0001 0.0232339911223581
0.0001 0.0211809920971731
0.0001 0.0192382282992744
0.0001 0.0175005597304702
0.0001 0.0158246387391989
0.0001 0.0143011965151668
0.0001 0.0128949422780381
0.0001 0.0115887861660718
0.0001 0.0104168195663956
0.0001 0.00940258055520846
0.0001 0.00834066423806894
0.0001 0.00744048825915688
0.0001 0.00663024592106031
0.0001 0.00588065363932
0.0001 0.00524931360069994
0.0001 0.00465323313968947
0.0001 0.00410873783271786
0.0001 0.00362370678613826
0.0001 0.00320135397967121
0.0001 0.00279623133077887
0.0001 0.00245677104442987
0.0001 0.00217901000135471
0.0001 0.00191019562217254
0.0001 0.00164856859096739
0.0001 0.00143337388264698
0.0001 0.00124044187605772
0.0001 0.0010606453692993
0.0001 0.000913123988773295
0.0001 0.00079191894682268
0.0001 0.000679742410424086
0.0001 0.000580705519162032
0.0001 0.000498887392583441
0.0001 0.000426176892859713
0.0001 0.000377721165224089
0.0001 0.000317084985734057
0.0001 0.000266572064728422
0.0001 0.000225206569172791
0.0001 0.00019894170806458
0.0001 0.000162538721827768
0.0001 0.000137335890834295
0.0001 0.000116146014636434
0.0001 9.19136390325318e-05
0.0001 7.77762504205472e-05
0.0001 5.96004469843418e-05
0.0001 4.74658872039225e-05
0.0001 4.14124078384904e-05
0.0001 3.53548431364301e-05
0.0001 3.02971411458268e-05
0.0001 2.52435658920285e-05
0.0001 2.2211201582837e-05
0.0001 2.1203137066708e-05
0.0001 1.81799422862965e-05
0.0001 1.41354054065585e-05
0.0001 1.11061175345246e-05
0.0001 1.00939717855368e-05
0.0001 9.08387077543578e-06
0.0001 6.0626962221245e-06
0.0001 5.05564687670657e-06
0.0001 5.05564687670657e-06
0.0001 5.05564687670657e-06
0.0001 3.0374751854848e-06
0.0001 3.0374751854848e-06
0.0001 3.0374751854848e-06
0.0001 1.01522842639594e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000153846153846154 1.01010101010101e-06
0.000153846153846154 1.01010101010101e-06
0.000153846153846154 1.01010101010101e-06
0.000153846153846154 1.01010101010101e-06
0.000253846153846154 1.01010101010101e-06
0.000353846153846154 1.01010101010101e-06
0.000353846153846154 1.01010101010101e-06
0.000430769230769231 1.01010101010101e-06
0.000507692307692308 1.01010101010101e-06
0.000584615384615384 1.01010101010101e-06
0.000661538461538461 1.01010101010101e-06
0.000661538461538461 1.01010101010101e-06
0.000661538461538461 1.01010101010101e-06
0.000752447552447552 1.01010101010101e-06
0.000752447552447552 1.01010101010101e-06
0.000829370629370629 1.01010101010101e-06
0.000829370629370629 1.01010101010101e-06
0.000983216783216783 1.01010101010101e-06
0.00107412587412587 1.01010101010101e-06
0.0014048951048951 1.01010101010101e-06
0.0014958041958042 1.01010101010101e-06
0.0015958041958042 1.01010101010101e-06
0.00177272727272727 1.01010101010101e-06
0.00186363636363636 1.01010101010101e-06
0.00209440559440559 1.01010101010101e-06
0.00224825174825175 1.01010101010101e-06
0.00224825174825175 1.01010101010101e-06
0.00241608391608392 1.01010101010101e-06
0.00276993006993007 1.01010101010101e-06
0.00284685314685315 1.01010101010101e-06
0.00292377622377622 1.01010101010101e-06
0.00307762237762238 1.01010101010101e-06
0.00317762237762238 1.01010101010101e-06
0.00325454545454545 1.01010101010101e-06
0.00342237762237762 1.01010101010101e-06
0.0037001554001554 1.01010101010101e-06
0.00388197358197358 1.01010101010101e-06
0.00424980574980575 1.01010101010101e-06
0.00436091686091686 1.01010101010101e-06
0.00476283993783994 1.01010101010101e-06
0.00516476301476301 1.01010101010101e-06
0.00533259518259518 1.01010101010101e-06
0.00550042735042735 1.01010101010101e-06
0.00590244755244755 1.01010101010101e-06
0.00618139083139083 1.01010101010101e-06
0.00645831390831391 1.01010101010101e-06
0.00700755633255633 1.01010101010101e-06
0.00769205516705517 1.01010101010101e-06
0.00779205516705517 1.01010101010101e-06
0.00799407536907537 1.01010101010101e-06
0.00853184217743041 1.01010101010101e-06
0.00882467434526258 1.01010101010101e-06
0.00939326408885232 1.01010101010101e-06
0.00997852049910873 1.01010101010101e-06
0.0104799857005739 1.01010101010101e-06
0.0104799857005739 1.01010101010101e-06
0.010670894791483 1.01010101010101e-06
0.0108589289795172 1.01010101010101e-06
0.0112858520564403 1.01010101010101e-06
0.0121147666059431 1.01010101010101e-06
0.0129333563495328 1.01010101010101e-06
0.0136344247256012 1.01010101010101e-06
0.0144779246896894 1.01010101010101e-06
0.0152831194948842 1.01010101010101e-06
0.016016943024296 1.01010101010101e-06
0.0167198942397472 1.01010101010101e-06
0.0176906697061109 1.01010101010101e-06
0.0184343204997617 1.01010101010101e-06
0.0189735201889614 1.01010101010101e-06
0.0200433004087416 1.01010101010101e-06
0.0206938054592466 1.01010101010101e-06
0.020854061869503 1.01010101010101e-06
0.0216678647333059 1.01010101010101e-06
0.0228250436654848 1.01010101010101e-06
0.0238921182575594 1.01010101010101e-06
0.024509217824659 1.01010101010101e-06
0.0254771623801036 1.01010101010101e-06
0.0264791288776583 1.01010101010101e-06
0.0278561241046535 1.01010101010101e-06
0.0288874483359777 1.01010101010101e-06
0.0299969221954516 1.01010101010101e-06
0.031207672556202 1.01010101010101e-06
0.0322393898585075 1.01010101010101e-06
0.0335549455446514 1.01010101010101e-06
0.0357304089701149 1.01010101010101e-06
0.0371764629161688 1.01010101010101e-06
0.0395192090589149 1.01010101010101e-06
0.0413379185357127 1.01010101010101e-06
0.043320476663859 1.01010101010101e-06
0.0456867981476728 1.01010101010101e-06
0.0476690205004834 1.01010101010101e-06
0.0492422379692891 1.01010101010101e-06
0.0517192692713204 1.01010101010101e-06
0.0539176320196831 1.01010101010101e-06
0.0565802364903758 1.01010101010101e-06
0.0591782338146889 1.01010101010101e-06
0.0614363760809194 1.01010101010101e-06
0.0639926984135576 1.01010101010101e-06
0.0664765732805207 1.01010101010101e-06
0.0686186839476313 1.01010101010101e-06
0.07154834682861 1.01010101010101e-06
0.0740083146385778 1.01010101010101e-06
0.0762014423442055 1.01010101010101e-06
0.0783585602263234 1.01010101010101e-06
0.0807351336528968 1.01010101010101e-06
0.0834499715927348 1.01010101010101e-06
0.0859796506125454 1.01010101010101e-06
0.0883290465382571 1.01010101010101e-06
0.0910911880517144 1.01010101010101e-06
0.0927331053449475 1.01010101010101e-06
0.0956864875621455 1.01010101010101e-06
0.0986864958871539 1.01010101010101e-06
0.101412720539694 1.01010101010101e-06
0.104240935745541 1.01010101010101e-06
0.107560681131734 1.01010101010101e-06
0.112013314974499 1.01010101010101e-06
0.115037226151042 1.01010101010101e-06
0.119224946763763 1.01010101010101e-06
0.121946170350118 1.01010101010101e-06
0.124452311431259 1.01010101010101e-06
0.127296742000689 1.01010101010101e-06
0.131969989586437 1.01010101010101e-06
0.135787034529798 1.01010101010101e-06
0.138737287420182 1.01010101010101e-06
0.141849922007817 1.01010101010101e-06
0.145229864287759 1.01010101010101e-06
0.150207233628944 1.01010101010101e-06
0.154540559513586 1.01010101010101e-06
0.159395668293695 1.01010101010101e-06
0.163738159501317 1.01010101010101e-06
0.166896999272657 1.01010101010101e-06
0.171102263818053 1.01010101010101e-06
0.174475033592139 1.01010101010101e-06
0.177563088081509 1.01010101010101e-06
0.182035088303509 1.01010101010101e-06
0.18646456146193 1.01010101010101e-06
0.191494520391889 1.01010101010101e-06
0.195742792952661 1.01010101010101e-06
0.200685606571791 1.01010101010101e-06
0.205313201564517 1.01010101010101e-06
0.210297287799919 1.01010101010101e-06
0.214325948904896 1.01010101010101e-06
0.21864961274106 1.01010101010101e-06
0.223860554942134 1.01010101010101e-06
0.229410193680588 1.01010101010101e-06
0.23414751469291 1.01010101010101e-06
0.239244115168458 1.01010101010101e-06
0.245055703945178 1.01010101010101e-06
0.250401877216351 1.01010101010101e-06
0.256423638788113 1.01010101010101e-06
0.26330640602088 1.01010101010101e-06
0.268976699616173 1.01010101010101e-06
0.274058258700364 1.01010101010101e-06
0.279563010892616 1.01010101010101e-06
0.286961709781447 1.01010101010101e-06
0.293417000324237 1.01010101010101e-06
0.301275820524505 1.01010101010101e-06
0.308086395402843 1.01010101010101e-06
0.313485405968301 1.01010101010101e-06
0.321268030288425 1.01010101010101e-06
0.328247985932196 1.01010101010101e-06
0.33392235410788 1.01010101010101e-06
0.343564818484749 1.01010101010101e-06
0.349758354480916 1.01010101010101e-06
0.357532503431381 1.01010101010101e-06
0.363948159485853 1.01010101010101e-06
0.369054589575371 1.01010101010101e-06
0.376599056627926 1.01010101010101e-06
0.384098934424708 1.01010101010101e-06
0.389122678224768 1.01010101010101e-06
0.395770136322226 1.01010101010101e-06
0.403962073040479 1.01010101010101e-06
0.412128997782404 1.01010101010101e-06
0.419528379364874 1.01010101010101e-06
0.42763857184697 1.01010101010101e-06
0.435015228012442 1.01010101010101e-06
0.442288511101901 1.01010101010101e-06
0.449961716083195 1.01010101010101e-06
0.459261706267589 1.01010101010101e-06
0.467234728098699 1.01010101010101e-06
0.475803575917547 1.01010101010101e-06
0.483640660543447 1.01010101010101e-06
0.491375776652828 1.01010101010101e-06
0.4992165842929 1.01010101010101e-06
0.506483921019641 1.01010101010101e-06
0.513582864559761 1.01010101010101e-06
0.521138316460801 1.01010101010101e-06
0.527893679153664 1.01010101010101e-06
0.534088813023062 1.01010101010101e-06
0.541814552806155 1.01010101010101e-06
0.549049237239369 1.01010101010101e-06
0.55437712307902 1.01010101010101e-06
0.560498212936874 1.01010101010101e-06
0.567832776249379 1.01010101010101e-06
0.573406143568334 1.01010101010101e-06
0.579029126957494 1.01010101010101e-06
0.584919075162884 1.01010101010101e-06
0.589953557755454 1.01010101010101e-06
0.596571401431386 1.01010101010101e-06
0.601504227652293 1.01010101010101e-06
0.607777608846262 1.01010101010101e-06
0.61558026338127 1.01010101010101e-06
0.621078330265366 1.01010101010101e-06
0.625322497046297 1.01010101010101e-06
0.629957804179824 1.01010101010101e-06
0.636176639919248 1.01010101010101e-06
0.641475575194499 1.01010101010101e-06
0.648414665167993 1.01010101010101e-06
0.654327188897274 1.01010101010101e-06
0.661055190878952 1.01010101010101e-06
0.667392774373889 1.01010101010101e-06
0.673003077448007 1.01010101010101e-06
0.679237787182717 1.01010101010101e-06
0.684194638093245 1.01010101010101e-06
0.68937289429267 1.01010101010101e-06
0.694284520411649 1.01010101010101e-06
0.700183794013864 1.01010101010101e-06
0.705999701042851 1.01010101010101e-06
0.711090906444776 1.01010101010101e-06
0.715866328404138 1.01010101010101e-06
0.721952606788636 1.01010101010101e-06
0.726600991573786 1.01010101010101e-06
0.731943955451154 1.01010101010101e-06
0.73714308030291 1.01010101010101e-06
0.74090475602399 1.01010101010101e-06
0.746654926029423 1.01010101010101e-06
0.752206231913082 1.01010101010101e-06
0.757051276166214 1.01010101010101e-06
0.762432524858183 1.01010101010101e-06
0.767254292388039 1.01010101010101e-06
0.772518692753755 1.01010101010101e-06
0.777365330266569 1.01010101010101e-06
0.782417813279772 1.01010101010101e-06
0.788366454649582 1.01010101010101e-06
0.792691577522925 1.01010101010101e-06
0.799106747951911 1.01010101010101e-06
0.803000970396133 1.01010101010101e-06
0.807116671666827 1.01010101010101e-06
0.81173479094435 1.01010101010101e-06
0.816283075013222 1.01010101010101e-06
0.819611051611787 1.01010101010101e-06
0.824979600138424 1.01010101010101e-06
0.829582033244534 1.01010101010101e-06
0.834619227014816 1.01010101010101e-06
0.838257456840545 1.01010101010101e-06
0.844538436971525 1.01010101010101e-06
0.848916381657558 1.01010101010101e-06
0.854812357577064 1.01010101010101e-06
0.859412636464842 1.01010101010101e-06
0.864289815250109 1.01010101010101e-06
0.868380241898625 1.01010101010101e-06
0.872197540286511 1.01010101010101e-06
0.875513803598363 1.01010101010101e-06
0.879463541360601 1.01010101010101e-06
0.884095118117177 1.01010101010101e-06
0.887023878245937 1.01010101010101e-06
0.892271043988691 1.01010101010101e-06
0.895906004861152 1.01010101010101e-06
0.900174696300432 1.01010101010101e-06
0.903779880413704 1.01010101010101e-06
0.906658474042298 1.01010101010101e-06
0.911000293742206 1.01010101010101e-06
0.914607668312081 1.01010101010101e-06
0.916424050540963 1.01010101010101e-06
0.918720801012713 1.01010101010101e-06
0.922309535888948 1.01010101010101e-06
0.925019356623769 1.01010101010101e-06
0.92908210955711 1.01010101010101e-06
0.931646182983683 1.01010101010101e-06
0.934927707015207 1.01010101010101e-06
0.937258807858808 1.01010101010101e-06
0.93947601010101 1.01010101010101e-06
0.941554531579532 1.01010101010101e-06
0.943424200799201 1.01010101010101e-06
0.945859768009768 1.01010101010101e-06
0.947574278499279 1.01010101010101e-06
0.950008954933955 1.01010101010101e-06
0.952190828615829 1.01010101010101e-06
0.953850688200688 1.01010101010101e-06
0.956065681540682 1.01010101010101e-06
0.957993611943612 1.01010101010101e-06
0.959850765900766 1.01010101010101e-06
0.960998756798757 1.01010101010101e-06
0.962445856920857 1.01010101010101e-06
0.963532242757243 1.01010101010101e-06
0.964665972915973 1.01010101010101e-06
0.966314599289599 1.01010101010101e-06
0.967853121878122 1.01010101010101e-06
0.969265984015984 1.01010101010101e-06
0.970145537795538 1.01010101010101e-06
0.971246606171606 1.01010101010101e-06
0.97260815018315 1.01010101010101e-06
0.973285347985348 1.01010101010101e-06
0.974019078144078 1.01010101010101e-06
0.975302411477411 1.01010101010101e-06
0.976675377400377 1.01010101010101e-06
0.977588411588411 1.01010101010101e-06
0.978418209568209 1.01010101010101e-06
0.979298246198246 1.01010101010101e-06
0.979708502608503 1.01010101010101e-06
0.980692701742702 1.01010101010101e-06
0.981792701742702 1.01010101010101e-06
0.982922005772006 1.01010101010101e-06
0.983805772005772 1.01010101010101e-06
0.98475974025974 1.01010101010101e-06
0.985220851370851 1.01010101010101e-06
0.985846284271284 1.01010101010101e-06
0.986754617604618 1.01010101010101e-06
0.987530808080808 1.01010101010101e-06
0.988167352092352 1.01010101010101e-06
0.988367352092352 1.01010101010101e-06
0.988635209235209 1.01010101010101e-06
0.989139177489177 1.01010101010101e-06
0.98941341991342 1.01010101010101e-06
0.989596753246753 1.01010101010101e-06
0.989870995670996 1.01010101010101e-06
0.990013852813853 1.01010101010101e-06
0.990330952380952 1.01010101010101e-06
0.990330952380952 1.01010101010101e-06
0.990580952380952 1.01010101010101e-06
0.990814285714286 1.01010101010101e-06
0.990980952380952 1.01010101010101e-06
0.991207142857143 1.01010101010101e-06
0.991332142857143 1.01010101010101e-06
0.991641666666667 1.01010101010101e-06
0.992141666666667 1.01010101010101e-06
0.992367857142857 1.01010101010101e-06
0.992734523809524 1.01010101010101e-06
0.99280119047619 1.01010101010101e-06
0.993638095238095 1.01010101010101e-06
0.993988095238095 1.01010101010101e-06
0.994196428571429 1.01010101010101e-06
0.994446428571429 1.01010101010101e-06
0.994672619047619 1.01010101010101e-06
0.994797619047619 1.01010101010101e-06
0.995047619047619 1.01010101010101e-06
0.995708333333333 1.01010101010101e-06
0.995775 1.01010101010101e-06
0.995841666666667 1.01010101010101e-06
0.995991666666667 1.01010101010101e-06
0.996658333333333 1.01010101010101e-06
0.997016666666667 1.01010101010101e-06
0.997016666666667 1.01010101010101e-06
0.99735 1.01010101010101e-06
0.997583333333333 1.01010101010101e-06
0.997733333333333 1.01010101010101e-06
0.997733333333333 1.01010101010101e-06
0.997816666666666 1.01010101010101e-06
0.997883333333333 1.01010101010101e-06
0.997883333333333 1.01010101010101e-06
0.998216666666667 1.01010101010101e-06
0.998366666666667 1.01010101010101e-06
0.998366666666667 1.01010101010101e-06
0.99845 1.01010101010101e-06
0.998683333333333 1.01010101010101e-06
0.998916666666667 1.01010101010101e-06
0.998983333333333 1.01010101010101e-06
0.999133333333333 1.01010101010101e-06
0.9994 1.01010101010101e-06
0.9994 1.01010101010101e-06
0.9994 1.01010101010101e-06
0.999466666666667 1.01010101010101e-06
0.999466666666667 1.01010101010101e-06
0.999533333333333 1.01010101010101e-06
0.9996 1.01010101010101e-06
0.999666666666667 1.01010101010101e-06
0.999666666666667 1.01010101010101e-06
0.999666666666667 1.01010101010101e-06
0.999866666666667 1.01010101010101e-06
0.999866666666667 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M128-T40-A500-N128-E1-1mW}
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\legend{}
\end{axis}

\end{tikzpicture}


==> img/cell-free-map.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

            \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
            \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
            \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    
    \begin{axis}[
        tick align=outside,
        tick pos=left,
        x grid style={white!69.0196078431373!black},
        xmin=-25, xmax=525,
        xtick style={color=black},
        y grid style={white!69.0196078431373!black},
        ymin=-25, ymax=525,
        ytick style={color=black},
        width=0.8\linewidth,
        height=0.8\linewidth,
        yticklabels={,,},
        scale only axis, 
    ]
    \addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.1]
    table[row sep=\\]{%
    x  y
    64.9384630931073 454.730875844874\\
    245.662760779903 120.863634457726\\
    318.044675595344 144.070822865166\\
    85.4331419728776 482.821964054575\\
    470.439207781853 448.723650725267\\
    313.213095364414 22.1517884046958\\
    153.997613739249 147.572708981291\\
    499.287759776016 91.2043498883721\\
    245.441326338527 69.4877447784283\\
    372.527792662632 109.97642157878\\
    143.906883077292 401.224674326341\\
    150.818798909608 133.085434091911\\
    329.563619512531 77.2465903032352\\
    91.2991570463059 465.51471980842\\
    2.19849795679516 469.829361844642\\
    280.233358583632 485.513425631963\\
    472.38214464312 363.360872161183\\
    378.241079231682 365.732252866519\\
    256.014182831287 36.6340285248462\\
    388.58164680901 114.133629649203\\
    160.983825626773 441.568848608022\\
    369.891661808094 250.497765738214\\
    325.886296917112 323.906194793287\\
    191.719765394961 62.3692662608432\\
    90.8081522500862 58.1295071136498\\
    360.964196157812 365.363394588264\\
    411.371190840284 59.7350754720869\\
    472.77821008412 395.56284498658\\
    114.840932742899 372.507254113088\\
    64.3904610858189 106.933548146224\\
    486.32994628173 150.095401650491\\
    409.51219512758 154.465050483524\\
    197.807947907705 73.860108602356\\
    112.299533221101 142.686118973439\\
    122.274026902067 248.224786951449\\
    136.153778158126 20.3412919061315\\
    15.6273700194509 380.638551228761\\
    491.696396293417 395.827407058873\\
    205.374450145835 277.74724786363\\
    151.297272900449 217.852613436892\\
    483.485443016232 182.009700950796\\
    461.235444275993 366.403616540931\\
    277.823369108692 326.657696317318\\
    495.934599074243 233.08243245269\\
    181.512768997491 47.0669941620931\\
    81.0622609302099 434.752631910077\\
    295.10364152989 219.670823611993\\
    163.983624489277 370.378224422928\\
    57.7419890708681 324.706127114456\\
    251.031542270877 63.8637150998588\\
    371.939058566304 270.568531653515\\
    238.479629184072 63.3281427579969\\
    395.588559233737 23.4120762432324\\
    434.21535329231 347.741857016181\\
    50.4990533321926 106.279142140497\\
    286.177990975054 9.31266935384106\\
    487.713349001768 182.788898632879\\
    402.141374808115 363.558064621095\\
    247.38707239626 53.2773852054858\\
    263.338147938154 74.3328605706963\\
    33.0654903495625 464.963903330382\\
    478.607439907609 27.2653990087082\\
    332.158857532779 137.167658905608\\
    124.02236550571 225.746479446037\\
    18.5335457439736 50.1535336122066\\
    263.774550115159 256.35972728377\\
    365.935883681716 379.978447792752\\
    303.933399936026 463.292469636297\\
    58.0531946073926 285.62104691036\\
    30.4231221696135 411.972291245246\\
    439.886321326354 219.831310031148\\
    95.2235792876249 437.445724586301\\
    123.24050292189 89.3680619376633\\
    441.754516166309 241.257048066147\\
    468.659886172886 241.353735056472\\
    417.062478869489 255.765100913287\\
    139.313000385597 473.187285916074\\
    367.791409131051 18.3175462753328\\
    497.652826374767 47.0218867806086\\
    459.029242397728 443.527550809082\\
    412.675271962832 375.021684767399\\
    463.956050243738 406.336317326663\\
    376.026747406053 97.346835616713\\
    278.828374453608 307.512280216105\\
    441.962802360933 200.257770378306\\
    422.267070401602 33.9369806925682\\
    357.866351230504 102.145941581931\\
    129.299001495282 83.5192166802122\\
    404.409672546479 228.479477095805\\
    182.368982855973 73.1612461862952\\
    381.388664408206 391.886607187981\\
    91.0948514162951 295.815822616956\\
    355.430358089875 481.738014961433\\
    274.688176190992 60.680238417199\\
    417.562789680489 256.117841636017\\
    273.25107901337 398.935191213885\\
    26.5283742638234 462.144333287043\\
    144.39249629801 55.940264772001\\
    355.701251528573 405.369792524079\\
    454.427174024094 0.272446963420658\\
    37.9140219265426 100.699650012338\\
    484.941112512727 58.6064198063263\\
    112.554173322132 368.342891019078\\
    86.1950825307584 308.235717178149\\
    75.7886616322613 466.962407372968\\
    447.208497263062 162.104593774472\\
    299.245685082418 59.5623733908272\\
    330.8898267659 391.721398108864\\
    346.977934259957 402.2736554693\\
    349.623967540541 164.708445172172\\
    195.380141259444 320.446329068191\\
    370.596837101341 480.051192156681\\
    358.947194333562 431.029516442483\\
    469.49064019035 76.1828950066023\\
    147.855708840668 154.05950687034\\
    270.536158014355 282.795000693726\\
    99.2910232227179 392.78250585021\\
    393.274482036307 72.654934848618\\
    332.094921135013 368.602853387657\\
    476.431210517195 265.337642728876\\
    392.47879082254 476.14139952637\\
    212.001260542258 463.88708944035\\
    215.985012678597 89.6443651010327\\
    370.049716318686 410.182658474704\\
    2.55328166167473 343.609748295597\\
    63.1613574242176 155.028517300474\\
    208.475845493589 177.185242420911\\
    116.276919633716 476.634584695593\\
    328.892389911033 305.803525391578\\
    28.9640357842683 0.378621008883029\\
    23.5503879710811 10.8347816839194\\
    382.914196082519 408.929933511548\\
    140.096957537079 478.822957576732\\
    350.17580317261 471.797288110117\\
    49.941499794323 191.1511830362\\
    373.407404180066 3.53967007879097\\
    421.726460245155 41.7965934093249\\
    284.399586223175 376.432347753157\\
    322.663123743897 266.920543992353\\
    72.5594450962321 426.462985611756\\
    459.017178423617 180.326925699742\\
    3.7537870983459 258.653278550675\\
    96.410081128033 455.654797829634\\
    127.85768445487 444.648673536594\\
    495.11842648113 365.008905961045\\
    261.213518851178 197.174587185071\\
    328.543598330698 265.910288347206\\
    88.747665269823 386.245590704275\\
    467.698572900258 444.971501987037\\
    170.553653075884 361.008572728094\\
    363.051519155093 488.262584005742\\
    286.08841505185 433.596243026601\\
    77.0372959600055 128.147424390062\\
    383.929105342975 385.151457102256\\
    142.869542056847 92.2346414395868\\
    378.461630939791 291.755978645085\\
    418.442893769882 11.4932270502738\\
    25.075887004655 262.442224600726\\
    271.859072221259 204.283100576423\\
    267.882461856167 242.928299595269\\
    63.4455641231591 235.968145554414\\
    35.5703638000995 319.186008594579\\
    27.216910060602 408.342189129246\\
    461.791098427187 316.02777102199\\
    74.0397894795248 131.776993115145\\
    321.087927908794 204.901254167196\\
    471.550567332733 229.247154897556\\
    75.4168137427073 348.153956712368\\
    56.5004259641323 126.090825249525\\
    168.64882175829 35.2565725791379\\
    33.0462609757969 429.339192724354\\
    26.7725636651915 450.915272577523\\
    459.233235539839 276.032849551205\\
    205.484045695385 426.253979148184\\
    204.130354879611 293.62629302835\\
    417.382546552569 210.403016285395\\
    45.0414634324631 220.329832965304\\
    497.618531428907 19.6763561439786\\
    204.050052812284 249.880294124428\\
    57.8247800520291 116.82392624238\\
    489.308590918627 495.395312937344\\
    154.433869250428 133.323969476472\\
    402.061612846143 493.845097264141\\
    248.704307643412 68.5383837847698\\
    34.9431799004293 443.938028354247\\
    330.964710066555 46.4662402602514\\
    283.110233870002 76.4173892381232\\
    2.89718339219053 216.783299517268\\
    149.664129519472 154.024349734127\\
    389.744392131155 345.158254225426\\
    156.006968864174 292.995611694811\\
    373.167288020707 276.806349437205\\
    351.934586183662 12.6502536713929\\
    491.632703495278 477.758807598436\\
    285.55376175013 45.2736054780359\\
    293.52444517893 280.448513459086\\
    141.480658284369 146.407313238409\\
    159.182051578613 393.004352211542\\
    0.812956167566325 104.135302692941\\
    460.774815928997 345.725295812487\\
    347.035242899397 156.903612328356\\
    418.176941593216 354.603489720881\\
    39.7527327405764 203.416755158029\\
    100.159716276543 181.77439806228\\
    221.271115292828 101.694317696418\\
    112.765250986341 228.058794309985\\
    90.9484701884102 173.069357795223\\
    429.959188158895 426.730715633196\\
    277.290614236043 487.398884394392\\
    213.217205458547 438.309439681715\\
    429.596819707505 497.098603398645\\
    58.0442967137685 151.415952680487\\
    382.866238620498 86.6882826902952\\
    205.959691244491 422.291731763618\\
    220.445522123469 8.04807968375781\\
    291.572805631621 268.991907088113\\
    76.190463998728 273.852057359903\\
    10.6583589030569 418.928602980972\\
    21.7477977205611 480.779332713886\\
    292.567929501634 240.448852709863\\
    282.355400764788 44.7932804831399\\
    222.721224141543 254.174339442859\\
    435.8292397566 386.999745703782\\
    397.302593494521 470.42469200646\\
    238.277528434523 279.544098467624\\
    300.298044834172 485.532289342294\\
    322.099003206017 468.403727595025\\
    123.766555684276 289.09857445754\\
    345.187613503981 62.6242168369271\\
    359.091150370236 426.431262038621\\
    431.611633312447 217.494283874309\\
    238.634323757128 104.007245839379\\
    191.797034969695 203.888867880197\\
    206.491785737417 220.391942302841\\
    162.614988063084 324.588373820955\\
    499.154822018112 445.185319642341\\
    150.010794259308 189.15909839878\\
    76.2823523178276 176.002085766477\\
    102.602758068251 127.008387164458\\
    396.70676626766 458.483147522455\\
    158.983750619556 99.3027468911721\\
    447.547655492994 335.915485674062\\
    151.806039668577 148.376396557313\\
    351.469146313992 193.727120299708\\
    203.246868806576 1.90827414429962\\
    244.196066647327 271.471127976884\\
    136.907857268178 14.4488186167075\\
    422.305681945899 45.3586781575613\\
    235.907015174207 90.0913195936377\\
    39.8732043751722 163.533549005172\\
    15.865220102561 164.146402777546\\
    250.747501102713 181.603699484528\\
    51.473368096855 284.856923367219\\
    168.659661635049 362.660873786492\\
    272.905769037288 411.499452765468\\
    463.47519111877 222.562995160743\\
    470.403607507765 126.32192881842\\
    263.731852207188 201.506378558326\\
    471.372359742329 298.519415444749\\
    333.11222360294 455.55389114742\\
    211.456260178687 401.116196434727\\
    169.322775647102 437.362990909153\\
    466.432100879868 40.9722587348114\\
    485.694390324735 123.370094007119\\
    117.26349816936 87.8256403634233\\
    460.081860845924 325.623860065416\\
    335.81776726045 318.175304296699\\
    397.028402903851 123.803565875205\\
    187.099151783001 254.763792270727\\
    298.485788995258 363.097336680844\\
    141.039790668592 392.558650168972\\
    270.436530670064 249.716116439744\\
    448.165812411041 459.632173336458\\
    307.65532419955 126.63457382109\\
    247.114916604083 1.13663122321006\\
    334.229074361364 192.574782271769\\
    245.9699999071 498.309149873147\\
    245.738233521224 273.415485901719\\
    499.540727213266 144.757874277679\\
    226.862343874721 10.4228711799573\\
    309.442128894789 54.662197348671\\
    427.042267044867 415.220141440814\\
    297.292594239848 100.961291272675\\
    152.064464513022 336.378405014999\\
    78.942414228637 336.962201470663\\
    417.493472007369 27.86825992967\\
    179.537143408907 22.7969237668469\\
    24.9681362673652 58.7883264922893\\
    19.2823542765266 318.718264972533\\
    133.321734577247 346.618129949346\\
    390.0188783495 86.3426753014914\\
    222.735917572245 352.958150448585\\
    75.9179485152801 152.320063032784\\
    3.09894020821583 71.4122623182641\\
    335.896920526867 358.930023927155\\
    410.158906009803 323.507300749364\\
    435.154118579919 428.15030768338\\
    19.158689255965 45.1738608665622\\
    90.3927346011665 464.268147156035\\
    185.788589702156 256.620728698177\\
    158.84770230259 416.335997227721\\
    136.062879907615 240.941144661804\\
    263.280149119155 384.47024000595\\
    60.1170921631858 120.904209863949\\
    250.652281121505 86.559063606799\\
    460.142119926363 423.311711741138\\
    86.9238576254883 2.60376640679311\\
    153.832969555133 136.993236188047\\
    309.386051500792 403.387082698616\\
    42.77135339968 349.922741102947\\
    90.4230996917377 121.191071114406\\
    485.152279650117 60.5094913857941\\
    54.2446543759556 481.256848335314\\
    138.538286317653 328.690095057579\\
    216.940602924311 472.505453126243\\
    146.758760405178 95.8513962772983\\
    466.605190297031 292.943106748094\\
    387.661672254777 293.32894460275\\
    454.387961016807 36.1899134978801\\
    223.845541479839 430.449526163641\\
    270.746043353223 336.932910342125\\
    447.845791526155 380.069132074195\\
    226.610911046093 466.99726915268\\
    208.192757080887 111.056529052537\\
    115.251176828181 62.9973232463695\\
    11.555875037406 27.2891774977888\\
    183.22723954364 401.070075362191\\
    286.898866195256 359.080881225841\\
    118.286188068486 99.0796537727492\\
    484.685247334006 417.393900099844\\
    411.454747298179 204.486020026141\\
    227.939073958929 304.241169990389\\
    184.73209129827 60.96203838895\\
    249.703642206093 331.468175571561\\
    28.2581872425065 499.9456775868\\
    134.900251112982 264.229310081275\\
    377.047807834306 113.552549434178\\
    314.149892122409 421.373709315519\\
    255.518697708452 378.728785535828\\
    365.353973877083 351.306768284033\\
    304.830141321346 277.196813900792\\
    253.865620305548 465.470691915917\\
    322.037173491556 95.5203921720639\\
    403.524024709267 77.4458051799253\\
    288.981433966368 464.102793312517\\
    316.638134430004 74.193854807392\\
    241.207465173113 418.992840220393\\
    193.357708326874 184.019689556145\\
    302.315071927867 228.19605195384\\
    9.57071572396462 472.396844435735\\
    227.044949068707 328.758488197195\\
    492.079058681402 345.883692438664\\
    257.768500238076 402.747572545138\\
    95.7926955244308 495.782286718262\\
    480.837931848851 148.542500031413\\
    301.437973401857 258.209290784321\\
    100.268576024666 313.895723848676\\
    387.135359016927 63.0631922365245\\
    42.8387321612512 397.367533301081\\
    283.912005558171 287.74196870496\\
    71.5740298890724 200.049129025739\\
    326.670855540801 112.518432171703\\
    429.731780729899 107.520292754536\\
    410.496163746502 57.2443190065537\\
    42.4496926601553 350.274663301403\\
    85.7795600163211 200.360767367044\\
    231.453075794505 447.084709961588\\
    74.7306247916925 191.999001395543\\
    458.11093183166 248.359575447356\\
    163.230970289465 20.5042684212365\\
    363.246818664278 248.718745732034\\
    136.565195667762 313.729514257329\\
    40.0879158707818 97.4454799227119\\
    317.08966541498 83.9966193726703\\
    499.544916870037 98.4275271947832\\
    432.565300025795 428.726886343129\\
    389.937160884782 431.356370675505\\
    349.831657198785 151.700857921428\\
    432.894259591963 254.840537180012\\
    399.950982579525 470.534250096678\\
    101.036847163621 427.412745623024\\
    175.280666340019 127.179683588962\\
    468.782315103552 214.915150283908\\
    328.924202645531 356.735143677256\\
    166.525896790244 467.076401120849\\
    271.729234738076 151.537127677041\\
    206.627642787837 112.789686108012\\
    399.917612079894 410.788797401929\\
    277.289473140683 197.495808370415\\
    196.714564707061 279.28438257969\\
    417.203146188078 343.681070774048\\
    189.208829442948 97.0940878577286\\
    230.096117433547 335.211698176753\\
    223.002451931118 410.336889433903\\
    141.598713285334 476.10128903218\\
    290.772765779076 84.6255198746449\\
    398.156011592846 374.17781473239\\
    332.067713197384 199.455207017176\\
    186.458114601936 63.5797941745555\\
    304.224676296139 469.816350827095\\
    447.394964520419 368.061612103459\\
    239.584082932599 433.280486053445\\
    472.777180151736 207.016568895874\\
    440.369208010751 293.666682651537\\
    365.218344747278 364.160833590462\\
    375.325833648317 262.192835754898\\
    163.447987871005 380.975980096996\\
    448.442391813999 391.632339513928\\
    176.952155703322 13.2327337233236\\
    4.08086901184429 283.297038639038\\
    123.170897944401 205.065319025253\\
    133.945984926157 91.4843192779597\\
    0.821207278592695 225.481399429388\\
    99.7380742423415 255.66217653068\\
    479.024481053067 325.946839568393\\
    237.985879261108 72.4077124643764\\
    484.462111078597 384.535039812078\\
    164.43668664712 412.373244266754\\
    393.231486607253 272.0057175752\\
    258.678216759218 166.137084777068\\
    176.729281607413 306.089276904843\\
    295.276392422497 169.063332673594\\
    112.706863591958 336.606946143349\\
    125.076866646639 477.037354750096\\
    407.434644805357 313.281540222178\\
    362.463738976112 436.279313342579\\
    298.136202524883 321.198273597564\\
    498.961508384998 499.600138575464\\
    104.006002570057 240.561038691837\\
    295.16742639337 163.636191361421\\
    256.903052543716 76.494837853682\\
    139.873368862426 494.131536333844\\
    89.9924487856304 464.626127776738\\
    7.9304098948868 86.0090606833642\\
    1.86293588441855 357.651546439624\\
    279.837829092479 96.5932990458944\\
    218.31288423258 420.407602525836\\
    363.918809844994 484.934583940738\\
    358.01105077694 249.239494478512\\
    62.6126423691801 199.430197851778\\
    373.216351306942 104.93177026085\\
    490.865133056387 20.7746612378166\\
    5.43089172694622 338.012366398729\\
    395.761421961836 97.506051142187\\
    190.795620108131 396.497989714963\\
    314.072702730295 71.086349239718\\
    14.6607330585214 431.853977555933\\
    364.333662228565 460.677187090644\\
    483.743575432131 34.6172395449261\\
    358.804847663158 423.759025468613\\
    126.801127279156 247.685911494976\\
    22.6773071707206 372.782019247487\\
    241.638631797094 197.247860123563\\
    329.552474855122 428.096141734913\\
    289.011954625744 18.4236852725387\\
    311.315457431876 49.3162649001074\\
    43.0320490867326 137.306459177901\\
    252.015776673926 33.522042540286\\
    25.7815590043991 382.542012115407\\
    68.350900716766 213.371003615289\\
    20.670627398315 182.245919698751\\
    29.2769892741873 482.9407331817\\
    227.722370699333 167.39030326544\\
    292.096066702021 284.271335754327\\
    215.682354555882 450.857976601719\\
    445.813388247692 152.361252684243\\
    364.448157413336 394.312188006776\\
    4.96533561165491 272.310585848313\\
    418.780994371999 254.146522900541\\
    435.122150505596 92.6567132943707\\
    177.281255842727 91.0794262769919\\
    178.733046859993 257.453112856832\\
    33.1038238956787 62.7548056569631\\
    251.39122824241 91.5039219399045\\
    169.635961682734 234.460527695316\\
    186.378533990824 260.888795844826\\
    352.751142808158 206.716728598542\\
    49.8216844323334 9.42963636693922\\
    218.676843062069 168.479690546406\\
    18.3934415533596 99.4749825863598\\
    24.4028881411173 469.03722362976\\
    269.114343342971 313.526761855946\\
    384.672080582989 345.628546122784\\
    93.149816829786 152.520236501768\\
    325.790056069292 132.529985675338\\
    91.8294834216131 410.873815587418\\
    320.631115717882 168.039906408767\\
    458.448255578457 302.993744278228\\
    310.461150035517 170.775686693078\\
    23.8748050676239 304.736415167667\\
    297.131738811075 122.55563776323\\
    440.516180669231 129.883588969131\\
    290.321786358056 385.510022925188\\
    351.124892603358 129.288109876252\\
    123.22075059756 70.6220907156006\\
    459.684421544316 223.616819717394\\
    20.8867397219618 290.358160425711\\
    466.254099100954 339.290132866772\\
    440.419294316937 454.457432359202\\
    446.294644664717 278.901356981207\\
    357.990900375717 460.805971364807\\
    439.476949622451 86.9406888683164\\
    438.889341131468 322.321274712481\\
    16.9113674187008 154.293453360174\\
    420.93622736633 441.581482265659\\
    38.3062189051349 443.579132600868\\
    129.230121056561 12.5189668207118\\
    221.358957870478 415.274552842847\\
    248.670525176238 475.338234826965\\
    300.202117176352 387.077335016815\\
    382.96001682567 195.580382229661\\
    173.837057336554 282.758893030291\\
    167.315845396248 115.910210441828\\
    32.0672435416255 265.322178731347\\
    218.635858883949 376.627439228509\\
    41.6385403197799 209.666122229001\\
    270.886075634049 394.270965469065\\
    155.941999099846 158.671294199798\\
    9.31110345686331 124.87053511956\\
    44.7396853714928 311.216468288144\\
    73.4924412301661 249.417128990457\\
    417.018827779818 483.657143572591\\
    373.198798562666 457.901084868955\\
    397.245953312734 428.715258940648\\
    257.253779782766 207.489641466073\\
    248.151190015492 156.327424451711\\
    85.8143474705125 77.9129477618715\\
    396.68114372921 45.4070282614247\\
    56.3319656536861 89.081422725878\\
    413.394731573902 302.883576869806\\
    425.965080688404 30.9020137899043\\
    440.338254794455 255.826300443825\\
    33.3790113153648 74.1423901547801\\
    410.244258685477 302.834949442203\\
    438.052353918077 476.42870097441\\
    430.074418867574 416.567571235842\\
    264.984662333554 366.100659540948\\
    353.569111202935 261.655255678217\\
    327.261330579807 394.85651334715\\
    441.453527135054 308.790042942292\\
    277.164373263785 323.166436766421\\
    444.753614818009 84.7427750738616\\
    378.837991327281 403.144950206051\\
    136.638040161647 111.428974918088\\
    245.654231837422 55.2954646360655\\
    472.498759728045 112.596956400873\\
    277.99181625717 253.936680269003\\
    364.429439633529 408.011475554067\\
    227.671434031174 116.977387414029\\
    254.115454471435 116.702991998787\\
    461.218224266087 364.557890691295\\
    38.8196676610633 146.613442478245\\
    99.7390496883767 114.155283226648\\
    369.953313758736 118.976885794845\\
    273.593582104944 170.273421907271\\
    449.364031972215 281.020420335399\\
    104.779529912708 354.51567268505\\
    225.753149313624 206.272895814716\\
    88.4572134639826 429.147294242418\\
    276.122117633375 301.237318005074\\
    22.4951383749689 442.516990042866\\
    236.090317726719 160.549247704769\\
    355.896376121005 10.6618167733585\\
    257.436733434655 388.144299331249\\
    297.947308569313 371.622431046919\\
    150.172523661899 465.319231932176\\
    190.065918386169 164.878623373057\\
    398.040156295367 460.376780965122\\
    247.111793937615 50.3308590054002\\
    38.2366309994845 94.9186392119644\\
    159.878133910178 66.3398005831694\\
    490.058575739707 49.1576749559245\\
    357.290285160844 17.9240894557608\\
    37.4540530988633 219.327092214832\\
    163.789477291217 377.185085110356\\
    329.418873145238 494.528033504284\\
    198.473720565433 115.086971707281\\
    359.926507146286 409.462545815263\\
    14.5222145761144 6.79376421320793\\
    329.001655369942 88.8513885334264\\
    403.574198413886 234.958149003508\\
    417.912005803844 51.5690942511067\\
    286.668178617932 407.748890553167\\
    362.692035241822 239.72004990793\\
    116.194113296253 204.011161378654\\
    247.233687577587 135.258484529991\\
    69.945640210788 410.029644948416\\
    0.722548523617139 250.165335464365\\
    231.813156064149 141.894343848419\\
    282.732720494229 411.580137877465\\
    135.518261514067 259.037135761369\\
    372.83232710426 418.236819062714\\
    454.889976171566 53.1187401482863\\
    28.2170231167049 381.065563241943\\
    363.215396288029 449.87158772878\\
    41.6443640288399 223.636658211238\\
    215.82772053373 102.637678922373\\
    103.050673330147 5.75036192054829\\
    491.113776131868 238.640860493246\\
    149.975983435738 204.639160567514\\
    140.130481202486 7.17334217723853\\
    196.681682762283 70.9704084310049\\
    28.4517881989729 219.400607515389\\
    260.727737973644 142.950263551393\\
    291.820912719496 54.8127300989341\\
    224.658358160791 146.974202748304\\
    338.068457233154 466.95766445648\\
    367.617143310442 344.568928063753\\
    1.13959710041006 274.601065983703\\
    294.848932905896 243.530772726906\\
    366.380406072125 448.47582071203\\
    280.217582587976 424.695639985854\\
    52.4450390468817 357.62729734412\\
    464.937963378679 298.675673036866\\
    179.27894844702 270.822874052071\\
    109.566449858281 366.497539444872\\
    3.04016464905338 386.241426505471\\
    39.6445216202194 10.8316247381112\\
    253.97835304387 271.74856006147\\
    247.998996158568 125.221779933981\\
    192.893835415468 355.991829683548\\
    435.435133817447 425.883300936487\\
    201.392485235782 360.606422422793\\
    176.825139086723 88.36790652865\\
    413.36606144983 81.7493752883062\\
    360.761550845745 223.359417241621\\
    130.745969528354 203.076451737736\\
    246.165229649005 311.062022889012\\
    197.607579693486 136.943185393171\\
    354.604541524963 132.07350843189\\
    380.656998742825 455.331503103858\\
    407.446339969648 29.7696899143189\\
    91.2797604882228 361.952103096624\\
    171.25171242567 208.961899723023\\
    157.21871719068 199.075363756919\\
    374.882813576191 150.375862584026\\
    67.8917430458952 268.421336888703\\
    493.212035964632 397.651223360278\\
    294.459163818319 402.042762344609\\
    7.05752590612702 387.412249320192\\
    460.471590685213 484.823469045488\\
    256.265547613208 113.184354847619\\
    385.998365716677 447.020054870679\\
    384.803781029374 287.666055048804\\
    156.734067027295 141.534129867629\\
    275.652110176992 244.435697048488\\
    200.565860891158 424.955960774324\\
    212.400571345514 196.547083817694\\
    498.616107984368 228.647032369692\\
    496.032074879246 252.539939023146\\
    315.956403646606 160.671592218136\\
    29.9067900403389 140.013625209693\\
    252.257350368665 188.817383505563\\
    61.2977229589518 258.613543903207\\
    26.89213879668 499.552446760012\\
    182.254578329777 80.4342838532666\\
    81.4458469102726 9.66437985150886\\
    441.466569800765 325.413685485616\\
    470.699343837153 278.552066257535\\
    411.659297569882 452.971419661761\\
    315.185565458496 244.023099313913\\
    191.864303637413 459.476961960265\\
    45.0888289987454 16.626029315719\\
    224.977692295722 387.631545205931\\
    419.912450134257 403.922580964848\\
    113.587405488484 463.795229272965\\
    311.498857514017 148.841732778572\\
    426.680324830588 388.859300878882\\
    212.503290207789 380.319002603798\\
    149.4403668774 344.195202750616\\
    278.70021363808 353.024184123784\\
    128.315505327487 336.24433525023\\
    364.120181510889 313.96757656994\\
    130.426217773423 262.248842793892\\
    396.204693966226 59.5177451697938\\
    456.282692906734 391.995990102316\\
    50.0591763845718 378.773377728712\\
    268.065000997547 234.875136329515\\
    91.3286283654803 458.822215613317\\
    305.761533023149 214.568526217936\\
    226.760882162949 76.4938711175617\\
    413.919917740723 268.643910545002\\
    470.108802652589 253.401658492631\\
    411.747732095327 395.209757618334\\
    438.146119444567 351.088211054831\\
    62.9465896406791 223.436042898553\\
    83.3349090303822 11.5355892478439\\
    44.4029725184532 319.040477738471\\
    375.558580649971 361.035753051443\\
    248.75047315269 389.928524822231\\
    85.2780016174208 451.980221166012\\
    378.68250794405 257.609425871833\\
    243.859890886924 324.556846899068\\
    43.7624157195775 269.84661459407\\
    215.204146383572 182.838322153892\\
    361.364062005838 132.555701854065\\
    349.935401936275 146.96681935343\\
    383.481791814396 10.2183039998891\\
    213.444030080857 364.599257878207\\
    266.606204232984 255.434236015291\\
    133.735187574397 260.245564694593\\
    207.981610487125 148.419836333394\\
    215.019655196399 143.706999456785\\
    239.600658412893 282.76685036663\\
    378.067934212063 231.38614850165\\
    279.144209096244 11.8094849843322\\
    25.5956484806581 378.604814044552\\
    68.1594879629358 302.6993185789\\
    358.453802483438 18.7077311083565\\
    11.6346135640826 332.391594263717\\
    117.957483071052 328.725205239196\\
    278.78780284751 75.4056183099671\\
    21.5735046815225 146.550544917977\\
    336.79590009174 360.233741189262\\
    471.901386882779 356.697544407565\\
    422.2386606351 156.649356644395\\
    110.529046551063 118.928587430975\\
    484.377647862901 64.9549020101737\\
    182.055527131071 258.588505039456\\
    165.450636670678 89.8864481781199\\
    405.88972359045 30.9825868812748\\
    377.832284635691 262.52726866832\\
    156.655583951783 348.51998857475\\
    436.095316271804 210.410054134695\\
    223.903470812025 199.267662514411\\
    248.642435025004 308.3842769033\\
    408.164586934088 201.823513011845\\
    182.451610366237 4.20580537488707\\
    324.90005361136 365.071664733413\\
    107.646022789712 355.311478458005\\
    488.823172261508 248.501753964084\\
    209.91559530341 189.396349008439\\
    34.3705919422284 66.4187753914961\\
    422.203177411943 431.229706589471\\
    228.534265498074 481.383362857083\\
    67.1394076841864 1.74111499231372\\
    334.067988173499 296.439806895895\\
    361.52008324006 146.971839920332\\
    410.925221555424 179.278200539604\\
    490.379372156643 431.234257761026\\
    99.1739720863137 484.234023515501\\
    366.124500596844 25.7030584422015\\
    112.129242048795 89.6426361606763\\
    331.973581311632 433.552084105249\\
    11.8897544999703 395.509345611328\\
    59.3531830411618 422.278489755848\\
    59.8268870894273 420.174237409198\\
    431.176754099119 382.935230855501\\
    302.913678088358 133.259937654625\\
    390.398426948387 130.539144885867\\
    328.242269703339 65.6868473097534\\
    297.66314963778 406.942863516031\\
    76.0357398098415 121.821506875278\\
    66.0178228994483 137.789416425434\\
    142.105605377501 221.056058895422\\
    77.3393152389458 293.435110545292\\
    178.309771594326 231.032731870165\\
    69.3924382937395 361.765742503936\\
    458.993586633006 357.158561087919\\
    230.430899041971 341.977763892559\\
    128.870777437342 40.0425396468054\\
    280.450115962617 428.271402469684\\
    162.47393548204 167.327857325078\\
    87.3412735647954 111.347951824388\\
    487.438226933504 497.052942091855\\
    136.529029332451 61.5651378755996\\
    315.436341908862 445.69953244009\\
    31.8890126016262 289.792272739318\\
    132.332570150122 490.214653164036\\
    216.895359875399 40.5315225942229\\
    87.5655908198234 319.858872744572\\
    272.615303962327 377.050354402829\\
    368.811077276193 212.168566888836\\
    422.691536334577 431.62772178195\\
    164.262071273693 371.791056656899\\
    43.8951428803275 272.999439094579\\
    417.629032528677 399.44276198582\\
    320.743494182871 253.359519133383\\
    342.151424769678 103.571598841205\\
    10.9349048349317 496.056582564567\\
    105.8467288613 55.7409728386087\\
    481.446377724931 368.238585947091\\
    79.3159831938782 107.199400420626\\
    150.291123753881 304.234559343172\\
    376.66247888607 136.252981957482\\
    95.8657880809406 283.977550818831\\
    4.74501586918113 325.077620013174\\
    409.74810121406 181.083151386868\\
    380.039171663711 372.903947365976\\
    218.56725783618 498.276072341265\\
    101.61901100486 396.083237451207\\
    122.511711178612 87.773558397534\\
    327.721524814276 86.8807673501469\\
    278.544973344374 63.4458653788014\\
    425.54470296794 40.8465914868966\\
    222.051021743359 278.234234903249\\
    325.77367069565 420.35345751118\\
    223.230458122302 79.1443774099709\\
    450.181471072113 123.469777799902\\
    291.451347634124 398.648410248982\\
    389.240949554592 163.284545607035\\
    205.957507204285 95.801810903006\\
    291.462181614896 343.372514955166\\
    180.230707985475 199.221043251758\\
    13.6727315816791 75.6275919703936\\
    496.810978277317 246.004223992852\\
    398.522641150814 51.9519190265165\\
    268.66066789364 394.640541653542\\
    182.176788688616 105.522889830389\\
    315.465428809941 282.552050016749\\
    394.251379786259 383.271278143609\\
    453.58622198514 419.921486112785\\
    241.628575589159 407.959239451748\\
    32.4060845833857 4.70580820352806\\
    364.703410509919 495.501978885698\\
    353.545629768281 318.696069213317\\
    381.45571678444 326.553116305388\\
    404.539929948942 100.689503468991\\
    439.014090594459 463.103613637543\\
    162.473153663017 442.164015595153\\
    386.143552596075 276.66490072406\\
    381.57414305058 491.411611608058\\
    132.940375498561 422.502304844671\\
    425.492533525794 487.573208273725\\
    274.980509871934 451.417207770078\\
    51.6373036683337 395.080986881901\\
    175.838284940426 269.588193222371\\
    295.798193066261 459.030451007108\\
    317.6860064187 154.874425823668\\
    285.864407587977 9.70744857533973\\
    396.789458470347 357.304879012271\\
    123.642993690618 72.2798513267278\\
    344.908286399603 453.335335458946\\
    94.0691597968139 382.432807772614\\
    232.252425130978 86.9460070889919\\
    94.604206460334 113.510672872779\\
    245.69694662296 201.880330145687\\
    72.4148501739441 286.550418330002\\
    122.399541432664 155.216444378544\\
    72.8126451750732 119.687390080628\\
    82.9077386516925 95.6420935933005\\
    37.1935764632019 43.7635078335632\\
    46.8277442527563 169.702333681121\\
    399.959464483236 196.71505386847\\
    298.349136576391 143.289259081171\\
    170.067880843023 231.848157133439\\
    450.223485434938 372.879466266974\\
    436.615634210823 495.530129255084\\
    418.699693052606 145.995921968805\\
    195.705688347322 20.0178793505789\\
    412.412492161755 401.449714992766\\
    471.869000731069 22.8022308669722\\
    249.807180285836 219.077842038845\\
    364.865498827862 378.451681832498\\
    187.708839032451 395.272973355523\\
    123.553939466177 159.648571904566\\
    139.688569348141 316.925728352006\\
    201.820653767388 213.171968092848\\
    420.28751441775 250.013989587867\\
    247.742339393708 463.399573670584\\
    403.261109371915 431.623770980222\\
    25.8865640632229 264.717872405636\\
    51.4719774568903 380.382441763846\\
    74.3059179906413 370.196626593404\\
    190.641492662777 486.246452255693\\
    426.885513864484 118.574626812929\\
    251.575404496153 236.905716586524\\
    496.601907103563 131.807324874403\\
    113.294657632125 361.10644214354\\
    496.711112564119 32.0645133296292\\
    452.323699454348 441.044449138916\\
    467.989447146771 222.350456070483\\
    294.327202934972 359.193542927796\\
    38.8644324577833 173.430298117729\\
    320.842536925968 167.309533199811\\
    75.9601526436878 223.073241344489\\
    498.215035721507 39.3357632218191\\
    154.002328384122 172.485602465089\\
    453.33589883089 376.81611754878\\
    219.879349383489 108.089336913481\\
    478.147479876945 339.194291603581\\
    334.263639167072 245.072818446876\\
    312.794593719767 470.117810543744\\
    149.491376018955 91.0787934701759\\
    52.8599341869865 423.481312128454\\
    87.583385475382 106.358643968349\\
    34.4413400331133 251.969705128934\\
    348.422163465008 15.5187311082854\\
    152.47842406042 337.712284894278\\
    247.838836583482 262.343762024394\\
    130.488096560287 485.071305085847\\
    394.089191962577 2.69416442663356\\
    366.416101668102 115.564957805728\\
    202.322125887667 302.093576869458\\
    326.678439467433 323.032061558841\\
    405.763700572093 435.778934363666\\
    382.688953181166 280.780438043333\\
    223.441120467756 60.9398848492882\\
    405.806571948035 382.26474981984\\
    326.509510206771 230.726368512423\\
    14.0774349534112 447.633635549916\\
    88.525154554504 258.743340299106\\
    418.760997152078 212.13028350843\\
    149.243137901072 17.1837666041285\\
    427.363878944776 317.819466348477\\
    382.811982204452 67.1675569733924\\
    459.594098753985 474.582659795531\\
    190.590511183361 157.746516656014\\
    186.585547966193 335.973398053532\\
    449.763319528815 441.172089974567\\
    209.633935314103 38.0404012331303\\
    275.077617616459 279.141591126427\\
    257.152354680414 84.2337944342281\\
    387.364705052834 176.514490406748\\
    61.0895270229163 390.821914731648\\
    200.494152419899 237.567045880768\\
    126.081295908062 8.59695109799635\\
    356.262570659632 395.815169778709\\
    424.92350378808 345.657817814961\\
    436.660620605542 328.639360359117\\
    52.7138238960823 161.402232200421\\
    88.3584948009228 493.036295395613\\
    78.4382086514627 100.896791872893\\
    152.546394232415 100.771325864056\\
    414.412279868009 487.139068939961\\
    170.954598109543 422.378969417704\\
    79.3590417981453 364.636802869243\\
    262.585970905209 429.727413833346\\
    270.062493514744 332.962463572372\\
    400.915866183633 491.654532818337\\
    21.2912984673336 135.546630563278\\
    292.984637656965 38.9793710586409\\
    431.414947465803 270.40134866551\\
    353.94569220712 440.881507383782\\
    334.288293548379 281.858974799726\\
    367.128121432985 51.3883669958144\\
    138.846847468774 227.267641151177\\
    358.743329517165 349.782934939761\\
    276.658870479589 271.052404298198\\
    469.558084305921 349.320057421009\\
    343.742320979716 357.904812203563\\
    41.5944051099616 321.788134325719\\
    332.952139155983 343.242114107458\\
    110.262636020468 293.82690683435\\
    294.215124870464 103.79652806218\\
    357.789348326139 321.851906525791\\
    416.026049034288 159.99287655797\\
    29.6661121378661 380.782723393485\\
    102.333570126274 257.71429511015\\
    454.908753281627 126.750918533512\\
    424.335459102543 417.499765335714\\
    424.632773733531 194.10333934359\\
    65.4111941620261 296.716777321877\\
    73.8147098749009 472.750020312417\\
    459.684631159621 182.990885651195\\
    461.786320949184 134.875216010446\\
    39.5484667920163 208.545803976317\\
    302.308102711756 295.608178296512\\
    149.354915515065 236.866775979748\\
    99.0643770243239 225.031358663261\\
    103.085747255558 96.224315439129\\
    317.043891041147 288.340919963167\\
    247.536157916501 199.498685606338\\
    6.50672829715454 110.987268280074\\
    412.738703656492 111.264505211138\\
    276.118600539634 422.220140791961\\
    458.906713660504 98.0006703533819\\
    468.000078528716 464.198510232505\\
    88.908126016555 273.96999033422\\
    285.262809640024 373.270667077675\\
    111.865276076999 375.478396271203\\
    173.139688844698 379.149387921702\\
    84.1525732942449 389.24231478224\\
    396.394783199368 9.4294350620216\\
    211.5253388223 312.35619961191\\
    190.343116947184 393.505564864758\\
    371.204495609494 19.9234458030636\\
    184.052585581036 369.794842080365\\
    351.57827606155 320.275778801292\\
    310.582257563313 153.794232682644\\
    309.268274094646 276.816187361497\\
    487.151534387754 267.996781037794\\
    31.4147865698033 23.2929598527231\\
    357.615443339044 329.197562329389\\
    84.3612247864686 3.22832687376445\\
    498.127036314728 248.586523428175\\
    };
    \addplot [draw=color1, fill=color1, mark=triangle*, only marks]
    table[row sep=\\]{%
    x  y
    240.871731314639 30.3951436009746\\
    305.009568047737 14.5446308899832\\
    35.7359479046061 407.163350924516\\
    402.529289141575 189.275503876651\\
    461.618587889119 355.447080861458\\
    166.622980758624 191.604431670783\\
    260.480721224011 299.065578719556\\
    227.192695853279 333.019348317558\\
    14.2665438610435 109.151349356028\\
    417.50595072921 403.919781933584\\
    270.670312850296 220.240786978621\\
    246.962344191578 156.851060196652\\
    402.994868240474 33.7397737256294\\
    101.497515150104 268.817360757099\\
    };
    \addplot [draw=color2, fill=color2, mark=square*, only marks, mark size=1.5pt]
    table[row sep=\\]{%
    x  y
    428.571428571429 142.857142857143\\
    428.571428571429 285.714285714286\\
    428.571428571429 71.4285714285714\\
    357.142857142857 428.571428571429\\
    214.285714285714 428.571428571429\\
    285.714285714286 71.4285714285714\\
    428.571428571429 428.571428571429\\
    285.714285714286 142.857142857143\\
    428.571428571429 357.142857142857\\
    214.285714285714 71.4285714285714\\
    357.142857142857 357.142857142857\\
    357.142857142857 142.857142857143\\
    357.142857142857 71.4285714285714\\
    71.4285714285714 71.4285714285714\\
    285.714285714286 428.571428571429\\
    285.714285714286 357.142857142857\\
    71.4285714285714 357.142857142857\\
    142.857142857143 285.714285714286\\
    428.571428571429 214.285714285714\\
    357.142857142857 214.285714285714\\
    142.857142857143 428.571428571429\\
    214.285714285714 142.857142857143\\
    142.857142857143 357.142857142857\\
    214.285714285714 357.142857142857\\
    214.285714285714 285.714285714286\\
    285.714285714286 214.285714285714\\
    142.857142857143 142.857142857143\\
    357.142857142857 285.714285714286\\
    71.4285714285714 428.571428571429\\
    142.857142857143 214.285714285714\\
    71.4285714285714 285.714285714286\\
    214.285714285714 214.285714285714\\
    };
    \end{axis}
    
    \end{tikzpicture}
    

==> img/co-located-map.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
            \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
            \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
            \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xmin=-25, xmax=525,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ymin=-25, ymax=525,
    ytick style={color=black},
    width=0.8\linewidth,
    height=0.8\linewidth,
    scale only axis,    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black},
    legend style={nodes={scale=0.7, transform shape}},
    legend style={draw=none},
    ]
    \addplot [semithick, draw=color2, fill=color2,mark=square*, only marks, mark size=1.5pt]
    table [row sep=\\]{%
    250.0 250.0\\
    };\addlegendentry{Access points}
    \addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.1]
    table [row sep=\\]{%
    x  y
    230.334371782779 229.658163126284\\
    276.127936574795 274.950963950937\\
    418.785765593361 91.4076003318218\\
    258.137246123375 325.142748422535\\
    60.2921859595403 162.567241332486\\
    432.288409908053 468.532137609445\\
    426.154484774662 84.5353992703653\\
    141.458806039821 270.996676471303\\
    475.490445659766 480.37533276801\\
    450.609940419705 159.116680410221\\
    340.754419878455 64.9384630931073\\
    454.730875844874 245.662760779903\\
    120.863634457726 318.044675595344\\
    144.070822865166 85.4331419728776\\
    482.821964054575 470.439207781853\\
    448.723650725267 313.213095364414\\
    22.1517884046958 153.997613739249\\
    147.572708981291 499.287759776016\\
    91.2043498883721 245.441326338527\\
    69.4877447784283 372.527792662632\\
    109.97642157878 143.906883077292\\
    401.224674326341 150.818798909608\\
    133.085434091911 329.563619512531\\
    77.2465903032352 91.2991570463059\\
    465.51471980842 2.19849795679516\\
    469.829361844642 280.233358583632\\
    485.513425631963 472.38214464312\\
    363.360872161183 378.241079231682\\
    365.732252866519 256.014182831287\\
    36.6340285248462 388.58164680901\\
    114.133629649203 160.983825626773\\
    441.568848608022 369.891661808094\\
    250.497765738214 325.886296917112\\
    323.906194793287 191.719765394961\\
    62.3692662608432 90.8081522500862\\
    58.1295071136498 360.964196157812\\
    365.363394588264 411.371190840284\\
    59.7350754720869 472.77821008412\\
    395.56284498658 114.840932742899\\
    372.507254113088 64.3904610858189\\
    106.933548146224 486.32994628173\\
    150.095401650491 409.51219512758\\
    154.465050483524 197.807947907705\\
    73.860108602356 112.299533221101\\
    142.686118973439 122.274026902067\\
    248.224786951449 136.153778158126\\
    20.3412919061315 15.6273700194509\\
    380.638551228761 491.696396293417\\
    395.827407058873 205.374450145835\\
    277.74724786363 151.297272900449\\
    217.852613436892 483.485443016232\\
    182.009700950796 461.235444275993\\
    366.403616540931 277.823369108692\\
    326.657696317318 495.934599074243\\
    233.08243245269 181.512768997491\\
    47.0669941620931 81.0622609302099\\
    434.752631910077 295.10364152989\\
    219.670823611993 163.983624489277\\
    370.378224422928 57.7419890708681\\
    324.706127114456 251.031542270877\\
    63.8637150998588 371.939058566304\\
    270.568531653515 238.479629184072\\
    63.3281427579969 395.588559233737\\
    23.4120762432324 434.21535329231\\
    347.741857016181 50.4990533321926\\
    106.279142140497 286.177990975054\\
    9.31266935384106 487.713349001768\\
    182.788898632879 402.141374808115\\
    363.558064621095 247.38707239626\\
    53.2773852054858 263.338147938154\\
    74.3328605706963 33.0654903495625\\
    464.963903330382 478.607439907609\\
    27.2653990087082 332.158857532779\\
    137.167658905608 124.02236550571\\
    225.746479446037 18.5335457439736\\
    50.1535336122066 263.774550115159\\
    256.35972728377 365.935883681716\\
    379.978447792752 303.933399936026\\
    463.292469636297 58.0531946073926\\
    285.62104691036 30.4231221696135\\
    411.972291245246 439.886321326354\\
    219.831310031148 95.2235792876249\\
    437.445724586301 123.24050292189\\
    89.3680619376633 441.754516166309\\
    241.257048066147 468.659886172886\\
    241.353735056472 417.062478869489\\
    255.765100913287 139.313000385597\\
    473.187285916074 367.791409131051\\
    18.3175462753328 497.652826374767\\
    47.0218867806086 459.029242397728\\
    443.527550809082 412.675271962832\\
    375.021684767399 463.956050243738\\
    406.336317326663 376.026747406053\\
    97.346835616713 278.828374453608\\
    307.512280216105 441.962802360933\\
    200.257770378306 422.267070401602\\
    33.9369806925682 357.866351230504\\
    102.145941581931 129.299001495282\\
    83.5192166802122 404.409672546479\\
    228.479477095805 182.368982855973\\
    73.1612461862952 381.388664408206\\
    391.886607187981 91.0948514162951\\
    295.815822616956 355.430358089875\\
    481.738014961433 274.688176190992\\
    60.680238417199 417.562789680489\\
    256.117841636017 273.25107901337\\
    398.935191213885 26.5283742638234\\
    462.144333287043 144.39249629801\\
    55.940264772001 355.701251528573\\
    405.369792524079 454.427174024094\\
    0.272446963420658 37.9140219265426\\
    100.699650012338 484.941112512727\\
    58.6064198063263 112.554173322132\\
    368.342891019078 86.1950825307584\\
    308.235717178149 75.7886616322613\\
    466.962407372968 447.208497263062\\
    162.104593774472 299.245685082418\\
    59.5623733908272 330.8898267659\\
    391.721398108864 346.977934259957\\
    402.2736554693 349.623967540541\\
    164.708445172172 195.380141259444\\
    320.446329068191 370.596837101341\\
    480.051192156681 358.947194333562\\
    431.029516442483 469.49064019035\\
    76.1828950066023 147.855708840668\\
    154.05950687034 270.536158014355\\
    282.795000693726 99.2910232227179\\
    392.78250585021 393.274482036307\\
    72.654934848618 332.094921135013\\
    368.602853387657 476.431210517195\\
    265.337642728876 392.47879082254\\
    476.14139952637 212.001260542258\\
    463.88708944035 215.985012678597\\
    89.6443651010327 370.049716318686\\
    410.182658474704 2.55328166167473\\
    343.609748295597 63.1613574242176\\
    155.028517300474 208.475845493589\\
    177.185242420911 116.276919633716\\
    476.634584695593 328.892389911033\\
    305.803525391578 28.9640357842683\\
    0.378621008883029 23.5503879710811\\
    10.8347816839194 382.914196082519\\
    408.929933511548 140.096957537079\\
    478.822957576732 350.17580317261\\
    471.797288110117 49.941499794323\\
    191.1511830362 373.407404180066\\
    3.53967007879097 421.726460245155\\
    41.7965934093249 284.399586223175\\
    376.432347753157 322.663123743897\\
    266.920543992353 72.5594450962321\\
    426.462985611756 459.017178423617\\
    180.326925699742 3.7537870983459\\
    258.653278550675 96.410081128033\\
    455.654797829634 127.85768445487\\
    444.648673536594 495.11842648113\\
    365.008905961045 261.213518851178\\
    197.174587185071 328.543598330698\\
    265.910288347206 88.747665269823\\
    386.245590704275 467.698572900258\\
    444.971501987037 170.553653075884\\
    361.008572728094 363.051519155093\\
    488.262584005742 286.08841505185\\
    433.596243026601 77.0372959600055\\
    128.147424390062 383.929105342975\\
    385.151457102256 142.869542056847\\
    92.2346414395868 378.461630939791\\
    291.755978645085 418.442893769882\\
    11.4932270502738 25.075887004655\\
    262.442224600726 271.859072221259\\
    204.283100576423 267.882461856167\\
    242.928299595269 63.4455641231591\\
    235.968145554414 35.5703638000995\\
    319.186008594579 27.216910060602\\
    408.342189129246 461.791098427187\\
    316.02777102199 74.0397894795248\\
    131.776993115145 321.087927908794\\
    204.901254167196 471.550567332733\\
    229.247154897556 75.4168137427073\\
    348.153956712368 56.5004259641323\\
    126.090825249525 168.64882175829\\
    35.2565725791379 33.0462609757969\\
    429.339192724354 26.7725636651915\\
    450.915272577523 459.233235539839\\
    276.032849551205 205.484045695385\\
    426.253979148184 204.130354879611\\
    293.62629302835 417.382546552569\\
    210.403016285395 45.0414634324631\\
    220.329832965304 497.618531428907\\
    19.6763561439786 204.050052812284\\
    249.880294124428 57.8247800520291\\
    116.82392624238 489.308590918627\\
    495.395312937344 154.433869250428\\
    133.323969476472 402.061612846143\\
    493.845097264141 248.704307643412\\
    68.5383837847698 34.9431799004293\\
    443.938028354247 330.964710066555\\
    46.4662402602514 283.110233870002\\
    76.4173892381232 2.89718339219053\\
    216.783299517268 149.664129519472\\
    154.024349734127 389.744392131155\\
    345.158254225426 156.006968864174\\
    292.995611694811 373.167288020707\\
    276.806349437205 351.934586183662\\
    12.6502536713929 491.632703495278\\
    477.758807598436 285.55376175013\\
    45.2736054780359 293.52444517893\\
    280.448513459086 141.480658284369\\
    146.407313238409 159.182051578613\\
    393.004352211542 0.812956167566325\\
    104.135302692941 460.774815928997\\
    345.725295812487 347.035242899397\\
    156.903612328356 418.176941593216\\
    354.603489720881 39.7527327405764\\
    203.416755158029 100.159716276543\\
    181.77439806228 221.271115292828\\
    101.694317696418 112.765250986341\\
    228.058794309985 90.9484701884102\\
    173.069357795223 429.959188158895\\
    426.730715633196 277.290614236043\\
    487.398884394392 213.217205458547\\
    438.309439681715 429.596819707505\\
    497.098603398645 58.0442967137685\\
    151.415952680487 382.866238620498\\
    86.6882826902952 205.959691244491\\
    422.291731763618 220.445522123469\\
    8.04807968375781 291.572805631621\\
    268.991907088113 76.190463998728\\
    273.852057359903 10.6583589030569\\
    418.928602980972 21.7477977205611\\
    480.779332713886 292.567929501634\\
    240.448852709863 282.355400764788\\
    44.7932804831399 222.721224141543\\
    254.174339442859 435.8292397566\\
    386.999745703782 397.302593494521\\
    470.42469200646 238.277528434523\\
    279.544098467624 300.298044834172\\
    485.532289342294 322.099003206017\\
    468.403727595025 123.766555684276\\
    289.09857445754 345.187613503981\\
    62.6242168369271 359.091150370236\\
    426.431262038621 431.611633312447\\
    217.494283874309 238.634323757128\\
    104.007245839379 191.797034969695\\
    203.888867880197 206.491785737417\\
    220.391942302841 162.614988063084\\
    324.588373820955 499.154822018112\\
    445.185319642341 150.010794259308\\
    189.15909839878 76.2823523178276\\
    176.002085766477 102.602758068251\\
    127.008387164458 396.70676626766\\
    458.483147522455 158.983750619556\\
    99.3027468911721 447.547655492994\\
    335.915485674062 151.806039668577\\
    148.376396557313 351.469146313992\\
    193.727120299708 203.246868806576\\
    1.90827414429962 244.196066647327\\
    271.471127976884 136.907857268178\\
    14.4488186167075 422.305681945899\\
    45.3586781575613 235.907015174207\\
    90.0913195936377 39.8732043751722\\
    163.533549005172 15.865220102561\\
    164.146402777546 250.747501102713\\
    181.603699484528 51.473368096855\\
    284.856923367219 168.659661635049\\
    362.660873786492 272.905769037288\\
    411.499452765468 463.47519111877\\
    201.506378558326 471.372359742329\\
    298.519415444749 333.11222360294\\
    455.55389114742 211.456260178687\\
    401.116196434727 169.322775647102\\
    437.362990909153 466.432100879868\\
    40.9722587348114 485.694390324735\\
    123.370094007119 117.26349816936\\
    87.8256403634233 460.081860845924\\
    325.623860065416 240.871731314639\\
    14.5446308899832 335.81776726045\\
    318.175304296699 397.028402903851\\
    123.803565875205 187.099151783001\\
    254.763792270727 298.485788995258\\
    363.097336680844 141.039790668592\\
    392.558650168972 270.436530670064\\
    249.716116439744 448.165812411041\\
    459.632173336458 307.65532419955\\
    126.63457382109 247.114916604083\\
    1.13663122321006 35.7359479046061\\
    407.163350924516 334.229074361364\\
    192.574782271769 245.9699999071\\
    498.309149873147 245.738233521224\\
    273.415485901719 499.540727213266\\
    144.757874277679 226.862343874721\\
    10.4228711799573 309.442128894789\\
    54.662197348671 427.042267044867\\
    415.220141440814 297.292594239848\\
    100.961291272675 152.064464513022\\
    336.378405014999 78.942414228637\\
    336.962201470663 417.493472007369\\
    27.86825992967 179.537143408907\\
    22.7969237668469 24.9681362673652\\
    58.7883264922893 19.2823542765266\\
    318.718264972533 133.321734577247\\
    346.618129949346 390.0188783495\\
    86.3426753014914 222.735917572245\\
    352.958150448585 75.9179485152801\\
    152.320063032784 3.09894020821583\\
    71.4122623182641 335.896920526867\\
    358.930023927155 410.158906009803\\
    323.507300749364 435.154118579919\\
    428.15030768338 19.158689255965\\
    45.1738608665622 90.3927346011665\\
    464.268147156035 185.788589702156\\
    256.620728698177 158.84770230259\\
    416.335997227721 136.062879907615\\
    240.941144661804 263.280149119155\\
    384.47024000595 60.1170921631858\\
    120.904209863949 250.652281121505\\
    86.559063606799 460.142119926363\\
    423.311711741138 86.9238576254883\\
    2.60376640679311 153.832969555133\\
    136.993236188047 309.386051500792\\
    403.387082698616 42.77135339968\\
    349.922741102947 90.4230996917377\\
    121.191071114406 485.152279650117\\
    60.5094913857941 54.2446543759556\\
    481.256848335314 138.538286317653\\
    328.690095057579 216.940602924311\\
    472.505453126243 146.758760405178\\
    95.8513962772983 466.605190297031\\
    292.943106748094 387.661672254777\\
    293.32894460275 454.387961016807\\
    36.1899134978801 223.845541479839\\
    430.449526163641 270.746043353223\\
    336.932910342125 447.845791526155\\
    380.069132074195 226.610911046093\\
    466.99726915268 208.192757080887\\
    111.056529052537 115.251176828181\\
    62.9973232463695 11.555875037406\\
    27.2891774977888 183.22723954364\\
    401.070075362191 286.898866195256\\
    359.080881225841 118.286188068486\\
    99.0796537727492 484.685247334006\\
    417.393900099844 411.454747298179\\
    204.486020026141 227.939073958929\\
    304.241169990389 184.73209129827\\
    60.96203838895 249.703642206093\\
    331.468175571561 28.2581872425065\\
    499.9456775868 134.900251112982\\
    264.229310081275 377.047807834306\\
    113.552549434178 314.149892122409\\
    421.373709315519 255.518697708452\\
    378.728785535828 365.353973877083\\
    351.306768284033 304.830141321346\\
    277.196813900792 253.865620305548\\
    465.470691915917 322.037173491556\\
    95.5203921720639 403.524024709267\\
    77.4458051799253 288.981433966368\\
    464.102793312517 316.638134430004\\
    74.193854807392 241.207465173113\\
    418.992840220393 193.357708326874\\
    184.019689556145 302.315071927867\\
    228.19605195384 9.57071572396462\\
    472.396844435735 227.044949068707\\
    328.758488197195 492.079058681402\\
    345.883692438664 257.768500238076\\
    402.747572545138 95.7926955244308\\
    495.782286718262 480.837931848851\\
    148.542500031413 301.437973401857\\
    258.209290784321 100.268576024666\\
    313.895723848676 387.135359016927\\
    63.0631922365245 42.8387321612512\\
    397.367533301081 283.912005558171\\
    287.74196870496 71.5740298890724\\
    200.049129025739 326.670855540801\\
    112.518432171703 429.731780729899\\
    107.520292754536 410.496163746502\\
    57.2443190065537 42.4496926601553\\
    350.274663301403 85.7795600163211\\
    200.360767367044 231.453075794505\\
    447.084709961588 74.7306247916925\\
    191.999001395543 458.11093183166\\
    248.359575447356 163.230970289465\\
    20.5042684212365 363.246818664278\\
    248.718745732034 136.565195667762\\
    313.729514257329 40.0879158707818\\
    97.4454799227119 317.08966541498\\
    83.9966193726703 499.544916870037\\
    98.4275271947832 432.565300025795\\
    428.726886343129 389.937160884782\\
    431.356370675505 349.831657198785\\
    151.700857921428 432.894259591963\\
    254.840537180012 399.950982579525\\
    470.534250096678 101.036847163621\\
    427.412745623024 175.280666340019\\
    127.179683588962 468.782315103552\\
    214.915150283908 328.924202645531\\
    356.735143677256 166.525896790244\\
    467.076401120849 271.729234738076\\
    151.537127677041 206.627642787837\\
    112.789686108012 399.917612079894\\
    410.788797401929 277.289473140683\\
    197.495808370415 196.714564707061\\
    279.28438257969 417.203146188078\\
    343.681070774048 189.208829442948\\
    97.0940878577286 230.096117433547\\
    335.211698176753 223.002451931118\\
    410.336889433903 141.598713285334\\
    476.10128903218 290.772765779076\\
    84.6255198746449 398.156011592846\\
    374.17781473239 332.067713197384\\
    199.455207017176 186.458114601936\\
    63.5797941745555 304.224676296139\\
    469.816350827095 447.394964520419\\
    368.061612103459 239.584082932599\\
    433.280486053445 472.777180151736\\
    207.016568895874 440.369208010751\\
    293.666682651537 365.218344747278\\
    364.160833590462 375.325833648317\\
    262.192835754898 163.447987871005\\
    380.975980096996 448.442391813999\\
    391.632339513928 176.952155703322\\
    13.2327337233236 4.08086901184429\\
    283.297038639038 123.170897944401\\
    205.065319025253 133.945984926157\\
    91.4843192779597 0.821207278592695\\
    225.481399429388 99.7380742423415\\
    255.66217653068 479.024481053067\\
    325.946839568393 237.985879261108\\
    72.4077124643764 484.462111078597\\
    384.535039812078 164.43668664712\\
    412.373244266754 393.231486607253\\
    272.0057175752 258.678216759218\\
    166.137084777068 176.729281607413\\
    306.089276904843 295.276392422497\\
    169.063332673594 112.706863591958\\
    336.606946143349 125.076866646639\\
    477.037354750096 407.434644805357\\
    313.281540222178 362.463738976112\\
    436.279313342579 298.136202524883\\
    321.198273597564 498.961508384998\\
    499.600138575464 104.006002570057\\
    240.561038691837 295.16742639337\\
    76.494837853682 139.873368862426\\
    494.131536333844 89.9924487856304\\
    86.0090606833642 1.86293588441855\\
    357.651546439624 279.837829092479\\
    420.407602525836 363.918809844994\\
    484.934583940738 358.01105077694\\
    249.239494478512 62.6126423691801\\
    199.430197851778 402.529289141575\\
    189.275503876651 373.216351306942\\
    104.93177026085 490.865133056387\\
    20.7746612378166 461.618587889119\\
    355.447080861458 5.43089172694622\\
    338.012366398729 395.761421961836\\
    97.506051142187 166.622980758624\\
    191.604431670783 190.795620108131\\
    396.497989714963 314.072702730295\\
    71.086349239718 14.6607330585214\\
    431.853977555933 364.333662228565\\
    460.677187090644 483.743575432131\\
    34.6172395449261 358.804847663158\\
    423.759025468613 126.801127279156\\
    247.685911494976 22.6773071707206\\
    372.782019247487 241.638631797094\\
    197.247860123563 329.552474855122\\
    428.096141734913 289.011954625744\\
    18.4236852725387 311.315457431876\\
    49.3162649001074 43.0320490867326\\
    137.306459177901 252.015776673926\\
    33.522042540286 25.7815590043991\\
    382.542012115407 68.350900716766\\
    213.371003615289 20.670627398315\\
    182.245919698751 29.2769892741873\\
    482.9407331817 227.722370699333\\
    167.39030326544 292.096066702021\\
    284.271335754327 215.682354555882\\
    450.857976601719 445.813388247692\\
    152.361252684243 364.448157413336\\
    394.312188006776 4.96533561165491\\
    272.310585848313 418.780994371999\\
    254.146522900541 435.122150505596\\
    92.6567132943707 177.281255842727\\
    91.0794262769919 178.733046859993\\
    257.453112856832 33.1038238956787\\
    62.7548056569631 251.39122824241\\
    91.5039219399045 169.635961682734\\
    234.460527695316 186.378533990824\\
    260.888795844826 352.751142808158\\
    206.716728598542 49.8216844323334\\
    9.42963636693922 218.676843062069\\
    168.479690546406 18.3934415533596\\
    99.4749825863598 24.4028881411173\\
    469.03722362976 269.114343342971\\
    313.526761855946 384.672080582989\\
    345.628546122784 93.149816829786\\
    152.520236501768 325.790056069292\\
    132.529985675338 91.8294834216131\\
    410.873815587418 320.631115717882\\
    168.039906408767 458.448255578457\\
    302.993744278228 310.461150035517\\
    170.775686693078 23.8748050676239\\
    304.736415167667 297.131738811075\\
    122.55563776323 440.516180669231\\
    129.883588969131 290.321786358056\\
    385.510022925188 351.124892603358\\
    129.288109876252 123.22075059756\\
    70.6220907156006 459.684421544316\\
    223.616819717394 20.8867397219618\\
    290.358160425711 466.254099100954\\
    339.290132866772 440.419294316937\\
    454.457432359202 446.294644664717\\
    278.901356981207 357.990900375717\\
    460.805971364807 439.476949622451\\
    86.9406888683164 438.889341131468\\
    322.321274712481 16.9113674187008\\
    154.293453360174 420.93622736633\\
    441.581482265659 38.3062189051349\\
    443.579132600868 129.230121056561\\
    12.5189668207118 221.358957870478\\
    415.274552842847 248.670525176238\\
    475.338234826965 300.202117176352\\
    387.077335016815 382.96001682567\\
    195.580382229661 173.837057336554\\
    282.758893030291 167.315845396248\\
    115.910210441828 32.0672435416255\\
    265.322178731347 218.635858883949\\
    376.627439228509 41.6385403197799\\
    209.666122229001 270.886075634049\\
    394.270965469065 155.941999099846\\
    158.671294199798 9.31110345686331\\
    124.87053511956 44.7396853714928\\
    311.216468288144 73.4924412301661\\
    249.417128990457 417.018827779818\\
    483.657143572591 373.198798562666\\
    457.901084868955 397.245953312734\\
    428.715258940648 257.253779782766\\
    207.489641466073 248.151190015492\\
    156.327424451711 85.8143474705125\\
    77.9129477618715 396.68114372921\\
    45.4070282614247 56.3319656536861\\
    89.081422725878 413.394731573902\\
    302.883576869806 425.965080688404\\
    30.9020137899043 440.338254794455\\
    255.826300443825 33.3790113153648\\
    74.1423901547801 410.244258685477\\
    302.834949442203 438.052353918077\\
    476.42870097441 430.074418867574\\
    416.567571235842 264.984662333554\\
    366.100659540948 353.569111202935\\
    261.655255678217 327.261330579807\\
    394.85651334715 441.453527135054\\
    308.790042942292 277.164373263785\\
    323.166436766421 444.753614818009\\
    84.7427750738616 378.837991327281\\
    403.144950206051 136.638040161647\\
    111.428974918088 245.654231837422\\
    55.2954646360655 472.498759728045\\
    112.596956400873 277.99181625717\\
    253.936680269003 364.429439633529\\
    116.977387414029 254.115454471435\\
    116.702991998787 461.218224266087\\
    364.557890691295 38.8196676610633\\
    146.613442478245 99.7390496883767\\
    114.155283226648 369.953313758736\\
    118.976885794845 273.593582104944\\
    170.273421907271 449.364031972215\\
    281.020420335399 104.779529912708\\
    354.51567268505 225.753149313624\\
    206.272895814716 260.480721224011\\
    299.065578719556 88.4572134639826\\
    429.147294242418 276.122117633375\\
    301.237318005074 22.4951383749689\\
    442.516990042866 236.090317726719\\
    160.549247704769 355.896376121005\\
    10.6618167733585 257.436733434655\\
    388.144299331249 297.947308569313\\
    371.622431046919 150.172523661899\\
    465.319231932176 190.065918386169\\
    164.878623373057 398.040156295367\\
    460.376780965122 247.111793937615\\
    50.3308590054002 38.2366309994845\\
    94.9186392119644 159.878133910178\\
    66.3398005831694 490.058575739707\\
    49.1576749559245 357.290285160844\\
    17.9240894557608 37.4540530988633\\
    219.327092214832 163.789477291217\\
    377.185085110356 329.418873145238\\
    494.528033504284 198.473720565433\\
    115.086971707281 359.926507146286\\
    409.462545815263 14.5222145761144\\
    6.79376421320793 329.001655369942\\
    88.8513885334264 403.574198413886\\
    234.958149003508 417.912005803844\\
    51.5690942511067 286.668178617932\\
    407.748890553167 362.692035241822\\
    239.72004990793 116.194113296253\\
    204.011161378654 247.233687577587\\
    135.258484529991 69.945640210788\\
    410.029644948416 0.722548523617139\\
    250.165335464365 231.813156064149\\
    141.894343848419 282.732720494229\\
    411.580137877465 135.518261514067\\
    259.037135761369 372.83232710426\\
    418.236819062714 454.889976171566\\
    53.1187401482863 28.2170231167049\\
    381.065563241943 363.215396288029\\
    449.87158772878 41.6443640288399\\
    223.636658211238 215.82772053373\\
    102.637678922373 103.050673330147\\
    5.75036192054829 491.113776131868\\
    238.640860493246 149.975983435738\\
    204.639160567514 140.130481202486\\
    7.17334217723853 196.681682762283\\
    70.9704084310049 28.4517881989729\\
    219.400607515389 260.727737973644\\
    142.950263551393 291.820912719496\\
    54.8127300989341 224.658358160791\\
    146.974202748304 338.068457233154\\
    466.95766445648 367.617143310442\\
    344.568928063753 1.13959710041006\\
    274.601065983703 294.848932905896\\
    243.530772726906 366.380406072125\\
    448.47582071203 280.217582587976\\
    424.695639985854 52.4450390468817\\
    357.62729734412 464.937963378679\\
    298.675673036866 179.27894844702\\
    270.822874052071 109.566449858281\\
    366.497539444872 3.04016464905338\\
    10.8316247381112 253.97835304387\\
    271.74856006147 247.998996158568\\
    125.221779933981 192.893835415468\\
    355.991829683548 435.435133817447\\
    425.883300936487 201.392485235782\\
    360.606422422793 176.825139086723\\
    88.36790652865 413.36606144983\\
    81.7493752883062 360.761550845745\\
    223.359417241621 130.745969528354\\
    203.076451737736 227.192695853279\\
    333.019348317558 246.165229649005\\
    311.062022889012 197.607579693486\\
    136.943185393171 354.604541524963\\
    132.07350843189 380.656998742825\\
    455.331503103858 407.446339969648\\
    29.7696899143189 91.2797604882228\\
    361.952103096624 171.25171242567\\
    208.961899723023 157.21871719068\\
    199.075363756919 374.882813576191\\
    150.375862584026 67.8917430458952\\
    268.421336888703 493.212035964632\\
    397.651223360278 294.459163818319\\
    402.042762344609 7.05752590612702\\
    387.412249320192 460.471590685213\\
    484.823469045488 256.265547613208\\
    113.184354847619 385.998365716677\\
    447.020054870679 384.803781029374\\
    287.666055048804 156.734067027295\\
    141.534129867629 275.652110176992\\
    244.435697048488 200.565860891158\\
    424.955960774324 212.400571345514\\
    196.547083817694 498.616107984368\\
    228.647032369692 496.032074879246\\
    252.539939023146 315.956403646606\\
    160.671592218136 29.9067900403389\\
    140.013625209693 252.257350368665\\
    188.817383505563 61.2977229589518\\
    258.613543903207 26.89213879668\\
    499.552446760012 182.254578329777\\
    80.4342838532666 81.4458469102726\\
    9.66437985150886 441.466569800765\\
    325.413685485616 470.699343837153\\
    278.552066257535 411.659297569882\\
    452.971419661761 315.185565458496\\
    244.023099313913 191.864303637413\\
    459.476961960265 45.0888289987454\\
    16.626029315719 224.977692295722\\
    387.631545205931 419.912450134257\\
    403.922580964848 113.587405488484\\
    463.795229272965 311.498857514017\\
    148.841732778572 426.680324830588\\
    388.859300878882 212.503290207789\\
    380.319002603798 149.4403668774\\
    344.195202750616 278.70021363808\\
    353.024184123784 128.315505327487\\
    336.24433525023 364.120181510889\\
    313.96757656994 130.426217773423\\
    262.248842793892 396.204693966226\\
    59.5177451697938 456.282692906734\\
    391.995990102316 50.0591763845718\\
    378.773377728712 268.065000997547\\
    234.875136329515 91.3286283654803\\
    458.822215613317 305.761533023149\\
    214.568526217936 226.760882162949\\
    76.4938711175617 413.919917740723\\
    268.643910545002 470.108802652589\\
    253.401658492631 411.747732095327\\
    395.209757618334 438.146119444567\\
    351.088211054831 62.9465896406791\\
    223.436042898553 83.3349090303822\\
    11.5355892478439 44.4029725184532\\
    319.040477738471 375.558580649971\\
    361.035753051443 248.75047315269\\
    389.928524822231 85.2780016174208\\
    451.980221166012 378.68250794405\\
    257.609425871833 243.859890886924\\
    324.556846899068 43.7624157195775\\
    269.84661459407 215.204146383572\\
    182.838322153892 361.364062005838\\
    132.555701854065 349.935401936275\\
    146.96681935343 383.481791814396\\
    10.2183039998891 213.444030080857\\
    364.599257878207 266.606204232984\\
    255.434236015291 133.735187574397\\
    260.245564694593 207.981610487125\\
    148.419836333394 215.019655196399\\
    143.706999456785 239.600658412893\\
    282.76685036663 378.067934212063\\
    231.38614850165 279.144209096244\\
    11.8094849843322 25.5956484806581\\
    378.604814044552 68.1594879629358\\
    302.6993185789 358.453802483438\\
    18.7077311083565 11.6346135640826\\
    332.391594263717 117.957483071052\\
    328.725205239196 278.78780284751\\
    75.4056183099671 21.5735046815225\\
    146.550544917977 336.79590009174\\
    360.233741189262 471.901386882779\\
    356.697544407565 422.2386606351\\
    156.649356644395 110.529046551063\\
    118.928587430975 484.377647862901\\
    64.9549020101737 182.055527131071\\
    258.588505039456 165.450636670678\\
    89.8864481781199 405.88972359045\\
    30.9825868812748 377.832284635691\\
    262.52726866832 156.655583951783\\
    348.51998857475 436.095316271804\\
    199.267662514411 248.642435025004\\
    308.3842769033 408.164586934088\\
    201.823513011845 182.451610366237\\
    4.20580537488707 324.90005361136\\
    365.071664733413 107.646022789712\\
    355.311478458005 488.823172261508\\
    248.501753964084 209.91559530341\\
    189.396349008439 34.3705919422284\\
    66.4187753914961 422.203177411943\\
    431.229706589471 14.2665438610435\\
    109.151349356028 228.534265498074\\
    481.383362857083 67.1394076841864\\
    1.74111499231372 334.067988173499\\
    296.439806895895 361.52008324006\\
    146.971839920332 410.925221555424\\
    179.278200539604 490.379372156643\\
    431.234257761026 99.1739720863137\\
    484.234023515501 366.124500596844\\
    25.7030584422015 112.129242048795\\
    89.6426361606763 331.973581311632\\
    433.552084105249 11.8897544999703\\
    395.509345611328 59.3531830411618\\
    422.278489755848 59.8268870894273\\
    420.174237409198 431.176754099119\\
    382.935230855501 302.913678088358\\
    133.259937654625 390.398426948387\\
    130.539144885867 328.242269703339\\
    65.6868473097534 297.66314963778\\
    406.942863516031 76.0357398098415\\
    121.821506875278 66.0178228994483\\
    137.789416425434 142.105605377501\\
    221.056058895422 77.3393152389458\\
    293.435110545292 178.309771594326\\
    231.032731870165 69.3924382937395\\
    361.765742503936 458.993586633006\\
    357.158561087919 230.430899041971\\
    341.977763892559 128.870777437342\\
    40.0425396468054 280.450115962617\\
    428.271402469684 162.47393548204\\
    167.327857325078 87.3412735647954\\
    111.347951824388 487.438226933504\\
    497.052942091855 136.529029332451\\
    61.5651378755996 315.436341908862\\
    445.69953244009 31.8890126016262\\
    289.792272739318 132.332570150122\\
    490.214653164036 216.895359875399\\
    40.5315225942229 87.5655908198234\\
    319.858872744572 272.615303962327\\
    377.050354402829 368.811077276193\\
    212.168566888836 422.691536334577\\
    431.62772178195 164.262071273693\\
    371.791056656899 43.8951428803275\\
    272.999439094579 417.629032528677\\
    399.44276198582 320.743494182871\\
    253.359519133383 342.151424769678\\
    103.571598841205 10.9349048349317\\
    496.056582564567 105.8467288613\\
    55.7409728386087 481.446377724931\\
    368.238585947091 79.3159831938782\\
    107.199400420626 150.291123753881\\
    304.234559343172 376.66247888607\\
    136.252981957482 95.8657880809406\\
    283.977550818831 4.74501586918113\\
    325.077620013174 409.74810121406\\
    372.903947365976 218.56725783618\\
    498.276072341265 101.61901100486\\
    396.083237451207 122.511711178612\\
    87.773558397534 327.721524814276\\
    86.8807673501469 278.544973344374\\
    63.4458653788014 425.54470296794\\
    40.8465914868966 222.051021743359\\
    278.234234903249 325.77367069565\\
    420.35345751118 223.230458122302\\
    79.1443774099709 417.50595072921\\
    403.919781933584 450.181471072113\\
    123.469777799902 291.451347634124\\
    398.648410248982 389.240949554592\\
    163.284545607035 205.957507204285\\
    95.801810903006 291.462181614896\\
    343.372514955166 180.230707985475\\
    199.221043251758 13.6727315816791\\
    75.6275919703936 496.810978277317\\
    246.004223992852 398.522641150814\\
    51.9519190265165 268.66066789364\\
    394.640541653542 182.176788688616\\
    105.522889830389 315.465428809941\\
    282.552050016749 394.251379786259\\
    383.271278143609 453.58622198514\\
    419.921486112785 241.628575589159\\
    407.959239451748 32.4060845833857\\
    4.70580820352806 364.703410509919\\
    495.501978885698 353.545629768281\\
    318.696069213317 381.45571678444\\
    326.553116305388 404.539929948942\\
    100.689503468991 439.014090594459\\
    463.103613637543 162.473153663017\\
    442.164015595153 386.143552596075\\
    276.66490072406 381.57414305058\\
    491.411611608058 132.940375498561\\
    422.502304844671 425.492533525794\\
    487.573208273725 274.980509871934\\
    451.417207770078 51.6373036683337\\
    395.080986881901 175.838284940426\\
    269.588193222371 295.798193066261\\
    459.030451007108 317.6860064187\\
    154.874425823668 285.864407587977\\
    9.70744857533973 396.789458470347\\
    357.304879012271 123.642993690618\\
    72.2798513267278 344.908286399603\\
    453.335335458946 94.0691597968139\\
    382.432807772614 232.252425130978\\
    86.9460070889919 94.604206460334\\
    113.510672872779 245.69694662296\\
    201.880330145687 72.4148501739441\\
    286.550418330002 122.399541432664\\
    155.216444378544 72.8126451750732\\
    95.6420935933005 37.1935764632019\\
    43.7635078335632 46.8277442527563\\
    169.702333681121 399.959464483236\\
    196.71505386847 298.349136576391\\
    143.289259081171 170.067880843023\\
    231.848157133439 450.223485434938\\
    372.879466266974 436.615634210823\\
    495.530129255084 418.699693052606\\
    145.995921968805 195.705688347322\\
    20.0178793505789 270.670312850296\\
    220.240786978621 412.412492161755\\
    401.449714992766 471.869000731069\\
    22.8022308669722 249.807180285836\\
    219.077842038845 364.865498827862\\
    378.451681832498 187.708839032451\\
    395.272973355523 123.553939466177\\
    159.648571904566 139.688569348141\\
    316.925728352006 201.820653767388\\
    213.171968092848 420.28751441775\\
    250.013989587867 247.742339393708\\
    463.399573670584 403.261109371915\\
    431.623770980222 25.8865640632229\\
    264.717872405636 51.4719774568903\\
    380.382441763846 74.3059179906413\\
    370.196626593404 190.641492662777\\
    486.246452255693 426.885513864484\\
    118.574626812929 251.575404496153\\
    236.905716586524 496.601907103563\\
    131.807324874403 113.294657632125\\
    361.10644214354 496.711112564119\\
    32.0645133296292 452.323699454348\\
    441.044449138916 467.989447146771\\
    222.350456070483 294.327202934972\\
    359.193542927796 38.8644324577833\\
    173.430298117729 320.842536925968\\
    167.309533199811 75.9601526436878\\
    223.073241344489 498.215035721507\\
    39.3357632218191 154.002328384122\\
    172.485602465089 453.33589883089\\
    376.81611754878 219.879349383489\\
    108.089336913481 478.147479876945\\
    339.194291603581 334.263639167072\\
    245.072818446876 312.794593719767\\
    470.117810543744 149.491376018955\\
    91.0787934701759 52.8599341869865\\
    423.481312128454 87.583385475382\\
    106.358643968349 34.4413400331133\\
    251.969705128934 348.422163465008\\
    15.5187311082854 152.47842406042\\
    337.712284894278 247.838836583482\\
    262.343762024394 130.488096560287\\
    485.071305085847 394.089191962577\\
    2.69416442663356 366.416101668102\\
    115.564957805728 202.322125887667\\
    302.093576869458 326.678439467433\\
    323.032061558841 405.763700572093\\
    435.778934363666 382.688953181166\\
    280.780438043333 223.441120467756\\
    60.9398848492882 405.806571948035\\
    382.26474981984 326.509510206771\\
    230.726368512423 14.0774349534112\\
    447.633635549916 88.525154554504\\
    258.743340299106 418.760997152078\\
    212.13028350843 149.243137901072\\
    17.1837666041285 427.363878944776\\
    317.819466348477 382.811982204452\\
    67.1675569733924 459.594098753985\\
    474.582659795531 190.590511183361\\
    157.746516656014 186.585547966193\\
    335.973398053532 449.763319528815\\
    38.0404012331303 275.077617616459\\
    279.141591126427 257.152354680414\\
    176.514490406748 61.0895270229163\\
    390.821914731648 200.494152419899\\
    237.567045880768 126.081295908062\\
    8.59695109799635 356.262570659632\\
    395.815169778709 424.92350378808\\
    345.657817814961 436.660620605542\\
    328.639360359117 246.962344191578\\
    156.851060196652 52.7138238960823\\
    161.402232200421 88.3584948009228\\
    493.036295395613 402.994868240474\\
    33.7397737256294 78.4382086514627\\
    100.896791872893 152.546394232415\\
    100.771325864056 414.412279868009\\
    487.139068939961 170.954598109543\\
    422.378969417704 79.3590417981453\\
    364.636802869243 262.585970905209\\
    429.727413833346 270.062493514744\\
    332.962463572372 400.915866183633\\
    491.654532818337 21.2912984673336\\
    135.546630563278 292.984637656965\\
    38.9793710586409 431.414947465803\\
    270.40134866551 353.94569220712\\
    440.881507383782 334.288293548379\\
    281.858974799726 367.128121432985\\
    51.3883669958144 138.846847468774\\
    227.267641151177 358.743329517165\\
    349.782934939761 276.658870479589\\
    271.052404298198 469.558084305921\\
    349.320057421009 343.742320979716\\
    357.904812203563 41.5944051099616\\
    321.788134325719 332.952139155983\\
    343.242114107458 110.262636020468\\
    293.82690683435 294.215124870464\\
    103.79652806218 357.789348326139\\
    321.851906525791 416.026049034288\\
    159.99287655797 29.6661121378661\\
    380.782723393485 102.333570126274\\
    257.71429511015 454.908753281627\\
    126.750918533512 424.335459102543\\
    417.499765335714 424.632773733531\\
    194.10333934359 65.4111941620261\\
    296.716777321877 73.8147098749009\\
    472.750020312417 459.684631159621\\
    182.990885651195 461.786320949184\\
    134.875216010446 39.5484667920163\\
    208.545803976317 302.308102711756\\
    295.608178296512 149.354915515065\\
    225.031358663261 103.085747255558\\
    96.224315439129 317.043891041147\\
    288.340919963167 247.536157916501\\
    199.498685606338 6.50672829715454\\
    110.987268280074 412.738703656492\\
    111.264505211138 276.118600539634\\
    422.220140791961 458.906713660504\\
    98.0006703533819 468.000078528716\\
    464.198510232505 88.908126016555\\
    273.96999033422 101.497515150104\\
    268.817360757099 285.262809640024\\
    373.270667077675 111.865276076999\\
    375.478396271203 173.139688844698\\
    379.149387921702 84.1525732942449\\
    389.24231478224 396.394783199368\\
    9.4294350620216 211.5253388223\\
    312.35619961191 190.343116947184\\
    };\addlegendentry{Inactive devices}
    \addplot [draw=color1, fill=color1, mark=triangle*, only marks]
    table [row sep=\\]{%
    x  y
    222.562995160743 470.403607507765\\
    126.32192881842 263.731852207188\\
    30.3951436009746 305.009568047737\\
    163.636191361421 256.903052543716\\
    464.626127776738 7.9304098948868\\
    96.5932990458944 218.31288423258\\
    408.011475554067 227.671434031174\\
    386.241426505471 39.6445216202194\\
    210.410054134695 223.903470812025\\
    181.083151386868 380.039171663711\\
    119.687390080628 82.9077386516925\\
    441.172089974567 209.633935314103\\
    84.2337944342281 387.364705052834\\
    236.866775979748 99.0643770243239\\
    };\addlegendentry{Active devices}
    
    \legend{}
    \end{axis}
    
    \end{tikzpicture}
    

==> img/long-term-csi-ecdf-alldat.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}


\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03000,0.03000)},
  anchor=south west,
  draw=white!80.00000!black,
},
tick align=outside,
tick pos=left,
width = 0.8\linewidth,
height= 2cm,
x grid style={white!69.01961!black},
xmin=0.5, xmax=1.04878, %xmin=-0.02446
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=-0.05000, ymax=1.05000,
ytick style={color=black},
xlabel = {\small Channel correlation},ylabel={\small \gls{ecdf}},
scale only axis,    legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black},
legend style={nodes={scale=1, transform shape}},
legend style={draw=none},
]
\addplot [semithick, color0]
table [row sep=\\] {%
1.00000 0.00000\\
0.98947 0.00001\\
0.98894 0.00003\\
0.98862 0.00004\\
0.98804 0.00005\\
0.98802 0.00006\\
0.98796 0.00008\\
0.98773 0.00009\\
0.98768 0.00010\\
0.98739 0.00011\\
0.98729 0.00013\\
0.98693 0.00014\\
0.98688 0.00015\\
0.98659 0.00017\\
0.98629 0.00018\\
0.98623 0.00019\\
0.98617 0.00020\\
0.98609 0.00022\\
0.98607 0.00023\\
0.98605 0.00024\\
0.98605 0.00025\\
0.98604 0.00027\\
0.98600 0.00028\\
0.98597 0.00029\\
0.98594 0.00031\\
0.98591 0.00032\\
0.98589 0.00033\\
0.98577 0.00034\\
0.98562 0.00036\\
0.98558 0.00037\\
0.98556 0.00038\\
0.98554 0.00039\\
0.98552 0.00041\\
0.98551 0.00042\\
0.98546 0.00043\\
0.98545 0.00045\\
0.98542 0.00046\\
0.98537 0.00047\\
0.98533 0.00048\\
0.98532 0.00050\\
0.98532 0.00051\\
0.98529 0.00052\\
0.98524 0.00054\\
0.98524 0.00055\\
0.98523 0.00056\\
0.98523 0.00057\\
0.98521 0.00059\\
0.98519 0.00060\\
0.98519 0.00061\\
0.98516 0.00062\\
0.98515 0.00064\\
0.98514 0.00065\\
0.98513 0.00066\\
0.98512 0.00068\\
0.98505 0.00069\\
0.98505 0.00070\\
0.98505 0.00071\\
0.98504 0.00073\\
0.98503 0.00074\\
0.98502 0.00075\\
0.98501 0.00076\\
0.98501 0.00078\\
0.98498 0.00079\\
0.98496 0.00080\\
0.98496 0.00082\\
0.98495 0.00083\\
0.98494 0.00084\\
0.98492 0.00085\\
0.98491 0.00087\\
0.98490 0.00088\\
0.98488 0.00089\\
0.98485 0.00090\\
0.98483 0.00092\\
0.98480 0.00093\\
0.98480 0.00094\\
0.98480 0.00096\\
0.98479 0.00097\\
0.98479 0.00098\\
0.98477 0.00099\\
0.98476 0.00101\\
0.98476 0.00102\\
0.98475 0.00103\\
0.98474 0.00104\\
0.98473 0.00106\\
0.98472 0.00107\\
0.98471 0.00108\\
0.98469 0.00110\\
0.98465 0.00111\\
0.98463 0.00112\\
0.98462 0.00113\\
0.98460 0.00115\\
0.98457 0.00116\\
0.98457 0.00117\\
0.98457 0.00118\\
0.98457 0.00120\\
0.98457 0.00121\\
0.98456 0.00122\\
0.98456 0.00124\\
0.98456 0.00125\\
0.98454 0.00126\\
0.98454 0.00127\\
0.98454 0.00129\\
0.98453 0.00130\\
0.98453 0.00131\\
0.98452 0.00132\\
0.98451 0.00134\\
0.98451 0.00135\\
0.98451 0.00136\\
0.98450 0.00138\\
0.98450 0.00139\\
0.98450 0.00140\\
0.98449 0.00141\\
0.98449 0.00143\\
0.98445 0.00144\\
0.98445 0.00145\\
0.98444 0.00146\\
0.98443 0.00148\\
0.98443 0.00149\\
0.98441 0.00150\\
0.98439 0.00152\\
0.98438 0.00153\\
0.98438 0.00154\\
0.98438 0.00155\\
0.98438 0.00157\\
0.98436 0.00158\\
0.98432 0.00159\\
0.98432 0.00161\\
0.98430 0.00162\\
0.98429 0.00163\\
0.98429 0.00164\\
0.98429 0.00166\\
0.98429 0.00167\\
0.98428 0.00168\\
0.98428 0.00169\\
0.98425 0.00171\\
0.98425 0.00172\\
0.98423 0.00173\\
0.98422 0.00175\\
0.98422 0.00176\\
0.98421 0.00177\\
0.98421 0.00178\\
0.98421 0.00180\\
0.98419 0.00181\\
0.98419 0.00182\\
0.98419 0.00183\\
0.98418 0.00185\\
0.98418 0.00186\\
0.98418 0.00187\\
0.98418 0.00189\\
0.98418 0.00190\\
0.98417 0.00191\\
0.98417 0.00192\\
0.98417 0.00194\\
0.98416 0.00195\\
0.98415 0.00196\\
0.98415 0.00197\\
0.98415 0.00199\\
0.98414 0.00200\\
0.98414 0.00201\\
0.98414 0.00203\\
0.98413 0.00204\\
0.98413 0.00205\\
0.98412 0.00206\\
0.98411 0.00208\\
0.98411 0.00209\\
0.98410 0.00210\\
0.98410 0.00211\\
0.98409 0.00213\\
0.98408 0.00214\\
0.98408 0.00215\\
0.98407 0.00217\\
0.98406 0.00218\\
0.98404 0.00219\\
0.98404 0.00220\\
0.98404 0.00222\\
0.98403 0.00223\\
0.98402 0.00224\\
0.98401 0.00225\\
0.98401 0.00227\\
0.98399 0.00228\\
0.98399 0.00229\\
0.98398 0.00231\\
0.98396 0.00232\\
0.98395 0.00233\\
0.98395 0.00234\\
0.98395 0.00236\\
0.98395 0.00237\\
0.98394 0.00238\\
0.98394 0.00239\\
0.98393 0.00241\\
0.98393 0.00242\\
0.98393 0.00243\\
0.98392 0.00245\\
0.98392 0.00246\\
0.98392 0.00247\\
0.98392 0.00248\\
0.98392 0.00250\\
0.98391 0.00251\\
0.98389 0.00252\\
0.98389 0.00254\\
0.98388 0.00255\\
0.98388 0.00256\\
0.98387 0.00257\\
0.98387 0.00259\\
0.98387 0.00260\\
0.98387 0.00261\\
0.98387 0.00262\\
0.98386 0.00264\\
0.98386 0.00265\\
0.98385 0.00266\\
0.98385 0.00268\\
0.98385 0.00269\\
0.98384 0.00270\\
0.98384 0.00271\\
0.98384 0.00273\\
0.98384 0.00274\\
0.98383 0.00275\\
0.98382 0.00276\\
0.98382 0.00278\\
0.98381 0.00279\\
0.98381 0.00280\\
0.98380 0.00282\\
0.98380 0.00283\\
0.98379 0.00284\\
0.98379 0.00285\\
0.98379 0.00287\\
0.98379 0.00288\\
0.98378 0.00289\\
0.98378 0.00290\\
0.98378 0.00292\\
0.98377 0.00293\\
0.98377 0.00294\\
0.98377 0.00296\\
0.98376 0.00297\\
0.98376 0.00298\\
0.98376 0.00299\\
0.98376 0.00301\\
0.98376 0.00302\\
0.98375 0.00303\\
0.98375 0.00304\\
0.98375 0.00306\\
0.98375 0.00307\\
0.98374 0.00308\\
0.98374 0.00310\\
0.98374 0.00311\\
0.98373 0.00312\\
0.98373 0.00313\\
0.98373 0.00315\\
0.98373 0.00316\\
0.98372 0.00317\\
0.98371 0.00318\\
0.98370 0.00320\\
0.98370 0.00321\\
0.98369 0.00322\\
0.98369 0.00324\\
0.98368 0.00325\\
0.98368 0.00326\\
0.98368 0.00327\\
0.98368 0.00329\\
0.98367 0.00330\\
0.98367 0.00331\\
0.98367 0.00332\\
0.98366 0.00334\\
0.98366 0.00335\\
0.98365 0.00336\\
0.98365 0.00338\\
0.98364 0.00339\\
0.98364 0.00340\\
0.98364 0.00341\\
0.98363 0.00343\\
0.98363 0.00344\\
0.98363 0.00345\\
0.98363 0.00347\\
0.98363 0.00348\\
0.98362 0.00349\\
0.98362 0.00350\\
0.98362 0.00352\\
0.98362 0.00353\\
0.98361 0.00354\\
0.98361 0.00355\\
0.98361 0.00357\\
0.98361 0.00358\\
0.98360 0.00359\\
0.98360 0.00361\\
0.98360 0.00362\\
0.98360 0.00363\\
0.98359 0.00364\\
0.98359 0.00366\\
0.98359 0.00367\\
0.98359 0.00368\\
0.98358 0.00369\\
0.98358 0.00371\\
0.98357 0.00372\\
0.98357 0.00373\\
0.98357 0.00375\\
0.98357 0.00376\\
0.98357 0.00377\\
0.98357 0.00378\\
0.98357 0.00380\\
0.98356 0.00381\\
0.98356 0.00382\\
0.98356 0.00383\\
0.98356 0.00385\\
0.98355 0.00386\\
0.98355 0.00387\\
0.98355 0.00389\\
0.98354 0.00390\\
0.98354 0.00391\\
0.98354 0.00392\\
0.98354 0.00394\\
0.98354 0.00395\\
0.98353 0.00396\\
0.98353 0.00397\\
0.98353 0.00399\\
0.98352 0.00400\\
0.98351 0.00401\\
0.98351 0.00403\\
0.98351 0.00404\\
0.98351 0.00405\\
0.98351 0.00406\\
0.98351 0.00408\\
0.98351 0.00409\\
0.98350 0.00410\\
0.98349 0.00411\\
0.98349 0.00413\\
0.98348 0.00414\\
0.98348 0.00415\\
0.98347 0.00417\\
0.98347 0.00418\\
0.98346 0.00419\\
0.98346 0.00420\\
0.98346 0.00422\\
0.98346 0.00423\\
0.98345 0.00424\\
0.98345 0.00425\\
0.98345 0.00427\\
0.98345 0.00428\\
0.98345 0.00429\\
0.98343 0.00431\\
0.98343 0.00432\\
0.98343 0.00433\\
0.98342 0.00434\\
0.98342 0.00436\\
0.98342 0.00437\\
0.98341 0.00438\\
0.98341 0.00439\\
0.98341 0.00441\\
0.98341 0.00442\\
0.98340 0.00443\\
0.98340 0.00445\\
0.98340 0.00446\\
0.98340 0.00447\\
0.98340 0.00448\\
0.98339 0.00450\\
0.98339 0.00451\\
0.98338 0.00452\\
0.98338 0.00454\\
0.98338 0.00455\\
0.98338 0.00456\\
0.98337 0.00457\\
0.98337 0.00459\\
0.98336 0.00460\\
0.98336 0.00461\\
0.98336 0.00462\\
0.98336 0.00464\\
0.98335 0.00465\\
0.98335 0.00466\\
0.98335 0.00468\\
0.98334 0.00469\\
0.98334 0.00470\\
0.98334 0.00471\\
0.98334 0.00473\\
0.98334 0.00474\\
0.98333 0.00475\\
0.98333 0.00476\\
0.98333 0.00478\\
0.98332 0.00479\\
0.98332 0.00480\\
0.98332 0.00482\\
0.98332 0.00483\\
0.98331 0.00484\\
0.98330 0.00485\\
0.98329 0.00487\\
0.98329 0.00488\\
0.98329 0.00489\\
0.98329 0.00490\\
0.98329 0.00492\\
0.98329 0.00493\\
0.98328 0.00494\\
0.98328 0.00496\\
0.98328 0.00497\\
0.98328 0.00498\\
0.98328 0.00499\\
0.98328 0.00501\\
0.98327 0.00502\\
0.98327 0.00503\\
0.98327 0.00504\\
0.98327 0.00506\\
0.98326 0.00507\\
0.98326 0.00508\\
0.98325 0.00510\\
0.98325 0.00511\\
0.98324 0.00512\\
0.98324 0.00513\\
0.98324 0.00515\\
0.98323 0.00516\\
0.98323 0.00517\\
0.98323 0.00518\\
0.98323 0.00520\\
0.98322 0.00521\\
0.98322 0.00522\\
0.98322 0.00524\\
0.98322 0.00525\\
0.98322 0.00526\\
0.98321 0.00527\\
0.98321 0.00529\\
0.98321 0.00530\\
0.98321 0.00531\\
0.98321 0.00532\\
0.98321 0.00534\\
0.98320 0.00535\\
0.98320 0.00536\\
0.98319 0.00538\\
0.98319 0.00539\\
0.98319 0.00540\\
0.98319 0.00541\\
0.98319 0.00543\\
0.98319 0.00544\\
0.98318 0.00545\\
0.98318 0.00547\\
0.98317 0.00548\\
0.98317 0.00549\\
0.98317 0.00550\\
0.98316 0.00552\\
0.98316 0.00553\\
0.98316 0.00554\\
0.98315 0.00555\\
0.98315 0.00557\\
0.98315 0.00558\\
0.98314 0.00559\\
0.98314 0.00561\\
0.98314 0.00562\\
0.98313 0.00563\\
0.98313 0.00564\\
0.98313 0.00566\\
0.98313 0.00567\\
0.98313 0.00568\\
0.98313 0.00569\\
0.98311 0.00571\\
0.98311 0.00572\\
0.98311 0.00573\\
0.98311 0.00575\\
0.98311 0.00576\\
0.98311 0.00577\\
0.98311 0.00578\\
0.98310 0.00580\\
0.98310 0.00581\\
0.98310 0.00582\\
0.98309 0.00583\\
0.98309 0.00585\\
0.98309 0.00586\\
0.98309 0.00587\\
0.98309 0.00589\\
0.98308 0.00590\\
0.98308 0.00591\\
0.98308 0.00592\\
0.98308 0.00594\\
0.98308 0.00595\\
0.98308 0.00596\\
0.98308 0.00597\\
0.98307 0.00599\\
0.98307 0.00600\\
0.98307 0.00601\\
0.98306 0.00603\\
0.98306 0.00604\\
0.98306 0.00605\\
0.98306 0.00606\\
0.98306 0.00608\\
0.98306 0.00609\\
0.98306 0.00610\\
0.98306 0.00611\\
0.98305 0.00613\\
0.98305 0.00614\\
0.98305 0.00615\\
0.98305 0.00617\\
0.98304 0.00618\\
0.98304 0.00619\\
0.98304 0.00620\\
0.98304 0.00622\\
0.98304 0.00623\\
0.98303 0.00624\\
0.98303 0.00625\\
0.98303 0.00627\\
0.98303 0.00628\\
0.98303 0.00629\\
0.98302 0.00631\\
0.98302 0.00632\\
0.98301 0.00633\\
0.98301 0.00634\\
0.98301 0.00636\\
0.98301 0.00637\\
0.98300 0.00638\\
0.98300 0.00639\\
0.98300 0.00641\\
0.98300 0.00642\\
0.98299 0.00643\\
0.98299 0.00645\\
0.98299 0.00646\\
0.98299 0.00647\\
0.98299 0.00648\\
0.98299 0.00650\\
0.98299 0.00651\\
0.98298 0.00652\\
0.98298 0.00654\\
0.98298 0.00655\\
0.98298 0.00656\\
0.98298 0.00657\\
0.98298 0.00659\\
0.98297 0.00660\\
0.98297 0.00661\\
0.98297 0.00662\\
0.98296 0.00664\\
0.98296 0.00665\\
0.98296 0.00666\\
0.98296 0.00668\\
0.98296 0.00669\\
0.98295 0.00670\\
0.98295 0.00671\\
0.98295 0.00673\\
0.98295 0.00674\\
0.98295 0.00675\\
0.98295 0.00676\\
0.98294 0.00678\\
0.98294 0.00679\\
0.98293 0.00680\\
0.98293 0.00682\\
0.98293 0.00683\\
0.98293 0.00684\\
0.98292 0.00685\\
0.98292 0.00687\\
0.98292 0.00688\\
0.98292 0.00689\\
0.98291 0.00690\\
0.98291 0.00692\\
0.98291 0.00693\\
0.98291 0.00694\\
0.98291 0.00696\\
0.98291 0.00697\\
0.98290 0.00698\\
0.98290 0.00699\\
0.98290 0.00701\\
0.98290 0.00702\\
0.98289 0.00703\\
0.98289 0.00704\\
0.98289 0.00706\\
0.98289 0.00707\\
0.98289 0.00708\\
0.98288 0.00710\\
0.98288 0.00711\\
0.98288 0.00712\\
0.98287 0.00713\\
0.98287 0.00715\\
0.98287 0.00716\\
0.98286 0.00717\\
0.98286 0.00718\\
0.98285 0.00720\\
0.98285 0.00721\\
0.98285 0.00722\\
0.98285 0.00724\\
0.98285 0.00725\\
0.98285 0.00726\\
0.98284 0.00727\\
0.98284 0.00729\\
0.98284 0.00730\\
0.98284 0.00731\\
0.98284 0.00732\\
0.98283 0.00734\\
0.98283 0.00735\\
0.98283 0.00736\\
0.98283 0.00738\\
0.98283 0.00739\\
0.98282 0.00740\\
0.98282 0.00741\\
0.98282 0.00743\\
0.98282 0.00744\\
0.98282 0.00745\\
0.98282 0.00747\\
0.98282 0.00748\\
0.98281 0.00749\\
0.98281 0.00750\\
0.98281 0.00752\\
0.98281 0.00753\\
0.98281 0.00754\\
0.98281 0.00755\\
0.98281 0.00757\\
0.98281 0.00758\\
0.98281 0.00759\\
0.98280 0.00761\\
0.98280 0.00762\\
0.98280 0.00763\\
0.98280 0.00764\\
0.98280 0.00766\\
0.98280 0.00767\\
0.98279 0.00768\\
0.98279 0.00769\\
0.98279 0.00771\\
0.98279 0.00772\\
0.98279 0.00773\\
0.98279 0.00775\\
0.98278 0.00776\\
0.98278 0.00777\\
0.98278 0.00778\\
0.98278 0.00780\\
0.98278 0.00781\\
0.98278 0.00782\\
0.98278 0.00783\\
0.98277 0.00785\\
0.98277 0.00786\\
0.98277 0.00787\\
0.98277 0.00789\\
0.98276 0.00790\\
0.98276 0.00791\\
0.98276 0.00792\\
0.98276 0.00794\\
0.98275 0.00795\\
0.98275 0.00796\\
0.98275 0.00797\\
0.98275 0.00799\\
0.98275 0.00800\\
0.98275 0.00801\\
0.98274 0.00803\\
0.98274 0.00804\\
0.98273 0.00805\\
0.98273 0.00806\\
0.98273 0.00808\\
0.98273 0.00809\\
0.98273 0.00810\\
0.98273 0.00811\\
0.98273 0.00813\\
0.98272 0.00814\\
0.98272 0.00815\\
0.98272 0.00817\\
0.98272 0.00818\\
0.98272 0.00819\\
0.98272 0.00820\\
0.98272 0.00822\\
0.98272 0.00823\\
0.98272 0.00824\\
0.98272 0.00825\\
0.98272 0.00827\\
0.98272 0.00828\\
0.98272 0.00829\\
0.98272 0.00831\\
0.98272 0.00832\\
0.98272 0.00833\\
0.98272 0.00834\\
0.98271 0.00836\\
0.98271 0.00837\\
0.98271 0.00838\\
0.98271 0.00840\\
0.98271 0.00841\\
0.98271 0.00842\\
0.98271 0.00843\\
0.98271 0.00845\\
0.98270 0.00846\\
0.98270 0.00847\\
0.98270 0.00848\\
0.98270 0.00850\\
0.98269 0.00851\\
0.98269 0.00852\\
0.98269 0.00854\\
0.98269 0.00855\\
0.98268 0.00856\\
0.98268 0.00857\\
0.98268 0.00859\\
0.98268 0.00860\\
0.98268 0.00861\\
0.98268 0.00862\\
0.98268 0.00864\\
0.98267 0.00865\\
0.98267 0.00866\\
0.98267 0.00868\\
0.98267 0.00869\\
0.98267 0.00870\\
0.98267 0.00871\\
0.98267 0.00873\\
0.98267 0.00874\\
0.98267 0.00875\\
0.98266 0.00876\\
0.98266 0.00878\\
0.98266 0.00879\\
0.98266 0.00880\\
0.98266 0.00882\\
0.98266 0.00883\\
0.98265 0.00884\\
0.98265 0.00885\\
0.98265 0.00887\\
0.98265 0.00888\\
0.98265 0.00889\\
0.98265 0.00890\\
0.98265 0.00892\\
0.98264 0.00893\\
0.98264 0.00894\\
0.98264 0.00896\\
0.98264 0.00897\\
0.98264 0.00898\\
0.98264 0.00899\\
0.98263 0.00901\\
0.98263 0.00902\\
0.98263 0.00903\\
0.98262 0.00904\\
0.98262 0.00906\\
0.98262 0.00907\\
0.98262 0.00908\\
0.98262 0.00910\\
0.98262 0.00911\\
0.98261 0.00912\\
0.98261 0.00913\\
0.98261 0.00915\\
0.98261 0.00916\\
0.98261 0.00917\\
0.98261 0.00918\\
0.98260 0.00920\\
0.98260 0.00921\\
0.98260 0.00922\\
0.98260 0.00924\\
0.98260 0.00925\\
0.98260 0.00926\\
0.98259 0.00927\\
0.98259 0.00929\\
0.98259 0.00930\\
0.98259 0.00931\\
0.98259 0.00932\\
0.98259 0.00934\\
0.98259 0.00935\\
0.98259 0.00936\\
0.98258 0.00938\\
0.98258 0.00939\\
0.98258 0.00940\\
0.98258 0.00941\\
0.98258 0.00943\\
0.98258 0.00944\\
0.98257 0.00945\\
0.98257 0.00947\\
0.98257 0.00948\\
0.98257 0.00949\\
0.98257 0.00950\\
0.98257 0.00952\\
0.98256 0.00953\\
0.98256 0.00954\\
0.98256 0.00955\\
0.98256 0.00957\\
0.98256 0.00958\\
0.98256 0.00959\\
0.98256 0.00961\\
0.98256 0.00962\\
0.98256 0.00963\\
0.98256 0.00964\\
0.98256 0.00966\\
0.98256 0.00967\\
0.98255 0.00968\\
0.98255 0.00969\\
0.98255 0.00971\\
0.98255 0.00972\\
0.98255 0.00973\\
0.98255 0.00975\\
0.98254 0.00976\\
0.98254 0.00977\\
0.98254 0.00978\\
0.98253 0.00980\\
0.98253 0.00981\\
0.98253 0.00982\\
0.98253 0.00983\\
0.98253 0.00985\\
0.98252 0.00986\\
0.98252 0.00987\\
0.98252 0.00989\\
0.98252 0.00990\\
0.98251 0.00991\\
0.98251 0.00992\\
0.98251 0.00994\\
0.98250 0.00995\\
0.98250 0.00996\\
0.98250 0.00997\\
0.98250 0.00999\\
0.98250 0.01000\\
0.98250 0.01001\\
0.98249 0.01003\\
0.98249 0.01004\\
0.98249 0.01005\\
0.98249 0.01006\\
0.98249 0.01008\\
0.98249 0.01009\\
0.98248 0.01010\\
0.98248 0.01011\\
0.98248 0.01013\\
0.98248 0.01014\\
0.98248 0.01015\\
0.98248 0.01017\\
0.98248 0.01018\\
0.98247 0.01019\\
0.98247 0.01020\\
0.98247 0.01022\\
0.98247 0.01023\\
0.98247 0.01024\\
0.98247 0.01025\\
0.98247 0.01027\\
0.98247 0.01028\\
0.98247 0.01029\\
0.98247 0.01031\\
0.98247 0.01032\\
0.98246 0.01033\\
0.98246 0.01034\\
0.98246 0.01036\\
0.98246 0.01037\\
0.98246 0.01038\\
0.98246 0.01040\\
0.98245 0.01041\\
0.98245 0.01042\\
0.98245 0.01043\\
0.98245 0.01045\\
0.98245 0.01046\\
0.98245 0.01047\\
0.98245 0.01048\\
0.98245 0.01050\\
0.98244 0.01051\\
0.98244 0.01052\\
0.98244 0.01054\\
0.98244 0.01055\\
0.98244 0.01056\\
0.98243 0.01057\\
0.98243 0.01059\\
0.98243 0.01060\\
0.98243 0.01061\\
0.98243 0.01062\\
0.98242 0.01064\\
0.98242 0.01065\\
0.98242 0.01066\\
0.98242 0.01068\\
0.98242 0.01069\\
0.98242 0.01070\\
0.98242 0.01071\\
0.98242 0.01073\\
0.98242 0.01074\\
0.98241 0.01075\\
0.98241 0.01076\\
0.98241 0.01078\\
0.98241 0.01079\\
0.98241 0.01080\\
0.98241 0.01082\\
0.98241 0.01083\\
0.98241 0.01084\\
0.98241 0.01085\\
0.98240 0.01087\\
0.98240 0.01088\\
0.98240 0.01089\\
0.98240 0.01090\\
0.98240 0.01092\\
0.98240 0.01093\\
0.98240 0.01094\\
0.98240 0.01096\\
0.98240 0.01097\\
0.98240 0.01098\\
0.98239 0.01099\\
0.98239 0.01101\\
0.98239 0.01102\\
0.98239 0.01103\\
0.98239 0.01104\\
0.98239 0.01106\\
0.98239 0.01107\\
0.98239 0.01108\\
0.98238 0.01110\\
0.98238 0.01111\\
0.98238 0.01112\\
0.98238 0.01113\\
0.98238 0.01115\\
0.98238 0.01116\\
0.98237 0.01117\\
0.98237 0.01118\\
0.98237 0.01120\\
0.98237 0.01121\\
0.98237 0.01122\\
0.98237 0.01124\\
0.98237 0.01125\\
0.98237 0.01126\\
0.98237 0.01127\\
0.98237 0.01129\\
0.98236 0.01130\\
0.98236 0.01131\\
0.98236 0.01132\\
0.98236 0.01134\\
0.98236 0.01135\\
0.98236 0.01136\\
0.98235 0.01138\\
0.98235 0.01139\\
0.98235 0.01140\\
0.98235 0.01141\\
0.98235 0.01143\\
0.98235 0.01144\\
0.98235 0.01145\\
0.98234 0.01147\\
0.98234 0.01148\\
0.98234 0.01149\\
0.98234 0.01150\\
0.98234 0.01152\\
0.98234 0.01153\\
0.98234 0.01154\\
0.98234 0.01155\\
0.98233 0.01157\\
0.98233 0.01158\\
0.98233 0.01159\\
0.98233 0.01161\\
0.98232 0.01162\\
0.98232 0.01163\\
0.98232 0.01164\\
0.98232 0.01166\\
0.98232 0.01167\\
0.98232 0.01168\\
0.98232 0.01169\\
0.98232 0.01171\\
0.98232 0.01172\\
0.98231 0.01173\\
0.98231 0.01175\\
0.98231 0.01176\\
0.98231 0.01177\\
0.98231 0.01178\\
0.98231 0.01180\\
0.98231 0.01181\\
0.98231 0.01182\\
0.98230 0.01183\\
0.98230 0.01185\\
0.98230 0.01186\\
0.98230 0.01187\\
0.98230 0.01189\\
0.98230 0.01190\\
0.98230 0.01191\\
0.98230 0.01192\\
0.98230 0.01194\\
0.98230 0.01195\\
0.98229 0.01196\\
0.98229 0.01197\\
0.98229 0.01199\\
0.98229 0.01200\\
0.98229 0.01201\\
0.98229 0.01203\\
0.98228 0.01204\\
0.98228 0.01205\\
0.98228 0.01206\\
0.98228 0.01208\\
0.98228 0.01209\\
0.98228 0.01210\\
0.98227 0.01211\\
0.98227 0.01213\\
0.98227 0.01214\\
0.98227 0.01215\\
0.98227 0.01217\\
0.98227 0.01218\\
0.98227 0.01219\\
0.98227 0.01220\\
0.98227 0.01222\\
0.98227 0.01223\\
0.98226 0.01224\\
0.98226 0.01225\\
0.98226 0.01227\\
0.98226 0.01228\\
0.98226 0.01229\\
0.98225 0.01231\\
0.98225 0.01232\\
0.98225 0.01233\\
0.98225 0.01234\\
0.98225 0.01236\\
0.98225 0.01237\\
0.98225 0.01238\\
0.98224 0.01240\\
0.98224 0.01241\\
0.98224 0.01242\\
0.98224 0.01243\\
0.98224 0.01245\\
0.98224 0.01246\\
0.98224 0.01247\\
0.98224 0.01248\\
0.98224 0.01250\\
0.98224 0.01251\\
0.98224 0.01252\\
0.98224 0.01254\\
0.98224 0.01255\\
0.98224 0.01256\\
0.98223 0.01257\\
0.98223 0.01259\\
0.98223 0.01260\\
0.98223 0.01261\\
0.98223 0.01262\\
0.98223 0.01264\\
0.98223 0.01265\\
0.98223 0.01266\\
0.98223 0.01268\\
0.98223 0.01269\\
0.98223 0.01270\\
0.98223 0.01271\\
0.98222 0.01273\\
0.98222 0.01274\\
0.98222 0.01275\\
0.98222 0.01276\\
0.98222 0.01278\\
0.98222 0.01279\\
0.98222 0.01280\\
0.98222 0.01282\\
0.98222 0.01283\\
0.98222 0.01284\\
0.98221 0.01285\\
0.98221 0.01287\\
0.98221 0.01288\\
0.98221 0.01289\\
0.98221 0.01290\\
0.98221 0.01292\\
0.98221 0.01293\\
0.98220 0.01294\\
0.98220 0.01296\\
0.98220 0.01297\\
0.98220 0.01298\\
0.98220 0.01299\\
0.98220 0.01301\\
0.98220 0.01302\\
0.98219 0.01303\\
0.98219 0.01304\\
0.98219 0.01306\\
0.98219 0.01307\\
0.98219 0.01308\\
0.98218 0.01310\\
0.98218 0.01311\\
0.98218 0.01312\\
0.98218 0.01313\\
0.98218 0.01315\\
0.98218 0.01316\\
0.98218 0.01317\\
0.98217 0.01318\\
0.98217 0.01320\\
0.98217 0.01321\\
0.98217 0.01322\\
0.98217 0.01324\\
0.98217 0.01325\\
0.98217 0.01326\\
0.98217 0.01327\\
0.98217 0.01329\\
0.98217 0.01330\\
0.98217 0.01331\\
0.98216 0.01333\\
0.98216 0.01334\\
0.98216 0.01335\\
0.98216 0.01336\\
0.98216 0.01338\\
0.98216 0.01339\\
0.98216 0.01340\\
0.98216 0.01341\\
0.98216 0.01343\\
0.98216 0.01344\\
0.98216 0.01345\\
0.98216 0.01347\\
0.98216 0.01348\\
0.98216 0.01349\\
0.98215 0.01350\\
0.98215 0.01352\\
0.98215 0.01353\\
0.98215 0.01354\\
0.98215 0.01355\\
0.98214 0.01357\\
0.98214 0.01358\\
0.98214 0.01359\\
0.98214 0.01361\\
0.98214 0.01362\\
0.98214 0.01363\\
0.98214 0.01364\\
0.98214 0.01366\\
0.98214 0.01367\\
0.98213 0.01368\\
0.98213 0.01369\\
0.98212 0.01371\\
0.98212 0.01372\\
0.98212 0.01373\\
0.98212 0.01375\\
0.98212 0.01376\\
0.98212 0.01377\\
0.98212 0.01378\\
0.98212 0.01380\\
0.98212 0.01381\\
0.98212 0.01382\\
0.98211 0.01383\\
0.98211 0.01385\\
0.98211 0.01386\\
0.98211 0.01387\\
0.98211 0.01389\\
0.98211 0.01390\\
0.98211 0.01391\\
0.98211 0.01392\\
0.98211 0.01394\\
0.98211 0.01395\\
0.98211 0.01396\\
0.98211 0.01397\\
0.98210 0.01399\\
0.98210 0.01400\\
0.98210 0.01401\\
0.98210 0.01403\\
0.98210 0.01404\\
0.98209 0.01405\\
0.98209 0.01406\\
0.98209 0.01408\\
0.98209 0.01409\\
0.98209 0.01410\\
0.98209 0.01411\\
0.98209 0.01413\\
0.98209 0.01414\\
0.98209 0.01415\\
0.98209 0.01417\\
0.98209 0.01418\\
0.98208 0.01419\\
0.98208 0.01420\\
0.98208 0.01422\\
0.98208 0.01423\\
0.98208 0.01424\\
0.98208 0.01425\\
0.98208 0.01427\\
0.98208 0.01428\\
0.98208 0.01429\\
0.98208 0.01431\\
0.98208 0.01432\\
0.98207 0.01433\\
0.98207 0.01434\\
0.98207 0.01436\\
0.98207 0.01437\\
0.98207 0.01438\\
0.98207 0.01440\\
0.98207 0.01441\\
0.98207 0.01442\\
0.98207 0.01443\\
0.98207 0.01445\\
0.98207 0.01446\\
0.98206 0.01447\\
0.98206 0.01448\\
0.98206 0.01450\\
0.98206 0.01451\\
0.98206 0.01452\\
0.98206 0.01454\\
0.98206 0.01455\\
0.98206 0.01456\\
0.98206 0.01457\\
0.98206 0.01459\\
0.98205 0.01460\\
0.98205 0.01461\\
0.98205 0.01462\\
0.98205 0.01464\\
0.98205 0.01465\\
0.98205 0.01466\\
0.98205 0.01468\\
0.98204 0.01469\\
0.98204 0.01470\\
0.98204 0.01471\\
0.98204 0.01473\\
0.98204 0.01474\\
0.98204 0.01475\\
0.98204 0.01476\\
0.98204 0.01478\\
0.98204 0.01479\\
0.98204 0.01480\\
0.98203 0.01482\\
0.98203 0.01483\\
0.98203 0.01484\\
0.98203 0.01485\\
0.98203 0.01487\\
0.98203 0.01488\\
0.98203 0.01489\\
0.98203 0.01490\\
0.98203 0.01492\\
0.98203 0.01493\\
0.98203 0.01494\\
0.98203 0.01496\\
0.98202 0.01497\\
0.98202 0.01498\\
0.98202 0.01499\\
0.98202 0.01501\\
0.98202 0.01502\\
0.98202 0.01503\\
0.98202 0.01504\\
0.98202 0.01506\\
0.98202 0.01507\\
0.98202 0.01508\\
0.98202 0.01510\\
0.98201 0.01511\\
0.98201 0.01512\\
0.98201 0.01513\\
0.98201 0.01515\\
0.98201 0.01516\\
0.98201 0.01517\\
0.98201 0.01518\\
0.98200 0.01520\\
0.98200 0.01521\\
0.98200 0.01522\\
0.98200 0.01524\\
0.98200 0.01525\\
0.98200 0.01526\\
0.98200 0.01527\\
0.98200 0.01529\\
0.98200 0.01530\\
0.98200 0.01531\\
0.98199 0.01533\\
0.98199 0.01534\\
0.98199 0.01535\\
0.98199 0.01536\\
0.98199 0.01538\\
0.98199 0.01539\\
0.98199 0.01540\\
0.98199 0.01541\\
0.98199 0.01543\\
0.98199 0.01544\\
0.98199 0.01545\\
0.98198 0.01547\\
0.98198 0.01548\\
0.98198 0.01549\\
0.98198 0.01550\\
0.98198 0.01552\\
0.98198 0.01553\\
0.98198 0.01554\\
0.98198 0.01555\\
0.98198 0.01557\\
0.98198 0.01558\\
0.98198 0.01559\\
0.98198 0.01561\\
0.98197 0.01562\\
0.98197 0.01563\\
0.98197 0.01564\\
0.98197 0.01566\\
0.98197 0.01567\\
0.98197 0.01568\\
0.98197 0.01569\\
0.98197 0.01571\\
0.98197 0.01572\\
0.98197 0.01573\\
0.98197 0.01575\\
0.98197 0.01576\\
0.98197 0.01577\\
0.98197 0.01578\\
0.98197 0.01580\\
0.98197 0.01581\\
0.98196 0.01582\\
0.98196 0.01583\\
0.98196 0.01585\\
0.98196 0.01586\\
0.98196 0.01587\\
0.98196 0.01589\\
0.98196 0.01590\\
0.98195 0.01591\\
0.98195 0.01592\\
0.98195 0.01594\\
0.98195 0.01595\\
0.98195 0.01596\\
0.98195 0.01597\\
0.98195 0.01599\\
0.98195 0.01600\\
0.98195 0.01601\\
0.98195 0.01603\\
0.98194 0.01604\\
0.98194 0.01605\\
0.98194 0.01606\\
0.98194 0.01608\\
0.98194 0.01609\\
0.98194 0.01610\\
0.98194 0.01611\\
0.98194 0.01613\\
0.98194 0.01614\\
0.98194 0.01615\\
0.98194 0.01617\\
0.98193 0.01618\\
0.98193 0.01619\\
0.98193 0.01620\\
0.98193 0.01622\\
0.98193 0.01623\\
0.98193 0.01624\\
0.98193 0.01625\\
0.98193 0.01627\\
0.98193 0.01628\\
0.98193 0.01629\\
0.98193 0.01631\\
0.98193 0.01632\\
0.98192 0.01633\\
0.98192 0.01634\\
0.98192 0.01636\\
0.98192 0.01637\\
0.98192 0.01638\\
0.98192 0.01640\\
0.98192 0.01641\\
0.98192 0.01642\\
0.98192 0.01643\\
0.98192 0.01645\\
0.98191 0.01646\\
0.98191 0.01647\\
0.98191 0.01648\\
0.98191 0.01650\\
0.98191 0.01651\\
0.98191 0.01652\\
0.98191 0.01654\\
0.98191 0.01655\\
0.98191 0.01656\\
0.98191 0.01657\\
0.98190 0.01659\\
0.98190 0.01660\\
0.98190 0.01661\\
0.98190 0.01662\\
0.98189 0.01664\\
0.98189 0.01665\\
0.98189 0.01666\\
0.98189 0.01668\\
0.98189 0.01669\\
0.98189 0.01670\\
0.98189 0.01671\\
0.98189 0.01673\\
0.98189 0.01674\\
0.98189 0.01675\\
0.98189 0.01676\\
0.98189 0.01678\\
0.98188 0.01679\\
0.98188 0.01680\\
0.98188 0.01682\\
0.98188 0.01683\\
0.98188 0.01684\\
0.98188 0.01685\\
0.98188 0.01687\\
0.98188 0.01688\\
0.98187 0.01689\\
0.98187 0.01690\\
0.98187 0.01692\\
0.98187 0.01693\\
0.98187 0.01694\\
0.98187 0.01696\\
0.98187 0.01697\\
0.98187 0.01698\\
0.98187 0.01699\\
0.98187 0.01701\\
0.98187 0.01702\\
0.98187 0.01703\\
0.98187 0.01704\\
0.98186 0.01706\\
0.98186 0.01707\\
0.98186 0.01708\\
0.98186 0.01710\\
0.98186 0.01711\\
0.98186 0.01712\\
0.98185 0.01713\\
0.98185 0.01715\\
0.98185 0.01716\\
0.98185 0.01717\\
0.98185 0.01718\\
0.98184 0.01720\\
0.98184 0.01721\\
0.98184 0.01722\\
0.98184 0.01724\\
0.98184 0.01725\\
0.98184 0.01726\\
0.98184 0.01727\\
0.98184 0.01729\\
0.98183 0.01730\\
0.98183 0.01731\\
0.98183 0.01733\\
0.98183 0.01734\\
0.98183 0.01735\\
0.98183 0.01736\\
0.98182 0.01738\\
0.98182 0.01739\\
0.98182 0.01740\\
0.98182 0.01741\\
0.98182 0.01743\\
0.98182 0.01744\\
0.98182 0.01745\\
0.98182 0.01747\\
0.98181 0.01748\\
0.98181 0.01749\\
0.98181 0.01750\\
0.98181 0.01752\\
0.98181 0.01753\\
0.98181 0.01754\\
0.98181 0.01755\\
0.98181 0.01757\\
0.98181 0.01758\\
0.98181 0.01759\\
0.98181 0.01761\\
0.98180 0.01762\\
0.98180 0.01763\\
0.98180 0.01764\\
0.98180 0.01766\\
0.98180 0.01767\\
0.98180 0.01768\\
0.98180 0.01769\\
0.98180 0.01771\\
0.98180 0.01772\\
0.98180 0.01773\\
0.98180 0.01775\\
0.98180 0.01776\\
0.98180 0.01777\\
0.98180 0.01778\\
0.98180 0.01780\\
0.98179 0.01781\\
0.98179 0.01782\\
0.98179 0.01783\\
0.98179 0.01785\\
0.98179 0.01786\\
0.98179 0.01787\\
0.98179 0.01789\\
0.98179 0.01790\\
0.98179 0.01791\\
0.98179 0.01792\\
0.98179 0.01794\\
0.98179 0.01795\\
0.98179 0.01796\\
0.98179 0.01797\\
0.98179 0.01799\\
0.98178 0.01800\\
0.98178 0.01801\\
0.98178 0.01803\\
0.98178 0.01804\\
0.98178 0.01805\\
0.98178 0.01806\\
0.98178 0.01808\\
0.98178 0.01809\\
0.98178 0.01810\\
0.98177 0.01811\\
0.98177 0.01813\\
0.98177 0.01814\\
0.98177 0.01815\\
0.98177 0.01817\\
0.98177 0.01818\\
0.98177 0.01819\\
0.98177 0.01820\\
0.98177 0.01822\\
0.98177 0.01823\\
0.98177 0.01824\\
0.98177 0.01826\\
0.98176 0.01827\\
0.98176 0.01828\\
0.98176 0.01829\\
0.98176 0.01831\\
0.98176 0.01832\\
0.98176 0.01833\\
0.98176 0.01834\\
0.98175 0.01836\\
0.98175 0.01837\\
0.98175 0.01838\\
0.98175 0.01840\\
0.98175 0.01841\\
0.98175 0.01842\\
0.98175 0.01843\\
0.98175 0.01845\\
0.98175 0.01846\\
0.98175 0.01847\\
0.98175 0.01848\\
0.98174 0.01850\\
0.98174 0.01851\\
0.98174 0.01852\\
0.98174 0.01854\\
0.98174 0.01855\\
0.98174 0.01856\\
0.98174 0.01857\\
0.98173 0.01859\\
0.98173 0.01860\\
0.98173 0.01861\\
0.98173 0.01862\\
0.98173 0.01864\\
0.98173 0.01865\\
0.98173 0.01866\\
0.98173 0.01868\\
0.98173 0.01869\\
0.98172 0.01870\\
0.98172 0.01871\\
0.98172 0.01873\\
0.98172 0.01874\\
0.98172 0.01875\\
0.98172 0.01876\\
0.98172 0.01878\\
0.98172 0.01879\\
0.98172 0.01880\\
0.98172 0.01882\\
0.98171 0.01883\\
0.98171 0.01884\\
0.98171 0.01885\\
0.98171 0.01887\\
0.98171 0.01888\\
0.98171 0.01889\\
0.98171 0.01890\\
0.98171 0.01892\\
0.98171 0.01893\\
0.98171 0.01894\\
0.98170 0.01896\\
0.98170 0.01897\\
0.98170 0.01898\\
0.98170 0.01899\\
0.98170 0.01901\\
0.98170 0.01902\\
0.98170 0.01903\\
0.98170 0.01904\\
0.98170 0.01906\\
0.98170 0.01907\\
0.98170 0.01908\\
0.98170 0.01910\\
0.98170 0.01911\\
0.98169 0.01912\\
0.98169 0.01913\\
0.98169 0.01915\\
0.98169 0.01916\\
0.98169 0.01917\\
0.98169 0.01918\\
0.98169 0.01920\\
0.98169 0.01921\\
0.98168 0.01922\\
0.98168 0.01924\\
0.98168 0.01925\\
0.98168 0.01926\\
0.98168 0.01927\\
0.98168 0.01929\\
0.98168 0.01930\\
0.98168 0.01931\\
0.98168 0.01933\\
0.98167 0.01934\\
0.98167 0.01935\\
0.98167 0.01936\\
0.98166 0.01938\\
0.98166 0.01939\\
0.98166 0.01940\\
0.98166 0.01941\\
0.98166 0.01943\\
0.98166 0.01944\\
0.98166 0.01945\\
0.98166 0.01947\\
0.98166 0.01948\\
0.98166 0.01949\\
0.98166 0.01950\\
0.98166 0.01952\\
0.98165 0.01953\\
0.98165 0.01954\\
0.98165 0.01955\\
0.98165 0.01957\\
0.98165 0.01958\\
0.98165 0.01959\\
0.98165 0.01961\\
0.98165 0.01962\\
0.98165 0.01963\\
0.98165 0.01964\\
0.98165 0.01966\\
0.98165 0.01967\\
0.98164 0.01968\\
0.98164 0.01969\\
0.98164 0.01971\\
0.98164 0.01972\\
0.98164 0.01973\\
0.98164 0.01975\\
0.98164 0.01976\\
0.98164 0.01977\\
0.98164 0.01978\\
0.98163 0.01980\\
0.98163 0.01981\\
0.98163 0.01982\\
0.98163 0.01983\\
0.98163 0.01985\\
0.98163 0.01986\\
0.98163 0.01987\\
0.98163 0.01989\\
0.98162 0.01990\\
0.98162 0.01991\\
0.98162 0.01992\\
0.98162 0.01994\\
0.98162 0.01995\\
0.98162 0.01996\\
0.98161 0.01997\\
0.98161 0.01999\\
0.98161 0.02000\\
0.98161 0.02001\\
0.98161 0.02003\\
0.98161 0.02004\\
0.98161 0.02005\\
0.98161 0.02006\\
0.98161 0.02008\\
0.98161 0.02009\\
0.98161 0.02010\\
0.98160 0.02011\\
0.98160 0.02013\\
0.98160 0.02014\\
0.98160 0.02015\\
0.98160 0.02017\\
0.98160 0.02018\\
0.98160 0.02019\\
0.98160 0.02020\\
0.98160 0.02022\\
0.98160 0.02023\\
0.98160 0.02024\\
0.98159 0.02026\\
0.98159 0.02027\\
0.98159 0.02028\\
0.98159 0.02029\\
0.98159 0.02031\\
0.98159 0.02032\\
0.98159 0.02033\\
0.98159 0.02034\\
0.98159 0.02036\\
0.98159 0.02037\\
0.98158 0.02038\\
0.98158 0.02040\\
0.98158 0.02041\\
0.98158 0.02042\\
0.98158 0.02043\\
0.98158 0.02045\\
0.98158 0.02046\\
0.98158 0.02047\\
0.98158 0.02048\\
0.98158 0.02050\\
0.98157 0.02051\\
0.98157 0.02052\\
0.98157 0.02054\\
0.98157 0.02055\\
0.98157 0.02056\\
0.98157 0.02057\\
0.98157 0.02059\\
0.98157 0.02060\\
0.98157 0.02061\\
0.98157 0.02062\\
0.98156 0.02064\\
0.98156 0.02065\\
0.98156 0.02066\\
0.98156 0.02068\\
0.98156 0.02069\\
0.98156 0.02070\\
0.98156 0.02071\\
0.98156 0.02073\\
0.98156 0.02074\\
0.98155 0.02075\\
0.98155 0.02076\\
0.98155 0.02078\\
0.98155 0.02079\\
0.98155 0.02080\\
0.98155 0.02082\\
0.98155 0.02083\\
0.98155 0.02084\\
0.98155 0.02085\\
0.98155 0.02087\\
0.98155 0.02088\\
0.98155 0.02089\\
0.98155 0.02090\\
0.98155 0.02092\\
0.98155 0.02093\\
0.98155 0.02094\\
0.98155 0.02096\\
0.98155 0.02097\\
0.98154 0.02098\\
0.98154 0.02099\\
0.98154 0.02101\\
0.98154 0.02102\\
0.98154 0.02103\\
0.98154 0.02104\\
0.98154 0.02106\\
0.98154 0.02107\\
0.98154 0.02108\\
0.98154 0.02110\\
0.98154 0.02111\\
0.98154 0.02112\\
0.98154 0.02113\\
0.98154 0.02115\\
0.98154 0.02116\\
0.98153 0.02117\\
0.98153 0.02118\\
0.98153 0.02120\\
0.98153 0.02121\\
0.98153 0.02122\\
0.98153 0.02124\\
0.98153 0.02125\\
0.98153 0.02126\\
0.98153 0.02127\\
0.98153 0.02129\\
0.98153 0.02130\\
0.98153 0.02131\\
0.98152 0.02133\\
0.98152 0.02134\\
0.98152 0.02135\\
0.98152 0.02136\\
0.98152 0.02138\\
0.98152 0.02139\\
0.98152 0.02140\\
0.98152 0.02141\\
0.98152 0.02143\\
0.98152 0.02144\\
0.98152 0.02145\\
0.98152 0.02147\\
0.98152 0.02148\\
0.98152 0.02149\\
0.98152 0.02150\\
0.98152 0.02152\\
0.98151 0.02153\\
0.98151 0.02154\\
0.98151 0.02155\\
0.98151 0.02157\\
0.98151 0.02158\\
0.98151 0.02159\\
0.98151 0.02161\\
0.98151 0.02162\\
0.98151 0.02163\\
0.98151 0.02164\\
0.98151 0.02166\\
0.98151 0.02167\\
0.98151 0.02168\\
0.98150 0.02169\\
0.98150 0.02171\\
0.98150 0.02172\\
0.98150 0.02173\\
0.98150 0.02175\\
0.98150 0.02176\\
0.98150 0.02177\\
0.98150 0.02178\\
0.98150 0.02180\\
0.98150 0.02181\\
0.98150 0.02182\\
0.98150 0.02183\\
0.98150 0.02185\\
0.98150 0.02186\\
0.98149 0.02187\\
0.98149 0.02189\\
0.98149 0.02190\\
0.98149 0.02191\\
0.98149 0.02192\\
0.98149 0.02194\\
0.98149 0.02195\\
0.98149 0.02196\\
0.98149 0.02197\\
0.98148 0.02199\\
0.98148 0.02200\\
0.98148 0.02201\\
0.98148 0.02203\\
0.98148 0.02204\\
0.98148 0.02205\\
0.98148 0.02206\\
0.98148 0.02208\\
0.98148 0.02209\\
0.98148 0.02210\\
0.98148 0.02211\\
0.98148 0.02213\\
0.98148 0.02214\\
0.98148 0.02215\\
0.98148 0.02217\\
0.98148 0.02218\\
0.98148 0.02219\\
0.98147 0.02220\\
0.98147 0.02222\\
0.98147 0.02223\\
0.98147 0.02224\\
0.98147 0.02226\\
0.98147 0.02227\\
0.98147 0.02228\\
0.98147 0.02229\\
0.98147 0.02231\\
0.98147 0.02232\\
0.98147 0.02233\\
0.98147 0.02234\\
0.98146 0.02236\\
0.98146 0.02237\\
0.98146 0.02238\\
0.98146 0.02240\\
0.98146 0.02241\\
0.98146 0.02242\\
0.98146 0.02243\\
0.98146 0.02245\\
0.98146 0.02246\\
0.98146 0.02247\\
0.98146 0.02248\\
0.98145 0.02250\\
0.98145 0.02251\\
0.98145 0.02252\\
0.98145 0.02254\\
0.98145 0.02255\\
0.98145 0.02256\\
0.98145 0.02257\\
0.98145 0.02259\\
0.98144 0.02260\\
0.98144 0.02261\\
0.98144 0.02262\\
0.98144 0.02264\\
0.98144 0.02265\\
0.98144 0.02266\\
0.98144 0.02268\\
0.98144 0.02269\\
0.98144 0.02270\\
0.98144 0.02271\\
0.98144 0.02273\\
0.98144 0.02274\\
0.98144 0.02275\\
0.98144 0.02276\\
0.98144 0.02278\\
0.98144 0.02279\\
0.98144 0.02280\\
0.98144 0.02282\\
0.98144 0.02283\\
0.98143 0.02284\\
0.98143 0.02285\\
0.98143 0.02287\\
0.98143 0.02288\\
0.98143 0.02289\\
0.98143 0.02290\\
0.98143 0.02292\\
0.98143 0.02293\\
0.98143 0.02294\\
0.98143 0.02296\\
0.98143 0.02297\\
0.98143 0.02298\\
0.98143 0.02299\\
0.98142 0.02301\\
0.98142 0.02302\\
0.98142 0.02303\\
0.98142 0.02304\\
0.98142 0.02306\\
0.98142 0.02307\\
0.98142 0.02308\\
0.98142 0.02310\\
0.98142 0.02311\\
0.98142 0.02312\\
0.98142 0.02313\\
0.98142 0.02315\\
0.98142 0.02316\\
0.98142 0.02317\\
0.98142 0.02319\\
0.98142 0.02320\\
0.98142 0.02321\\
0.98141 0.02322\\
0.98141 0.02324\\
0.98141 0.02325\\
0.98141 0.02326\\
0.98141 0.02327\\
0.98141 0.02329\\
0.98141 0.02330\\
0.98141 0.02331\\
0.98141 0.02333\\
0.98141 0.02334\\
0.98140 0.02335\\
0.98140 0.02336\\
0.98140 0.02338\\
0.98140 0.02339\\
0.98140 0.02340\\
0.98140 0.02341\\
0.98140 0.02343\\
0.98140 0.02344\\
0.98140 0.02345\\
0.98140 0.02347\\
0.98140 0.02348\\
0.98139 0.02349\\
0.98139 0.02350\\
0.98139 0.02352\\
0.98139 0.02353\\
0.98139 0.02354\\
0.98139 0.02355\\
0.98139 0.02357\\
0.98139 0.02358\\
0.98139 0.02359\\
0.98139 0.02361\\
0.98139 0.02362\\
0.98139 0.02363\\
0.98139 0.02364\\
0.98139 0.02366\\
0.98139 0.02367\\
0.98138 0.02368\\
0.98138 0.02369\\
0.98138 0.02371\\
0.98138 0.02372\\
0.98138 0.02373\\
0.98138 0.02375\\
0.98138 0.02376\\
0.98138 0.02377\\
0.98138 0.02378\\
0.98138 0.02380\\
0.98138 0.02381\\
0.98138 0.02382\\
0.98138 0.02383\\
0.98137 0.02385\\
0.98137 0.02386\\
0.98137 0.02387\\
0.98137 0.02389\\
0.98137 0.02390\\
0.98137 0.02391\\
0.98137 0.02392\\
0.98137 0.02394\\
0.98136 0.02395\\
0.98136 0.02396\\
0.98136 0.02397\\
0.98136 0.02399\\
0.98136 0.02400\\
0.98136 0.02401\\
0.98136 0.02403\\
0.98136 0.02404\\
0.98136 0.02405\\
0.98136 0.02406\\
0.98136 0.02408\\
0.98135 0.02409\\
0.98135 0.02410\\
0.98135 0.02411\\
0.98135 0.02413\\
0.98135 0.02414\\
0.98135 0.02415\\
0.98135 0.02417\\
0.98135 0.02418\\
0.98135 0.02419\\
0.98135 0.02420\\
0.98135 0.02422\\
0.98135 0.02423\\
0.98135 0.02424\\
0.98135 0.02426\\
0.98135 0.02427\\
0.98134 0.02428\\
0.98134 0.02429\\
0.98134 0.02431\\
0.98134 0.02432\\
0.98134 0.02433\\
0.98134 0.02434\\
0.98134 0.02436\\
0.98134 0.02437\\
0.98134 0.02438\\
0.98134 0.02440\\
0.98134 0.02441\\
0.98134 0.02442\\
0.98134 0.02443\\
0.98134 0.02445\\
0.98133 0.02446\\
0.98133 0.02447\\
0.98133 0.02448\\
0.98133 0.02450\\
0.98133 0.02451\\
0.98133 0.02452\\
0.98133 0.02454\\
0.98133 0.02455\\
0.98133 0.02456\\
0.98133 0.02457\\
0.98133 0.02459\\
0.98133 0.02460\\
0.98133 0.02461\\
0.98133 0.02462\\
0.98133 0.02464\\
0.98133 0.02465\\
0.98132 0.02466\\
0.98132 0.02468\\
0.98132 0.02469\\
0.98132 0.02470\\
0.98132 0.02471\\
0.98132 0.02473\\
0.98132 0.02474\\
0.98132 0.02475\\
0.98132 0.02476\\
0.98132 0.02478\\
0.98132 0.02479\\
0.98132 0.02480\\
0.98131 0.02482\\
0.98131 0.02483\\
0.98131 0.02484\\
0.98131 0.02485\\
0.98131 0.02487\\
0.98131 0.02488\\
0.98131 0.02489\\
0.98131 0.02490\\
0.98131 0.02492\\
0.98131 0.02493\\
0.98131 0.02494\\
0.98131 0.02496\\
0.98130 0.02497\\
0.98130 0.02498\\
0.98130 0.02499\\
0.98130 0.02501\\
0.98130 0.02502\\
0.98130 0.02503\\
0.98130 0.02504\\
0.98130 0.02506\\
0.98130 0.02507\\
0.98130 0.02508\\
0.98130 0.02510\\
0.98129 0.02511\\
0.98129 0.02512\\
0.98129 0.02513\\
0.98129 0.02515\\
0.98129 0.02516\\
0.98129 0.02517\\
0.98129 0.02519\\
0.98129 0.02520\\
0.98129 0.02521\\
0.98129 0.02522\\
0.98129 0.02524\\
0.98129 0.02525\\
0.98129 0.02526\\
0.98129 0.02527\\
0.98129 0.02529\\
0.98128 0.02530\\
0.98128 0.02531\\
0.98128 0.02533\\
0.98128 0.02534\\
0.98128 0.02535\\
0.98128 0.02536\\
0.98128 0.02538\\
0.98128 0.02539\\
0.98128 0.02540\\
0.98128 0.02541\\
0.98128 0.02543\\
0.98127 0.02544\\
0.98127 0.02545\\
0.98127 0.02547\\
0.98127 0.02548\\
0.98127 0.02549\\
0.98127 0.02550\\
0.98126 0.02552\\
0.98126 0.02553\\
0.98126 0.02554\\
0.98126 0.02555\\
0.98126 0.02557\\
0.98126 0.02558\\
0.98126 0.02559\\
0.98126 0.02561\\
0.98126 0.02562\\
0.98126 0.02563\\
0.98126 0.02564\\
0.98126 0.02566\\
0.98126 0.02567\\
0.98125 0.02568\\
0.98125 0.02569\\
0.98125 0.02571\\
0.98125 0.02572\\
0.98125 0.02573\\
0.98125 0.02575\\
0.98125 0.02576\\
0.98125 0.02577\\
0.98125 0.02578\\
0.98125 0.02580\\
0.98125 0.02581\\
0.98125 0.02582\\
0.98124 0.02583\\
0.98124 0.02585\\
0.98124 0.02586\\
0.98124 0.02587\\
0.98124 0.02589\\
0.98124 0.02590\\
0.98124 0.02591\\
0.98124 0.02592\\
0.98124 0.02594\\
0.98124 0.02595\\
0.98124 0.02596\\
0.98123 0.02597\\
0.98123 0.02599\\
0.98123 0.02600\\
0.98123 0.02601\\
0.98123 0.02603\\
0.98123 0.02604\\
0.98123 0.02605\\
0.98123 0.02606\\
0.98123 0.02608\\
0.98122 0.02609\\
0.98122 0.02610\\
0.98122 0.02611\\
0.98122 0.02613\\
0.98122 0.02614\\
0.98122 0.02615\\
0.98122 0.02617\\
0.98122 0.02618\\
0.98122 0.02619\\
0.98122 0.02620\\
0.98122 0.02622\\
0.98122 0.02623\\
0.98122 0.02624\\
0.98122 0.02626\\
0.98122 0.02627\\
0.98122 0.02628\\
0.98122 0.02629\\
0.98122 0.02631\\
0.98122 0.02632\\
0.98122 0.02633\\
0.98122 0.02634\\
0.98121 0.02636\\
0.98121 0.02637\\
0.98121 0.02638\\
0.98121 0.02640\\
0.98121 0.02641\\
0.98121 0.02642\\
0.98121 0.02643\\
0.98121 0.02645\\
0.98121 0.02646\\
0.98121 0.02647\\
0.98121 0.02648\\
0.98121 0.02650\\
0.98121 0.02651\\
0.98121 0.02652\\
0.98121 0.02654\\
0.98121 0.02655\\
0.98121 0.02656\\
0.98121 0.02657\\
0.98121 0.02659\\
0.98121 0.02660\\
0.98121 0.02661\\
0.98121 0.02662\\
0.98121 0.02664\\
0.98121 0.02665\\
0.98120 0.02666\\
0.98120 0.02668\\
0.98120 0.02669\\
0.98120 0.02670\\
0.98120 0.02671\\
0.98120 0.02673\\
0.98120 0.02674\\
0.98120 0.02675\\
0.98120 0.02676\\
0.98120 0.02678\\
0.98120 0.02679\\
0.98120 0.02680\\
0.98120 0.02682\\
0.98120 0.02683\\
0.98120 0.02684\\
0.98120 0.02685\\
0.98120 0.02687\\
0.98120 0.02688\\
0.98120 0.02689\\
0.98120 0.02690\\
0.98120 0.02692\\
0.98120 0.02693\\
0.98120 0.02694\\
0.98120 0.02696\\
0.98119 0.02697\\
0.98119 0.02698\\
0.98119 0.02699\\
0.98119 0.02701\\
0.98119 0.02702\\
0.98119 0.02703\\
0.98119 0.02704\\
0.98119 0.02706\\
0.98119 0.02707\\
0.98119 0.02708\\
0.98119 0.02710\\
0.98119 0.02711\\
0.98119 0.02712\\
0.98119 0.02713\\
0.98119 0.02715\\
0.98119 0.02716\\
0.98119 0.02717\\
0.98119 0.02719\\
0.98119 0.02720\\
0.98119 0.02721\\
0.98118 0.02722\\
0.98118 0.02724\\
0.98118 0.02725\\
0.98118 0.02726\\
0.98118 0.02727\\
0.98118 0.02729\\
0.98118 0.02730\\
0.98118 0.02731\\
0.98118 0.02733\\
0.98118 0.02734\\
0.98118 0.02735\\
0.98118 0.02736\\
0.98118 0.02738\\
0.98118 0.02739\\
0.98117 0.02740\\
0.98117 0.02741\\
0.98117 0.02743\\
0.98117 0.02744\\
0.98117 0.02745\\
0.98117 0.02747\\
0.98117 0.02748\\
0.98117 0.02749\\
0.98117 0.02750\\
0.98117 0.02752\\
0.98117 0.02753\\
0.98117 0.02754\\
0.98117 0.02755\\
0.98117 0.02757\\
0.98117 0.02758\\
0.98117 0.02759\\
0.98117 0.02761\\
0.98117 0.02762\\
0.98116 0.02763\\
0.98116 0.02764\\
0.98116 0.02766\\
0.98116 0.02767\\
0.98116 0.02768\\
0.98116 0.02769\\
0.98116 0.02771\\
0.98116 0.02772\\
0.98116 0.02773\\
0.98116 0.02775\\
0.98116 0.02776\\
0.98116 0.02777\\
0.98116 0.02778\\
0.98116 0.02780\\
0.98116 0.02781\\
0.98116 0.02782\\
0.98116 0.02783\\
0.98116 0.02785\\
0.98116 0.02786\\
0.98116 0.02787\\
0.98115 0.02789\\
0.98115 0.02790\\
0.98115 0.02791\\
0.98115 0.02792\\
0.98115 0.02794\\
0.98115 0.02795\\
0.98115 0.02796\\
0.98115 0.02797\\
0.98115 0.02799\\
0.98115 0.02800\\
0.98115 0.02801\\
0.98115 0.02803\\
0.98114 0.02804\\
0.98114 0.02805\\
0.98114 0.02806\\
0.98114 0.02808\\
0.98114 0.02809\\
0.98114 0.02810\\
0.98114 0.02812\\
0.98114 0.02813\\
0.98114 0.02814\\
0.98114 0.02815\\
0.98114 0.02817\\
0.98113 0.02818\\
0.98113 0.02819\\
0.98113 0.02820\\
0.98113 0.02822\\
0.98113 0.02823\\
0.98113 0.02824\\
0.98113 0.02826\\
0.98113 0.02827\\
0.98113 0.02828\\
0.98113 0.02829\\
0.98113 0.02831\\
0.98113 0.02832\\
0.98113 0.02833\\
0.98113 0.02834\\
0.98113 0.02836\\
0.98113 0.02837\\
0.98113 0.02838\\
0.98113 0.02840\\
0.98113 0.02841\\
0.98113 0.02842\\
0.98112 0.02843\\
0.98112 0.02845\\
0.98112 0.02846\\
0.98112 0.02847\\
0.98112 0.02848\\
0.98112 0.02850\\
0.98112 0.02851\\
0.98112 0.02852\\
0.98112 0.02854\\
0.98112 0.02855\\
0.98112 0.02856\\
0.98112 0.02857\\
0.98112 0.02859\\
0.98111 0.02860\\
0.98111 0.02861\\
0.98111 0.02862\\
0.98111 0.02864\\
0.98111 0.02865\\
0.98111 0.02866\\
0.98111 0.02868\\
0.98111 0.02869\\
0.98111 0.02870\\
0.98111 0.02871\\
0.98111 0.02873\\
0.98111 0.02874\\
0.98111 0.02875\\
0.98111 0.02876\\
0.98111 0.02878\\
0.98111 0.02879\\
0.98111 0.02880\\
0.98111 0.02882\\
0.98111 0.02883\\
0.98110 0.02884\\
0.98110 0.02885\\
0.98110 0.02887\\
0.98110 0.02888\\
0.98110 0.02889\\
0.98110 0.02890\\
0.98110 0.02892\\
0.98110 0.02893\\
0.98110 0.02894\\
0.98110 0.02896\\
0.98110 0.02897\\
0.98110 0.02898\\
0.98110 0.02899\\
0.98110 0.02901\\
0.98110 0.02902\\
0.98110 0.02903\\
0.98110 0.02904\\
0.98109 0.02906\\
0.98109 0.02907\\
0.98109 0.02908\\
0.98109 0.02910\\
0.98109 0.02911\\
0.98109 0.02912\\
0.98109 0.02913\\
0.98109 0.02915\\
0.98109 0.02916\\
0.98109 0.02917\\
0.98109 0.02919\\
0.98109 0.02920\\
0.98109 0.02921\\
0.98109 0.02922\\
0.98109 0.02924\\
0.98109 0.02925\\
0.98109 0.02926\\
0.98108 0.02927\\
0.98108 0.02929\\
0.98108 0.02930\\
0.98108 0.02931\\
0.98108 0.02933\\
0.98108 0.02934\\
0.98108 0.02935\\
0.98108 0.02936\\
0.98108 0.02938\\
0.98108 0.02939\\
0.98107 0.02940\\
0.98107 0.02941\\
0.98107 0.02943\\
0.98107 0.02944\\
0.98107 0.02945\\
0.98107 0.02947\\
0.98107 0.02948\\
0.98107 0.02949\\
0.98107 0.02950\\
0.98107 0.02952\\
0.98107 0.02953\\
0.98107 0.02954\\
0.98107 0.02955\\
0.98107 0.02957\\
0.98107 0.02958\\
0.98107 0.02959\\
0.98107 0.02961\\
0.98107 0.02962\\
0.98106 0.02963\\
0.98106 0.02964\\
0.98106 0.02966\\
0.98106 0.02967\\
0.98106 0.02968\\
0.98106 0.02969\\
0.98106 0.02971\\
0.98106 0.02972\\
0.98106 0.02973\\
0.98106 0.02975\\
0.98106 0.02976\\
0.98105 0.02977\\
0.98105 0.02978\\
0.98105 0.02980\\
0.98105 0.02981\\
0.98105 0.02982\\
0.98105 0.02983\\
0.98105 0.02985\\
0.98105 0.02986\\
0.98105 0.02987\\
0.98105 0.02989\\
0.98105 0.02990\\
0.98105 0.02991\\
0.98104 0.02992\\
0.98104 0.02994\\
0.98104 0.02995\\
0.98104 0.02996\\
0.98104 0.02997\\
0.98104 0.02999\\
0.98104 0.03000\\
0.98104 0.03001\\
0.98104 0.03003\\
0.98104 0.03004\\
0.98104 0.03005\\
0.98104 0.03006\\
0.98103 0.03008\\
0.98103 0.03009\\
0.98103 0.03010\\
0.98103 0.03012\\
0.98103 0.03013\\
0.98103 0.03014\\
0.98103 0.03015\\
0.98103 0.03017\\
0.98103 0.03018\\
0.98103 0.03019\\
0.98102 0.03020\\
0.98102 0.03022\\
0.98102 0.03023\\
0.98102 0.03024\\
0.98102 0.03026\\
0.98102 0.03027\\
0.98102 0.03028\\
0.98102 0.03029\\
0.98102 0.03031\\
0.98101 0.03032\\
0.98101 0.03033\\
0.98101 0.03034\\
0.98101 0.03036\\
0.98101 0.03037\\
0.98101 0.03038\\
0.98101 0.03040\\
0.98101 0.03041\\
0.98100 0.03042\\
0.98100 0.03043\\
0.98100 0.03045\\
0.98100 0.03046\\
0.98100 0.03047\\
0.98100 0.03048\\
0.98100 0.03050\\
0.98100 0.03051\\
0.98100 0.03052\\
0.98100 0.03054\\
0.98100 0.03055\\
0.98099 0.03056\\
0.98099 0.03057\\
0.98099 0.03059\\
0.98099 0.03060\\
0.98099 0.03061\\
0.98099 0.03062\\
0.98099 0.03064\\
0.98099 0.03065\\
0.98099 0.03066\\
0.98099 0.03068\\
0.98099 0.03069\\
0.98099 0.03070\\
0.98099 0.03071\\
0.98099 0.03073\\
0.98099 0.03074\\
0.98099 0.03075\\
0.98098 0.03076\\
0.98098 0.03078\\
0.98098 0.03079\\
0.98098 0.03080\\
0.98098 0.03082\\
0.98098 0.03083\\
0.98098 0.03084\\
0.98098 0.03085\\
0.98098 0.03087\\
0.98098 0.03088\\
0.98098 0.03089\\
0.98098 0.03090\\
0.98098 0.03092\\
0.98098 0.03093\\
0.98098 0.03094\\
0.98098 0.03096\\
0.98098 0.03097\\
0.98098 0.03098\\
0.98098 0.03099\\
0.98097 0.03101\\
0.98097 0.03102\\
0.98097 0.03103\\
0.98097 0.03104\\
0.98097 0.03106\\
0.98097 0.03107\\
0.98097 0.03108\\
0.98097 0.03110\\
0.98097 0.03111\\
0.98097 0.03112\\
0.98097 0.03113\\
0.98097 0.03115\\
0.98097 0.03116\\
0.98097 0.03117\\
0.98096 0.03119\\
0.98096 0.03120\\
0.98096 0.03121\\
0.98096 0.03122\\
0.98096 0.03124\\
0.98096 0.03125\\
0.98096 0.03126\\
0.98096 0.03127\\
0.98096 0.03129\\
0.98096 0.03130\\
0.98096 0.03131\\
0.98096 0.03133\\
0.98096 0.03134\\
0.98096 0.03135\\
0.98096 0.03136\\
0.98095 0.03138\\
0.98095 0.03139\\
0.98095 0.03140\\
0.98095 0.03141\\
0.98095 0.03143\\
0.98095 0.03144\\
0.98095 0.03145\\
0.98095 0.03147\\
0.98095 0.03148\\
0.98095 0.03149\\
0.98095 0.03150\\
0.98095 0.03152\\
0.98094 0.03153\\
0.98094 0.03154\\
0.98094 0.03155\\
0.98094 0.03157\\
0.98094 0.03158\\
0.98094 0.03159\\
0.98094 0.03161\\
0.98094 0.03162\\
0.98094 0.03163\\
0.98094 0.03164\\
0.98094 0.03166\\
0.98094 0.03167\\
0.98094 0.03168\\
0.98094 0.03169\\
0.98094 0.03171\\
0.98094 0.03172\\
0.98094 0.03173\\
0.98093 0.03175\\
0.98093 0.03176\\
0.98093 0.03177\\
0.98093 0.03178\\
0.98093 0.03180\\
0.98093 0.03181\\
0.98093 0.03182\\
0.98093 0.03183\\
0.98093 0.03185\\
0.98093 0.03186\\
0.98093 0.03187\\
0.98093 0.03189\\
0.98093 0.03190\\
0.98093 0.03191\\
0.98093 0.03192\\
0.98093 0.03194\\
0.98092 0.03195\\
0.98092 0.03196\\
0.98092 0.03197\\
0.98092 0.03199\\
0.98092 0.03200\\
0.98092 0.03201\\
0.98092 0.03203\\
0.98092 0.03204\\
0.98092 0.03205\\
0.98092 0.03206\\
0.98092 0.03208\\
0.98092 0.03209\\
0.98092 0.03210\\
0.98092 0.03212\\
0.98092 0.03213\\
0.98092 0.03214\\
0.98091 0.03215\\
0.98091 0.03217\\
0.98091 0.03218\\
0.98091 0.03219\\
0.98091 0.03220\\
0.98091 0.03222\\
0.98091 0.03223\\
0.98091 0.03224\\
0.98091 0.03226\\
0.98091 0.03227\\
0.98091 0.03228\\
0.98091 0.03229\\
0.98091 0.03231\\
0.98091 0.03232\\
0.98090 0.03233\\
0.98090 0.03234\\
0.98090 0.03236\\
0.98090 0.03237\\
0.98090 0.03238\\
0.98090 0.03240\\
0.98090 0.03241\\
0.98090 0.03242\\
0.98090 0.03243\\
0.98090 0.03245\\
0.98090 0.03246\\
0.98089 0.03247\\
0.98089 0.03248\\
0.98089 0.03250\\
0.98089 0.03251\\
0.98089 0.03252\\
0.98089 0.03254\\
0.98089 0.03255\\
0.98089 0.03256\\
0.98089 0.03257\\
0.98089 0.03259\\
0.98089 0.03260\\
0.98089 0.03261\\
0.98089 0.03262\\
0.98089 0.03264\\
0.98089 0.03265\\
0.98089 0.03266\\
0.98089 0.03268\\
0.98089 0.03269\\
0.98089 0.03270\\
0.98089 0.03271\\
0.98088 0.03273\\
0.98088 0.03274\\
0.98088 0.03275\\
0.98088 0.03276\\
0.98088 0.03278\\
0.98088 0.03279\\
0.98088 0.03280\\
0.98088 0.03282\\
0.98088 0.03283\\
0.98088 0.03284\\
0.98088 0.03285\\
0.98088 0.03287\\
0.98087 0.03288\\
0.98087 0.03289\\
0.98087 0.03290\\
0.98087 0.03292\\
0.98087 0.03293\\
0.98087 0.03294\\
0.98087 0.03296\\
0.98087 0.03297\\
0.98087 0.03298\\
0.98087 0.03299\\
0.98087 0.03301\\
0.98087 0.03302\\
0.98087 0.03303\\
0.98087 0.03305\\
0.98086 0.03306\\
0.98086 0.03307\\
0.98086 0.03308\\
0.98086 0.03310\\
0.98086 0.03311\\
0.98086 0.03312\\
0.98086 0.03313\\
0.98086 0.03315\\
0.98086 0.03316\\
0.98086 0.03317\\
0.98086 0.03319\\
0.98086 0.03320\\
0.98085 0.03321\\
0.98085 0.03322\\
0.98085 0.03324\\
0.98085 0.03325\\
0.98085 0.03326\\
0.98085 0.03327\\
0.98085 0.03329\\
0.98085 0.03330\\
0.98085 0.03331\\
0.98085 0.03333\\
0.98085 0.03334\\
0.98085 0.03335\\
0.98085 0.03336\\
0.98084 0.03338\\
0.98084 0.03339\\
0.98084 0.03340\\
0.98084 0.03341\\
0.98084 0.03343\\
0.98084 0.03344\\
0.98084 0.03345\\
0.98084 0.03347\\
0.98084 0.03348\\
0.98084 0.03349\\
0.98084 0.03350\\
0.98084 0.03352\\
0.98084 0.03353\\
0.98084 0.03354\\
0.98084 0.03355\\
0.98084 0.03357\\
0.98084 0.03358\\
0.98083 0.03359\\
0.98083 0.03361\\
0.98083 0.03362\\
0.98083 0.03363\\
0.98083 0.03364\\
0.98083 0.03366\\
0.98083 0.03367\\
0.98083 0.03368\\
0.98083 0.03369\\
0.98083 0.03371\\
0.98083 0.03372\\
0.98083 0.03373\\
0.98083 0.03375\\
0.98083 0.03376\\
0.98083 0.03377\\
0.98083 0.03378\\
0.98083 0.03380\\
0.98083 0.03381\\
0.98082 0.03382\\
0.98082 0.03383\\
0.98082 0.03385\\
0.98082 0.03386\\
0.98082 0.03387\\
0.98082 0.03389\\
0.98082 0.03390\\
0.98082 0.03391\\
0.98082 0.03392\\
0.98081 0.03394\\
0.98081 0.03395\\
0.98081 0.03396\\
0.98081 0.03397\\
0.98081 0.03399\\
0.98081 0.03400\\
0.98081 0.03401\\
0.98081 0.03403\\
0.98081 0.03404\\
0.98081 0.03405\\
0.98081 0.03406\\
0.98081 0.03408\\
0.98081 0.03409\\
0.98081 0.03410\\
0.98081 0.03412\\
0.98081 0.03413\\
0.98080 0.03414\\
0.98080 0.03415\\
0.98080 0.03417\\
0.98080 0.03418\\
0.98080 0.03419\\
0.98080 0.03420\\
0.98080 0.03422\\
0.98080 0.03423\\
0.98080 0.03424\\
0.98080 0.03426\\
0.98080 0.03427\\
0.98080 0.03428\\
0.98080 0.03429\\
0.98080 0.03431\\
0.98080 0.03432\\
0.98080 0.03433\\
0.98080 0.03434\\
0.98080 0.03436\\
0.98080 0.03437\\
0.98079 0.03438\\
0.98079 0.03440\\
0.98079 0.03441\\
0.98079 0.03442\\
0.98079 0.03443\\
0.98079 0.03445\\
0.98079 0.03446\\
0.98079 0.03447\\
0.98079 0.03448\\
0.98079 0.03450\\
0.98079 0.03451\\
0.98079 0.03452\\
0.98079 0.03454\\
0.98079 0.03455\\
0.98079 0.03456\\
0.98079 0.03457\\
0.98079 0.03459\\
0.98079 0.03460\\
0.98079 0.03461\\
0.98079 0.03462\\
0.98079 0.03464\\
0.98078 0.03465\\
0.98078 0.03466\\
0.98078 0.03468\\
0.98078 0.03469\\
0.98078 0.03470\\
0.98078 0.03471\\
0.98078 0.03473\\
0.98078 0.03474\\
0.98078 0.03475\\
0.98078 0.03476\\
0.98078 0.03478\\
0.98078 0.03479\\
0.98078 0.03480\\
0.98078 0.03482\\
0.98078 0.03483\\
0.98078 0.03484\\
0.98078 0.03485\\
0.98078 0.03487\\
0.98078 0.03488\\
0.98077 0.03489\\
0.98077 0.03490\\
0.98077 0.03492\\
0.98077 0.03493\\
0.98077 0.03494\\
0.98077 0.03496\\
0.98077 0.03497\\
0.98077 0.03498\\
0.98077 0.03499\\
0.98077 0.03501\\
0.98077 0.03502\\
0.98077 0.03503\\
0.98077 0.03505\\
0.98076 0.03506\\
0.98076 0.03507\\
0.98076 0.03508\\
0.98076 0.03510\\
0.98076 0.03511\\
0.98076 0.03512\\
0.98076 0.03513\\
0.98076 0.03515\\
0.98076 0.03516\\
0.98076 0.03517\\
0.98076 0.03519\\
0.98076 0.03520\\
0.98076 0.03521\\
0.98076 0.03522\\
0.98076 0.03524\\
0.98076 0.03525\\
0.98076 0.03526\\
0.98076 0.03527\\
0.98076 0.03529\\
0.98076 0.03530\\
0.98076 0.03531\\
0.98075 0.03533\\
0.98075 0.03534\\
0.98075 0.03535\\
0.98075 0.03536\\
0.98075 0.03538\\
0.98075 0.03539\\
0.98075 0.03540\\
0.98075 0.03541\\
0.98075 0.03543\\
0.98075 0.03544\\
0.98075 0.03545\\
0.98075 0.03547\\
0.98075 0.03548\\
0.98075 0.03549\\
0.98075 0.03550\\
0.98075 0.03552\\
0.98075 0.03553\\
0.98075 0.03554\\
0.98075 0.03555\\
0.98075 0.03557\\
0.98075 0.03558\\
0.98075 0.03559\\
0.98075 0.03561\\
0.98074 0.03562\\
0.98074 0.03563\\
0.98074 0.03564\\
0.98074 0.03566\\
0.98074 0.03567\\
0.98074 0.03568\\
0.98074 0.03569\\
0.98074 0.03571\\
0.98074 0.03572\\
0.98074 0.03573\\
0.98074 0.03575\\
0.98074 0.03576\\
0.98074 0.03577\\
0.98074 0.03578\\
0.98074 0.03580\\
0.98074 0.03581\\
0.98074 0.03582\\
0.98074 0.03583\\
0.98074 0.03585\\
0.98074 0.03586\\
0.98074 0.03587\\
0.98074 0.03589\\
0.98074 0.03590\\
0.98074 0.03591\\
0.98074 0.03592\\
0.98074 0.03594\\
0.98074 0.03595\\
0.98074 0.03596\\
0.98074 0.03597\\
0.98073 0.03599\\
0.98073 0.03600\\
0.98073 0.03601\\
0.98073 0.03603\\
0.98073 0.03604\\
0.98073 0.03605\\
0.98073 0.03606\\
0.98073 0.03608\\
0.98073 0.03609\\
0.98073 0.03610\\
0.98073 0.03612\\
0.98073 0.03613\\
0.98073 0.03614\\
0.98073 0.03615\\
0.98073 0.03617\\
0.98073 0.03618\\
0.98073 0.03619\\
0.98073 0.03620\\
0.98073 0.03622\\
0.98073 0.03623\\
0.98073 0.03624\\
0.98073 0.03626\\
0.98072 0.03627\\
0.98072 0.03628\\
0.98072 0.03629\\
0.98072 0.03631\\
0.98072 0.03632\\
0.98072 0.03633\\
0.98072 0.03634\\
0.98072 0.03636\\
0.98072 0.03637\\
0.98072 0.03638\\
0.98072 0.03640\\
0.98072 0.03641\\
0.98072 0.03642\\
0.98072 0.03643\\
0.98072 0.03645\\
0.98072 0.03646\\
0.98071 0.03647\\
0.98071 0.03648\\
0.98071 0.03650\\
0.98071 0.03651\\
0.98071 0.03652\\
0.98071 0.03654\\
0.98071 0.03655\\
0.98071 0.03656\\
0.98070 0.03657\\
0.98070 0.03659\\
0.98070 0.03660\\
0.98070 0.03661\\
0.98070 0.03662\\
0.98070 0.03664\\
0.98070 0.03665\\
0.98070 0.03666\\
0.98070 0.03668\\
0.98070 0.03669\\
0.98070 0.03670\\
0.98070 0.03671\\
0.98070 0.03673\\
0.98070 0.03674\\
0.98070 0.03675\\
0.98070 0.03676\\
0.98070 0.03678\\
0.98070 0.03679\\
0.98070 0.03680\\
0.98070 0.03682\\
0.98070 0.03683\\
0.98069 0.03684\\
0.98069 0.03685\\
0.98069 0.03687\\
0.98069 0.03688\\
0.98069 0.03689\\
0.98069 0.03690\\
0.98069 0.03692\\
0.98069 0.03693\\
0.98069 0.03694\\
0.98069 0.03696\\
0.98069 0.03697\\
0.98068 0.03698\\
0.98068 0.03699\\
0.98068 0.03701\\
0.98068 0.03702\\
0.98068 0.03703\\
0.98068 0.03705\\
0.98068 0.03706\\
0.98068 0.03707\\
0.98068 0.03708\\
0.98068 0.03710\\
0.98068 0.03711\\
0.98067 0.03712\\
0.98067 0.03713\\
0.98067 0.03715\\
0.98067 0.03716\\
0.98067 0.03717\\
0.98067 0.03719\\
0.98067 0.03720\\
0.98067 0.03721\\
0.98067 0.03722\\
0.98067 0.03724\\
0.98067 0.03725\\
0.98067 0.03726\\
0.98067 0.03727\\
0.98067 0.03729\\
0.98067 0.03730\\
0.98067 0.03731\\
0.98067 0.03733\\
0.98067 0.03734\\
0.98067 0.03735\\
0.98067 0.03736\\
0.98066 0.03738\\
0.98066 0.03739\\
0.98066 0.03740\\
0.98066 0.03741\\
0.98066 0.03743\\
0.98066 0.03744\\
0.98066 0.03745\\
0.98066 0.03747\\
0.98066 0.03748\\
0.98066 0.03749\\
0.98066 0.03750\\
0.98066 0.03752\\
0.98066 0.03753\\
0.98066 0.03754\\
0.98066 0.03755\\
0.98066 0.03757\\
0.98066 0.03758\\
0.98065 0.03759\\
0.98065 0.03761\\
0.98065 0.03762\\
0.98065 0.03763\\
0.98065 0.03764\\
0.98065 0.03766\\
0.98065 0.03767\\
0.98065 0.03768\\
0.98065 0.03769\\
0.98065 0.03771\\
0.98065 0.03772\\
0.98065 0.03773\\
0.98065 0.03775\\
0.98065 0.03776\\
0.98065 0.03777\\
0.98065 0.03778\\
0.98065 0.03780\\
0.98065 0.03781\\
0.98065 0.03782\\
0.98064 0.03783\\
0.98064 0.03785\\
0.98064 0.03786\\
0.98064 0.03787\\
0.98064 0.03789\\
0.98064 0.03790\\
0.98064 0.03791\\
0.98064 0.03792\\
0.98064 0.03794\\
0.98064 0.03795\\
0.98063 0.03796\\
0.98063 0.03798\\
0.98063 0.03799\\
0.98063 0.03800\\
0.98063 0.03801\\
0.98063 0.03803\\
0.98063 0.03804\\
0.98063 0.03805\\
0.98063 0.03806\\
0.98063 0.03808\\
0.98063 0.03809\\
0.98063 0.03810\\
0.98063 0.03812\\
0.98063 0.03813\\
0.98063 0.03814\\
0.98063 0.03815\\
0.98063 0.03817\\
0.98063 0.03818\\
0.98063 0.03819\\
0.98063 0.03820\\
0.98063 0.03822\\
0.98063 0.03823\\
0.98062 0.03824\\
0.98062 0.03826\\
0.98062 0.03827\\
0.98062 0.03828\\
0.98062 0.03829\\
0.98062 0.03831\\
0.98062 0.03832\\
0.98062 0.03833\\
0.98062 0.03834\\
0.98062 0.03836\\
0.98062 0.03837\\
0.98062 0.03838\\
0.98062 0.03840\\
0.98062 0.03841\\
0.98062 0.03842\\
0.98062 0.03843\\
0.98062 0.03845\\
0.98062 0.03846\\
0.98062 0.03847\\
0.98061 0.03848\\
0.98061 0.03850\\
0.98061 0.03851\\
0.98061 0.03852\\
0.98061 0.03854\\
0.98061 0.03855\\
0.98061 0.03856\\
0.98061 0.03857\\
0.98061 0.03859\\
0.98061 0.03860\\
0.98061 0.03861\\
0.98061 0.03862\\
0.98061 0.03864\\
0.98060 0.03865\\
0.98060 0.03866\\
0.98060 0.03868\\
0.98060 0.03869\\
0.98060 0.03870\\
0.98060 0.03871\\
0.98060 0.03873\\
0.98060 0.03874\\
0.98060 0.03875\\
0.98060 0.03876\\
0.98060 0.03878\\
0.98060 0.03879\\
0.98060 0.03880\\
0.98060 0.03882\\
0.98060 0.03883\\
0.98060 0.03884\\
0.98060 0.03885\\
0.98060 0.03887\\
0.98060 0.03888\\
0.98059 0.03889\\
0.98059 0.03890\\
0.98059 0.03892\\
0.98059 0.03893\\
0.98059 0.03894\\
0.98059 0.03896\\
0.98059 0.03897\\
0.98059 0.03898\\
0.98059 0.03899\\
0.98059 0.03901\\
0.98059 0.03902\\
0.98059 0.03903\\
0.98059 0.03905\\
0.98059 0.03906\\
0.98059 0.03907\\
0.98059 0.03908\\
0.98059 0.03910\\
0.98059 0.03911\\
0.98059 0.03912\\
0.98059 0.03913\\
0.98058 0.03915\\
0.98058 0.03916\\
0.98058 0.03917\\
0.98058 0.03919\\
0.98058 0.03920\\
0.98058 0.03921\\
0.98058 0.03922\\
0.98058 0.03924\\
0.98058 0.03925\\
0.98058 0.03926\\
0.98058 0.03927\\
0.98058 0.03929\\
0.98058 0.03930\\
0.98058 0.03931\\
0.98058 0.03933\\
0.98058 0.03934\\
0.98058 0.03935\\
0.98058 0.03936\\
0.98058 0.03938\\
0.98058 0.03939\\
0.98058 0.03940\\
0.98058 0.03941\\
0.98057 0.03943\\
0.98057 0.03944\\
0.98057 0.03945\\
0.98057 0.03947\\
0.98057 0.03948\\
0.98057 0.03949\\
0.98057 0.03950\\
0.98057 0.03952\\
0.98057 0.03953\\
0.98057 0.03954\\
0.98057 0.03955\\
0.98057 0.03957\\
0.98057 0.03958\\
0.98057 0.03959\\
0.98057 0.03961\\
0.98057 0.03962\\
0.98057 0.03963\\
0.98057 0.03964\\
0.98057 0.03966\\
0.98057 0.03967\\
0.98057 0.03968\\
0.98057 0.03969\\
0.98056 0.03971\\
0.98056 0.03972\\
0.98056 0.03973\\
0.98056 0.03975\\
0.98056 0.03976\\
0.98056 0.03977\\
0.98056 0.03978\\
0.98056 0.03980\\
0.98056 0.03981\\
0.98056 0.03982\\
0.98056 0.03983\\
0.98056 0.03985\\
0.98056 0.03986\\
0.98056 0.03987\\
0.98056 0.03989\\
0.98056 0.03990\\
0.98056 0.03991\\
0.98055 0.03992\\
0.98055 0.03994\\
0.98055 0.03995\\
0.98055 0.03996\\
0.98055 0.03998\\
0.98055 0.03999\\
0.98055 0.04000\\
0.98055 0.04001\\
0.98055 0.04003\\
0.98055 0.04004\\
0.98055 0.04005\\
0.98055 0.04006\\
0.98055 0.04008\\
0.98054 0.04009\\
0.98054 0.04010\\
0.98054 0.04012\\
0.98054 0.04013\\
0.98054 0.04014\\
0.98054 0.04015\\
0.98054 0.04017\\
0.98054 0.04018\\
0.98054 0.04019\\
0.98054 0.04020\\
0.98054 0.04022\\
0.98054 0.04023\\
0.98054 0.04024\\
0.98054 0.04026\\
0.98054 0.04027\\
0.98054 0.04028\\
0.98054 0.04029\\
0.98054 0.04031\\
0.98053 0.04032\\
0.98053 0.04033\\
0.98053 0.04034\\
0.98053 0.04036\\
0.98053 0.04037\\
0.98053 0.04038\\
0.98053 0.04040\\
0.98053 0.04041\\
0.98053 0.04042\\
0.98053 0.04043\\
0.98053 0.04045\\
0.98053 0.04046\\
0.98053 0.04047\\
0.98053 0.04048\\
0.98053 0.04050\\
0.98053 0.04051\\
0.98053 0.04052\\
0.98053 0.04054\\
0.98053 0.04055\\
0.98053 0.04056\\
0.98053 0.04057\\
0.98053 0.04059\\
0.98053 0.04060\\
0.98052 0.04061\\
0.98052 0.04062\\
0.98052 0.04064\\
0.98052 0.04065\\
0.98052 0.04066\\
0.98052 0.04068\\
0.98052 0.04069\\
0.98052 0.04070\\
0.98052 0.04071\\
0.98052 0.04073\\
0.98052 0.04074\\
0.98051 0.04075\\
0.98051 0.04076\\
0.98051 0.04078\\
0.98051 0.04079\\
0.98051 0.04080\\
0.98051 0.04082\\
0.98051 0.04083\\
0.98051 0.04084\\
0.98051 0.04085\\
0.98051 0.04087\\
0.98051 0.04088\\
0.98051 0.04089\\
0.98051 0.04090\\
0.98051 0.04092\\
0.98051 0.04093\\
0.98051 0.04094\\
0.98051 0.04096\\
0.98051 0.04097\\
0.98051 0.04098\\
0.98051 0.04099\\
0.98051 0.04101\\
0.98051 0.04102\\
0.98051 0.04103\\
0.98051 0.04105\\
0.98050 0.04106\\
0.98050 0.04107\\
0.98050 0.04108\\
0.98050 0.04110\\
0.98050 0.04111\\
0.98050 0.04112\\
0.98050 0.04113\\
0.98050 0.04115\\
0.98050 0.04116\\
0.98050 0.04117\\
0.98050 0.04119\\
0.98050 0.04120\\
0.98050 0.04121\\
0.98049 0.04122\\
0.98049 0.04124\\
0.98049 0.04125\\
0.98049 0.04126\\
0.98049 0.04127\\
0.98049 0.04129\\
0.98049 0.04130\\
0.98049 0.04131\\
0.98049 0.04133\\
0.98049 0.04134\\
0.98049 0.04135\\
0.98049 0.04136\\
0.98049 0.04138\\
0.98049 0.04139\\
0.98049 0.04140\\
0.98048 0.04141\\
0.98048 0.04143\\
0.98048 0.04144\\
0.98048 0.04145\\
0.98048 0.04147\\
0.98048 0.04148\\
0.98048 0.04149\\
0.98048 0.04150\\
0.98048 0.04152\\
0.98048 0.04153\\
0.98048 0.04154\\
0.98048 0.04155\\
0.98048 0.04157\\
0.98048 0.04158\\
0.98048 0.04159\\
0.98048 0.04161\\
0.98048 0.04162\\
0.98048 0.04163\\
0.98048 0.04164\\
0.98048 0.04166\\
0.98048 0.04167\\
0.98048 0.04168\\
0.98047 0.04169\\
0.98047 0.04171\\
0.98047 0.04172\\
0.98047 0.04173\\
0.98047 0.04175\\
0.98047 0.04176\\
0.98047 0.04177\\
0.98047 0.04178\\
0.98047 0.04180\\
0.98047 0.04181\\
0.98047 0.04182\\
0.98047 0.04183\\
0.98047 0.04185\\
0.98047 0.04186\\
0.98047 0.04187\\
0.98047 0.04189\\
0.98047 0.04190\\
0.98047 0.04191\\
0.98047 0.04192\\
0.98047 0.04194\\
0.98047 0.04195\\
0.98047 0.04196\\
0.98047 0.04198\\
0.98047 0.04199\\
0.98046 0.04200\\
0.98046 0.04201\\
0.98046 0.04203\\
0.98046 0.04204\\
0.98046 0.04205\\
0.98046 0.04206\\
0.98046 0.04208\\
0.98046 0.04209\\
0.98046 0.04210\\
0.98046 0.04212\\
0.98046 0.04213\\
0.98046 0.04214\\
0.98046 0.04215\\
0.98046 0.04217\\
0.98046 0.04218\\
0.98046 0.04219\\
0.98046 0.04220\\
0.98046 0.04222\\
0.98046 0.04223\\
0.98046 0.04224\\
0.98045 0.04226\\
0.98045 0.04227\\
0.98045 0.04228\\
0.98045 0.04229\\
0.98045 0.04231\\
0.98045 0.04232\\
0.98045 0.04233\\
0.98045 0.04234\\
0.98045 0.04236\\
0.98045 0.04237\\
0.98045 0.04238\\
0.98045 0.04240\\
0.98045 0.04241\\
0.98045 0.04242\\
0.98045 0.04243\\
0.98045 0.04245\\
0.98045 0.04246\\
0.98045 0.04247\\
0.98045 0.04248\\
0.98044 0.04250\\
0.98044 0.04251\\
0.98044 0.04252\\
0.98044 0.04254\\
0.98044 0.04255\\
0.98044 0.04256\\
0.98044 0.04257\\
0.98044 0.04259\\
0.98044 0.04260\\
0.98044 0.04261\\
0.98044 0.04262\\
0.98044 0.04264\\
0.98044 0.04265\\
0.98044 0.04266\\
0.98044 0.04268\\
0.98044 0.04269\\
0.98044 0.04270\\
0.98044 0.04271\\
0.98044 0.04273\\
0.98044 0.04274\\
0.98044 0.04275\\
0.98044 0.04276\\
0.98044 0.04278\\
0.98044 0.04279\\
0.98044 0.04280\\
0.98044 0.04282\\
0.98043 0.04283\\
0.98043 0.04284\\
0.98043 0.04285\\
0.98043 0.04287\\
0.98043 0.04288\\
0.98043 0.04289\\
0.98043 0.04291\\
0.98043 0.04292\\
0.98043 0.04293\\
0.98043 0.04294\\
0.98043 0.04296\\
0.98043 0.04297\\
0.98043 0.04298\\
0.98043 0.04299\\
0.98043 0.04301\\
0.98043 0.04302\\
0.98043 0.04303\\
0.98042 0.04305\\
0.98042 0.04306\\
0.98042 0.04307\\
0.98042 0.04308\\
0.98042 0.04310\\
0.98042 0.04311\\
0.98042 0.04312\\
0.98042 0.04313\\
0.98042 0.04315\\
0.98042 0.04316\\
0.98042 0.04317\\
0.98042 0.04319\\
0.98042 0.04320\\
0.98042 0.04321\\
0.98042 0.04322\\
0.98042 0.04324\\
0.98042 0.04325\\
0.98042 0.04326\\
0.98042 0.04327\\
0.98041 0.04329\\
0.98041 0.04330\\
0.98041 0.04331\\
0.98041 0.04333\\
0.98041 0.04334\\
0.98041 0.04335\\
0.98041 0.04336\\
0.98041 0.04338\\
0.98041 0.04339\\
0.98041 0.04340\\
0.98041 0.04341\\
0.98041 0.04343\\
0.98041 0.04344\\
0.98041 0.04345\\
0.98041 0.04347\\
0.98041 0.04348\\
0.98041 0.04349\\
0.98041 0.04350\\
0.98041 0.04352\\
0.98041 0.04353\\
0.98041 0.04354\\
0.98041 0.04355\\
0.98041 0.04357\\
0.98041 0.04358\\
0.98041 0.04359\\
0.98041 0.04361\\
0.98040 0.04362\\
0.98040 0.04363\\
0.98040 0.04364\\
0.98040 0.04366\\
0.98040 0.04367\\
0.98040 0.04368\\
0.98040 0.04369\\
0.98040 0.04371\\
0.98040 0.04372\\
0.98040 0.04373\\
0.98040 0.04375\\
0.98040 0.04376\\
0.98040 0.04377\\
0.98040 0.04378\\
0.98040 0.04380\\
0.98040 0.04381\\
0.98040 0.04382\\
0.98039 0.04383\\
0.98039 0.04385\\
0.98039 0.04386\\
0.98039 0.04387\\
0.98039 0.04389\\
0.98039 0.04390\\
0.98039 0.04391\\
0.98039 0.04392\\
0.98039 0.04394\\
0.98039 0.04395\\
0.98039 0.04396\\
0.98039 0.04398\\
0.98039 0.04399\\
0.98039 0.04400\\
0.98039 0.04401\\
0.98039 0.04403\\
0.98039 0.04404\\
0.98039 0.04405\\
0.98039 0.04406\\
0.98039 0.04408\\
0.98039 0.04409\\
0.98038 0.04410\\
0.98038 0.04412\\
0.98038 0.04413\\
0.98038 0.04414\\
0.98038 0.04415\\
0.98038 0.04417\\
0.98038 0.04418\\
0.98038 0.04419\\
0.98038 0.04420\\
0.98038 0.04422\\
0.98038 0.04423\\
0.98038 0.04424\\
0.98037 0.04426\\
0.98037 0.04427\\
0.98037 0.04428\\
0.98037 0.04429\\
0.98037 0.04431\\
0.98037 0.04432\\
0.98037 0.04433\\
0.98037 0.04434\\
0.98037 0.04436\\
0.98037 0.04437\\
0.98037 0.04438\\
0.98037 0.04440\\
0.98037 0.04441\\
0.98037 0.04442\\
0.98037 0.04443\\
0.98037 0.04445\\
0.98037 0.04446\\
0.98037 0.04447\\
0.98037 0.04448\\
0.98036 0.04450\\
0.98036 0.04451\\
0.98036 0.04452\\
0.98036 0.04454\\
0.98036 0.04455\\
0.98036 0.04456\\
0.98036 0.04457\\
0.98036 0.04459\\
0.98036 0.04460\\
0.98036 0.04461\\
0.98036 0.04462\\
0.98036 0.04464\\
0.98036 0.04465\\
0.98036 0.04466\\
0.98036 0.04468\\
0.98036 0.04469\\
0.98036 0.04470\\
0.98036 0.04471\\
0.98035 0.04473\\
0.98035 0.04474\\
0.98035 0.04475\\
0.98035 0.04476\\
0.98035 0.04478\\
0.98035 0.04479\\
0.98035 0.04480\\
0.98035 0.04482\\
0.98035 0.04483\\
0.98035 0.04484\\
0.98035 0.04485\\
0.98035 0.04487\\
0.98035 0.04488\\
0.98035 0.04489\\
0.98034 0.04491\\
0.98034 0.04492\\
0.98034 0.04493\\
0.98034 0.04494\\
0.98034 0.04496\\
0.98034 0.04497\\
0.98034 0.04498\\
0.98034 0.04499\\
0.98034 0.04501\\
0.98034 0.04502\\
0.98034 0.04503\\
0.98034 0.04505\\
0.98034 0.04506\\
0.98034 0.04507\\
0.98034 0.04508\\
0.98034 0.04510\\
0.98034 0.04511\\
0.98034 0.04512\\
0.98033 0.04513\\
0.98033 0.04515\\
0.98033 0.04516\\
0.98033 0.04517\\
0.98033 0.04519\\
0.98033 0.04520\\
0.98033 0.04521\\
0.98033 0.04522\\
0.98033 0.04524\\
0.98033 0.04525\\
0.98033 0.04526\\
0.98033 0.04527\\
0.98033 0.04529\\
0.98033 0.04530\\
0.98033 0.04531\\
0.98033 0.04533\\
0.98033 0.04534\\
0.98033 0.04535\\
0.98033 0.04536\\
0.98033 0.04538\\
0.98033 0.04539\\
0.98033 0.04540\\
0.98033 0.04541\\
0.98033 0.04543\\
0.98032 0.04544\\
0.98032 0.04545\\
0.98032 0.04547\\
0.98032 0.04548\\
0.98032 0.04549\\
0.98032 0.04550\\
0.98032 0.04552\\
0.98032 0.04553\\
0.98032 0.04554\\
0.98032 0.04555\\
0.98032 0.04557\\
0.98032 0.04558\\
0.98032 0.04559\\
0.98032 0.04561\\
0.98032 0.04562\\
0.98032 0.04563\\
0.98031 0.04564\\
0.98031 0.04566\\
0.98031 0.04567\\
0.98031 0.04568\\
0.98031 0.04569\\
0.98031 0.04571\\
0.98031 0.04572\\
0.98031 0.04573\\
0.98031 0.04575\\
0.98031 0.04576\\
0.98031 0.04577\\
0.98031 0.04578\\
0.98031 0.04580\\
0.98031 0.04581\\
0.98031 0.04582\\
0.98031 0.04583\\
0.98031 0.04585\\
0.98030 0.04586\\
0.98030 0.04587\\
0.98030 0.04589\\
0.98030 0.04590\\
0.98030 0.04591\\
0.98030 0.04592\\
0.98030 0.04594\\
0.98030 0.04595\\
0.98030 0.04596\\
0.98030 0.04598\\
0.98030 0.04599\\
0.98030 0.04600\\
0.98030 0.04601\\
0.98030 0.04603\\
0.98030 0.04604\\
0.98030 0.04605\\
0.98030 0.04606\\
0.98030 0.04608\\
0.98030 0.04609\\
0.98030 0.04610\\
0.98030 0.04612\\
0.98030 0.04613\\
0.98029 0.04614\\
0.98029 0.04615\\
0.98029 0.04617\\
0.98029 0.04618\\
0.98029 0.04619\\
0.98029 0.04620\\
0.98029 0.04622\\
0.98029 0.04623\\
0.98029 0.04624\\
0.98029 0.04626\\
0.98029 0.04627\\
0.98029 0.04628\\
0.98029 0.04629\\
0.98029 0.04631\\
0.98029 0.04632\\
0.98029 0.04633\\
0.98029 0.04634\\
0.98029 0.04636\\
0.98028 0.04637\\
0.98028 0.04638\\
0.98028 0.04640\\
0.98028 0.04641\\
0.98028 0.04642\\
0.98028 0.04643\\
0.98028 0.04645\\
0.98028 0.04646\\
0.98028 0.04647\\
0.98028 0.04648\\
0.98028 0.04650\\
0.98028 0.04651\\
0.98028 0.04652\\
0.98028 0.04654\\
0.98028 0.04655\\
0.98028 0.04656\\
0.98028 0.04657\\
0.98028 0.04659\\
0.98028 0.04660\\
0.98028 0.04661\\
0.98028 0.04662\\
0.98028 0.04664\\
0.98027 0.04665\\
0.98027 0.04666\\
0.98027 0.04668\\
0.98027 0.04669\\
0.98027 0.04670\\
0.98027 0.04671\\
0.98027 0.04673\\
0.98027 0.04674\\
0.98027 0.04675\\
0.98027 0.04676\\
0.98027 0.04678\\
0.98027 0.04679\\
0.98027 0.04680\\
0.98027 0.04682\\
0.98027 0.04683\\
0.98027 0.04684\\
0.98027 0.04685\\
0.98027 0.04687\\
0.98027 0.04688\\
0.98027 0.04689\\
0.98027 0.04691\\
0.98027 0.04692\\
0.98027 0.04693\\
0.98027 0.04694\\
0.98027 0.04696\\
0.98027 0.04697\\
0.98027 0.04698\\
0.98027 0.04699\\
0.98027 0.04701\\
0.98027 0.04702\\
0.98027 0.04703\\
0.98026 0.04705\\
0.98026 0.04706\\
0.98026 0.04707\\
0.98026 0.04708\\
0.98026 0.04710\\
0.98026 0.04711\\
0.98026 0.04712\\
0.98026 0.04713\\
0.98026 0.04715\\
0.98026 0.04716\\
0.98026 0.04717\\
0.98026 0.04719\\
0.98026 0.04720\\
0.98025 0.04721\\
0.98025 0.04722\\
0.98025 0.04724\\
0.98025 0.04725\\
0.98025 0.04726\\
0.98025 0.04727\\
0.98025 0.04729\\
0.98025 0.04730\\
0.98025 0.04731\\
0.98025 0.04733\\
0.98025 0.04734\\
0.98025 0.04735\\
0.98025 0.04736\\
0.98025 0.04738\\
0.98025 0.04739\\
0.98025 0.04740\\
0.98025 0.04741\\
0.98024 0.04743\\
0.98024 0.04744\\
0.98024 0.04745\\
0.98024 0.04747\\
0.98024 0.04748\\
0.98024 0.04749\\
0.98024 0.04750\\
0.98024 0.04752\\
0.98024 0.04753\\
0.98024 0.04754\\
0.98024 0.04755\\
0.98024 0.04757\\
0.98024 0.04758\\
0.98024 0.04759\\
0.98024 0.04761\\
0.98024 0.04762\\
0.98024 0.04763\\
0.98023 0.04764\\
0.98023 0.04766\\
0.98023 0.04767\\
0.98023 0.04768\\
0.98023 0.04769\\
0.98023 0.04771\\
0.98023 0.04772\\
0.98023 0.04773\\
0.98023 0.04775\\
0.98023 0.04776\\
0.98023 0.04777\\
0.98023 0.04778\\
0.98023 0.04780\\
0.98023 0.04781\\
0.98023 0.04782\\
0.98023 0.04784\\
0.98023 0.04785\\
0.98023 0.04786\\
0.98023 0.04787\\
0.98023 0.04789\\
0.98023 0.04790\\
0.98023 0.04791\\
0.98023 0.04792\\
0.98023 0.04794\\
0.98023 0.04795\\
0.98023 0.04796\\
0.98023 0.04798\\
0.98023 0.04799\\
0.98023 0.04800\\
0.98023 0.04801\\
0.98023 0.04803\\
0.98022 0.04804\\
0.98022 0.04805\\
0.98022 0.04806\\
0.98022 0.04808\\
0.98022 0.04809\\
0.98022 0.04810\\
0.98022 0.04812\\
0.98022 0.04813\\
0.98022 0.04814\\
0.98022 0.04815\\
0.98022 0.04817\\
0.98022 0.04818\\
0.98022 0.04819\\
0.98021 0.04820\\
0.98021 0.04822\\
0.98021 0.04823\\
0.98021 0.04824\\
0.98021 0.04826\\
0.98021 0.04827\\
0.98021 0.04828\\
0.98021 0.04829\\
0.98021 0.04831\\
0.98021 0.04832\\
0.98021 0.04833\\
0.98021 0.04834\\
0.98021 0.04836\\
0.98021 0.04837\\
0.98021 0.04838\\
0.98021 0.04840\\
0.98021 0.04841\\
0.98021 0.04842\\
0.98021 0.04843\\
0.98021 0.04845\\
0.98021 0.04846\\
0.98021 0.04847\\
0.98020 0.04848\\
0.98020 0.04850\\
0.98020 0.04851\\
0.98020 0.04852\\
0.98020 0.04854\\
0.98020 0.04855\\
0.98020 0.04856\\
0.98020 0.04857\\
0.98020 0.04859\\
0.98020 0.04860\\
0.98020 0.04861\\
0.98020 0.04862\\
0.98020 0.04864\\
0.98020 0.04865\\
0.98020 0.04866\\
0.98019 0.04868\\
0.98019 0.04869\\
0.98019 0.04870\\
0.98019 0.04871\\
0.98019 0.04873\\
0.98019 0.04874\\
0.98019 0.04875\\
0.98019 0.04876\\
0.98019 0.04878\\
0.98019 0.04879\\
0.98019 0.04880\\
0.98019 0.04882\\
0.98019 0.04883\\
0.98019 0.04884\\
0.98019 0.04885\\
0.98019 0.04887\\
0.98019 0.04888\\
0.98019 0.04889\\
0.98019 0.04891\\
0.98019 0.04892\\
0.98019 0.04893\\
0.98019 0.04894\\
0.98019 0.04896\\
0.98019 0.04897\\
0.98019 0.04898\\
0.98019 0.04899\\
0.98019 0.04901\\
0.98019 0.04902\\
0.98019 0.04903\\
0.98019 0.04905\\
0.98018 0.04906\\
0.98018 0.04907\\
0.98018 0.04908\\
0.98018 0.04910\\
0.98018 0.04911\\
0.98018 0.04912\\
0.98018 0.04913\\
0.98018 0.04915\\
0.98018 0.04916\\
0.98018 0.04917\\
0.98018 0.04919\\
0.98018 0.04920\\
0.98018 0.04921\\
0.98018 0.04922\\
0.98018 0.04924\\
0.98018 0.04925\\
0.98018 0.04926\\
0.98018 0.04927\\
0.98018 0.04929\\
0.98018 0.04930\\
0.98018 0.04931\\
0.98017 0.04933\\
0.98017 0.04934\\
0.98017 0.04935\\
0.98017 0.04936\\
0.98017 0.04938\\
0.98017 0.04939\\
0.98017 0.04940\\
0.98017 0.04941\\
0.98017 0.04943\\
0.98017 0.04944\\
0.98017 0.04945\\
0.98017 0.04947\\
0.98017 0.04948\\
0.98017 0.04949\\
0.98017 0.04950\\
0.98017 0.04952\\
0.98017 0.04953\\
0.98017 0.04954\\
0.98017 0.04955\\
0.98017 0.04957\\
0.98017 0.04958\\
0.98017 0.04959\\
0.98017 0.04961\\
0.98017 0.04962\\
0.98017 0.04963\\
0.98017 0.04964\\
0.98017 0.04966\\
0.98017 0.04967\\
0.98017 0.04968\\
0.98017 0.04969\\
0.98017 0.04971\\
0.98017 0.04972\\
0.98016 0.04973\\
0.98016 0.04975\\
0.98016 0.04976\\
0.98016 0.04977\\
0.98016 0.04978\\
0.98016 0.04980\\
0.98016 0.04981\\
0.98016 0.04982\\
0.98016 0.04984\\
0.98016 0.04985\\
0.98016 0.04986\\
0.98016 0.04987\\
0.98016 0.04989\\
0.98016 0.04990\\
0.98016 0.04991\\
0.98016 0.04992\\
0.98016 0.04994\\
0.98016 0.04995\\
0.98016 0.04996\\
0.98016 0.04998\\
0.98016 0.04999\\
0.98016 0.05000\\
0.98016 0.05001\\
0.98016 0.05003\\
0.98016 0.05004\\
0.98016 0.05005\\
0.98015 0.05006\\
0.98015 0.05008\\
0.98015 0.05009\\
0.98015 0.05010\\
0.98015 0.05012\\
0.98015 0.05013\\
0.98015 0.05014\\
0.98015 0.05015\\
0.98015 0.05017\\
0.98015 0.05018\\
0.98015 0.05019\\
0.98015 0.05020\\
0.98015 0.05022\\
0.98015 0.05023\\
0.98015 0.05024\\
0.98015 0.05026\\
0.98015 0.05027\\
0.98015 0.05028\\
0.98015 0.05029\\
0.98015 0.05031\\
0.98015 0.05032\\
0.98015 0.05033\\
0.98014 0.05034\\
0.98014 0.05036\\
0.98014 0.05037\\
0.98014 0.05038\\
0.98014 0.05040\\
0.98014 0.05041\\
0.98014 0.05042\\
0.98014 0.05043\\
0.98014 0.05045\\
0.98014 0.05046\\
0.98014 0.05047\\
0.98014 0.05048\\
0.98014 0.05050\\
0.98014 0.05051\\
0.98014 0.05052\\
0.98014 0.05054\\
0.98014 0.05055\\
0.98013 0.05056\\
0.98013 0.05057\\
0.98013 0.05059\\
0.98013 0.05060\\
0.98013 0.05061\\
0.98013 0.05062\\
0.98013 0.05064\\
0.98013 0.05065\\
0.98013 0.05066\\
0.98013 0.05068\\
0.98013 0.05069\\
0.98013 0.05070\\
0.98013 0.05071\\
0.98013 0.05073\\
0.98013 0.05074\\
0.98013 0.05075\\
0.98013 0.05076\\
0.98013 0.05078\\
0.98013 0.05079\\
0.98013 0.05080\\
0.98013 0.05082\\
0.98013 0.05083\\
0.98013 0.05084\\
0.98013 0.05085\\
0.98013 0.05087\\
0.98013 0.05088\\
0.98012 0.05089\\
0.98012 0.05091\\
0.98012 0.05092\\
0.98012 0.05093\\
0.98012 0.05094\\
0.98012 0.05096\\
0.98012 0.05097\\
0.98012 0.05098\\
0.98012 0.05099\\
0.98012 0.05101\\
0.98012 0.05102\\
0.98012 0.05103\\
0.98012 0.05105\\
0.98012 0.05106\\
0.98012 0.05107\\
0.98012 0.05108\\
0.98012 0.05110\\
0.98012 0.05111\\
0.98012 0.05112\\
0.98012 0.05113\\
0.98012 0.05115\\
0.98012 0.05116\\
0.98012 0.05117\\
0.98012 0.05119\\
0.98012 0.05120\\
0.98012 0.05121\\
0.98011 0.05122\\
0.98011 0.05124\\
0.98011 0.05125\\
0.98011 0.05126\\
0.98011 0.05127\\
0.98011 0.05129\\
0.98011 0.05130\\
0.98011 0.05131\\
0.98011 0.05133\\
0.98011 0.05134\\
0.98011 0.05135\\
0.98011 0.05136\\
0.98011 0.05138\\
0.98011 0.05139\\
0.98011 0.05140\\
0.98011 0.05141\\
0.98010 0.05143\\
0.98010 0.05144\\
0.98010 0.05145\\
0.98010 0.05147\\
0.98010 0.05148\\
0.98010 0.05149\\
0.98010 0.05150\\
0.98010 0.05152\\
0.98010 0.05153\\
0.98010 0.05154\\
0.98010 0.05155\\
0.98010 0.05157\\
0.98010 0.05158\\
0.98010 0.05159\\
0.98010 0.05161\\
0.98009 0.05162\\
0.98009 0.05163\\
0.98009 0.05164\\
0.98009 0.05166\\
0.98009 0.05167\\
0.98009 0.05168\\
0.98009 0.05169\\
0.98009 0.05171\\
0.98009 0.05172\\
0.98009 0.05173\\
0.98009 0.05175\\
0.98009 0.05176\\
0.98009 0.05177\\
0.98009 0.05178\\
0.98009 0.05180\\
0.98009 0.05181\\
0.98009 0.05182\\
0.98009 0.05184\\
0.98009 0.05185\\
0.98009 0.05186\\
0.98009 0.05187\\
0.98009 0.05189\\
0.98009 0.05190\\
0.98009 0.05191\\
0.98009 0.05192\\
0.98009 0.05194\\
0.98008 0.05195\\
0.98008 0.05196\\
0.98008 0.05198\\
0.98008 0.05199\\
0.98008 0.05200\\
0.98008 0.05201\\
0.98008 0.05203\\
0.98008 0.05204\\
0.98008 0.05205\\
0.98008 0.05206\\
0.98008 0.05208\\
0.98008 0.05209\\
0.98008 0.05210\\
0.98008 0.05212\\
0.98008 0.05213\\
0.98008 0.05214\\
0.98008 0.05215\\
0.98008 0.05217\\
0.98008 0.05218\\
0.98008 0.05219\\
0.98008 0.05220\\
0.98008 0.05222\\
0.98008 0.05223\\
0.98008 0.05224\\
0.98008 0.05226\\
0.98008 0.05227\\
0.98008 0.05228\\
0.98007 0.05229\\
0.98007 0.05231\\
0.98007 0.05232\\
0.98007 0.05233\\
0.98007 0.05234\\
0.98007 0.05236\\
0.98007 0.05237\\
0.98007 0.05238\\
0.98007 0.05240\\
0.98007 0.05241\\
0.98007 0.05242\\
0.98007 0.05243\\
0.98007 0.05245\\
0.98007 0.05246\\
0.98007 0.05247\\
0.98007 0.05248\\
0.98007 0.05250\\
0.98007 0.05251\\
0.98007 0.05252\\
0.98007 0.05254\\
0.98007 0.05255\\
0.98007 0.05256\\
0.98006 0.05257\\
0.98006 0.05259\\
0.98006 0.05260\\
0.98006 0.05261\\
0.98006 0.05262\\
0.98006 0.05264\\
0.98006 0.05265\\
0.98006 0.05266\\
0.98006 0.05268\\
0.98006 0.05269\\
0.98006 0.05270\\
0.98006 0.05271\\
0.98006 0.05273\\
0.98006 0.05274\\
0.98006 0.05275\\
0.98006 0.05277\\
0.98006 0.05278\\
0.98006 0.05279\\
0.98006 0.05280\\
0.98006 0.05282\\
0.98006 0.05283\\
0.98006 0.05284\\
0.98006 0.05285\\
0.98006 0.05287\\
0.98006 0.05288\\
0.98006 0.05289\\
0.98005 0.05291\\
0.98005 0.05292\\
0.98005 0.05293\\
0.98005 0.05294\\
0.98005 0.05296\\
0.98005 0.05297\\
0.98005 0.05298\\
0.98005 0.05299\\
0.98005 0.05301\\
0.98005 0.05302\\
0.98005 0.05303\\
0.98005 0.05305\\
0.98005 0.05306\\
0.98005 0.05307\\
0.98005 0.05308\\
0.98005 0.05310\\
0.98005 0.05311\\
0.98005 0.05312\\
0.98005 0.05313\\
0.98005 0.05315\\
0.98005 0.05316\\
0.98005 0.05317\\
0.98005 0.05319\\
0.98004 0.05320\\
0.98004 0.05321\\
0.98004 0.05322\\
0.98004 0.05324\\
0.98004 0.05325\\
0.98004 0.05326\\
0.98004 0.05327\\
0.98004 0.05329\\
0.98004 0.05330\\
0.98004 0.05331\\
0.98004 0.05333\\
0.98004 0.05334\\
0.98004 0.05335\\
0.98004 0.05336\\
0.98004 0.05338\\
0.98004 0.05339\\
0.98004 0.05340\\
0.98004 0.05341\\
0.98004 0.05343\\
0.98004 0.05344\\
0.98004 0.05345\\
0.98004 0.05347\\
0.98004 0.05348\\
0.98004 0.05349\\
0.98004 0.05350\\
0.98004 0.05352\\
0.98004 0.05353\\
0.98003 0.05354\\
0.98003 0.05355\\
0.98003 0.05357\\
0.98003 0.05358\\
0.98003 0.05359\\
0.98003 0.05361\\
0.98003 0.05362\\
0.98003 0.05363\\
0.98003 0.05364\\
0.98003 0.05366\\
0.98003 0.05367\\
0.98003 0.05368\\
0.98003 0.05369\\
0.98003 0.05371\\
0.98003 0.05372\\
0.98003 0.05373\\
0.98003 0.05375\\
0.98003 0.05376\\
0.98003 0.05377\\
0.98003 0.05378\\
0.98003 0.05380\\
0.98003 0.05381\\
0.98003 0.05382\\
0.98002 0.05384\\
0.98002 0.05385\\
0.98002 0.05386\\
0.98002 0.05387\\
0.98002 0.05389\\
0.98002 0.05390\\
0.98002 0.05391\\
0.98002 0.05392\\
0.98002 0.05394\\
0.98002 0.05395\\
0.98002 0.05396\\
0.98002 0.05398\\
0.98002 0.05399\\
0.98002 0.05400\\
0.98002 0.05401\\
0.98002 0.05403\\
0.98002 0.05404\\
0.98002 0.05405\\
0.98002 0.05406\\
0.98002 0.05408\\
0.98002 0.05409\\
0.98002 0.05410\\
0.98002 0.05412\\
0.98002 0.05413\\
0.98002 0.05414\\
0.98002 0.05415\\
0.98002 0.05417\\
0.98002 0.05418\\
0.98002 0.05419\\
0.98002 0.05420\\
0.98002 0.05422\\
0.98001 0.05423\\
0.98001 0.05424\\
0.98001 0.05426\\
0.98001 0.05427\\
0.98001 0.05428\\
0.98001 0.05429\\
0.98001 0.05431\\
0.98001 0.05432\\
0.98001 0.05433\\
0.98001 0.05434\\
0.98001 0.05436\\
0.98001 0.05437\\
0.98001 0.05438\\
0.98001 0.05440\\
0.98001 0.05441\\
0.98001 0.05442\\
0.98001 0.05443\\
0.98001 0.05445\\
0.98001 0.05446\\
0.98001 0.05447\\
0.98001 0.05448\\
0.98001 0.05450\\
0.98001 0.05451\\
0.98001 0.05452\\
0.98001 0.05454\\
0.98001 0.05455\\
0.98001 0.05456\\
0.98001 0.05457\\
0.98001 0.05459\\
0.98001 0.05460\\
0.98001 0.05461\\
0.98000 0.05462\\
0.98000 0.05464\\
0.98000 0.05465\\
0.98000 0.05466\\
0.98000 0.05468\\
0.98000 0.05469\\
0.98000 0.05470\\
0.98000 0.05471\\
0.98000 0.05473\\
0.98000 0.05474\\
0.98000 0.05475\\
0.98000 0.05477\\
0.98000 0.05478\\
0.98000 0.05479\\
0.98000 0.05480\\
0.98000 0.05482\\
0.98000 0.05483\\
0.98000 0.05484\\
0.98000 0.05485\\
0.98000 0.05487\\
0.98000 0.05488\\
0.98000 0.05489\\
0.98000 0.05491\\
0.98000 0.05492\\
0.98000 0.05493\\
0.98000 0.05494\\
0.98000 0.05496\\
0.98000 0.05497\\
0.97999 0.05498\\
0.97999 0.05499\\
0.97999 0.05501\\
0.97999 0.05502\\
0.97999 0.05503\\
0.97999 0.05505\\
0.97999 0.05506\\
0.97999 0.05507\\
0.97999 0.05508\\
0.97999 0.05510\\
0.97999 0.05511\\
0.97999 0.05512\\
0.97999 0.05513\\
0.97999 0.05515\\
0.97999 0.05516\\
0.97999 0.05517\\
0.97999 0.05519\\
0.97999 0.05520\\
0.97999 0.05521\\
0.97999 0.05522\\
0.97999 0.05524\\
0.97999 0.05525\\
0.97999 0.05526\\
0.97999 0.05527\\
0.97999 0.05529\\
0.97999 0.05530\\
0.97999 0.05531\\
0.97999 0.05533\\
0.97998 0.05534\\
0.97998 0.05535\\
0.97998 0.05536\\
0.97998 0.05538\\
0.97998 0.05539\\
0.97998 0.05540\\
0.97998 0.05541\\
0.97998 0.05543\\
0.97998 0.05544\\
0.97998 0.05545\\
0.97998 0.05547\\
0.97998 0.05548\\
0.97998 0.05549\\
0.97998 0.05550\\
0.97998 0.05552\\
0.97998 0.05553\\
0.97998 0.05554\\
0.97998 0.05555\\
0.97998 0.05557\\
0.97998 0.05558\\
0.97998 0.05559\\
0.97998 0.05561\\
0.97998 0.05562\\
0.97998 0.05563\\
0.97998 0.05564\\
0.97997 0.05566\\
0.97997 0.05567\\
0.97997 0.05568\\
0.97997 0.05569\\
0.97997 0.05571\\
0.97997 0.05572\\
0.97997 0.05573\\
0.97997 0.05575\\
0.97997 0.05576\\
0.97997 0.05577\\
0.97997 0.05578\\
0.97997 0.05580\\
0.97997 0.05581\\
0.97997 0.05582\\
0.97997 0.05584\\
0.97997 0.05585\\
0.97997 0.05586\\
0.97997 0.05587\\
0.97997 0.05589\\
0.97997 0.05590\\
0.97997 0.05591\\
0.97997 0.05592\\
0.97997 0.05594\\
0.97997 0.05595\\
0.97996 0.05596\\
0.97996 0.05598\\
0.97996 0.05599\\
0.97996 0.05600\\
0.97996 0.05601\\
0.97996 0.05603\\
0.97996 0.05604\\
0.97996 0.05605\\
0.97996 0.05606\\
0.97996 0.05608\\
0.97996 0.05609\\
0.97996 0.05610\\
0.97996 0.05612\\
0.97996 0.05613\\
0.97996 0.05614\\
0.97996 0.05615\\
0.97996 0.05617\\
0.97996 0.05618\\
0.97996 0.05619\\
0.97996 0.05620\\
0.97996 0.05622\\
0.97996 0.05623\\
0.97996 0.05624\\
0.97995 0.05626\\
0.97995 0.05627\\
0.97995 0.05628\\
0.97995 0.05629\\
0.97995 0.05631\\
0.97995 0.05632\\
0.97995 0.05633\\
0.97995 0.05634\\
0.97995 0.05636\\
0.97995 0.05637\\
0.97995 0.05638\\
0.97995 0.05640\\
0.97995 0.05641\\
0.97995 0.05642\\
0.97995 0.05643\\
0.97995 0.05645\\
0.97995 0.05646\\
0.97995 0.05647\\
0.97995 0.05648\\
0.97995 0.05650\\
0.97995 0.05651\\
0.97995 0.05652\\
0.97995 0.05654\\
0.97995 0.05655\\
0.97995 0.05656\\
0.97995 0.05657\\
0.97995 0.05659\\
0.97994 0.05660\\
0.97994 0.05661\\
0.97994 0.05662\\
0.97994 0.05664\\
0.97994 0.05665\\
0.97994 0.05666\\
0.97994 0.05668\\
0.97994 0.05669\\
0.97994 0.05670\\
0.97994 0.05671\\
0.97994 0.05673\\
0.97994 0.05674\\
0.97994 0.05675\\
0.97994 0.05677\\
0.97994 0.05678\\
0.97994 0.05679\\
0.97994 0.05680\\
0.97994 0.05682\\
0.97994 0.05683\\
0.97994 0.05684\\
0.97993 0.05685\\
0.97993 0.05687\\
0.97993 0.05688\\
0.97993 0.05689\\
0.97993 0.05691\\
0.97993 0.05692\\
0.97993 0.05693\\
0.97993 0.05694\\
0.97993 0.05696\\
0.97993 0.05697\\
0.97993 0.05698\\
0.97993 0.05699\\
0.97993 0.05701\\
0.97993 0.05702\\
0.97993 0.05703\\
0.97993 0.05705\\
0.97993 0.05706\\
0.97993 0.05707\\
0.97993 0.05708\\
0.97993 0.05710\\
0.97993 0.05711\\
0.97993 0.05712\\
0.97993 0.05713\\
0.97993 0.05715\\
0.97993 0.05716\\
0.97993 0.05717\\
0.97993 0.05719\\
0.97993 0.05720\\
0.97993 0.05721\\
0.97993 0.05722\\
0.97993 0.05724\\
0.97993 0.05725\\
0.97993 0.05726\\
0.97993 0.05727\\
0.97993 0.05729\\
0.97993 0.05730\\
0.97993 0.05731\\
0.97992 0.05733\\
0.97992 0.05734\\
0.97992 0.05735\\
0.97992 0.05736\\
0.97992 0.05738\\
0.97992 0.05739\\
0.97992 0.05740\\
0.97992 0.05741\\
0.97992 0.05743\\
0.97992 0.05744\\
0.97992 0.05745\\
0.97992 0.05747\\
0.97992 0.05748\\
0.97992 0.05749\\
0.97992 0.05750\\
0.97992 0.05752\\
0.97992 0.05753\\
0.97992 0.05754\\
0.97992 0.05755\\
0.97992 0.05757\\
0.97992 0.05758\\
0.97992 0.05759\\
0.97992 0.05761\\
0.97992 0.05762\\
0.97992 0.05763\\
0.97992 0.05764\\
0.97991 0.05766\\
0.97991 0.05767\\
0.97991 0.05768\\
0.97991 0.05770\\
0.97991 0.05771\\
0.97991 0.05772\\
0.97991 0.05773\\
0.97991 0.05775\\
0.97991 0.05776\\
0.97991 0.05777\\
0.97991 0.05778\\
0.97991 0.05780\\
0.97991 0.05781\\
0.97991 0.05782\\
0.97991 0.05784\\
0.97991 0.05785\\
0.97991 0.05786\\
0.97991 0.05787\\
0.97991 0.05789\\
0.97991 0.05790\\
0.97991 0.05791\\
0.97991 0.05792\\
0.97991 0.05794\\
0.97991 0.05795\\
0.97990 0.05796\\
0.97990 0.05798\\
0.97990 0.05799\\
0.97990 0.05800\\
0.97990 0.05801\\
0.97990 0.05803\\
0.97990 0.05804\\
0.97990 0.05805\\
0.97990 0.05806\\
0.97990 0.05808\\
0.97990 0.05809\\
0.97990 0.05810\\
0.97990 0.05812\\
0.97990 0.05813\\
0.97990 0.05814\\
0.97990 0.05815\\
0.97990 0.05817\\
0.97990 0.05818\\
0.97990 0.05819\\
0.97990 0.05820\\
0.97990 0.05822\\
0.97990 0.05823\\
0.97990 0.05824\\
0.97990 0.05826\\
0.97990 0.05827\\
0.97989 0.05828\\
0.97989 0.05829\\
0.97989 0.05831\\
0.97989 0.05832\\
0.97989 0.05833\\
0.97989 0.05834\\
0.97989 0.05836\\
0.97989 0.05837\\
0.97989 0.05838\\
0.97989 0.05840\\
0.97989 0.05841\\
0.97989 0.05842\\
0.97989 0.05843\\
0.97989 0.05845\\
0.97989 0.05846\\
0.97989 0.05847\\
0.97989 0.05848\\
0.97989 0.05850\\
0.97989 0.05851\\
0.97989 0.05852\\
0.97989 0.05854\\
0.97989 0.05855\\
0.97989 0.05856\\
0.97989 0.05857\\
0.97989 0.05859\\
0.97988 0.05860\\
0.97988 0.05861\\
0.97988 0.05862\\
0.97988 0.05864\\
0.97988 0.05865\\
0.97988 0.05866\\
0.97988 0.05868\\
0.97988 0.05869\\
0.97988 0.05870\\
0.97988 0.05871\\
0.97988 0.05873\\
0.97988 0.05874\\
0.97988 0.05875\\
0.97988 0.05877\\
0.97988 0.05878\\
0.97988 0.05879\\
0.97988 0.05880\\
0.97988 0.05882\\
0.97988 0.05883\\
0.97988 0.05884\\
0.97988 0.05885\\
0.97988 0.05887\\
0.97988 0.05888\\
0.97987 0.05889\\
0.97987 0.05891\\
0.97987 0.05892\\
0.97987 0.05893\\
0.97987 0.05894\\
0.97987 0.05896\\
0.97987 0.05897\\
0.97987 0.05898\\
0.97987 0.05899\\
0.97987 0.05901\\
0.97987 0.05902\\
0.97987 0.05903\\
0.97987 0.05905\\
0.97987 0.05906\\
0.97987 0.05907\\
0.97987 0.05908\\
0.97987 0.05910\\
0.97987 0.05911\\
0.97987 0.05912\\
0.97987 0.05913\\
0.97987 0.05915\\
0.97987 0.05916\\
0.97987 0.05917\\
0.97987 0.05919\\
0.97987 0.05920\\
0.97987 0.05921\\
0.97987 0.05922\\
0.97986 0.05924\\
0.97986 0.05925\\
0.97986 0.05926\\
0.97986 0.05927\\
0.97986 0.05929\\
0.97986 0.05930\\
0.97986 0.05931\\
0.97986 0.05933\\
0.97986 0.05934\\
0.97986 0.05935\\
0.97986 0.05936\\
0.97986 0.05938\\
0.97986 0.05939\\
0.97986 0.05940\\
0.97986 0.05941\\
0.97986 0.05943\\
0.97986 0.05944\\
0.97986 0.05945\\
0.97986 0.05947\\
0.97986 0.05948\\
0.97986 0.05949\\
0.97985 0.05950\\
0.97985 0.05952\\
0.97985 0.05953\\
0.97985 0.05954\\
0.97985 0.05955\\
0.97985 0.05957\\
0.97985 0.05958\\
0.97985 0.05959\\
0.97985 0.05961\\
0.97985 0.05962\\
0.97985 0.05963\\
0.97985 0.05964\\
0.97985 0.05966\\
0.97985 0.05967\\
0.97985 0.05968\\
0.97985 0.05970\\
0.97985 0.05971\\
0.97985 0.05972\\
0.97985 0.05973\\
0.97985 0.05975\\
0.97985 0.05976\\
0.97985 0.05977\\
0.97985 0.05978\\
0.97985 0.05980\\
0.97985 0.05981\\
0.97985 0.05982\\
0.97985 0.05984\\
0.97984 0.05985\\
0.97984 0.05986\\
0.97984 0.05987\\
0.97984 0.05989\\
0.97984 0.05990\\
0.97984 0.05991\\
0.97984 0.05992\\
0.97984 0.05994\\
0.97984 0.05995\\
0.97984 0.05996\\
0.97984 0.05998\\
0.97984 0.05999\\
0.97984 0.06000\\
0.97984 0.06001\\
0.97984 0.06003\\
0.97984 0.06004\\
0.97984 0.06005\\
0.97984 0.06006\\
0.97984 0.06008\\
0.97984 0.06009\\
0.97984 0.06010\\
0.97984 0.06012\\
0.97983 0.06013\\
0.97983 0.06014\\
0.97983 0.06015\\
0.97983 0.06017\\
0.97983 0.06018\\
0.97983 0.06019\\
0.97983 0.06020\\
0.97983 0.06022\\
0.97983 0.06023\\
0.97983 0.06024\\
0.97983 0.06026\\
0.97983 0.06027\\
0.97983 0.06028\\
0.97983 0.06029\\
0.97983 0.06031\\
0.97983 0.06032\\
0.97983 0.06033\\
0.97983 0.06034\\
0.97983 0.06036\\
0.97983 0.06037\\
0.97983 0.06038\\
0.97983 0.06040\\
0.97983 0.06041\\
0.97983 0.06042\\
0.97983 0.06043\\
0.97983 0.06045\\
0.97982 0.06046\\
0.97982 0.06047\\
0.97982 0.06048\\
0.97982 0.06050\\
0.97982 0.06051\\
0.97982 0.06052\\
0.97982 0.06054\\
0.97982 0.06055\\
0.97982 0.06056\\
0.97982 0.06057\\
0.97982 0.06059\\
0.97982 0.06060\\
0.97982 0.06061\\
0.97982 0.06062\\
0.97982 0.06064\\
0.97982 0.06065\\
0.97982 0.06066\\
0.97982 0.06068\\
0.97982 0.06069\\
0.97982 0.06070\\
0.97982 0.06071\\
0.97981 0.06073\\
0.97981 0.06074\\
0.97981 0.06075\\
0.97981 0.06077\\
0.97981 0.06078\\
0.97981 0.06079\\
0.97981 0.06080\\
0.97981 0.06082\\
0.97981 0.06083\\
0.97981 0.06084\\
0.97981 0.06085\\
0.97981 0.06087\\
0.97981 0.06088\\
0.97981 0.06089\\
0.97981 0.06091\\
0.97981 0.06092\\
0.97981 0.06093\\
0.97981 0.06094\\
0.97981 0.06096\\
0.97981 0.06097\\
0.97981 0.06098\\
0.97981 0.06099\\
0.97981 0.06101\\
0.97981 0.06102\\
0.97981 0.06103\\
0.97981 0.06105\\
0.97980 0.06106\\
0.97980 0.06107\\
0.97980 0.06108\\
0.97980 0.06110\\
0.97980 0.06111\\
0.97980 0.06112\\
0.97980 0.06113\\
0.97980 0.06115\\
0.97980 0.06116\\
0.97980 0.06117\\
0.97980 0.06119\\
0.97980 0.06120\\
0.97980 0.06121\\
0.97980 0.06122\\
0.97980 0.06124\\
0.97980 0.06125\\
0.97980 0.06126\\
0.97980 0.06127\\
0.97980 0.06129\\
0.97980 0.06130\\
0.97980 0.06131\\
0.97980 0.06133\\
0.97980 0.06134\\
0.97980 0.06135\\
0.97980 0.06136\\
0.97980 0.06138\\
0.97980 0.06139\\
0.97979 0.06140\\
0.97979 0.06141\\
0.97979 0.06143\\
0.97979 0.06144\\
0.97979 0.06145\\
0.97979 0.06147\\
0.97979 0.06148\\
0.97979 0.06149\\
0.97979 0.06150\\
0.97979 0.06152\\
0.97979 0.06153\\
0.97979 0.06154\\
0.97979 0.06155\\
0.97979 0.06157\\
0.97979 0.06158\\
0.97979 0.06159\\
0.97979 0.06161\\
0.97979 0.06162\\
0.97979 0.06163\\
0.97979 0.06164\\
0.97979 0.06166\\
0.97979 0.06167\\
0.97979 0.06168\\
0.97978 0.06170\\
0.97978 0.06171\\
0.97978 0.06172\\
0.97978 0.06173\\
0.97978 0.06175\\
0.97978 0.06176\\
0.97978 0.06177\\
0.97978 0.06178\\
0.97978 0.06180\\
0.97978 0.06181\\
0.97978 0.06182\\
0.97978 0.06184\\
0.97978 0.06185\\
0.97978 0.06186\\
0.97978 0.06187\\
0.97978 0.06189\\
0.97978 0.06190\\
0.97978 0.06191\\
0.97977 0.06192\\
0.97977 0.06194\\
0.97977 0.06195\\
0.97977 0.06196\\
0.97977 0.06198\\
0.97977 0.06199\\
0.97977 0.06200\\
0.97977 0.06201\\
0.97977 0.06203\\
0.97977 0.06204\\
0.97977 0.06205\\
0.97977 0.06206\\
0.97977 0.06208\\
0.97977 0.06209\\
0.97977 0.06210\\
0.97977 0.06212\\
0.97977 0.06213\\
0.97977 0.06214\\
0.97977 0.06215\\
0.97977 0.06217\\
0.97977 0.06218\\
0.97977 0.06219\\
0.97977 0.06220\\
0.97976 0.06222\\
0.97976 0.06223\\
0.97976 0.06224\\
0.97976 0.06226\\
0.97976 0.06227\\
0.97976 0.06228\\
0.97976 0.06229\\
0.97976 0.06231\\
0.97976 0.06232\\
0.97976 0.06233\\
0.97976 0.06234\\
0.97976 0.06236\\
0.97976 0.06237\\
0.97976 0.06238\\
0.97976 0.06240\\
0.97976 0.06241\\
0.97976 0.06242\\
0.97976 0.06243\\
0.97976 0.06245\\
0.97976 0.06246\\
0.97976 0.06247\\
0.97976 0.06248\\
0.97976 0.06250\\
0.97976 0.06251\\
0.97975 0.06252\\
0.97975 0.06254\\
0.97975 0.06255\\
0.97975 0.06256\\
0.97975 0.06257\\
0.97975 0.06259\\
0.97975 0.06260\\
0.97975 0.06261\\
0.97975 0.06263\\
0.97975 0.06264\\
0.97975 0.06265\\
0.97975 0.06266\\
0.97975 0.06268\\
0.97975 0.06269\\
0.97975 0.06270\\
0.97975 0.06271\\
0.97975 0.06273\\
0.97975 0.06274\\
0.97975 0.06275\\
0.97975 0.06277\\
0.97975 0.06278\\
0.97975 0.06279\\
0.97974 0.06280\\
0.97974 0.06282\\
0.97974 0.06283\\
0.97974 0.06284\\
0.97974 0.06285\\
0.97974 0.06287\\
0.97974 0.06288\\
0.97974 0.06289\\
0.97974 0.06291\\
0.97974 0.06292\\
0.97974 0.06293\\
0.97974 0.06294\\
0.97974 0.06296\\
0.97974 0.06297\\
0.97974 0.06298\\
0.97974 0.06299\\
0.97974 0.06301\\
0.97974 0.06302\\
0.97974 0.06303\\
0.97974 0.06305\\
0.97974 0.06306\\
0.97974 0.06307\\
0.97974 0.06308\\
0.97974 0.06310\\
0.97974 0.06311\\
0.97974 0.06312\\
0.97974 0.06313\\
0.97974 0.06315\\
0.97974 0.06316\\
0.97974 0.06317\\
0.97973 0.06319\\
0.97973 0.06320\\
0.97973 0.06321\\
0.97973 0.06322\\
0.97973 0.06324\\
0.97973 0.06325\\
0.97973 0.06326\\
0.97973 0.06327\\
0.97973 0.06329\\
0.97973 0.06330\\
0.97973 0.06331\\
0.97973 0.06333\\
0.97973 0.06334\\
0.97973 0.06335\\
0.97973 0.06336\\
0.97973 0.06338\\
0.97973 0.06339\\
0.97973 0.06340\\
0.97973 0.06341\\
0.97973 0.06343\\
0.97973 0.06344\\
0.97973 0.06345\\
0.97973 0.06347\\
0.97972 0.06348\\
0.97972 0.06349\\
0.97972 0.06350\\
0.97972 0.06352\\
0.97972 0.06353\\
0.97972 0.06354\\
0.97972 0.06355\\
0.97972 0.06357\\
0.97972 0.06358\\
0.97972 0.06359\\
0.97972 0.06361\\
0.97972 0.06362\\
0.97972 0.06363\\
0.97972 0.06364\\
0.97972 0.06366\\
0.97972 0.06367\\
0.97972 0.06368\\
0.97972 0.06370\\
0.97972 0.06371\\
0.97972 0.06372\\
0.97972 0.06373\\
0.97972 0.06375\\
0.97972 0.06376\\
0.97971 0.06377\\
0.97971 0.06378\\
0.97971 0.06380\\
0.97971 0.06381\\
0.97971 0.06382\\
0.97971 0.06384\\
0.97971 0.06385\\
0.97971 0.06386\\
0.97971 0.06387\\
0.97971 0.06389\\
0.97971 0.06390\\
0.97971 0.06391\\
0.97971 0.06392\\
0.97971 0.06394\\
0.97971 0.06395\\
0.97971 0.06396\\
0.97971 0.06398\\
0.97971 0.06399\\
0.97971 0.06400\\
0.97971 0.06401\\
0.97971 0.06403\\
0.97971 0.06404\\
0.97971 0.06405\\
0.97971 0.06406\\
0.97971 0.06408\\
0.97971 0.06409\\
0.97971 0.06410\\
0.97971 0.06412\\
0.97971 0.06413\\
0.97970 0.06414\\
0.97970 0.06415\\
0.97970 0.06417\\
0.97970 0.06418\\
0.97970 0.06419\\
0.97970 0.06420\\
0.97970 0.06422\\
0.97970 0.06423\\
0.97970 0.06424\\
0.97970 0.06426\\
0.97970 0.06427\\
0.97970 0.06428\\
0.97970 0.06429\\
0.97970 0.06431\\
0.97970 0.06432\\
0.97970 0.06433\\
0.97970 0.06434\\
0.97970 0.06436\\
0.97970 0.06437\\
0.97970 0.06438\\
0.97970 0.06440\\
0.97970 0.06441\\
0.97970 0.06442\\
0.97970 0.06443\\
0.97970 0.06445\\
0.97970 0.06446\\
0.97970 0.06447\\
0.97969 0.06448\\
0.97969 0.06450\\
0.97969 0.06451\\
0.97969 0.06452\\
0.97969 0.06454\\
0.97969 0.06455\\
0.97969 0.06456\\
0.97969 0.06457\\
0.97969 0.06459\\
0.97969 0.06460\\
0.97969 0.06461\\
0.97969 0.06463\\
0.97969 0.06464\\
0.97969 0.06465\\
0.97969 0.06466\\
0.97969 0.06468\\
0.97969 0.06469\\
0.97969 0.06470\\
0.97969 0.06471\\
0.97969 0.06473\\
0.97969 0.06474\\
0.97969 0.06475\\
0.97968 0.06477\\
0.97968 0.06478\\
0.97968 0.06479\\
0.97968 0.06480\\
0.97968 0.06482\\
0.97968 0.06483\\
0.97968 0.06484\\
0.97968 0.06485\\
0.97968 0.06487\\
0.97968 0.06488\\
0.97968 0.06489\\
0.97968 0.06491\\
0.97968 0.06492\\
0.97968 0.06493\\
0.97968 0.06494\\
0.97968 0.06496\\
0.97968 0.06497\\
0.97968 0.06498\\
0.97968 0.06499\\
0.97968 0.06501\\
0.97968 0.06502\\
0.97968 0.06503\\
0.97968 0.06505\\
0.97968 0.06506\\
0.97967 0.06507\\
0.97967 0.06508\\
0.97967 0.06510\\
0.97967 0.06511\\
0.97967 0.06512\\
0.97967 0.06513\\
0.97967 0.06515\\
0.97967 0.06516\\
0.97967 0.06517\\
0.97967 0.06519\\
0.97967 0.06520\\
0.97967 0.06521\\
0.97967 0.06522\\
0.97967 0.06524\\
0.97967 0.06525\\
0.97967 0.06526\\
0.97967 0.06527\\
0.97967 0.06529\\
0.97967 0.06530\\
0.97967 0.06531\\
0.97967 0.06533\\
0.97967 0.06534\\
0.97967 0.06535\\
0.97967 0.06536\\
0.97967 0.06538\\
0.97967 0.06539\\
0.97967 0.06540\\
0.97967 0.06541\\
0.97967 0.06543\\
0.97967 0.06544\\
0.97967 0.06545\\
0.97966 0.06547\\
0.97966 0.06548\\
0.97966 0.06549\\
0.97966 0.06550\\
0.97966 0.06552\\
0.97966 0.06553\\
0.97966 0.06554\\
0.97966 0.06555\\
0.97966 0.06557\\
0.97966 0.06558\\
0.97966 0.06559\\
0.97966 0.06561\\
0.97966 0.06562\\
0.97966 0.06563\\
0.97966 0.06564\\
0.97966 0.06566\\
0.97966 0.06567\\
0.97966 0.06568\\
0.97966 0.06570\\
0.97966 0.06571\\
0.97966 0.06572\\
0.97966 0.06573\\
0.97966 0.06575\\
0.97966 0.06576\\
0.97966 0.06577\\
0.97966 0.06578\\
0.97966 0.06580\\
0.97966 0.06581\\
0.97966 0.06582\\
0.97966 0.06584\\
0.97966 0.06585\\
0.97966 0.06586\\
0.97966 0.06587\\
0.97965 0.06589\\
0.97965 0.06590\\
0.97965 0.06591\\
0.97965 0.06592\\
0.97965 0.06594\\
0.97965 0.06595\\
0.97965 0.06596\\
0.97965 0.06598\\
0.97965 0.06599\\
0.97965 0.06600\\
0.97965 0.06601\\
0.97965 0.06603\\
0.97965 0.06604\\
0.97965 0.06605\\
0.97965 0.06606\\
0.97965 0.06608\\
0.97965 0.06609\\
0.97965 0.06610\\
0.97965 0.06612\\
0.97965 0.06613\\
0.97965 0.06614\\
0.97965 0.06615\\
0.97964 0.06617\\
0.97964 0.06618\\
0.97964 0.06619\\
0.97964 0.06620\\
0.97964 0.06622\\
0.97964 0.06623\\
0.97964 0.06624\\
0.97964 0.06626\\
0.97964 0.06627\\
0.97964 0.06628\\
0.97964 0.06629\\
0.97964 0.06631\\
0.97964 0.06632\\
0.97964 0.06633\\
0.97964 0.06634\\
0.97964 0.06636\\
0.97964 0.06637\\
0.97964 0.06638\\
0.97964 0.06640\\
0.97964 0.06641\\
0.97964 0.06642\\
0.97964 0.06643\\
0.97964 0.06645\\
0.97964 0.06646\\
0.97964 0.06647\\
0.97964 0.06648\\
0.97964 0.06650\\
0.97964 0.06651\\
0.97964 0.06652\\
0.97963 0.06654\\
0.97963 0.06655\\
0.97963 0.06656\\
0.97963 0.06657\\
0.97963 0.06659\\
0.97963 0.06660\\
0.97963 0.06661\\
0.97963 0.06663\\
0.97963 0.06664\\
0.97963 0.06665\\
0.97963 0.06666\\
0.97963 0.06668\\
0.97963 0.06669\\
0.97963 0.06670\\
0.97963 0.06671\\
0.97963 0.06673\\
0.97963 0.06674\\
0.97963 0.06675\\
0.97963 0.06677\\
0.97963 0.06678\\
0.97962 0.06679\\
0.97962 0.06680\\
0.97962 0.06682\\
0.97962 0.06683\\
0.97962 0.06684\\
0.97962 0.06685\\
0.97962 0.06687\\
0.97962 0.06688\\
0.97962 0.06689\\
0.97962 0.06691\\
0.97962 0.06692\\
0.97962 0.06693\\
0.97962 0.06694\\
0.97962 0.06696\\
0.97962 0.06697\\
0.97962 0.06698\\
0.97962 0.06699\\
0.97962 0.06701\\
0.97962 0.06702\\
0.97962 0.06703\\
0.97962 0.06705\\
0.97962 0.06706\\
0.97962 0.06707\\
0.97962 0.06708\\
0.97962 0.06710\\
0.97961 0.06711\\
0.97961 0.06712\\
0.97961 0.06713\\
0.97961 0.06715\\
0.97961 0.06716\\
0.97961 0.06717\\
0.97961 0.06719\\
0.97961 0.06720\\
0.97961 0.06721\\
0.97961 0.06722\\
0.97961 0.06724\\
0.97961 0.06725\\
0.97961 0.06726\\
0.97961 0.06727\\
0.97961 0.06729\\
0.97961 0.06730\\
0.97961 0.06731\\
0.97961 0.06733\\
0.97961 0.06734\\
0.97961 0.06735\\
0.97961 0.06736\\
0.97961 0.06738\\
0.97960 0.06739\\
0.97960 0.06740\\
0.97960 0.06741\\
0.97960 0.06743\\
0.97960 0.06744\\
0.97960 0.06745\\
0.97960 0.06747\\
0.97960 0.06748\\
0.97960 0.06749\\
0.97960 0.06750\\
0.97960 0.06752\\
0.97960 0.06753\\
0.97960 0.06754\\
0.97960 0.06756\\
0.97960 0.06757\\
0.97960 0.06758\\
0.97960 0.06759\\
0.97960 0.06761\\
0.97960 0.06762\\
0.97960 0.06763\\
0.97960 0.06764\\
0.97959 0.06766\\
0.97959 0.06767\\
0.97959 0.06768\\
0.97959 0.06770\\
0.97959 0.06771\\
0.97959 0.06772\\
0.97959 0.06773\\
0.97959 0.06775\\
0.97959 0.06776\\
0.97959 0.06777\\
0.97959 0.06778\\
0.97959 0.06780\\
0.97959 0.06781\\
0.97959 0.06782\\
0.97959 0.06784\\
0.97959 0.06785\\
0.97959 0.06786\\
0.97959 0.06787\\
0.97959 0.06789\\
0.97959 0.06790\\
0.97959 0.06791\\
0.97959 0.06792\\
0.97959 0.06794\\
0.97959 0.06795\\
0.97959 0.06796\\
0.97959 0.06798\\
0.97959 0.06799\\
0.97959 0.06800\\
0.97959 0.06801\\
0.97959 0.06803\\
0.97959 0.06804\\
0.97958 0.06805\\
0.97958 0.06806\\
0.97958 0.06808\\
0.97958 0.06809\\
0.97958 0.06810\\
0.97958 0.06812\\
0.97958 0.06813\\
0.97958 0.06814\\
0.97958 0.06815\\
0.97958 0.06817\\
0.97958 0.06818\\
0.97958 0.06819\\
0.97958 0.06820\\
0.97958 0.06822\\
0.97958 0.06823\\
0.97958 0.06824\\
0.97958 0.06826\\
0.97958 0.06827\\
0.97958 0.06828\\
0.97958 0.06829\\
0.97958 0.06831\\
0.97958 0.06832\\
0.97958 0.06833\\
0.97958 0.06834\\
0.97958 0.06836\\
0.97958 0.06837\\
0.97958 0.06838\\
0.97958 0.06840\\
0.97958 0.06841\\
0.97958 0.06842\\
0.97957 0.06843\\
0.97957 0.06845\\
0.97957 0.06846\\
0.97957 0.06847\\
0.97957 0.06848\\
0.97957 0.06850\\
0.97957 0.06851\\
0.97957 0.06852\\
0.97957 0.06854\\
0.97957 0.06855\\
0.97957 0.06856\\
0.97957 0.06857\\
0.97957 0.06859\\
0.97957 0.06860\\
0.97957 0.06861\\
0.97957 0.06863\\
0.97957 0.06864\\
0.97957 0.06865\\
0.97957 0.06866\\
0.97957 0.06868\\
0.97957 0.06869\\
0.97957 0.06870\\
0.97957 0.06871\\
0.97957 0.06873\\
0.97957 0.06874\\
0.97957 0.06875\\
0.97957 0.06877\\
0.97957 0.06878\\
0.97957 0.06879\\
0.97957 0.06880\\
0.97957 0.06882\\
0.97957 0.06883\\
0.97957 0.06884\\
0.97957 0.06885\\
0.97957 0.06887\\
0.97957 0.06888\\
0.97957 0.06889\\
0.97956 0.06891\\
0.97956 0.06892\\
0.97956 0.06893\\
0.97956 0.06894\\
0.97956 0.06896\\
0.97956 0.06897\\
0.97956 0.06898\\
0.97956 0.06899\\
0.97956 0.06901\\
0.97956 0.06902\\
0.97956 0.06903\\
0.97956 0.06905\\
0.97956 0.06906\\
0.97956 0.06907\\
0.97956 0.06908\\
0.97956 0.06910\\
0.97956 0.06911\\
0.97956 0.06912\\
0.97956 0.06913\\
0.97956 0.06915\\
0.97956 0.06916\\
0.97956 0.06917\\
0.97956 0.06919\\
0.97956 0.06920\\
0.97956 0.06921\\
0.97956 0.06922\\
0.97956 0.06924\\
0.97956 0.06925\\
0.97956 0.06926\\
0.97955 0.06927\\
0.97955 0.06929\\
0.97955 0.06930\\
0.97955 0.06931\\
0.97955 0.06933\\
0.97955 0.06934\\
0.97955 0.06935\\
0.97955 0.06936\\
0.97955 0.06938\\
0.97955 0.06939\\
0.97955 0.06940\\
0.97955 0.06941\\
0.97955 0.06943\\
0.97955 0.06944\\
0.97955 0.06945\\
0.97955 0.06947\\
0.97955 0.06948\\
0.97955 0.06949\\
0.97955 0.06950\\
0.97955 0.06952\\
0.97955 0.06953\\
0.97955 0.06954\\
0.97955 0.06956\\
0.97955 0.06957\\
0.97955 0.06958\\
0.97955 0.06959\\
0.97955 0.06961\\
0.97955 0.06962\\
0.97955 0.06963\\
0.97955 0.06964\\
0.97955 0.06966\\
0.97955 0.06967\\
0.97954 0.06968\\
0.97954 0.06970\\
0.97954 0.06971\\
0.97954 0.06972\\
0.97954 0.06973\\
0.97954 0.06975\\
0.97954 0.06976\\
0.97954 0.06977\\
0.97954 0.06978\\
0.97954 0.06980\\
0.97954 0.06981\\
0.97954 0.06982\\
0.97954 0.06984\\
0.97954 0.06985\\
0.97954 0.06986\\
0.97954 0.06987\\
0.97954 0.06989\\
0.97954 0.06990\\
0.97954 0.06991\\
0.97954 0.06992\\
0.97954 0.06994\\
0.97954 0.06995\\
0.97954 0.06996\\
0.97953 0.06998\\
0.97953 0.06999\\
0.97953 0.07000\\
0.97953 0.07001\\
0.97953 0.07003\\
0.97953 0.07004\\
0.97953 0.07005\\
0.97953 0.07006\\
0.97953 0.07008\\
0.97953 0.07009\\
0.97953 0.07010\\
0.97953 0.07012\\
0.97953 0.07013\\
0.97953 0.07014\\
0.97953 0.07015\\
0.97953 0.07017\\
0.97953 0.07018\\
0.97953 0.07019\\
0.97953 0.07020\\
0.97953 0.07022\\
0.97953 0.07023\\
0.97953 0.07024\\
0.97953 0.07026\\
0.97953 0.07027\\
0.97953 0.07028\\
0.97953 0.07029\\
0.97953 0.07031\\
0.97953 0.07032\\
0.97953 0.07033\\
0.97953 0.07034\\
0.97952 0.07036\\
0.97952 0.07037\\
0.97952 0.07038\\
0.97952 0.07040\\
0.97952 0.07041\\
0.97952 0.07042\\
0.97952 0.07043\\
0.97952 0.07045\\
0.97952 0.07046\\
0.97952 0.07047\\
0.97952 0.07048\\
0.97952 0.07050\\
0.97952 0.07051\\
0.97952 0.07052\\
0.97952 0.07054\\
0.97952 0.07055\\
0.97952 0.07056\\
0.97952 0.07057\\
0.97952 0.07059\\
0.97952 0.07060\\
0.97952 0.07061\\
0.97952 0.07063\\
0.97952 0.07064\\
0.97952 0.07065\\
0.97951 0.07066\\
0.97951 0.07068\\
0.97951 0.07069\\
0.97951 0.07070\\
0.97951 0.07071\\
0.97951 0.07073\\
0.97951 0.07074\\
0.97951 0.07075\\
0.97951 0.07077\\
0.97951 0.07078\\
0.97951 0.07079\\
0.97951 0.07080\\
0.97951 0.07082\\
0.97951 0.07083\\
0.97951 0.07084\\
0.97951 0.07085\\
0.97951 0.07087\\
0.97951 0.07088\\
0.97951 0.07089\\
0.97951 0.07091\\
0.97951 0.07092\\
0.97951 0.07093\\
0.97951 0.07094\\
0.97951 0.07096\\
0.97951 0.07097\\
0.97951 0.07098\\
0.97951 0.07099\\
0.97951 0.07101\\
0.97950 0.07102\\
0.97950 0.07103\\
0.97950 0.07105\\
0.97950 0.07106\\
0.97950 0.07107\\
0.97950 0.07108\\
0.97950 0.07110\\
0.97950 0.07111\\
0.97950 0.07112\\
0.97950 0.07113\\
0.97950 0.07115\\
0.97950 0.07116\\
0.97950 0.07117\\
0.97950 0.07119\\
0.97950 0.07120\\
0.97950 0.07121\\
0.97950 0.07122\\
0.97950 0.07124\\
0.97950 0.07125\\
0.97950 0.07126\\
0.97950 0.07127\\
0.97950 0.07129\\
0.97950 0.07130\\
0.97950 0.07131\\
0.97950 0.07133\\
0.97950 0.07134\\
0.97949 0.07135\\
0.97949 0.07136\\
0.97949 0.07138\\
0.97949 0.07139\\
0.97949 0.07140\\
0.97949 0.07141\\
0.97949 0.07143\\
0.97949 0.07144\\
0.97949 0.07145\\
0.97949 0.07147\\
0.97949 0.07148\\
0.97949 0.07149\\
0.97949 0.07150\\
0.97949 0.07152\\
0.97949 0.07153\\
0.97949 0.07154\\
0.97949 0.07156\\
0.97949 0.07157\\
0.97949 0.07158\\
0.97949 0.07159\\
0.97949 0.07161\\
0.97949 0.07162\\
0.97949 0.07163\\
0.97949 0.07164\\
0.97949 0.07166\\
0.97949 0.07167\\
0.97949 0.07168\\
0.97949 0.07170\\
0.97949 0.07171\\
0.97948 0.07172\\
0.97948 0.07173\\
0.97948 0.07175\\
0.97948 0.07176\\
0.97948 0.07177\\
0.97948 0.07178\\
0.97948 0.07180\\
0.97948 0.07181\\
0.97948 0.07182\\
0.97948 0.07184\\
0.97948 0.07185\\
0.97948 0.07186\\
0.97948 0.07187\\
0.97948 0.07189\\
0.97948 0.07190\\
0.97948 0.07191\\
0.97948 0.07192\\
0.97948 0.07194\\
0.97948 0.07195\\
0.97948 0.07196\\
0.97948 0.07198\\
0.97948 0.07199\\
0.97948 0.07200\\
0.97948 0.07201\\
0.97948 0.07203\\
0.97948 0.07204\\
0.97947 0.07205\\
0.97947 0.07206\\
0.97947 0.07208\\
0.97947 0.07209\\
0.97947 0.07210\\
0.97947 0.07212\\
0.97947 0.07213\\
0.97947 0.07214\\
0.97947 0.07215\\
0.97947 0.07217\\
0.97947 0.07218\\
0.97947 0.07219\\
0.97947 0.07220\\
0.97947 0.07222\\
0.97947 0.07223\\
0.97947 0.07224\\
0.97947 0.07226\\
0.97947 0.07227\\
0.97947 0.07228\\
0.97946 0.07229\\
0.97946 0.07231\\
0.97946 0.07232\\
0.97946 0.07233\\
0.97946 0.07234\\
0.97946 0.07236\\
0.97946 0.07237\\
0.97946 0.07238\\
0.97946 0.07240\\
0.97946 0.07241\\
0.97946 0.07242\\
0.97946 0.07243\\
0.97946 0.07245\\
0.97946 0.07246\\
0.97946 0.07247\\
0.97946 0.07248\\
0.97946 0.07250\\
0.97946 0.07251\\
0.97946 0.07252\\
0.97946 0.07254\\
0.97946 0.07255\\
0.97946 0.07256\\
0.97946 0.07257\\
0.97946 0.07259\\
0.97946 0.07260\\
0.97946 0.07261\\
0.97946 0.07263\\
0.97946 0.07264\\
0.97946 0.07265\\
0.97946 0.07266\\
0.97946 0.07268\\
0.97945 0.07269\\
0.97945 0.07270\\
0.97945 0.07271\\
0.97945 0.07273\\
0.97945 0.07274\\
0.97945 0.07275\\
0.97945 0.07277\\
0.97945 0.07278\\
0.97945 0.07279\\
0.97945 0.07280\\
0.97945 0.07282\\
0.97945 0.07283\\
0.97945 0.07284\\
0.97945 0.07285\\
0.97945 0.07287\\
0.97945 0.07288\\
0.97945 0.07289\\
0.97945 0.07291\\
0.97945 0.07292\\
0.97945 0.07293\\
0.97945 0.07294\\
0.97945 0.07296\\
0.97945 0.07297\\
0.97945 0.07298\\
0.97944 0.07299\\
0.97944 0.07301\\
0.97944 0.07302\\
0.97944 0.07303\\
0.97944 0.07305\\
0.97944 0.07306\\
0.97944 0.07307\\
0.97944 0.07308\\
0.97944 0.07310\\
0.97944 0.07311\\
0.97944 0.07312\\
0.97944 0.07313\\
0.97944 0.07315\\
0.97944 0.07316\\
0.97944 0.07317\\
0.97944 0.07319\\
0.97944 0.07320\\
0.97944 0.07321\\
0.97944 0.07322\\
0.97944 0.07324\\
0.97944 0.07325\\
0.97944 0.07326\\
0.97944 0.07327\\
0.97944 0.07329\\
0.97944 0.07330\\
0.97944 0.07331\\
0.97944 0.07333\\
0.97944 0.07334\\
0.97944 0.07335\\
0.97944 0.07336\\
0.97944 0.07338\\
0.97943 0.07339\\
0.97943 0.07340\\
0.97943 0.07341\\
0.97943 0.07343\\
0.97943 0.07344\\
0.97943 0.07345\\
0.97943 0.07347\\
0.97943 0.07348\\
0.97943 0.07349\\
0.97943 0.07350\\
0.97943 0.07352\\
0.97943 0.07353\\
0.97943 0.07354\\
0.97943 0.07356\\
0.97943 0.07357\\
0.97943 0.07358\\
0.97943 0.07359\\
0.97943 0.07361\\
0.97943 0.07362\\
0.97943 0.07363\\
0.97943 0.07364\\
0.97943 0.07366\\
0.97942 0.07367\\
0.97942 0.07368\\
0.97942 0.07370\\
0.97942 0.07371\\
0.97942 0.07372\\
0.97942 0.07373\\
0.97942 0.07375\\
0.97942 0.07376\\
0.97942 0.07377\\
0.97942 0.07378\\
0.97942 0.07380\\
0.97942 0.07381\\
0.97942 0.07382\\
0.97942 0.07384\\
0.97942 0.07385\\
0.97942 0.07386\\
0.97942 0.07387\\
0.97942 0.07389\\
0.97942 0.07390\\
0.97942 0.07391\\
0.97942 0.07392\\
0.97942 0.07394\\
0.97942 0.07395\\
0.97942 0.07396\\
0.97942 0.07398\\
0.97941 0.07399\\
0.97941 0.07400\\
0.97941 0.07401\\
0.97941 0.07403\\
0.97941 0.07404\\
0.97941 0.07405\\
0.97941 0.07406\\
0.97941 0.07408\\
0.97941 0.07409\\
0.97941 0.07410\\
0.97941 0.07412\\
0.97941 0.07413\\
0.97941 0.07414\\
0.97941 0.07415\\
0.97941 0.07417\\
0.97941 0.07418\\
0.97941 0.07419\\
0.97941 0.07420\\
0.97941 0.07422\\
0.97941 0.07423\\
0.97941 0.07424\\
0.97941 0.07426\\
0.97941 0.07427\\
0.97941 0.07428\\
0.97941 0.07429\\
0.97941 0.07431\\
0.97941 0.07432\\
0.97940 0.07433\\
0.97940 0.07434\\
0.97940 0.07436\\
0.97940 0.07437\\
0.97940 0.07438\\
0.97940 0.07440\\
0.97940 0.07441\\
0.97940 0.07442\\
0.97940 0.07443\\
0.97940 0.07445\\
0.97940 0.07446\\
0.97940 0.07447\\
0.97940 0.07449\\
0.97940 0.07450\\
0.97940 0.07451\\
0.97940 0.07452\\
0.97940 0.07454\\
0.97940 0.07455\\
0.97940 0.07456\\
0.97940 0.07457\\
0.97940 0.07459\\
0.97940 0.07460\\
0.97940 0.07461\\
0.97940 0.07463\\
0.97940 0.07464\\
0.97940 0.07465\\
0.97940 0.07466\\
0.97940 0.07468\\
0.97940 0.07469\\
0.97940 0.07470\\
0.97940 0.07471\\
0.97939 0.07473\\
0.97939 0.07474\\
0.97939 0.07475\\
0.97939 0.07477\\
0.97939 0.07478\\
0.97939 0.07479\\
0.97939 0.07480\\
0.97939 0.07482\\
0.97939 0.07483\\
0.97939 0.07484\\
0.97939 0.07485\\
0.97939 0.07487\\
0.97939 0.07488\\
0.97939 0.07489\\
0.97939 0.07491\\
0.97939 0.07492\\
0.97939 0.07493\\
0.97939 0.07494\\
0.97939 0.07496\\
0.97939 0.07497\\
0.97939 0.07498\\
0.97939 0.07499\\
0.97938 0.07501\\
0.97938 0.07502\\
0.97938 0.07503\\
0.97938 0.07505\\
0.97938 0.07506\\
0.97938 0.07507\\
0.97938 0.07508\\
0.97938 0.07510\\
0.97938 0.07511\\
0.97938 0.07512\\
0.97938 0.07513\\
0.97938 0.07515\\
0.97938 0.07516\\
0.97938 0.07517\\
0.97938 0.07519\\
0.97938 0.07520\\
0.97938 0.07521\\
0.97938 0.07522\\
0.97938 0.07524\\
0.97938 0.07525\\
0.97938 0.07526\\
0.97938 0.07527\\
0.97938 0.07529\\
0.97938 0.07530\\
0.97938 0.07531\\
0.97938 0.07533\\
0.97937 0.07534\\
0.97937 0.07535\\
0.97937 0.07536\\
0.97937 0.07538\\
0.97937 0.07539\\
0.97937 0.07540\\
0.97937 0.07541\\
0.97937 0.07543\\
0.97937 0.07544\\
0.97937 0.07545\\
0.97937 0.07547\\
0.97937 0.07548\\
0.97937 0.07549\\
0.97937 0.07550\\
0.97937 0.07552\\
0.97937 0.07553\\
0.97937 0.07554\\
0.97937 0.07556\\
0.97937 0.07557\\
0.97937 0.07558\\
0.97937 0.07559\\
0.97936 0.07561\\
0.97936 0.07562\\
0.97936 0.07563\\
0.97936 0.07564\\
0.97936 0.07566\\
0.97936 0.07567\\
0.97936 0.07568\\
0.97936 0.07570\\
0.97936 0.07571\\
0.97936 0.07572\\
0.97936 0.07573\\
0.97936 0.07575\\
0.97936 0.07576\\
0.97936 0.07577\\
0.97936 0.07578\\
0.97936 0.07580\\
0.97936 0.07581\\
0.97936 0.07582\\
0.97936 0.07584\\
0.97936 0.07585\\
0.97936 0.07586\\
0.97936 0.07587\\
0.97936 0.07589\\
0.97936 0.07590\\
0.97936 0.07591\\
0.97935 0.07592\\
0.97935 0.07594\\
0.97935 0.07595\\
0.97935 0.07596\\
0.97935 0.07598\\
0.97935 0.07599\\
0.97935 0.07600\\
0.97935 0.07601\\
0.97935 0.07603\\
0.97935 0.07604\\
0.97935 0.07605\\
0.97935 0.07606\\
0.97935 0.07608\\
0.97935 0.07609\\
0.97935 0.07610\\
0.97935 0.07612\\
0.97935 0.07613\\
0.97935 0.07614\\
0.97935 0.07615\\
0.97935 0.07617\\
0.97935 0.07618\\
0.97935 0.07619\\
0.97935 0.07620\\
0.97935 0.07622\\
0.97935 0.07623\\
0.97935 0.07624\\
0.97935 0.07626\\
0.97935 0.07627\\
0.97935 0.07628\\
0.97935 0.07629\\
0.97934 0.07631\\
0.97934 0.07632\\
0.97934 0.07633\\
0.97934 0.07634\\
0.97934 0.07636\\
0.97934 0.07637\\
0.97934 0.07638\\
0.97934 0.07640\\
0.97934 0.07641\\
0.97934 0.07642\\
0.97934 0.07643\\
0.97934 0.07645\\
0.97934 0.07646\\
0.97934 0.07647\\
0.97934 0.07649\\
0.97934 0.07650\\
0.97934 0.07651\\
0.97934 0.07652\\
0.97934 0.07654\\
0.97933 0.07655\\
0.97933 0.07656\\
0.97933 0.07657\\
0.97933 0.07659\\
0.97933 0.07660\\
0.97933 0.07661\\
0.97933 0.07663\\
0.97933 0.07664\\
0.97933 0.07665\\
0.97933 0.07666\\
0.97933 0.07668\\
0.97933 0.07669\\
0.97933 0.07670\\
0.97933 0.07671\\
0.97933 0.07673\\
0.97933 0.07674\\
0.97933 0.07675\\
0.97933 0.07677\\
0.97933 0.07678\\
0.97933 0.07679\\
0.97933 0.07680\\
0.97933 0.07682\\
0.97933 0.07683\\
0.97933 0.07684\\
0.97933 0.07685\\
0.97933 0.07687\\
0.97933 0.07688\\
0.97933 0.07689\\
0.97933 0.07691\\
0.97933 0.07692\\
0.97932 0.07693\\
0.97932 0.07694\\
0.97932 0.07696\\
0.97932 0.07697\\
0.97932 0.07698\\
0.97932 0.07699\\
0.97932 0.07701\\
0.97932 0.07702\\
0.97932 0.07703\\
0.97932 0.07705\\
0.97932 0.07706\\
0.97932 0.07707\\
0.97932 0.07708\\
0.97932 0.07710\\
0.97932 0.07711\\
0.97932 0.07712\\
0.97932 0.07713\\
0.97932 0.07715\\
0.97931 0.07716\\
0.97931 0.07717\\
0.97931 0.07719\\
0.97931 0.07720\\
0.97931 0.07721\\
0.97931 0.07722\\
0.97931 0.07724\\
0.97931 0.07725\\
0.97931 0.07726\\
0.97931 0.07727\\
0.97931 0.07729\\
0.97931 0.07730\\
0.97931 0.07731\\
0.97931 0.07733\\
0.97931 0.07734\\
0.97931 0.07735\\
0.97931 0.07736\\
0.97931 0.07738\\
0.97931 0.07739\\
0.97931 0.07740\\
0.97931 0.07741\\
0.97931 0.07743\\
0.97931 0.07744\\
0.97931 0.07745\\
0.97931 0.07747\\
0.97931 0.07748\\
0.97931 0.07749\\
0.97931 0.07750\\
0.97931 0.07752\\
0.97931 0.07753\\
0.97931 0.07754\\
0.97930 0.07756\\
0.97930 0.07757\\
0.97930 0.07758\\
0.97930 0.07759\\
0.97930 0.07761\\
0.97930 0.07762\\
0.97930 0.07763\\
0.97930 0.07764\\
0.97930 0.07766\\
0.97930 0.07767\\
0.97930 0.07768\\
0.97930 0.07770\\
0.97930 0.07771\\
0.97930 0.07772\\
0.97930 0.07773\\
0.97930 0.07775\\
0.97929 0.07776\\
0.97929 0.07777\\
0.97929 0.07778\\
0.97929 0.07780\\
0.97929 0.07781\\
0.97929 0.07782\\
0.97929 0.07784\\
0.97929 0.07785\\
0.97929 0.07786\\
0.97929 0.07787\\
0.97929 0.07789\\
0.97929 0.07790\\
0.97929 0.07791\\
0.97929 0.07792\\
0.97929 0.07794\\
0.97929 0.07795\\
0.97929 0.07796\\
0.97929 0.07798\\
0.97929 0.07799\\
0.97929 0.07800\\
0.97929 0.07801\\
0.97929 0.07803\\
0.97929 0.07804\\
0.97929 0.07805\\
0.97929 0.07806\\
0.97929 0.07808\\
0.97929 0.07809\\
0.97929 0.07810\\
0.97928 0.07812\\
0.97928 0.07813\\
0.97928 0.07814\\
0.97928 0.07815\\
0.97928 0.07817\\
0.97928 0.07818\\
0.97928 0.07819\\
0.97928 0.07820\\
0.97928 0.07822\\
0.97928 0.07823\\
0.97928 0.07824\\
0.97928 0.07826\\
0.97928 0.07827\\
0.97928 0.07828\\
0.97928 0.07829\\
0.97928 0.07831\\
0.97928 0.07832\\
0.97928 0.07833\\
0.97928 0.07834\\
0.97928 0.07836\\
0.97928 0.07837\\
0.97928 0.07838\\
0.97928 0.07840\\
0.97928 0.07841\\
0.97928 0.07842\\
0.97928 0.07843\\
0.97928 0.07845\\
0.97927 0.07846\\
0.97927 0.07847\\
0.97927 0.07849\\
0.97927 0.07850\\
0.97927 0.07851\\
0.97927 0.07852\\
0.97927 0.07854\\
0.97927 0.07855\\
0.97927 0.07856\\
0.97927 0.07857\\
0.97927 0.07859\\
0.97927 0.07860\\
0.97927 0.07861\\
0.97927 0.07863\\
0.97927 0.07864\\
0.97927 0.07865\\
0.97927 0.07866\\
0.97927 0.07868\\
0.97927 0.07869\\
0.97927 0.07870\\
0.97927 0.07871\\
0.97927 0.07873\\
0.97927 0.07874\\
0.97927 0.07875\\
0.97927 0.07877\\
0.97926 0.07878\\
0.97926 0.07879\\
0.97926 0.07880\\
0.97926 0.07882\\
0.97926 0.07883\\
0.97926 0.07884\\
0.97926 0.07885\\
0.97926 0.07887\\
0.97926 0.07888\\
0.97926 0.07889\\
0.97926 0.07891\\
0.97926 0.07892\\
0.97926 0.07893\\
0.97926 0.07894\\
0.97926 0.07896\\
0.97926 0.07897\\
0.97926 0.07898\\
0.97926 0.07899\\
0.97926 0.07901\\
0.97926 0.07902\\
0.97926 0.07903\\
0.97926 0.07905\\
0.97926 0.07906\\
0.97926 0.07907\\
0.97926 0.07908\\
0.97926 0.07910\\
0.97926 0.07911\\
0.97926 0.07912\\
0.97925 0.07913\\
0.97925 0.07915\\
0.97925 0.07916\\
0.97925 0.07917\\
0.97925 0.07919\\
0.97925 0.07920\\
0.97925 0.07921\\
0.97925 0.07922\\
0.97925 0.07924\\
0.97925 0.07925\\
0.97925 0.07926\\
0.97925 0.07927\\
0.97925 0.07929\\
0.97925 0.07930\\
0.97925 0.07931\\
0.97925 0.07933\\
0.97925 0.07934\\
0.97925 0.07935\\
0.97925 0.07936\\
0.97925 0.07938\\
0.97925 0.07939\\
0.97925 0.07940\\
0.97925 0.07942\\
0.97925 0.07943\\
0.97925 0.07944\\
0.97925 0.07945\\
0.97925 0.07947\\
0.97925 0.07948\\
0.97925 0.07949\\
0.97924 0.07950\\
0.97924 0.07952\\
0.97924 0.07953\\
0.97924 0.07954\\
0.97924 0.07956\\
0.97924 0.07957\\
0.97924 0.07958\\
0.97924 0.07959\\
0.97924 0.07961\\
0.97924 0.07962\\
0.97924 0.07963\\
0.97924 0.07964\\
0.97924 0.07966\\
0.97924 0.07967\\
0.97924 0.07968\\
0.97924 0.07970\\
0.97924 0.07971\\
0.97924 0.07972\\
0.97924 0.07973\\
0.97924 0.07975\\
0.97924 0.07976\\
0.97924 0.07977\\
0.97924 0.07978\\
0.97924 0.07980\\
0.97924 0.07981\\
0.97924 0.07982\\
0.97924 0.07984\\
0.97924 0.07985\\
0.97924 0.07986\\
0.97924 0.07987\\
0.97924 0.07989\\
0.97924 0.07990\\
0.97924 0.07991\\
0.97924 0.07992\\
0.97923 0.07994\\
0.97923 0.07995\\
0.97923 0.07996\\
0.97923 0.07998\\
0.97923 0.07999\\
0.97923 0.08000\\
0.97923 0.08001\\
0.97923 0.08003\\
0.97923 0.08004\\
0.97923 0.08005\\
0.97923 0.08006\\
0.97923 0.08008\\
0.97923 0.08009\\
0.97923 0.08010\\
0.97923 0.08012\\
0.97923 0.08013\\
0.97923 0.08014\\
0.97923 0.08015\\
0.97923 0.08017\\
0.97923 0.08018\\
0.97923 0.08019\\
0.97923 0.08020\\
0.97923 0.08022\\
0.97923 0.08023\\
0.97923 0.08024\\
0.97923 0.08026\\
0.97923 0.08027\\
0.97923 0.08028\\
0.97923 0.08029\\
0.97923 0.08031\\
0.97923 0.08032\\
0.97923 0.08033\\
0.97922 0.08034\\
0.97922 0.08036\\
0.97922 0.08037\\
0.97922 0.08038\\
0.97922 0.08040\\
0.97922 0.08041\\
0.97922 0.08042\\
0.97922 0.08043\\
0.97922 0.08045\\
0.97922 0.08046\\
0.97922 0.08047\\
0.97922 0.08049\\
0.97922 0.08050\\
0.97922 0.08051\\
0.97922 0.08052\\
0.97922 0.08054\\
0.97922 0.08055\\
0.97922 0.08056\\
0.97922 0.08057\\
0.97922 0.08059\\
0.97922 0.08060\\
0.97922 0.08061\\
0.97922 0.08063\\
0.97922 0.08064\\
0.97922 0.08065\\
0.97922 0.08066\\
0.97922 0.08068\\
0.97922 0.08069\\
0.97922 0.08070\\
0.97922 0.08071\\
0.97922 0.08073\\
0.97921 0.08074\\
0.97921 0.08075\\
0.97921 0.08077\\
0.97921 0.08078\\
0.97921 0.08079\\
0.97921 0.08080\\
0.97921 0.08082\\
0.97921 0.08083\\
0.97921 0.08084\\
0.97921 0.08085\\
0.97921 0.08087\\
0.97921 0.08088\\
0.97921 0.08089\\
0.97921 0.08091\\
0.97921 0.08092\\
0.97921 0.08093\\
0.97921 0.08094\\
0.97921 0.08096\\
0.97921 0.08097\\
0.97921 0.08098\\
0.97921 0.08099\\
0.97921 0.08101\\
0.97921 0.08102\\
0.97921 0.08103\\
0.97920 0.08105\\
0.97920 0.08106\\
0.97920 0.08107\\
0.97920 0.08108\\
0.97920 0.08110\\
0.97920 0.08111\\
0.97920 0.08112\\
0.97920 0.08113\\
0.97920 0.08115\\
0.97920 0.08116\\
0.97920 0.08117\\
0.97920 0.08119\\
0.97920 0.08120\\
0.97920 0.08121\\
0.97920 0.08122\\
0.97920 0.08124\\
0.97920 0.08125\\
0.97920 0.08126\\
0.97920 0.08127\\
0.97920 0.08129\\
0.97920 0.08130\\
0.97920 0.08131\\
0.97920 0.08133\\
0.97919 0.08134\\
0.97919 0.08135\\
0.97919 0.08136\\
0.97919 0.08138\\
0.97919 0.08139\\
0.97919 0.08140\\
0.97919 0.08142\\
0.97919 0.08143\\
0.97919 0.08144\\
0.97919 0.08145\\
0.97919 0.08147\\
0.97919 0.08148\\
0.97919 0.08149\\
0.97919 0.08150\\
0.97919 0.08152\\
0.97919 0.08153\\
0.97919 0.08154\\
0.97919 0.08156\\
0.97919 0.08157\\
0.97919 0.08158\\
0.97919 0.08159\\
0.97919 0.08161\\
0.97919 0.08162\\
0.97919 0.08163\\
0.97919 0.08164\\
0.97919 0.08166\\
0.97919 0.08167\\
0.97919 0.08168\\
0.97919 0.08170\\
0.97918 0.08171\\
0.97918 0.08172\\
0.97918 0.08173\\
0.97918 0.08175\\
0.97918 0.08176\\
0.97918 0.08177\\
0.97918 0.08178\\
0.97918 0.08180\\
0.97918 0.08181\\
0.97918 0.08182\\
0.97918 0.08184\\
0.97918 0.08185\\
0.97918 0.08186\\
0.97918 0.08187\\
0.97918 0.08189\\
0.97918 0.08190\\
0.97918 0.08191\\
0.97918 0.08192\\
0.97918 0.08194\\
0.97918 0.08195\\
0.97918 0.08196\\
0.97918 0.08198\\
0.97918 0.08199\\
0.97918 0.08200\\
0.97917 0.08201\\
0.97917 0.08203\\
0.97917 0.08204\\
0.97917 0.08205\\
0.97917 0.08206\\
0.97917 0.08208\\
0.97917 0.08209\\
0.97917 0.08210\\
0.97917 0.08212\\
0.97917 0.08213\\
0.97917 0.08214\\
0.97917 0.08215\\
0.97917 0.08217\\
0.97917 0.08218\\
0.97917 0.08219\\
0.97917 0.08220\\
0.97917 0.08222\\
0.97917 0.08223\\
0.97917 0.08224\\
0.97917 0.08226\\
0.97917 0.08227\\
0.97917 0.08228\\
0.97917 0.08229\\
0.97917 0.08231\\
0.97917 0.08232\\
0.97917 0.08233\\
0.97917 0.08234\\
0.97917 0.08236\\
0.97917 0.08237\\
0.97917 0.08238\\
0.97916 0.08240\\
0.97916 0.08241\\
0.97916 0.08242\\
0.97916 0.08243\\
0.97916 0.08245\\
0.97916 0.08246\\
0.97916 0.08247\\
0.97916 0.08249\\
0.97916 0.08250\\
0.97916 0.08251\\
0.97916 0.08252\\
0.97916 0.08254\\
0.97916 0.08255\\
0.97916 0.08256\\
0.97916 0.08257\\
0.97916 0.08259\\
0.97916 0.08260\\
0.97916 0.08261\\
0.97916 0.08263\\
0.97916 0.08264\\
0.97916 0.08265\\
0.97916 0.08266\\
0.97916 0.08268\\
0.97916 0.08269\\
0.97916 0.08270\\
0.97916 0.08271\\
0.97916 0.08273\\
0.97915 0.08274\\
0.97915 0.08275\\
0.97915 0.08277\\
0.97915 0.08278\\
0.97915 0.08279\\
0.97915 0.08280\\
0.97915 0.08282\\
0.97915 0.08283\\
0.97915 0.08284\\
0.97915 0.08285\\
0.97915 0.08287\\
0.97915 0.08288\\
0.97915 0.08289\\
0.97915 0.08291\\
0.97915 0.08292\\
0.97915 0.08293\\
0.97915 0.08294\\
0.97915 0.08296\\
0.97915 0.08297\\
0.97915 0.08298\\
0.97915 0.08299\\
0.97915 0.08301\\
0.97915 0.08302\\
0.97915 0.08303\\
0.97915 0.08305\\
0.97915 0.08306\\
0.97915 0.08307\\
0.97915 0.08308\\
0.97915 0.08310\\
0.97915 0.08311\\
0.97915 0.08312\\
0.97915 0.08313\\
0.97915 0.08315\\
0.97915 0.08316\\
0.97915 0.08317\\
0.97914 0.08319\\
0.97914 0.08320\\
0.97914 0.08321\\
0.97914 0.08322\\
0.97914 0.08324\\
0.97914 0.08325\\
0.97914 0.08326\\
0.97914 0.08327\\
0.97914 0.08329\\
0.97914 0.08330\\
0.97914 0.08331\\
0.97914 0.08333\\
0.97914 0.08334\\
0.97914 0.08335\\
0.97914 0.08336\\
0.97914 0.08338\\
0.97914 0.08339\\
0.97914 0.08340\\
0.97914 0.08342\\
0.97914 0.08343\\
0.97914 0.08344\\
0.97914 0.08345\\
0.97914 0.08347\\
0.97914 0.08348\\
0.97914 0.08349\\
0.97914 0.08350\\
0.97914 0.08352\\
0.97914 0.08353\\
0.97914 0.08354\\
0.97914 0.08356\\
0.97914 0.08357\\
0.97914 0.08358\\
0.97914 0.08359\\
0.97914 0.08361\\
0.97914 0.08362\\
0.97913 0.08363\\
0.97913 0.08364\\
0.97913 0.08366\\
0.97913 0.08367\\
0.97913 0.08368\\
0.97913 0.08370\\
0.97913 0.08371\\
0.97913 0.08372\\
0.97913 0.08373\\
0.97913 0.08375\\
0.97913 0.08376\\
0.97913 0.08377\\
0.97913 0.08378\\
0.97913 0.08380\\
0.97913 0.08381\\
0.97913 0.08382\\
0.97913 0.08384\\
0.97913 0.08385\\
0.97913 0.08386\\
0.97913 0.08387\\
0.97913 0.08389\\
0.97913 0.08390\\
0.97913 0.08391\\
0.97913 0.08392\\
0.97913 0.08394\\
0.97913 0.08395\\
0.97913 0.08396\\
0.97913 0.08398\\
0.97913 0.08399\\
0.97913 0.08400\\
0.97912 0.08401\\
0.97912 0.08403\\
0.97912 0.08404\\
0.97912 0.08405\\
0.97912 0.08406\\
0.97912 0.08408\\
0.97912 0.08409\\
0.97912 0.08410\\
0.97912 0.08412\\
0.97912 0.08413\\
0.97912 0.08414\\
0.97912 0.08415\\
0.97912 0.08417\\
0.97912 0.08418\\
0.97912 0.08419\\
0.97912 0.08420\\
0.97912 0.08422\\
0.97912 0.08423\\
0.97912 0.08424\\
0.97912 0.08426\\
0.97911 0.08427\\
0.97911 0.08428\\
0.97911 0.08429\\
0.97911 0.08431\\
0.97911 0.08432\\
0.97911 0.08433\\
0.97911 0.08435\\
0.97911 0.08436\\
0.97911 0.08437\\
0.97911 0.08438\\
0.97911 0.08440\\
0.97911 0.08441\\
0.97911 0.08442\\
0.97911 0.08443\\
0.97911 0.08445\\
0.97911 0.08446\\
0.97911 0.08447\\
0.97911 0.08449\\
0.97911 0.08450\\
0.97911 0.08451\\
0.97911 0.08452\\
0.97911 0.08454\\
0.97911 0.08455\\
0.97911 0.08456\\
0.97911 0.08457\\
0.97911 0.08459\\
0.97911 0.08460\\
0.97911 0.08461\\
0.97911 0.08463\\
0.97911 0.08464\\
0.97911 0.08465\\
0.97911 0.08466\\
0.97911 0.08468\\
0.97911 0.08469\\
0.97911 0.08470\\
0.97911 0.08471\\
0.97910 0.08473\\
0.97910 0.08474\\
0.97910 0.08475\\
0.97910 0.08477\\
0.97910 0.08478\\
0.97910 0.08479\\
0.97910 0.08480\\
0.97910 0.08482\\
0.97910 0.08483\\
0.97910 0.08484\\
0.97910 0.08485\\
0.97910 0.08487\\
0.97910 0.08488\\
0.97910 0.08489\\
0.97910 0.08491\\
0.97910 0.08492\\
0.97910 0.08493\\
0.97910 0.08494\\
0.97910 0.08496\\
0.97910 0.08497\\
0.97910 0.08498\\
0.97910 0.08499\\
0.97910 0.08501\\
0.97910 0.08502\\
0.97910 0.08503\\
0.97910 0.08505\\
0.97910 0.08506\\
0.97910 0.08507\\
0.97909 0.08508\\
0.97909 0.08510\\
0.97909 0.08511\\
0.97909 0.08512\\
0.97909 0.08513\\
0.97909 0.08515\\
0.97909 0.08516\\
0.97909 0.08517\\
0.97909 0.08519\\
0.97909 0.08520\\
0.97909 0.08521\\
0.97909 0.08522\\
0.97909 0.08524\\
0.97909 0.08525\\
0.97909 0.08526\\
0.97909 0.08527\\
0.97909 0.08529\\
0.97909 0.08530\\
0.97909 0.08531\\
0.97909 0.08533\\
0.97909 0.08534\\
0.97909 0.08535\\
0.97909 0.08536\\
0.97909 0.08538\\
0.97909 0.08539\\
0.97909 0.08540\\
0.97909 0.08542\\
0.97909 0.08543\\
0.97909 0.08544\\
0.97909 0.08545\\
0.97909 0.08547\\
0.97909 0.08548\\
0.97909 0.08549\\
0.97909 0.08550\\
0.97909 0.08552\\
0.97909 0.08553\\
0.97909 0.08554\\
0.97909 0.08556\\
0.97909 0.08557\\
0.97909 0.08558\\
0.97909 0.08559\\
0.97908 0.08561\\
0.97908 0.08562\\
0.97908 0.08563\\
0.97908 0.08564\\
0.97908 0.08566\\
0.97908 0.08567\\
0.97908 0.08568\\
0.97908 0.08570\\
0.97908 0.08571\\
0.97908 0.08572\\
0.97908 0.08573\\
0.97908 0.08575\\
0.97908 0.08576\\
0.97908 0.08577\\
0.97908 0.08578\\
0.97908 0.08580\\
0.97908 0.08581\\
0.97908 0.08582\\
0.97908 0.08584\\
0.97908 0.08585\\
0.97908 0.08586\\
0.97908 0.08587\\
0.97908 0.08589\\
0.97908 0.08590\\
0.97908 0.08591\\
0.97908 0.08592\\
0.97908 0.08594\\
0.97908 0.08595\\
0.97908 0.08596\\
0.97908 0.08598\\
0.97908 0.08599\\
0.97908 0.08600\\
0.97908 0.08601\\
0.97908 0.08603\\
0.97907 0.08604\\
0.97907 0.08605\\
0.97907 0.08606\\
0.97907 0.08608\\
0.97907 0.08609\\
0.97907 0.08610\\
0.97907 0.08612\\
0.97907 0.08613\\
0.97907 0.08614\\
0.97907 0.08615\\
0.97907 0.08617\\
0.97907 0.08618\\
0.97907 0.08619\\
0.97907 0.08620\\
0.97907 0.08622\\
0.97907 0.08623\\
0.97907 0.08624\\
0.97907 0.08626\\
0.97907 0.08627\\
0.97907 0.08628\\
0.97907 0.08629\\
0.97907 0.08631\\
0.97907 0.08632\\
0.97907 0.08633\\
0.97907 0.08635\\
0.97907 0.08636\\
0.97907 0.08637\\
0.97907 0.08638\\
0.97907 0.08640\\
0.97907 0.08641\\
0.97906 0.08642\\
0.97906 0.08643\\
0.97906 0.08645\\
0.97906 0.08646\\
0.97906 0.08647\\
0.97906 0.08649\\
0.97906 0.08650\\
0.97906 0.08651\\
0.97906 0.08652\\
0.97906 0.08654\\
0.97906 0.08655\\
0.97906 0.08656\\
0.97906 0.08657\\
0.97906 0.08659\\
0.97906 0.08660\\
0.97906 0.08661\\
0.97906 0.08663\\
0.97906 0.08664\\
0.97906 0.08665\\
0.97906 0.08666\\
0.97906 0.08668\\
0.97906 0.08669\\
0.97906 0.08670\\
0.97906 0.08671\\
0.97906 0.08673\\
0.97906 0.08674\\
0.97906 0.08675\\
0.97906 0.08677\\
0.97906 0.08678\\
0.97906 0.08679\\
0.97906 0.08680\\
0.97905 0.08682\\
0.97905 0.08683\\
0.97905 0.08684\\
0.97905 0.08685\\
0.97905 0.08687\\
0.97905 0.08688\\
0.97905 0.08689\\
0.97905 0.08691\\
0.97905 0.08692\\
0.97905 0.08693\\
0.97905 0.08694\\
0.97905 0.08696\\
0.97905 0.08697\\
0.97905 0.08698\\
0.97905 0.08699\\
0.97905 0.08701\\
0.97905 0.08702\\
0.97905 0.08703\\
0.97905 0.08705\\
0.97905 0.08706\\
0.97905 0.08707\\
0.97905 0.08708\\
0.97905 0.08710\\
0.97905 0.08711\\
0.97905 0.08712\\
0.97905 0.08713\\
0.97905 0.08715\\
0.97905 0.08716\\
0.97905 0.08717\\
0.97905 0.08719\\
0.97905 0.08720\\
0.97905 0.08721\\
0.97904 0.08722\\
0.97904 0.08724\\
0.97904 0.08725\\
0.97904 0.08726\\
0.97904 0.08727\\
0.97904 0.08729\\
0.97904 0.08730\\
0.97904 0.08731\\
0.97904 0.08733\\
0.97904 0.08734\\
0.97904 0.08735\\
0.97904 0.08736\\
0.97904 0.08738\\
0.97904 0.08739\\
0.97904 0.08740\\
0.97904 0.08742\\
0.97904 0.08743\\
0.97904 0.08744\\
0.97904 0.08745\\
0.97904 0.08747\\
0.97904 0.08748\\
0.97904 0.08749\\
0.97904 0.08750\\
0.97904 0.08752\\
0.97904 0.08753\\
0.97904 0.08754\\
0.97904 0.08756\\
0.97904 0.08757\\
0.97904 0.08758\\
0.97904 0.08759\\
0.97904 0.08761\\
0.97903 0.08762\\
0.97903 0.08763\\
0.97903 0.08764\\
0.97903 0.08766\\
0.97903 0.08767\\
0.97903 0.08768\\
0.97903 0.08770\\
0.97903 0.08771\\
0.97903 0.08772\\
0.97903 0.08773\\
0.97903 0.08775\\
0.97903 0.08776\\
0.97903 0.08777\\
0.97903 0.08778\\
0.97903 0.08780\\
0.97903 0.08781\\
0.97903 0.08782\\
0.97903 0.08784\\
0.97903 0.08785\\
0.97903 0.08786\\
0.97903 0.08787\\
0.97903 0.08789\\
0.97903 0.08790\\
0.97903 0.08791\\
0.97903 0.08792\\
0.97903 0.08794\\
0.97903 0.08795\\
0.97903 0.08796\\
0.97902 0.08798\\
0.97902 0.08799\\
0.97902 0.08800\\
0.97902 0.08801\\
0.97902 0.08803\\
0.97902 0.08804\\
0.97902 0.08805\\
0.97902 0.08806\\
0.97902 0.08808\\
0.97902 0.08809\\
0.97902 0.08810\\
0.97902 0.08812\\
0.97902 0.08813\\
0.97902 0.08814\\
0.97902 0.08815\\
0.97902 0.08817\\
0.97902 0.08818\\
0.97902 0.08819\\
0.97902 0.08820\\
0.97902 0.08822\\
0.97902 0.08823\\
0.97901 0.08824\\
0.97901 0.08826\\
0.97901 0.08827\\
0.97901 0.08828\\
0.97901 0.08829\\
0.97901 0.08831\\
0.97901 0.08832\\
0.97901 0.08833\\
0.97901 0.08835\\
0.97901 0.08836\\
0.97901 0.08837\\
0.97901 0.08838\\
0.97901 0.08840\\
0.97901 0.08841\\
0.97901 0.08842\\
0.97901 0.08843\\
0.97901 0.08845\\
0.97901 0.08846\\
0.97901 0.08847\\
0.97901 0.08849\\
0.97901 0.08850\\
0.97901 0.08851\\
0.97901 0.08852\\
0.97901 0.08854\\
0.97901 0.08855\\
0.97901 0.08856\\
0.97901 0.08857\\
0.97901 0.08859\\
0.97900 0.08860\\
0.97900 0.08861\\
0.97900 0.08863\\
0.97900 0.08864\\
0.97900 0.08865\\
0.97900 0.08866\\
0.97900 0.08868\\
0.97900 0.08869\\
0.97900 0.08870\\
0.97900 0.08871\\
0.97900 0.08873\\
0.97900 0.08874\\
0.97900 0.08875\\
0.97900 0.08877\\
0.97900 0.08878\\
0.97900 0.08879\\
0.97900 0.08880\\
0.97900 0.08882\\
0.97900 0.08883\\
0.97900 0.08884\\
0.97900 0.08885\\
0.97900 0.08887\\
0.97900 0.08888\\
0.97900 0.08889\\
0.97900 0.08891\\
0.97900 0.08892\\
0.97900 0.08893\\
0.97900 0.08894\\
0.97900 0.08896\\
0.97899 0.08897\\
0.97899 0.08898\\
0.97899 0.08899\\
0.97899 0.08901\\
0.97899 0.08902\\
0.97899 0.08903\\
0.97899 0.08905\\
0.97899 0.08906\\
0.97899 0.08907\\
0.97899 0.08908\\
0.97899 0.08910\\
0.97899 0.08911\\
0.97899 0.08912\\
0.97899 0.08913\\
0.97899 0.08915\\
0.97899 0.08916\\
0.97899 0.08917\\
0.97899 0.08919\\
0.97899 0.08920\\
0.97899 0.08921\\
0.97899 0.08922\\
0.97899 0.08924\\
0.97899 0.08925\\
0.97899 0.08926\\
0.97899 0.08928\\
0.97899 0.08929\\
0.97899 0.08930\\
0.97899 0.08931\\
0.97899 0.08933\\
0.97899 0.08934\\
0.97899 0.08935\\
0.97899 0.08936\\
0.97899 0.08938\\
0.97899 0.08939\\
0.97898 0.08940\\
0.97898 0.08942\\
0.97898 0.08943\\
0.97898 0.08944\\
0.97898 0.08945\\
0.97898 0.08947\\
0.97898 0.08948\\
0.97898 0.08949\\
0.97898 0.08950\\
0.97898 0.08952\\
0.97898 0.08953\\
0.97898 0.08954\\
0.97898 0.08956\\
0.97898 0.08957\\
0.97898 0.08958\\
0.97898 0.08959\\
0.97898 0.08961\\
0.97898 0.08962\\
0.97898 0.08963\\
0.97898 0.08964\\
0.97898 0.08966\\
0.97898 0.08967\\
0.97898 0.08968\\
0.97898 0.08970\\
0.97898 0.08971\\
0.97898 0.08972\\
0.97898 0.08973\\
0.97898 0.08975\\
0.97898 0.08976\\
0.97898 0.08977\\
0.97898 0.08978\\
0.97898 0.08980\\
0.97898 0.08981\\
0.97898 0.08982\\
0.97897 0.08984\\
0.97897 0.08985\\
0.97897 0.08986\\
0.97897 0.08987\\
0.97897 0.08989\\
0.97897 0.08990\\
0.97897 0.08991\\
0.97897 0.08992\\
0.97897 0.08994\\
0.97897 0.08995\\
0.97897 0.08996\\
0.97897 0.08998\\
0.97897 0.08999\\
0.97897 0.09000\\
0.97897 0.09001\\
0.97897 0.09003\\
0.97897 0.09004\\
0.97897 0.09005\\
0.97897 0.09006\\
0.97897 0.09008\\
0.97897 0.09009\\
0.97897 0.09010\\
0.97897 0.09012\\
0.97897 0.09013\\
0.97897 0.09014\\
0.97897 0.09015\\
0.97897 0.09017\\
0.97897 0.09018\\
0.97897 0.09019\\
0.97897 0.09020\\
0.97897 0.09022\\
0.97897 0.09023\\
0.97897 0.09024\\
0.97897 0.09026\\
0.97896 0.09027\\
0.97896 0.09028\\
0.97896 0.09029\\
0.97896 0.09031\\
0.97896 0.09032\\
0.97896 0.09033\\
0.97896 0.09035\\
0.97896 0.09036\\
0.97896 0.09037\\
0.97896 0.09038\\
0.97896 0.09040\\
0.97896 0.09041\\
0.97896 0.09042\\
0.97896 0.09043\\
0.97896 0.09045\\
0.97896 0.09046\\
0.97896 0.09047\\
0.97896 0.09049\\
0.97896 0.09050\\
0.97896 0.09051\\
0.97896 0.09052\\
0.97896 0.09054\\
0.97896 0.09055\\
0.97896 0.09056\\
0.97896 0.09057\\
0.97896 0.09059\\
0.97896 0.09060\\
0.97895 0.09061\\
0.97895 0.09063\\
0.97895 0.09064\\
0.97895 0.09065\\
0.97895 0.09066\\
0.97895 0.09068\\
0.97895 0.09069\\
0.97895 0.09070\\
0.97895 0.09071\\
0.97895 0.09073\\
0.97895 0.09074\\
0.97895 0.09075\\
0.97895 0.09077\\
0.97895 0.09078\\
0.97895 0.09079\\
0.97895 0.09080\\
0.97895 0.09082\\
0.97895 0.09083\\
0.97895 0.09084\\
0.97895 0.09085\\
0.97895 0.09087\\
0.97895 0.09088\\
0.97895 0.09089\\
0.97895 0.09091\\
0.97895 0.09092\\
0.97895 0.09093\\
0.97895 0.09094\\
0.97895 0.09096\\
0.97895 0.09097\\
0.97895 0.09098\\
0.97894 0.09099\\
0.97894 0.09101\\
0.97894 0.09102\\
0.97894 0.09103\\
0.97894 0.09105\\
0.97894 0.09106\\
0.97894 0.09107\\
0.97894 0.09108\\
0.97894 0.09110\\
0.97894 0.09111\\
0.97894 0.09112\\
0.97894 0.09113\\
0.97894 0.09115\\
0.97894 0.09116\\
0.97894 0.09117\\
0.97894 0.09119\\
0.97894 0.09120\\
0.97894 0.09121\\
0.97894 0.09122\\
0.97894 0.09124\\
0.97894 0.09125\\
0.97894 0.09126\\
0.97894 0.09128\\
0.97894 0.09129\\
0.97894 0.09130\\
0.97894 0.09131\\
0.97894 0.09133\\
0.97894 0.09134\\
0.97894 0.09135\\
0.97893 0.09136\\
0.97893 0.09138\\
0.97893 0.09139\\
0.97893 0.09140\\
0.97893 0.09142\\
0.97893 0.09143\\
0.97893 0.09144\\
0.97893 0.09145\\
0.97893 0.09147\\
0.97893 0.09148\\
0.97893 0.09149\\
0.97893 0.09150\\
0.97893 0.09152\\
0.97893 0.09153\\
0.97893 0.09154\\
0.97893 0.09156\\
0.97893 0.09157\\
0.97893 0.09158\\
0.97893 0.09159\\
0.97893 0.09161\\
0.97893 0.09162\\
0.97893 0.09163\\
0.97893 0.09164\\
0.97893 0.09166\\
0.97893 0.09167\\
0.97893 0.09168\\
0.97893 0.09170\\
0.97893 0.09171\\
0.97893 0.09172\\
0.97892 0.09173\\
0.97892 0.09175\\
0.97892 0.09176\\
0.97892 0.09177\\
0.97892 0.09178\\
0.97892 0.09180\\
0.97892 0.09181\\
0.97892 0.09182\\
0.97892 0.09184\\
0.97892 0.09185\\
0.97892 0.09186\\
0.97892 0.09187\\
0.97892 0.09189\\
0.97892 0.09190\\
0.97892 0.09191\\
0.97892 0.09192\\
0.97892 0.09194\\
0.97892 0.09195\\
0.97892 0.09196\\
0.97892 0.09198\\
0.97892 0.09199\\
0.97892 0.09200\\
0.97892 0.09201\\
0.97892 0.09203\\
0.97892 0.09204\\
0.97892 0.09205\\
0.97892 0.09206\\
0.97892 0.09208\\
0.97892 0.09209\\
0.97892 0.09210\\
0.97892 0.09212\\
0.97892 0.09213\\
0.97891 0.09214\\
0.97891 0.09215\\
0.97891 0.09217\\
0.97891 0.09218\\
0.97891 0.09219\\
0.97891 0.09220\\
0.97891 0.09222\\
0.97891 0.09223\\
0.97891 0.09224\\
0.97891 0.09226\\
0.97891 0.09227\\
0.97891 0.09228\\
0.97891 0.09229\\
0.97891 0.09231\\
0.97891 0.09232\\
0.97891 0.09233\\
0.97891 0.09235\\
0.97891 0.09236\\
0.97891 0.09237\\
0.97891 0.09238\\
0.97891 0.09240\\
0.97891 0.09241\\
0.97891 0.09242\\
0.97890 0.09243\\
0.97890 0.09245\\
0.97890 0.09246\\
0.97890 0.09247\\
0.97890 0.09249\\
0.97890 0.09250\\
0.97890 0.09251\\
0.97890 0.09252\\
0.97890 0.09254\\
0.97890 0.09255\\
0.97890 0.09256\\
0.97890 0.09257\\
0.97890 0.09259\\
0.97890 0.09260\\
0.97890 0.09261\\
0.97890 0.09263\\
0.97890 0.09264\\
0.97890 0.09265\\
0.97890 0.09266\\
0.97890 0.09268\\
0.97890 0.09269\\
0.97890 0.09270\\
0.97890 0.09271\\
0.97890 0.09273\\
0.97889 0.09274\\
0.97889 0.09275\\
0.97889 0.09277\\
0.97889 0.09278\\
0.97889 0.09279\\
0.97889 0.09280\\
0.97889 0.09282\\
0.97889 0.09283\\
0.97889 0.09284\\
0.97889 0.09285\\
0.97889 0.09287\\
0.97889 0.09288\\
0.97889 0.09289\\
0.97889 0.09291\\
0.97889 0.09292\\
0.97889 0.09293\\
0.97889 0.09294\\
0.97889 0.09296\\
0.97889 0.09297\\
0.97889 0.09298\\
0.97889 0.09299\\
0.97889 0.09301\\
0.97889 0.09302\\
0.97889 0.09303\\
0.97889 0.09305\\
0.97888 0.09306\\
0.97888 0.09307\\
0.97888 0.09308\\
0.97888 0.09310\\
0.97888 0.09311\\
0.97888 0.09312\\
0.97888 0.09313\\
0.97888 0.09315\\
0.97888 0.09316\\
0.97888 0.09317\\
0.97888 0.09319\\
0.97888 0.09320\\
0.97888 0.09321\\
0.97888 0.09322\\
0.97888 0.09324\\
0.97888 0.09325\\
0.97888 0.09326\\
0.97888 0.09328\\
0.97888 0.09329\\
0.97888 0.09330\\
0.97888 0.09331\\
0.97888 0.09333\\
0.97888 0.09334\\
0.97888 0.09335\\
0.97888 0.09336\\
0.97888 0.09338\\
0.97888 0.09339\\
0.97887 0.09340\\
0.97887 0.09342\\
0.97887 0.09343\\
0.97887 0.09344\\
0.97887 0.09345\\
0.97887 0.09347\\
0.97887 0.09348\\
0.97887 0.09349\\
0.97887 0.09350\\
0.97887 0.09352\\
0.97887 0.09353\\
0.97887 0.09354\\
0.97887 0.09356\\
0.97887 0.09357\\
0.97887 0.09358\\
0.97887 0.09359\\
0.97887 0.09361\\
0.97887 0.09362\\
0.97887 0.09363\\
0.97887 0.09364\\
0.97886 0.09366\\
0.97886 0.09367\\
0.97886 0.09368\\
0.97886 0.09370\\
0.97886 0.09371\\
0.97886 0.09372\\
0.97886 0.09373\\
0.97886 0.09375\\
0.97886 0.09376\\
0.97886 0.09377\\
0.97886 0.09378\\
0.97886 0.09380\\
0.97886 0.09381\\
0.97886 0.09382\\
0.97886 0.09384\\
0.97886 0.09385\\
0.97886 0.09386\\
0.97886 0.09387\\
0.97886 0.09389\\
0.97886 0.09390\\
0.97886 0.09391\\
0.97886 0.09392\\
0.97886 0.09394\\
0.97886 0.09395\\
0.97886 0.09396\\
0.97886 0.09398\\
0.97886 0.09399\\
0.97886 0.09400\\
0.97886 0.09401\\
0.97886 0.09403\\
0.97886 0.09404\\
0.97886 0.09405\\
0.97886 0.09406\\
0.97885 0.09408\\
0.97885 0.09409\\
0.97885 0.09410\\
0.97885 0.09412\\
0.97885 0.09413\\
0.97885 0.09414\\
0.97885 0.09415\\
0.97885 0.09417\\
0.97885 0.09418\\
0.97885 0.09419\\
0.97885 0.09421\\
0.97885 0.09422\\
0.97885 0.09423\\
0.97885 0.09424\\
0.97885 0.09426\\
0.97885 0.09427\\
0.97885 0.09428\\
0.97885 0.09429\\
0.97885 0.09431\\
0.97885 0.09432\\
0.97885 0.09433\\
0.97885 0.09435\\
0.97885 0.09436\\
0.97885 0.09437\\
0.97885 0.09438\\
0.97885 0.09440\\
0.97885 0.09441\\
0.97885 0.09442\\
0.97885 0.09443\\
0.97885 0.09445\\
0.97885 0.09446\\
0.97885 0.09447\\
0.97885 0.09449\\
0.97885 0.09450\\
0.97885 0.09451\\
0.97885 0.09452\\
0.97884 0.09454\\
0.97884 0.09455\\
0.97884 0.09456\\
0.97884 0.09457\\
0.97884 0.09459\\
0.97884 0.09460\\
0.97884 0.09461\\
0.97884 0.09463\\
0.97884 0.09464\\
0.97884 0.09465\\
0.97884 0.09466\\
0.97884 0.09468\\
0.97884 0.09469\\
0.97884 0.09470\\
0.97884 0.09471\\
0.97884 0.09473\\
0.97884 0.09474\\
0.97884 0.09475\\
0.97884 0.09477\\
0.97884 0.09478\\
0.97884 0.09479\\
0.97884 0.09480\\
0.97884 0.09482\\
0.97884 0.09483\\
0.97884 0.09484\\
0.97884 0.09485\\
0.97884 0.09487\\
0.97884 0.09488\\
0.97884 0.09489\\
0.97884 0.09491\\
0.97884 0.09492\\
0.97884 0.09493\\
0.97884 0.09494\\
0.97884 0.09496\\
0.97884 0.09497\\
0.97884 0.09498\\
0.97884 0.09499\\
0.97883 0.09501\\
0.97883 0.09502\\
0.97883 0.09503\\
0.97883 0.09505\\
0.97883 0.09506\\
0.97883 0.09507\\
0.97883 0.09508\\
0.97883 0.09510\\
0.97883 0.09511\\
0.97883 0.09512\\
0.97883 0.09513\\
0.97883 0.09515\\
0.97883 0.09516\\
0.97883 0.09517\\
0.97883 0.09519\\
0.97883 0.09520\\
0.97883 0.09521\\
0.97883 0.09522\\
0.97883 0.09524\\
0.97883 0.09525\\
0.97883 0.09526\\
0.97883 0.09528\\
0.97883 0.09529\\
0.97883 0.09530\\
0.97883 0.09531\\
0.97883 0.09533\\
0.97883 0.09534\\
0.97883 0.09535\\
0.97883 0.09536\\
0.97883 0.09538\\
0.97883 0.09539\\
0.97883 0.09540\\
0.97883 0.09542\\
0.97883 0.09543\\
0.97883 0.09544\\
0.97882 0.09545\\
0.97882 0.09547\\
0.97882 0.09548\\
0.97882 0.09549\\
0.97882 0.09550\\
0.97882 0.09552\\
0.97882 0.09553\\
0.97882 0.09554\\
0.97882 0.09556\\
0.97882 0.09557\\
0.97882 0.09558\\
0.97882 0.09559\\
0.97882 0.09561\\
0.97882 0.09562\\
0.97882 0.09563\\
0.97882 0.09564\\
0.97882 0.09566\\
0.97882 0.09567\\
0.97882 0.09568\\
0.97882 0.09570\\
0.97882 0.09571\\
0.97882 0.09572\\
0.97882 0.09573\\
0.97882 0.09575\\
0.97882 0.09576\\
0.97882 0.09577\\
0.97882 0.09578\\
0.97882 0.09580\\
0.97882 0.09581\\
0.97882 0.09582\\
0.97882 0.09584\\
0.97882 0.09585\\
0.97882 0.09586\\
0.97881 0.09587\\
0.97881 0.09589\\
0.97881 0.09590\\
0.97881 0.09591\\
0.97881 0.09592\\
0.97881 0.09594\\
0.97881 0.09595\\
0.97881 0.09596\\
0.97881 0.09598\\
0.97881 0.09599\\
0.97881 0.09600\\
0.97881 0.09601\\
0.97881 0.09603\\
0.97881 0.09604\\
0.97881 0.09605\\
0.97881 0.09606\\
0.97881 0.09608\\
0.97881 0.09609\\
0.97881 0.09610\\
0.97881 0.09612\\
0.97881 0.09613\\
0.97880 0.09614\\
0.97880 0.09615\\
0.97880 0.09617\\
0.97880 0.09618\\
0.97880 0.09619\\
0.97880 0.09621\\
0.97880 0.09622\\
0.97880 0.09623\\
0.97880 0.09624\\
0.97880 0.09626\\
0.97880 0.09627\\
0.97880 0.09628\\
0.97880 0.09629\\
0.97880 0.09631\\
0.97880 0.09632\\
0.97880 0.09633\\
0.97880 0.09635\\
0.97880 0.09636\\
0.97880 0.09637\\
0.97880 0.09638\\
0.97880 0.09640\\
0.97880 0.09641\\
0.97880 0.09642\\
0.97880 0.09643\\
0.97880 0.09645\\
0.97880 0.09646\\
0.97880 0.09647\\
0.97880 0.09649\\
0.97880 0.09650\\
0.97880 0.09651\\
0.97880 0.09652\\
0.97879 0.09654\\
0.97879 0.09655\\
0.97879 0.09656\\
0.97879 0.09657\\
0.97879 0.09659\\
0.97879 0.09660\\
0.97879 0.09661\\
0.97879 0.09663\\
0.97879 0.09664\\
0.97879 0.09665\\
0.97879 0.09666\\
0.97879 0.09668\\
0.97879 0.09669\\
0.97879 0.09670\\
0.97879 0.09671\\
0.97879 0.09673\\
0.97879 0.09674\\
0.97879 0.09675\\
0.97879 0.09677\\
0.97879 0.09678\\
0.97879 0.09679\\
0.97879 0.09680\\
0.97879 0.09682\\
0.97879 0.09683\\
0.97879 0.09684\\
0.97879 0.09685\\
0.97879 0.09687\\
0.97879 0.09688\\
0.97879 0.09689\\
0.97879 0.09691\\
0.97879 0.09692\\
0.97879 0.09693\\
0.97878 0.09694\\
0.97878 0.09696\\
0.97878 0.09697\\
0.97878 0.09698\\
0.97878 0.09699\\
0.97878 0.09701\\
0.97878 0.09702\\
0.97878 0.09703\\
0.97878 0.09705\\
0.97878 0.09706\\
0.97878 0.09707\\
0.97878 0.09708\\
0.97878 0.09710\\
0.97878 0.09711\\
0.97878 0.09712\\
0.97878 0.09713\\
0.97878 0.09715\\
0.97878 0.09716\\
0.97878 0.09717\\
0.97878 0.09719\\
0.97878 0.09720\\
0.97878 0.09721\\
0.97878 0.09722\\
0.97878 0.09724\\
0.97878 0.09725\\
0.97878 0.09726\\
0.97878 0.09728\\
0.97878 0.09729\\
0.97878 0.09730\\
0.97878 0.09731\\
0.97878 0.09733\\
0.97877 0.09734\\
0.97877 0.09735\\
0.97877 0.09736\\
0.97877 0.09738\\
0.97877 0.09739\\
0.97877 0.09740\\
0.97877 0.09742\\
0.97877 0.09743\\
0.97877 0.09744\\
0.97877 0.09745\\
0.97877 0.09747\\
0.97877 0.09748\\
0.97877 0.09749\\
0.97877 0.09750\\
0.97877 0.09752\\
0.97877 0.09753\\
0.97877 0.09754\\
0.97877 0.09756\\
0.97877 0.09757\\
0.97877 0.09758\\
0.97877 0.09759\\
0.97877 0.09761\\
0.97877 0.09762\\
0.97877 0.09763\\
0.97877 0.09764\\
0.97877 0.09766\\
0.97877 0.09767\\
0.97877 0.09768\\
0.97877 0.09770\\
0.97877 0.09771\\
0.97877 0.09772\\
0.97877 0.09773\\
0.97877 0.09775\\
0.97877 0.09776\\
0.97877 0.09777\\
0.97876 0.09778\\
0.97876 0.09780\\
0.97876 0.09781\\
0.97876 0.09782\\
0.97876 0.09784\\
0.97876 0.09785\\
0.97876 0.09786\\
0.97876 0.09787\\
0.97876 0.09789\\
0.97876 0.09790\\
0.97876 0.09791\\
0.97876 0.09792\\
0.97876 0.09794\\
0.97876 0.09795\\
0.97876 0.09796\\
0.97876 0.09798\\
0.97876 0.09799\\
0.97876 0.09800\\
0.97876 0.09801\\
0.97876 0.09803\\
0.97876 0.09804\\
0.97876 0.09805\\
0.97876 0.09806\\
0.97876 0.09808\\
0.97876 0.09809\\
0.97876 0.09810\\
0.97876 0.09812\\
0.97876 0.09813\\
0.97876 0.09814\\
0.97876 0.09815\\
0.97876 0.09817\\
0.97876 0.09818\\
0.97876 0.09819\\
0.97875 0.09821\\
0.97875 0.09822\\
0.97875 0.09823\\
0.97875 0.09824\\
0.97875 0.09826\\
0.97875 0.09827\\
0.97875 0.09828\\
0.97875 0.09829\\
0.97875 0.09831\\
0.97875 0.09832\\
0.97875 0.09833\\
0.97875 0.09835\\
0.97875 0.09836\\
0.97875 0.09837\\
0.97875 0.09838\\
0.97875 0.09840\\
0.97875 0.09841\\
0.97875 0.09842\\
0.97875 0.09843\\
0.97875 0.09845\\
0.97875 0.09846\\
0.97875 0.09847\\
0.97875 0.09849\\
0.97875 0.09850\\
0.97875 0.09851\\
0.97875 0.09852\\
0.97875 0.09854\\
0.97875 0.09855\\
0.97875 0.09856\\
0.97875 0.09857\\
0.97875 0.09859\\
0.97875 0.09860\\
0.97875 0.09861\\
0.97874 0.09863\\
0.97874 0.09864\\
0.97874 0.09865\\
0.97874 0.09866\\
0.97874 0.09868\\
0.97874 0.09869\\
0.97874 0.09870\\
0.97874 0.09871\\
0.97874 0.09873\\
0.97874 0.09874\\
0.97874 0.09875\\
0.97874 0.09877\\
0.97874 0.09878\\
0.97874 0.09879\\
0.97874 0.09880\\
0.97874 0.09882\\
0.97874 0.09883\\
0.97874 0.09884\\
0.97874 0.09885\\
0.97873 0.09887\\
0.97873 0.09888\\
0.97873 0.09889\\
0.97873 0.09891\\
0.97873 0.09892\\
0.97873 0.09893\\
0.97873 0.09894\\
0.97873 0.09896\\
0.97873 0.09897\\
0.97873 0.09898\\
0.97873 0.09899\\
0.97873 0.09901\\
0.97873 0.09902\\
0.97873 0.09903\\
0.97873 0.09905\\
0.97873 0.09906\\
0.97873 0.09907\\
0.97873 0.09908\\
0.97873 0.09910\\
0.97873 0.09911\\
0.97873 0.09912\\
0.97873 0.09914\\
0.97873 0.09915\\
0.97873 0.09916\\
0.97873 0.09917\\
0.97873 0.09919\\
0.97873 0.09920\\
0.97873 0.09921\\
0.97873 0.09922\\
0.97872 0.09924\\
0.97872 0.09925\\
0.97872 0.09926\\
0.97872 0.09928\\
0.97872 0.09929\\
0.97872 0.09930\\
0.97872 0.09931\\
0.97872 0.09933\\
0.97872 0.09934\\
0.97872 0.09935\\
0.97872 0.09936\\
0.97872 0.09938\\
0.97872 0.09939\\
0.97872 0.09940\\
0.97872 0.09942\\
0.97872 0.09943\\
0.97872 0.09944\\
0.97872 0.09945\\
0.97872 0.09947\\
0.97872 0.09948\\
0.97872 0.09949\\
0.97872 0.09950\\
0.97872 0.09952\\
0.97872 0.09953\\
0.97871 0.09954\\
0.97871 0.09956\\
0.97871 0.09957\\
0.97871 0.09958\\
0.97871 0.09959\\
0.97871 0.09961\\
0.97871 0.09962\\
0.97871 0.09963\\
0.97871 0.09964\\
0.97871 0.09966\\
0.97871 0.09967\\
0.97871 0.09968\\
0.97871 0.09970\\
0.97871 0.09971\\
0.97871 0.09972\\
0.97871 0.09973\\
0.97871 0.09975\\
0.97871 0.09976\\
0.97871 0.09977\\
0.97871 0.09978\\
0.97871 0.09980\\
0.97871 0.09981\\
0.97871 0.09982\\
0.97871 0.09984\\
0.97871 0.09985\\
0.97871 0.09986\\
0.97871 0.09987\\
0.97871 0.09989\\
0.97871 0.09990\\
0.97871 0.09991\\
0.97871 0.09992\\
0.97871 0.09994\\
0.97871 0.09995\\
0.97870 0.09996\\
0.97870 0.09998\\
0.97870 0.09999\\
0.97870 0.10000\\
0.97870 0.10001\\
0.97870 0.10003\\
0.97870 0.10004\\
0.97870 0.10005\\
0.97870 0.10006\\
0.97870 0.10008\\
0.97870 0.10009\\
0.97870 0.10010\\
0.97870 0.10012\\
0.97870 0.10013\\
0.97870 0.10014\\
0.97870 0.10015\\
0.97870 0.10017\\
0.97870 0.10018\\
0.97870 0.10019\\
0.97870 0.10021\\
0.97870 0.10022\\
0.97870 0.10023\\
0.97870 0.10024\\
0.97870 0.10026\\
0.97870 0.10027\\
0.97870 0.10028\\
0.97870 0.10029\\
0.97870 0.10031\\
0.97870 0.10032\\
0.97869 0.10033\\
0.97869 0.10035\\
0.97869 0.10036\\
0.97869 0.10037\\
0.97869 0.10038\\
0.97869 0.10040\\
0.97869 0.10041\\
0.97869 0.10042\\
0.97869 0.10043\\
0.97869 0.10045\\
0.97869 0.10046\\
0.97869 0.10047\\
0.97869 0.10049\\
0.97869 0.10050\\
0.97869 0.10051\\
0.97869 0.10052\\
0.97869 0.10054\\
0.97869 0.10055\\
0.97869 0.10056\\
0.97869 0.10057\\
0.97869 0.10059\\
0.97869 0.10060\\
0.97869 0.10061\\
0.97869 0.10063\\
0.97869 0.10064\\
0.97869 0.10065\\
0.97869 0.10066\\
0.97869 0.10068\\
0.97869 0.10069\\
0.97869 0.10070\\
0.97869 0.10071\\
0.97869 0.10073\\
0.97869 0.10074\\
0.97869 0.10075\\
0.97869 0.10077\\
0.97869 0.10078\\
0.97869 0.10079\\
0.97869 0.10080\\
0.97868 0.10082\\
0.97868 0.10083\\
0.97868 0.10084\\
0.97868 0.10085\\
0.97868 0.10087\\
0.97868 0.10088\\
0.97868 0.10089\\
0.97868 0.10091\\
0.97868 0.10092\\
0.97868 0.10093\\
0.97868 0.10094\\
0.97868 0.10096\\
0.97868 0.10097\\
0.97868 0.10098\\
0.97868 0.10099\\
0.97868 0.10101\\
0.97868 0.10102\\
0.97868 0.10103\\
0.97868 0.10105\\
0.97868 0.10106\\
0.97868 0.10107\\
0.97868 0.10108\\
0.97868 0.10110\\
0.97868 0.10111\\
0.97868 0.10112\\
0.97868 0.10114\\
0.97868 0.10115\\
0.97868 0.10116\\
0.97868 0.10117\\
0.97868 0.10119\\
0.97868 0.10120\\
0.97868 0.10121\\
0.97867 0.10122\\
0.97867 0.10124\\
0.97867 0.10125\\
0.97867 0.10126\\
0.97867 0.10128\\
0.97867 0.10129\\
0.97867 0.10130\\
0.97867 0.10131\\
0.97867 0.10133\\
0.97867 0.10134\\
0.97867 0.10135\\
0.97867 0.10136\\
0.97867 0.10138\\
0.97867 0.10139\\
0.97867 0.10140\\
0.97867 0.10142\\
0.97867 0.10143\\
0.97867 0.10144\\
0.97867 0.10145\\
0.97867 0.10147\\
0.97867 0.10148\\
0.97867 0.10149\\
0.97867 0.10150\\
0.97867 0.10152\\
0.97867 0.10153\\
0.97867 0.10154\\
0.97867 0.10156\\
0.97867 0.10157\\
0.97867 0.10158\\
0.97867 0.10159\\
0.97867 0.10161\\
0.97867 0.10162\\
0.97866 0.10163\\
0.97866 0.10164\\
0.97866 0.10166\\
0.97866 0.10167\\
0.97866 0.10168\\
0.97866 0.10170\\
0.97866 0.10171\\
0.97866 0.10172\\
0.97866 0.10173\\
0.97866 0.10175\\
0.97866 0.10176\\
0.97866 0.10177\\
0.97866 0.10178\\
0.97866 0.10180\\
0.97866 0.10181\\
0.97866 0.10182\\
0.97866 0.10184\\
0.97866 0.10185\\
0.97866 0.10186\\
0.97866 0.10187\\
0.97866 0.10189\\
0.97866 0.10190\\
0.97866 0.10191\\
0.97866 0.10192\\
0.97866 0.10194\\
0.97866 0.10195\\
0.97866 0.10196\\
0.97865 0.10198\\
0.97865 0.10199\\
0.97865 0.10200\\
0.97865 0.10201\\
0.97865 0.10203\\
0.97865 0.10204\\
0.97865 0.10205\\
0.97865 0.10206\\
0.97865 0.10208\\
0.97865 0.10209\\
0.97865 0.10210\\
0.97865 0.10212\\
0.97865 0.10213\\
0.97865 0.10214\\
0.97865 0.10215\\
0.97865 0.10217\\
0.97865 0.10218\\
0.97865 0.10219\\
0.97865 0.10221\\
0.97865 0.10222\\
0.97864 0.10223\\
0.97864 0.10224\\
0.97864 0.10226\\
0.97864 0.10227\\
0.97864 0.10228\\
0.97864 0.10229\\
0.97864 0.10231\\
0.97864 0.10232\\
0.97864 0.10233\\
0.97864 0.10235\\
0.97864 0.10236\\
0.97864 0.10237\\
0.97864 0.10238\\
0.97864 0.10240\\
0.97864 0.10241\\
0.97864 0.10242\\
0.97864 0.10243\\
0.97864 0.10245\\
0.97864 0.10246\\
0.97864 0.10247\\
0.97864 0.10249\\
0.97864 0.10250\\
0.97864 0.10251\\
0.97864 0.10252\\
0.97864 0.10254\\
0.97864 0.10255\\
0.97864 0.10256\\
0.97864 0.10257\\
0.97863 0.10259\\
0.97863 0.10260\\
0.97863 0.10261\\
0.97863 0.10263\\
0.97863 0.10264\\
0.97863 0.10265\\
0.97863 0.10266\\
0.97863 0.10268\\
0.97863 0.10269\\
0.97863 0.10270\\
0.97863 0.10271\\
0.97863 0.10273\\
0.97863 0.10274\\
0.97863 0.10275\\
0.97863 0.10277\\
0.97863 0.10278\\
0.97863 0.10279\\
0.97863 0.10280\\
0.97863 0.10282\\
0.97863 0.10283\\
0.97863 0.10284\\
0.97863 0.10285\\
0.97863 0.10287\\
0.97863 0.10288\\
0.97863 0.10289\\
0.97863 0.10291\\
0.97863 0.10292\\
0.97863 0.10293\\
0.97863 0.10294\\
0.97863 0.10296\\
0.97863 0.10297\\
0.97863 0.10298\\
0.97863 0.10299\\
0.97863 0.10301\\
0.97863 0.10302\\
0.97863 0.10303\\
0.97863 0.10305\\
0.97863 0.10306\\
0.97862 0.10307\\
0.97862 0.10308\\
0.97862 0.10310\\
0.97862 0.10311\\
0.97862 0.10312\\
0.97862 0.10314\\
0.97862 0.10315\\
0.97862 0.10316\\
0.97862 0.10317\\
0.97862 0.10319\\
0.97862 0.10320\\
0.97862 0.10321\\
0.97862 0.10322\\
0.97862 0.10324\\
0.97862 0.10325\\
0.97862 0.10326\\
0.97862 0.10328\\
0.97862 0.10329\\
0.97862 0.10330\\
0.97862 0.10331\\
0.97862 0.10333\\
0.97862 0.10334\\
0.97862 0.10335\\
0.97862 0.10336\\
0.97862 0.10338\\
0.97862 0.10339\\
0.97862 0.10340\\
0.97862 0.10342\\
0.97862 0.10343\\
0.97862 0.10344\\
0.97862 0.10345\\
0.97862 0.10347\\
0.97862 0.10348\\
0.97862 0.10349\\
0.97862 0.10350\\
0.97862 0.10352\\
0.97862 0.10353\\
0.97861 0.10354\\
0.97861 0.10356\\
0.97861 0.10357\\
0.97861 0.10358\\
0.97861 0.10359\\
0.97861 0.10361\\
0.97861 0.10362\\
0.97861 0.10363\\
0.97861 0.10364\\
0.97861 0.10366\\
0.97861 0.10367\\
0.97861 0.10368\\
0.97861 0.10370\\
0.97861 0.10371\\
0.97861 0.10372\\
0.97861 0.10373\\
0.97861 0.10375\\
0.97861 0.10376\\
0.97861 0.10377\\
0.97861 0.10378\\
0.97861 0.10380\\
0.97861 0.10381\\
0.97861 0.10382\\
0.97861 0.10384\\
0.97861 0.10385\\
0.97861 0.10386\\
0.97861 0.10387\\
0.97861 0.10389\\
0.97861 0.10390\\
0.97861 0.10391\\
0.97861 0.10392\\
0.97861 0.10394\\
0.97861 0.10395\\
0.97861 0.10396\\
0.97861 0.10398\\
0.97861 0.10399\\
0.97861 0.10400\\
0.97861 0.10401\\
0.97861 0.10403\\
0.97861 0.10404\\
0.97861 0.10405\\
0.97861 0.10407\\
0.97861 0.10408\\
0.97861 0.10409\\
0.97860 0.10410\\
0.97860 0.10412\\
0.97860 0.10413\\
0.97860 0.10414\\
0.97860 0.10415\\
0.97860 0.10417\\
0.97860 0.10418\\
0.97860 0.10419\\
0.97860 0.10421\\
0.97860 0.10422\\
0.97860 0.10423\\
0.97860 0.10424\\
0.97860 0.10426\\
0.97860 0.10427\\
0.97860 0.10428\\
0.97860 0.10429\\
0.97860 0.10431\\
0.97860 0.10432\\
0.97860 0.10433\\
0.97860 0.10435\\
0.97860 0.10436\\
0.97860 0.10437\\
0.97860 0.10438\\
0.97860 0.10440\\
0.97860 0.10441\\
0.97860 0.10442\\
0.97860 0.10443\\
0.97860 0.10445\\
0.97860 0.10446\\
0.97860 0.10447\\
0.97860 0.10449\\
0.97860 0.10450\\
0.97860 0.10451\\
0.97860 0.10452\\
0.97860 0.10454\\
0.97860 0.10455\\
0.97860 0.10456\\
0.97860 0.10457\\
0.97860 0.10459\\
0.97860 0.10460\\
0.97860 0.10461\\
0.97860 0.10463\\
0.97860 0.10464\\
0.97860 0.10465\\
0.97860 0.10466\\
0.97860 0.10468\\
0.97859 0.10469\\
0.97859 0.10470\\
0.97859 0.10471\\
0.97859 0.10473\\
0.97859 0.10474\\
0.97859 0.10475\\
0.97859 0.10477\\
0.97859 0.10478\\
0.97859 0.10479\\
0.97859 0.10480\\
0.97859 0.10482\\
0.97859 0.10483\\
0.97859 0.10484\\
0.97859 0.10485\\
0.97859 0.10487\\
0.97859 0.10488\\
0.97859 0.10489\\
0.97859 0.10491\\
0.97859 0.10492\\
0.97859 0.10493\\
0.97859 0.10494\\
0.97859 0.10496\\
0.97859 0.10497\\
0.97859 0.10498\\
0.97859 0.10499\\
0.97859 0.10501\\
0.97859 0.10502\\
0.97859 0.10503\\
0.97859 0.10505\\
0.97859 0.10506\\
0.97859 0.10507\\
0.97858 0.10508\\
0.97858 0.10510\\
0.97858 0.10511\\
0.97858 0.10512\\
0.97858 0.10514\\
0.97858 0.10515\\
0.97858 0.10516\\
0.97858 0.10517\\
0.97858 0.10519\\
0.97858 0.10520\\
0.97858 0.10521\\
0.97858 0.10522\\
0.97858 0.10524\\
0.97858 0.10525\\
0.97858 0.10526\\
0.97858 0.10528\\
0.97858 0.10529\\
0.97858 0.10530\\
0.97858 0.10531\\
0.97858 0.10533\\
0.97858 0.10534\\
0.97858 0.10535\\
0.97858 0.10536\\
0.97858 0.10538\\
0.97858 0.10539\\
0.97858 0.10540\\
0.97858 0.10542\\
0.97858 0.10543\\
0.97858 0.10544\\
0.97858 0.10545\\
0.97858 0.10547\\
0.97858 0.10548\\
0.97858 0.10549\\
0.97858 0.10550\\
0.97858 0.10552\\
0.97858 0.10553\\
0.97858 0.10554\\
0.97858 0.10556\\
0.97858 0.10557\\
0.97858 0.10558\\
0.97858 0.10559\\
0.97858 0.10561\\
0.97858 0.10562\\
0.97857 0.10563\\
0.97857 0.10564\\
0.97857 0.10566\\
0.97857 0.10567\\
0.97857 0.10568\\
0.97857 0.10570\\
0.97857 0.10571\\
0.97857 0.10572\\
0.97857 0.10573\\
0.97857 0.10575\\
0.97857 0.10576\\
0.97857 0.10577\\
0.97857 0.10578\\
0.97857 0.10580\\
0.97857 0.10581\\
0.97857 0.10582\\
0.97857 0.10584\\
0.97857 0.10585\\
0.97857 0.10586\\
0.97857 0.10587\\
0.97857 0.10589\\
0.97857 0.10590\\
0.97857 0.10591\\
0.97857 0.10592\\
0.97857 0.10594\\
0.97857 0.10595\\
0.97857 0.10596\\
0.97857 0.10598\\
0.97857 0.10599\\
0.97857 0.10600\\
0.97857 0.10601\\
0.97857 0.10603\\
0.97857 0.10604\\
0.97856 0.10605\\
0.97856 0.10607\\
0.97856 0.10608\\
0.97856 0.10609\\
0.97856 0.10610\\
0.97856 0.10612\\
0.97856 0.10613\\
0.97856 0.10614\\
0.97856 0.10615\\
0.97856 0.10617\\
0.97856 0.10618\\
0.97856 0.10619\\
0.97856 0.10621\\
0.97856 0.10622\\
0.97856 0.10623\\
0.97856 0.10624\\
0.97856 0.10626\\
0.97856 0.10627\\
0.97856 0.10628\\
0.97856 0.10629\\
0.97856 0.10631\\
0.97856 0.10632\\
0.97856 0.10633\\
0.97855 0.10635\\
0.97855 0.10636\\
0.97855 0.10637\\
0.97855 0.10638\\
0.97855 0.10640\\
0.97855 0.10641\\
0.97855 0.10642\\
0.97855 0.10643\\
0.97855 0.10645\\
0.97855 0.10646\\
0.97855 0.10647\\
0.97855 0.10649\\
0.97855 0.10650\\
0.97855 0.10651\\
0.97855 0.10652\\
0.97855 0.10654\\
0.97855 0.10655\\
0.97855 0.10656\\
0.97855 0.10657\\
0.97855 0.10659\\
0.97855 0.10660\\
0.97855 0.10661\\
0.97854 0.10663\\
0.97854 0.10664\\
0.97854 0.10665\\
0.97854 0.10666\\
0.97854 0.10668\\
0.97854 0.10669\\
0.97854 0.10670\\
0.97854 0.10671\\
0.97854 0.10673\\
0.97854 0.10674\\
0.97854 0.10675\\
0.97854 0.10677\\
0.97854 0.10678\\
0.97854 0.10679\\
0.97854 0.10680\\
0.97854 0.10682\\
0.97854 0.10683\\
0.97854 0.10684\\
0.97854 0.10685\\
0.97854 0.10687\\
0.97854 0.10688\\
0.97854 0.10689\\
0.97854 0.10691\\
0.97854 0.10692\\
0.97854 0.10693\\
0.97854 0.10694\\
0.97854 0.10696\\
0.97854 0.10697\\
0.97854 0.10698\\
0.97854 0.10699\\
0.97854 0.10701\\
0.97854 0.10702\\
0.97854 0.10703\\
0.97854 0.10705\\
0.97854 0.10706\\
0.97854 0.10707\\
0.97854 0.10708\\
0.97854 0.10710\\
0.97854 0.10711\\
0.97854 0.10712\\
0.97854 0.10714\\
0.97854 0.10715\\
0.97854 0.10716\\
0.97854 0.10717\\
0.97854 0.10719\\
0.97854 0.10720\\
0.97853 0.10721\\
0.97853 0.10722\\
0.97853 0.10724\\
0.97853 0.10725\\
0.97853 0.10726\\
0.97853 0.10728\\
0.97853 0.10729\\
0.97853 0.10730\\
0.97853 0.10731\\
0.97853 0.10733\\
0.97853 0.10734\\
0.97853 0.10735\\
0.97853 0.10736\\
0.97853 0.10738\\
0.97853 0.10739\\
0.97853 0.10740\\
0.97853 0.10742\\
0.97853 0.10743\\
0.97853 0.10744\\
0.97853 0.10745\\
0.97853 0.10747\\
0.97853 0.10748\\
0.97853 0.10749\\
0.97853 0.10750\\
0.97853 0.10752\\
0.97853 0.10753\\
0.97853 0.10754\\
0.97853 0.10756\\
0.97853 0.10757\\
0.97853 0.10758\\
0.97853 0.10759\\
0.97853 0.10761\\
0.97853 0.10762\\
0.97853 0.10763\\
0.97852 0.10764\\
0.97852 0.10766\\
0.97852 0.10767\\
0.97852 0.10768\\
0.97852 0.10770\\
0.97852 0.10771\\
0.97852 0.10772\\
0.97852 0.10773\\
0.97852 0.10775\\
0.97852 0.10776\\
0.97852 0.10777\\
0.97852 0.10778\\
0.97852 0.10780\\
0.97852 0.10781\\
0.97852 0.10782\\
0.97852 0.10784\\
0.97852 0.10785\\
0.97852 0.10786\\
0.97852 0.10787\\
0.97852 0.10789\\
0.97852 0.10790\\
0.97852 0.10791\\
0.97852 0.10792\\
0.97852 0.10794\\
0.97852 0.10795\\
0.97852 0.10796\\
0.97852 0.10798\\
0.97852 0.10799\\
0.97852 0.10800\\
0.97851 0.10801\\
0.97851 0.10803\\
0.97851 0.10804\\
0.97851 0.10805\\
0.97851 0.10807\\
0.97851 0.10808\\
0.97851 0.10809\\
0.97851 0.10810\\
0.97851 0.10812\\
0.97851 0.10813\\
0.97851 0.10814\\
0.97851 0.10815\\
0.97851 0.10817\\
0.97851 0.10818\\
0.97851 0.10819\\
0.97851 0.10821\\
0.97851 0.10822\\
0.97851 0.10823\\
0.97851 0.10824\\
0.97851 0.10826\\
0.97851 0.10827\\
0.97851 0.10828\\
0.97851 0.10829\\
0.97851 0.10831\\
0.97851 0.10832\\
0.97851 0.10833\\
0.97851 0.10835\\
0.97851 0.10836\\
0.97851 0.10837\\
0.97851 0.10838\\
0.97851 0.10840\\
0.97851 0.10841\\
0.97851 0.10842\\
0.97851 0.10843\\
0.97851 0.10845\\
0.97851 0.10846\\
0.97851 0.10847\\
0.97851 0.10849\\
0.97851 0.10850\\
0.97850 0.10851\\
0.97850 0.10852\\
0.97850 0.10854\\
0.97850 0.10855\\
0.97850 0.10856\\
0.97850 0.10857\\
0.97850 0.10859\\
0.97850 0.10860\\
0.97850 0.10861\\
0.97850 0.10863\\
0.97850 0.10864\\
0.97850 0.10865\\
0.97850 0.10866\\
0.97850 0.10868\\
0.97850 0.10869\\
0.97850 0.10870\\
0.97850 0.10871\\
0.97850 0.10873\\
0.97850 0.10874\\
0.97850 0.10875\\
0.97850 0.10877\\
0.97850 0.10878\\
0.97850 0.10879\\
0.97850 0.10880\\
0.97850 0.10882\\
0.97850 0.10883\\
0.97850 0.10884\\
0.97850 0.10885\\
0.97850 0.10887\\
0.97850 0.10888\\
0.97850 0.10889\\
0.97850 0.10891\\
0.97850 0.10892\\
0.97850 0.10893\\
0.97850 0.10894\\
0.97849 0.10896\\
0.97849 0.10897\\
0.97849 0.10898\\
0.97849 0.10900\\
0.97849 0.10901\\
0.97849 0.10902\\
0.97849 0.10903\\
0.97849 0.10905\\
0.97849 0.10906\\
0.97849 0.10907\\
0.97849 0.10908\\
0.97849 0.10910\\
0.97849 0.10911\\
0.97849 0.10912\\
0.97849 0.10914\\
0.97849 0.10915\\
0.97849 0.10916\\
0.97849 0.10917\\
0.97849 0.10919\\
0.97849 0.10920\\
0.97849 0.10921\\
0.97849 0.10922\\
0.97849 0.10924\\
0.97849 0.10925\\
0.97849 0.10926\\
0.97849 0.10928\\
0.97849 0.10929\\
0.97849 0.10930\\
0.97849 0.10931\\
0.97849 0.10933\\
0.97849 0.10934\\
0.97849 0.10935\\
0.97849 0.10936\\
0.97849 0.10938\\
0.97849 0.10939\\
0.97848 0.10940\\
0.97848 0.10942\\
0.97848 0.10943\\
0.97848 0.10944\\
0.97848 0.10945\\
0.97848 0.10947\\
0.97848 0.10948\\
0.97848 0.10949\\
0.97848 0.10950\\
0.97848 0.10952\\
0.97848 0.10953\\
0.97848 0.10954\\
0.97848 0.10956\\
0.97848 0.10957\\
0.97848 0.10958\\
0.97848 0.10959\\
0.97848 0.10961\\
0.97848 0.10962\\
0.97848 0.10963\\
0.97848 0.10964\\
0.97848 0.10966\\
0.97848 0.10967\\
0.97848 0.10968\\
0.97848 0.10970\\
0.97848 0.10971\\
0.97848 0.10972\\
0.97848 0.10973\\
0.97848 0.10975\\
0.97848 0.10976\\
0.97848 0.10977\\
0.97848 0.10978\\
0.97848 0.10980\\
0.97848 0.10981\\
0.97848 0.10982\\
0.97848 0.10984\\
0.97848 0.10985\\
0.97848 0.10986\\
0.97848 0.10987\\
0.97848 0.10989\\
0.97848 0.10990\\
0.97848 0.10991\\
0.97848 0.10992\\
0.97847 0.10994\\
0.97847 0.10995\\
0.97847 0.10996\\
0.97847 0.10998\\
0.97847 0.10999\\
0.97847 0.11000\\
0.97847 0.11001\\
0.97847 0.11003\\
0.97847 0.11004\\
0.97847 0.11005\\
0.97847 0.11007\\
0.97847 0.11008\\
0.97847 0.11009\\
0.97847 0.11010\\
0.97847 0.11012\\
0.97847 0.11013\\
0.97847 0.11014\\
0.97847 0.11015\\
0.97847 0.11017\\
0.97847 0.11018\\
0.97847 0.11019\\
0.97847 0.11021\\
0.97847 0.11022\\
0.97847 0.11023\\
0.97847 0.11024\\
0.97847 0.11026\\
0.97847 0.11027\\
0.97847 0.11028\\
0.97847 0.11029\\
0.97847 0.11031\\
0.97847 0.11032\\
0.97847 0.11033\\
0.97846 0.11035\\
0.97846 0.11036\\
0.97846 0.11037\\
0.97846 0.11038\\
0.97846 0.11040\\
0.97846 0.11041\\
0.97846 0.11042\\
0.97846 0.11043\\
0.97846 0.11045\\
0.97846 0.11046\\
0.97846 0.11047\\
0.97846 0.11049\\
0.97846 0.11050\\
0.97846 0.11051\\
0.97846 0.11052\\
0.97846 0.11054\\
0.97846 0.11055\\
0.97846 0.11056\\
0.97846 0.11057\\
0.97846 0.11059\\
0.97846 0.11060\\
0.97846 0.11061\\
0.97846 0.11063\\
0.97846 0.11064\\
0.97846 0.11065\\
0.97846 0.11066\\
0.97846 0.11068\\
0.97846 0.11069\\
0.97846 0.11070\\
0.97846 0.11071\\
0.97846 0.11073\\
0.97846 0.11074\\
0.97846 0.11075\\
0.97846 0.11077\\
0.97846 0.11078\\
0.97846 0.11079\\
0.97846 0.11080\\
0.97846 0.11082\\
0.97845 0.11083\\
0.97845 0.11084\\
0.97845 0.11085\\
0.97845 0.11087\\
0.97845 0.11088\\
0.97845 0.11089\\
0.97845 0.11091\\
0.97845 0.11092\\
0.97845 0.11093\\
0.97845 0.11094\\
0.97845 0.11096\\
0.97845 0.11097\\
0.97845 0.11098\\
0.97845 0.11100\\
0.97845 0.11101\\
0.97845 0.11102\\
0.97845 0.11103\\
0.97845 0.11105\\
0.97845 0.11106\\
0.97845 0.11107\\
0.97845 0.11108\\
0.97845 0.11110\\
0.97845 0.11111\\
0.97845 0.11112\\
0.97845 0.11114\\
0.97845 0.11115\\
0.97845 0.11116\\
0.97845 0.11117\\
0.97845 0.11119\\
0.97845 0.11120\\
0.97845 0.11121\\
0.97845 0.11122\\
0.97845 0.11124\\
0.97845 0.11125\\
0.97844 0.11126\\
0.97844 0.11128\\
0.97844 0.11129\\
0.97844 0.11130\\
0.97844 0.11131\\
0.97844 0.11133\\
0.97844 0.11134\\
0.97844 0.11135\\
0.97844 0.11136\\
0.97844 0.11138\\
0.97844 0.11139\\
0.97844 0.11140\\
0.97844 0.11142\\
0.97844 0.11143\\
0.97844 0.11144\\
0.97844 0.11145\\
0.97844 0.11147\\
0.97844 0.11148\\
0.97844 0.11149\\
0.97844 0.11150\\
0.97844 0.11152\\
0.97844 0.11153\\
0.97844 0.11154\\
0.97844 0.11156\\
0.97844 0.11157\\
0.97844 0.11158\\
0.97844 0.11159\\
0.97844 0.11161\\
0.97844 0.11162\\
0.97844 0.11163\\
0.97843 0.11164\\
0.97843 0.11166\\
0.97843 0.11167\\
0.97843 0.11168\\
0.97843 0.11170\\
0.97843 0.11171\\
0.97843 0.11172\\
0.97843 0.11173\\
0.97843 0.11175\\
0.97843 0.11176\\
0.97843 0.11177\\
0.97843 0.11178\\
0.97843 0.11180\\
0.97843 0.11181\\
0.97843 0.11182\\
0.97843 0.11184\\
0.97843 0.11185\\
0.97843 0.11186\\
0.97843 0.11187\\
0.97843 0.11189\\
0.97843 0.11190\\
0.97843 0.11191\\
0.97843 0.11192\\
0.97843 0.11194\\
0.97843 0.11195\\
0.97843 0.11196\\
0.97843 0.11198\\
0.97843 0.11199\\
0.97843 0.11200\\
0.97843 0.11201\\
0.97843 0.11203\\
0.97843 0.11204\\
0.97843 0.11205\\
0.97842 0.11207\\
0.97842 0.11208\\
0.97842 0.11209\\
0.97842 0.11210\\
0.97842 0.11212\\
0.97842 0.11213\\
0.97842 0.11214\\
0.97842 0.11215\\
0.97842 0.11217\\
0.97842 0.11218\\
0.97842 0.11219\\
0.97842 0.11221\\
0.97842 0.11222\\
0.97842 0.11223\\
0.97842 0.11224\\
0.97842 0.11226\\
0.97842 0.11227\\
0.97842 0.11228\\
0.97842 0.11229\\
0.97842 0.11231\\
0.97842 0.11232\\
0.97842 0.11233\\
0.97842 0.11235\\
0.97842 0.11236\\
0.97841 0.11237\\
0.97841 0.11238\\
0.97841 0.11240\\
0.97841 0.11241\\
0.97841 0.11242\\
0.97841 0.11243\\
0.97841 0.11245\\
0.97841 0.11246\\
0.97841 0.11247\\
0.97841 0.11249\\
0.97841 0.11250\\
0.97841 0.11251\\
0.97841 0.11252\\
0.97841 0.11254\\
0.97841 0.11255\\
0.97841 0.11256\\
0.97841 0.11257\\
0.97841 0.11259\\
0.97841 0.11260\\
0.97841 0.11261\\
0.97841 0.11263\\
0.97841 0.11264\\
0.97841 0.11265\\
0.97841 0.11266\\
0.97841 0.11268\\
0.97841 0.11269\\
0.97841 0.11270\\
0.97841 0.11271\\
0.97841 0.11273\\
0.97841 0.11274\\
0.97841 0.11275\\
0.97840 0.11277\\
0.97840 0.11278\\
0.97840 0.11279\\
0.97840 0.11280\\
0.97840 0.11282\\
0.97840 0.11283\\
0.97840 0.11284\\
0.97840 0.11285\\
0.97840 0.11287\\
0.97840 0.11288\\
0.97840 0.11289\\
0.97840 0.11291\\
0.97840 0.11292\\
0.97840 0.11293\\
0.97840 0.11294\\
0.97840 0.11296\\
0.97840 0.11297\\
0.97840 0.11298\\
0.97840 0.11300\\
0.97840 0.11301\\
0.97840 0.11302\\
0.97840 0.11303\\
0.97840 0.11305\\
0.97840 0.11306\\
0.97840 0.11307\\
0.97840 0.11308\\
0.97840 0.11310\\
0.97840 0.11311\\
0.97840 0.11312\\
0.97840 0.11314\\
0.97840 0.11315\\
0.97840 0.11316\\
0.97840 0.11317\\
0.97840 0.11319\\
0.97840 0.11320\\
0.97839 0.11321\\
0.97839 0.11322\\
0.97839 0.11324\\
0.97839 0.11325\\
0.97839 0.11326\\
0.97839 0.11328\\
0.97839 0.11329\\
0.97839 0.11330\\
0.97839 0.11331\\
0.97839 0.11333\\
0.97839 0.11334\\
0.97839 0.11335\\
0.97839 0.11336\\
0.97839 0.11338\\
0.97839 0.11339\\
0.97839 0.11340\\
0.97839 0.11342\\
0.97839 0.11343\\
0.97839 0.11344\\
0.97839 0.11345\\
0.97839 0.11347\\
0.97839 0.11348\\
0.97839 0.11349\\
0.97839 0.11350\\
0.97839 0.11352\\
0.97839 0.11353\\
0.97839 0.11354\\
0.97839 0.11356\\
0.97839 0.11357\\
0.97839 0.11358\\
0.97839 0.11359\\
0.97839 0.11361\\
0.97839 0.11362\\
0.97839 0.11363\\
0.97839 0.11364\\
0.97839 0.11366\\
0.97839 0.11367\\
0.97839 0.11368\\
0.97839 0.11370\\
0.97839 0.11371\\
0.97839 0.11372\\
0.97838 0.11373\\
0.97838 0.11375\\
0.97838 0.11376\\
0.97838 0.11377\\
0.97838 0.11378\\
0.97838 0.11380\\
0.97838 0.11381\\
0.97838 0.11382\\
0.97838 0.11384\\
0.97838 0.11385\\
0.97838 0.11386\\
0.97838 0.11387\\
0.97838 0.11389\\
0.97838 0.11390\\
0.97838 0.11391\\
0.97838 0.11393\\
0.97838 0.11394\\
0.97838 0.11395\\
0.97838 0.11396\\
0.97838 0.11398\\
0.97838 0.11399\\
0.97838 0.11400\\
0.97838 0.11401\\
0.97838 0.11403\\
0.97838 0.11404\\
0.97838 0.11405\\
0.97838 0.11407\\
0.97838 0.11408\\
0.97838 0.11409\\
0.97838 0.11410\\
0.97837 0.11412\\
0.97837 0.11413\\
0.97837 0.11414\\
0.97837 0.11415\\
0.97837 0.11417\\
0.97837 0.11418\\
0.97837 0.11419\\
0.97837 0.11421\\
0.97837 0.11422\\
0.97837 0.11423\\
0.97837 0.11424\\
0.97837 0.11426\\
0.97837 0.11427\\
0.97837 0.11428\\
0.97837 0.11429\\
0.97837 0.11431\\
0.97837 0.11432\\
0.97837 0.11433\\
0.97837 0.11435\\
0.97837 0.11436\\
0.97837 0.11437\\
0.97837 0.11438\\
0.97837 0.11440\\
0.97837 0.11441\\
0.97837 0.11442\\
0.97837 0.11443\\
0.97837 0.11445\\
0.97837 0.11446\\
0.97836 0.11447\\
0.97836 0.11449\\
0.97836 0.11450\\
0.97836 0.11451\\
0.97836 0.11452\\
0.97836 0.11454\\
0.97836 0.11455\\
0.97836 0.11456\\
0.97836 0.11457\\
0.97836 0.11459\\
0.97836 0.11460\\
0.97836 0.11461\\
0.97836 0.11463\\
0.97836 0.11464\\
0.97836 0.11465\\
0.97836 0.11466\\
0.97836 0.11468\\
0.97836 0.11469\\
0.97836 0.11470\\
0.97836 0.11471\\
0.97836 0.11473\\
0.97836 0.11474\\
0.97836 0.11475\\
0.97836 0.11477\\
0.97836 0.11478\\
0.97836 0.11479\\
0.97836 0.11480\\
0.97836 0.11482\\
0.97836 0.11483\\
0.97836 0.11484\\
0.97836 0.11485\\
0.97836 0.11487\\
0.97836 0.11488\\
0.97836 0.11489\\
0.97836 0.11491\\
0.97836 0.11492\\
0.97835 0.11493\\
0.97835 0.11494\\
0.97835 0.11496\\
0.97835 0.11497\\
0.97835 0.11498\\
0.97835 0.11500\\
0.97835 0.11501\\
0.97835 0.11502\\
0.97835 0.11503\\
0.97835 0.11505\\
0.97835 0.11506\\
0.97835 0.11507\\
0.97835 0.11508\\
0.97835 0.11510\\
0.97835 0.11511\\
0.97835 0.11512\\
0.97835 0.11514\\
0.97835 0.11515\\
0.97835 0.11516\\
0.97835 0.11517\\
0.97835 0.11519\\
0.97835 0.11520\\
0.97835 0.11521\\
0.97835 0.11522\\
0.97835 0.11524\\
0.97835 0.11525\\
0.97835 0.11526\\
0.97835 0.11528\\
0.97835 0.11529\\
0.97835 0.11530\\
0.97835 0.11531\\
0.97835 0.11533\\
0.97835 0.11534\\
0.97835 0.11535\\
0.97835 0.11536\\
0.97835 0.11538\\
0.97835 0.11539\\
0.97835 0.11540\\
0.97835 0.11542\\
0.97834 0.11543\\
0.97834 0.11544\\
0.97834 0.11545\\
0.97834 0.11547\\
0.97834 0.11548\\
0.97834 0.11549\\
0.97834 0.11550\\
0.97834 0.11552\\
0.97834 0.11553\\
0.97834 0.11554\\
0.97834 0.11556\\
0.97834 0.11557\\
0.97834 0.11558\\
0.97834 0.11559\\
0.97834 0.11561\\
0.97834 0.11562\\
0.97834 0.11563\\
0.97834 0.11564\\
0.97834 0.11566\\
0.97834 0.11567\\
0.97834 0.11568\\
0.97834 0.11570\\
0.97834 0.11571\\
0.97834 0.11572\\
0.97834 0.11573\\
0.97834 0.11575\\
0.97834 0.11576\\
0.97834 0.11577\\
0.97834 0.11578\\
0.97834 0.11580\\
0.97834 0.11581\\
0.97834 0.11582\\
0.97834 0.11584\\
0.97834 0.11585\\
0.97833 0.11586\\
0.97833 0.11587\\
0.97833 0.11589\\
0.97833 0.11590\\
0.97833 0.11591\\
0.97833 0.11593\\
0.97833 0.11594\\
0.97833 0.11595\\
0.97833 0.11596\\
0.97833 0.11598\\
0.97833 0.11599\\
0.97833 0.11600\\
0.97833 0.11601\\
0.97833 0.11603\\
0.97833 0.11604\\
0.97833 0.11605\\
0.97833 0.11607\\
0.97833 0.11608\\
0.97833 0.11609\\
0.97833 0.11610\\
0.97833 0.11612\\
0.97833 0.11613\\
0.97833 0.11614\\
0.97833 0.11615\\
0.97833 0.11617\\
0.97833 0.11618\\
0.97833 0.11619\\
0.97833 0.11621\\
0.97833 0.11622\\
0.97833 0.11623\\
0.97833 0.11624\\
0.97833 0.11626\\
0.97833 0.11627\\
0.97833 0.11628\\
0.97833 0.11629\\
0.97833 0.11631\\
0.97833 0.11632\\
0.97833 0.11633\\
0.97832 0.11635\\
0.97832 0.11636\\
0.97832 0.11637\\
0.97832 0.11638\\
0.97832 0.11640\\
0.97832 0.11641\\
0.97832 0.11642\\
0.97832 0.11643\\
0.97832 0.11645\\
0.97832 0.11646\\
0.97832 0.11647\\
0.97832 0.11649\\
0.97832 0.11650\\
0.97832 0.11651\\
0.97832 0.11652\\
0.97832 0.11654\\
0.97832 0.11655\\
0.97832 0.11656\\
0.97832 0.11657\\
0.97832 0.11659\\
0.97832 0.11660\\
0.97832 0.11661\\
0.97832 0.11663\\
0.97832 0.11664\\
0.97832 0.11665\\
0.97832 0.11666\\
0.97832 0.11668\\
0.97832 0.11669\\
0.97832 0.11670\\
0.97832 0.11671\\
0.97832 0.11673\\
0.97832 0.11674\\
0.97832 0.11675\\
0.97832 0.11677\\
0.97832 0.11678\\
0.97831 0.11679\\
0.97831 0.11680\\
0.97831 0.11682\\
0.97831 0.11683\\
0.97831 0.11684\\
0.97831 0.11685\\
0.97831 0.11687\\
0.97831 0.11688\\
0.97831 0.11689\\
0.97831 0.11691\\
0.97831 0.11692\\
0.97831 0.11693\\
0.97831 0.11694\\
0.97831 0.11696\\
0.97831 0.11697\\
0.97831 0.11698\\
0.97831 0.11700\\
0.97831 0.11701\\
0.97831 0.11702\\
0.97831 0.11703\\
0.97831 0.11705\\
0.97831 0.11706\\
0.97831 0.11707\\
0.97831 0.11708\\
0.97831 0.11710\\
0.97831 0.11711\\
0.97831 0.11712\\
0.97831 0.11714\\
0.97831 0.11715\\
0.97831 0.11716\\
0.97831 0.11717\\
0.97831 0.11719\\
0.97831 0.11720\\
0.97831 0.11721\\
0.97831 0.11722\\
0.97831 0.11724\\
0.97831 0.11725\\
0.97831 0.11726\\
0.97831 0.11728\\
0.97831 0.11729\\
0.97830 0.11730\\
0.97830 0.11731\\
0.97830 0.11733\\
0.97830 0.11734\\
0.97830 0.11735\\
0.97830 0.11736\\
0.97830 0.11738\\
0.97830 0.11739\\
0.97830 0.11740\\
0.97830 0.11742\\
0.97830 0.11743\\
0.97830 0.11744\\
0.97830 0.11745\\
0.97830 0.11747\\
0.97830 0.11748\\
0.97830 0.11749\\
0.97830 0.11750\\
0.97830 0.11752\\
0.97830 0.11753\\
0.97830 0.11754\\
0.97830 0.11756\\
0.97830 0.11757\\
0.97830 0.11758\\
0.97830 0.11759\\
0.97830 0.11761\\
0.97830 0.11762\\
0.97830 0.11763\\
0.97830 0.11764\\
0.97830 0.11766\\
0.97830 0.11767\\
0.97830 0.11768\\
0.97830 0.11770\\
0.97830 0.11771\\
0.97830 0.11772\\
0.97830 0.11773\\
0.97830 0.11775\\
0.97830 0.11776\\
0.97830 0.11777\\
0.97830 0.11778\\
0.97830 0.11780\\
0.97829 0.11781\\
0.97829 0.11782\\
0.97829 0.11784\\
0.97829 0.11785\\
0.97829 0.11786\\
0.97829 0.11787\\
0.97829 0.11789\\
0.97829 0.11790\\
0.97829 0.11791\\
0.97829 0.11793\\
0.97829 0.11794\\
0.97829 0.11795\\
0.97829 0.11796\\
0.97829 0.11798\\
0.97829 0.11799\\
0.97829 0.11800\\
0.97829 0.11801\\
0.97829 0.11803\\
0.97829 0.11804\\
0.97829 0.11805\\
0.97829 0.11807\\
0.97829 0.11808\\
0.97829 0.11809\\
0.97829 0.11810\\
0.97829 0.11812\\
0.97829 0.11813\\
0.97829 0.11814\\
0.97829 0.11815\\
0.97829 0.11817\\
0.97829 0.11818\\
0.97829 0.11819\\
0.97829 0.11821\\
0.97829 0.11822\\
0.97829 0.11823\\
0.97829 0.11824\\
0.97828 0.11826\\
0.97828 0.11827\\
0.97828 0.11828\\
0.97828 0.11829\\
0.97828 0.11831\\
0.97828 0.11832\\
0.97828 0.11833\\
0.97828 0.11835\\
0.97828 0.11836\\
0.97828 0.11837\\
0.97828 0.11838\\
0.97828 0.11840\\
0.97828 0.11841\\
0.97828 0.11842\\
0.97828 0.11843\\
0.97828 0.11845\\
0.97828 0.11846\\
0.97828 0.11847\\
0.97828 0.11849\\
0.97828 0.11850\\
0.97828 0.11851\\
0.97828 0.11852\\
0.97828 0.11854\\
0.97828 0.11855\\
0.97828 0.11856\\
0.97828 0.11857\\
0.97828 0.11859\\
0.97828 0.11860\\
0.97828 0.11861\\
0.97828 0.11863\\
0.97827 0.11864\\
0.97827 0.11865\\
0.97827 0.11866\\
0.97827 0.11868\\
0.97827 0.11869\\
0.97827 0.11870\\
0.97827 0.11871\\
0.97827 0.11873\\
0.97827 0.11874\\
0.97827 0.11875\\
0.97827 0.11877\\
0.97827 0.11878\\
0.97827 0.11879\\
0.97827 0.11880\\
0.97827 0.11882\\
0.97827 0.11883\\
0.97827 0.11884\\
0.97827 0.11886\\
0.97827 0.11887\\
0.97827 0.11888\\
0.97827 0.11889\\
0.97827 0.11891\\
0.97827 0.11892\\
0.97827 0.11893\\
0.97827 0.11894\\
0.97827 0.11896\\
0.97827 0.11897\\
0.97826 0.11898\\
0.97826 0.11900\\
0.97826 0.11901\\
0.97826 0.11902\\
0.97826 0.11903\\
0.97826 0.11905\\
0.97826 0.11906\\
0.97826 0.11907\\
0.97826 0.11908\\
0.97826 0.11910\\
0.97826 0.11911\\
0.97826 0.11912\\
0.97826 0.11914\\
0.97826 0.11915\\
0.97826 0.11916\\
0.97826 0.11917\\
0.97826 0.11919\\
0.97826 0.11920\\
0.97826 0.11921\\
0.97826 0.11922\\
0.97826 0.11924\\
0.97826 0.11925\\
0.97826 0.11926\\
0.97826 0.11928\\
0.97826 0.11929\\
0.97826 0.11930\\
0.97826 0.11931\\
0.97826 0.11933\\
0.97826 0.11934\\
0.97826 0.11935\\
0.97826 0.11936\\
0.97826 0.11938\\
0.97826 0.11939\\
0.97826 0.11940\\
0.97826 0.11942\\
0.97826 0.11943\\
0.97826 0.11944\\
0.97826 0.11945\\
0.97826 0.11947\\
0.97826 0.11948\\
0.97826 0.11949\\
0.97826 0.11950\\
0.97825 0.11952\\
0.97825 0.11953\\
0.97825 0.11954\\
0.97825 0.11956\\
0.97825 0.11957\\
0.97825 0.11958\\
0.97825 0.11959\\
0.97825 0.11961\\
0.97825 0.11962\\
0.97825 0.11963\\
0.97825 0.11964\\
0.97825 0.11966\\
0.97825 0.11967\\
0.97825 0.11968\\
0.97825 0.11970\\
0.97825 0.11971\\
0.97825 0.11972\\
0.97825 0.11973\\
0.97825 0.11975\\
0.97825 0.11976\\
0.97825 0.11977\\
0.97825 0.11978\\
0.97825 0.11980\\
0.97825 0.11981\\
0.97825 0.11982\\
0.97825 0.11984\\
0.97825 0.11985\\
0.97825 0.11986\\
0.97825 0.11987\\
0.97825 0.11989\\
0.97825 0.11990\\
0.97825 0.11991\\
0.97825 0.11993\\
0.97825 0.11994\\
0.97824 0.11995\\
0.97824 0.11996\\
0.97824 0.11998\\
0.97824 0.11999\\
0.97824 0.12000\\
0.97824 0.12001\\
0.97824 0.12003\\
0.97824 0.12004\\
0.97824 0.12005\\
0.97824 0.12007\\
0.97824 0.12008\\
0.97824 0.12009\\
0.97824 0.12010\\
0.97824 0.12012\\
0.97824 0.12013\\
0.97824 0.12014\\
0.97824 0.12015\\
0.97824 0.12017\\
0.97824 0.12018\\
0.97824 0.12019\\
0.97824 0.12021\\
0.97824 0.12022\\
0.97824 0.12023\\
0.97824 0.12024\\
0.97824 0.12026\\
0.97824 0.12027\\
0.97824 0.12028\\
0.97824 0.12029\\
0.97824 0.12031\\
0.97824 0.12032\\
0.97823 0.12033\\
0.97823 0.12035\\
0.97823 0.12036\\
0.97823 0.12037\\
0.97823 0.12038\\
0.97823 0.12040\\
0.97823 0.12041\\
0.97823 0.12042\\
0.97823 0.12043\\
0.97823 0.12045\\
0.97823 0.12046\\
0.97823 0.12047\\
0.97823 0.12049\\
0.97823 0.12050\\
0.97823 0.12051\\
0.97823 0.12052\\
0.97823 0.12054\\
0.97823 0.12055\\
0.97823 0.12056\\
0.97823 0.12057\\
0.97823 0.12059\\
0.97823 0.12060\\
0.97823 0.12061\\
0.97823 0.12063\\
0.97823 0.12064\\
0.97823 0.12065\\
0.97823 0.12066\\
0.97823 0.12068\\
0.97823 0.12069\\
0.97823 0.12070\\
0.97822 0.12071\\
0.97822 0.12073\\
0.97822 0.12074\\
0.97822 0.12075\\
0.97822 0.12077\\
0.97822 0.12078\\
0.97822 0.12079\\
0.97822 0.12080\\
0.97822 0.12082\\
0.97822 0.12083\\
0.97822 0.12084\\
0.97822 0.12086\\
0.97822 0.12087\\
0.97822 0.12088\\
0.97822 0.12089\\
0.97822 0.12091\\
0.97822 0.12092\\
0.97822 0.12093\\
0.97822 0.12094\\
0.97822 0.12096\\
0.97822 0.12097\\
0.97822 0.12098\\
0.97822 0.12100\\
0.97822 0.12101\\
0.97822 0.12102\\
0.97822 0.12103\\
0.97822 0.12105\\
0.97822 0.12106\\
0.97822 0.12107\\
0.97822 0.12108\\
0.97822 0.12110\\
0.97822 0.12111\\
0.97822 0.12112\\
0.97822 0.12114\\
0.97822 0.12115\\
0.97822 0.12116\\
0.97822 0.12117\\
0.97822 0.12119\\
0.97821 0.12120\\
0.97821 0.12121\\
0.97821 0.12122\\
0.97821 0.12124\\
0.97821 0.12125\\
0.97821 0.12126\\
0.97821 0.12128\\
0.97821 0.12129\\
0.97821 0.12130\\
0.97821 0.12131\\
0.97821 0.12133\\
0.97821 0.12134\\
0.97821 0.12135\\
0.97821 0.12136\\
0.97821 0.12138\\
0.97821 0.12139\\
0.97821 0.12140\\
0.97821 0.12142\\
0.97821 0.12143\\
0.97821 0.12144\\
0.97821 0.12145\\
0.97821 0.12147\\
0.97821 0.12148\\
0.97821 0.12149\\
0.97821 0.12150\\
0.97821 0.12152\\
0.97821 0.12153\\
0.97821 0.12154\\
0.97821 0.12156\\
0.97821 0.12157\\
0.97821 0.12158\\
0.97821 0.12159\\
0.97821 0.12161\\
0.97821 0.12162\\
0.97821 0.12163\\
0.97821 0.12164\\
0.97821 0.12166\\
0.97821 0.12167\\
0.97821 0.12168\\
0.97821 0.12170\\
0.97821 0.12171\\
0.97821 0.12172\\
0.97821 0.12173\\
0.97821 0.12175\\
0.97821 0.12176\\
0.97820 0.12177\\
0.97820 0.12178\\
0.97820 0.12180\\
0.97820 0.12181\\
0.97820 0.12182\\
0.97820 0.12184\\
0.97820 0.12185\\
0.97820 0.12186\\
0.97820 0.12187\\
0.97820 0.12189\\
0.97820 0.12190\\
0.97820 0.12191\\
0.97820 0.12193\\
0.97820 0.12194\\
0.97820 0.12195\\
0.97820 0.12196\\
0.97820 0.12198\\
0.97820 0.12199\\
0.97820 0.12200\\
0.97820 0.12201\\
0.97820 0.12203\\
0.97820 0.12204\\
0.97820 0.12205\\
0.97820 0.12207\\
0.97820 0.12208\\
0.97820 0.12209\\
0.97820 0.12210\\
0.97820 0.12212\\
0.97820 0.12213\\
0.97820 0.12214\\
0.97820 0.12215\\
0.97820 0.12217\\
0.97820 0.12218\\
0.97819 0.12219\\
0.97819 0.12221\\
0.97819 0.12222\\
0.97819 0.12223\\
0.97819 0.12224\\
0.97819 0.12226\\
0.97819 0.12227\\
0.97819 0.12228\\
0.97819 0.12229\\
0.97819 0.12231\\
0.97819 0.12232\\
0.97819 0.12233\\
0.97819 0.12235\\
0.97819 0.12236\\
0.97819 0.12237\\
0.97819 0.12238\\
0.97819 0.12240\\
0.97819 0.12241\\
0.97819 0.12242\\
0.97819 0.12243\\
0.97819 0.12245\\
0.97819 0.12246\\
0.97819 0.12247\\
0.97819 0.12249\\
0.97819 0.12250\\
0.97819 0.12251\\
0.97819 0.12252\\
0.97819 0.12254\\
0.97819 0.12255\\
0.97819 0.12256\\
0.97819 0.12257\\
0.97819 0.12259\\
0.97819 0.12260\\
0.97819 0.12261\\
0.97819 0.12263\\
0.97819 0.12264\\
0.97818 0.12265\\
0.97818 0.12266\\
0.97818 0.12268\\
0.97818 0.12269\\
0.97818 0.12270\\
0.97818 0.12271\\
0.97818 0.12273\\
0.97818 0.12274\\
0.97818 0.12275\\
0.97818 0.12277\\
0.97818 0.12278\\
0.97818 0.12279\\
0.97818 0.12280\\
0.97818 0.12282\\
0.97818 0.12283\\
0.97818 0.12284\\
0.97818 0.12286\\
0.97818 0.12287\\
0.97818 0.12288\\
0.97818 0.12289\\
0.97818 0.12291\\
0.97818 0.12292\\
0.97818 0.12293\\
0.97818 0.12294\\
0.97818 0.12296\\
0.97818 0.12297\\
0.97817 0.12298\\
0.97817 0.12300\\
0.97817 0.12301\\
0.97817 0.12302\\
0.97817 0.12303\\
0.97817 0.12305\\
0.97817 0.12306\\
0.97817 0.12307\\
0.97817 0.12308\\
0.97817 0.12310\\
0.97817 0.12311\\
0.97817 0.12312\\
0.97817 0.12314\\
0.97817 0.12315\\
0.97817 0.12316\\
0.97817 0.12317\\
0.97817 0.12319\\
0.97817 0.12320\\
0.97817 0.12321\\
0.97817 0.12322\\
0.97817 0.12324\\
0.97817 0.12325\\
0.97817 0.12326\\
0.97817 0.12328\\
0.97817 0.12329\\
0.97817 0.12330\\
0.97817 0.12331\\
0.97817 0.12333\\
0.97817 0.12334\\
0.97817 0.12335\\
0.97817 0.12336\\
0.97817 0.12338\\
0.97817 0.12339\\
0.97817 0.12340\\
0.97817 0.12342\\
0.97816 0.12343\\
0.97816 0.12344\\
0.97816 0.12345\\
0.97816 0.12347\\
0.97816 0.12348\\
0.97816 0.12349\\
0.97816 0.12350\\
0.97816 0.12352\\
0.97816 0.12353\\
0.97816 0.12354\\
0.97816 0.12356\\
0.97816 0.12357\\
0.97816 0.12358\\
0.97816 0.12359\\
0.97816 0.12361\\
0.97816 0.12362\\
0.97816 0.12363\\
0.97816 0.12364\\
0.97816 0.12366\\
0.97816 0.12367\\
0.97816 0.12368\\
0.97816 0.12370\\
0.97816 0.12371\\
0.97816 0.12372\\
0.97816 0.12373\\
0.97816 0.12375\\
0.97816 0.12376\\
0.97816 0.12377\\
0.97816 0.12379\\
0.97816 0.12380\\
0.97816 0.12381\\
0.97816 0.12382\\
0.97816 0.12384\\
0.97816 0.12385\\
0.97816 0.12386\\
0.97816 0.12387\\
0.97816 0.12389\\
0.97816 0.12390\\
0.97816 0.12391\\
0.97815 0.12393\\
0.97815 0.12394\\
0.97815 0.12395\\
0.97815 0.12396\\
0.97815 0.12398\\
0.97815 0.12399\\
0.97815 0.12400\\
0.97815 0.12401\\
0.97815 0.12403\\
0.97815 0.12404\\
0.97815 0.12405\\
0.97815 0.12407\\
0.97815 0.12408\\
0.97815 0.12409\\
0.97815 0.12410\\
0.97815 0.12412\\
0.97815 0.12413\\
0.97815 0.12414\\
0.97815 0.12415\\
0.97815 0.12417\\
0.97815 0.12418\\
0.97815 0.12419\\
0.97815 0.12421\\
0.97815 0.12422\\
0.97815 0.12423\\
0.97815 0.12424\\
0.97815 0.12426\\
0.97815 0.12427\\
0.97815 0.12428\\
0.97815 0.12429\\
0.97815 0.12431\\
0.97815 0.12432\\
0.97815 0.12433\\
0.97815 0.12435\\
0.97815 0.12436\\
0.97815 0.12437\\
0.97815 0.12438\\
0.97815 0.12440\\
0.97814 0.12441\\
0.97814 0.12442\\
0.97814 0.12443\\
0.97814 0.12445\\
0.97814 0.12446\\
0.97814 0.12447\\
0.97814 0.12449\\
0.97814 0.12450\\
0.97814 0.12451\\
0.97814 0.12452\\
0.97814 0.12454\\
0.97814 0.12455\\
0.97814 0.12456\\
0.97814 0.12457\\
0.97814 0.12459\\
0.97814 0.12460\\
0.97814 0.12461\\
0.97814 0.12463\\
0.97814 0.12464\\
0.97814 0.12465\\
0.97814 0.12466\\
0.97814 0.12468\\
0.97814 0.12469\\
0.97814 0.12470\\
0.97814 0.12471\\
0.97814 0.12473\\
0.97814 0.12474\\
0.97814 0.12475\\
0.97814 0.12477\\
0.97814 0.12478\\
0.97813 0.12479\\
0.97813 0.12480\\
0.97813 0.12482\\
0.97813 0.12483\\
0.97813 0.12484\\
0.97813 0.12486\\
0.97813 0.12487\\
0.97813 0.12488\\
0.97813 0.12489\\
0.97813 0.12491\\
0.97813 0.12492\\
0.97813 0.12493\\
0.97813 0.12494\\
0.97813 0.12496\\
0.97813 0.12497\\
0.97813 0.12498\\
0.97813 0.12500\\
0.97813 0.12501\\
0.97813 0.12502\\
0.97813 0.12503\\
0.97813 0.12505\\
0.97813 0.12506\\
0.97813 0.12507\\
0.97813 0.12508\\
0.97813 0.12510\\
0.97813 0.12511\\
0.97813 0.12512\\
0.97813 0.12514\\
0.97813 0.12515\\
0.97813 0.12516\\
0.97813 0.12517\\
0.97813 0.12519\\
0.97813 0.12520\\
0.97813 0.12521\\
0.97813 0.12522\\
0.97812 0.12524\\
0.97812 0.12525\\
0.97812 0.12526\\
0.97812 0.12528\\
0.97812 0.12529\\
0.97812 0.12530\\
0.97812 0.12531\\
0.97812 0.12533\\
0.97812 0.12534\\
0.97812 0.12535\\
0.97812 0.12536\\
0.97812 0.12538\\
0.97812 0.12539\\
0.97812 0.12540\\
0.97812 0.12542\\
0.97812 0.12543\\
0.97812 0.12544\\
0.97812 0.12545\\
0.97812 0.12547\\
0.97812 0.12548\\
0.97812 0.12549\\
0.97812 0.12550\\
0.97812 0.12552\\
0.97812 0.12553\\
0.97812 0.12554\\
0.97812 0.12556\\
0.97812 0.12557\\
0.97812 0.12558\\
0.97812 0.12559\\
0.97812 0.12561\\
0.97812 0.12562\\
0.97812 0.12563\\
0.97812 0.12564\\
0.97811 0.12566\\
0.97811 0.12567\\
0.97811 0.12568\\
0.97811 0.12570\\
0.97811 0.12571\\
0.97811 0.12572\\
0.97811 0.12573\\
0.97811 0.12575\\
0.97811 0.12576\\
0.97811 0.12577\\
0.97811 0.12579\\
0.97811 0.12580\\
0.97811 0.12581\\
0.97811 0.12582\\
0.97811 0.12584\\
0.97811 0.12585\\
0.97811 0.12586\\
0.97811 0.12587\\
0.97811 0.12589\\
0.97811 0.12590\\
0.97811 0.12591\\
0.97811 0.12593\\
0.97811 0.12594\\
0.97811 0.12595\\
0.97811 0.12596\\
0.97811 0.12598\\
0.97811 0.12599\\
0.97811 0.12600\\
0.97811 0.12601\\
0.97811 0.12603\\
0.97810 0.12604\\
0.97810 0.12605\\
0.97810 0.12607\\
0.97810 0.12608\\
0.97810 0.12609\\
0.97810 0.12610\\
0.97810 0.12612\\
0.97810 0.12613\\
0.97810 0.12614\\
0.97810 0.12615\\
0.97810 0.12617\\
0.97810 0.12618\\
0.97810 0.12619\\
0.97810 0.12621\\
0.97810 0.12622\\
0.97810 0.12623\\
0.97810 0.12624\\
0.97810 0.12626\\
0.97810 0.12627\\
0.97810 0.12628\\
0.97810 0.12629\\
0.97810 0.12631\\
0.97810 0.12632\\
0.97810 0.12633\\
0.97810 0.12635\\
0.97810 0.12636\\
0.97810 0.12637\\
0.97810 0.12638\\
0.97810 0.12640\\
0.97810 0.12641\\
0.97810 0.12642\\
0.97810 0.12643\\
0.97810 0.12645\\
0.97810 0.12646\\
0.97810 0.12647\\
0.97810 0.12649\\
0.97810 0.12650\\
0.97810 0.12651\\
0.97810 0.12652\\
0.97810 0.12654\\
0.97809 0.12655\\
0.97809 0.12656\\
0.97809 0.12657\\
0.97809 0.12659\\
0.97809 0.12660\\
0.97809 0.12661\\
0.97809 0.12663\\
0.97809 0.12664\\
0.97809 0.12665\\
0.97809 0.12666\\
0.97809 0.12668\\
0.97809 0.12669\\
0.97809 0.12670\\
0.97809 0.12671\\
0.97809 0.12673\\
0.97809 0.12674\\
0.97809 0.12675\\
0.97809 0.12677\\
0.97809 0.12678\\
0.97809 0.12679\\
0.97809 0.12680\\
0.97809 0.12682\\
0.97809 0.12683\\
0.97809 0.12684\\
0.97809 0.12686\\
0.97809 0.12687\\
0.97809 0.12688\\
0.97809 0.12689\\
0.97809 0.12691\\
0.97809 0.12692\\
0.97809 0.12693\\
0.97809 0.12694\\
0.97809 0.12696\\
0.97809 0.12697\\
0.97809 0.12698\\
0.97808 0.12700\\
0.97808 0.12701\\
0.97808 0.12702\\
0.97808 0.12703\\
0.97808 0.12705\\
0.97808 0.12706\\
0.97808 0.12707\\
0.97808 0.12708\\
0.97808 0.12710\\
0.97808 0.12711\\
0.97808 0.12712\\
0.97808 0.12714\\
0.97808 0.12715\\
0.97808 0.12716\\
0.97808 0.12717\\
0.97808 0.12719\\
0.97808 0.12720\\
0.97808 0.12721\\
0.97808 0.12722\\
0.97808 0.12724\\
0.97808 0.12725\\
0.97808 0.12726\\
0.97808 0.12728\\
0.97808 0.12729\\
0.97808 0.12730\\
0.97808 0.12731\\
0.97808 0.12733\\
0.97808 0.12734\\
0.97808 0.12735\\
0.97808 0.12736\\
0.97808 0.12738\\
0.97808 0.12739\\
0.97808 0.12740\\
0.97808 0.12742\\
0.97808 0.12743\\
0.97808 0.12744\\
0.97808 0.12745\\
0.97808 0.12747\\
0.97808 0.12748\\
0.97808 0.12749\\
0.97808 0.12750\\
0.97807 0.12752\\
0.97807 0.12753\\
0.97807 0.12754\\
0.97807 0.12756\\
0.97807 0.12757\\
0.97807 0.12758\\
0.97807 0.12759\\
0.97807 0.12761\\
0.97807 0.12762\\
0.97807 0.12763\\
0.97807 0.12764\\
0.97807 0.12766\\
0.97807 0.12767\\
0.97807 0.12768\\
0.97807 0.12770\\
0.97807 0.12771\\
0.97807 0.12772\\
0.97807 0.12773\\
0.97807 0.12775\\
0.97807 0.12776\\
0.97807 0.12777\\
0.97807 0.12779\\
0.97807 0.12780\\
0.97807 0.12781\\
0.97807 0.12782\\
0.97807 0.12784\\
0.97807 0.12785\\
0.97807 0.12786\\
0.97807 0.12787\\
0.97807 0.12789\\
0.97807 0.12790\\
0.97807 0.12791\\
0.97807 0.12793\\
0.97807 0.12794\\
0.97807 0.12795\\
0.97806 0.12796\\
0.97806 0.12798\\
0.97806 0.12799\\
0.97806 0.12800\\
0.97806 0.12801\\
0.97806 0.12803\\
0.97806 0.12804\\
0.97806 0.12805\\
0.97806 0.12807\\
0.97806 0.12808\\
0.97806 0.12809\\
0.97806 0.12810\\
0.97806 0.12812\\
0.97806 0.12813\\
0.97806 0.12814\\
0.97806 0.12815\\
0.97806 0.12817\\
0.97806 0.12818\\
0.97806 0.12819\\
0.97806 0.12821\\
0.97806 0.12822\\
0.97806 0.12823\\
0.97806 0.12824\\
0.97806 0.12826\\
0.97806 0.12827\\
0.97806 0.12828\\
0.97806 0.12829\\
0.97806 0.12831\\
0.97806 0.12832\\
0.97806 0.12833\\
0.97806 0.12835\\
0.97806 0.12836\\
0.97806 0.12837\\
0.97806 0.12838\\
0.97806 0.12840\\
0.97806 0.12841\\
0.97806 0.12842\\
0.97806 0.12843\\
0.97806 0.12845\\
0.97806 0.12846\\
0.97806 0.12847\\
0.97806 0.12849\\
0.97806 0.12850\\
0.97806 0.12851\\
0.97805 0.12852\\
0.97805 0.12854\\
0.97805 0.12855\\
0.97805 0.12856\\
0.97805 0.12857\\
0.97805 0.12859\\
0.97805 0.12860\\
0.97805 0.12861\\
0.97805 0.12863\\
0.97805 0.12864\\
0.97805 0.12865\\
0.97805 0.12866\\
0.97805 0.12868\\
0.97805 0.12869\\
0.97805 0.12870\\
0.97805 0.12872\\
0.97805 0.12873\\
0.97805 0.12874\\
0.97805 0.12875\\
0.97805 0.12877\\
0.97805 0.12878\\
0.97805 0.12879\\
0.97805 0.12880\\
0.97805 0.12882\\
0.97805 0.12883\\
0.97805 0.12884\\
0.97805 0.12886\\
0.97805 0.12887\\
0.97805 0.12888\\
0.97805 0.12889\\
0.97805 0.12891\\
0.97805 0.12892\\
0.97805 0.12893\\
0.97805 0.12894\\
0.97805 0.12896\\
0.97804 0.12897\\
0.97804 0.12898\\
0.97804 0.12900\\
0.97804 0.12901\\
0.97804 0.12902\\
0.97804 0.12903\\
0.97804 0.12905\\
0.97804 0.12906\\
0.97804 0.12907\\
0.97804 0.12908\\
0.97804 0.12910\\
0.97804 0.12911\\
0.97804 0.12912\\
0.97804 0.12914\\
0.97804 0.12915\\
0.97804 0.12916\\
0.97804 0.12917\\
0.97804 0.12919\\
0.97804 0.12920\\
0.97804 0.12921\\
0.97804 0.12922\\
0.97804 0.12924\\
0.97804 0.12925\\
0.97804 0.12926\\
0.97804 0.12928\\
0.97804 0.12929\\
0.97804 0.12930\\
0.97803 0.12931\\
0.97803 0.12933\\
0.97803 0.12934\\
0.97803 0.12935\\
0.97803 0.12936\\
0.97803 0.12938\\
0.97803 0.12939\\
0.97803 0.12940\\
0.97803 0.12942\\
0.97803 0.12943\\
0.97803 0.12944\\
0.97803 0.12945\\
0.97803 0.12947\\
0.97803 0.12948\\
0.97803 0.12949\\
0.97803 0.12950\\
0.97803 0.12952\\
0.97803 0.12953\\
0.97803 0.12954\\
0.97803 0.12956\\
0.97803 0.12957\\
0.97803 0.12958\\
0.97803 0.12959\\
0.97803 0.12961\\
0.97803 0.12962\\
0.97803 0.12963\\
0.97803 0.12964\\
0.97803 0.12966\\
0.97803 0.12967\\
0.97803 0.12968\\
0.97802 0.12970\\
0.97802 0.12971\\
0.97802 0.12972\\
0.97802 0.12973\\
0.97802 0.12975\\
0.97802 0.12976\\
0.97802 0.12977\\
0.97802 0.12979\\
0.97802 0.12980\\
0.97802 0.12981\\
0.97802 0.12982\\
0.97802 0.12984\\
0.97802 0.12985\\
0.97802 0.12986\\
0.97802 0.12987\\
0.97802 0.12989\\
0.97802 0.12990\\
0.97802 0.12991\\
0.97802 0.12993\\
0.97802 0.12994\\
0.97802 0.12995\\
0.97802 0.12996\\
0.97802 0.12998\\
0.97802 0.12999\\
0.97802 0.13000\\
0.97802 0.13001\\
0.97802 0.13003\\
0.97802 0.13004\\
0.97802 0.13005\\
0.97802 0.13007\\
0.97802 0.13008\\
0.97802 0.13009\\
0.97802 0.13010\\
0.97802 0.13012\\
0.97802 0.13013\\
0.97802 0.13014\\
0.97802 0.13015\\
0.97802 0.13017\\
0.97802 0.13018\\
0.97802 0.13019\\
0.97802 0.13021\\
0.97802 0.13022\\
0.97802 0.13023\\
0.97802 0.13024\\
0.97801 0.13026\\
0.97801 0.13027\\
0.97801 0.13028\\
0.97801 0.13029\\
0.97801 0.13031\\
0.97801 0.13032\\
0.97801 0.13033\\
0.97801 0.13035\\
0.97801 0.13036\\
0.97801 0.13037\\
0.97801 0.13038\\
0.97801 0.13040\\
0.97801 0.13041\\
0.97801 0.13042\\
0.97801 0.13043\\
0.97801 0.13045\\
0.97801 0.13046\\
0.97801 0.13047\\
0.97801 0.13049\\
0.97801 0.13050\\
0.97801 0.13051\\
0.97801 0.13052\\
0.97801 0.13054\\
0.97801 0.13055\\
0.97801 0.13056\\
0.97801 0.13057\\
0.97801 0.13059\\
0.97801 0.13060\\
0.97800 0.13061\\
0.97800 0.13063\\
0.97800 0.13064\\
0.97800 0.13065\\
0.97800 0.13066\\
0.97800 0.13068\\
0.97800 0.13069\\
0.97800 0.13070\\
0.97800 0.13072\\
0.97800 0.13073\\
0.97800 0.13074\\
0.97800 0.13075\\
0.97800 0.13077\\
0.97800 0.13078\\
0.97800 0.13079\\
0.97800 0.13080\\
0.97800 0.13082\\
0.97800 0.13083\\
0.97800 0.13084\\
0.97800 0.13086\\
0.97800 0.13087\\
0.97800 0.13088\\
0.97800 0.13089\\
0.97800 0.13091\\
0.97800 0.13092\\
0.97800 0.13093\\
0.97800 0.13094\\
0.97800 0.13096\\
0.97800 0.13097\\
0.97800 0.13098\\
0.97800 0.13100\\
0.97800 0.13101\\
0.97800 0.13102\\
0.97800 0.13103\\
0.97800 0.13105\\
0.97800 0.13106\\
0.97800 0.13107\\
0.97800 0.13108\\
0.97800 0.13110\\
0.97800 0.13111\\
0.97799 0.13112\\
0.97799 0.13114\\
0.97799 0.13115\\
0.97799 0.13116\\
0.97799 0.13117\\
0.97799 0.13119\\
0.97799 0.13120\\
0.97799 0.13121\\
0.97799 0.13122\\
0.97799 0.13124\\
0.97799 0.13125\\
0.97799 0.13126\\
0.97799 0.13128\\
0.97799 0.13129\\
0.97799 0.13130\\
0.97799 0.13131\\
0.97799 0.13133\\
0.97799 0.13134\\
0.97799 0.13135\\
0.97799 0.13136\\
0.97799 0.13138\\
0.97799 0.13139\\
0.97799 0.13140\\
0.97799 0.13142\\
0.97799 0.13143\\
0.97799 0.13144\\
0.97799 0.13145\\
0.97799 0.13147\\
0.97799 0.13148\\
0.97799 0.13149\\
0.97799 0.13150\\
0.97799 0.13152\\
0.97799 0.13153\\
0.97799 0.13154\\
0.97799 0.13156\\
0.97799 0.13157\\
0.97799 0.13158\\
0.97799 0.13159\\
0.97799 0.13161\\
0.97799 0.13162\\
0.97798 0.13163\\
0.97798 0.13164\\
0.97798 0.13166\\
0.97798 0.13167\\
0.97798 0.13168\\
0.97798 0.13170\\
0.97798 0.13171\\
0.97798 0.13172\\
0.97798 0.13173\\
0.97798 0.13175\\
0.97798 0.13176\\
0.97798 0.13177\\
0.97798 0.13179\\
0.97798 0.13180\\
0.97798 0.13181\\
0.97798 0.13182\\
0.97798 0.13184\\
0.97798 0.13185\\
0.97798 0.13186\\
0.97798 0.13187\\
0.97798 0.13189\\
0.97798 0.13190\\
0.97798 0.13191\\
0.97798 0.13193\\
0.97798 0.13194\\
0.97798 0.13195\\
0.97798 0.13196\\
0.97798 0.13198\\
0.97798 0.13199\\
0.97798 0.13200\\
0.97798 0.13201\\
0.97798 0.13203\\
0.97798 0.13204\\
0.97798 0.13205\\
0.97798 0.13207\\
0.97798 0.13208\\
0.97797 0.13209\\
0.97797 0.13210\\
0.97797 0.13212\\
0.97797 0.13213\\
0.97797 0.13214\\
0.97797 0.13215\\
0.97797 0.13217\\
0.97797 0.13218\\
0.97797 0.13219\\
0.97797 0.13221\\
0.97797 0.13222\\
0.97797 0.13223\\
0.97797 0.13224\\
0.97797 0.13226\\
0.97797 0.13227\\
0.97797 0.13228\\
0.97797 0.13229\\
0.97797 0.13231\\
0.97797 0.13232\\
0.97797 0.13233\\
0.97797 0.13235\\
0.97797 0.13236\\
0.97797 0.13237\\
0.97797 0.13238\\
0.97797 0.13240\\
0.97797 0.13241\\
0.97797 0.13242\\
0.97797 0.13243\\
0.97797 0.13245\\
0.97797 0.13246\\
0.97797 0.13247\\
0.97797 0.13249\\
0.97797 0.13250\\
0.97797 0.13251\\
0.97797 0.13252\\
0.97797 0.13254\\
0.97797 0.13255\\
0.97797 0.13256\\
0.97797 0.13257\\
0.97796 0.13259\\
0.97796 0.13260\\
0.97796 0.13261\\
0.97796 0.13263\\
0.97796 0.13264\\
0.97796 0.13265\\
0.97796 0.13266\\
0.97796 0.13268\\
0.97796 0.13269\\
0.97796 0.13270\\
0.97796 0.13272\\
0.97796 0.13273\\
0.97796 0.13274\\
0.97796 0.13275\\
0.97796 0.13277\\
0.97796 0.13278\\
0.97796 0.13279\\
0.97796 0.13280\\
0.97796 0.13282\\
0.97796 0.13283\\
0.97796 0.13284\\
0.97796 0.13286\\
0.97796 0.13287\\
0.97796 0.13288\\
0.97796 0.13289\\
0.97796 0.13291\\
0.97796 0.13292\\
0.97796 0.13293\\
0.97796 0.13294\\
0.97796 0.13296\\
0.97796 0.13297\\
0.97796 0.13298\\
0.97796 0.13300\\
0.97796 0.13301\\
0.97796 0.13302\\
0.97796 0.13303\\
0.97796 0.13305\\
0.97796 0.13306\\
0.97796 0.13307\\
0.97795 0.13308\\
0.97795 0.13310\\
0.97795 0.13311\\
0.97795 0.13312\\
0.97795 0.13314\\
0.97795 0.13315\\
0.97795 0.13316\\
0.97795 0.13317\\
0.97795 0.13319\\
0.97795 0.13320\\
0.97795 0.13321\\
0.97795 0.13322\\
0.97795 0.13324\\
0.97795 0.13325\\
0.97795 0.13326\\
0.97795 0.13328\\
0.97795 0.13329\\
0.97795 0.13330\\
0.97795 0.13331\\
0.97795 0.13333\\
0.97795 0.13334\\
0.97795 0.13335\\
0.97795 0.13336\\
0.97795 0.13338\\
0.97795 0.13339\\
0.97795 0.13340\\
0.97795 0.13342\\
0.97795 0.13343\\
0.97795 0.13344\\
0.97795 0.13345\\
0.97795 0.13347\\
0.97794 0.13348\\
0.97794 0.13349\\
0.97794 0.13350\\
0.97794 0.13352\\
0.97794 0.13353\\
0.97794 0.13354\\
0.97794 0.13356\\
0.97794 0.13357\\
0.97794 0.13358\\
0.97794 0.13359\\
0.97794 0.13361\\
0.97794 0.13362\\
0.97794 0.13363\\
0.97794 0.13365\\
0.97794 0.13366\\
0.97794 0.13367\\
0.97794 0.13368\\
0.97794 0.13370\\
0.97794 0.13371\\
0.97794 0.13372\\
0.97794 0.13373\\
0.97794 0.13375\\
0.97793 0.13376\\
0.97793 0.13377\\
0.97793 0.13379\\
0.97793 0.13380\\
0.97793 0.13381\\
0.97793 0.13382\\
0.97793 0.13384\\
0.97793 0.13385\\
0.97793 0.13386\\
0.97793 0.13387\\
0.97793 0.13389\\
0.97793 0.13390\\
0.97793 0.13391\\
0.97793 0.13393\\
0.97793 0.13394\\
0.97793 0.13395\\
0.97793 0.13396\\
0.97793 0.13398\\
0.97793 0.13399\\
0.97793 0.13400\\
0.97793 0.13401\\
0.97793 0.13403\\
0.97793 0.13404\\
0.97793 0.13405\\
0.97793 0.13407\\
0.97793 0.13408\\
0.97793 0.13409\\
0.97793 0.13410\\
0.97793 0.13412\\
0.97793 0.13413\\
0.97793 0.13414\\
0.97793 0.13415\\
0.97793 0.13417\\
0.97793 0.13418\\
0.97793 0.13419\\
0.97792 0.13421\\
0.97792 0.13422\\
0.97792 0.13423\\
0.97792 0.13424\\
0.97792 0.13426\\
0.97792 0.13427\\
0.97792 0.13428\\
0.97792 0.13429\\
0.97792 0.13431\\
0.97792 0.13432\\
0.97792 0.13433\\
0.97792 0.13435\\
0.97792 0.13436\\
0.97792 0.13437\\
0.97792 0.13438\\
0.97792 0.13440\\
0.97792 0.13441\\
0.97792 0.13442\\
0.97792 0.13443\\
0.97792 0.13445\\
0.97792 0.13446\\
0.97792 0.13447\\
0.97792 0.13449\\
0.97792 0.13450\\
0.97792 0.13451\\
0.97792 0.13452\\
0.97792 0.13454\\
0.97792 0.13455\\
0.97792 0.13456\\
0.97792 0.13457\\
0.97792 0.13459\\
0.97792 0.13460\\
0.97792 0.13461\\
0.97792 0.13463\\
0.97792 0.13464\\
0.97792 0.13465\\
0.97792 0.13466\\
0.97792 0.13468\\
0.97792 0.13469\\
0.97792 0.13470\\
0.97792 0.13472\\
0.97792 0.13473\\
0.97792 0.13474\\
0.97792 0.13475\\
0.97791 0.13477\\
0.97791 0.13478\\
0.97791 0.13479\\
0.97791 0.13480\\
0.97791 0.13482\\
0.97791 0.13483\\
0.97791 0.13484\\
0.97791 0.13486\\
0.97791 0.13487\\
0.97791 0.13488\\
0.97791 0.13489\\
0.97791 0.13491\\
0.97791 0.13492\\
0.97791 0.13493\\
0.97791 0.13494\\
0.97791 0.13496\\
0.97791 0.13497\\
0.97791 0.13498\\
0.97791 0.13500\\
0.97791 0.13501\\
0.97791 0.13502\\
0.97791 0.13503\\
0.97791 0.13505\\
0.97791 0.13506\\
0.97791 0.13507\\
0.97791 0.13508\\
0.97791 0.13510\\
0.97791 0.13511\\
0.97791 0.13512\\
0.97791 0.13514\\
0.97791 0.13515\\
0.97791 0.13516\\
0.97791 0.13517\\
0.97791 0.13519\\
0.97791 0.13520\\
0.97791 0.13521\\
0.97791 0.13522\\
0.97791 0.13524\\
0.97791 0.13525\\
0.97791 0.13526\\
0.97791 0.13528\\
0.97791 0.13529\\
0.97791 0.13530\\
0.97791 0.13531\\
0.97790 0.13533\\
0.97790 0.13534\\
0.97790 0.13535\\
0.97790 0.13536\\
0.97790 0.13538\\
0.97790 0.13539\\
0.97790 0.13540\\
0.97790 0.13542\\
0.97790 0.13543\\
0.97790 0.13544\\
0.97790 0.13545\\
0.97790 0.13547\\
0.97790 0.13548\\
0.97790 0.13549\\
0.97790 0.13550\\
0.97790 0.13552\\
0.97790 0.13553\\
0.97790 0.13554\\
0.97790 0.13556\\
0.97790 0.13557\\
0.97790 0.13558\\
0.97790 0.13559\\
0.97790 0.13561\\
0.97790 0.13562\\
0.97790 0.13563\\
0.97790 0.13565\\
0.97790 0.13566\\
0.97790 0.13567\\
0.97790 0.13568\\
0.97790 0.13570\\
0.97790 0.13571\\
0.97790 0.13572\\
0.97790 0.13573\\
0.97790 0.13575\\
0.97790 0.13576\\
0.97790 0.13577\\
0.97790 0.13579\\
0.97790 0.13580\\
0.97790 0.13581\\
0.97790 0.13582\\
0.97790 0.13584\\
0.97789 0.13585\\
0.97789 0.13586\\
0.97789 0.13587\\
0.97789 0.13589\\
0.97789 0.13590\\
0.97789 0.13591\\
0.97789 0.13593\\
0.97789 0.13594\\
0.97789 0.13595\\
0.97789 0.13596\\
0.97789 0.13598\\
0.97789 0.13599\\
0.97789 0.13600\\
0.97789 0.13601\\
0.97789 0.13603\\
0.97789 0.13604\\
0.97789 0.13605\\
0.97789 0.13607\\
0.97789 0.13608\\
0.97789 0.13609\\
0.97789 0.13610\\
0.97789 0.13612\\
0.97789 0.13613\\
0.97789 0.13614\\
0.97789 0.13615\\
0.97789 0.13617\\
0.97789 0.13618\\
0.97789 0.13619\\
0.97789 0.13621\\
0.97789 0.13622\\
0.97789 0.13623\\
0.97789 0.13624\\
0.97789 0.13626\\
0.97789 0.13627\\
0.97789 0.13628\\
0.97789 0.13629\\
0.97789 0.13631\\
0.97789 0.13632\\
0.97789 0.13633\\
0.97789 0.13635\\
0.97789 0.13636\\
0.97789 0.13637\\
0.97789 0.13638\\
0.97789 0.13640\\
0.97789 0.13641\\
0.97789 0.13642\\
0.97789 0.13643\\
0.97789 0.13645\\
0.97789 0.13646\\
0.97789 0.13647\\
0.97788 0.13649\\
0.97788 0.13650\\
0.97788 0.13651\\
0.97788 0.13652\\
0.97788 0.13654\\
0.97788 0.13655\\
0.97788 0.13656\\
0.97788 0.13657\\
0.97788 0.13659\\
0.97788 0.13660\\
0.97788 0.13661\\
0.97788 0.13663\\
0.97788 0.13664\\
0.97788 0.13665\\
0.97788 0.13666\\
0.97788 0.13668\\
0.97788 0.13669\\
0.97788 0.13670\\
0.97788 0.13672\\
0.97788 0.13673\\
0.97788 0.13674\\
0.97788 0.13675\\
0.97788 0.13677\\
0.97788 0.13678\\
0.97788 0.13679\\
0.97788 0.13680\\
0.97788 0.13682\\
0.97788 0.13683\\
0.97788 0.13684\\
0.97788 0.13686\\
0.97788 0.13687\\
0.97788 0.13688\\
0.97788 0.13689\\
0.97788 0.13691\\
0.97788 0.13692\\
0.97788 0.13693\\
0.97788 0.13694\\
0.97788 0.13696\\
0.97788 0.13697\\
0.97788 0.13698\\
0.97788 0.13700\\
0.97787 0.13701\\
0.97787 0.13702\\
0.97787 0.13703\\
0.97787 0.13705\\
0.97787 0.13706\\
0.97787 0.13707\\
0.97787 0.13708\\
0.97787 0.13710\\
0.97787 0.13711\\
0.97787 0.13712\\
0.97787 0.13714\\
0.97787 0.13715\\
0.97787 0.13716\\
0.97787 0.13717\\
0.97787 0.13719\\
0.97787 0.13720\\
0.97787 0.13721\\
0.97787 0.13722\\
0.97787 0.13724\\
0.97787 0.13725\\
0.97787 0.13726\\
0.97787 0.13728\\
0.97787 0.13729\\
0.97787 0.13730\\
0.97787 0.13731\\
0.97787 0.13733\\
0.97787 0.13734\\
0.97787 0.13735\\
0.97787 0.13736\\
0.97787 0.13738\\
0.97787 0.13739\\
0.97787 0.13740\\
0.97787 0.13742\\
0.97787 0.13743\\
0.97787 0.13744\\
0.97787 0.13745\\
0.97787 0.13747\\
0.97787 0.13748\\
0.97786 0.13749\\
0.97786 0.13750\\
0.97786 0.13752\\
0.97786 0.13753\\
0.97786 0.13754\\
0.97786 0.13756\\
0.97786 0.13757\\
0.97786 0.13758\\
0.97786 0.13759\\
0.97786 0.13761\\
0.97786 0.13762\\
0.97786 0.13763\\
0.97786 0.13765\\
0.97786 0.13766\\
0.97786 0.13767\\
0.97786 0.13768\\
0.97786 0.13770\\
0.97786 0.13771\\
0.97786 0.13772\\
0.97786 0.13773\\
0.97786 0.13775\\
0.97786 0.13776\\
0.97786 0.13777\\
0.97786 0.13779\\
0.97786 0.13780\\
0.97786 0.13781\\
0.97785 0.13782\\
0.97785 0.13784\\
0.97785 0.13785\\
0.97785 0.13786\\
0.97785 0.13787\\
0.97785 0.13789\\
0.97785 0.13790\\
0.97785 0.13791\\
0.97785 0.13793\\
0.97785 0.13794\\
0.97785 0.13795\\
0.97785 0.13796\\
0.97785 0.13798\\
0.97785 0.13799\\
0.97785 0.13800\\
0.97785 0.13801\\
0.97785 0.13803\\
0.97785 0.13804\\
0.97785 0.13805\\
0.97785 0.13807\\
0.97785 0.13808\\
0.97785 0.13809\\
0.97785 0.13810\\
0.97785 0.13812\\
0.97785 0.13813\\
0.97785 0.13814\\
0.97785 0.13815\\
0.97785 0.13817\\
0.97785 0.13818\\
0.97785 0.13819\\
0.97785 0.13821\\
0.97785 0.13822\\
0.97785 0.13823\\
0.97785 0.13824\\
0.97785 0.13826\\
0.97785 0.13827\\
0.97785 0.13828\\
0.97785 0.13829\\
0.97785 0.13831\\
0.97785 0.13832\\
0.97785 0.13833\\
0.97784 0.13835\\
0.97784 0.13836\\
0.97784 0.13837\\
0.97784 0.13838\\
0.97784 0.13840\\
0.97784 0.13841\\
0.97784 0.13842\\
0.97784 0.13843\\
0.97784 0.13845\\
0.97784 0.13846\\
0.97784 0.13847\\
0.97784 0.13849\\
0.97784 0.13850\\
0.97784 0.13851\\
0.97784 0.13852\\
0.97784 0.13854\\
0.97784 0.13855\\
0.97784 0.13856\\
0.97784 0.13858\\
0.97784 0.13859\\
0.97784 0.13860\\
0.97784 0.13861\\
0.97784 0.13863\\
0.97784 0.13864\\
0.97784 0.13865\\
0.97784 0.13866\\
0.97784 0.13868\\
0.97784 0.13869\\
0.97784 0.13870\\
0.97784 0.13872\\
0.97784 0.13873\\
0.97784 0.13874\\
0.97784 0.13875\\
0.97784 0.13877\\
0.97784 0.13878\\
0.97783 0.13879\\
0.97783 0.13880\\
0.97783 0.13882\\
0.97783 0.13883\\
0.97783 0.13884\\
0.97783 0.13886\\
0.97783 0.13887\\
0.97783 0.13888\\
0.97783 0.13889\\
0.97783 0.13891\\
0.97783 0.13892\\
0.97783 0.13893\\
0.97783 0.13894\\
0.97783 0.13896\\
0.97783 0.13897\\
0.97783 0.13898\\
0.97783 0.13900\\
0.97783 0.13901\\
0.97783 0.13902\\
0.97783 0.13903\\
0.97783 0.13905\\
0.97783 0.13906\\
0.97783 0.13907\\
0.97783 0.13908\\
0.97783 0.13910\\
0.97783 0.13911\\
0.97783 0.13912\\
0.97783 0.13914\\
0.97783 0.13915\\
0.97783 0.13916\\
0.97783 0.13917\\
0.97783 0.13919\\
0.97783 0.13920\\
0.97782 0.13921\\
0.97782 0.13922\\
0.97782 0.13924\\
0.97782 0.13925\\
0.97782 0.13926\\
0.97782 0.13928\\
0.97782 0.13929\\
0.97782 0.13930\\
0.97782 0.13931\\
0.97782 0.13933\\
0.97782 0.13934\\
0.97782 0.13935\\
0.97782 0.13936\\
0.97782 0.13938\\
0.97782 0.13939\\
0.97782 0.13940\\
0.97782 0.13942\\
0.97782 0.13943\\
0.97782 0.13944\\
0.97782 0.13945\\
0.97782 0.13947\\
0.97782 0.13948\\
0.97782 0.13949\\
0.97782 0.13950\\
0.97782 0.13952\\
0.97782 0.13953\\
0.97782 0.13954\\
0.97782 0.13956\\
0.97782 0.13957\\
0.97782 0.13958\\
0.97782 0.13959\\
0.97782 0.13961\\
0.97782 0.13962\\
0.97782 0.13963\\
0.97782 0.13965\\
0.97781 0.13966\\
0.97781 0.13967\\
0.97781 0.13968\\
0.97781 0.13970\\
0.97781 0.13971\\
0.97781 0.13972\\
0.97781 0.13973\\
0.97781 0.13975\\
0.97781 0.13976\\
0.97781 0.13977\\
0.97781 0.13979\\
0.97781 0.13980\\
0.97781 0.13981\\
0.97781 0.13982\\
0.97781 0.13984\\
0.97781 0.13985\\
0.97781 0.13986\\
0.97781 0.13987\\
0.97781 0.13989\\
0.97781 0.13990\\
0.97781 0.13991\\
0.97781 0.13993\\
0.97781 0.13994\\
0.97781 0.13995\\
0.97781 0.13996\\
0.97781 0.13998\\
0.97781 0.13999\\
0.97781 0.14000\\
0.97781 0.14001\\
0.97781 0.14003\\
0.97781 0.14004\\
0.97781 0.14005\\
0.97781 0.14007\\
0.97781 0.14008\\
0.97781 0.14009\\
0.97781 0.14010\\
0.97781 0.14012\\
0.97781 0.14013\\
0.97781 0.14014\\
0.97781 0.14015\\
0.97781 0.14017\\
0.97781 0.14018\\
0.97781 0.14019\\
0.97781 0.14021\\
0.97780 0.14022\\
0.97780 0.14023\\
0.97780 0.14024\\
0.97780 0.14026\\
0.97780 0.14027\\
0.97780 0.14028\\
0.97780 0.14029\\
0.97780 0.14031\\
0.97780 0.14032\\
0.97780 0.14033\\
0.97780 0.14035\\
0.97780 0.14036\\
0.97780 0.14037\\
0.97780 0.14038\\
0.97780 0.14040\\
0.97780 0.14041\\
0.97780 0.14042\\
0.97780 0.14043\\
0.97780 0.14045\\
0.97780 0.14046\\
0.97780 0.14047\\
0.97780 0.14049\\
0.97780 0.14050\\
0.97780 0.14051\\
0.97780 0.14052\\
0.97780 0.14054\\
0.97780 0.14055\\
0.97780 0.14056\\
0.97780 0.14058\\
0.97780 0.14059\\
0.97780 0.14060\\
0.97780 0.14061\\
0.97780 0.14063\\
0.97780 0.14064\\
0.97780 0.14065\\
0.97780 0.14066\\
0.97779 0.14068\\
0.97779 0.14069\\
0.97779 0.14070\\
0.97779 0.14072\\
0.97779 0.14073\\
0.97779 0.14074\\
0.97779 0.14075\\
0.97779 0.14077\\
0.97779 0.14078\\
0.97779 0.14079\\
0.97779 0.14080\\
0.97779 0.14082\\
0.97779 0.14083\\
0.97779 0.14084\\
0.97779 0.14086\\
0.97779 0.14087\\
0.97779 0.14088\\
0.97779 0.14089\\
0.97779 0.14091\\
0.97779 0.14092\\
0.97779 0.14093\\
0.97779 0.14094\\
0.97779 0.14096\\
0.97779 0.14097\\
0.97779 0.14098\\
0.97779 0.14100\\
0.97779 0.14101\\
0.97779 0.14102\\
0.97779 0.14103\\
0.97779 0.14105\\
0.97779 0.14106\\
0.97779 0.14107\\
0.97779 0.14108\\
0.97779 0.14110\\
0.97778 0.14111\\
0.97778 0.14112\\
0.97778 0.14114\\
0.97778 0.14115\\
0.97778 0.14116\\
0.97778 0.14117\\
0.97778 0.14119\\
0.97778 0.14120\\
0.97778 0.14121\\
0.97778 0.14122\\
0.97778 0.14124\\
0.97778 0.14125\\
0.97778 0.14126\\
0.97778 0.14128\\
0.97778 0.14129\\
0.97778 0.14130\\
0.97778 0.14131\\
0.97778 0.14133\\
0.97778 0.14134\\
0.97778 0.14135\\
0.97778 0.14136\\
0.97778 0.14138\\
0.97778 0.14139\\
0.97778 0.14140\\
0.97778 0.14142\\
0.97778 0.14143\\
0.97778 0.14144\\
0.97777 0.14145\\
0.97777 0.14147\\
0.97777 0.14148\\
0.97777 0.14149\\
0.97777 0.14150\\
0.97777 0.14152\\
0.97777 0.14153\\
0.97777 0.14154\\
0.97777 0.14156\\
0.97777 0.14157\\
0.97777 0.14158\\
0.97777 0.14159\\
0.97777 0.14161\\
0.97777 0.14162\\
0.97777 0.14163\\
0.97777 0.14165\\
0.97777 0.14166\\
0.97777 0.14167\\
0.97777 0.14168\\
0.97777 0.14170\\
0.97777 0.14171\\
0.97777 0.14172\\
0.97777 0.14173\\
0.97777 0.14175\\
0.97777 0.14176\\
0.97777 0.14177\\
0.97777 0.14179\\
0.97777 0.14180\\
0.97777 0.14181\\
0.97777 0.14182\\
0.97777 0.14184\\
0.97777 0.14185\\
0.97777 0.14186\\
0.97777 0.14187\\
0.97777 0.14189\\
0.97777 0.14190\\
0.97777 0.14191\\
0.97776 0.14193\\
0.97776 0.14194\\
0.97776 0.14195\\
0.97776 0.14196\\
0.97776 0.14198\\
0.97776 0.14199\\
0.97776 0.14200\\
0.97776 0.14201\\
0.97776 0.14203\\
0.97776 0.14204\\
0.97776 0.14205\\
0.97776 0.14207\\
0.97776 0.14208\\
0.97776 0.14209\\
0.97776 0.14210\\
0.97776 0.14212\\
0.97776 0.14213\\
0.97776 0.14214\\
0.97776 0.14215\\
0.97776 0.14217\\
0.97776 0.14218\\
0.97776 0.14219\\
0.97776 0.14221\\
0.97776 0.14222\\
0.97776 0.14223\\
0.97776 0.14224\\
0.97776 0.14226\\
0.97776 0.14227\\
0.97776 0.14228\\
0.97776 0.14229\\
0.97776 0.14231\\
0.97776 0.14232\\
0.97776 0.14233\\
0.97776 0.14235\\
0.97776 0.14236\\
0.97776 0.14237\\
0.97776 0.14238\\
0.97776 0.14240\\
0.97776 0.14241\\
0.97776 0.14242\\
0.97776 0.14243\\
0.97776 0.14245\\
0.97776 0.14246\\
0.97776 0.14247\\
0.97776 0.14249\\
0.97776 0.14250\\
0.97775 0.14251\\
0.97775 0.14252\\
0.97775 0.14254\\
0.97775 0.14255\\
0.97775 0.14256\\
0.97775 0.14258\\
0.97775 0.14259\\
0.97775 0.14260\\
0.97775 0.14261\\
0.97775 0.14263\\
0.97775 0.14264\\
0.97775 0.14265\\
0.97775 0.14266\\
0.97775 0.14268\\
0.97775 0.14269\\
0.97775 0.14270\\
0.97775 0.14272\\
0.97775 0.14273\\
0.97775 0.14274\\
0.97775 0.14275\\
0.97775 0.14277\\
0.97775 0.14278\\
0.97775 0.14279\\
0.97775 0.14280\\
0.97774 0.14282\\
0.97774 0.14283\\
0.97774 0.14284\\
0.97774 0.14286\\
0.97774 0.14287\\
0.97774 0.14288\\
0.97774 0.14289\\
0.97774 0.14291\\
0.97774 0.14292\\
0.97774 0.14293\\
0.97774 0.14294\\
0.97774 0.14296\\
0.97774 0.14297\\
0.97774 0.14298\\
0.97774 0.14300\\
0.97774 0.14301\\
0.97774 0.14302\\
0.97774 0.14303\\
0.97774 0.14305\\
0.97774 0.14306\\
0.97774 0.14307\\
0.97774 0.14308\\
0.97774 0.14310\\
0.97774 0.14311\\
0.97774 0.14312\\
0.97774 0.14314\\
0.97774 0.14315\\
0.97774 0.14316\\
0.97774 0.14317\\
0.97774 0.14319\\
0.97774 0.14320\\
0.97774 0.14321\\
0.97774 0.14322\\
0.97774 0.14324\\
0.97774 0.14325\\
0.97773 0.14326\\
0.97773 0.14328\\
0.97773 0.14329\\
0.97773 0.14330\\
0.97773 0.14331\\
0.97773 0.14333\\
0.97773 0.14334\\
0.97773 0.14335\\
0.97773 0.14336\\
0.97773 0.14338\\
0.97773 0.14339\\
0.97773 0.14340\\
0.97773 0.14342\\
0.97773 0.14343\\
0.97773 0.14344\\
0.97773 0.14345\\
0.97773 0.14347\\
0.97773 0.14348\\
0.97773 0.14349\\
0.97773 0.14351\\
0.97773 0.14352\\
0.97773 0.14353\\
0.97773 0.14354\\
0.97773 0.14356\\
0.97773 0.14357\\
0.97773 0.14358\\
0.97772 0.14359\\
0.97772 0.14361\\
0.97772 0.14362\\
0.97772 0.14363\\
0.97772 0.14365\\
0.97772 0.14366\\
0.97772 0.14367\\
0.97772 0.14368\\
0.97772 0.14370\\
0.97772 0.14371\\
0.97772 0.14372\\
0.97772 0.14373\\
0.97772 0.14375\\
0.97772 0.14376\\
0.97772 0.14377\\
0.97772 0.14379\\
0.97772 0.14380\\
0.97772 0.14381\\
0.97772 0.14382\\
0.97772 0.14384\\
0.97772 0.14385\\
0.97772 0.14386\\
0.97772 0.14387\\
0.97772 0.14389\\
0.97772 0.14390\\
0.97772 0.14391\\
0.97772 0.14393\\
0.97772 0.14394\\
0.97772 0.14395\\
0.97772 0.14396\\
0.97772 0.14398\\
0.97772 0.14399\\
0.97772 0.14400\\
0.97772 0.14401\\
0.97772 0.14403\\
0.97772 0.14404\\
0.97772 0.14405\\
0.97772 0.14407\\
0.97771 0.14408\\
0.97771 0.14409\\
0.97771 0.14410\\
0.97771 0.14412\\
0.97771 0.14413\\
0.97771 0.14414\\
0.97771 0.14415\\
0.97771 0.14417\\
0.97771 0.14418\\
0.97771 0.14419\\
0.97771 0.14421\\
0.97771 0.14422\\
0.97771 0.14423\\
0.97771 0.14424\\
0.97771 0.14426\\
0.97771 0.14427\\
0.97771 0.14428\\
0.97771 0.14429\\
0.97771 0.14431\\
0.97771 0.14432\\
0.97771 0.14433\\
0.97771 0.14435\\
0.97771 0.14436\\
0.97771 0.14437\\
0.97771 0.14438\\
0.97771 0.14440\\
0.97771 0.14441\\
0.97771 0.14442\\
0.97771 0.14443\\
0.97771 0.14445\\
0.97771 0.14446\\
0.97771 0.14447\\
0.97771 0.14449\\
0.97771 0.14450\\
0.97771 0.14451\\
0.97771 0.14452\\
0.97771 0.14454\\
0.97771 0.14455\\
0.97770 0.14456\\
0.97770 0.14458\\
0.97770 0.14459\\
0.97770 0.14460\\
0.97770 0.14461\\
0.97770 0.14463\\
0.97770 0.14464\\
0.97770 0.14465\\
0.97770 0.14466\\
0.97770 0.14468\\
0.97770 0.14469\\
0.97770 0.14470\\
0.97770 0.14472\\
0.97770 0.14473\\
0.97770 0.14474\\
0.97770 0.14475\\
0.97770 0.14477\\
0.97770 0.14478\\
0.97770 0.14479\\
0.97770 0.14480\\
0.97770 0.14482\\
0.97770 0.14483\\
0.97770 0.14484\\
0.97770 0.14486\\
0.97770 0.14487\\
0.97770 0.14488\\
0.97770 0.14489\\
0.97770 0.14491\\
0.97770 0.14492\\
0.97770 0.14493\\
0.97770 0.14494\\
0.97770 0.14496\\
0.97770 0.14497\\
0.97770 0.14498\\
0.97770 0.14500\\
0.97770 0.14501\\
0.97770 0.14502\\
0.97770 0.14503\\
0.97770 0.14505\\
0.97769 0.14506\\
0.97769 0.14507\\
0.97769 0.14508\\
0.97769 0.14510\\
0.97769 0.14511\\
0.97769 0.14512\\
0.97769 0.14514\\
0.97769 0.14515\\
0.97769 0.14516\\
0.97769 0.14517\\
0.97769 0.14519\\
0.97769 0.14520\\
0.97769 0.14521\\
0.97769 0.14522\\
0.97769 0.14524\\
0.97769 0.14525\\
0.97769 0.14526\\
0.97769 0.14528\\
0.97769 0.14529\\
0.97769 0.14530\\
0.97769 0.14531\\
0.97769 0.14533\\
0.97769 0.14534\\
0.97769 0.14535\\
0.97769 0.14536\\
0.97769 0.14538\\
0.97769 0.14539\\
0.97769 0.14540\\
0.97769 0.14542\\
0.97769 0.14543\\
0.97768 0.14544\\
0.97768 0.14545\\
0.97768 0.14547\\
0.97768 0.14548\\
0.97768 0.14549\\
0.97768 0.14551\\
0.97768 0.14552\\
0.97768 0.14553\\
0.97768 0.14554\\
0.97768 0.14556\\
0.97768 0.14557\\
0.97768 0.14558\\
0.97768 0.14559\\
0.97768 0.14561\\
0.97768 0.14562\\
0.97768 0.14563\\
0.97768 0.14565\\
0.97768 0.14566\\
0.97768 0.14567\\
0.97768 0.14568\\
0.97768 0.14570\\
0.97768 0.14571\\
0.97768 0.14572\\
0.97768 0.14573\\
0.97768 0.14575\\
0.97768 0.14576\\
0.97768 0.14577\\
0.97768 0.14579\\
0.97768 0.14580\\
0.97768 0.14581\\
0.97768 0.14582\\
0.97768 0.14584\\
0.97768 0.14585\\
0.97768 0.14586\\
0.97768 0.14587\\
0.97768 0.14589\\
0.97768 0.14590\\
0.97767 0.14591\\
0.97767 0.14593\\
0.97767 0.14594\\
0.97767 0.14595\\
0.97767 0.14596\\
0.97767 0.14598\\
0.97767 0.14599\\
0.97767 0.14600\\
0.97767 0.14601\\
0.97767 0.14603\\
0.97767 0.14604\\
0.97767 0.14605\\
0.97767 0.14607\\
0.97767 0.14608\\
0.97767 0.14609\\
0.97767 0.14610\\
0.97767 0.14612\\
0.97767 0.14613\\
0.97767 0.14614\\
0.97767 0.14615\\
0.97767 0.14617\\
0.97767 0.14618\\
0.97767 0.14619\\
0.97767 0.14621\\
0.97767 0.14622\\
0.97767 0.14623\\
0.97767 0.14624\\
0.97767 0.14626\\
0.97767 0.14627\\
0.97767 0.14628\\
0.97767 0.14629\\
0.97767 0.14631\\
0.97767 0.14632\\
0.97767 0.14633\\
0.97767 0.14635\\
0.97767 0.14636\\
0.97767 0.14637\\
0.97767 0.14638\\
0.97767 0.14640\\
0.97767 0.14641\\
0.97767 0.14642\\
0.97766 0.14643\\
0.97766 0.14645\\
0.97766 0.14646\\
0.97766 0.14647\\
0.97766 0.14649\\
0.97766 0.14650\\
0.97766 0.14651\\
0.97766 0.14652\\
0.97766 0.14654\\
0.97766 0.14655\\
0.97766 0.14656\\
0.97766 0.14658\\
0.97766 0.14659\\
0.97766 0.14660\\
0.97766 0.14661\\
0.97766 0.14663\\
0.97766 0.14664\\
0.97766 0.14665\\
0.97766 0.14666\\
0.97766 0.14668\\
0.97766 0.14669\\
0.97766 0.14670\\
0.97766 0.14672\\
0.97766 0.14673\\
0.97766 0.14674\\
0.97766 0.14675\\
0.97766 0.14677\\
0.97766 0.14678\\
0.97766 0.14679\\
0.97766 0.14680\\
0.97766 0.14682\\
0.97766 0.14683\\
0.97766 0.14684\\
0.97766 0.14686\\
0.97766 0.14687\\
0.97765 0.14688\\
0.97765 0.14689\\
0.97765 0.14691\\
0.97765 0.14692\\
0.97765 0.14693\\
0.97765 0.14694\\
0.97765 0.14696\\
0.97765 0.14697\\
0.97765 0.14698\\
0.97765 0.14700\\
0.97765 0.14701\\
0.97765 0.14702\\
0.97765 0.14703\\
0.97765 0.14705\\
0.97765 0.14706\\
0.97765 0.14707\\
0.97765 0.14708\\
0.97765 0.14710\\
0.97765 0.14711\\
0.97765 0.14712\\
0.97765 0.14714\\
0.97765 0.14715\\
0.97765 0.14716\\
0.97765 0.14717\\
0.97765 0.14719\\
0.97765 0.14720\\
0.97765 0.14721\\
0.97765 0.14722\\
0.97765 0.14724\\
0.97765 0.14725\\
0.97765 0.14726\\
0.97765 0.14728\\
0.97765 0.14729\\
0.97765 0.14730\\
0.97765 0.14731\\
0.97765 0.14733\\
0.97765 0.14734\\
0.97765 0.14735\\
0.97765 0.14736\\
0.97765 0.14738\\
0.97765 0.14739\\
0.97765 0.14740\\
0.97765 0.14742\\
0.97765 0.14743\\
0.97765 0.14744\\
0.97765 0.14745\\
0.97765 0.14747\\
0.97765 0.14748\\
0.97765 0.14749\\
0.97764 0.14751\\
0.97764 0.14752\\
0.97764 0.14753\\
0.97764 0.14754\\
0.97764 0.14756\\
0.97764 0.14757\\
0.97764 0.14758\\
0.97764 0.14759\\
0.97764 0.14761\\
0.97764 0.14762\\
0.97764 0.14763\\
0.97764 0.14765\\
0.97764 0.14766\\
0.97764 0.14767\\
0.97764 0.14768\\
0.97764 0.14770\\
0.97764 0.14771\\
0.97764 0.14772\\
0.97764 0.14773\\
0.97764 0.14775\\
0.97764 0.14776\\
0.97764 0.14777\\
0.97764 0.14779\\
0.97764 0.14780\\
0.97764 0.14781\\
0.97764 0.14782\\
0.97763 0.14784\\
0.97763 0.14785\\
0.97763 0.14786\\
0.97763 0.14787\\
0.97763 0.14789\\
0.97763 0.14790\\
0.97763 0.14791\\
0.97763 0.14793\\
0.97763 0.14794\\
0.97763 0.14795\\
0.97763 0.14796\\
0.97763 0.14798\\
0.97763 0.14799\\
0.97763 0.14800\\
0.97763 0.14801\\
0.97763 0.14803\\
0.97763 0.14804\\
0.97763 0.14805\\
0.97763 0.14807\\
0.97763 0.14808\\
0.97763 0.14809\\
0.97763 0.14810\\
0.97763 0.14812\\
0.97763 0.14813\\
0.97763 0.14814\\
0.97763 0.14815\\
0.97763 0.14817\\
0.97763 0.14818\\
0.97763 0.14819\\
0.97763 0.14821\\
0.97763 0.14822\\
0.97763 0.14823\\
0.97763 0.14824\\
0.97763 0.14826\\
0.97763 0.14827\\
0.97763 0.14828\\
0.97763 0.14829\\
0.97762 0.14831\\
0.97762 0.14832\\
0.97762 0.14833\\
0.97762 0.14835\\
0.97762 0.14836\\
0.97762 0.14837\\
0.97762 0.14838\\
0.97762 0.14840\\
0.97762 0.14841\\
0.97762 0.14842\\
0.97762 0.14844\\
0.97762 0.14845\\
0.97762 0.14846\\
0.97762 0.14847\\
0.97762 0.14849\\
0.97762 0.14850\\
0.97762 0.14851\\
0.97762 0.14852\\
0.97762 0.14854\\
0.97762 0.14855\\
0.97762 0.14856\\
0.97762 0.14858\\
0.97762 0.14859\\
0.97762 0.14860\\
0.97762 0.14861\\
0.97762 0.14863\\
0.97762 0.14864\\
0.97762 0.14865\\
0.97762 0.14866\\
0.97762 0.14868\\
0.97762 0.14869\\
0.97762 0.14870\\
0.97762 0.14872\\
0.97761 0.14873\\
0.97761 0.14874\\
0.97761 0.14875\\
0.97761 0.14877\\
0.97761 0.14878\\
0.97761 0.14879\\
0.97761 0.14880\\
0.97761 0.14882\\
0.97761 0.14883\\
0.97761 0.14884\\
0.97761 0.14886\\
0.97761 0.14887\\
0.97761 0.14888\\
0.97761 0.14889\\
0.97761 0.14891\\
0.97761 0.14892\\
0.97761 0.14893\\
0.97761 0.14894\\
0.97761 0.14896\\
0.97761 0.14897\\
0.97761 0.14898\\
0.97761 0.14900\\
0.97761 0.14901\\
0.97761 0.14902\\
0.97761 0.14903\\
0.97761 0.14905\\
0.97761 0.14906\\
0.97761 0.14907\\
0.97761 0.14908\\
0.97761 0.14910\\
0.97761 0.14911\\
0.97761 0.14912\\
0.97761 0.14914\\
0.97761 0.14915\\
0.97761 0.14916\\
0.97761 0.14917\\
0.97760 0.14919\\
0.97760 0.14920\\
0.97760 0.14921\\
0.97760 0.14922\\
0.97760 0.14924\\
0.97760 0.14925\\
0.97760 0.14926\\
0.97760 0.14928\\
0.97760 0.14929\\
0.97760 0.14930\\
0.97760 0.14931\\
0.97760 0.14933\\
0.97760 0.14934\\
0.97760 0.14935\\
0.97760 0.14936\\
0.97760 0.14938\\
0.97760 0.14939\\
0.97760 0.14940\\
0.97760 0.14942\\
0.97760 0.14943\\
0.97760 0.14944\\
0.97760 0.14945\\
0.97760 0.14947\\
0.97760 0.14948\\
0.97760 0.14949\\
0.97760 0.14951\\
0.97760 0.14952\\
0.97760 0.14953\\
0.97760 0.14954\\
0.97760 0.14956\\
0.97760 0.14957\\
0.97760 0.14958\\
0.97760 0.14959\\
0.97760 0.14961\\
0.97760 0.14962\\
0.97760 0.14963\\
0.97760 0.14965\\
0.97760 0.14966\\
0.97760 0.14967\\
0.97760 0.14968\\
0.97760 0.14970\\
0.97760 0.14971\\
0.97760 0.14972\\
0.97760 0.14973\\
0.97760 0.14975\\
0.97759 0.14976\\
0.97759 0.14977\\
0.97759 0.14979\\
0.97759 0.14980\\
0.97759 0.14981\\
0.97759 0.14982\\
0.97759 0.14984\\
0.97759 0.14985\\
0.97759 0.14986\\
0.97759 0.14987\\
0.97759 0.14989\\
0.97759 0.14990\\
0.97759 0.14991\\
0.97759 0.14993\\
0.97759 0.14994\\
0.97759 0.14995\\
0.97759 0.14996\\
0.97759 0.14998\\
0.97759 0.14999\\
0.97759 0.15000\\
0.97759 0.15001\\
0.97759 0.15003\\
0.97759 0.15004\\
0.97759 0.15005\\
0.97759 0.15007\\
0.97759 0.15008\\
0.97759 0.15009\\
0.97759 0.15010\\
0.97759 0.15012\\
0.97759 0.15013\\
0.97759 0.15014\\
0.97759 0.15015\\
0.97759 0.15017\\
0.97759 0.15018\\
0.97759 0.15019\\
0.97759 0.15021\\
0.97759 0.15022\\
0.97759 0.15023\\
0.97759 0.15024\\
0.97759 0.15026\\
0.97759 0.15027\\
0.97759 0.15028\\
0.97759 0.15029\\
0.97759 0.15031\\
0.97758 0.15032\\
0.97758 0.15033\\
0.97758 0.15035\\
0.97758 0.15036\\
0.97758 0.15037\\
0.97758 0.15038\\
0.97758 0.15040\\
0.97758 0.15041\\
0.97758 0.15042\\
0.97758 0.15044\\
0.97758 0.15045\\
0.97758 0.15046\\
0.97758 0.15047\\
0.97758 0.15049\\
0.97758 0.15050\\
0.97758 0.15051\\
0.97758 0.15052\\
0.97758 0.15054\\
0.97758 0.15055\\
0.97758 0.15056\\
0.97758 0.15058\\
0.97758 0.15059\\
0.97758 0.15060\\
0.97758 0.15061\\
0.97758 0.15063\\
0.97758 0.15064\\
0.97758 0.15065\\
0.97758 0.15066\\
0.97758 0.15068\\
0.97758 0.15069\\
0.97758 0.15070\\
0.97758 0.15072\\
0.97758 0.15073\\
0.97758 0.15074\\
0.97758 0.15075\\
0.97758 0.15077\\
0.97758 0.15078\\
0.97758 0.15079\\
0.97758 0.15080\\
0.97758 0.15082\\
0.97758 0.15083\\
0.97758 0.15084\\
0.97758 0.15086\\
0.97757 0.15087\\
0.97757 0.15088\\
0.97757 0.15089\\
0.97757 0.15091\\
0.97757 0.15092\\
0.97757 0.15093\\
0.97757 0.15094\\
0.97757 0.15096\\
0.97757 0.15097\\
0.97757 0.15098\\
0.97757 0.15100\\
0.97757 0.15101\\
0.97757 0.15102\\
0.97757 0.15103\\
0.97757 0.15105\\
0.97757 0.15106\\
0.97757 0.15107\\
0.97757 0.15108\\
0.97757 0.15110\\
0.97757 0.15111\\
0.97757 0.15112\\
0.97757 0.15114\\
0.97757 0.15115\\
0.97757 0.15116\\
0.97757 0.15117\\
0.97757 0.15119\\
0.97757 0.15120\\
0.97757 0.15121\\
0.97757 0.15122\\
0.97757 0.15124\\
0.97757 0.15125\\
0.97757 0.15126\\
0.97757 0.15128\\
0.97757 0.15129\\
0.97757 0.15130\\
0.97757 0.15131\\
0.97757 0.15133\\
0.97757 0.15134\\
0.97756 0.15135\\
0.97756 0.15136\\
0.97756 0.15138\\
0.97756 0.15139\\
0.97756 0.15140\\
0.97756 0.15142\\
0.97756 0.15143\\
0.97756 0.15144\\
0.97756 0.15145\\
0.97756 0.15147\\
0.97756 0.15148\\
0.97756 0.15149\\
0.97756 0.15151\\
0.97756 0.15152\\
0.97756 0.15153\\
0.97756 0.15154\\
0.97756 0.15156\\
0.97756 0.15157\\
0.97756 0.15158\\
0.97756 0.15159\\
0.97756 0.15161\\
0.97756 0.15162\\
0.97756 0.15163\\
0.97756 0.15165\\
0.97756 0.15166\\
0.97756 0.15167\\
0.97756 0.15168\\
0.97756 0.15170\\
0.97756 0.15171\\
0.97756 0.15172\\
0.97756 0.15173\\
0.97756 0.15175\\
0.97755 0.15176\\
0.97755 0.15177\\
0.97755 0.15179\\
0.97755 0.15180\\
0.97755 0.15181\\
0.97755 0.15182\\
0.97755 0.15184\\
0.97755 0.15185\\
0.97755 0.15186\\
0.97755 0.15187\\
0.97755 0.15189\\
0.97755 0.15190\\
0.97755 0.15191\\
0.97755 0.15193\\
0.97755 0.15194\\
0.97755 0.15195\\
0.97755 0.15196\\
0.97755 0.15198\\
0.97755 0.15199\\
0.97755 0.15200\\
0.97755 0.15201\\
0.97755 0.15203\\
0.97755 0.15204\\
0.97755 0.15205\\
0.97755 0.15207\\
0.97755 0.15208\\
0.97755 0.15209\\
0.97755 0.15210\\
0.97755 0.15212\\
0.97755 0.15213\\
0.97755 0.15214\\
0.97755 0.15215\\
0.97755 0.15217\\
0.97755 0.15218\\
0.97755 0.15219\\
0.97755 0.15221\\
0.97755 0.15222\\
0.97755 0.15223\\
0.97755 0.15224\\
0.97755 0.15226\\
0.97755 0.15227\\
0.97755 0.15228\\
0.97755 0.15229\\
0.97754 0.15231\\
0.97754 0.15232\\
0.97754 0.15233\\
0.97754 0.15235\\
0.97754 0.15236\\
0.97754 0.15237\\
0.97754 0.15238\\
0.97754 0.15240\\
0.97754 0.15241\\
0.97754 0.15242\\
0.97754 0.15244\\
0.97754 0.15245\\
0.97754 0.15246\\
0.97754 0.15247\\
0.97754 0.15249\\
0.97754 0.15250\\
0.97754 0.15251\\
0.97754 0.15252\\
0.97754 0.15254\\
0.97754 0.15255\\
0.97754 0.15256\\
0.97754 0.15258\\
0.97754 0.15259\\
0.97754 0.15260\\
0.97754 0.15261\\
0.97754 0.15263\\
0.97754 0.15264\\
0.97754 0.15265\\
0.97754 0.15266\\
0.97754 0.15268\\
0.97754 0.15269\\
0.97754 0.15270\\
0.97754 0.15272\\
0.97754 0.15273\\
0.97753 0.15274\\
0.97753 0.15275\\
0.97753 0.15277\\
0.97753 0.15278\\
0.97753 0.15279\\
0.97753 0.15280\\
0.97753 0.15282\\
0.97753 0.15283\\
0.97753 0.15284\\
0.97753 0.15286\\
0.97753 0.15287\\
0.97753 0.15288\\
0.97753 0.15289\\
0.97753 0.15291\\
0.97753 0.15292\\
0.97753 0.15293\\
0.97753 0.15294\\
0.97753 0.15296\\
0.97753 0.15297\\
0.97753 0.15298\\
0.97753 0.15300\\
0.97753 0.15301\\
0.97753 0.15302\\
0.97753 0.15303\\
0.97753 0.15305\\
0.97753 0.15306\\
0.97753 0.15307\\
0.97753 0.15308\\
0.97753 0.15310\\
0.97753 0.15311\\
0.97753 0.15312\\
0.97753 0.15314\\
0.97753 0.15315\\
0.97753 0.15316\\
0.97753 0.15317\\
0.97753 0.15319\\
0.97753 0.15320\\
0.97753 0.15321\\
0.97753 0.15322\\
0.97753 0.15324\\
0.97752 0.15325\\
0.97752 0.15326\\
0.97752 0.15328\\
0.97752 0.15329\\
0.97752 0.15330\\
0.97752 0.15331\\
0.97752 0.15333\\
0.97752 0.15334\\
0.97752 0.15335\\
0.97752 0.15337\\
0.97752 0.15338\\
0.97752 0.15339\\
0.97752 0.15340\\
0.97752 0.15342\\
0.97752 0.15343\\
0.97752 0.15344\\
0.97752 0.15345\\
0.97752 0.15347\\
0.97752 0.15348\\
0.97752 0.15349\\
0.97752 0.15351\\
0.97752 0.15352\\
0.97752 0.15353\\
0.97752 0.15354\\
0.97752 0.15356\\
0.97752 0.15357\\
0.97752 0.15358\\
0.97752 0.15359\\
0.97752 0.15361\\
0.97751 0.15362\\
0.97751 0.15363\\
0.97751 0.15365\\
0.97751 0.15366\\
0.97751 0.15367\\
0.97751 0.15368\\
0.97751 0.15370\\
0.97751 0.15371\\
0.97751 0.15372\\
0.97751 0.15373\\
0.97751 0.15375\\
0.97751 0.15376\\
0.97751 0.15377\\
0.97751 0.15379\\
0.97751 0.15380\\
0.97751 0.15381\\
0.97751 0.15382\\
0.97751 0.15384\\
0.97751 0.15385\\
0.97751 0.15386\\
0.97751 0.15387\\
0.97751 0.15389\\
0.97751 0.15390\\
0.97751 0.15391\\
0.97751 0.15393\\
0.97751 0.15394\\
0.97751 0.15395\\
0.97751 0.15396\\
0.97751 0.15398\\
0.97751 0.15399\\
0.97751 0.15400\\
0.97751 0.15401\\
0.97751 0.15403\\
0.97751 0.15404\\
0.97751 0.15405\\
0.97751 0.15407\\
0.97751 0.15408\\
0.97751 0.15409\\
0.97751 0.15410\\
0.97751 0.15412\\
0.97751 0.15413\\
0.97751 0.15414\\
0.97750 0.15415\\
0.97750 0.15417\\
0.97750 0.15418\\
0.97750 0.15419\\
0.97750 0.15421\\
0.97750 0.15422\\
0.97750 0.15423\\
0.97750 0.15424\\
0.97750 0.15426\\
0.97750 0.15427\\
0.97750 0.15428\\
0.97750 0.15429\\
0.97750 0.15431\\
0.97750 0.15432\\
0.97750 0.15433\\
0.97750 0.15435\\
0.97750 0.15436\\
0.97750 0.15437\\
0.97750 0.15438\\
0.97750 0.15440\\
0.97750 0.15441\\
0.97750 0.15442\\
0.97750 0.15444\\
0.97750 0.15445\\
0.97750 0.15446\\
0.97750 0.15447\\
0.97750 0.15449\\
0.97750 0.15450\\
0.97750 0.15451\\
0.97750 0.15452\\
0.97750 0.15454\\
0.97750 0.15455\\
0.97750 0.15456\\
0.97750 0.15458\\
0.97750 0.15459\\
0.97750 0.15460\\
0.97750 0.15461\\
0.97750 0.15463\\
0.97750 0.15464\\
0.97750 0.15465\\
0.97749 0.15466\\
0.97749 0.15468\\
0.97749 0.15469\\
0.97749 0.15470\\
0.97749 0.15472\\
0.97749 0.15473\\
0.97749 0.15474\\
0.97749 0.15475\\
0.97749 0.15477\\
0.97749 0.15478\\
0.97749 0.15479\\
0.97749 0.15480\\
0.97749 0.15482\\
0.97749 0.15483\\
0.97749 0.15484\\
0.97749 0.15486\\
0.97749 0.15487\\
0.97749 0.15488\\
0.97749 0.15489\\
0.97749 0.15491\\
0.97749 0.15492\\
0.97749 0.15493\\
0.97749 0.15494\\
0.97749 0.15496\\
0.97749 0.15497\\
0.97749 0.15498\\
0.97749 0.15500\\
0.97749 0.15501\\
0.97749 0.15502\\
0.97749 0.15503\\
0.97749 0.15505\\
0.97749 0.15506\\
0.97749 0.15507\\
0.97749 0.15508\\
0.97749 0.15510\\
0.97749 0.15511\\
0.97749 0.15512\\
0.97749 0.15514\\
0.97749 0.15515\\
0.97749 0.15516\\
0.97749 0.15517\\
0.97749 0.15519\\
0.97749 0.15520\\
0.97749 0.15521\\
0.97748 0.15522\\
0.97748 0.15524\\
0.97748 0.15525\\
0.97748 0.15526\\
0.97748 0.15528\\
0.97748 0.15529\\
0.97748 0.15530\\
0.97748 0.15531\\
0.97748 0.15533\\
0.97748 0.15534\\
0.97748 0.15535\\
0.97748 0.15537\\
0.97748 0.15538\\
0.97748 0.15539\\
0.97748 0.15540\\
0.97748 0.15542\\
0.97748 0.15543\\
0.97748 0.15544\\
0.97748 0.15545\\
0.97748 0.15547\\
0.97748 0.15548\\
0.97748 0.15549\\
0.97748 0.15551\\
0.97748 0.15552\\
0.97748 0.15553\\
0.97748 0.15554\\
0.97748 0.15556\\
0.97748 0.15557\\
0.97748 0.15558\\
0.97748 0.15559\\
0.97748 0.15561\\
0.97748 0.15562\\
0.97748 0.15563\\
0.97747 0.15565\\
0.97747 0.15566\\
0.97747 0.15567\\
0.97747 0.15568\\
0.97747 0.15570\\
0.97747 0.15571\\
0.97747 0.15572\\
0.97747 0.15573\\
0.97747 0.15575\\
0.97747 0.15576\\
0.97747 0.15577\\
0.97747 0.15579\\
0.97747 0.15580\\
0.97747 0.15581\\
0.97747 0.15582\\
0.97747 0.15584\\
0.97747 0.15585\\
0.97747 0.15586\\
0.97747 0.15587\\
0.97747 0.15589\\
0.97747 0.15590\\
0.97747 0.15591\\
0.97747 0.15593\\
0.97747 0.15594\\
0.97747 0.15595\\
0.97747 0.15596\\
0.97747 0.15598\\
0.97747 0.15599\\
0.97747 0.15600\\
0.97747 0.15601\\
0.97747 0.15603\\
0.97747 0.15604\\
0.97747 0.15605\\
0.97747 0.15607\\
0.97747 0.15608\\
0.97747 0.15609\\
0.97747 0.15610\\
0.97747 0.15612\\
0.97747 0.15613\\
0.97747 0.15614\\
0.97747 0.15615\\
0.97747 0.15617\\
0.97747 0.15618\\
0.97747 0.15619\\
0.97747 0.15621\\
0.97747 0.15622\\
0.97746 0.15623\\
0.97746 0.15624\\
0.97746 0.15626\\
0.97746 0.15627\\
0.97746 0.15628\\
0.97746 0.15629\\
0.97746 0.15631\\
0.97746 0.15632\\
0.97746 0.15633\\
0.97746 0.15635\\
0.97746 0.15636\\
0.97746 0.15637\\
0.97746 0.15638\\
0.97746 0.15640\\
0.97746 0.15641\\
0.97746 0.15642\\
0.97746 0.15644\\
0.97746 0.15645\\
0.97746 0.15646\\
0.97746 0.15647\\
0.97746 0.15649\\
0.97746 0.15650\\
0.97746 0.15651\\
0.97746 0.15652\\
0.97746 0.15654\\
0.97746 0.15655\\
0.97746 0.15656\\
0.97746 0.15658\\
0.97746 0.15659\\
0.97746 0.15660\\
0.97746 0.15661\\
0.97746 0.15663\\
0.97746 0.15664\\
0.97746 0.15665\\
0.97746 0.15666\\
0.97745 0.15668\\
0.97745 0.15669\\
0.97745 0.15670\\
0.97745 0.15672\\
0.97745 0.15673\\
0.97745 0.15674\\
0.97745 0.15675\\
0.97745 0.15677\\
0.97745 0.15678\\
0.97745 0.15679\\
0.97745 0.15680\\
0.97745 0.15682\\
0.97745 0.15683\\
0.97745 0.15684\\
0.97745 0.15686\\
0.97745 0.15687\\
0.97745 0.15688\\
0.97745 0.15689\\
0.97745 0.15691\\
0.97745 0.15692\\
0.97745 0.15693\\
0.97745 0.15694\\
0.97745 0.15696\\
0.97745 0.15697\\
0.97745 0.15698\\
0.97745 0.15700\\
0.97745 0.15701\\
0.97745 0.15702\\
0.97745 0.15703\\
0.97745 0.15705\\
0.97745 0.15706\\
0.97744 0.15707\\
0.97744 0.15708\\
0.97744 0.15710\\
0.97744 0.15711\\
0.97744 0.15712\\
0.97744 0.15714\\
0.97744 0.15715\\
0.97744 0.15716\\
0.97744 0.15717\\
0.97744 0.15719\\
0.97744 0.15720\\
0.97744 0.15721\\
0.97744 0.15722\\
0.97744 0.15724\\
0.97744 0.15725\\
0.97744 0.15726\\
0.97744 0.15728\\
0.97744 0.15729\\
0.97744 0.15730\\
0.97744 0.15731\\
0.97744 0.15733\\
0.97744 0.15734\\
0.97744 0.15735\\
0.97744 0.15737\\
0.97744 0.15738\\
0.97744 0.15739\\
0.97744 0.15740\\
0.97744 0.15742\\
0.97744 0.15743\\
0.97744 0.15744\\
0.97744 0.15745\\
0.97744 0.15747\\
0.97744 0.15748\\
0.97744 0.15749\\
0.97744 0.15751\\
0.97744 0.15752\\
0.97744 0.15753\\
0.97744 0.15754\\
0.97744 0.15756\\
0.97744 0.15757\\
0.97744 0.15758\\
0.97744 0.15759\\
0.97744 0.15761\\
0.97744 0.15762\\
0.97743 0.15763\\
0.97743 0.15765\\
0.97743 0.15766\\
0.97743 0.15767\\
0.97743 0.15768\\
0.97743 0.15770\\
0.97743 0.15771\\
0.97743 0.15772\\
0.97743 0.15773\\
0.97743 0.15775\\
0.97743 0.15776\\
0.97743 0.15777\\
0.97743 0.15779\\
0.97743 0.15780\\
0.97743 0.15781\\
0.97743 0.15782\\
0.97743 0.15784\\
0.97743 0.15785\\
0.97743 0.15786\\
0.97743 0.15787\\
0.97743 0.15789\\
0.97743 0.15790\\
0.97743 0.15791\\
0.97743 0.15793\\
0.97743 0.15794\\
0.97743 0.15795\\
0.97743 0.15796\\
0.97743 0.15798\\
0.97743 0.15799\\
0.97743 0.15800\\
0.97743 0.15801\\
0.97743 0.15803\\
0.97743 0.15804\\
0.97743 0.15805\\
0.97743 0.15807\\
0.97743 0.15808\\
0.97743 0.15809\\
0.97743 0.15810\\
0.97743 0.15812\\
0.97742 0.15813\\
0.97742 0.15814\\
0.97742 0.15815\\
0.97742 0.15817\\
0.97742 0.15818\\
0.97742 0.15819\\
0.97742 0.15821\\
0.97742 0.15822\\
0.97742 0.15823\\
0.97742 0.15824\\
0.97742 0.15826\\
0.97742 0.15827\\
0.97742 0.15828\\
0.97742 0.15830\\
0.97742 0.15831\\
0.97742 0.15832\\
0.97742 0.15833\\
0.97742 0.15835\\
0.97742 0.15836\\
0.97742 0.15837\\
0.97742 0.15838\\
0.97742 0.15840\\
0.97742 0.15841\\
0.97742 0.15842\\
0.97742 0.15844\\
0.97742 0.15845\\
0.97742 0.15846\\
0.97742 0.15847\\
0.97742 0.15849\\
0.97742 0.15850\\
0.97742 0.15851\\
0.97742 0.15852\\
0.97742 0.15854\\
0.97742 0.15855\\
0.97742 0.15856\\
0.97742 0.15858\\
0.97742 0.15859\\
0.97742 0.15860\\
0.97742 0.15861\\
0.97742 0.15863\\
0.97742 0.15864\\
0.97742 0.15865\\
0.97742 0.15866\\
0.97742 0.15868\\
0.97742 0.15869\\
0.97742 0.15870\\
0.97741 0.15872\\
0.97741 0.15873\\
0.97741 0.15874\\
0.97741 0.15875\\
0.97741 0.15877\\
0.97741 0.15878\\
0.97741 0.15879\\
0.97741 0.15880\\
0.97741 0.15882\\
0.97741 0.15883\\
0.97741 0.15884\\
0.97741 0.15886\\
0.97741 0.15887\\
0.97741 0.15888\\
0.97741 0.15889\\
0.97741 0.15891\\
0.97741 0.15892\\
0.97741 0.15893\\
0.97741 0.15894\\
0.97741 0.15896\\
0.97741 0.15897\\
0.97741 0.15898\\
0.97741 0.15900\\
0.97741 0.15901\\
0.97741 0.15902\\
0.97741 0.15903\\
0.97741 0.15905\\
0.97741 0.15906\\
0.97741 0.15907\\
0.97741 0.15908\\
0.97741 0.15910\\
0.97741 0.15911\\
0.97741 0.15912\\
0.97741 0.15914\\
0.97741 0.15915\\
0.97741 0.15916\\
0.97741 0.15917\\
0.97741 0.15919\\
0.97741 0.15920\\
0.97741 0.15921\\
0.97741 0.15922\\
0.97741 0.15924\\
0.97741 0.15925\\
0.97741 0.15926\\
0.97740 0.15928\\
0.97740 0.15929\\
0.97740 0.15930\\
0.97740 0.15931\\
0.97740 0.15933\\
0.97740 0.15934\\
0.97740 0.15935\\
0.97740 0.15937\\
0.97740 0.15938\\
0.97740 0.15939\\
0.97740 0.15940\\
0.97740 0.15942\\
0.97740 0.15943\\
0.97740 0.15944\\
0.97740 0.15945\\
0.97740 0.15947\\
0.97740 0.15948\\
0.97740 0.15949\\
0.97740 0.15951\\
0.97740 0.15952\\
0.97740 0.15953\\
0.97740 0.15954\\
0.97740 0.15956\\
0.97740 0.15957\\
0.97740 0.15958\\
0.97740 0.15959\\
0.97740 0.15961\\
0.97740 0.15962\\
0.97740 0.15963\\
0.97740 0.15965\\
0.97740 0.15966\\
0.97740 0.15967\\
0.97740 0.15968\\
0.97740 0.15970\\
0.97740 0.15971\\
0.97740 0.15972\\
0.97740 0.15973\\
0.97740 0.15975\\
0.97740 0.15976\\
0.97740 0.15977\\
0.97740 0.15979\\
0.97740 0.15980\\
0.97740 0.15981\\
0.97740 0.15982\\
0.97740 0.15984\\
0.97740 0.15985\\
0.97740 0.15986\\
0.97740 0.15987\\
0.97740 0.15989\\
0.97740 0.15990\\
0.97740 0.15991\\
0.97740 0.15993\\
0.97740 0.15994\\
0.97740 0.15995\\
0.97739 0.15996\\
0.97739 0.15998\\
0.97739 0.15999\\
0.97739 0.16000\\
0.97739 0.16001\\
0.97739 0.16003\\
0.97739 0.16004\\
0.97739 0.16005\\
0.97739 0.16007\\
0.97739 0.16008\\
0.97739 0.16009\\
0.97739 0.16010\\
0.97739 0.16012\\
0.97739 0.16013\\
0.97739 0.16014\\
0.97739 0.16015\\
0.97739 0.16017\\
0.97739 0.16018\\
0.97739 0.16019\\
0.97739 0.16021\\
0.97739 0.16022\\
0.97739 0.16023\\
0.97739 0.16024\\
0.97739 0.16026\\
0.97739 0.16027\\
0.97739 0.16028\\
0.97739 0.16030\\
0.97739 0.16031\\
0.97739 0.16032\\
0.97739 0.16033\\
0.97739 0.16035\\
0.97739 0.16036\\
0.97739 0.16037\\
0.97739 0.16038\\
0.97739 0.16040\\
0.97739 0.16041\\
0.97739 0.16042\\
0.97739 0.16044\\
0.97739 0.16045\\
0.97739 0.16046\\
0.97739 0.16047\\
0.97739 0.16049\\
0.97738 0.16050\\
0.97738 0.16051\\
0.97738 0.16052\\
0.97738 0.16054\\
0.97738 0.16055\\
0.97738 0.16056\\
0.97738 0.16058\\
0.97738 0.16059\\
0.97738 0.16060\\
0.97738 0.16061\\
0.97738 0.16063\\
0.97738 0.16064\\
0.97738 0.16065\\
0.97738 0.16066\\
0.97738 0.16068\\
0.97738 0.16069\\
0.97738 0.16070\\
0.97738 0.16072\\
0.97738 0.16073\\
0.97738 0.16074\\
0.97738 0.16075\\
0.97738 0.16077\\
0.97738 0.16078\\
0.97738 0.16079\\
0.97738 0.16080\\
0.97738 0.16082\\
0.97738 0.16083\\
0.97738 0.16084\\
0.97738 0.16086\\
0.97738 0.16087\\
0.97738 0.16088\\
0.97738 0.16089\\
0.97738 0.16091\\
0.97738 0.16092\\
0.97738 0.16093\\
0.97738 0.16094\\
0.97738 0.16096\\
0.97738 0.16097\\
0.97738 0.16098\\
0.97738 0.16100\\
0.97738 0.16101\\
0.97738 0.16102\\
0.97738 0.16103\\
0.97738 0.16105\\
0.97738 0.16106\\
0.97737 0.16107\\
0.97737 0.16108\\
0.97737 0.16110\\
0.97737 0.16111\\
0.97737 0.16112\\
0.97737 0.16114\\
0.97737 0.16115\\
0.97737 0.16116\\
0.97737 0.16117\\
0.97737 0.16119\\
0.97737 0.16120\\
0.97737 0.16121\\
0.97737 0.16122\\
0.97737 0.16124\\
0.97737 0.16125\\
0.97737 0.16126\\
0.97737 0.16128\\
0.97737 0.16129\\
0.97737 0.16130\\
0.97737 0.16131\\
0.97737 0.16133\\
0.97737 0.16134\\
0.97737 0.16135\\
0.97737 0.16137\\
0.97737 0.16138\\
0.97737 0.16139\\
0.97737 0.16140\\
0.97737 0.16142\\
0.97737 0.16143\\
0.97736 0.16144\\
0.97736 0.16145\\
0.97736 0.16147\\
0.97736 0.16148\\
0.97736 0.16149\\
0.97736 0.16151\\
0.97736 0.16152\\
0.97736 0.16153\\
0.97736 0.16154\\
0.97736 0.16156\\
0.97736 0.16157\\
0.97736 0.16158\\
0.97736 0.16159\\
0.97736 0.16161\\
0.97736 0.16162\\
0.97736 0.16163\\
0.97736 0.16165\\
0.97736 0.16166\\
0.97736 0.16167\\
0.97736 0.16168\\
0.97736 0.16170\\
0.97736 0.16171\\
0.97736 0.16172\\
0.97736 0.16173\\
0.97736 0.16175\\
0.97736 0.16176\\
0.97736 0.16177\\
0.97736 0.16179\\
0.97736 0.16180\\
0.97736 0.16181\\
0.97736 0.16182\\
0.97736 0.16184\\
0.97736 0.16185\\
0.97736 0.16186\\
0.97736 0.16187\\
0.97736 0.16189\\
0.97735 0.16190\\
0.97735 0.16191\\
0.97735 0.16193\\
0.97735 0.16194\\
0.97735 0.16195\\
0.97735 0.16196\\
0.97735 0.16198\\
0.97735 0.16199\\
0.97735 0.16200\\
0.97735 0.16201\\
0.97735 0.16203\\
0.97735 0.16204\\
0.97735 0.16205\\
0.97735 0.16207\\
0.97735 0.16208\\
0.97735 0.16209\\
0.97735 0.16210\\
0.97735 0.16212\\
0.97735 0.16213\\
0.97735 0.16214\\
0.97735 0.16215\\
0.97735 0.16217\\
0.97735 0.16218\\
0.97735 0.16219\\
0.97735 0.16221\\
0.97735 0.16222\\
0.97735 0.16223\\
0.97735 0.16224\\
0.97735 0.16226\\
0.97735 0.16227\\
0.97735 0.16228\\
0.97735 0.16230\\
0.97735 0.16231\\
0.97735 0.16232\\
0.97735 0.16233\\
0.97735 0.16235\\
0.97735 0.16236\\
0.97735 0.16237\\
0.97735 0.16238\\
0.97735 0.16240\\
0.97735 0.16241\\
0.97734 0.16242\\
0.97734 0.16244\\
0.97734 0.16245\\
0.97734 0.16246\\
0.97734 0.16247\\
0.97734 0.16249\\
0.97734 0.16250\\
0.97734 0.16251\\
0.97734 0.16252\\
0.97734 0.16254\\
0.97734 0.16255\\
0.97734 0.16256\\
0.97734 0.16258\\
0.97734 0.16259\\
0.97734 0.16260\\
0.97734 0.16261\\
0.97734 0.16263\\
0.97734 0.16264\\
0.97734 0.16265\\
0.97734 0.16266\\
0.97734 0.16268\\
0.97734 0.16269\\
0.97734 0.16270\\
0.97734 0.16272\\
0.97734 0.16273\\
0.97734 0.16274\\
0.97734 0.16275\\
0.97734 0.16277\\
0.97734 0.16278\\
0.97734 0.16279\\
0.97734 0.16280\\
0.97734 0.16282\\
0.97734 0.16283\\
0.97734 0.16284\\
0.97734 0.16286\\
0.97734 0.16287\\
0.97734 0.16288\\
0.97733 0.16289\\
0.97733 0.16291\\
0.97733 0.16292\\
0.97733 0.16293\\
0.97733 0.16294\\
0.97733 0.16296\\
0.97733 0.16297\\
0.97733 0.16298\\
0.97733 0.16300\\
0.97733 0.16301\\
0.97733 0.16302\\
0.97733 0.16303\\
0.97733 0.16305\\
0.97733 0.16306\\
0.97733 0.16307\\
0.97733 0.16308\\
0.97733 0.16310\\
0.97733 0.16311\\
0.97733 0.16312\\
0.97733 0.16314\\
0.97733 0.16315\\
0.97733 0.16316\\
0.97733 0.16317\\
0.97733 0.16319\\
0.97733 0.16320\\
0.97733 0.16321\\
0.97733 0.16323\\
0.97733 0.16324\\
0.97733 0.16325\\
0.97733 0.16326\\
0.97733 0.16328\\
0.97733 0.16329\\
0.97733 0.16330\\
0.97733 0.16331\\
0.97733 0.16333\\
0.97733 0.16334\\
0.97733 0.16335\\
0.97733 0.16337\\
0.97732 0.16338\\
0.97732 0.16339\\
0.97732 0.16340\\
0.97732 0.16342\\
0.97732 0.16343\\
0.97732 0.16344\\
0.97732 0.16345\\
0.97732 0.16347\\
0.97732 0.16348\\
0.97732 0.16349\\
0.97732 0.16351\\
0.97732 0.16352\\
0.97732 0.16353\\
0.97732 0.16354\\
0.97732 0.16356\\
0.97732 0.16357\\
0.97732 0.16358\\
0.97732 0.16359\\
0.97732 0.16361\\
0.97732 0.16362\\
0.97732 0.16363\\
0.97732 0.16365\\
0.97732 0.16366\\
0.97732 0.16367\\
0.97732 0.16368\\
0.97732 0.16370\\
0.97732 0.16371\\
0.97732 0.16372\\
0.97732 0.16373\\
0.97732 0.16375\\
0.97732 0.16376\\
0.97732 0.16377\\
0.97732 0.16379\\
0.97732 0.16380\\
0.97732 0.16381\\
0.97732 0.16382\\
0.97732 0.16384\\
0.97732 0.16385\\
0.97732 0.16386\\
0.97732 0.16387\\
0.97732 0.16389\\
0.97732 0.16390\\
0.97732 0.16391\\
0.97732 0.16393\\
0.97732 0.16394\\
0.97732 0.16395\\
0.97732 0.16396\\
0.97732 0.16398\\
0.97732 0.16399\\
0.97732 0.16400\\
0.97732 0.16401\\
0.97731 0.16403\\
0.97731 0.16404\\
0.97731 0.16405\\
0.97731 0.16407\\
0.97731 0.16408\\
0.97731 0.16409\\
0.97731 0.16410\\
0.97731 0.16412\\
0.97731 0.16413\\
0.97731 0.16414\\
0.97731 0.16415\\
0.97731 0.16417\\
0.97731 0.16418\\
0.97731 0.16419\\
0.97731 0.16421\\
0.97731 0.16422\\
0.97731 0.16423\\
0.97731 0.16424\\
0.97731 0.16426\\
0.97731 0.16427\\
0.97731 0.16428\\
0.97731 0.16430\\
0.97731 0.16431\\
0.97731 0.16432\\
0.97731 0.16433\\
0.97731 0.16435\\
0.97731 0.16436\\
0.97731 0.16437\\
0.97731 0.16438\\
0.97731 0.16440\\
0.97731 0.16441\\
0.97731 0.16442\\
0.97731 0.16444\\
0.97731 0.16445\\
0.97731 0.16446\\
0.97731 0.16447\\
0.97731 0.16449\\
0.97731 0.16450\\
0.97731 0.16451\\
0.97730 0.16452\\
0.97730 0.16454\\
0.97730 0.16455\\
0.97730 0.16456\\
0.97730 0.16458\\
0.97730 0.16459\\
0.97730 0.16460\\
0.97730 0.16461\\
0.97730 0.16463\\
0.97730 0.16464\\
0.97730 0.16465\\
0.97730 0.16466\\
0.97730 0.16468\\
0.97730 0.16469\\
0.97730 0.16470\\
0.97730 0.16472\\
0.97730 0.16473\\
0.97730 0.16474\\
0.97730 0.16475\\
0.97730 0.16477\\
0.97730 0.16478\\
0.97730 0.16479\\
0.97730 0.16480\\
0.97730 0.16482\\
0.97730 0.16483\\
0.97730 0.16484\\
0.97730 0.16486\\
0.97730 0.16487\\
0.97730 0.16488\\
0.97730 0.16489\\
0.97729 0.16491\\
0.97729 0.16492\\
0.97729 0.16493\\
0.97729 0.16494\\
0.97729 0.16496\\
0.97729 0.16497\\
0.97729 0.16498\\
0.97729 0.16500\\
0.97729 0.16501\\
0.97729 0.16502\\
0.97729 0.16503\\
0.97729 0.16505\\
0.97729 0.16506\\
0.97729 0.16507\\
0.97729 0.16508\\
0.97729 0.16510\\
0.97729 0.16511\\
0.97729 0.16512\\
0.97729 0.16514\\
0.97729 0.16515\\
0.97729 0.16516\\
0.97729 0.16517\\
0.97729 0.16519\\
0.97729 0.16520\\
0.97729 0.16521\\
0.97729 0.16523\\
0.97729 0.16524\\
0.97729 0.16525\\
0.97729 0.16526\\
0.97729 0.16528\\
0.97729 0.16529\\
0.97729 0.16530\\
0.97729 0.16531\\
0.97729 0.16533\\
0.97729 0.16534\\
0.97729 0.16535\\
0.97729 0.16537\\
0.97729 0.16538\\
0.97729 0.16539\\
0.97729 0.16540\\
0.97729 0.16542\\
0.97729 0.16543\\
0.97729 0.16544\\
0.97729 0.16545\\
0.97729 0.16547\\
0.97728 0.16548\\
0.97728 0.16549\\
0.97728 0.16551\\
0.97728 0.16552\\
0.97728 0.16553\\
0.97728 0.16554\\
0.97728 0.16556\\
0.97728 0.16557\\
0.97728 0.16558\\
0.97728 0.16559\\
0.97728 0.16561\\
0.97728 0.16562\\
0.97728 0.16563\\
0.97728 0.16565\\
0.97728 0.16566\\
0.97728 0.16567\\
0.97728 0.16568\\
0.97728 0.16570\\
0.97728 0.16571\\
0.97728 0.16572\\
0.97728 0.16573\\
0.97728 0.16575\\
0.97728 0.16576\\
0.97728 0.16577\\
0.97728 0.16579\\
0.97728 0.16580\\
0.97728 0.16581\\
0.97728 0.16582\\
0.97728 0.16584\\
0.97728 0.16585\\
0.97728 0.16586\\
0.97728 0.16587\\
0.97728 0.16589\\
0.97727 0.16590\\
0.97727 0.16591\\
0.97727 0.16593\\
0.97727 0.16594\\
0.97727 0.16595\\
0.97727 0.16596\\
0.97727 0.16598\\
0.97727 0.16599\\
0.97727 0.16600\\
0.97727 0.16601\\
0.97727 0.16603\\
0.97727 0.16604\\
0.97727 0.16605\\
0.97727 0.16607\\
0.97727 0.16608\\
0.97727 0.16609\\
0.97727 0.16610\\
0.97727 0.16612\\
0.97727 0.16613\\
0.97727 0.16614\\
0.97727 0.16615\\
0.97727 0.16617\\
0.97727 0.16618\\
0.97727 0.16619\\
0.97727 0.16621\\
0.97727 0.16622\\
0.97727 0.16623\\
0.97727 0.16624\\
0.97727 0.16626\\
0.97727 0.16627\\
0.97727 0.16628\\
0.97727 0.16630\\
0.97727 0.16631\\
0.97727 0.16632\\
0.97727 0.16633\\
0.97727 0.16635\\
0.97727 0.16636\\
0.97727 0.16637\\
0.97726 0.16638\\
0.97726 0.16640\\
0.97726 0.16641\\
0.97726 0.16642\\
0.97726 0.16644\\
0.97726 0.16645\\
0.97726 0.16646\\
0.97726 0.16647\\
0.97726 0.16649\\
0.97726 0.16650\\
0.97726 0.16651\\
0.97726 0.16652\\
0.97726 0.16654\\
0.97726 0.16655\\
0.97726 0.16656\\
0.97726 0.16658\\
0.97726 0.16659\\
0.97726 0.16660\\
0.97726 0.16661\\
0.97726 0.16663\\
0.97726 0.16664\\
0.97726 0.16665\\
0.97726 0.16666\\
0.97726 0.16668\\
0.97726 0.16669\\
0.97726 0.16670\\
0.97726 0.16672\\
0.97725 0.16673\\
0.97725 0.16674\\
0.97725 0.16675\\
0.97725 0.16677\\
0.97725 0.16678\\
0.97725 0.16679\\
0.97725 0.16680\\
0.97725 0.16682\\
0.97725 0.16683\\
0.97725 0.16684\\
0.97725 0.16686\\
0.97725 0.16687\\
0.97725 0.16688\\
0.97725 0.16689\\
0.97725 0.16691\\
0.97725 0.16692\\
0.97725 0.16693\\
0.97725 0.16694\\
0.97725 0.16696\\
0.97725 0.16697\\
0.97725 0.16698\\
0.97725 0.16700\\
0.97725 0.16701\\
0.97725 0.16702\\
0.97725 0.16703\\
0.97725 0.16705\\
0.97725 0.16706\\
0.97725 0.16707\\
0.97725 0.16708\\
0.97725 0.16710\\
0.97725 0.16711\\
0.97725 0.16712\\
0.97725 0.16714\\
0.97725 0.16715\\
0.97725 0.16716\\
0.97725 0.16717\\
0.97725 0.16719\\
0.97725 0.16720\\
0.97725 0.16721\\
0.97725 0.16723\\
0.97725 0.16724\\
0.97725 0.16725\\
0.97725 0.16726\\
0.97725 0.16728\\
0.97725 0.16729\\
0.97724 0.16730\\
0.97724 0.16731\\
0.97724 0.16733\\
0.97724 0.16734\\
0.97724 0.16735\\
0.97724 0.16737\\
0.97724 0.16738\\
0.97724 0.16739\\
0.97724 0.16740\\
0.97724 0.16742\\
0.97724 0.16743\\
0.97724 0.16744\\
0.97724 0.16745\\
0.97724 0.16747\\
0.97724 0.16748\\
0.97724 0.16749\\
0.97724 0.16751\\
0.97724 0.16752\\
0.97724 0.16753\\
0.97724 0.16754\\
0.97724 0.16756\\
0.97724 0.16757\\
0.97724 0.16758\\
0.97724 0.16759\\
0.97724 0.16761\\
0.97724 0.16762\\
0.97724 0.16763\\
0.97724 0.16765\\
0.97724 0.16766\\
0.97724 0.16767\\
0.97724 0.16768\\
0.97724 0.16770\\
0.97723 0.16771\\
0.97723 0.16772\\
0.97723 0.16773\\
0.97723 0.16775\\
0.97723 0.16776\\
0.97723 0.16777\\
0.97723 0.16779\\
0.97723 0.16780\\
0.97723 0.16781\\
0.97723 0.16782\\
0.97723 0.16784\\
0.97723 0.16785\\
0.97723 0.16786\\
0.97723 0.16787\\
0.97723 0.16789\\
0.97723 0.16790\\
0.97723 0.16791\\
0.97723 0.16793\\
0.97723 0.16794\\
0.97723 0.16795\\
0.97723 0.16796\\
0.97723 0.16798\\
0.97723 0.16799\\
0.97723 0.16800\\
0.97723 0.16801\\
0.97723 0.16803\\
0.97723 0.16804\\
0.97723 0.16805\\
0.97723 0.16807\\
0.97723 0.16808\\
0.97723 0.16809\\
0.97723 0.16810\\
0.97723 0.16812\\
0.97723 0.16813\\
0.97723 0.16814\\
0.97722 0.16816\\
0.97722 0.16817\\
0.97722 0.16818\\
0.97722 0.16819\\
0.97722 0.16821\\
0.97722 0.16822\\
0.97722 0.16823\\
0.97722 0.16824\\
0.97722 0.16826\\
0.97722 0.16827\\
0.97722 0.16828\\
0.97722 0.16830\\
0.97722 0.16831\\
0.97722 0.16832\\
0.97722 0.16833\\
0.97722 0.16835\\
0.97722 0.16836\\
0.97722 0.16837\\
0.97722 0.16838\\
0.97722 0.16840\\
0.97722 0.16841\\
0.97722 0.16842\\
0.97722 0.16844\\
0.97722 0.16845\\
0.97722 0.16846\\
0.97722 0.16847\\
0.97722 0.16849\\
0.97722 0.16850\\
0.97722 0.16851\\
0.97722 0.16852\\
0.97722 0.16854\\
0.97722 0.16855\\
0.97722 0.16856\\
0.97722 0.16858\\
0.97722 0.16859\\
0.97722 0.16860\\
0.97722 0.16861\\
0.97722 0.16863\\
0.97722 0.16864\\
0.97722 0.16865\\
0.97722 0.16866\\
0.97722 0.16868\\
0.97722 0.16869\\
0.97722 0.16870\\
0.97722 0.16872\\
0.97721 0.16873\\
0.97721 0.16874\\
0.97721 0.16875\\
0.97721 0.16877\\
0.97721 0.16878\\
0.97721 0.16879\\
0.97721 0.16880\\
0.97721 0.16882\\
0.97721 0.16883\\
0.97721 0.16884\\
0.97721 0.16886\\
0.97721 0.16887\\
0.97721 0.16888\\
0.97721 0.16889\\
0.97721 0.16891\\
0.97721 0.16892\\
0.97721 0.16893\\
0.97721 0.16894\\
0.97721 0.16896\\
0.97721 0.16897\\
0.97721 0.16898\\
0.97721 0.16900\\
0.97721 0.16901\\
0.97721 0.16902\\
0.97721 0.16903\\
0.97721 0.16905\\
0.97721 0.16906\\
0.97721 0.16907\\
0.97721 0.16908\\
0.97721 0.16910\\
0.97721 0.16911\\
0.97721 0.16912\\
0.97721 0.16914\\
0.97721 0.16915\\
0.97721 0.16916\\
0.97721 0.16917\\
0.97721 0.16919\\
0.97721 0.16920\\
0.97721 0.16921\\
0.97721 0.16923\\
0.97720 0.16924\\
0.97720 0.16925\\
0.97720 0.16926\\
0.97720 0.16928\\
0.97720 0.16929\\
0.97720 0.16930\\
0.97720 0.16931\\
0.97720 0.16933\\
0.97720 0.16934\\
0.97720 0.16935\\
0.97720 0.16937\\
0.97720 0.16938\\
0.97720 0.16939\\
0.97720 0.16940\\
0.97720 0.16942\\
0.97720 0.16943\\
0.97720 0.16944\\
0.97720 0.16945\\
0.97720 0.16947\\
0.97720 0.16948\\
0.97720 0.16949\\
0.97720 0.16951\\
0.97720 0.16952\\
0.97720 0.16953\\
0.97720 0.16954\\
0.97720 0.16956\\
0.97720 0.16957\\
0.97720 0.16958\\
0.97720 0.16959\\
0.97720 0.16961\\
0.97720 0.16962\\
0.97720 0.16963\\
0.97720 0.16965\\
0.97720 0.16966\\
0.97720 0.16967\\
0.97720 0.16968\\
0.97720 0.16970\\
0.97720 0.16971\\
0.97720 0.16972\\
0.97720 0.16973\\
0.97720 0.16975\\
0.97720 0.16976\\
0.97720 0.16977\\
0.97719 0.16979\\
0.97719 0.16980\\
0.97719 0.16981\\
0.97719 0.16982\\
0.97719 0.16984\\
0.97719 0.16985\\
0.97719 0.16986\\
0.97719 0.16987\\
0.97719 0.16989\\
0.97719 0.16990\\
0.97719 0.16991\\
0.97719 0.16993\\
0.97719 0.16994\\
0.97719 0.16995\\
0.97719 0.16996\\
0.97719 0.16998\\
0.97719 0.16999\\
0.97719 0.17000\\
0.97719 0.17001\\
0.97719 0.17003\\
0.97719 0.17004\\
0.97719 0.17005\\
0.97719 0.17007\\
0.97719 0.17008\\
0.97719 0.17009\\
0.97719 0.17010\\
0.97719 0.17012\\
0.97718 0.17013\\
0.97718 0.17014\\
0.97718 0.17016\\
0.97718 0.17017\\
0.97718 0.17018\\
0.97718 0.17019\\
0.97718 0.17021\\
0.97718 0.17022\\
0.97718 0.17023\\
0.97718 0.17024\\
0.97718 0.17026\\
0.97718 0.17027\\
0.97718 0.17028\\
0.97718 0.17030\\
0.97718 0.17031\\
0.97718 0.17032\\
0.97718 0.17033\\
0.97718 0.17035\\
0.97718 0.17036\\
0.97718 0.17037\\
0.97718 0.17038\\
0.97718 0.17040\\
0.97718 0.17041\\
0.97718 0.17042\\
0.97718 0.17044\\
0.97718 0.17045\\
0.97718 0.17046\\
0.97718 0.17047\\
0.97718 0.17049\\
0.97718 0.17050\\
0.97718 0.17051\\
0.97718 0.17052\\
0.97718 0.17054\\
0.97718 0.17055\\
0.97718 0.17056\\
0.97718 0.17058\\
0.97718 0.17059\\
0.97718 0.17060\\
0.97718 0.17061\\
0.97718 0.17063\\
0.97718 0.17064\\
0.97718 0.17065\\
0.97718 0.17066\\
0.97718 0.17068\\
0.97717 0.17069\\
0.97717 0.17070\\
0.97717 0.17072\\
0.97717 0.17073\\
0.97717 0.17074\\
0.97717 0.17075\\
0.97717 0.17077\\
0.97717 0.17078\\
0.97717 0.17079\\
0.97717 0.17080\\
0.97717 0.17082\\
0.97717 0.17083\\
0.97717 0.17084\\
0.97717 0.17086\\
0.97717 0.17087\\
0.97717 0.17088\\
0.97717 0.17089\\
0.97717 0.17091\\
0.97717 0.17092\\
0.97717 0.17093\\
0.97717 0.17094\\
0.97717 0.17096\\
0.97717 0.17097\\
0.97717 0.17098\\
0.97717 0.17100\\
0.97717 0.17101\\
0.97717 0.17102\\
0.97717 0.17103\\
0.97717 0.17105\\
0.97717 0.17106\\
0.97717 0.17107\\
0.97717 0.17108\\
0.97716 0.17110\\
0.97716 0.17111\\
0.97716 0.17112\\
0.97716 0.17114\\
0.97716 0.17115\\
0.97716 0.17116\\
0.97716 0.17117\\
0.97716 0.17119\\
0.97716 0.17120\\
0.97716 0.17121\\
0.97716 0.17123\\
0.97716 0.17124\\
0.97716 0.17125\\
0.97716 0.17126\\
0.97716 0.17128\\
0.97716 0.17129\\
0.97716 0.17130\\
0.97716 0.17131\\
0.97716 0.17133\\
0.97716 0.17134\\
0.97716 0.17135\\
0.97716 0.17137\\
0.97716 0.17138\\
0.97716 0.17139\\
0.97716 0.17140\\
0.97716 0.17142\\
0.97716 0.17143\\
0.97716 0.17144\\
0.97716 0.17145\\
0.97716 0.17147\\
0.97716 0.17148\\
0.97716 0.17149\\
0.97716 0.17151\\
0.97716 0.17152\\
0.97716 0.17153\\
0.97716 0.17154\\
0.97716 0.17156\\
0.97716 0.17157\\
0.97715 0.17158\\
0.97715 0.17159\\
0.97715 0.17161\\
0.97715 0.17162\\
0.97715 0.17163\\
0.97715 0.17165\\
0.97715 0.17166\\
0.97715 0.17167\\
0.97715 0.17168\\
0.97715 0.17170\\
0.97715 0.17171\\
0.97715 0.17172\\
0.97715 0.17173\\
0.97715 0.17175\\
0.97715 0.17176\\
0.97715 0.17177\\
0.97715 0.17179\\
0.97715 0.17180\\
0.97715 0.17181\\
0.97715 0.17182\\
0.97715 0.17184\\
0.97715 0.17185\\
0.97715 0.17186\\
0.97715 0.17187\\
0.97715 0.17189\\
0.97715 0.17190\\
0.97715 0.17191\\
0.97715 0.17193\\
0.97715 0.17194\\
0.97715 0.17195\\
0.97715 0.17196\\
0.97715 0.17198\\
0.97715 0.17199\\
0.97715 0.17200\\
0.97715 0.17201\\
0.97715 0.17203\\
0.97715 0.17204\\
0.97715 0.17205\\
0.97715 0.17207\\
0.97715 0.17208\\
0.97715 0.17209\\
0.97714 0.17210\\
0.97714 0.17212\\
0.97714 0.17213\\
0.97714 0.17214\\
0.97714 0.17216\\
0.97714 0.17217\\
0.97714 0.17218\\
0.97714 0.17219\\
0.97714 0.17221\\
0.97714 0.17222\\
0.97714 0.17223\\
0.97714 0.17224\\
0.97714 0.17226\\
0.97714 0.17227\\
0.97714 0.17228\\
0.97714 0.17230\\
0.97714 0.17231\\
0.97714 0.17232\\
0.97714 0.17233\\
0.97714 0.17235\\
0.97714 0.17236\\
0.97714 0.17237\\
0.97714 0.17238\\
0.97714 0.17240\\
0.97714 0.17241\\
0.97714 0.17242\\
0.97714 0.17244\\
0.97714 0.17245\\
0.97714 0.17246\\
0.97714 0.17247\\
0.97714 0.17249\\
0.97714 0.17250\\
0.97714 0.17251\\
0.97714 0.17252\\
0.97714 0.17254\\
0.97714 0.17255\\
0.97714 0.17256\\
0.97714 0.17258\\
0.97714 0.17259\\
0.97714 0.17260\\
0.97714 0.17261\\
0.97714 0.17263\\
0.97714 0.17264\\
0.97714 0.17265\\
0.97714 0.17266\\
0.97713 0.17268\\
0.97713 0.17269\\
0.97713 0.17270\\
0.97713 0.17272\\
0.97713 0.17273\\
0.97713 0.17274\\
0.97713 0.17275\\
0.97713 0.17277\\
0.97713 0.17278\\
0.97713 0.17279\\
0.97713 0.17280\\
0.97713 0.17282\\
0.97713 0.17283\\
0.97713 0.17284\\
0.97713 0.17286\\
0.97713 0.17287\\
0.97713 0.17288\\
0.97713 0.17289\\
0.97713 0.17291\\
0.97713 0.17292\\
0.97713 0.17293\\
0.97713 0.17294\\
0.97713 0.17296\\
0.97713 0.17297\\
0.97713 0.17298\\
0.97713 0.17300\\
0.97713 0.17301\\
0.97713 0.17302\\
0.97713 0.17303\\
0.97713 0.17305\\
0.97713 0.17306\\
0.97713 0.17307\\
0.97713 0.17309\\
0.97713 0.17310\\
0.97713 0.17311\\
0.97713 0.17312\\
0.97713 0.17314\\
0.97713 0.17315\\
0.97713 0.17316\\
0.97713 0.17317\\
0.97713 0.17319\\
0.97713 0.17320\\
0.97713 0.17321\\
0.97712 0.17323\\
0.97712 0.17324\\
0.97712 0.17325\\
0.97712 0.17326\\
0.97712 0.17328\\
0.97712 0.17329\\
0.97712 0.17330\\
0.97712 0.17331\\
0.97712 0.17333\\
0.97712 0.17334\\
0.97712 0.17335\\
0.97712 0.17337\\
0.97712 0.17338\\
0.97712 0.17339\\
0.97712 0.17340\\
0.97712 0.17342\\
0.97712 0.17343\\
0.97712 0.17344\\
0.97712 0.17345\\
0.97712 0.17347\\
0.97712 0.17348\\
0.97712 0.17349\\
0.97712 0.17351\\
0.97712 0.17352\\
0.97712 0.17353\\
0.97712 0.17354\\
0.97712 0.17356\\
0.97712 0.17357\\
0.97712 0.17358\\
0.97712 0.17359\\
0.97712 0.17361\\
0.97712 0.17362\\
0.97712 0.17363\\
0.97712 0.17365\\
0.97712 0.17366\\
0.97712 0.17367\\
0.97712 0.17368\\
0.97712 0.17370\\
0.97712 0.17371\\
0.97712 0.17372\\
0.97712 0.17373\\
0.97712 0.17375\\
0.97712 0.17376\\
0.97711 0.17377\\
0.97711 0.17379\\
0.97711 0.17380\\
0.97711 0.17381\\
0.97711 0.17382\\
0.97711 0.17384\\
0.97711 0.17385\\
0.97711 0.17386\\
0.97711 0.17387\\
0.97711 0.17389\\
0.97711 0.17390\\
0.97711 0.17391\\
0.97711 0.17393\\
0.97711 0.17394\\
0.97711 0.17395\\
0.97711 0.17396\\
0.97711 0.17398\\
0.97711 0.17399\\
0.97711 0.17400\\
0.97711 0.17401\\
0.97711 0.17403\\
0.97711 0.17404\\
0.97711 0.17405\\
0.97711 0.17407\\
0.97711 0.17408\\
0.97711 0.17409\\
0.97711 0.17410\\
0.97711 0.17412\\
0.97711 0.17413\\
0.97710 0.17414\\
0.97710 0.17416\\
0.97710 0.17417\\
0.97710 0.17418\\
0.97710 0.17419\\
0.97710 0.17421\\
0.97710 0.17422\\
0.97710 0.17423\\
0.97710 0.17424\\
0.97710 0.17426\\
0.97710 0.17427\\
0.97710 0.17428\\
0.97710 0.17430\\
0.97710 0.17431\\
0.97710 0.17432\\
0.97710 0.17433\\
0.97710 0.17435\\
0.97710 0.17436\\
0.97710 0.17437\\
0.97710 0.17438\\
0.97710 0.17440\\
0.97710 0.17441\\
0.97710 0.17442\\
0.97710 0.17444\\
0.97710 0.17445\\
0.97710 0.17446\\
0.97710 0.17447\\
0.97710 0.17449\\
0.97710 0.17450\\
0.97710 0.17451\\
0.97710 0.17452\\
0.97710 0.17454\\
0.97710 0.17455\\
0.97710 0.17456\\
0.97710 0.17458\\
0.97710 0.17459\\
0.97710 0.17460\\
0.97710 0.17461\\
0.97710 0.17463\\
0.97710 0.17464\\
0.97710 0.17465\\
0.97709 0.17466\\
0.97709 0.17468\\
0.97709 0.17469\\
0.97709 0.17470\\
0.97709 0.17472\\
0.97709 0.17473\\
0.97709 0.17474\\
0.97709 0.17475\\
0.97709 0.17477\\
0.97709 0.17478\\
0.97709 0.17479\\
0.97709 0.17480\\
0.97709 0.17482\\
0.97709 0.17483\\
0.97709 0.17484\\
0.97709 0.17486\\
0.97709 0.17487\\
0.97709 0.17488\\
0.97709 0.17489\\
0.97709 0.17491\\
0.97709 0.17492\\
0.97709 0.17493\\
0.97709 0.17494\\
0.97709 0.17496\\
0.97709 0.17497\\
0.97709 0.17498\\
0.97709 0.17500\\
0.97709 0.17501\\
0.97709 0.17502\\
0.97709 0.17503\\
0.97709 0.17505\\
0.97709 0.17506\\
0.97709 0.17507\\
0.97709 0.17509\\
0.97708 0.17510\\
0.97708 0.17511\\
0.97708 0.17512\\
0.97708 0.17514\\
0.97708 0.17515\\
0.97708 0.17516\\
0.97708 0.17517\\
0.97708 0.17519\\
0.97708 0.17520\\
0.97708 0.17521\\
0.97708 0.17523\\
0.97708 0.17524\\
0.97708 0.17525\\
0.97708 0.17526\\
0.97708 0.17528\\
0.97708 0.17529\\
0.97708 0.17530\\
0.97708 0.17531\\
0.97708 0.17533\\
0.97708 0.17534\\
0.97708 0.17535\\
0.97708 0.17537\\
0.97708 0.17538\\
0.97708 0.17539\\
0.97708 0.17540\\
0.97708 0.17542\\
0.97708 0.17543\\
0.97708 0.17544\\
0.97708 0.17545\\
0.97708 0.17547\\
0.97707 0.17548\\
0.97707 0.17549\\
0.97707 0.17551\\
0.97707 0.17552\\
0.97707 0.17553\\
0.97707 0.17554\\
0.97707 0.17556\\
0.97707 0.17557\\
0.97707 0.17558\\
0.97707 0.17559\\
0.97707 0.17561\\
0.97707 0.17562\\
0.97707 0.17563\\
0.97707 0.17565\\
0.97707 0.17566\\
0.97707 0.17567\\
0.97707 0.17568\\
0.97707 0.17570\\
0.97707 0.17571\\
0.97707 0.17572\\
0.97707 0.17573\\
0.97707 0.17575\\
0.97707 0.17576\\
0.97707 0.17577\\
0.97707 0.17579\\
0.97707 0.17580\\
0.97707 0.17581\\
0.97707 0.17582\\
0.97707 0.17584\\
0.97707 0.17585\\
0.97707 0.17586\\
0.97707 0.17587\\
0.97707 0.17589\\
0.97707 0.17590\\
0.97707 0.17591\\
0.97707 0.17593\\
0.97707 0.17594\\
0.97707 0.17595\\
0.97706 0.17596\\
0.97706 0.17598\\
0.97706 0.17599\\
0.97706 0.17600\\
0.97706 0.17601\\
0.97706 0.17603\\
0.97706 0.17604\\
0.97706 0.17605\\
0.97706 0.17607\\
0.97706 0.17608\\
0.97706 0.17609\\
0.97706 0.17610\\
0.97706 0.17612\\
0.97706 0.17613\\
0.97706 0.17614\\
0.97706 0.17616\\
0.97706 0.17617\\
0.97706 0.17618\\
0.97706 0.17619\\
0.97706 0.17621\\
0.97706 0.17622\\
0.97706 0.17623\\
0.97706 0.17624\\
0.97706 0.17626\\
0.97706 0.17627\\
0.97706 0.17628\\
0.97706 0.17630\\
0.97706 0.17631\\
0.97706 0.17632\\
0.97706 0.17633\\
0.97706 0.17635\\
0.97706 0.17636\\
0.97706 0.17637\\
0.97706 0.17638\\
0.97705 0.17640\\
0.97705 0.17641\\
0.97705 0.17642\\
0.97705 0.17644\\
0.97705 0.17645\\
0.97705 0.17646\\
0.97705 0.17647\\
0.97705 0.17649\\
0.97705 0.17650\\
0.97705 0.17651\\
0.97705 0.17652\\
0.97705 0.17654\\
0.97705 0.17655\\
0.97705 0.17656\\
0.97705 0.17658\\
0.97705 0.17659\\
0.97705 0.17660\\
0.97705 0.17661\\
0.97705 0.17663\\
0.97705 0.17664\\
0.97705 0.17665\\
0.97705 0.17666\\
0.97705 0.17668\\
0.97705 0.17669\\
0.97705 0.17670\\
0.97705 0.17672\\
0.97705 0.17673\\
0.97705 0.17674\\
0.97705 0.17675\\
0.97705 0.17677\\
0.97705 0.17678\\
0.97705 0.17679\\
0.97705 0.17680\\
0.97705 0.17682\\
0.97704 0.17683\\
0.97704 0.17684\\
0.97704 0.17686\\
0.97704 0.17687\\
0.97704 0.17688\\
0.97704 0.17689\\
0.97704 0.17691\\
0.97704 0.17692\\
0.97704 0.17693\\
0.97704 0.17694\\
0.97704 0.17696\\
0.97704 0.17697\\
0.97704 0.17698\\
0.97704 0.17700\\
0.97704 0.17701\\
0.97704 0.17702\\
0.97704 0.17703\\
0.97704 0.17705\\
0.97704 0.17706\\
0.97704 0.17707\\
0.97704 0.17709\\
0.97704 0.17710\\
0.97704 0.17711\\
0.97704 0.17712\\
0.97704 0.17714\\
0.97704 0.17715\\
0.97704 0.17716\\
0.97704 0.17717\\
0.97704 0.17719\\
0.97704 0.17720\\
0.97704 0.17721\\
0.97704 0.17723\\
0.97704 0.17724\\
0.97704 0.17725\\
0.97704 0.17726\\
0.97704 0.17728\\
0.97704 0.17729\\
0.97704 0.17730\\
0.97704 0.17731\\
0.97704 0.17733\\
0.97704 0.17734\\
0.97704 0.17735\\
0.97703 0.17737\\
0.97703 0.17738\\
0.97703 0.17739\\
0.97703 0.17740\\
0.97703 0.17742\\
0.97703 0.17743\\
0.97703 0.17744\\
0.97703 0.17745\\
0.97703 0.17747\\
0.97703 0.17748\\
0.97703 0.17749\\
0.97703 0.17751\\
0.97703 0.17752\\
0.97703 0.17753\\
0.97703 0.17754\\
0.97703 0.17756\\
0.97703 0.17757\\
0.97703 0.17758\\
0.97703 0.17759\\
0.97703 0.17761\\
0.97703 0.17762\\
0.97703 0.17763\\
0.97703 0.17765\\
0.97703 0.17766\\
0.97703 0.17767\\
0.97703 0.17768\\
0.97703 0.17770\\
0.97703 0.17771\\
0.97703 0.17772\\
0.97703 0.17773\\
0.97703 0.17775\\
0.97703 0.17776\\
0.97703 0.17777\\
0.97702 0.17779\\
0.97702 0.17780\\
0.97702 0.17781\\
0.97702 0.17782\\
0.97702 0.17784\\
0.97702 0.17785\\
0.97702 0.17786\\
0.97702 0.17787\\
0.97702 0.17789\\
0.97702 0.17790\\
0.97702 0.17791\\
0.97702 0.17793\\
0.97702 0.17794\\
0.97702 0.17795\\
0.97702 0.17796\\
0.97702 0.17798\\
0.97702 0.17799\\
0.97702 0.17800\\
0.97702 0.17802\\
0.97702 0.17803\\
0.97702 0.17804\\
0.97702 0.17805\\
0.97702 0.17807\\
0.97702 0.17808\\
0.97702 0.17809\\
0.97702 0.17810\\
0.97702 0.17812\\
0.97702 0.17813\\
0.97702 0.17814\\
0.97702 0.17816\\
0.97702 0.17817\\
0.97702 0.17818\\
0.97702 0.17819\\
0.97702 0.17821\\
0.97702 0.17822\\
0.97702 0.17823\\
0.97702 0.17824\\
0.97702 0.17826\\
0.97702 0.17827\\
0.97702 0.17828\\
0.97702 0.17830\\
0.97702 0.17831\\
0.97702 0.17832\\
0.97702 0.17833\\
0.97702 0.17835\\
0.97702 0.17836\\
0.97702 0.17837\\
0.97702 0.17838\\
0.97702 0.17840\\
0.97702 0.17841\\
0.97702 0.17842\\
0.97702 0.17844\\
0.97702 0.17845\\
0.97701 0.17846\\
0.97701 0.17847\\
0.97701 0.17849\\
0.97701 0.17850\\
0.97701 0.17851\\
0.97701 0.17852\\
0.97701 0.17854\\
0.97701 0.17855\\
0.97701 0.17856\\
0.97701 0.17858\\
0.97701 0.17859\\
0.97701 0.17860\\
0.97701 0.17861\\
0.97701 0.17863\\
0.97701 0.17864\\
0.97701 0.17865\\
0.97701 0.17866\\
0.97701 0.17868\\
0.97701 0.17869\\
0.97701 0.17870\\
0.97701 0.17872\\
0.97701 0.17873\\
0.97701 0.17874\\
0.97701 0.17875\\
0.97701 0.17877\\
0.97701 0.17878\\
0.97701 0.17879\\
0.97701 0.17880\\
0.97701 0.17882\\
0.97701 0.17883\\
0.97701 0.17884\\
0.97701 0.17886\\
0.97701 0.17887\\
0.97701 0.17888\\
0.97700 0.17889\\
0.97700 0.17891\\
0.97700 0.17892\\
0.97700 0.17893\\
0.97700 0.17894\\
0.97700 0.17896\\
0.97700 0.17897\\
0.97700 0.17898\\
0.97700 0.17900\\
0.97700 0.17901\\
0.97700 0.17902\\
0.97700 0.17903\\
0.97700 0.17905\\
0.97700 0.17906\\
0.97700 0.17907\\
0.97700 0.17909\\
0.97700 0.17910\\
0.97700 0.17911\\
0.97700 0.17912\\
0.97700 0.17914\\
0.97700 0.17915\\
0.97700 0.17916\\
0.97700 0.17917\\
0.97700 0.17919\\
0.97700 0.17920\\
0.97700 0.17921\\
0.97700 0.17923\\
0.97700 0.17924\\
0.97700 0.17925\\
0.97700 0.17926\\
0.97700 0.17928\\
0.97700 0.17929\\
0.97700 0.17930\\
0.97700 0.17931\\
0.97700 0.17933\\
0.97700 0.17934\\
0.97699 0.17935\\
0.97699 0.17937\\
0.97699 0.17938\\
0.97699 0.17939\\
0.97699 0.17940\\
0.97699 0.17942\\
0.97699 0.17943\\
0.97699 0.17944\\
0.97699 0.17945\\
0.97699 0.17947\\
0.97699 0.17948\\
0.97699 0.17949\\
0.97699 0.17951\\
0.97699 0.17952\\
0.97699 0.17953\\
0.97699 0.17954\\
0.97699 0.17956\\
0.97699 0.17957\\
0.97699 0.17958\\
0.97699 0.17959\\
0.97699 0.17961\\
0.97699 0.17962\\
0.97699 0.17963\\
0.97699 0.17965\\
0.97699 0.17966\\
0.97699 0.17967\\
0.97699 0.17968\\
0.97699 0.17970\\
0.97699 0.17971\\
0.97699 0.17972\\
0.97699 0.17973\\
0.97699 0.17975\\
0.97699 0.17976\\
0.97699 0.17977\\
0.97699 0.17979\\
0.97699 0.17980\\
0.97699 0.17981\\
0.97699 0.17982\\
0.97699 0.17984\\
0.97699 0.17985\\
0.97699 0.17986\\
0.97699 0.17987\\
0.97699 0.17989\\
0.97699 0.17990\\
0.97699 0.17991\\
0.97698 0.17993\\
0.97698 0.17994\\
0.97698 0.17995\\
0.97698 0.17996\\
0.97698 0.17998\\
0.97698 0.17999\\
0.97698 0.18000\\
0.97698 0.18002\\
0.97698 0.18003\\
0.97698 0.18004\\
0.97698 0.18005\\
0.97698 0.18007\\
0.97698 0.18008\\
0.97698 0.18009\\
0.97698 0.18010\\
0.97698 0.18012\\
0.97698 0.18013\\
0.97698 0.18014\\
0.97698 0.18016\\
0.97698 0.18017\\
0.97698 0.18018\\
0.97698 0.18019\\
0.97698 0.18021\\
0.97698 0.18022\\
0.97698 0.18023\\
0.97698 0.18024\\
0.97698 0.18026\\
0.97698 0.18027\\
0.97698 0.18028\\
0.97698 0.18030\\
0.97698 0.18031\\
0.97698 0.18032\\
0.97698 0.18033\\
0.97698 0.18035\\
0.97698 0.18036\\
0.97698 0.18037\\
0.97698 0.18038\\
0.97698 0.18040\\
0.97698 0.18041\\
0.97698 0.18042\\
0.97698 0.18044\\
0.97698 0.18045\\
0.97698 0.18046\\
0.97697 0.18047\\
0.97697 0.18049\\
0.97697 0.18050\\
0.97697 0.18051\\
0.97697 0.18052\\
0.97697 0.18054\\
0.97697 0.18055\\
0.97697 0.18056\\
0.97697 0.18058\\
0.97697 0.18059\\
0.97697 0.18060\\
0.97697 0.18061\\
0.97697 0.18063\\
0.97697 0.18064\\
0.97697 0.18065\\
0.97697 0.18066\\
0.97697 0.18068\\
0.97697 0.18069\\
0.97697 0.18070\\
0.97697 0.18072\\
0.97697 0.18073\\
0.97697 0.18074\\
0.97697 0.18075\\
0.97697 0.18077\\
0.97697 0.18078\\
0.97697 0.18079\\
0.97697 0.18080\\
0.97697 0.18082\\
0.97697 0.18083\\
0.97697 0.18084\\
0.97697 0.18086\\
0.97697 0.18087\\
0.97697 0.18088\\
0.97697 0.18089\\
0.97696 0.18091\\
0.97696 0.18092\\
0.97696 0.18093\\
0.97696 0.18094\\
0.97696 0.18096\\
0.97696 0.18097\\
0.97696 0.18098\\
0.97696 0.18100\\
0.97696 0.18101\\
0.97696 0.18102\\
0.97696 0.18103\\
0.97696 0.18105\\
0.97696 0.18106\\
0.97696 0.18107\\
0.97696 0.18109\\
0.97696 0.18110\\
0.97696 0.18111\\
0.97696 0.18112\\
0.97696 0.18114\\
0.97696 0.18115\\
0.97696 0.18116\\
0.97696 0.18117\\
0.97696 0.18119\\
0.97696 0.18120\\
0.97696 0.18121\\
0.97696 0.18123\\
0.97696 0.18124\\
0.97696 0.18125\\
0.97696 0.18126\\
0.97696 0.18128\\
0.97696 0.18129\\
0.97696 0.18130\\
0.97696 0.18131\\
0.97696 0.18133\\
0.97696 0.18134\\
0.97696 0.18135\\
0.97696 0.18137\\
0.97696 0.18138\\
0.97696 0.18139\\
0.97696 0.18140\\
0.97696 0.18142\\
0.97695 0.18143\\
0.97695 0.18144\\
0.97695 0.18145\\
0.97695 0.18147\\
0.97695 0.18148\\
0.97695 0.18149\\
0.97695 0.18151\\
0.97695 0.18152\\
0.97695 0.18153\\
0.97695 0.18154\\
0.97695 0.18156\\
0.97695 0.18157\\
0.97695 0.18158\\
0.97695 0.18159\\
0.97695 0.18161\\
0.97695 0.18162\\
0.97695 0.18163\\
0.97695 0.18165\\
0.97695 0.18166\\
0.97695 0.18167\\
0.97695 0.18168\\
0.97695 0.18170\\
0.97695 0.18171\\
0.97695 0.18172\\
0.97695 0.18173\\
0.97695 0.18175\\
0.97695 0.18176\\
0.97695 0.18177\\
0.97695 0.18179\\
0.97695 0.18180\\
0.97695 0.18181\\
0.97695 0.18182\\
0.97695 0.18184\\
0.97695 0.18185\\
0.97695 0.18186\\
0.97694 0.18187\\
0.97694 0.18189\\
0.97694 0.18190\\
0.97694 0.18191\\
0.97694 0.18193\\
0.97694 0.18194\\
0.97694 0.18195\\
0.97694 0.18196\\
0.97694 0.18198\\
0.97694 0.18199\\
0.97694 0.18200\\
0.97694 0.18202\\
0.97694 0.18203\\
0.97694 0.18204\\
0.97694 0.18205\\
0.97694 0.18207\\
0.97694 0.18208\\
0.97694 0.18209\\
0.97694 0.18210\\
0.97694 0.18212\\
0.97694 0.18213\\
0.97694 0.18214\\
0.97694 0.18216\\
0.97694 0.18217\\
0.97694 0.18218\\
0.97694 0.18219\\
0.97694 0.18221\\
0.97694 0.18222\\
0.97694 0.18223\\
0.97694 0.18224\\
0.97694 0.18226\\
0.97694 0.18227\\
0.97694 0.18228\\
0.97694 0.18230\\
0.97694 0.18231\\
0.97694 0.18232\\
0.97694 0.18233\\
0.97693 0.18235\\
0.97693 0.18236\\
0.97693 0.18237\\
0.97693 0.18238\\
0.97693 0.18240\\
0.97693 0.18241\\
0.97693 0.18242\\
0.97693 0.18244\\
0.97693 0.18245\\
0.97693 0.18246\\
0.97693 0.18247\\
0.97693 0.18249\\
0.97693 0.18250\\
0.97693 0.18251\\
0.97693 0.18252\\
0.97693 0.18254\\
0.97693 0.18255\\
0.97693 0.18256\\
0.97693 0.18258\\
0.97693 0.18259\\
0.97693 0.18260\\
0.97693 0.18261\\
0.97693 0.18263\\
0.97693 0.18264\\
0.97693 0.18265\\
0.97693 0.18266\\
0.97693 0.18268\\
0.97693 0.18269\\
0.97693 0.18270\\
0.97693 0.18272\\
0.97693 0.18273\\
0.97693 0.18274\\
0.97693 0.18275\\
0.97693 0.18277\\
0.97693 0.18278\\
0.97693 0.18279\\
0.97693 0.18280\\
0.97693 0.18282\\
0.97693 0.18283\\
0.97693 0.18284\\
0.97693 0.18286\\
0.97693 0.18287\\
0.97693 0.18288\\
0.97693 0.18289\\
0.97693 0.18291\\
0.97693 0.18292\\
0.97693 0.18293\\
0.97693 0.18295\\
0.97693 0.18296\\
0.97693 0.18297\\
0.97693 0.18298\\
0.97693 0.18300\\
0.97693 0.18301\\
0.97692 0.18302\\
0.97692 0.18303\\
0.97692 0.18305\\
0.97692 0.18306\\
0.97692 0.18307\\
0.97692 0.18309\\
0.97692 0.18310\\
0.97692 0.18311\\
0.97692 0.18312\\
0.97692 0.18314\\
0.97692 0.18315\\
0.97692 0.18316\\
0.97692 0.18317\\
0.97692 0.18319\\
0.97692 0.18320\\
0.97692 0.18321\\
0.97692 0.18323\\
0.97692 0.18324\\
0.97692 0.18325\\
0.97692 0.18326\\
0.97692 0.18328\\
0.97692 0.18329\\
0.97692 0.18330\\
0.97692 0.18331\\
0.97692 0.18333\\
0.97692 0.18334\\
0.97692 0.18335\\
0.97692 0.18337\\
0.97692 0.18338\\
0.97692 0.18339\\
0.97692 0.18340\\
0.97692 0.18342\\
0.97692 0.18343\\
0.97692 0.18344\\
0.97692 0.18345\\
0.97692 0.18347\\
0.97692 0.18348\\
0.97691 0.18349\\
0.97691 0.18351\\
0.97691 0.18352\\
0.97691 0.18353\\
0.97691 0.18354\\
0.97691 0.18356\\
0.97691 0.18357\\
0.97691 0.18358\\
0.97691 0.18359\\
0.97691 0.18361\\
0.97691 0.18362\\
0.97691 0.18363\\
0.97691 0.18365\\
0.97691 0.18366\\
0.97691 0.18367\\
0.97691 0.18368\\
0.97691 0.18370\\
0.97691 0.18371\\
0.97691 0.18372\\
0.97691 0.18373\\
0.97691 0.18375\\
0.97691 0.18376\\
0.97691 0.18377\\
0.97691 0.18379\\
0.97691 0.18380\\
0.97691 0.18381\\
0.97691 0.18382\\
0.97691 0.18384\\
0.97691 0.18385\\
0.97690 0.18386\\
0.97690 0.18387\\
0.97690 0.18389\\
0.97690 0.18390\\
0.97690 0.18391\\
0.97690 0.18393\\
0.97690 0.18394\\
0.97690 0.18395\\
0.97690 0.18396\\
0.97690 0.18398\\
0.97690 0.18399\\
0.97690 0.18400\\
0.97690 0.18402\\
0.97690 0.18403\\
0.97690 0.18404\\
0.97690 0.18405\\
0.97690 0.18407\\
0.97690 0.18408\\
0.97690 0.18409\\
0.97690 0.18410\\
0.97690 0.18412\\
0.97690 0.18413\\
0.97690 0.18414\\
0.97690 0.18416\\
0.97690 0.18417\\
0.97690 0.18418\\
0.97690 0.18419\\
0.97690 0.18421\\
0.97690 0.18422\\
0.97690 0.18423\\
0.97690 0.18424\\
0.97690 0.18426\\
0.97690 0.18427\\
0.97690 0.18428\\
0.97690 0.18430\\
0.97690 0.18431\\
0.97690 0.18432\\
0.97690 0.18433\\
0.97690 0.18435\\
0.97690 0.18436\\
0.97690 0.18437\\
0.97690 0.18438\\
0.97690 0.18440\\
0.97690 0.18441\\
0.97690 0.18442\\
0.97690 0.18444\\
0.97690 0.18445\\
0.97690 0.18446\\
0.97690 0.18447\\
0.97690 0.18449\\
0.97689 0.18450\\
0.97689 0.18451\\
0.97689 0.18452\\
0.97689 0.18454\\
0.97689 0.18455\\
0.97689 0.18456\\
0.97689 0.18458\\
0.97689 0.18459\\
0.97689 0.18460\\
0.97689 0.18461\\
0.97689 0.18463\\
0.97689 0.18464\\
0.97689 0.18465\\
0.97689 0.18466\\
0.97689 0.18468\\
0.97689 0.18469\\
0.97689 0.18470\\
0.97689 0.18472\\
0.97689 0.18473\\
0.97689 0.18474\\
0.97689 0.18475\\
0.97689 0.18477\\
0.97689 0.18478\\
0.97689 0.18479\\
0.97689 0.18480\\
0.97689 0.18482\\
0.97689 0.18483\\
0.97689 0.18484\\
0.97689 0.18486\\
0.97689 0.18487\\
0.97689 0.18488\\
0.97689 0.18489\\
0.97689 0.18491\\
0.97689 0.18492\\
0.97689 0.18493\\
0.97689 0.18495\\
0.97689 0.18496\\
0.97689 0.18497\\
0.97689 0.18498\\
0.97689 0.18500\\
0.97689 0.18501\\
0.97689 0.18502\\
0.97689 0.18503\\
0.97689 0.18505\\
0.97689 0.18506\\
0.97689 0.18507\\
0.97689 0.18509\\
0.97689 0.18510\\
0.97689 0.18511\\
0.97688 0.18512\\
0.97688 0.18514\\
0.97688 0.18515\\
0.97688 0.18516\\
0.97688 0.18517\\
0.97688 0.18519\\
0.97688 0.18520\\
0.97688 0.18521\\
0.97688 0.18523\\
0.97688 0.18524\\
0.97688 0.18525\\
0.97688 0.18526\\
0.97688 0.18528\\
0.97688 0.18529\\
0.97688 0.18530\\
0.97688 0.18531\\
0.97688 0.18533\\
0.97688 0.18534\\
0.97688 0.18535\\
0.97688 0.18537\\
0.97688 0.18538\\
0.97688 0.18539\\
0.97688 0.18540\\
0.97688 0.18542\\
0.97688 0.18543\\
0.97688 0.18544\\
0.97688 0.18545\\
0.97688 0.18547\\
0.97688 0.18548\\
0.97688 0.18549\\
0.97688 0.18551\\
0.97688 0.18552\\
0.97688 0.18553\\
0.97688 0.18554\\
0.97688 0.18556\\
0.97688 0.18557\\
0.97688 0.18558\\
0.97688 0.18559\\
0.97688 0.18561\\
0.97688 0.18562\\
0.97688 0.18563\\
0.97688 0.18565\\
0.97688 0.18566\\
0.97687 0.18567\\
0.97687 0.18568\\
0.97687 0.18570\\
0.97687 0.18571\\
0.97687 0.18572\\
0.97687 0.18573\\
0.97687 0.18575\\
0.97687 0.18576\\
0.97687 0.18577\\
0.97687 0.18579\\
0.97687 0.18580\\
0.97687 0.18581\\
0.97687 0.18582\\
0.97687 0.18584\\
0.97687 0.18585\\
0.97687 0.18586\\
0.97687 0.18587\\
0.97687 0.18589\\
0.97687 0.18590\\
0.97687 0.18591\\
0.97687 0.18593\\
0.97687 0.18594\\
0.97687 0.18595\\
0.97687 0.18596\\
0.97687 0.18598\\
0.97687 0.18599\\
0.97687 0.18600\\
0.97687 0.18602\\
0.97687 0.18603\\
0.97687 0.18604\\
0.97687 0.18605\\
0.97687 0.18607\\
0.97687 0.18608\\
0.97687 0.18609\\
0.97687 0.18610\\
0.97687 0.18612\\
0.97687 0.18613\\
0.97687 0.18614\\
0.97687 0.18616\\
0.97687 0.18617\\
0.97687 0.18618\\
0.97687 0.18619\\
0.97687 0.18621\\
0.97686 0.18622\\
0.97686 0.18623\\
0.97686 0.18624\\
0.97686 0.18626\\
0.97686 0.18627\\
0.97686 0.18628\\
0.97686 0.18630\\
0.97686 0.18631\\
0.97686 0.18632\\
0.97686 0.18633\\
0.97686 0.18635\\
0.97686 0.18636\\
0.97686 0.18637\\
0.97686 0.18638\\
0.97686 0.18640\\
0.97686 0.18641\\
0.97686 0.18642\\
0.97686 0.18644\\
0.97686 0.18645\\
0.97686 0.18646\\
0.97686 0.18647\\
0.97686 0.18649\\
0.97686 0.18650\\
0.97686 0.18651\\
0.97686 0.18652\\
0.97686 0.18654\\
0.97686 0.18655\\
0.97686 0.18656\\
0.97686 0.18658\\
0.97686 0.18659\\
0.97686 0.18660\\
0.97686 0.18661\\
0.97686 0.18663\\
0.97686 0.18664\\
0.97686 0.18665\\
0.97686 0.18666\\
0.97686 0.18668\\
0.97686 0.18669\\
0.97686 0.18670\\
0.97686 0.18672\\
0.97686 0.18673\\
0.97686 0.18674\\
0.97685 0.18675\\
0.97685 0.18677\\
0.97685 0.18678\\
0.97685 0.18679\\
0.97685 0.18680\\
0.97685 0.18682\\
0.97685 0.18683\\
0.97685 0.18684\\
0.97685 0.18686\\
0.97685 0.18687\\
0.97685 0.18688\\
0.97685 0.18689\\
0.97685 0.18691\\
0.97685 0.18692\\
0.97685 0.18693\\
0.97685 0.18695\\
0.97685 0.18696\\
0.97685 0.18697\\
0.97685 0.18698\\
0.97685 0.18700\\
0.97685 0.18701\\
0.97685 0.18702\\
0.97685 0.18703\\
0.97685 0.18705\\
0.97685 0.18706\\
0.97685 0.18707\\
0.97685 0.18709\\
0.97685 0.18710\\
0.97685 0.18711\\
0.97685 0.18712\\
0.97685 0.18714\\
0.97685 0.18715\\
0.97685 0.18716\\
0.97685 0.18717\\
0.97685 0.18719\\
0.97685 0.18720\\
0.97685 0.18721\\
0.97685 0.18723\\
0.97685 0.18724\\
0.97685 0.18725\\
0.97685 0.18726\\
0.97684 0.18728\\
0.97684 0.18729\\
0.97684 0.18730\\
0.97684 0.18731\\
0.97684 0.18733\\
0.97684 0.18734\\
0.97684 0.18735\\
0.97684 0.18737\\
0.97684 0.18738\\
0.97684 0.18739\\
0.97684 0.18740\\
0.97684 0.18742\\
0.97684 0.18743\\
0.97684 0.18744\\
0.97684 0.18745\\
0.97684 0.18747\\
0.97684 0.18748\\
0.97684 0.18749\\
0.97684 0.18751\\
0.97684 0.18752\\
0.97684 0.18753\\
0.97684 0.18754\\
0.97684 0.18756\\
0.97684 0.18757\\
0.97684 0.18758\\
0.97684 0.18759\\
0.97684 0.18761\\
0.97684 0.18762\\
0.97684 0.18763\\
0.97684 0.18765\\
0.97684 0.18766\\
0.97684 0.18767\\
0.97684 0.18768\\
0.97684 0.18770\\
0.97684 0.18771\\
0.97684 0.18772\\
0.97684 0.18773\\
0.97684 0.18775\\
0.97684 0.18776\\
0.97684 0.18777\\
0.97684 0.18779\\
0.97684 0.18780\\
0.97684 0.18781\\
0.97684 0.18782\\
0.97684 0.18784\\
0.97684 0.18785\\
0.97684 0.18786\\
0.97684 0.18788\\
0.97684 0.18789\\
0.97684 0.18790\\
0.97684 0.18791\\
0.97684 0.18793\\
0.97684 0.18794\\
0.97684 0.18795\\
0.97683 0.18796\\
0.97683 0.18798\\
0.97683 0.18799\\
0.97683 0.18800\\
0.97683 0.18802\\
0.97683 0.18803\\
0.97683 0.18804\\
0.97683 0.18805\\
0.97683 0.18807\\
0.97683 0.18808\\
0.97683 0.18809\\
0.97683 0.18810\\
0.97683 0.18812\\
0.97683 0.18813\\
0.97683 0.18814\\
0.97683 0.18816\\
0.97683 0.18817\\
0.97683 0.18818\\
0.97683 0.18819\\
0.97683 0.18821\\
0.97683 0.18822\\
0.97683 0.18823\\
0.97683 0.18824\\
0.97683 0.18826\\
0.97683 0.18827\\
0.97683 0.18828\\
0.97683 0.18830\\
0.97683 0.18831\\
0.97683 0.18832\\
0.97683 0.18833\\
0.97683 0.18835\\
0.97683 0.18836\\
0.97683 0.18837\\
0.97683 0.18838\\
0.97683 0.18840\\
0.97683 0.18841\\
0.97683 0.18842\\
0.97683 0.18844\\
0.97683 0.18845\\
0.97683 0.18846\\
0.97683 0.18847\\
0.97683 0.18849\\
0.97683 0.18850\\
0.97683 0.18851\\
0.97683 0.18852\\
0.97683 0.18854\\
0.97683 0.18855\\
0.97683 0.18856\\
0.97683 0.18858\\
0.97683 0.18859\\
0.97683 0.18860\\
0.97683 0.18861\\
0.97683 0.18863\\
0.97682 0.18864\\
0.97682 0.18865\\
0.97682 0.18866\\
0.97682 0.18868\\
0.97682 0.18869\\
0.97682 0.18870\\
0.97682 0.18872\\
0.97682 0.18873\\
0.97682 0.18874\\
0.97682 0.18875\\
0.97682 0.18877\\
0.97682 0.18878\\
0.97682 0.18879\\
0.97682 0.18880\\
0.97682 0.18882\\
0.97682 0.18883\\
0.97682 0.18884\\
0.97682 0.18886\\
0.97682 0.18887\\
0.97682 0.18888\\
0.97682 0.18889\\
0.97682 0.18891\\
0.97682 0.18892\\
0.97682 0.18893\\
0.97682 0.18895\\
0.97682 0.18896\\
0.97682 0.18897\\
0.97682 0.18898\\
0.97682 0.18900\\
0.97682 0.18901\\
0.97682 0.18902\\
0.97682 0.18903\\
0.97682 0.18905\\
0.97682 0.18906\\
0.97682 0.18907\\
0.97682 0.18909\\
0.97682 0.18910\\
0.97682 0.18911\\
0.97682 0.18912\\
0.97682 0.18914\\
0.97682 0.18915\\
0.97682 0.18916\\
0.97682 0.18917\\
0.97682 0.18919\\
0.97682 0.18920\\
0.97682 0.18921\\
0.97682 0.18923\\
0.97682 0.18924\\
0.97682 0.18925\\
0.97682 0.18926\\
0.97682 0.18928\\
0.97682 0.18929\\
0.97682 0.18930\\
0.97682 0.18931\\
0.97682 0.18933\\
0.97682 0.18934\\
0.97682 0.18935\\
0.97682 0.18937\\
0.97682 0.18938\\
0.97682 0.18939\\
0.97682 0.18940\\
0.97682 0.18942\\
0.97681 0.18943\\
0.97681 0.18944\\
0.97681 0.18945\\
0.97681 0.18947\\
0.97681 0.18948\\
0.97681 0.18949\\
0.97681 0.18951\\
0.97681 0.18952\\
0.97681 0.18953\\
0.97681 0.18954\\
0.97681 0.18956\\
0.97681 0.18957\\
0.97681 0.18958\\
0.97681 0.18959\\
0.97681 0.18961\\
0.97681 0.18962\\
0.97681 0.18963\\
0.97681 0.18965\\
0.97681 0.18966\\
0.97681 0.18967\\
0.97681 0.18968\\
0.97681 0.18970\\
0.97681 0.18971\\
0.97681 0.18972\\
0.97681 0.18973\\
0.97681 0.18975\\
0.97681 0.18976\\
0.97681 0.18977\\
0.97681 0.18979\\
0.97681 0.18980\\
0.97681 0.18981\\
0.97681 0.18982\\
0.97680 0.18984\\
0.97680 0.18985\\
0.97680 0.18986\\
0.97680 0.18988\\
0.97680 0.18989\\
0.97680 0.18990\\
0.97680 0.18991\\
0.97680 0.18993\\
0.97680 0.18994\\
0.97680 0.18995\\
0.97680 0.18996\\
0.97680 0.18998\\
0.97680 0.18999\\
0.97680 0.19000\\
0.97680 0.19002\\
0.97680 0.19003\\
0.97680 0.19004\\
0.97680 0.19005\\
0.97680 0.19007\\
0.97680 0.19008\\
0.97680 0.19009\\
0.97680 0.19010\\
0.97680 0.19012\\
0.97680 0.19013\\
0.97680 0.19014\\
0.97680 0.19016\\
0.97680 0.19017\\
0.97680 0.19018\\
0.97680 0.19019\\
0.97680 0.19021\\
0.97680 0.19022\\
0.97680 0.19023\\
0.97680 0.19024\\
0.97680 0.19026\\
0.97680 0.19027\\
0.97680 0.19028\\
0.97680 0.19030\\
0.97680 0.19031\\
0.97680 0.19032\\
0.97679 0.19033\\
0.97679 0.19035\\
0.97679 0.19036\\
0.97679 0.19037\\
0.97679 0.19038\\
0.97679 0.19040\\
0.97679 0.19041\\
0.97679 0.19042\\
0.97679 0.19044\\
0.97679 0.19045\\
0.97679 0.19046\\
0.97679 0.19047\\
0.97679 0.19049\\
0.97679 0.19050\\
0.97679 0.19051\\
0.97679 0.19052\\
0.97679 0.19054\\
0.97679 0.19055\\
0.97679 0.19056\\
0.97679 0.19058\\
0.97679 0.19059\\
0.97679 0.19060\\
0.97679 0.19061\\
0.97679 0.19063\\
0.97679 0.19064\\
0.97679 0.19065\\
0.97679 0.19066\\
0.97679 0.19068\\
0.97679 0.19069\\
0.97679 0.19070\\
0.97679 0.19072\\
0.97679 0.19073\\
0.97679 0.19074\\
0.97679 0.19075\\
0.97679 0.19077\\
0.97679 0.19078\\
0.97679 0.19079\\
0.97679 0.19080\\
0.97679 0.19082\\
0.97679 0.19083\\
0.97678 0.19084\\
0.97678 0.19086\\
0.97678 0.19087\\
0.97678 0.19088\\
0.97678 0.19089\\
0.97678 0.19091\\
0.97678 0.19092\\
0.97678 0.19093\\
0.97678 0.19095\\
0.97678 0.19096\\
0.97678 0.19097\\
0.97678 0.19098\\
0.97678 0.19100\\
0.97678 0.19101\\
0.97678 0.19102\\
0.97678 0.19103\\
0.97678 0.19105\\
0.97678 0.19106\\
0.97678 0.19107\\
0.97678 0.19109\\
0.97678 0.19110\\
0.97678 0.19111\\
0.97678 0.19112\\
0.97678 0.19114\\
0.97678 0.19115\\
0.97678 0.19116\\
0.97678 0.19117\\
0.97678 0.19119\\
0.97678 0.19120\\
0.97678 0.19121\\
0.97678 0.19123\\
0.97678 0.19124\\
0.97678 0.19125\\
0.97678 0.19126\\
0.97678 0.19128\\
0.97678 0.19129\\
0.97678 0.19130\\
0.97678 0.19131\\
0.97678 0.19133\\
0.97678 0.19134\\
0.97678 0.19135\\
0.97678 0.19137\\
0.97678 0.19138\\
0.97678 0.19139\\
0.97678 0.19140\\
0.97678 0.19142\\
0.97678 0.19143\\
0.97678 0.19144\\
0.97678 0.19145\\
0.97678 0.19147\\
0.97678 0.19148\\
0.97678 0.19149\\
0.97677 0.19151\\
0.97677 0.19152\\
0.97677 0.19153\\
0.97677 0.19154\\
0.97677 0.19156\\
0.97677 0.19157\\
0.97677 0.19158\\
0.97677 0.19159\\
0.97677 0.19161\\
0.97677 0.19162\\
0.97677 0.19163\\
0.97677 0.19165\\
0.97677 0.19166\\
0.97677 0.19167\\
0.97677 0.19168\\
0.97677 0.19170\\
0.97677 0.19171\\
0.97677 0.19172\\
0.97677 0.19173\\
0.97677 0.19175\\
0.97677 0.19176\\
0.97677 0.19177\\
0.97677 0.19179\\
0.97677 0.19180\\
0.97677 0.19181\\
0.97677 0.19182\\
0.97677 0.19184\\
0.97677 0.19185\\
0.97677 0.19186\\
0.97677 0.19188\\
0.97677 0.19189\\
0.97677 0.19190\\
0.97677 0.19191\\
0.97677 0.19193\\
0.97677 0.19194\\
0.97677 0.19195\\
0.97677 0.19196\\
0.97677 0.19198\\
0.97676 0.19199\\
0.97676 0.19200\\
0.97676 0.19202\\
0.97676 0.19203\\
0.97676 0.19204\\
0.97676 0.19205\\
0.97676 0.19207\\
0.97676 0.19208\\
0.97676 0.19209\\
0.97676 0.19210\\
0.97676 0.19212\\
0.97676 0.19213\\
0.97676 0.19214\\
0.97676 0.19216\\
0.97676 0.19217\\
0.97676 0.19218\\
0.97676 0.19219\\
0.97676 0.19221\\
0.97676 0.19222\\
0.97676 0.19223\\
0.97676 0.19224\\
0.97676 0.19226\\
0.97676 0.19227\\
0.97676 0.19228\\
0.97676 0.19230\\
0.97676 0.19231\\
0.97676 0.19232\\
0.97676 0.19233\\
0.97676 0.19235\\
0.97676 0.19236\\
0.97676 0.19237\\
0.97676 0.19238\\
0.97676 0.19240\\
0.97676 0.19241\\
0.97676 0.19242\\
0.97676 0.19244\\
0.97676 0.19245\\
0.97676 0.19246\\
0.97676 0.19247\\
0.97676 0.19249\\
0.97676 0.19250\\
0.97676 0.19251\\
0.97676 0.19252\\
0.97676 0.19254\\
0.97676 0.19255\\
0.97676 0.19256\\
0.97676 0.19258\\
0.97676 0.19259\\
0.97676 0.19260\\
0.97676 0.19261\\
0.97676 0.19263\\
0.97675 0.19264\\
0.97675 0.19265\\
0.97675 0.19266\\
0.97675 0.19268\\
0.97675 0.19269\\
0.97675 0.19270\\
0.97675 0.19272\\
0.97675 0.19273\\
0.97675 0.19274\\
0.97675 0.19275\\
0.97675 0.19277\\
0.97675 0.19278\\
0.97675 0.19279\\
0.97675 0.19281\\
0.97675 0.19282\\
0.97675 0.19283\\
0.97675 0.19284\\
0.97675 0.19286\\
0.97675 0.19287\\
0.97675 0.19288\\
0.97675 0.19289\\
0.97675 0.19291\\
0.97675 0.19292\\
0.97675 0.19293\\
0.97675 0.19295\\
0.97675 0.19296\\
0.97675 0.19297\\
0.97675 0.19298\\
0.97675 0.19300\\
0.97675 0.19301\\
0.97675 0.19302\\
0.97675 0.19303\\
0.97675 0.19305\\
0.97675 0.19306\\
0.97675 0.19307\\
0.97675 0.19309\\
0.97675 0.19310\\
0.97675 0.19311\\
0.97675 0.19312\\
0.97675 0.19314\\
0.97675 0.19315\\
0.97675 0.19316\\
0.97675 0.19317\\
0.97675 0.19319\\
0.97675 0.19320\\
0.97674 0.19321\\
0.97674 0.19323\\
0.97674 0.19324\\
0.97674 0.19325\\
0.97674 0.19326\\
0.97674 0.19328\\
0.97674 0.19329\\
0.97674 0.19330\\
0.97674 0.19331\\
0.97674 0.19333\\
0.97674 0.19334\\
0.97674 0.19335\\
0.97674 0.19337\\
0.97674 0.19338\\
0.97674 0.19339\\
0.97674 0.19340\\
0.97674 0.19342\\
0.97674 0.19343\\
0.97674 0.19344\\
0.97674 0.19345\\
0.97674 0.19347\\
0.97674 0.19348\\
0.97674 0.19349\\
0.97674 0.19351\\
0.97674 0.19352\\
0.97674 0.19353\\
0.97674 0.19354\\
0.97674 0.19356\\
0.97674 0.19357\\
0.97674 0.19358\\
0.97674 0.19359\\
0.97674 0.19361\\
0.97674 0.19362\\
0.97674 0.19363\\
0.97674 0.19365\\
0.97674 0.19366\\
0.97674 0.19367\\
0.97674 0.19368\\
0.97674 0.19370\\
0.97674 0.19371\\
0.97674 0.19372\\
0.97674 0.19373\\
0.97674 0.19375\\
0.97674 0.19376\\
0.97674 0.19377\\
0.97674 0.19379\\
0.97674 0.19380\\
0.97674 0.19381\\
0.97674 0.19382\\
0.97674 0.19384\\
0.97674 0.19385\\
0.97674 0.19386\\
0.97674 0.19388\\
0.97674 0.19389\\
0.97674 0.19390\\
0.97674 0.19391\\
0.97674 0.19393\\
0.97673 0.19394\\
0.97673 0.19395\\
0.97673 0.19396\\
0.97673 0.19398\\
0.97673 0.19399\\
0.97673 0.19400\\
0.97673 0.19402\\
0.97673 0.19403\\
0.97673 0.19404\\
0.97673 0.19405\\
0.97673 0.19407\\
0.97673 0.19408\\
0.97673 0.19409\\
0.97673 0.19410\\
0.97673 0.19412\\
0.97673 0.19413\\
0.97673 0.19414\\
0.97673 0.19416\\
0.97673 0.19417\\
0.97673 0.19418\\
0.97673 0.19419\\
0.97673 0.19421\\
0.97673 0.19422\\
0.97673 0.19423\\
0.97673 0.19424\\
0.97673 0.19426\\
0.97673 0.19427\\
0.97673 0.19428\\
0.97673 0.19430\\
0.97673 0.19431\\
0.97673 0.19432\\
0.97673 0.19433\\
0.97673 0.19435\\
0.97673 0.19436\\
0.97673 0.19437\\
0.97672 0.19438\\
0.97672 0.19440\\
0.97672 0.19441\\
0.97672 0.19442\\
0.97672 0.19444\\
0.97672 0.19445\\
0.97672 0.19446\\
0.97672 0.19447\\
0.97672 0.19449\\
0.97672 0.19450\\
0.97672 0.19451\\
0.97672 0.19452\\
0.97672 0.19454\\
0.97672 0.19455\\
0.97672 0.19456\\
0.97672 0.19458\\
0.97672 0.19459\\
0.97672 0.19460\\
0.97672 0.19461\\
0.97672 0.19463\\
0.97672 0.19464\\
0.97672 0.19465\\
0.97672 0.19466\\
0.97672 0.19468\\
0.97672 0.19469\\
0.97672 0.19470\\
0.97672 0.19472\\
0.97672 0.19473\\
0.97672 0.19474\\
0.97672 0.19475\\
0.97672 0.19477\\
0.97672 0.19478\\
0.97672 0.19479\\
0.97672 0.19481\\
0.97672 0.19482\\
0.97672 0.19483\\
0.97672 0.19484\\
0.97672 0.19486\\
0.97672 0.19487\\
0.97672 0.19488\\
0.97672 0.19489\\
0.97672 0.19491\\
0.97672 0.19492\\
0.97672 0.19493\\
0.97672 0.19495\\
0.97672 0.19496\\
0.97672 0.19497\\
0.97672 0.19498\\
0.97672 0.19500\\
0.97672 0.19501\\
0.97671 0.19502\\
0.97671 0.19503\\
0.97671 0.19505\\
0.97671 0.19506\\
0.97671 0.19507\\
0.97671 0.19509\\
0.97671 0.19510\\
0.97671 0.19511\\
0.97671 0.19512\\
0.97671 0.19514\\
0.97671 0.19515\\
0.97671 0.19516\\
0.97671 0.19517\\
0.97671 0.19519\\
0.97671 0.19520\\
0.97671 0.19521\\
0.97671 0.19523\\
0.97671 0.19524\\
0.97671 0.19525\\
0.97671 0.19526\\
0.97671 0.19528\\
0.97671 0.19529\\
0.97671 0.19530\\
0.97671 0.19531\\
0.97671 0.19533\\
0.97671 0.19534\\
0.97671 0.19535\\
0.97671 0.19537\\
0.97671 0.19538\\
0.97671 0.19539\\
0.97671 0.19540\\
0.97671 0.19542\\
0.97671 0.19543\\
0.97671 0.19544\\
0.97671 0.19545\\
0.97671 0.19547\\
0.97671 0.19548\\
0.97671 0.19549\\
0.97671 0.19551\\
0.97671 0.19552\\
0.97671 0.19553\\
0.97671 0.19554\\
0.97671 0.19556\\
0.97670 0.19557\\
0.97670 0.19558\\
0.97670 0.19559\\
0.97670 0.19561\\
0.97670 0.19562\\
0.97670 0.19563\\
0.97670 0.19565\\
0.97670 0.19566\\
0.97670 0.19567\\
0.97670 0.19568\\
0.97670 0.19570\\
0.97670 0.19571\\
0.97670 0.19572\\
0.97670 0.19573\\
0.97670 0.19575\\
0.97670 0.19576\\
0.97670 0.19577\\
0.97670 0.19579\\
0.97670 0.19580\\
0.97670 0.19581\\
0.97670 0.19582\\
0.97670 0.19584\\
0.97670 0.19585\\
0.97670 0.19586\\
0.97670 0.19588\\
0.97670 0.19589\\
0.97670 0.19590\\
0.97670 0.19591\\
0.97670 0.19593\\
0.97670 0.19594\\
0.97670 0.19595\\
0.97670 0.19596\\
0.97670 0.19598\\
0.97670 0.19599\\
0.97670 0.19600\\
0.97670 0.19602\\
0.97670 0.19603\\
0.97670 0.19604\\
0.97670 0.19605\\
0.97670 0.19607\\
0.97670 0.19608\\
0.97670 0.19609\\
0.97670 0.19610\\
0.97669 0.19612\\
0.97669 0.19613\\
0.97669 0.19614\\
0.97669 0.19616\\
0.97669 0.19617\\
0.97669 0.19618\\
0.97669 0.19619\\
0.97669 0.19621\\
0.97669 0.19622\\
0.97669 0.19623\\
0.97669 0.19624\\
0.97669 0.19626\\
0.97669 0.19627\\
0.97669 0.19628\\
0.97669 0.19630\\
0.97669 0.19631\\
0.97669 0.19632\\
0.97669 0.19633\\
0.97669 0.19635\\
0.97669 0.19636\\
0.97669 0.19637\\
0.97669 0.19638\\
0.97669 0.19640\\
0.97669 0.19641\\
0.97669 0.19642\\
0.97669 0.19644\\
0.97669 0.19645\\
0.97669 0.19646\\
0.97669 0.19647\\
0.97669 0.19649\\
0.97669 0.19650\\
0.97669 0.19651\\
0.97669 0.19652\\
0.97669 0.19654\\
0.97669 0.19655\\
0.97669 0.19656\\
0.97669 0.19658\\
0.97669 0.19659\\
0.97669 0.19660\\
0.97669 0.19661\\
0.97669 0.19663\\
0.97669 0.19664\\
0.97669 0.19665\\
0.97668 0.19666\\
0.97668 0.19668\\
0.97668 0.19669\\
0.97668 0.19670\\
0.97668 0.19672\\
0.97668 0.19673\\
0.97668 0.19674\\
0.97668 0.19675\\
0.97668 0.19677\\
0.97668 0.19678\\
0.97668 0.19679\\
0.97668 0.19681\\
0.97668 0.19682\\
0.97668 0.19683\\
0.97668 0.19684\\
0.97668 0.19686\\
0.97668 0.19687\\
0.97668 0.19688\\
0.97668 0.19689\\
0.97668 0.19691\\
0.97668 0.19692\\
0.97668 0.19693\\
0.97668 0.19695\\
0.97668 0.19696\\
0.97668 0.19697\\
0.97668 0.19698\\
0.97668 0.19700\\
0.97668 0.19701\\
0.97668 0.19702\\
0.97668 0.19703\\
0.97668 0.19705\\
0.97668 0.19706\\
0.97668 0.19707\\
0.97668 0.19709\\
0.97668 0.19710\\
0.97668 0.19711\\
0.97668 0.19712\\
0.97668 0.19714\\
0.97668 0.19715\\
0.97668 0.19716\\
0.97668 0.19717\\
0.97668 0.19719\\
0.97668 0.19720\\
0.97668 0.19721\\
0.97668 0.19723\\
0.97668 0.19724\\
0.97668 0.19725\\
0.97668 0.19726\\
0.97667 0.19728\\
0.97667 0.19729\\
0.97667 0.19730\\
0.97667 0.19731\\
0.97667 0.19733\\
0.97667 0.19734\\
0.97667 0.19735\\
0.97667 0.19737\\
0.97667 0.19738\\
0.97667 0.19739\\
0.97667 0.19740\\
0.97667 0.19742\\
0.97667 0.19743\\
0.97667 0.19744\\
0.97667 0.19745\\
0.97667 0.19747\\
0.97667 0.19748\\
0.97667 0.19749\\
0.97667 0.19751\\
0.97667 0.19752\\
0.97667 0.19753\\
0.97667 0.19754\\
0.97667 0.19756\\
0.97667 0.19757\\
0.97667 0.19758\\
0.97667 0.19759\\
0.97667 0.19761\\
0.97667 0.19762\\
0.97667 0.19763\\
0.97667 0.19765\\
0.97667 0.19766\\
0.97667 0.19767\\
0.97667 0.19768\\
0.97667 0.19770\\
0.97667 0.19771\\
0.97667 0.19772\\
0.97667 0.19774\\
0.97667 0.19775\\
0.97667 0.19776\\
0.97667 0.19777\\
0.97666 0.19779\\
0.97666 0.19780\\
0.97666 0.19781\\
0.97666 0.19782\\
0.97666 0.19784\\
0.97666 0.19785\\
0.97666 0.19786\\
0.97666 0.19788\\
0.97666 0.19789\\
0.97666 0.19790\\
0.97666 0.19791\\
0.97666 0.19793\\
0.97666 0.19794\\
0.97666 0.19795\\
0.97666 0.19796\\
0.97666 0.19798\\
0.97666 0.19799\\
0.97666 0.19800\\
0.97666 0.19802\\
0.97666 0.19803\\
0.97666 0.19804\\
0.97666 0.19805\\
0.97666 0.19807\\
0.97666 0.19808\\
0.97666 0.19809\\
0.97666 0.19810\\
0.97666 0.19812\\
0.97666 0.19813\\
0.97666 0.19814\\
0.97666 0.19816\\
0.97666 0.19817\\
0.97666 0.19818\\
0.97666 0.19819\\
0.97666 0.19821\\
0.97666 0.19822\\
0.97666 0.19823\\
0.97666 0.19824\\
0.97666 0.19826\\
0.97666 0.19827\\
0.97665 0.19828\\
0.97665 0.19830\\
0.97665 0.19831\\
0.97665 0.19832\\
0.97665 0.19833\\
0.97665 0.19835\\
0.97665 0.19836\\
0.97665 0.19837\\
0.97665 0.19838\\
0.97665 0.19840\\
0.97665 0.19841\\
0.97665 0.19842\\
0.97665 0.19844\\
0.97665 0.19845\\
0.97665 0.19846\\
0.97665 0.19847\\
0.97665 0.19849\\
0.97665 0.19850\\
0.97665 0.19851\\
0.97665 0.19852\\
0.97665 0.19854\\
0.97665 0.19855\\
0.97665 0.19856\\
0.97665 0.19858\\
0.97665 0.19859\\
0.97665 0.19860\\
0.97665 0.19861\\
0.97665 0.19863\\
0.97665 0.19864\\
0.97665 0.19865\\
0.97665 0.19866\\
0.97665 0.19868\\
0.97665 0.19869\\
0.97665 0.19870\\
0.97665 0.19872\\
0.97665 0.19873\\
0.97665 0.19874\\
0.97665 0.19875\\
0.97665 0.19877\\
0.97664 0.19878\\
0.97664 0.19879\\
0.97664 0.19881\\
0.97664 0.19882\\
0.97664 0.19883\\
0.97664 0.19884\\
0.97664 0.19886\\
0.97664 0.19887\\
0.97664 0.19888\\
0.97664 0.19889\\
0.97664 0.19891\\
0.97664 0.19892\\
0.97664 0.19893\\
0.97664 0.19895\\
0.97664 0.19896\\
0.97664 0.19897\\
0.97664 0.19898\\
0.97664 0.19900\\
0.97664 0.19901\\
0.97664 0.19902\\
0.97664 0.19903\\
0.97664 0.19905\\
0.97664 0.19906\\
0.97664 0.19907\\
0.97664 0.19909\\
0.97664 0.19910\\
0.97664 0.19911\\
0.97664 0.19912\\
0.97664 0.19914\\
0.97664 0.19915\\
0.97664 0.19916\\
0.97664 0.19917\\
0.97664 0.19919\\
0.97664 0.19920\\
0.97664 0.19921\\
0.97664 0.19923\\
0.97664 0.19924\\
0.97664 0.19925\\
0.97664 0.19926\\
0.97664 0.19928\\
0.97664 0.19929\\
0.97663 0.19930\\
0.97663 0.19931\\
0.97663 0.19933\\
0.97663 0.19934\\
0.97663 0.19935\\
0.97663 0.19937\\
0.97663 0.19938\\
0.97663 0.19939\\
0.97663 0.19940\\
0.97663 0.19942\\
0.97663 0.19943\\
0.97663 0.19944\\
0.97663 0.19945\\
0.97663 0.19947\\
0.97663 0.19948\\
0.97663 0.19949\\
0.97663 0.19951\\
0.97663 0.19952\\
0.97663 0.19953\\
0.97663 0.19954\\
0.97663 0.19956\\
0.97663 0.19957\\
0.97663 0.19958\\
0.97663 0.19959\\
0.97663 0.19961\\
0.97663 0.19962\\
0.97663 0.19963\\
0.97663 0.19965\\
0.97663 0.19966\\
0.97663 0.19967\\
0.97663 0.19968\\
0.97663 0.19970\\
0.97663 0.19971\\
0.97663 0.19972\\
0.97663 0.19974\\
0.97663 0.19975\\
0.97663 0.19976\\
0.97663 0.19977\\
0.97663 0.19979\\
0.97663 0.19980\\
0.97663 0.19981\\
0.97663 0.19982\\
0.97663 0.19984\\
0.97663 0.19985\\
0.97663 0.19986\\
0.97663 0.19988\\
0.97663 0.19989\\
0.97663 0.19990\\
0.97662 0.19991\\
0.97662 0.19993\\
0.97662 0.19994\\
0.97662 0.19995\\
0.97662 0.19996\\
0.97662 0.19998\\
0.97662 0.19999\\
0.97662 0.20000\\
0.97662 0.20002\\
0.97662 0.20003\\
0.97662 0.20004\\
0.97662 0.20005\\
0.97662 0.20007\\
0.97662 0.20008\\
0.97662 0.20009\\
0.97662 0.20010\\
0.97662 0.20012\\
0.97662 0.20013\\
0.97662 0.20014\\
0.97662 0.20016\\
0.97662 0.20017\\
0.97662 0.20018\\
0.97662 0.20019\\
0.97662 0.20021\\
0.97662 0.20022\\
0.97662 0.20023\\
0.97662 0.20024\\
0.97662 0.20026\\
0.97662 0.20027\\
0.97662 0.20028\\
0.97662 0.20030\\
0.97662 0.20031\\
0.97662 0.20032\\
0.97662 0.20033\\
0.97662 0.20035\\
0.97662 0.20036\\
0.97662 0.20037\\
0.97662 0.20038\\
0.97662 0.20040\\
0.97662 0.20041\\
0.97662 0.20042\\
0.97662 0.20044\\
0.97662 0.20045\\
0.97662 0.20046\\
0.97662 0.20047\\
0.97662 0.20049\\
0.97661 0.20050\\
0.97661 0.20051\\
0.97661 0.20052\\
0.97661 0.20054\\
0.97661 0.20055\\
0.97661 0.20056\\
0.97661 0.20058\\
0.97661 0.20059\\
0.97661 0.20060\\
0.97661 0.20061\\
0.97661 0.20063\\
0.97661 0.20064\\
0.97661 0.20065\\
0.97661 0.20066\\
0.97661 0.20068\\
0.97661 0.20069\\
0.97661 0.20070\\
0.97661 0.20072\\
0.97661 0.20073\\
0.97661 0.20074\\
0.97661 0.20075\\
0.97661 0.20077\\
0.97661 0.20078\\
0.97661 0.20079\\
0.97661 0.20081\\
0.97661 0.20082\\
0.97661 0.20083\\
0.97661 0.20084\\
0.97661 0.20086\\
0.97661 0.20087\\
0.97661 0.20088\\
0.97661 0.20089\\
0.97661 0.20091\\
0.97661 0.20092\\
0.97661 0.20093\\
0.97661 0.20095\\
0.97661 0.20096\\
0.97661 0.20097\\
0.97661 0.20098\\
0.97661 0.20100\\
0.97661 0.20101\\
0.97661 0.20102\\
0.97660 0.20103\\
0.97660 0.20105\\
0.97660 0.20106\\
0.97660 0.20107\\
0.97660 0.20109\\
0.97660 0.20110\\
0.97660 0.20111\\
0.97660 0.20112\\
0.97660 0.20114\\
0.97660 0.20115\\
0.97660 0.20116\\
0.97660 0.20117\\
0.97660 0.20119\\
0.97660 0.20120\\
0.97660 0.20121\\
0.97660 0.20123\\
0.97660 0.20124\\
0.97660 0.20125\\
0.97660 0.20126\\
0.97660 0.20128\\
0.97660 0.20129\\
0.97660 0.20130\\
0.97660 0.20131\\
0.97660 0.20133\\
0.97660 0.20134\\
0.97660 0.20135\\
0.97660 0.20137\\
0.97660 0.20138\\
0.97660 0.20139\\
0.97660 0.20140\\
0.97660 0.20142\\
0.97660 0.20143\\
0.97660 0.20144\\
0.97660 0.20145\\
0.97660 0.20147\\
0.97660 0.20148\\
0.97660 0.20149\\
0.97660 0.20151\\
0.97660 0.20152\\
0.97660 0.20153\\
0.97659 0.20154\\
0.97659 0.20156\\
0.97659 0.20157\\
0.97659 0.20158\\
0.97659 0.20159\\
0.97659 0.20161\\
0.97659 0.20162\\
0.97659 0.20163\\
0.97659 0.20165\\
0.97659 0.20166\\
0.97659 0.20167\\
0.97659 0.20168\\
0.97659 0.20170\\
0.97659 0.20171\\
0.97659 0.20172\\
0.97659 0.20174\\
0.97659 0.20175\\
0.97659 0.20176\\
0.97659 0.20177\\
0.97659 0.20179\\
0.97659 0.20180\\
0.97659 0.20181\\
0.97659 0.20182\\
0.97659 0.20184\\
0.97659 0.20185\\
0.97659 0.20186\\
0.97659 0.20188\\
0.97659 0.20189\\
0.97659 0.20190\\
0.97658 0.20191\\
0.97658 0.20193\\
0.97658 0.20194\\
0.97658 0.20195\\
0.97658 0.20196\\
0.97658 0.20198\\
0.97658 0.20199\\
0.97658 0.20200\\
0.97658 0.20202\\
0.97658 0.20203\\
0.97658 0.20204\\
0.97658 0.20205\\
0.97658 0.20207\\
0.97658 0.20208\\
0.97658 0.20209\\
0.97658 0.20210\\
0.97658 0.20212\\
0.97658 0.20213\\
0.97658 0.20214\\
0.97658 0.20216\\
0.97658 0.20217\\
0.97658 0.20218\\
0.97658 0.20219\\
0.97658 0.20221\\
0.97658 0.20222\\
0.97658 0.20223\\
0.97658 0.20224\\
0.97658 0.20226\\
0.97658 0.20227\\
0.97658 0.20228\\
0.97658 0.20230\\
0.97658 0.20231\\
0.97658 0.20232\\
0.97658 0.20233\\
0.97658 0.20235\\
0.97658 0.20236\\
0.97658 0.20237\\
0.97658 0.20238\\
0.97658 0.20240\\
0.97658 0.20241\\
0.97658 0.20242\\
0.97658 0.20244\\
0.97658 0.20245\\
0.97658 0.20246\\
0.97658 0.20247\\
0.97658 0.20249\\
0.97658 0.20250\\
0.97658 0.20251\\
0.97658 0.20252\\
0.97658 0.20254\\
0.97658 0.20255\\
0.97658 0.20256\\
0.97657 0.20258\\
0.97657 0.20259\\
0.97657 0.20260\\
0.97657 0.20261\\
0.97657 0.20263\\
0.97657 0.20264\\
0.97657 0.20265\\
0.97657 0.20267\\
0.97657 0.20268\\
0.97657 0.20269\\
0.97657 0.20270\\
0.97657 0.20272\\
0.97657 0.20273\\
0.97657 0.20274\\
0.97657 0.20275\\
0.97657 0.20277\\
0.97657 0.20278\\
0.97657 0.20279\\
0.97657 0.20281\\
0.97657 0.20282\\
0.97657 0.20283\\
0.97657 0.20284\\
0.97657 0.20286\\
0.97657 0.20287\\
0.97657 0.20288\\
0.97657 0.20289\\
0.97657 0.20291\\
0.97657 0.20292\\
0.97657 0.20293\\
0.97657 0.20295\\
0.97657 0.20296\\
0.97657 0.20297\\
0.97657 0.20298\\
0.97657 0.20300\\
0.97657 0.20301\\
0.97657 0.20302\\
0.97657 0.20303\\
0.97657 0.20305\\
0.97657 0.20306\\
0.97657 0.20307\\
0.97656 0.20309\\
0.97656 0.20310\\
0.97656 0.20311\\
0.97656 0.20312\\
0.97656 0.20314\\
0.97656 0.20315\\
0.97656 0.20316\\
0.97656 0.20317\\
0.97656 0.20319\\
0.97656 0.20320\\
0.97656 0.20321\\
0.97656 0.20323\\
0.97656 0.20324\\
0.97656 0.20325\\
0.97656 0.20326\\
0.97656 0.20328\\
0.97656 0.20329\\
0.97656 0.20330\\
0.97656 0.20331\\
0.97656 0.20333\\
0.97656 0.20334\\
0.97656 0.20335\\
0.97656 0.20337\\
0.97656 0.20338\\
0.97656 0.20339\\
0.97656 0.20340\\
0.97656 0.20342\\
0.97656 0.20343\\
0.97656 0.20344\\
0.97656 0.20345\\
0.97656 0.20347\\
0.97655 0.20348\\
0.97655 0.20349\\
0.97655 0.20351\\
0.97655 0.20352\\
0.97655 0.20353\\
0.97655 0.20354\\
0.97655 0.20356\\
0.97655 0.20357\\
0.97655 0.20358\\
0.97655 0.20359\\
0.97655 0.20361\\
0.97655 0.20362\\
0.97655 0.20363\\
0.97655 0.20365\\
0.97655 0.20366\\
0.97655 0.20367\\
0.97655 0.20368\\
0.97655 0.20370\\
0.97655 0.20371\\
0.97655 0.20372\\
0.97655 0.20374\\
0.97655 0.20375\\
0.97655 0.20376\\
0.97655 0.20377\\
0.97655 0.20379\\
0.97655 0.20380\\
0.97655 0.20381\\
0.97655 0.20382\\
0.97655 0.20384\\
0.97655 0.20385\\
0.97655 0.20386\\
0.97655 0.20388\\
0.97655 0.20389\\
0.97655 0.20390\\
0.97655 0.20391\\
0.97655 0.20393\\
0.97655 0.20394\\
0.97655 0.20395\\
0.97655 0.20396\\
0.97655 0.20398\\
0.97654 0.20399\\
0.97654 0.20400\\
0.97654 0.20402\\
0.97654 0.20403\\
0.97654 0.20404\\
0.97654 0.20405\\
0.97654 0.20407\\
0.97654 0.20408\\
0.97654 0.20409\\
0.97654 0.20410\\
0.97654 0.20412\\
0.97654 0.20413\\
0.97654 0.20414\\
0.97654 0.20416\\
0.97654 0.20417\\
0.97654 0.20418\\
0.97654 0.20419\\
0.97654 0.20421\\
0.97654 0.20422\\
0.97654 0.20423\\
0.97654 0.20424\\
0.97654 0.20426\\
0.97654 0.20427\\
0.97654 0.20428\\
0.97654 0.20430\\
0.97654 0.20431\\
0.97654 0.20432\\
0.97654 0.20433\\
0.97654 0.20435\\
0.97654 0.20436\\
0.97654 0.20437\\
0.97654 0.20438\\
0.97654 0.20440\\
0.97654 0.20441\\
0.97654 0.20442\\
0.97654 0.20444\\
0.97654 0.20445\\
0.97654 0.20446\\
0.97654 0.20447\\
0.97654 0.20449\\
0.97654 0.20450\\
0.97653 0.20451\\
0.97653 0.20452\\
0.97653 0.20454\\
0.97653 0.20455\\
0.97653 0.20456\\
0.97653 0.20458\\
0.97653 0.20459\\
0.97653 0.20460\\
0.97653 0.20461\\
0.97653 0.20463\\
0.97653 0.20464\\
0.97653 0.20465\\
0.97653 0.20467\\
0.97653 0.20468\\
0.97653 0.20469\\
0.97653 0.20470\\
0.97653 0.20472\\
0.97653 0.20473\\
0.97653 0.20474\\
0.97653 0.20475\\
0.97653 0.20477\\
0.97653 0.20478\\
0.97653 0.20479\\
0.97653 0.20481\\
0.97653 0.20482\\
0.97653 0.20483\\
0.97653 0.20484\\
0.97653 0.20486\\
0.97653 0.20487\\
0.97653 0.20488\\
0.97653 0.20489\\
0.97653 0.20491\\
0.97653 0.20492\\
0.97653 0.20493\\
0.97653 0.20495\\
0.97653 0.20496\\
0.97653 0.20497\\
0.97653 0.20498\\
0.97653 0.20500\\
0.97653 0.20501\\
0.97653 0.20502\\
0.97653 0.20503\\
0.97653 0.20505\\
0.97653 0.20506\\
0.97653 0.20507\\
0.97652 0.20509\\
0.97652 0.20510\\
0.97652 0.20511\\
0.97652 0.20512\\
0.97652 0.20514\\
0.97652 0.20515\\
0.97652 0.20516\\
0.97652 0.20517\\
0.97652 0.20519\\
0.97652 0.20520\\
0.97652 0.20521\\
0.97652 0.20523\\
0.97652 0.20524\\
0.97652 0.20525\\
0.97652 0.20526\\
0.97652 0.20528\\
0.97652 0.20529\\
0.97652 0.20530\\
0.97652 0.20531\\
0.97652 0.20533\\
0.97652 0.20534\\
0.97652 0.20535\\
0.97652 0.20537\\
0.97652 0.20538\\
0.97652 0.20539\\
0.97652 0.20540\\
0.97652 0.20542\\
0.97652 0.20543\\
0.97652 0.20544\\
0.97652 0.20545\\
0.97652 0.20547\\
0.97652 0.20548\\
0.97652 0.20549\\
0.97652 0.20551\\
0.97652 0.20552\\
0.97652 0.20553\\
0.97652 0.20554\\
0.97652 0.20556\\
0.97652 0.20557\\
0.97652 0.20558\\
0.97652 0.20559\\
0.97652 0.20561\\
0.97652 0.20562\\
0.97651 0.20563\\
0.97651 0.20565\\
0.97651 0.20566\\
0.97651 0.20567\\
0.97651 0.20568\\
0.97651 0.20570\\
0.97651 0.20571\\
0.97651 0.20572\\
0.97651 0.20574\\
0.97651 0.20575\\
0.97651 0.20576\\
0.97651 0.20577\\
0.97651 0.20579\\
0.97651 0.20580\\
0.97651 0.20581\\
0.97651 0.20582\\
0.97651 0.20584\\
0.97651 0.20585\\
0.97651 0.20586\\
0.97651 0.20588\\
0.97651 0.20589\\
0.97651 0.20590\\
0.97651 0.20591\\
0.97651 0.20593\\
0.97651 0.20594\\
0.97651 0.20595\\
0.97651 0.20596\\
0.97651 0.20598\\
0.97651 0.20599\\
0.97651 0.20600\\
0.97651 0.20602\\
0.97651 0.20603\\
0.97651 0.20604\\
0.97651 0.20605\\
0.97651 0.20607\\
0.97651 0.20608\\
0.97651 0.20609\\
0.97651 0.20610\\
0.97651 0.20612\\
0.97651 0.20613\\
0.97651 0.20614\\
0.97651 0.20616\\
0.97651 0.20617\\
0.97651 0.20618\\
0.97651 0.20619\\
0.97651 0.20621\\
0.97651 0.20622\\
0.97651 0.20623\\
0.97650 0.20624\\
0.97650 0.20626\\
0.97650 0.20627\\
0.97650 0.20628\\
0.97650 0.20630\\
0.97650 0.20631\\
0.97650 0.20632\\
0.97650 0.20633\\
0.97650 0.20635\\
0.97650 0.20636\\
0.97650 0.20637\\
0.97650 0.20638\\
0.97650 0.20640\\
0.97650 0.20641\\
0.97650 0.20642\\
0.97650 0.20644\\
0.97650 0.20645\\
0.97650 0.20646\\
0.97650 0.20647\\
0.97650 0.20649\\
0.97650 0.20650\\
0.97650 0.20651\\
0.97650 0.20652\\
0.97650 0.20654\\
0.97650 0.20655\\
0.97650 0.20656\\
0.97650 0.20658\\
0.97650 0.20659\\
0.97650 0.20660\\
0.97650 0.20661\\
0.97650 0.20663\\
0.97650 0.20664\\
0.97650 0.20665\\
0.97650 0.20667\\
0.97650 0.20668\\
0.97650 0.20669\\
0.97650 0.20670\\
0.97650 0.20672\\
0.97650 0.20673\\
0.97650 0.20674\\
0.97650 0.20675\\
0.97650 0.20677\\
0.97650 0.20678\\
0.97650 0.20679\\
0.97650 0.20681\\
0.97649 0.20682\\
0.97649 0.20683\\
0.97649 0.20684\\
0.97649 0.20686\\
0.97649 0.20687\\
0.97649 0.20688\\
0.97649 0.20689\\
0.97649 0.20691\\
0.97649 0.20692\\
0.97649 0.20693\\
0.97649 0.20695\\
0.97649 0.20696\\
0.97649 0.20697\\
0.97649 0.20698\\
0.97649 0.20700\\
0.97649 0.20701\\
0.97649 0.20702\\
0.97649 0.20703\\
0.97649 0.20705\\
0.97649 0.20706\\
0.97649 0.20707\\
0.97649 0.20709\\
0.97649 0.20710\\
0.97649 0.20711\\
0.97649 0.20712\\
0.97649 0.20714\\
0.97649 0.20715\\
0.97649 0.20716\\
0.97649 0.20717\\
0.97649 0.20719\\
0.97649 0.20720\\
0.97649 0.20721\\
0.97649 0.20723\\
0.97649 0.20724\\
0.97649 0.20725\\
0.97649 0.20726\\
0.97649 0.20728\\
0.97649 0.20729\\
0.97649 0.20730\\
0.97649 0.20731\\
0.97649 0.20733\\
0.97649 0.20734\\
0.97649 0.20735\\
0.97649 0.20737\\
0.97649 0.20738\\
0.97649 0.20739\\
0.97649 0.20740\\
0.97649 0.20742\\
0.97649 0.20743\\
0.97649 0.20744\\
0.97649 0.20745\\
0.97648 0.20747\\
0.97648 0.20748\\
0.97648 0.20749\\
0.97648 0.20751\\
0.97648 0.20752\\
0.97648 0.20753\\
0.97648 0.20754\\
0.97648 0.20756\\
0.97648 0.20757\\
0.97648 0.20758\\
0.97648 0.20760\\
0.97648 0.20761\\
0.97648 0.20762\\
0.97648 0.20763\\
0.97648 0.20765\\
0.97648 0.20766\\
0.97648 0.20767\\
0.97648 0.20768\\
0.97648 0.20770\\
0.97648 0.20771\\
0.97648 0.20772\\
0.97648 0.20774\\
0.97648 0.20775\\
0.97648 0.20776\\
0.97648 0.20777\\
0.97648 0.20779\\
0.97648 0.20780\\
0.97648 0.20781\\
0.97648 0.20782\\
0.97648 0.20784\\
0.97648 0.20785\\
0.97648 0.20786\\
0.97648 0.20788\\
0.97648 0.20789\\
0.97648 0.20790\\
0.97648 0.20791\\
0.97648 0.20793\\
0.97648 0.20794\\
0.97648 0.20795\\
0.97648 0.20796\\
0.97648 0.20798\\
0.97648 0.20799\\
0.97647 0.20800\\
0.97647 0.20802\\
0.97647 0.20803\\
0.97647 0.20804\\
0.97647 0.20805\\
0.97647 0.20807\\
0.97647 0.20808\\
0.97647 0.20809\\
0.97647 0.20810\\
0.97647 0.20812\\
0.97647 0.20813\\
0.97647 0.20814\\
0.97647 0.20816\\
0.97647 0.20817\\
0.97647 0.20818\\
0.97647 0.20819\\
0.97647 0.20821\\
0.97647 0.20822\\
0.97647 0.20823\\
0.97647 0.20824\\
0.97647 0.20826\\
0.97647 0.20827\\
0.97647 0.20828\\
0.97647 0.20830\\
0.97647 0.20831\\
0.97647 0.20832\\
0.97647 0.20833\\
0.97647 0.20835\\
0.97647 0.20836\\
0.97647 0.20837\\
0.97647 0.20838\\
0.97647 0.20840\\
0.97647 0.20841\\
0.97647 0.20842\\
0.97647 0.20844\\
0.97647 0.20845\\
0.97647 0.20846\\
0.97647 0.20847\\
0.97647 0.20849\\
0.97647 0.20850\\
0.97647 0.20851\\
0.97647 0.20852\\
0.97647 0.20854\\
0.97647 0.20855\\
0.97647 0.20856\\
0.97647 0.20858\\
0.97647 0.20859\\
0.97647 0.20860\\
0.97647 0.20861\\
0.97647 0.20863\\
0.97647 0.20864\\
0.97647 0.20865\\
0.97647 0.20867\\
0.97646 0.20868\\
0.97646 0.20869\\
0.97646 0.20870\\
0.97646 0.20872\\
0.97646 0.20873\\
0.97646 0.20874\\
0.97646 0.20875\\
0.97646 0.20877\\
0.97646 0.20878\\
0.97646 0.20879\\
0.97646 0.20881\\
0.97646 0.20882\\
0.97646 0.20883\\
0.97646 0.20884\\
0.97646 0.20886\\
0.97646 0.20887\\
0.97646 0.20888\\
0.97646 0.20889\\
0.97646 0.20891\\
0.97646 0.20892\\
0.97646 0.20893\\
0.97646 0.20895\\
0.97646 0.20896\\
0.97646 0.20897\\
0.97646 0.20898\\
0.97646 0.20900\\
0.97646 0.20901\\
0.97646 0.20902\\
0.97646 0.20903\\
0.97646 0.20905\\
0.97646 0.20906\\
0.97646 0.20907\\
0.97646 0.20909\\
0.97646 0.20910\\
0.97646 0.20911\\
0.97645 0.20912\\
0.97645 0.20914\\
0.97645 0.20915\\
0.97645 0.20916\\
0.97645 0.20917\\
0.97645 0.20919\\
0.97645 0.20920\\
0.97645 0.20921\\
0.97645 0.20923\\
0.97645 0.20924\\
0.97645 0.20925\\
0.97645 0.20926\\
0.97645 0.20928\\
0.97645 0.20929\\
0.97645 0.20930\\
0.97645 0.20931\\
0.97645 0.20933\\
0.97645 0.20934\\
0.97645 0.20935\\
0.97645 0.20937\\
0.97645 0.20938\\
0.97645 0.20939\\
0.97645 0.20940\\
0.97645 0.20942\\
0.97645 0.20943\\
0.97645 0.20944\\
0.97645 0.20945\\
0.97645 0.20947\\
0.97645 0.20948\\
0.97645 0.20949\\
0.97645 0.20951\\
0.97645 0.20952\\
0.97645 0.20953\\
0.97645 0.20954\\
0.97645 0.20956\\
0.97645 0.20957\\
0.97645 0.20958\\
0.97645 0.20960\\
0.97645 0.20961\\
0.97645 0.20962\\
0.97645 0.20963\\
0.97645 0.20965\\
0.97645 0.20966\\
0.97645 0.20967\\
0.97645 0.20968\\
0.97644 0.20970\\
0.97644 0.20971\\
0.97644 0.20972\\
0.97644 0.20974\\
0.97644 0.20975\\
0.97644 0.20976\\
0.97644 0.20977\\
0.97644 0.20979\\
0.97644 0.20980\\
0.97644 0.20981\\
0.97644 0.20982\\
0.97644 0.20984\\
0.97644 0.20985\\
0.97644 0.20986\\
0.97644 0.20988\\
0.97644 0.20989\\
0.97644 0.20990\\
0.97644 0.20991\\
0.97644 0.20993\\
0.97644 0.20994\\
0.97644 0.20995\\
0.97644 0.20996\\
0.97644 0.20998\\
0.97644 0.20999\\
0.97644 0.21000\\
0.97644 0.21002\\
0.97644 0.21003\\
0.97644 0.21004\\
0.97644 0.21005\\
0.97644 0.21007\\
0.97644 0.21008\\
0.97644 0.21009\\
0.97644 0.21010\\
0.97644 0.21012\\
0.97644 0.21013\\
0.97644 0.21014\\
0.97644 0.21016\\
0.97644 0.21017\\
0.97644 0.21018\\
0.97644 0.21019\\
0.97644 0.21021\\
0.97644 0.21022\\
0.97644 0.21023\\
0.97644 0.21024\\
0.97644 0.21026\\
0.97644 0.21027\\
0.97644 0.21028\\
0.97643 0.21030\\
0.97643 0.21031\\
0.97643 0.21032\\
0.97643 0.21033\\
0.97643 0.21035\\
0.97643 0.21036\\
0.97643 0.21037\\
0.97643 0.21038\\
0.97643 0.21040\\
0.97643 0.21041\\
0.97643 0.21042\\
0.97643 0.21044\\
0.97643 0.21045\\
0.97643 0.21046\\
0.97643 0.21047\\
0.97643 0.21049\\
0.97643 0.21050\\
0.97643 0.21051\\
0.97643 0.21052\\
0.97643 0.21054\\
0.97643 0.21055\\
0.97643 0.21056\\
0.97643 0.21058\\
0.97643 0.21059\\
0.97643 0.21060\\
0.97643 0.21061\\
0.97643 0.21063\\
0.97643 0.21064\\
0.97643 0.21065\\
0.97643 0.21067\\
0.97643 0.21068\\
0.97643 0.21069\\
0.97643 0.21070\\
0.97643 0.21072\\
0.97643 0.21073\\
0.97643 0.21074\\
0.97643 0.21075\\
0.97643 0.21077\\
0.97643 0.21078\\
0.97643 0.21079\\
0.97643 0.21081\\
0.97643 0.21082\\
0.97642 0.21083\\
0.97642 0.21084\\
0.97642 0.21086\\
0.97642 0.21087\\
0.97642 0.21088\\
0.97642 0.21089\\
0.97642 0.21091\\
0.97642 0.21092\\
0.97642 0.21093\\
0.97642 0.21095\\
0.97642 0.21096\\
0.97642 0.21097\\
0.97642 0.21098\\
0.97642 0.21100\\
0.97642 0.21101\\
0.97642 0.21102\\
0.97642 0.21103\\
0.97642 0.21105\\
0.97642 0.21106\\
0.97642 0.21107\\
0.97642 0.21109\\
0.97642 0.21110\\
0.97642 0.21111\\
0.97642 0.21112\\
0.97642 0.21114\\
0.97642 0.21115\\
0.97642 0.21116\\
0.97642 0.21117\\
0.97642 0.21119\\
0.97642 0.21120\\
0.97642 0.21121\\
0.97642 0.21123\\
0.97642 0.21124\\
0.97642 0.21125\\
0.97642 0.21126\\
0.97642 0.21128\\
0.97642 0.21129\\
0.97642 0.21130\\
0.97642 0.21131\\
0.97642 0.21133\\
0.97642 0.21134\\
0.97642 0.21135\\
0.97642 0.21137\\
0.97642 0.21138\\
0.97642 0.21139\\
0.97642 0.21140\\
0.97641 0.21142\\
0.97641 0.21143\\
0.97641 0.21144\\
0.97641 0.21145\\
0.97641 0.21147\\
0.97641 0.21148\\
0.97641 0.21149\\
0.97641 0.21151\\
0.97641 0.21152\\
0.97641 0.21153\\
0.97641 0.21154\\
0.97641 0.21156\\
0.97641 0.21157\\
0.97641 0.21158\\
0.97641 0.21160\\
0.97641 0.21161\\
0.97641 0.21162\\
0.97641 0.21163\\
0.97641 0.21165\\
0.97641 0.21166\\
0.97641 0.21167\\
0.97641 0.21168\\
0.97641 0.21170\\
0.97641 0.21171\\
0.97641 0.21172\\
0.97641 0.21174\\
0.97641 0.21175\\
0.97641 0.21176\\
0.97641 0.21177\\
0.97641 0.21179\\
0.97641 0.21180\\
0.97641 0.21181\\
0.97641 0.21182\\
0.97641 0.21184\\
0.97641 0.21185\\
0.97641 0.21186\\
0.97641 0.21188\\
0.97641 0.21189\\
0.97641 0.21190\\
0.97641 0.21191\\
0.97641 0.21193\\
0.97641 0.21194\\
0.97641 0.21195\\
0.97641 0.21196\\
0.97641 0.21198\\
0.97641 0.21199\\
0.97641 0.21200\\
0.97641 0.21202\\
0.97641 0.21203\\
0.97641 0.21204\\
0.97640 0.21205\\
0.97640 0.21207\\
0.97640 0.21208\\
0.97640 0.21209\\
0.97640 0.21210\\
0.97640 0.21212\\
0.97640 0.21213\\
0.97640 0.21214\\
0.97640 0.21216\\
0.97640 0.21217\\
0.97640 0.21218\\
0.97640 0.21219\\
0.97640 0.21221\\
0.97640 0.21222\\
0.97640 0.21223\\
0.97640 0.21224\\
0.97640 0.21226\\
0.97640 0.21227\\
0.97640 0.21228\\
0.97640 0.21230\\
0.97640 0.21231\\
0.97640 0.21232\\
0.97640 0.21233\\
0.97640 0.21235\\
0.97640 0.21236\\
0.97640 0.21237\\
0.97640 0.21238\\
0.97640 0.21240\\
0.97640 0.21241\\
0.97640 0.21242\\
0.97640 0.21244\\
0.97640 0.21245\\
0.97640 0.21246\\
0.97640 0.21247\\
0.97639 0.21249\\
0.97639 0.21250\\
0.97639 0.21251\\
0.97639 0.21253\\
0.97639 0.21254\\
0.97639 0.21255\\
0.97639 0.21256\\
0.97639 0.21258\\
0.97639 0.21259\\
0.97639 0.21260\\
0.97639 0.21261\\
0.97639 0.21263\\
0.97639 0.21264\\
0.97639 0.21265\\
0.97639 0.21267\\
0.97639 0.21268\\
0.97639 0.21269\\
0.97639 0.21270\\
0.97639 0.21272\\
0.97639 0.21273\\
0.97639 0.21274\\
0.97639 0.21275\\
0.97639 0.21277\\
0.97639 0.21278\\
0.97639 0.21279\\
0.97639 0.21281\\
0.97639 0.21282\\
0.97639 0.21283\\
0.97639 0.21284\\
0.97639 0.21286\\
0.97639 0.21287\\
0.97639 0.21288\\
0.97639 0.21289\\
0.97639 0.21291\\
0.97639 0.21292\\
0.97639 0.21293\\
0.97639 0.21295\\
0.97639 0.21296\\
0.97639 0.21297\\
0.97639 0.21298\\
0.97639 0.21300\\
0.97639 0.21301\\
0.97639 0.21302\\
0.97639 0.21303\\
0.97639 0.21305\\
0.97639 0.21306\\
0.97639 0.21307\\
0.97639 0.21309\\
0.97638 0.21310\\
0.97638 0.21311\\
0.97638 0.21312\\
0.97638 0.21314\\
0.97638 0.21315\\
0.97638 0.21316\\
0.97638 0.21317\\
0.97638 0.21319\\
0.97638 0.21320\\
0.97638 0.21321\\
0.97638 0.21323\\
0.97638 0.21324\\
0.97638 0.21325\\
0.97638 0.21326\\
0.97638 0.21328\\
0.97638 0.21329\\
0.97638 0.21330\\
0.97638 0.21331\\
0.97638 0.21333\\
0.97638 0.21334\\
0.97638 0.21335\\
0.97638 0.21337\\
0.97638 0.21338\\
0.97638 0.21339\\
0.97638 0.21340\\
0.97638 0.21342\\
0.97638 0.21343\\
0.97638 0.21344\\
0.97638 0.21345\\
0.97638 0.21347\\
0.97638 0.21348\\
0.97638 0.21349\\
0.97638 0.21351\\
0.97638 0.21352\\
0.97638 0.21353\\
0.97638 0.21354\\
0.97638 0.21356\\
0.97638 0.21357\\
0.97638 0.21358\\
0.97638 0.21360\\
0.97638 0.21361\\
0.97638 0.21362\\
0.97638 0.21363\\
0.97637 0.21365\\
0.97637 0.21366\\
0.97637 0.21367\\
0.97637 0.21368\\
0.97637 0.21370\\
0.97637 0.21371\\
0.97637 0.21372\\
0.97637 0.21374\\
0.97637 0.21375\\
0.97637 0.21376\\
0.97637 0.21377\\
0.97637 0.21379\\
0.97637 0.21380\\
0.97637 0.21381\\
0.97637 0.21382\\
0.97637 0.21384\\
0.97637 0.21385\\
0.97637 0.21386\\
0.97637 0.21388\\
0.97637 0.21389\\
0.97637 0.21390\\
0.97637 0.21391\\
0.97637 0.21393\\
0.97637 0.21394\\
0.97637 0.21395\\
0.97637 0.21396\\
0.97637 0.21398\\
0.97637 0.21399\\
0.97637 0.21400\\
0.97637 0.21402\\
0.97637 0.21403\\
0.97637 0.21404\\
0.97637 0.21405\\
0.97637 0.21407\\
0.97637 0.21408\\
0.97637 0.21409\\
0.97637 0.21410\\
0.97637 0.21412\\
0.97637 0.21413\\
0.97637 0.21414\\
0.97637 0.21416\\
0.97637 0.21417\\
0.97637 0.21418\\
0.97637 0.21419\\
0.97637 0.21421\\
0.97637 0.21422\\
0.97637 0.21423\\
0.97636 0.21424\\
0.97636 0.21426\\
0.97636 0.21427\\
0.97636 0.21428\\
0.97636 0.21430\\
0.97636 0.21431\\
0.97636 0.21432\\
0.97636 0.21433\\
0.97636 0.21435\\
0.97636 0.21436\\
0.97636 0.21437\\
0.97636 0.21438\\
0.97636 0.21440\\
0.97636 0.21441\\
0.97636 0.21442\\
0.97636 0.21444\\
0.97636 0.21445\\
0.97636 0.21446\\
0.97636 0.21447\\
0.97636 0.21449\\
0.97636 0.21450\\
0.97636 0.21451\\
0.97636 0.21453\\
0.97636 0.21454\\
0.97636 0.21455\\
0.97636 0.21456\\
0.97636 0.21458\\
0.97636 0.21459\\
0.97636 0.21460\\
0.97636 0.21461\\
0.97635 0.21463\\
0.97635 0.21464\\
0.97635 0.21465\\
0.97635 0.21467\\
0.97635 0.21468\\
0.97635 0.21469\\
0.97635 0.21470\\
0.97635 0.21472\\
0.97635 0.21473\\
0.97635 0.21474\\
0.97635 0.21475\\
0.97635 0.21477\\
0.97635 0.21478\\
0.97635 0.21479\\
0.97635 0.21481\\
0.97635 0.21482\\
0.97635 0.21483\\
0.97635 0.21484\\
0.97635 0.21486\\
0.97635 0.21487\\
0.97635 0.21488\\
0.97635 0.21489\\
0.97635 0.21491\\
0.97635 0.21492\\
0.97635 0.21493\\
0.97635 0.21495\\
0.97635 0.21496\\
0.97635 0.21497\\
0.97635 0.21498\\
0.97635 0.21500\\
0.97635 0.21501\\
0.97635 0.21502\\
0.97635 0.21503\\
0.97635 0.21505\\
0.97635 0.21506\\
0.97635 0.21507\\
0.97635 0.21509\\
0.97635 0.21510\\
0.97635 0.21511\\
0.97635 0.21512\\
0.97635 0.21514\\
0.97635 0.21515\\
0.97635 0.21516\\
0.97635 0.21517\\
0.97635 0.21519\\
0.97635 0.21520\\
0.97635 0.21521\\
0.97635 0.21523\\
0.97635 0.21524\\
0.97635 0.21525\\
0.97635 0.21526\\
0.97635 0.21528\\
0.97635 0.21529\\
0.97635 0.21530\\
0.97634 0.21531\\
0.97634 0.21533\\
0.97634 0.21534\\
0.97634 0.21535\\
0.97634 0.21537\\
0.97634 0.21538\\
0.97634 0.21539\\
0.97634 0.21540\\
0.97634 0.21542\\
0.97634 0.21543\\
0.97634 0.21544\\
0.97634 0.21545\\
0.97634 0.21547\\
0.97634 0.21548\\
0.97634 0.21549\\
0.97634 0.21551\\
0.97634 0.21552\\
0.97634 0.21553\\
0.97634 0.21554\\
0.97634 0.21556\\
0.97634 0.21557\\
0.97634 0.21558\\
0.97634 0.21560\\
0.97634 0.21561\\
0.97634 0.21562\\
0.97634 0.21563\\
0.97634 0.21565\\
0.97634 0.21566\\
0.97634 0.21567\\
0.97634 0.21568\\
0.97634 0.21570\\
0.97634 0.21571\\
0.97634 0.21572\\
0.97634 0.21574\\
0.97634 0.21575\\
0.97634 0.21576\\
0.97634 0.21577\\
0.97634 0.21579\\
0.97634 0.21580\\
0.97634 0.21581\\
0.97634 0.21582\\
0.97634 0.21584\\
0.97634 0.21585\\
0.97634 0.21586\\
0.97634 0.21588\\
0.97634 0.21589\\
0.97634 0.21590\\
0.97634 0.21591\\
0.97634 0.21593\\
0.97634 0.21594\\
0.97634 0.21595\\
0.97634 0.21596\\
0.97633 0.21598\\
0.97633 0.21599\\
0.97633 0.21600\\
0.97633 0.21602\\
0.97633 0.21603\\
0.97633 0.21604\\
0.97633 0.21605\\
0.97633 0.21607\\
0.97633 0.21608\\
0.97633 0.21609\\
0.97633 0.21610\\
0.97633 0.21612\\
0.97633 0.21613\\
0.97633 0.21614\\
0.97633 0.21616\\
0.97633 0.21617\\
0.97633 0.21618\\
0.97633 0.21619\\
0.97633 0.21621\\
0.97633 0.21622\\
0.97633 0.21623\\
0.97633 0.21624\\
0.97633 0.21626\\
0.97633 0.21627\\
0.97633 0.21628\\
0.97633 0.21630\\
0.97633 0.21631\\
0.97633 0.21632\\
0.97633 0.21633\\
0.97633 0.21635\\
0.97633 0.21636\\
0.97633 0.21637\\
0.97633 0.21638\\
0.97633 0.21640\\
0.97633 0.21641\\
0.97633 0.21642\\
0.97633 0.21644\\
0.97633 0.21645\\
0.97633 0.21646\\
0.97633 0.21647\\
0.97633 0.21649\\
0.97633 0.21650\\
0.97633 0.21651\\
0.97633 0.21653\\
0.97632 0.21654\\
0.97632 0.21655\\
0.97632 0.21656\\
0.97632 0.21658\\
0.97632 0.21659\\
0.97632 0.21660\\
0.97632 0.21661\\
0.97632 0.21663\\
0.97632 0.21664\\
0.97632 0.21665\\
0.97632 0.21667\\
0.97632 0.21668\\
0.97632 0.21669\\
0.97632 0.21670\\
0.97632 0.21672\\
0.97632 0.21673\\
0.97632 0.21674\\
0.97632 0.21675\\
0.97632 0.21677\\
0.97632 0.21678\\
0.97632 0.21679\\
0.97632 0.21681\\
0.97632 0.21682\\
0.97632 0.21683\\
0.97632 0.21684\\
0.97632 0.21686\\
0.97632 0.21687\\
0.97632 0.21688\\
0.97632 0.21689\\
0.97632 0.21691\\
0.97632 0.21692\\
0.97632 0.21693\\
0.97632 0.21695\\
0.97631 0.21696\\
0.97631 0.21697\\
0.97631 0.21698\\
0.97631 0.21700\\
0.97631 0.21701\\
0.97631 0.21702\\
0.97631 0.21703\\
0.97631 0.21705\\
0.97631 0.21706\\
0.97631 0.21707\\
0.97631 0.21709\\
0.97631 0.21710\\
0.97631 0.21711\\
0.97631 0.21712\\
0.97631 0.21714\\
0.97631 0.21715\\
0.97631 0.21716\\
0.97631 0.21717\\
0.97631 0.21719\\
0.97631 0.21720\\
0.97631 0.21721\\
0.97631 0.21723\\
0.97631 0.21724\\
0.97631 0.21725\\
0.97631 0.21726\\
0.97631 0.21728\\
0.97631 0.21729\\
0.97631 0.21730\\
0.97631 0.21731\\
0.97631 0.21733\\
0.97631 0.21734\\
0.97631 0.21735\\
0.97631 0.21737\\
0.97631 0.21738\\
0.97631 0.21739\\
0.97631 0.21740\\
0.97631 0.21742\\
0.97631 0.21743\\
0.97631 0.21744\\
0.97631 0.21745\\
0.97631 0.21747\\
0.97630 0.21748\\
0.97630 0.21749\\
0.97630 0.21751\\
0.97630 0.21752\\
0.97630 0.21753\\
0.97630 0.21754\\
0.97630 0.21756\\
0.97630 0.21757\\
0.97630 0.21758\\
0.97630 0.21760\\
0.97630 0.21761\\
0.97630 0.21762\\
0.97630 0.21763\\
0.97630 0.21765\\
0.97630 0.21766\\
0.97630 0.21767\\
0.97630 0.21768\\
0.97630 0.21770\\
0.97630 0.21771\\
0.97630 0.21772\\
0.97630 0.21774\\
0.97630 0.21775\\
0.97630 0.21776\\
0.97630 0.21777\\
0.97630 0.21779\\
0.97630 0.21780\\
0.97630 0.21781\\
0.97630 0.21782\\
0.97630 0.21784\\
0.97630 0.21785\\
0.97630 0.21786\\
0.97630 0.21788\\
0.97630 0.21789\\
0.97630 0.21790\\
0.97630 0.21791\\
0.97630 0.21793\\
0.97630 0.21794\\
0.97630 0.21795\\
0.97630 0.21796\\
0.97630 0.21798\\
0.97630 0.21799\\
0.97630 0.21800\\
0.97630 0.21802\\
0.97629 0.21803\\
0.97629 0.21804\\
0.97629 0.21805\\
0.97629 0.21807\\
0.97629 0.21808\\
0.97629 0.21809\\
0.97629 0.21810\\
0.97629 0.21812\\
0.97629 0.21813\\
0.97629 0.21814\\
0.97629 0.21816\\
0.97629 0.21817\\
0.97629 0.21818\\
0.97629 0.21819\\
0.97629 0.21821\\
0.97629 0.21822\\
0.97629 0.21823\\
0.97629 0.21824\\
0.97629 0.21826\\
0.97629 0.21827\\
0.97629 0.21828\\
0.97629 0.21830\\
0.97629 0.21831\\
0.97629 0.21832\\
0.97629 0.21833\\
0.97629 0.21835\\
0.97629 0.21836\\
0.97629 0.21837\\
0.97629 0.21838\\
0.97629 0.21840\\
0.97629 0.21841\\
0.97629 0.21842\\
0.97629 0.21844\\
0.97629 0.21845\\
0.97629 0.21846\\
0.97629 0.21847\\
0.97629 0.21849\\
0.97629 0.21850\\
0.97629 0.21851\\
0.97629 0.21853\\
0.97629 0.21854\\
0.97629 0.21855\\
0.97629 0.21856\\
0.97629 0.21858\\
0.97629 0.21859\\
0.97629 0.21860\\
0.97628 0.21861\\
0.97628 0.21863\\
0.97628 0.21864\\
0.97628 0.21865\\
0.97628 0.21867\\
0.97628 0.21868\\
0.97628 0.21869\\
0.97628 0.21870\\
0.97628 0.21872\\
0.97628 0.21873\\
0.97628 0.21874\\
0.97628 0.21875\\
0.97628 0.21877\\
0.97628 0.21878\\
0.97628 0.21879\\
0.97628 0.21881\\
0.97628 0.21882\\
0.97628 0.21883\\
0.97628 0.21884\\
0.97628 0.21886\\
0.97628 0.21887\\
0.97628 0.21888\\
0.97628 0.21889\\
0.97628 0.21891\\
0.97628 0.21892\\
0.97628 0.21893\\
0.97628 0.21895\\
0.97628 0.21896\\
0.97628 0.21897\\
0.97628 0.21898\\
0.97628 0.21900\\
0.97628 0.21901\\
0.97628 0.21902\\
0.97628 0.21903\\
0.97628 0.21905\\
0.97628 0.21906\\
0.97628 0.21907\\
0.97628 0.21909\\
0.97628 0.21910\\
0.97628 0.21911\\
0.97628 0.21912\\
0.97628 0.21914\\
0.97628 0.21915\\
0.97628 0.21916\\
0.97628 0.21917\\
0.97628 0.21919\\
0.97628 0.21920\\
0.97628 0.21921\\
0.97628 0.21923\\
0.97628 0.21924\\
0.97628 0.21925\\
0.97628 0.21926\\
0.97628 0.21928\\
0.97628 0.21929\\
0.97628 0.21930\\
0.97628 0.21931\\
0.97628 0.21933\\
0.97628 0.21934\\
0.97628 0.21935\\
0.97628 0.21937\\
0.97628 0.21938\\
0.97627 0.21939\\
0.97627 0.21940\\
0.97627 0.21942\\
0.97627 0.21943\\
0.97627 0.21944\\
0.97627 0.21946\\
0.97627 0.21947\\
0.97627 0.21948\\
0.97627 0.21949\\
0.97627 0.21951\\
0.97627 0.21952\\
0.97627 0.21953\\
0.97627 0.21954\\
0.97627 0.21956\\
0.97627 0.21957\\
0.97627 0.21958\\
0.97627 0.21960\\
0.97627 0.21961\\
0.97627 0.21962\\
0.97627 0.21963\\
0.97627 0.21965\\
0.97627 0.21966\\
0.97627 0.21967\\
0.97627 0.21968\\
0.97627 0.21970\\
0.97627 0.21971\\
0.97627 0.21972\\
0.97627 0.21974\\
0.97627 0.21975\\
0.97627 0.21976\\
0.97627 0.21977\\
0.97627 0.21979\\
0.97627 0.21980\\
0.97627 0.21981\\
0.97627 0.21982\\
0.97627 0.21984\\
0.97627 0.21985\\
0.97627 0.21986\\
0.97627 0.21988\\
0.97627 0.21989\\
0.97627 0.21990\\
0.97627 0.21991\\
0.97627 0.21993\\
0.97627 0.21994\\
0.97627 0.21995\\
0.97627 0.21996\\
0.97627 0.21998\\
0.97627 0.21999\\
0.97627 0.22000\\
0.97627 0.22002\\
0.97627 0.22003\\
0.97627 0.22004\\
0.97627 0.22005\\
0.97627 0.22007\\
0.97626 0.22008\\
0.97626 0.22009\\
0.97626 0.22010\\
0.97626 0.22012\\
0.97626 0.22013\\
0.97626 0.22014\\
0.97626 0.22016\\
0.97626 0.22017\\
0.97626 0.22018\\
0.97626 0.22019\\
0.97626 0.22021\\
0.97626 0.22022\\
0.97626 0.22023\\
0.97626 0.22024\\
0.97626 0.22026\\
0.97626 0.22027\\
0.97626 0.22028\\
0.97626 0.22030\\
0.97626 0.22031\\
0.97626 0.22032\\
0.97626 0.22033\\
0.97626 0.22035\\
0.97626 0.22036\\
0.97626 0.22037\\
0.97626 0.22038\\
0.97626 0.22040\\
0.97626 0.22041\\
0.97626 0.22042\\
0.97626 0.22044\\
0.97626 0.22045\\
0.97626 0.22046\\
0.97626 0.22047\\
0.97626 0.22049\\
0.97626 0.22050\\
0.97626 0.22051\\
0.97626 0.22053\\
0.97626 0.22054\\
0.97626 0.22055\\
0.97626 0.22056\\
0.97626 0.22058\\
0.97626 0.22059\\
0.97626 0.22060\\
0.97625 0.22061\\
0.97625 0.22063\\
0.97625 0.22064\\
0.97625 0.22065\\
0.97625 0.22067\\
0.97625 0.22068\\
0.97625 0.22069\\
0.97625 0.22070\\
0.97625 0.22072\\
0.97625 0.22073\\
0.97625 0.22074\\
0.97625 0.22075\\
0.97625 0.22077\\
0.97625 0.22078\\
0.97625 0.22079\\
0.97625 0.22081\\
0.97625 0.22082\\
0.97625 0.22083\\
0.97625 0.22084\\
0.97625 0.22086\\
0.97625 0.22087\\
0.97625 0.22088\\
0.97625 0.22089\\
0.97625 0.22091\\
0.97625 0.22092\\
0.97625 0.22093\\
0.97625 0.22095\\
0.97625 0.22096\\
0.97625 0.22097\\
0.97625 0.22098\\
0.97625 0.22100\\
0.97625 0.22101\\
0.97625 0.22102\\
0.97625 0.22103\\
0.97625 0.22105\\
0.97625 0.22106\\
0.97625 0.22107\\
0.97624 0.22109\\
0.97624 0.22110\\
0.97624 0.22111\\
0.97624 0.22112\\
0.97624 0.22114\\
0.97624 0.22115\\
0.97624 0.22116\\
0.97624 0.22117\\
0.97624 0.22119\\
0.97624 0.22120\\
0.97624 0.22121\\
0.97624 0.22123\\
0.97624 0.22124\\
0.97624 0.22125\\
0.97624 0.22126\\
0.97624 0.22128\\
0.97624 0.22129\\
0.97624 0.22130\\
0.97624 0.22131\\
0.97624 0.22133\\
0.97624 0.22134\\
0.97624 0.22135\\
0.97624 0.22137\\
0.97624 0.22138\\
0.97624 0.22139\\
0.97624 0.22140\\
0.97624 0.22142\\
0.97624 0.22143\\
0.97624 0.22144\\
0.97624 0.22146\\
0.97624 0.22147\\
0.97624 0.22148\\
0.97624 0.22149\\
0.97624 0.22151\\
0.97624 0.22152\\
0.97624 0.22153\\
0.97624 0.22154\\
0.97624 0.22156\\
0.97624 0.22157\\
0.97624 0.22158\\
0.97624 0.22160\\
0.97624 0.22161\\
0.97624 0.22162\\
0.97624 0.22163\\
0.97624 0.22165\\
0.97624 0.22166\\
0.97624 0.22167\\
0.97624 0.22168\\
0.97624 0.22170\\
0.97623 0.22171\\
0.97623 0.22172\\
0.97623 0.22174\\
0.97623 0.22175\\
0.97623 0.22176\\
0.97623 0.22177\\
0.97623 0.22179\\
0.97623 0.22180\\
0.97623 0.22181\\
0.97623 0.22182\\
0.97623 0.22184\\
0.97623 0.22185\\
0.97623 0.22186\\
0.97623 0.22188\\
0.97623 0.22189\\
0.97623 0.22190\\
0.97623 0.22191\\
0.97623 0.22193\\
0.97623 0.22194\\
0.97623 0.22195\\
0.97623 0.22196\\
0.97623 0.22198\\
0.97623 0.22199\\
0.97623 0.22200\\
0.97623 0.22202\\
0.97623 0.22203\\
0.97623 0.22204\\
0.97623 0.22205\\
0.97623 0.22207\\
0.97623 0.22208\\
0.97623 0.22209\\
0.97623 0.22210\\
0.97623 0.22212\\
0.97623 0.22213\\
0.97623 0.22214\\
0.97623 0.22216\\
0.97623 0.22217\\
0.97623 0.22218\\
0.97623 0.22219\\
0.97623 0.22221\\
0.97623 0.22222\\
0.97623 0.22223\\
0.97623 0.22224\\
0.97623 0.22226\\
0.97623 0.22227\\
0.97623 0.22228\\
0.97623 0.22230\\
0.97623 0.22231\\
0.97622 0.22232\\
0.97622 0.22233\\
0.97622 0.22235\\
0.97622 0.22236\\
0.97622 0.22237\\
0.97622 0.22238\\
0.97622 0.22240\\
0.97622 0.22241\\
0.97622 0.22242\\
0.97622 0.22244\\
0.97622 0.22245\\
0.97622 0.22246\\
0.97622 0.22247\\
0.97622 0.22249\\
0.97622 0.22250\\
0.97622 0.22251\\
0.97622 0.22253\\
0.97622 0.22254\\
0.97622 0.22255\\
0.97622 0.22256\\
0.97622 0.22258\\
0.97622 0.22259\\
0.97622 0.22260\\
0.97622 0.22261\\
0.97622 0.22263\\
0.97622 0.22264\\
0.97622 0.22265\\
0.97622 0.22267\\
0.97622 0.22268\\
0.97622 0.22269\\
0.97622 0.22270\\
0.97622 0.22272\\
0.97622 0.22273\\
0.97622 0.22274\\
0.97622 0.22275\\
0.97622 0.22277\\
0.97622 0.22278\\
0.97622 0.22279\\
0.97622 0.22281\\
0.97622 0.22282\\
0.97622 0.22283\\
0.97622 0.22284\\
0.97622 0.22286\\
0.97622 0.22287\\
0.97622 0.22288\\
0.97622 0.22289\\
0.97622 0.22291\\
0.97622 0.22292\\
0.97622 0.22293\\
0.97621 0.22295\\
0.97621 0.22296\\
0.97621 0.22297\\
0.97621 0.22298\\
0.97621 0.22300\\
0.97621 0.22301\\
0.97621 0.22302\\
0.97621 0.22303\\
0.97621 0.22305\\
0.97621 0.22306\\
0.97621 0.22307\\
0.97621 0.22309\\
0.97621 0.22310\\
0.97621 0.22311\\
0.97621 0.22312\\
0.97621 0.22314\\
0.97621 0.22315\\
0.97621 0.22316\\
0.97621 0.22317\\
0.97621 0.22319\\
0.97621 0.22320\\
0.97621 0.22321\\
0.97621 0.22323\\
0.97621 0.22324\\
0.97621 0.22325\\
0.97621 0.22326\\
0.97621 0.22328\\
0.97621 0.22329\\
0.97621 0.22330\\
0.97621 0.22331\\
0.97621 0.22333\\
0.97621 0.22334\\
0.97621 0.22335\\
0.97621 0.22337\\
0.97621 0.22338\\
0.97621 0.22339\\
0.97621 0.22340\\
0.97621 0.22342\\
0.97621 0.22343\\
0.97621 0.22344\\
0.97621 0.22346\\
0.97621 0.22347\\
0.97621 0.22348\\
0.97621 0.22349\\
0.97621 0.22351\\
0.97621 0.22352\\
0.97621 0.22353\\
0.97621 0.22354\\
0.97621 0.22356\\
0.97621 0.22357\\
0.97621 0.22358\\
0.97621 0.22360\\
0.97621 0.22361\\
0.97621 0.22362\\
0.97621 0.22363\\
0.97621 0.22365\\
0.97621 0.22366\\
0.97621 0.22367\\
0.97621 0.22368\\
0.97621 0.22370\\
0.97620 0.22371\\
0.97620 0.22372\\
0.97620 0.22374\\
0.97620 0.22375\\
0.97620 0.22376\\
0.97620 0.22377\\
0.97620 0.22379\\
0.97620 0.22380\\
0.97620 0.22381\\
0.97620 0.22382\\
0.97620 0.22384\\
0.97620 0.22385\\
0.97620 0.22386\\
0.97620 0.22388\\
0.97620 0.22389\\
0.97620 0.22390\\
0.97620 0.22391\\
0.97620 0.22393\\
0.97620 0.22394\\
0.97620 0.22395\\
0.97620 0.22396\\
0.97620 0.22398\\
0.97620 0.22399\\
0.97620 0.22400\\
0.97620 0.22402\\
0.97620 0.22403\\
0.97620 0.22404\\
0.97620 0.22405\\
0.97620 0.22407\\
0.97620 0.22408\\
0.97620 0.22409\\
0.97620 0.22410\\
0.97620 0.22412\\
0.97620 0.22413\\
0.97620 0.22414\\
0.97620 0.22416\\
0.97620 0.22417\\
0.97620 0.22418\\
0.97620 0.22419\\
0.97620 0.22421\\
0.97620 0.22422\\
0.97620 0.22423\\
0.97620 0.22424\\
0.97620 0.22426\\
0.97620 0.22427\\
0.97620 0.22428\\
0.97620 0.22430\\
0.97620 0.22431\\
0.97620 0.22432\\
0.97620 0.22433\\
0.97620 0.22435\\
0.97619 0.22436\\
0.97619 0.22437\\
0.97619 0.22439\\
0.97619 0.22440\\
0.97619 0.22441\\
0.97619 0.22442\\
0.97619 0.22444\\
0.97619 0.22445\\
0.97619 0.22446\\
0.97619 0.22447\\
0.97619 0.22449\\
0.97619 0.22450\\
0.97619 0.22451\\
0.97619 0.22453\\
0.97619 0.22454\\
0.97619 0.22455\\
0.97619 0.22456\\
0.97619 0.22458\\
0.97619 0.22459\\
0.97619 0.22460\\
0.97619 0.22461\\
0.97619 0.22463\\
0.97619 0.22464\\
0.97619 0.22465\\
0.97619 0.22467\\
0.97619 0.22468\\
0.97619 0.22469\\
0.97619 0.22470\\
0.97619 0.22472\\
0.97619 0.22473\\
0.97619 0.22474\\
0.97619 0.22475\\
0.97619 0.22477\\
0.97619 0.22478\\
0.97619 0.22479\\
0.97619 0.22481\\
0.97619 0.22482\\
0.97619 0.22483\\
0.97619 0.22484\\
0.97619 0.22486\\
0.97618 0.22487\\
0.97618 0.22488\\
0.97618 0.22489\\
0.97618 0.22491\\
0.97618 0.22492\\
0.97618 0.22493\\
0.97618 0.22495\\
0.97618 0.22496\\
0.97618 0.22497\\
0.97618 0.22498\\
0.97618 0.22500\\
0.97618 0.22501\\
0.97618 0.22502\\
0.97618 0.22503\\
0.97618 0.22505\\
0.97618 0.22506\\
0.97618 0.22507\\
0.97618 0.22509\\
0.97618 0.22510\\
0.97618 0.22511\\
0.97618 0.22512\\
0.97618 0.22514\\
0.97618 0.22515\\
0.97618 0.22516\\
0.97618 0.22517\\
0.97618 0.22519\\
0.97618 0.22520\\
0.97618 0.22521\\
0.97618 0.22523\\
0.97618 0.22524\\
0.97618 0.22525\\
0.97618 0.22526\\
0.97618 0.22528\\
0.97618 0.22529\\
0.97618 0.22530\\
0.97618 0.22531\\
0.97618 0.22533\\
0.97618 0.22534\\
0.97618 0.22535\\
0.97618 0.22537\\
0.97618 0.22538\\
0.97618 0.22539\\
0.97617 0.22540\\
0.97617 0.22542\\
0.97617 0.22543\\
0.97617 0.22544\\
0.97617 0.22546\\
0.97617 0.22547\\
0.97617 0.22548\\
0.97617 0.22549\\
0.97617 0.22551\\
0.97617 0.22552\\
0.97617 0.22553\\
0.97617 0.22554\\
0.97617 0.22556\\
0.97617 0.22557\\
0.97617 0.22558\\
0.97617 0.22560\\
0.97617 0.22561\\
0.97617 0.22562\\
0.97617 0.22563\\
0.97617 0.22565\\
0.97617 0.22566\\
0.97617 0.22567\\
0.97617 0.22568\\
0.97617 0.22570\\
0.97617 0.22571\\
0.97617 0.22572\\
0.97617 0.22574\\
0.97617 0.22575\\
0.97617 0.22576\\
0.97617 0.22577\\
0.97617 0.22579\\
0.97617 0.22580\\
0.97617 0.22581\\
0.97617 0.22582\\
0.97617 0.22584\\
0.97617 0.22585\\
0.97617 0.22586\\
0.97617 0.22588\\
0.97617 0.22589\\
0.97617 0.22590\\
0.97617 0.22591\\
0.97617 0.22593\\
0.97616 0.22594\\
0.97616 0.22595\\
0.97616 0.22596\\
0.97616 0.22598\\
0.97616 0.22599\\
0.97616 0.22600\\
0.97616 0.22602\\
0.97616 0.22603\\
0.97616 0.22604\\
0.97616 0.22605\\
0.97616 0.22607\\
0.97616 0.22608\\
0.97616 0.22609\\
0.97616 0.22610\\
0.97616 0.22612\\
0.97616 0.22613\\
0.97616 0.22614\\
0.97616 0.22616\\
0.97616 0.22617\\
0.97616 0.22618\\
0.97616 0.22619\\
0.97616 0.22621\\
0.97616 0.22622\\
0.97616 0.22623\\
0.97616 0.22624\\
0.97616 0.22626\\
0.97616 0.22627\\
0.97616 0.22628\\
0.97616 0.22630\\
0.97616 0.22631\\
0.97616 0.22632\\
0.97616 0.22633\\
0.97616 0.22635\\
0.97616 0.22636\\
0.97616 0.22637\\
0.97616 0.22639\\
0.97616 0.22640\\
0.97615 0.22641\\
0.97615 0.22642\\
0.97615 0.22644\\
0.97615 0.22645\\
0.97615 0.22646\\
0.97615 0.22647\\
0.97615 0.22649\\
0.97615 0.22650\\
0.97615 0.22651\\
0.97615 0.22653\\
0.97615 0.22654\\
0.97615 0.22655\\
0.97615 0.22656\\
0.97615 0.22658\\
0.97615 0.22659\\
0.97615 0.22660\\
0.97615 0.22661\\
0.97615 0.22663\\
0.97615 0.22664\\
0.97615 0.22665\\
0.97615 0.22667\\
0.97615 0.22668\\
0.97615 0.22669\\
0.97615 0.22670\\
0.97615 0.22672\\
0.97615 0.22673\\
0.97615 0.22674\\
0.97615 0.22675\\
0.97615 0.22677\\
0.97615 0.22678\\
0.97615 0.22679\\
0.97615 0.22681\\
0.97615 0.22682\\
0.97615 0.22683\\
0.97615 0.22684\\
0.97615 0.22686\\
0.97615 0.22687\\
0.97614 0.22688\\
0.97614 0.22689\\
0.97614 0.22691\\
0.97614 0.22692\\
0.97614 0.22693\\
0.97614 0.22695\\
0.97614 0.22696\\
0.97614 0.22697\\
0.97614 0.22698\\
0.97614 0.22700\\
0.97614 0.22701\\
0.97614 0.22702\\
0.97614 0.22703\\
0.97614 0.22705\\
0.97614 0.22706\\
0.97614 0.22707\\
0.97614 0.22709\\
0.97614 0.22710\\
0.97614 0.22711\\
0.97614 0.22712\\
0.97614 0.22714\\
0.97614 0.22715\\
0.97614 0.22716\\
0.97614 0.22717\\
0.97614 0.22719\\
0.97614 0.22720\\
0.97614 0.22721\\
0.97614 0.22723\\
0.97614 0.22724\\
0.97614 0.22725\\
0.97614 0.22726\\
0.97614 0.22728\\
0.97614 0.22729\\
0.97614 0.22730\\
0.97614 0.22731\\
0.97614 0.22733\\
0.97614 0.22734\\
0.97614 0.22735\\
0.97614 0.22737\\
0.97614 0.22738\\
0.97614 0.22739\\
0.97614 0.22740\\
0.97614 0.22742\\
0.97614 0.22743\\
0.97614 0.22744\\
0.97613 0.22746\\
0.97613 0.22747\\
0.97613 0.22748\\
0.97613 0.22749\\
0.97613 0.22751\\
0.97613 0.22752\\
0.97613 0.22753\\
0.97613 0.22754\\
0.97613 0.22756\\
0.97613 0.22757\\
0.97613 0.22758\\
0.97613 0.22760\\
0.97613 0.22761\\
0.97613 0.22762\\
0.97613 0.22763\\
0.97613 0.22765\\
0.97613 0.22766\\
0.97613 0.22767\\
0.97613 0.22768\\
0.97613 0.22770\\
0.97613 0.22771\\
0.97613 0.22772\\
0.97613 0.22774\\
0.97613 0.22775\\
0.97613 0.22776\\
0.97613 0.22777\\
0.97613 0.22779\\
0.97613 0.22780\\
0.97613 0.22781\\
0.97613 0.22782\\
0.97613 0.22784\\
0.97613 0.22785\\
0.97613 0.22786\\
0.97613 0.22788\\
0.97613 0.22789\\
0.97613 0.22790\\
0.97613 0.22791\\
0.97613 0.22793\\
0.97613 0.22794\\
0.97613 0.22795\\
0.97613 0.22796\\
0.97613 0.22798\\
0.97613 0.22799\\
0.97613 0.22800\\
0.97613 0.22802\\
0.97613 0.22803\\
0.97613 0.22804\\
0.97613 0.22805\\
0.97613 0.22807\\
0.97613 0.22808\\
0.97612 0.22809\\
0.97612 0.22810\\
0.97612 0.22812\\
0.97612 0.22813\\
0.97612 0.22814\\
0.97612 0.22816\\
0.97612 0.22817\\
0.97612 0.22818\\
0.97612 0.22819\\
0.97612 0.22821\\
0.97612 0.22822\\
0.97612 0.22823\\
0.97612 0.22824\\
0.97612 0.22826\\
0.97612 0.22827\\
0.97612 0.22828\\
0.97612 0.22830\\
0.97612 0.22831\\
0.97612 0.22832\\
0.97612 0.22833\\
0.97612 0.22835\\
0.97612 0.22836\\
0.97612 0.22837\\
0.97612 0.22839\\
0.97612 0.22840\\
0.97612 0.22841\\
0.97612 0.22842\\
0.97612 0.22844\\
0.97612 0.22845\\
0.97612 0.22846\\
0.97612 0.22847\\
0.97612 0.22849\\
0.97612 0.22850\\
0.97612 0.22851\\
0.97612 0.22853\\
0.97612 0.22854\\
0.97612 0.22855\\
0.97612 0.22856\\
0.97612 0.22858\\
0.97612 0.22859\\
0.97612 0.22860\\
0.97612 0.22861\\
0.97612 0.22863\\
0.97612 0.22864\\
0.97612 0.22865\\
0.97612 0.22867\\
0.97612 0.22868\\
0.97612 0.22869\\
0.97612 0.22870\\
0.97612 0.22872\\
0.97612 0.22873\\
0.97612 0.22874\\
0.97611 0.22875\\
0.97611 0.22877\\
0.97611 0.22878\\
0.97611 0.22879\\
0.97611 0.22881\\
0.97611 0.22882\\
0.97611 0.22883\\
0.97611 0.22884\\
0.97611 0.22886\\
0.97611 0.22887\\
0.97611 0.22888\\
0.97611 0.22889\\
0.97611 0.22891\\
0.97611 0.22892\\
0.97611 0.22893\\
0.97611 0.22895\\
0.97611 0.22896\\
0.97611 0.22897\\
0.97611 0.22898\\
0.97611 0.22900\\
0.97611 0.22901\\
0.97611 0.22902\\
0.97611 0.22903\\
0.97611 0.22905\\
0.97611 0.22906\\
0.97611 0.22907\\
0.97611 0.22909\\
0.97611 0.22910\\
0.97611 0.22911\\
0.97611 0.22912\\
0.97611 0.22914\\
0.97611 0.22915\\
0.97611 0.22916\\
0.97611 0.22917\\
0.97611 0.22919\\
0.97611 0.22920\\
0.97611 0.22921\\
0.97611 0.22923\\
0.97611 0.22924\\
0.97611 0.22925\\
0.97611 0.22926\\
0.97610 0.22928\\
0.97610 0.22929\\
0.97610 0.22930\\
0.97610 0.22932\\
0.97610 0.22933\\
0.97610 0.22934\\
0.97610 0.22935\\
0.97610 0.22937\\
0.97610 0.22938\\
0.97610 0.22939\\
0.97610 0.22940\\
0.97610 0.22942\\
0.97610 0.22943\\
0.97610 0.22944\\
0.97610 0.22946\\
0.97610 0.22947\\
0.97610 0.22948\\
0.97610 0.22949\\
0.97610 0.22951\\
0.97610 0.22952\\
0.97610 0.22953\\
0.97610 0.22954\\
0.97610 0.22956\\
0.97610 0.22957\\
0.97610 0.22958\\
0.97610 0.22960\\
0.97610 0.22961\\
0.97610 0.22962\\
0.97610 0.22963\\
0.97610 0.22965\\
0.97610 0.22966\\
0.97610 0.22967\\
0.97610 0.22968\\
0.97610 0.22970\\
0.97610 0.22971\\
0.97610 0.22972\\
0.97609 0.22974\\
0.97609 0.22975\\
0.97609 0.22976\\
0.97609 0.22977\\
0.97609 0.22979\\
0.97609 0.22980\\
0.97609 0.22981\\
0.97609 0.22982\\
0.97609 0.22984\\
0.97609 0.22985\\
0.97609 0.22986\\
0.97609 0.22988\\
0.97609 0.22989\\
0.97609 0.22990\\
0.97609 0.22991\\
0.97609 0.22993\\
0.97609 0.22994\\
0.97609 0.22995\\
0.97609 0.22996\\
0.97609 0.22998\\
0.97609 0.22999\\
0.97609 0.23000\\
0.97609 0.23002\\
0.97609 0.23003\\
0.97609 0.23004\\
0.97609 0.23005\\
0.97609 0.23007\\
0.97609 0.23008\\
0.97609 0.23009\\
0.97609 0.23010\\
0.97609 0.23012\\
0.97609 0.23013\\
0.97609 0.23014\\
0.97609 0.23016\\
0.97609 0.23017\\
0.97609 0.23018\\
0.97609 0.23019\\
0.97609 0.23021\\
0.97609 0.23022\\
0.97609 0.23023\\
0.97608 0.23024\\
0.97608 0.23026\\
0.97608 0.23027\\
0.97608 0.23028\\
0.97608 0.23030\\
0.97608 0.23031\\
0.97608 0.23032\\
0.97608 0.23033\\
0.97608 0.23035\\
0.97608 0.23036\\
0.97608 0.23037\\
0.97608 0.23039\\
0.97608 0.23040\\
0.97608 0.23041\\
0.97608 0.23042\\
0.97608 0.23044\\
0.97608 0.23045\\
0.97608 0.23046\\
0.97608 0.23047\\
0.97608 0.23049\\
0.97608 0.23050\\
0.97608 0.23051\\
0.97608 0.23053\\
0.97608 0.23054\\
0.97608 0.23055\\
0.97608 0.23056\\
0.97608 0.23058\\
0.97608 0.23059\\
0.97608 0.23060\\
0.97608 0.23061\\
0.97608 0.23063\\
0.97608 0.23064\\
0.97608 0.23065\\
0.97608 0.23067\\
0.97608 0.23068\\
0.97608 0.23069\\
0.97608 0.23070\\
0.97608 0.23072\\
0.97608 0.23073\\
0.97608 0.23074\\
0.97608 0.23075\\
0.97608 0.23077\\
0.97608 0.23078\\
0.97608 0.23079\\
0.97608 0.23081\\
0.97608 0.23082\\
0.97607 0.23083\\
0.97607 0.23084\\
0.97607 0.23086\\
0.97607 0.23087\\
0.97607 0.23088\\
0.97607 0.23089\\
0.97607 0.23091\\
0.97607 0.23092\\
0.97607 0.23093\\
0.97607 0.23095\\
0.97607 0.23096\\
0.97607 0.23097\\
0.97607 0.23098\\
0.97607 0.23100\\
0.97607 0.23101\\
0.97607 0.23102\\
0.97607 0.23103\\
0.97607 0.23105\\
0.97607 0.23106\\
0.97607 0.23107\\
0.97607 0.23109\\
0.97607 0.23110\\
0.97607 0.23111\\
0.97607 0.23112\\
0.97607 0.23114\\
0.97607 0.23115\\
0.97607 0.23116\\
0.97607 0.23117\\
0.97607 0.23119\\
0.97607 0.23120\\
0.97607 0.23121\\
0.97607 0.23123\\
0.97607 0.23124\\
0.97607 0.23125\\
0.97607 0.23126\\
0.97607 0.23128\\
0.97607 0.23129\\
0.97607 0.23130\\
0.97607 0.23132\\
0.97607 0.23133\\
0.97607 0.23134\\
0.97607 0.23135\\
0.97607 0.23137\\
0.97607 0.23138\\
0.97607 0.23139\\
0.97607 0.23140\\
0.97607 0.23142\\
0.97607 0.23143\\
0.97607 0.23144\\
0.97607 0.23146\\
0.97606 0.23147\\
0.97606 0.23148\\
0.97606 0.23149\\
0.97606 0.23151\\
0.97606 0.23152\\
0.97606 0.23153\\
0.97606 0.23154\\
0.97606 0.23156\\
0.97606 0.23157\\
0.97606 0.23158\\
0.97606 0.23160\\
0.97606 0.23161\\
0.97606 0.23162\\
0.97606 0.23163\\
0.97606 0.23165\\
0.97606 0.23166\\
0.97606 0.23167\\
0.97606 0.23168\\
0.97606 0.23170\\
0.97606 0.23171\\
0.97606 0.23172\\
0.97606 0.23174\\
0.97606 0.23175\\
0.97606 0.23176\\
0.97606 0.23177\\
0.97606 0.23179\\
0.97606 0.23180\\
0.97606 0.23181\\
0.97606 0.23182\\
0.97606 0.23184\\
0.97606 0.23185\\
0.97606 0.23186\\
0.97605 0.23188\\
0.97605 0.23189\\
0.97605 0.23190\\
0.97605 0.23191\\
0.97605 0.23193\\
0.97605 0.23194\\
0.97605 0.23195\\
0.97605 0.23196\\
0.97605 0.23198\\
0.97605 0.23199\\
0.97605 0.23200\\
0.97605 0.23202\\
0.97605 0.23203\\
0.97605 0.23204\\
0.97605 0.23205\\
0.97605 0.23207\\
0.97605 0.23208\\
0.97605 0.23209\\
0.97605 0.23210\\
0.97605 0.23212\\
0.97605 0.23213\\
0.97605 0.23214\\
0.97605 0.23216\\
0.97605 0.23217\\
0.97605 0.23218\\
0.97605 0.23219\\
0.97605 0.23221\\
0.97605 0.23222\\
0.97605 0.23223\\
0.97605 0.23224\\
0.97605 0.23226\\
0.97605 0.23227\\
0.97605 0.23228\\
0.97605 0.23230\\
0.97605 0.23231\\
0.97605 0.23232\\
0.97605 0.23233\\
0.97605 0.23235\\
0.97605 0.23236\\
0.97605 0.23237\\
0.97605 0.23239\\
0.97605 0.23240\\
0.97605 0.23241\\
0.97605 0.23242\\
0.97605 0.23244\\
0.97605 0.23245\\
0.97604 0.23246\\
0.97604 0.23247\\
0.97604 0.23249\\
0.97604 0.23250\\
0.97604 0.23251\\
0.97604 0.23253\\
0.97604 0.23254\\
0.97604 0.23255\\
0.97604 0.23256\\
0.97604 0.23258\\
0.97604 0.23259\\
0.97604 0.23260\\
0.97604 0.23261\\
0.97604 0.23263\\
0.97604 0.23264\\
0.97604 0.23265\\
0.97604 0.23267\\
0.97604 0.23268\\
0.97604 0.23269\\
0.97604 0.23270\\
0.97604 0.23272\\
0.97604 0.23273\\
0.97604 0.23274\\
0.97604 0.23275\\
0.97604 0.23277\\
0.97604 0.23278\\
0.97604 0.23279\\
0.97604 0.23281\\
0.97604 0.23282\\
0.97604 0.23283\\
0.97604 0.23284\\
0.97604 0.23286\\
0.97604 0.23287\\
0.97604 0.23288\\
0.97604 0.23289\\
0.97604 0.23291\\
0.97603 0.23292\\
0.97603 0.23293\\
0.97603 0.23295\\
0.97603 0.23296\\
0.97603 0.23297\\
0.97603 0.23298\\
0.97603 0.23300\\
0.97603 0.23301\\
0.97603 0.23302\\
0.97603 0.23303\\
0.97603 0.23305\\
0.97603 0.23306\\
0.97603 0.23307\\
0.97603 0.23309\\
0.97603 0.23310\\
0.97603 0.23311\\
0.97603 0.23312\\
0.97603 0.23314\\
0.97603 0.23315\\
0.97603 0.23316\\
0.97603 0.23317\\
0.97603 0.23319\\
0.97603 0.23320\\
0.97603 0.23321\\
0.97603 0.23323\\
0.97603 0.23324\\
0.97603 0.23325\\
0.97603 0.23326\\
0.97603 0.23328\\
0.97603 0.23329\\
0.97603 0.23330\\
0.97603 0.23332\\
0.97603 0.23333\\
0.97603 0.23334\\
0.97603 0.23335\\
0.97603 0.23337\\
0.97603 0.23338\\
0.97603 0.23339\\
0.97603 0.23340\\
0.97603 0.23342\\
0.97603 0.23343\\
0.97603 0.23344\\
0.97603 0.23346\\
0.97603 0.23347\\
0.97603 0.23348\\
0.97603 0.23349\\
0.97603 0.23351\\
0.97603 0.23352\\
0.97603 0.23353\\
0.97603 0.23354\\
0.97603 0.23356\\
0.97602 0.23357\\
0.97602 0.23358\\
0.97602 0.23360\\
0.97602 0.23361\\
0.97602 0.23362\\
0.97602 0.23363\\
0.97602 0.23365\\
0.97602 0.23366\\
0.97602 0.23367\\
0.97602 0.23368\\
0.97602 0.23370\\
0.97602 0.23371\\
0.97602 0.23372\\
0.97602 0.23374\\
0.97602 0.23375\\
0.97602 0.23376\\
0.97602 0.23377\\
0.97602 0.23379\\
0.97602 0.23380\\
0.97602 0.23381\\
0.97602 0.23382\\
0.97602 0.23384\\
0.97602 0.23385\\
0.97602 0.23386\\
0.97602 0.23388\\
0.97602 0.23389\\
0.97602 0.23390\\
0.97602 0.23391\\
0.97602 0.23393\\
0.97602 0.23394\\
0.97602 0.23395\\
0.97602 0.23396\\
0.97602 0.23398\\
0.97602 0.23399\\
0.97602 0.23400\\
0.97602 0.23402\\
0.97602 0.23403\\
0.97602 0.23404\\
0.97602 0.23405\\
0.97601 0.23407\\
0.97601 0.23408\\
0.97601 0.23409\\
0.97601 0.23410\\
0.97601 0.23412\\
0.97601 0.23413\\
0.97601 0.23414\\
0.97601 0.23416\\
0.97601 0.23417\\
0.97601 0.23418\\
0.97601 0.23419\\
0.97601 0.23421\\
0.97601 0.23422\\
0.97601 0.23423\\
0.97601 0.23425\\
0.97601 0.23426\\
0.97601 0.23427\\
0.97601 0.23428\\
0.97601 0.23430\\
0.97601 0.23431\\
0.97601 0.23432\\
0.97601 0.23433\\
0.97601 0.23435\\
0.97601 0.23436\\
0.97601 0.23437\\
0.97601 0.23439\\
0.97601 0.23440\\
0.97601 0.23441\\
0.97601 0.23442\\
0.97601 0.23444\\
0.97601 0.23445\\
0.97601 0.23446\\
0.97601 0.23447\\
0.97601 0.23449\\
0.97601 0.23450\\
0.97601 0.23451\\
0.97601 0.23453\\
0.97601 0.23454\\
0.97601 0.23455\\
0.97601 0.23456\\
0.97600 0.23458\\
0.97600 0.23459\\
0.97600 0.23460\\
0.97600 0.23461\\
0.97600 0.23463\\
0.97600 0.23464\\
0.97600 0.23465\\
0.97600 0.23467\\
0.97600 0.23468\\
0.97600 0.23469\\
0.97600 0.23470\\
0.97600 0.23472\\
0.97600 0.23473\\
0.97600 0.23474\\
0.97600 0.23475\\
0.97600 0.23477\\
0.97600 0.23478\\
0.97600 0.23479\\
0.97600 0.23481\\
0.97600 0.23482\\
0.97600 0.23483\\
0.97600 0.23484\\
0.97600 0.23486\\
0.97600 0.23487\\
0.97600 0.23488\\
0.97600 0.23489\\
0.97600 0.23491\\
0.97600 0.23492\\
0.97600 0.23493\\
0.97600 0.23495\\
0.97600 0.23496\\
0.97600 0.23497\\
0.97600 0.23498\\
0.97600 0.23500\\
0.97600 0.23501\\
0.97600 0.23502\\
0.97600 0.23503\\
0.97600 0.23505\\
0.97600 0.23506\\
0.97600 0.23507\\
0.97600 0.23509\\
0.97600 0.23510\\
0.97600 0.23511\\
0.97600 0.23512\\
0.97600 0.23514\\
0.97600 0.23515\\
0.97599 0.23516\\
0.97599 0.23517\\
0.97599 0.23519\\
0.97599 0.23520\\
0.97599 0.23521\\
0.97599 0.23523\\
0.97599 0.23524\\
0.97599 0.23525\\
0.97599 0.23526\\
0.97599 0.23528\\
0.97599 0.23529\\
0.97599 0.23530\\
0.97599 0.23532\\
0.97599 0.23533\\
0.97599 0.23534\\
0.97599 0.23535\\
0.97599 0.23537\\
0.97599 0.23538\\
0.97599 0.23539\\
0.97599 0.23540\\
0.97599 0.23542\\
0.97599 0.23543\\
0.97599 0.23544\\
0.97599 0.23546\\
0.97599 0.23547\\
0.97599 0.23548\\
0.97599 0.23549\\
0.97599 0.23551\\
0.97599 0.23552\\
0.97599 0.23553\\
0.97599 0.23554\\
0.97599 0.23556\\
0.97599 0.23557\\
0.97598 0.23558\\
0.97598 0.23560\\
0.97598 0.23561\\
0.97598 0.23562\\
0.97598 0.23563\\
0.97598 0.23565\\
0.97598 0.23566\\
0.97598 0.23567\\
0.97598 0.23568\\
0.97598 0.23570\\
0.97598 0.23571\\
0.97598 0.23572\\
0.97598 0.23574\\
0.97598 0.23575\\
0.97598 0.23576\\
0.97598 0.23577\\
0.97598 0.23579\\
0.97598 0.23580\\
0.97598 0.23581\\
0.97598 0.23582\\
0.97598 0.23584\\
0.97598 0.23585\\
0.97598 0.23586\\
0.97598 0.23588\\
0.97598 0.23589\\
0.97598 0.23590\\
0.97598 0.23591\\
0.97598 0.23593\\
0.97598 0.23594\\
0.97598 0.23595\\
0.97598 0.23596\\
0.97598 0.23598\\
0.97598 0.23599\\
0.97598 0.23600\\
0.97598 0.23602\\
0.97598 0.23603\\
0.97598 0.23604\\
0.97598 0.23605\\
0.97598 0.23607\\
0.97598 0.23608\\
0.97598 0.23609\\
0.97597 0.23610\\
0.97597 0.23612\\
0.97597 0.23613\\
0.97597 0.23614\\
0.97597 0.23616\\
0.97597 0.23617\\
0.97597 0.23618\\
0.97597 0.23619\\
0.97597 0.23621\\
0.97597 0.23622\\
0.97597 0.23623\\
0.97597 0.23625\\
0.97597 0.23626\\
0.97597 0.23627\\
0.97597 0.23628\\
0.97597 0.23630\\
0.97597 0.23631\\
0.97597 0.23632\\
0.97597 0.23633\\
0.97597 0.23635\\
0.97597 0.23636\\
0.97597 0.23637\\
0.97597 0.23639\\
0.97597 0.23640\\
0.97597 0.23641\\
0.97597 0.23642\\
0.97597 0.23644\\
0.97597 0.23645\\
0.97597 0.23646\\
0.97597 0.23647\\
0.97597 0.23649\\
0.97597 0.23650\\
0.97597 0.23651\\
0.97597 0.23653\\
0.97597 0.23654\\
0.97597 0.23655\\
0.97597 0.23656\\
0.97597 0.23658\\
0.97597 0.23659\\
0.97597 0.23660\\
0.97597 0.23661\\
0.97597 0.23663\\
0.97597 0.23664\\
0.97597 0.23665\\
0.97597 0.23667\\
0.97597 0.23668\\
0.97597 0.23669\\
0.97597 0.23670\\
0.97597 0.23672\\
0.97596 0.23673\\
0.97596 0.23674\\
0.97596 0.23675\\
0.97596 0.23677\\
0.97596 0.23678\\
0.97596 0.23679\\
0.97596 0.23681\\
0.97596 0.23682\\
0.97596 0.23683\\
0.97596 0.23684\\
0.97596 0.23686\\
0.97596 0.23687\\
0.97596 0.23688\\
0.97596 0.23689\\
0.97596 0.23691\\
0.97596 0.23692\\
0.97596 0.23693\\
0.97596 0.23695\\
0.97596 0.23696\\
0.97596 0.23697\\
0.97596 0.23698\\
0.97596 0.23700\\
0.97596 0.23701\\
0.97596 0.23702\\
0.97596 0.23703\\
0.97596 0.23705\\
0.97596 0.23706\\
0.97596 0.23707\\
0.97596 0.23709\\
0.97596 0.23710\\
0.97596 0.23711\\
0.97596 0.23712\\
0.97596 0.23714\\
0.97596 0.23715\\
0.97596 0.23716\\
0.97596 0.23717\\
0.97596 0.23719\\
0.97596 0.23720\\
0.97596 0.23721\\
0.97596 0.23723\\
0.97596 0.23724\\
0.97596 0.23725\\
0.97596 0.23726\\
0.97596 0.23728\\
0.97596 0.23729\\
0.97596 0.23730\\
0.97595 0.23732\\
0.97595 0.23733\\
0.97595 0.23734\\
0.97595 0.23735\\
0.97595 0.23737\\
0.97595 0.23738\\
0.97595 0.23739\\
0.97595 0.23740\\
0.97595 0.23742\\
0.97595 0.23743\\
0.97595 0.23744\\
0.97595 0.23746\\
0.97595 0.23747\\
0.97595 0.23748\\
0.97595 0.23749\\
0.97595 0.23751\\
0.97595 0.23752\\
0.97595 0.23753\\
0.97595 0.23754\\
0.97595 0.23756\\
0.97595 0.23757\\
0.97595 0.23758\\
0.97595 0.23760\\
0.97595 0.23761\\
0.97595 0.23762\\
0.97595 0.23763\\
0.97595 0.23765\\
0.97595 0.23766\\
0.97595 0.23767\\
0.97595 0.23768\\
0.97595 0.23770\\
0.97595 0.23771\\
0.97595 0.23772\\
0.97595 0.23774\\
0.97595 0.23775\\
0.97595 0.23776\\
0.97595 0.23777\\
0.97595 0.23779\\
0.97594 0.23780\\
0.97594 0.23781\\
0.97594 0.23782\\
0.97594 0.23784\\
0.97594 0.23785\\
0.97594 0.23786\\
0.97594 0.23788\\
0.97594 0.23789\\
0.97594 0.23790\\
0.97594 0.23791\\
0.97594 0.23793\\
0.97594 0.23794\\
0.97594 0.23795\\
0.97594 0.23796\\
0.97594 0.23798\\
0.97594 0.23799\\
0.97594 0.23800\\
0.97594 0.23802\\
0.97594 0.23803\\
0.97594 0.23804\\
0.97594 0.23805\\
0.97594 0.23807\\
0.97594 0.23808\\
0.97594 0.23809\\
0.97594 0.23810\\
0.97594 0.23812\\
0.97594 0.23813\\
0.97594 0.23814\\
0.97594 0.23816\\
0.97594 0.23817\\
0.97594 0.23818\\
0.97594 0.23819\\
0.97594 0.23821\\
0.97594 0.23822\\
0.97594 0.23823\\
0.97594 0.23825\\
0.97594 0.23826\\
0.97594 0.23827\\
0.97594 0.23828\\
0.97594 0.23830\\
0.97594 0.23831\\
0.97594 0.23832\\
0.97594 0.23833\\
0.97594 0.23835\\
0.97594 0.23836\\
0.97594 0.23837\\
0.97594 0.23839\\
0.97594 0.23840\\
0.97594 0.23841\\
0.97593 0.23842\\
0.97593 0.23844\\
0.97593 0.23845\\
0.97593 0.23846\\
0.97593 0.23847\\
0.97593 0.23849\\
0.97593 0.23850\\
0.97593 0.23851\\
0.97593 0.23853\\
0.97593 0.23854\\
0.97593 0.23855\\
0.97593 0.23856\\
0.97593 0.23858\\
0.97593 0.23859\\
0.97593 0.23860\\
0.97593 0.23861\\
0.97593 0.23863\\
0.97593 0.23864\\
0.97593 0.23865\\
0.97593 0.23867\\
0.97593 0.23868\\
0.97593 0.23869\\
0.97593 0.23870\\
0.97593 0.23872\\
0.97593 0.23873\\
0.97593 0.23874\\
0.97593 0.23875\\
0.97593 0.23877\\
0.97593 0.23878\\
0.97593 0.23879\\
0.97593 0.23881\\
0.97593 0.23882\\
0.97593 0.23883\\
0.97593 0.23884\\
0.97593 0.23886\\
0.97593 0.23887\\
0.97593 0.23888\\
0.97593 0.23889\\
0.97593 0.23891\\
0.97593 0.23892\\
0.97593 0.23893\\
0.97593 0.23895\\
0.97593 0.23896\\
0.97593 0.23897\\
0.97593 0.23898\\
0.97593 0.23900\\
0.97593 0.23901\\
0.97593 0.23902\\
0.97593 0.23903\\
0.97593 0.23905\\
0.97593 0.23906\\
0.97592 0.23907\\
0.97592 0.23909\\
0.97592 0.23910\\
0.97592 0.23911\\
0.97592 0.23912\\
0.97592 0.23914\\
0.97592 0.23915\\
0.97592 0.23916\\
0.97592 0.23918\\
0.97592 0.23919\\
0.97592 0.23920\\
0.97592 0.23921\\
0.97592 0.23923\\
0.97592 0.23924\\
0.97592 0.23925\\
0.97592 0.23926\\
0.97592 0.23928\\
0.97592 0.23929\\
0.97592 0.23930\\
0.97592 0.23932\\
0.97592 0.23933\\
0.97592 0.23934\\
0.97592 0.23935\\
0.97592 0.23937\\
0.97592 0.23938\\
0.97592 0.23939\\
0.97592 0.23940\\
0.97592 0.23942\\
0.97592 0.23943\\
0.97592 0.23944\\
0.97592 0.23946\\
0.97592 0.23947\\
0.97592 0.23948\\
0.97592 0.23949\\
0.97592 0.23951\\
0.97592 0.23952\\
0.97592 0.23953\\
0.97592 0.23954\\
0.97592 0.23956\\
0.97592 0.23957\\
0.97591 0.23958\\
0.97591 0.23960\\
0.97591 0.23961\\
0.97591 0.23962\\
0.97591 0.23963\\
0.97591 0.23965\\
0.97591 0.23966\\
0.97591 0.23967\\
0.97591 0.23968\\
0.97591 0.23970\\
0.97591 0.23971\\
0.97591 0.23972\\
0.97591 0.23974\\
0.97591 0.23975\\
0.97591 0.23976\\
0.97591 0.23977\\
0.97591 0.23979\\
0.97591 0.23980\\
0.97591 0.23981\\
0.97591 0.23982\\
0.97591 0.23984\\
0.97591 0.23985\\
0.97591 0.23986\\
0.97591 0.23988\\
0.97591 0.23989\\
0.97591 0.23990\\
0.97591 0.23991\\
0.97591 0.23993\\
0.97591 0.23994\\
0.97591 0.23995\\
0.97591 0.23996\\
0.97591 0.23998\\
0.97591 0.23999\\
0.97591 0.24000\\
0.97591 0.24002\\
0.97591 0.24003\\
0.97591 0.24004\\
0.97591 0.24005\\
0.97591 0.24007\\
0.97591 0.24008\\
0.97591 0.24009\\
0.97591 0.24010\\
0.97590 0.24012\\
0.97590 0.24013\\
0.97590 0.24014\\
0.97590 0.24016\\
0.97590 0.24017\\
0.97590 0.24018\\
0.97590 0.24019\\
0.97590 0.24021\\
0.97590 0.24022\\
0.97590 0.24023\\
0.97590 0.24025\\
0.97590 0.24026\\
0.97590 0.24027\\
0.97590 0.24028\\
0.97590 0.24030\\
0.97590 0.24031\\
0.97590 0.24032\\
0.97590 0.24033\\
0.97590 0.24035\\
0.97590 0.24036\\
0.97590 0.24037\\
0.97590 0.24039\\
0.97590 0.24040\\
0.97590 0.24041\\
0.97590 0.24042\\
0.97590 0.24044\\
0.97590 0.24045\\
0.97590 0.24046\\
0.97590 0.24047\\
0.97590 0.24049\\
0.97590 0.24050\\
0.97590 0.24051\\
0.97590 0.24053\\
0.97590 0.24054\\
0.97590 0.24055\\
0.97590 0.24056\\
0.97590 0.24058\\
0.97590 0.24059\\
0.97590 0.24060\\
0.97590 0.24061\\
0.97590 0.24063\\
0.97590 0.24064\\
0.97590 0.24065\\
0.97590 0.24067\\
0.97590 0.24068\\
0.97590 0.24069\\
0.97589 0.24070\\
0.97589 0.24072\\
0.97589 0.24073\\
0.97589 0.24074\\
0.97589 0.24075\\
0.97589 0.24077\\
0.97589 0.24078\\
0.97589 0.24079\\
0.97589 0.24081\\
0.97589 0.24082\\
0.97589 0.24083\\
0.97589 0.24084\\
0.97589 0.24086\\
0.97589 0.24087\\
0.97589 0.24088\\
0.97589 0.24089\\
0.97589 0.24091\\
0.97589 0.24092\\
0.97589 0.24093\\
0.97589 0.24095\\
0.97589 0.24096\\
0.97589 0.24097\\
0.97589 0.24098\\
0.97589 0.24100\\
0.97589 0.24101\\
0.97589 0.24102\\
0.97589 0.24103\\
0.97589 0.24105\\
0.97589 0.24106\\
0.97589 0.24107\\
0.97589 0.24109\\
0.97589 0.24110\\
0.97589 0.24111\\
0.97589 0.24112\\
0.97589 0.24114\\
0.97589 0.24115\\
0.97589 0.24116\\
0.97589 0.24118\\
0.97589 0.24119\\
0.97589 0.24120\\
0.97589 0.24121\\
0.97589 0.24123\\
0.97589 0.24124\\
0.97589 0.24125\\
0.97589 0.24126\\
0.97589 0.24128\\
0.97589 0.24129\\
0.97589 0.24130\\
0.97589 0.24132\\
0.97589 0.24133\\
0.97589 0.24134\\
0.97589 0.24135\\
0.97589 0.24137\\
0.97588 0.24138\\
0.97588 0.24139\\
0.97588 0.24140\\
0.97588 0.24142\\
0.97588 0.24143\\
0.97588 0.24144\\
0.97588 0.24146\\
0.97588 0.24147\\
0.97588 0.24148\\
0.97588 0.24149\\
0.97588 0.24151\\
0.97588 0.24152\\
0.97588 0.24153\\
0.97588 0.24154\\
0.97588 0.24156\\
0.97588 0.24157\\
0.97588 0.24158\\
0.97588 0.24160\\
0.97588 0.24161\\
0.97588 0.24162\\
0.97588 0.24163\\
0.97588 0.24165\\
0.97588 0.24166\\
0.97588 0.24167\\
0.97588 0.24168\\
0.97588 0.24170\\
0.97588 0.24171\\
0.97588 0.24172\\
0.97588 0.24174\\
0.97588 0.24175\\
0.97588 0.24176\\
0.97588 0.24177\\
0.97588 0.24179\\
0.97588 0.24180\\
0.97588 0.24181\\
0.97588 0.24182\\
0.97588 0.24184\\
0.97588 0.24185\\
0.97588 0.24186\\
0.97588 0.24188\\
0.97588 0.24189\\
0.97588 0.24190\\
0.97588 0.24191\\
0.97588 0.24193\\
0.97588 0.24194\\
0.97588 0.24195\\
0.97588 0.24196\\
0.97588 0.24198\\
0.97588 0.24199\\
0.97588 0.24200\\
0.97588 0.24202\\
0.97588 0.24203\\
0.97588 0.24204\\
0.97588 0.24205\\
0.97588 0.24207\\
0.97588 0.24208\\
0.97588 0.24209\\
0.97587 0.24210\\
0.97587 0.24212\\
0.97587 0.24213\\
0.97587 0.24214\\
0.97587 0.24216\\
0.97587 0.24217\\
0.97587 0.24218\\
0.97587 0.24219\\
0.97587 0.24221\\
0.97587 0.24222\\
0.97587 0.24223\\
0.97587 0.24225\\
0.97587 0.24226\\
0.97587 0.24227\\
0.97587 0.24228\\
0.97587 0.24230\\
0.97587 0.24231\\
0.97587 0.24232\\
0.97587 0.24233\\
0.97587 0.24235\\
0.97587 0.24236\\
0.97587 0.24237\\
0.97587 0.24239\\
0.97587 0.24240\\
0.97587 0.24241\\
0.97587 0.24242\\
0.97587 0.24244\\
0.97587 0.24245\\
0.97587 0.24246\\
0.97587 0.24247\\
0.97587 0.24249\\
0.97587 0.24250\\
0.97586 0.24251\\
0.97586 0.24253\\
0.97586 0.24254\\
0.97586 0.24255\\
0.97586 0.24256\\
0.97586 0.24258\\
0.97586 0.24259\\
0.97586 0.24260\\
0.97586 0.24261\\
0.97586 0.24263\\
0.97586 0.24264\\
0.97586 0.24265\\
0.97586 0.24267\\
0.97586 0.24268\\
0.97586 0.24269\\
0.97586 0.24270\\
0.97586 0.24272\\
0.97586 0.24273\\
0.97586 0.24274\\
0.97586 0.24275\\
0.97586 0.24277\\
0.97586 0.24278\\
0.97586 0.24279\\
0.97586 0.24281\\
0.97586 0.24282\\
0.97586 0.24283\\
0.97586 0.24284\\
0.97586 0.24286\\
0.97586 0.24287\\
0.97586 0.24288\\
0.97586 0.24289\\
0.97586 0.24291\\
0.97586 0.24292\\
0.97586 0.24293\\
0.97586 0.24295\\
0.97586 0.24296\\
0.97586 0.24297\\
0.97586 0.24298\\
0.97586 0.24300\\
0.97586 0.24301\\
0.97586 0.24302\\
0.97586 0.24303\\
0.97586 0.24305\\
0.97585 0.24306\\
0.97585 0.24307\\
0.97585 0.24309\\
0.97585 0.24310\\
0.97585 0.24311\\
0.97585 0.24312\\
0.97585 0.24314\\
0.97585 0.24315\\
0.97585 0.24316\\
0.97585 0.24318\\
0.97585 0.24319\\
0.97585 0.24320\\
0.97585 0.24321\\
0.97585 0.24323\\
0.97585 0.24324\\
0.97585 0.24325\\
0.97585 0.24326\\
0.97585 0.24328\\
0.97585 0.24329\\
0.97585 0.24330\\
0.97585 0.24332\\
0.97585 0.24333\\
0.97585 0.24334\\
0.97585 0.24335\\
0.97585 0.24337\\
0.97585 0.24338\\
0.97585 0.24339\\
0.97585 0.24340\\
0.97585 0.24342\\
0.97585 0.24343\\
0.97585 0.24344\\
0.97585 0.24346\\
0.97585 0.24347\\
0.97585 0.24348\\
0.97585 0.24349\\
0.97585 0.24351\\
0.97585 0.24352\\
0.97585 0.24353\\
0.97585 0.24354\\
0.97585 0.24356\\
0.97585 0.24357\\
0.97585 0.24358\\
0.97585 0.24360\\
0.97584 0.24361\\
0.97584 0.24362\\
0.97584 0.24363\\
0.97584 0.24365\\
0.97584 0.24366\\
0.97584 0.24367\\
0.97584 0.24368\\
0.97584 0.24370\\
0.97584 0.24371\\
0.97584 0.24372\\
0.97584 0.24374\\
0.97584 0.24375\\
0.97584 0.24376\\
0.97584 0.24377\\
0.97584 0.24379\\
0.97584 0.24380\\
0.97584 0.24381\\
0.97584 0.24382\\
0.97584 0.24384\\
0.97584 0.24385\\
0.97584 0.24386\\
0.97584 0.24388\\
0.97584 0.24389\\
0.97584 0.24390\\
0.97584 0.24391\\
0.97584 0.24393\\
0.97584 0.24394\\
0.97584 0.24395\\
0.97584 0.24396\\
0.97584 0.24398\\
0.97584 0.24399\\
0.97584 0.24400\\
0.97584 0.24402\\
0.97583 0.24403\\
0.97583 0.24404\\
0.97583 0.24405\\
0.97583 0.24407\\
0.97583 0.24408\\
0.97583 0.24409\\
0.97583 0.24411\\
0.97583 0.24412\\
0.97583 0.24413\\
0.97583 0.24414\\
0.97583 0.24416\\
0.97583 0.24417\\
0.97583 0.24418\\
0.97583 0.24419\\
0.97583 0.24421\\
0.97583 0.24422\\
0.97583 0.24423\\
0.97583 0.24425\\
0.97583 0.24426\\
0.97583 0.24427\\
0.97583 0.24428\\
0.97583 0.24430\\
0.97583 0.24431\\
0.97583 0.24432\\
0.97583 0.24433\\
0.97583 0.24435\\
0.97583 0.24436\\
0.97583 0.24437\\
0.97583 0.24439\\
0.97583 0.24440\\
0.97583 0.24441\\
0.97583 0.24442\\
0.97583 0.24444\\
0.97583 0.24445\\
0.97583 0.24446\\
0.97583 0.24447\\
0.97583 0.24449\\
0.97583 0.24450\\
0.97583 0.24451\\
0.97583 0.24453\\
0.97583 0.24454\\
0.97583 0.24455\\
0.97583 0.24456\\
0.97583 0.24458\\
0.97583 0.24459\\
0.97583 0.24460\\
0.97583 0.24461\\
0.97583 0.24463\\
0.97583 0.24464\\
0.97583 0.24465\\
0.97583 0.24467\\
0.97583 0.24468\\
0.97583 0.24469\\
0.97583 0.24470\\
0.97583 0.24472\\
0.97583 0.24473\\
0.97582 0.24474\\
0.97582 0.24475\\
0.97582 0.24477\\
0.97582 0.24478\\
0.97582 0.24479\\
0.97582 0.24481\\
0.97582 0.24482\\
0.97582 0.24483\\
0.97582 0.24484\\
0.97582 0.24486\\
0.97582 0.24487\\
0.97582 0.24488\\
0.97582 0.24489\\
0.97582 0.24491\\
0.97582 0.24492\\
0.97582 0.24493\\
0.97582 0.24495\\
0.97582 0.24496\\
0.97582 0.24497\\
0.97582 0.24498\\
0.97582 0.24500\\
0.97582 0.24501\\
0.97582 0.24502\\
0.97582 0.24503\\
0.97582 0.24505\\
0.97582 0.24506\\
0.97582 0.24507\\
0.97582 0.24509\\
0.97582 0.24510\\
0.97582 0.24511\\
0.97582 0.24512\\
0.97582 0.24514\\
0.97582 0.24515\\
0.97582 0.24516\\
0.97582 0.24518\\
0.97582 0.24519\\
0.97582 0.24520\\
0.97582 0.24521\\
0.97582 0.24523\\
0.97582 0.24524\\
0.97582 0.24525\\
0.97581 0.24526\\
0.97581 0.24528\\
0.97581 0.24529\\
0.97581 0.24530\\
0.97581 0.24532\\
0.97581 0.24533\\
0.97581 0.24534\\
0.97581 0.24535\\
0.97581 0.24537\\
0.97581 0.24538\\
0.97581 0.24539\\
0.97581 0.24540\\
0.97581 0.24542\\
0.97581 0.24543\\
0.97581 0.24544\\
0.97581 0.24546\\
0.97581 0.24547\\
0.97581 0.24548\\
0.97581 0.24549\\
0.97581 0.24551\\
0.97581 0.24552\\
0.97581 0.24553\\
0.97581 0.24554\\
0.97581 0.24556\\
0.97581 0.24557\\
0.97581 0.24558\\
0.97581 0.24560\\
0.97581 0.24561\\
0.97581 0.24562\\
0.97581 0.24563\\
0.97581 0.24565\\
0.97581 0.24566\\
0.97581 0.24567\\
0.97581 0.24568\\
0.97581 0.24570\\
0.97581 0.24571\\
0.97581 0.24572\\
0.97581 0.24574\\
0.97581 0.24575\\
0.97581 0.24576\\
0.97581 0.24577\\
0.97581 0.24579\\
0.97581 0.24580\\
0.97581 0.24581\\
0.97581 0.24582\\
0.97581 0.24584\\
0.97581 0.24585\\
0.97581 0.24586\\
0.97581 0.24588\\
0.97581 0.24589\\
0.97581 0.24590\\
0.97581 0.24591\\
0.97581 0.24593\\
0.97581 0.24594\\
0.97581 0.24595\\
0.97581 0.24596\\
0.97581 0.24598\\
0.97581 0.24599\\
0.97580 0.24600\\
0.97580 0.24602\\
0.97580 0.24603\\
0.97580 0.24604\\
0.97580 0.24605\\
0.97580 0.24607\\
0.97580 0.24608\\
0.97580 0.24609\\
0.97580 0.24611\\
0.97580 0.24612\\
0.97580 0.24613\\
0.97580 0.24614\\
0.97580 0.24616\\
0.97580 0.24617\\
0.97580 0.24618\\
0.97580 0.24619\\
0.97580 0.24621\\
0.97580 0.24622\\
0.97580 0.24623\\
0.97580 0.24625\\
0.97580 0.24626\\
0.97580 0.24627\\
0.97580 0.24628\\
0.97580 0.24630\\
0.97580 0.24631\\
0.97580 0.24632\\
0.97580 0.24633\\
0.97580 0.24635\\
0.97580 0.24636\\
0.97580 0.24637\\
0.97580 0.24639\\
0.97580 0.24640\\
0.97580 0.24641\\
0.97580 0.24642\\
0.97580 0.24644\\
0.97580 0.24645\\
0.97580 0.24646\\
0.97580 0.24647\\
0.97580 0.24649\\
0.97580 0.24650\\
0.97580 0.24651\\
0.97580 0.24653\\
0.97580 0.24654\\
0.97580 0.24655\\
0.97580 0.24656\\
0.97580 0.24658\\
0.97580 0.24659\\
0.97580 0.24660\\
0.97580 0.24661\\
0.97580 0.24663\\
0.97579 0.24664\\
0.97579 0.24665\\
0.97579 0.24667\\
0.97579 0.24668\\
0.97579 0.24669\\
0.97579 0.24670\\
0.97579 0.24672\\
0.97579 0.24673\\
0.97579 0.24674\\
0.97579 0.24675\\
0.97579 0.24677\\
0.97579 0.24678\\
0.97579 0.24679\\
0.97579 0.24681\\
0.97579 0.24682\\
0.97579 0.24683\\
0.97579 0.24684\\
0.97579 0.24686\\
0.97579 0.24687\\
0.97579 0.24688\\
0.97579 0.24689\\
0.97579 0.24691\\
0.97579 0.24692\\
0.97579 0.24693\\
0.97579 0.24695\\
0.97579 0.24696\\
0.97579 0.24697\\
0.97579 0.24698\\
0.97579 0.24700\\
0.97579 0.24701\\
0.97579 0.24702\\
0.97579 0.24703\\
0.97579 0.24705\\
0.97579 0.24706\\
0.97579 0.24707\\
0.97579 0.24709\\
0.97579 0.24710\\
0.97579 0.24711\\
0.97579 0.24712\\
0.97579 0.24714\\
0.97579 0.24715\\
0.97579 0.24716\\
0.97579 0.24718\\
0.97579 0.24719\\
0.97579 0.24720\\
0.97579 0.24721\\
0.97579 0.24723\\
0.97579 0.24724\\
0.97579 0.24725\\
0.97579 0.24726\\
0.97578 0.24728\\
0.97578 0.24729\\
0.97578 0.24730\\
0.97578 0.24732\\
0.97578 0.24733\\
0.97578 0.24734\\
0.97578 0.24735\\
0.97578 0.24737\\
0.97578 0.24738\\
0.97578 0.24739\\
0.97578 0.24740\\
0.97578 0.24742\\
0.97578 0.24743\\
0.97578 0.24744\\
0.97578 0.24746\\
0.97578 0.24747\\
0.97578 0.24748\\
0.97578 0.24749\\
0.97578 0.24751\\
0.97578 0.24752\\
0.97578 0.24753\\
0.97578 0.24754\\
0.97578 0.24756\\
0.97578 0.24757\\
0.97578 0.24758\\
0.97578 0.24760\\
0.97578 0.24761\\
0.97578 0.24762\\
0.97578 0.24763\\
0.97578 0.24765\\
0.97578 0.24766\\
0.97578 0.24767\\
0.97578 0.24768\\
0.97578 0.24770\\
0.97578 0.24771\\
0.97578 0.24772\\
0.97578 0.24774\\
0.97578 0.24775\\
0.97578 0.24776\\
0.97578 0.24777\\
0.97578 0.24779\\
0.97578 0.24780\\
0.97578 0.24781\\
0.97578 0.24782\\
0.97578 0.24784\\
0.97578 0.24785\\
0.97578 0.24786\\
0.97578 0.24788\\
0.97578 0.24789\\
0.97577 0.24790\\
0.97577 0.24791\\
0.97577 0.24793\\
0.97577 0.24794\\
0.97577 0.24795\\
0.97577 0.24796\\
0.97577 0.24798\\
0.97577 0.24799\\
0.97577 0.24800\\
0.97577 0.24802\\
0.97577 0.24803\\
0.97577 0.24804\\
0.97577 0.24805\\
0.97577 0.24807\\
0.97577 0.24808\\
0.97577 0.24809\\
0.97577 0.24811\\
0.97577 0.24812\\
0.97577 0.24813\\
0.97577 0.24814\\
0.97577 0.24816\\
0.97577 0.24817\\
0.97577 0.24818\\
0.97577 0.24819\\
0.97577 0.24821\\
0.97577 0.24822\\
0.97577 0.24823\\
0.97577 0.24825\\
0.97577 0.24826\\
0.97577 0.24827\\
0.97577 0.24828\\
0.97577 0.24830\\
0.97577 0.24831\\
0.97577 0.24832\\
0.97577 0.24833\\
0.97577 0.24835\\
0.97577 0.24836\\
0.97577 0.24837\\
0.97577 0.24839\\
0.97577 0.24840\\
0.97576 0.24841\\
0.97576 0.24842\\
0.97576 0.24844\\
0.97576 0.24845\\
0.97576 0.24846\\
0.97576 0.24847\\
0.97576 0.24849\\
0.97576 0.24850\\
0.97576 0.24851\\
0.97576 0.24853\\
0.97576 0.24854\\
0.97576 0.24855\\
0.97576 0.24856\\
0.97576 0.24858\\
0.97576 0.24859\\
0.97576 0.24860\\
0.97576 0.24861\\
0.97576 0.24863\\
0.97576 0.24864\\
0.97576 0.24865\\
0.97576 0.24867\\
0.97576 0.24868\\
0.97576 0.24869\\
0.97576 0.24870\\
0.97576 0.24872\\
0.97576 0.24873\\
0.97576 0.24874\\
0.97576 0.24875\\
0.97576 0.24877\\
0.97576 0.24878\\
0.97576 0.24879\\
0.97576 0.24881\\
0.97576 0.24882\\
0.97576 0.24883\\
0.97576 0.24884\\
0.97576 0.24886\\
0.97576 0.24887\\
0.97576 0.24888\\
0.97576 0.24889\\
0.97576 0.24891\\
0.97576 0.24892\\
0.97576 0.24893\\
0.97576 0.24895\\
0.97576 0.24896\\
0.97576 0.24897\\
0.97576 0.24898\\
0.97576 0.24900\\
0.97576 0.24901\\
0.97576 0.24902\\
0.97575 0.24904\\
0.97575 0.24905\\
0.97575 0.24906\\
0.97575 0.24907\\
0.97575 0.24909\\
0.97575 0.24910\\
0.97575 0.24911\\
0.97575 0.24912\\
0.97575 0.24914\\
0.97575 0.24915\\
0.97575 0.24916\\
0.97575 0.24918\\
0.97575 0.24919\\
0.97575 0.24920\\
0.97575 0.24921\\
0.97575 0.24923\\
0.97575 0.24924\\
0.97575 0.24925\\
0.97575 0.24926\\
0.97575 0.24928\\
0.97575 0.24929\\
0.97575 0.24930\\
0.97575 0.24932\\
0.97575 0.24933\\
0.97575 0.24934\\
0.97575 0.24935\\
0.97575 0.24937\\
0.97575 0.24938\\
0.97575 0.24939\\
0.97575 0.24940\\
0.97575 0.24942\\
0.97575 0.24943\\
0.97575 0.24944\\
0.97575 0.24946\\
0.97575 0.24947\\
0.97575 0.24948\\
0.97574 0.24949\\
0.97574 0.24951\\
0.97574 0.24952\\
0.97574 0.24953\\
0.97574 0.24954\\
0.97574 0.24956\\
0.97574 0.24957\\
0.97574 0.24958\\
0.97574 0.24960\\
0.97574 0.24961\\
0.97574 0.24962\\
0.97574 0.24963\\
0.97574 0.24965\\
0.97574 0.24966\\
0.97574 0.24967\\
0.97574 0.24968\\
0.97574 0.24970\\
0.97574 0.24971\\
0.97574 0.24972\\
0.97574 0.24974\\
0.97574 0.24975\\
0.97574 0.24976\\
0.97574 0.24977\\
0.97574 0.24979\\
0.97574 0.24980\\
0.97574 0.24981\\
0.97574 0.24982\\
0.97574 0.24984\\
0.97574 0.24985\\
0.97574 0.24986\\
0.97574 0.24988\\
0.97574 0.24989\\
0.97574 0.24990\\
0.97574 0.24991\\
0.97574 0.24993\\
0.97574 0.24994\\
0.97573 0.24995\\
0.97573 0.24996\\
0.97573 0.24998\\
0.97573 0.24999\\
0.97573 0.25000\\
0.97573 0.25002\\
0.97573 0.25003\\
0.97573 0.25004\\
0.97573 0.25005\\
0.97573 0.25007\\
0.97573 0.25008\\
0.97573 0.25009\\
0.97573 0.25011\\
0.97573 0.25012\\
0.97573 0.25013\\
0.97573 0.25014\\
0.97573 0.25016\\
0.97573 0.25017\\
0.97573 0.25018\\
0.97573 0.25019\\
0.97573 0.25021\\
0.97573 0.25022\\
0.97573 0.25023\\
0.97573 0.25025\\
0.97573 0.25026\\
0.97573 0.25027\\
0.97573 0.25028\\
0.97573 0.25030\\
0.97573 0.25031\\
0.97573 0.25032\\
0.97573 0.25033\\
0.97573 0.25035\\
0.97573 0.25036\\
0.97573 0.25037\\
0.97572 0.25039\\
0.97572 0.25040\\
0.97572 0.25041\\
0.97572 0.25042\\
0.97572 0.25044\\
0.97572 0.25045\\
0.97572 0.25046\\
0.97572 0.25047\\
0.97572 0.25049\\
0.97572 0.25050\\
0.97572 0.25051\\
0.97572 0.25053\\
0.97572 0.25054\\
0.97572 0.25055\\
0.97572 0.25056\\
0.97572 0.25058\\
0.97572 0.25059\\
0.97572 0.25060\\
0.97572 0.25061\\
0.97572 0.25063\\
0.97572 0.25064\\
0.97572 0.25065\\
0.97572 0.25067\\
0.97572 0.25068\\
0.97572 0.25069\\
0.97572 0.25070\\
0.97572 0.25072\\
0.97572 0.25073\\
0.97572 0.25074\\
0.97572 0.25075\\
0.97572 0.25077\\
0.97572 0.25078\\
0.97572 0.25079\\
0.97571 0.25081\\
0.97571 0.25082\\
0.97571 0.25083\\
0.97571 0.25084\\
0.97571 0.25086\\
0.97571 0.25087\\
0.97571 0.25088\\
0.97571 0.25089\\
0.97571 0.25091\\
0.97571 0.25092\\
0.97571 0.25093\\
0.97571 0.25095\\
0.97571 0.25096\\
0.97571 0.25097\\
0.97571 0.25098\\
0.97571 0.25100\\
0.97571 0.25101\\
0.97571 0.25102\\
0.97571 0.25104\\
0.97571 0.25105\\
0.97571 0.25106\\
0.97571 0.25107\\
0.97571 0.25109\\
0.97571 0.25110\\
0.97571 0.25111\\
0.97571 0.25112\\
0.97571 0.25114\\
0.97571 0.25115\\
0.97571 0.25116\\
0.97571 0.25118\\
0.97571 0.25119\\
0.97571 0.25120\\
0.97571 0.25121\\
0.97571 0.25123\\
0.97570 0.25124\\
0.97570 0.25125\\
0.97570 0.25126\\
0.97570 0.25128\\
0.97570 0.25129\\
0.97570 0.25130\\
0.97570 0.25132\\
0.97570 0.25133\\
0.97570 0.25134\\
0.97570 0.25135\\
0.97570 0.25137\\
0.97570 0.25138\\
0.97570 0.25139\\
0.97570 0.25140\\
0.97570 0.25142\\
0.97570 0.25143\\
0.97570 0.25144\\
0.97570 0.25146\\
0.97570 0.25147\\
0.97570 0.25148\\
0.97570 0.25149\\
0.97570 0.25151\\
0.97570 0.25152\\
0.97570 0.25153\\
0.97570 0.25154\\
0.97570 0.25156\\
0.97570 0.25157\\
0.97570 0.25158\\
0.97570 0.25160\\
0.97570 0.25161\\
0.97570 0.25162\\
0.97570 0.25163\\
0.97570 0.25165\\
0.97570 0.25166\\
0.97570 0.25167\\
0.97570 0.25168\\
0.97570 0.25170\\
0.97570 0.25171\\
0.97570 0.25172\\
0.97570 0.25174\\
0.97570 0.25175\\
0.97569 0.25176\\
0.97569 0.25177\\
0.97569 0.25179\\
0.97569 0.25180\\
0.97569 0.25181\\
0.97569 0.25182\\
0.97569 0.25184\\
0.97569 0.25185\\
0.97569 0.25186\\
0.97569 0.25188\\
0.97569 0.25189\\
0.97569 0.25190\\
0.97569 0.25191\\
0.97569 0.25193\\
0.97569 0.25194\\
0.97569 0.25195\\
0.97569 0.25196\\
0.97569 0.25198\\
0.97569 0.25199\\
0.97569 0.25200\\
0.97569 0.25202\\
0.97569 0.25203\\
0.97569 0.25204\\
0.97569 0.25205\\
0.97569 0.25207\\
0.97569 0.25208\\
0.97569 0.25209\\
0.97569 0.25211\\
0.97569 0.25212\\
0.97569 0.25213\\
0.97569 0.25214\\
0.97569 0.25216\\
0.97569 0.25217\\
0.97569 0.25218\\
0.97569 0.25219\\
0.97569 0.25221\\
0.97569 0.25222\\
0.97569 0.25223\\
0.97569 0.25225\\
0.97569 0.25226\\
0.97569 0.25227\\
0.97569 0.25228\\
0.97569 0.25230\\
0.97569 0.25231\\
0.97569 0.25232\\
0.97569 0.25233\\
0.97569 0.25235\\
0.97569 0.25236\\
0.97569 0.25237\\
0.97569 0.25239\\
0.97569 0.25240\\
0.97569 0.25241\\
0.97569 0.25242\\
0.97569 0.25244\\
0.97569 0.25245\\
0.97569 0.25246\\
0.97568 0.25247\\
0.97568 0.25249\\
0.97568 0.25250\\
0.97568 0.25251\\
0.97568 0.25253\\
0.97568 0.25254\\
0.97568 0.25255\\
0.97568 0.25256\\
0.97568 0.25258\\
0.97568 0.25259\\
0.97568 0.25260\\
0.97568 0.25261\\
0.97568 0.25263\\
0.97568 0.25264\\
0.97568 0.25265\\
0.97568 0.25267\\
0.97568 0.25268\\
0.97568 0.25269\\
0.97568 0.25270\\
0.97568 0.25272\\
0.97568 0.25273\\
0.97568 0.25274\\
0.97568 0.25275\\
0.97568 0.25277\\
0.97568 0.25278\\
0.97568 0.25279\\
0.97568 0.25281\\
0.97568 0.25282\\
0.97568 0.25283\\
0.97568 0.25284\\
0.97568 0.25286\\
0.97568 0.25287\\
0.97568 0.25288\\
0.97568 0.25289\\
0.97568 0.25291\\
0.97568 0.25292\\
0.97568 0.25293\\
0.97568 0.25295\\
0.97568 0.25296\\
0.97568 0.25297\\
0.97568 0.25298\\
0.97568 0.25300\\
0.97568 0.25301\\
0.97568 0.25302\\
0.97567 0.25304\\
0.97567 0.25305\\
0.97567 0.25306\\
0.97567 0.25307\\
0.97567 0.25309\\
0.97567 0.25310\\
0.97567 0.25311\\
0.97567 0.25312\\
0.97567 0.25314\\
0.97567 0.25315\\
0.97567 0.25316\\
0.97567 0.25318\\
0.97567 0.25319\\
0.97567 0.25320\\
0.97567 0.25321\\
0.97567 0.25323\\
0.97567 0.25324\\
0.97567 0.25325\\
0.97567 0.25326\\
0.97567 0.25328\\
0.97567 0.25329\\
0.97567 0.25330\\
0.97567 0.25332\\
0.97567 0.25333\\
0.97567 0.25334\\
0.97567 0.25335\\
0.97567 0.25337\\
0.97567 0.25338\\
0.97567 0.25339\\
0.97567 0.25340\\
0.97567 0.25342\\
0.97567 0.25343\\
0.97567 0.25344\\
0.97567 0.25346\\
0.97567 0.25347\\
0.97567 0.25348\\
0.97567 0.25349\\
0.97567 0.25351\\
0.97567 0.25352\\
0.97567 0.25353\\
0.97567 0.25354\\
0.97567 0.25356\\
0.97567 0.25357\\
0.97567 0.25358\\
0.97567 0.25360\\
0.97567 0.25361\\
0.97567 0.25362\\
0.97567 0.25363\\
0.97566 0.25365\\
0.97566 0.25366\\
0.97566 0.25367\\
0.97566 0.25368\\
0.97566 0.25370\\
0.97566 0.25371\\
0.97566 0.25372\\
0.97566 0.25374\\
0.97566 0.25375\\
0.97566 0.25376\\
0.97566 0.25377\\
0.97566 0.25379\\
0.97566 0.25380\\
0.97566 0.25381\\
0.97566 0.25382\\
0.97566 0.25384\\
0.97566 0.25385\\
0.97566 0.25386\\
0.97566 0.25388\\
0.97566 0.25389\\
0.97566 0.25390\\
0.97566 0.25391\\
0.97566 0.25393\\
0.97566 0.25394\\
0.97566 0.25395\\
0.97566 0.25397\\
0.97566 0.25398\\
0.97566 0.25399\\
0.97566 0.25400\\
0.97566 0.25402\\
0.97566 0.25403\\
0.97566 0.25404\\
0.97566 0.25405\\
0.97566 0.25407\\
0.97566 0.25408\\
0.97566 0.25409\\
0.97566 0.25411\\
0.97566 0.25412\\
0.97566 0.25413\\
0.97566 0.25414\\
0.97566 0.25416\\
0.97565 0.25417\\
0.97565 0.25418\\
0.97565 0.25419\\
0.97565 0.25421\\
0.97565 0.25422\\
0.97565 0.25423\\
0.97565 0.25425\\
0.97565 0.25426\\
0.97565 0.25427\\
0.97565 0.25428\\
0.97565 0.25430\\
0.97565 0.25431\\
0.97565 0.25432\\
0.97565 0.25433\\
0.97565 0.25435\\
0.97565 0.25436\\
0.97565 0.25437\\
0.97565 0.25439\\
0.97565 0.25440\\
0.97565 0.25441\\
0.97565 0.25442\\
0.97565 0.25444\\
0.97565 0.25445\\
0.97565 0.25446\\
0.97565 0.25447\\
0.97565 0.25449\\
0.97565 0.25450\\
0.97565 0.25451\\
0.97565 0.25453\\
0.97565 0.25454\\
0.97565 0.25455\\
0.97565 0.25456\\
0.97565 0.25458\\
0.97565 0.25459\\
0.97565 0.25460\\
0.97565 0.25461\\
0.97565 0.25463\\
0.97565 0.25464\\
0.97565 0.25465\\
0.97565 0.25467\\
0.97565 0.25468\\
0.97565 0.25469\\
0.97565 0.25470\\
0.97564 0.25472\\
0.97564 0.25473\\
0.97564 0.25474\\
0.97564 0.25475\\
0.97564 0.25477\\
0.97564 0.25478\\
0.97564 0.25479\\
0.97564 0.25481\\
0.97564 0.25482\\
0.97564 0.25483\\
0.97564 0.25484\\
0.97564 0.25486\\
0.97564 0.25487\\
0.97564 0.25488\\
0.97564 0.25489\\
0.97564 0.25491\\
0.97564 0.25492\\
0.97564 0.25493\\
0.97564 0.25495\\
0.97564 0.25496\\
0.97564 0.25497\\
0.97564 0.25498\\
0.97564 0.25500\\
0.97564 0.25501\\
0.97564 0.25502\\
0.97564 0.25504\\
0.97564 0.25505\\
0.97564 0.25506\\
0.97564 0.25507\\
0.97564 0.25509\\
0.97564 0.25510\\
0.97564 0.25511\\
0.97564 0.25512\\
0.97564 0.25514\\
0.97564 0.25515\\
0.97564 0.25516\\
0.97564 0.25518\\
0.97564 0.25519\\
0.97564 0.25520\\
0.97564 0.25521\\
0.97564 0.25523\\
0.97564 0.25524\\
0.97564 0.25525\\
0.97564 0.25526\\
0.97563 0.25528\\
0.97563 0.25529\\
0.97563 0.25530\\
0.97563 0.25532\\
0.97563 0.25533\\
0.97563 0.25534\\
0.97563 0.25535\\
0.97563 0.25537\\
0.97563 0.25538\\
0.97563 0.25539\\
0.97563 0.25540\\
0.97563 0.25542\\
0.97563 0.25543\\
0.97563 0.25544\\
0.97563 0.25546\\
0.97563 0.25547\\
0.97563 0.25548\\
0.97563 0.25549\\
0.97563 0.25551\\
0.97563 0.25552\\
0.97563 0.25553\\
0.97563 0.25554\\
0.97563 0.25556\\
0.97563 0.25557\\
0.97563 0.25558\\
0.97563 0.25560\\
0.97563 0.25561\\
0.97563 0.25562\\
0.97563 0.25563\\
0.97563 0.25565\\
0.97563 0.25566\\
0.97562 0.25567\\
0.97562 0.25568\\
0.97562 0.25570\\
0.97562 0.25571\\
0.97562 0.25572\\
0.97562 0.25574\\
0.97562 0.25575\\
0.97562 0.25576\\
0.97562 0.25577\\
0.97562 0.25579\\
0.97562 0.25580\\
0.97562 0.25581\\
0.97562 0.25582\\
0.97562 0.25584\\
0.97562 0.25585\\
0.97562 0.25586\\
0.97562 0.25588\\
0.97562 0.25589\\
0.97562 0.25590\\
0.97562 0.25591\\
0.97562 0.25593\\
0.97562 0.25594\\
0.97562 0.25595\\
0.97562 0.25597\\
0.97562 0.25598\\
0.97562 0.25599\\
0.97562 0.25600\\
0.97562 0.25602\\
0.97562 0.25603\\
0.97562 0.25604\\
0.97562 0.25605\\
0.97562 0.25607\\
0.97562 0.25608\\
0.97562 0.25609\\
0.97562 0.25611\\
0.97562 0.25612\\
0.97562 0.25613\\
0.97562 0.25614\\
0.97562 0.25616\\
0.97562 0.25617\\
0.97561 0.25618\\
0.97561 0.25619\\
0.97561 0.25621\\
0.97561 0.25622\\
0.97561 0.25623\\
0.97561 0.25625\\
0.97561 0.25626\\
0.97561 0.25627\\
0.97561 0.25628\\
0.97561 0.25630\\
0.97561 0.25631\\
0.97561 0.25632\\
0.97561 0.25633\\
0.97561 0.25635\\
0.97561 0.25636\\
0.97561 0.25637\\
0.97561 0.25639\\
0.97561 0.25640\\
0.97561 0.25641\\
0.97561 0.25642\\
0.97561 0.25644\\
0.97561 0.25645\\
0.97561 0.25646\\
0.97561 0.25647\\
0.97561 0.25649\\
0.97561 0.25650\\
0.97561 0.25651\\
0.97561 0.25653\\
0.97561 0.25654\\
0.97561 0.25655\\
0.97561 0.25656\\
0.97561 0.25658\\
0.97561 0.25659\\
0.97561 0.25660\\
0.97560 0.25661\\
0.97560 0.25663\\
0.97560 0.25664\\
0.97560 0.25665\\
0.97560 0.25667\\
0.97560 0.25668\\
0.97560 0.25669\\
0.97560 0.25670\\
0.97560 0.25672\\
0.97560 0.25673\\
0.97560 0.25674\\
0.97560 0.25675\\
0.97560 0.25677\\
0.97560 0.25678\\
0.97560 0.25679\\
0.97560 0.25681\\
0.97560 0.25682\\
0.97560 0.25683\\
0.97560 0.25684\\
0.97560 0.25686\\
0.97560 0.25687\\
0.97560 0.25688\\
0.97560 0.25689\\
0.97560 0.25691\\
0.97560 0.25692\\
0.97560 0.25693\\
0.97560 0.25695\\
0.97560 0.25696\\
0.97560 0.25697\\
0.97560 0.25698\\
0.97560 0.25700\\
0.97560 0.25701\\
0.97560 0.25702\\
0.97560 0.25704\\
0.97560 0.25705\\
0.97560 0.25706\\
0.97560 0.25707\\
0.97560 0.25709\\
0.97560 0.25710\\
0.97560 0.25711\\
0.97559 0.25712\\
0.97559 0.25714\\
0.97559 0.25715\\
0.97559 0.25716\\
0.97559 0.25718\\
0.97559 0.25719\\
0.97559 0.25720\\
0.97559 0.25721\\
0.97559 0.25723\\
0.97559 0.25724\\
0.97559 0.25725\\
0.97559 0.25726\\
0.97559 0.25728\\
0.97559 0.25729\\
0.97559 0.25730\\
0.97559 0.25732\\
0.97559 0.25733\\
0.97559 0.25734\\
0.97559 0.25735\\
0.97559 0.25737\\
0.97559 0.25738\\
0.97559 0.25739\\
0.97559 0.25740\\
0.97559 0.25742\\
0.97559 0.25743\\
0.97559 0.25744\\
0.97559 0.25746\\
0.97559 0.25747\\
0.97559 0.25748\\
0.97559 0.25749\\
0.97559 0.25751\\
0.97559 0.25752\\
0.97559 0.25753\\
0.97559 0.25754\\
0.97559 0.25756\\
0.97559 0.25757\\
0.97559 0.25758\\
0.97559 0.25760\\
0.97559 0.25761\\
0.97559 0.25762\\
0.97559 0.25763\\
0.97559 0.25765\\
0.97559 0.25766\\
0.97559 0.25767\\
0.97559 0.25768\\
0.97559 0.25770\\
0.97558 0.25771\\
0.97558 0.25772\\
0.97558 0.25774\\
0.97558 0.25775\\
0.97558 0.25776\\
0.97558 0.25777\\
0.97558 0.25779\\
0.97558 0.25780\\
0.97558 0.25781\\
0.97558 0.25782\\
0.97558 0.25784\\
0.97558 0.25785\\
0.97558 0.25786\\
0.97558 0.25788\\
0.97558 0.25789\\
0.97558 0.25790\\
0.97558 0.25791\\
0.97558 0.25793\\
0.97558 0.25794\\
0.97558 0.25795\\
0.97558 0.25797\\
0.97558 0.25798\\
0.97558 0.25799\\
0.97558 0.25800\\
0.97558 0.25802\\
0.97558 0.25803\\
0.97558 0.25804\\
0.97558 0.25805\\
0.97558 0.25807\\
0.97558 0.25808\\
0.97558 0.25809\\
0.97558 0.25811\\
0.97558 0.25812\\
0.97558 0.25813\\
0.97558 0.25814\\
0.97558 0.25816\\
0.97558 0.25817\\
0.97558 0.25818\\
0.97558 0.25819\\
0.97558 0.25821\\
0.97558 0.25822\\
0.97558 0.25823\\
0.97558 0.25825\\
0.97558 0.25826\\
0.97558 0.25827\\
0.97557 0.25828\\
0.97557 0.25830\\
0.97557 0.25831\\
0.97557 0.25832\\
0.97557 0.25833\\
0.97557 0.25835\\
0.97557 0.25836\\
0.97557 0.25837\\
0.97557 0.25839\\
0.97557 0.25840\\
0.97557 0.25841\\
0.97557 0.25842\\
0.97557 0.25844\\
0.97557 0.25845\\
0.97557 0.25846\\
0.97557 0.25847\\
0.97557 0.25849\\
0.97557 0.25850\\
0.97557 0.25851\\
0.97557 0.25853\\
0.97557 0.25854\\
0.97557 0.25855\\
0.97557 0.25856\\
0.97557 0.25858\\
0.97557 0.25859\\
0.97557 0.25860\\
0.97557 0.25861\\
0.97557 0.25863\\
0.97557 0.25864\\
0.97557 0.25865\\
0.97557 0.25867\\
0.97557 0.25868\\
0.97557 0.25869\\
0.97557 0.25870\\
0.97557 0.25872\\
0.97557 0.25873\\
0.97557 0.25874\\
0.97557 0.25875\\
0.97557 0.25877\\
0.97557 0.25878\\
0.97557 0.25879\\
0.97557 0.25881\\
0.97556 0.25882\\
0.97556 0.25883\\
0.97556 0.25884\\
0.97556 0.25886\\
0.97556 0.25887\\
0.97556 0.25888\\
0.97556 0.25890\\
0.97556 0.25891\\
0.97556 0.25892\\
0.97556 0.25893\\
0.97556 0.25895\\
0.97556 0.25896\\
0.97556 0.25897\\
0.97556 0.25898\\
0.97556 0.25900\\
0.97556 0.25901\\
0.97556 0.25902\\
0.97556 0.25904\\
0.97556 0.25905\\
0.97556 0.25906\\
0.97556 0.25907\\
0.97556 0.25909\\
0.97556 0.25910\\
0.97556 0.25911\\
0.97556 0.25912\\
0.97556 0.25914\\
0.97556 0.25915\\
0.97556 0.25916\\
0.97556 0.25918\\
0.97556 0.25919\\
0.97556 0.25920\\
0.97556 0.25921\\
0.97556 0.25923\\
0.97556 0.25924\\
0.97556 0.25925\\
0.97556 0.25926\\
0.97556 0.25928\\
0.97556 0.25929\\
0.97556 0.25930\\
0.97556 0.25932\\
0.97556 0.25933\\
0.97556 0.25934\\
0.97555 0.25935\\
0.97555 0.25937\\
0.97555 0.25938\\
0.97555 0.25939\\
0.97555 0.25940\\
0.97555 0.25942\\
0.97555 0.25943\\
0.97555 0.25944\\
0.97555 0.25946\\
0.97555 0.25947\\
0.97555 0.25948\\
0.97555 0.25949\\
0.97555 0.25951\\
0.97555 0.25952\\
0.97555 0.25953\\
0.97555 0.25954\\
0.97555 0.25956\\
0.97555 0.25957\\
0.97555 0.25958\\
0.97555 0.25960\\
0.97555 0.25961\\
0.97555 0.25962\\
0.97555 0.25963\\
0.97555 0.25965\\
0.97555 0.25966\\
0.97555 0.25967\\
0.97555 0.25968\\
0.97555 0.25970\\
0.97555 0.25971\\
0.97555 0.25972\\
0.97555 0.25974\\
0.97555 0.25975\\
0.97555 0.25976\\
0.97555 0.25977\\
0.97555 0.25979\\
0.97555 0.25980\\
0.97555 0.25981\\
0.97555 0.25982\\
0.97555 0.25984\\
0.97555 0.25985\\
0.97555 0.25986\\
0.97555 0.25988\\
0.97555 0.25989\\
0.97555 0.25990\\
0.97555 0.25991\\
0.97554 0.25993\\
0.97554 0.25994\\
0.97554 0.25995\\
0.97554 0.25997\\
0.97554 0.25998\\
0.97554 0.25999\\
0.97554 0.26000\\
0.97554 0.26002\\
0.97554 0.26003\\
0.97554 0.26004\\
0.97554 0.26005\\
0.97554 0.26007\\
0.97554 0.26008\\
0.97554 0.26009\\
0.97554 0.26011\\
0.97554 0.26012\\
0.97554 0.26013\\
0.97554 0.26014\\
0.97554 0.26016\\
0.97554 0.26017\\
0.97554 0.26018\\
0.97554 0.26019\\
0.97554 0.26021\\
0.97554 0.26022\\
0.97554 0.26023\\
0.97554 0.26025\\
0.97554 0.26026\\
0.97554 0.26027\\
0.97554 0.26028\\
0.97554 0.26030\\
0.97554 0.26031\\
0.97554 0.26032\\
0.97554 0.26033\\
0.97554 0.26035\\
0.97554 0.26036\\
0.97554 0.26037\\
0.97554 0.26039\\
0.97554 0.26040\\
0.97554 0.26041\\
0.97554 0.26042\\
0.97554 0.26044\\
0.97554 0.26045\\
0.97554 0.26046\\
0.97554 0.26047\\
0.97554 0.26049\\
0.97554 0.26050\\
0.97554 0.26051\\
0.97554 0.26053\\
0.97554 0.26054\\
0.97554 0.26055\\
0.97554 0.26056\\
0.97553 0.26058\\
0.97553 0.26059\\
0.97553 0.26060\\
0.97553 0.26061\\
0.97553 0.26063\\
0.97553 0.26064\\
0.97553 0.26065\\
0.97553 0.26067\\
0.97553 0.26068\\
0.97553 0.26069\\
0.97553 0.26070\\
0.97553 0.26072\\
0.97553 0.26073\\
0.97553 0.26074\\
0.97553 0.26075\\
0.97553 0.26077\\
0.97553 0.26078\\
0.97553 0.26079\\
0.97553 0.26081\\
0.97553 0.26082\\
0.97553 0.26083\\
0.97553 0.26084\\
0.97553 0.26086\\
0.97553 0.26087\\
0.97553 0.26088\\
0.97553 0.26090\\
0.97553 0.26091\\
0.97553 0.26092\\
0.97553 0.26093\\
0.97553 0.26095\\
0.97553 0.26096\\
0.97553 0.26097\\
0.97553 0.26098\\
0.97553 0.26100\\
0.97553 0.26101\\
0.97553 0.26102\\
0.97553 0.26104\\
0.97553 0.26105\\
0.97553 0.26106\\
0.97553 0.26107\\
0.97553 0.26109\\
0.97553 0.26110\\
0.97553 0.26111\\
0.97553 0.26112\\
0.97552 0.26114\\
0.97552 0.26115\\
0.97552 0.26116\\
0.97552 0.26118\\
0.97552 0.26119\\
0.97552 0.26120\\
0.97552 0.26121\\
0.97552 0.26123\\
0.97552 0.26124\\
0.97552 0.26125\\
0.97552 0.26126\\
0.97552 0.26128\\
0.97552 0.26129\\
0.97552 0.26130\\
0.97552 0.26132\\
0.97552 0.26133\\
0.97552 0.26134\\
0.97552 0.26135\\
0.97552 0.26137\\
0.97552 0.26138\\
0.97552 0.26139\\
0.97552 0.26140\\
0.97552 0.26142\\
0.97552 0.26143\\
0.97552 0.26144\\
0.97552 0.26146\\
0.97552 0.26147\\
0.97552 0.26148\\
0.97552 0.26149\\
0.97552 0.26151\\
0.97552 0.26152\\
0.97552 0.26153\\
0.97552 0.26154\\
0.97552 0.26156\\
0.97552 0.26157\\
0.97552 0.26158\\
0.97552 0.26160\\
0.97552 0.26161\\
0.97552 0.26162\\
0.97552 0.26163\\
0.97552 0.26165\\
0.97552 0.26166\\
0.97552 0.26167\\
0.97552 0.26168\\
0.97552 0.26170\\
0.97552 0.26171\\
0.97552 0.26172\\
0.97552 0.26174\\
0.97552 0.26175\\
0.97552 0.26176\\
0.97552 0.26177\\
0.97552 0.26179\\
0.97552 0.26180\\
0.97552 0.26181\\
0.97552 0.26182\\
0.97551 0.26184\\
0.97551 0.26185\\
0.97551 0.26186\\
0.97551 0.26188\\
0.97551 0.26189\\
0.97551 0.26190\\
0.97551 0.26191\\
0.97551 0.26193\\
0.97551 0.26194\\
0.97551 0.26195\\
0.97551 0.26197\\
0.97551 0.26198\\
0.97551 0.26199\\
0.97551 0.26200\\
0.97551 0.26202\\
0.97551 0.26203\\
0.97551 0.26204\\
0.97551 0.26205\\
0.97551 0.26207\\
0.97551 0.26208\\
0.97551 0.26209\\
0.97551 0.26211\\
0.97551 0.26212\\
0.97551 0.26213\\
0.97551 0.26214\\
0.97551 0.26216\\
0.97551 0.26217\\
0.97551 0.26218\\
0.97551 0.26219\\
0.97551 0.26221\\
0.97551 0.26222\\
0.97551 0.26223\\
0.97551 0.26225\\
0.97551 0.26226\\
0.97551 0.26227\\
0.97551 0.26228\\
0.97551 0.26230\\
0.97551 0.26231\\
0.97551 0.26232\\
0.97550 0.26233\\
0.97550 0.26235\\
0.97550 0.26236\\
0.97550 0.26237\\
0.97550 0.26239\\
0.97550 0.26240\\
0.97550 0.26241\\
0.97550 0.26242\\
0.97550 0.26244\\
0.97550 0.26245\\
0.97550 0.26246\\
0.97550 0.26247\\
0.97550 0.26249\\
0.97550 0.26250\\
0.97550 0.26251\\
0.97550 0.26253\\
0.97550 0.26254\\
0.97550 0.26255\\
0.97550 0.26256\\
0.97550 0.26258\\
0.97550 0.26259\\
0.97550 0.26260\\
0.97550 0.26261\\
0.97550 0.26263\\
0.97550 0.26264\\
0.97550 0.26265\\
0.97550 0.26267\\
0.97550 0.26268\\
0.97550 0.26269\\
0.97550 0.26270\\
0.97550 0.26272\\
0.97550 0.26273\\
0.97550 0.26274\\
0.97550 0.26275\\
0.97550 0.26277\\
0.97550 0.26278\\
0.97550 0.26279\\
0.97550 0.26281\\
0.97550 0.26282\\
0.97550 0.26283\\
0.97550 0.26284\\
0.97549 0.26286\\
0.97549 0.26287\\
0.97549 0.26288\\
0.97549 0.26290\\
0.97549 0.26291\\
0.97549 0.26292\\
0.97549 0.26293\\
0.97549 0.26295\\
0.97549 0.26296\\
0.97549 0.26297\\
0.97549 0.26298\\
0.97549 0.26300\\
0.97549 0.26301\\
0.97549 0.26302\\
0.97549 0.26304\\
0.97549 0.26305\\
0.97549 0.26306\\
0.97549 0.26307\\
0.97549 0.26309\\
0.97549 0.26310\\
0.97549 0.26311\\
0.97549 0.26312\\
0.97549 0.26314\\
0.97549 0.26315\\
0.97549 0.26316\\
0.97549 0.26318\\
0.97549 0.26319\\
0.97549 0.26320\\
0.97549 0.26321\\
0.97549 0.26323\\
0.97549 0.26324\\
0.97549 0.26325\\
0.97549 0.26326\\
0.97549 0.26328\\
0.97549 0.26329\\
0.97549 0.26330\\
0.97549 0.26332\\
0.97549 0.26333\\
0.97549 0.26334\\
0.97549 0.26335\\
0.97549 0.26337\\
0.97549 0.26338\\
0.97549 0.26339\\
0.97549 0.26340\\
0.97549 0.26342\\
0.97549 0.26343\\
0.97549 0.26344\\
0.97549 0.26346\\
0.97549 0.26347\\
0.97549 0.26348\\
0.97549 0.26349\\
0.97549 0.26351\\
0.97549 0.26352\\
0.97549 0.26353\\
0.97548 0.26354\\
0.97548 0.26356\\
0.97548 0.26357\\
0.97548 0.26358\\
0.97548 0.26360\\
0.97548 0.26361\\
0.97548 0.26362\\
0.97548 0.26363\\
0.97548 0.26365\\
0.97548 0.26366\\
0.97548 0.26367\\
0.97548 0.26368\\
0.97548 0.26370\\
0.97548 0.26371\\
0.97548 0.26372\\
0.97548 0.26374\\
0.97548 0.26375\\
0.97548 0.26376\\
0.97548 0.26377\\
0.97548 0.26379\\
0.97548 0.26380\\
0.97548 0.26381\\
0.97548 0.26383\\
0.97548 0.26384\\
0.97548 0.26385\\
0.97548 0.26386\\
0.97548 0.26388\\
0.97548 0.26389\\
0.97548 0.26390\\
0.97548 0.26391\\
0.97548 0.26393\\
0.97548 0.26394\\
0.97548 0.26395\\
0.97548 0.26397\\
0.97548 0.26398\\
0.97548 0.26399\\
0.97548 0.26400\\
0.97548 0.26402\\
0.97548 0.26403\\
0.97548 0.26404\\
0.97548 0.26405\\
0.97548 0.26407\\
0.97548 0.26408\\
0.97547 0.26409\\
0.97547 0.26411\\
0.97547 0.26412\\
0.97547 0.26413\\
0.97547 0.26414\\
0.97547 0.26416\\
0.97547 0.26417\\
0.97547 0.26418\\
0.97547 0.26419\\
0.97547 0.26421\\
0.97547 0.26422\\
0.97547 0.26423\\
0.97547 0.26425\\
0.97547 0.26426\\
0.97547 0.26427\\
0.97547 0.26428\\
0.97547 0.26430\\
0.97547 0.26431\\
0.97547 0.26432\\
0.97547 0.26433\\
0.97547 0.26435\\
0.97547 0.26436\\
0.97547 0.26437\\
0.97547 0.26439\\
0.97547 0.26440\\
0.97547 0.26441\\
0.97547 0.26442\\
0.97547 0.26444\\
0.97547 0.26445\\
0.97547 0.26446\\
0.97547 0.26447\\
0.97547 0.26449\\
0.97547 0.26450\\
0.97547 0.26451\\
0.97547 0.26453\\
0.97547 0.26454\\
0.97547 0.26455\\
0.97547 0.26456\\
0.97547 0.26458\\
0.97547 0.26459\\
0.97547 0.26460\\
0.97547 0.26461\\
0.97547 0.26463\\
0.97547 0.26464\\
0.97547 0.26465\\
0.97547 0.26467\\
0.97547 0.26468\\
0.97547 0.26469\\
0.97547 0.26470\\
0.97547 0.26472\\
0.97546 0.26473\\
0.97546 0.26474\\
0.97546 0.26475\\
0.97546 0.26477\\
0.97546 0.26478\\
0.97546 0.26479\\
0.97546 0.26481\\
0.97546 0.26482\\
0.97546 0.26483\\
0.97546 0.26484\\
0.97546 0.26486\\
0.97546 0.26487\\
0.97546 0.26488\\
0.97546 0.26490\\
0.97546 0.26491\\
0.97546 0.26492\\
0.97546 0.26493\\
0.97546 0.26495\\
0.97546 0.26496\\
0.97546 0.26497\\
0.97546 0.26498\\
0.97546 0.26500\\
0.97546 0.26501\\
0.97546 0.26502\\
0.97546 0.26504\\
0.97546 0.26505\\
0.97546 0.26506\\
0.97546 0.26507\\
0.97546 0.26509\\
0.97546 0.26510\\
0.97546 0.26511\\
0.97546 0.26512\\
0.97546 0.26514\\
0.97546 0.26515\\
0.97546 0.26516\\
0.97546 0.26518\\
0.97546 0.26519\\
0.97546 0.26520\\
0.97546 0.26521\\
0.97546 0.26523\\
0.97546 0.26524\\
0.97546 0.26525\\
0.97546 0.26526\\
0.97546 0.26528\\
0.97546 0.26529\\
0.97546 0.26530\\
0.97546 0.26532\\
0.97546 0.26533\\
0.97546 0.26534\\
0.97546 0.26535\\
0.97546 0.26537\\
0.97546 0.26538\\
0.97545 0.26539\\
0.97545 0.26540\\
0.97545 0.26542\\
0.97545 0.26543\\
0.97545 0.26544\\
0.97545 0.26546\\
0.97545 0.26547\\
0.97545 0.26548\\
0.97545 0.26549\\
0.97545 0.26551\\
0.97545 0.26552\\
0.97545 0.26553\\
0.97545 0.26554\\
0.97545 0.26556\\
0.97545 0.26557\\
0.97545 0.26558\\
0.97545 0.26560\\
0.97545 0.26561\\
0.97545 0.26562\\
0.97545 0.26563\\
0.97545 0.26565\\
0.97545 0.26566\\
0.97545 0.26567\\
0.97545 0.26568\\
0.97545 0.26570\\
0.97545 0.26571\\
0.97545 0.26572\\
0.97545 0.26574\\
0.97545 0.26575\\
0.97545 0.26576\\
0.97545 0.26577\\
0.97545 0.26579\\
0.97545 0.26580\\
0.97545 0.26581\\
0.97545 0.26583\\
0.97545 0.26584\\
0.97545 0.26585\\
0.97545 0.26586\\
0.97545 0.26588\\
0.97545 0.26589\\
0.97544 0.26590\\
0.97544 0.26591\\
0.97544 0.26593\\
0.97544 0.26594\\
0.97544 0.26595\\
0.97544 0.26597\\
0.97544 0.26598\\
0.97544 0.26599\\
0.97544 0.26600\\
0.97544 0.26602\\
0.97544 0.26603\\
0.97544 0.26604\\
0.97544 0.26605\\
0.97544 0.26607\\
0.97544 0.26608\\
0.97544 0.26609\\
0.97544 0.26611\\
0.97544 0.26612\\
0.97544 0.26613\\
0.97544 0.26614\\
0.97544 0.26616\\
0.97544 0.26617\\
0.97544 0.26618\\
0.97544 0.26619\\
0.97544 0.26621\\
0.97544 0.26622\\
0.97544 0.26623\\
0.97544 0.26625\\
0.97544 0.26626\\
0.97544 0.26627\\
0.97544 0.26628\\
0.97544 0.26630\\
0.97544 0.26631\\
0.97544 0.26632\\
0.97544 0.26633\\
0.97544 0.26635\\
0.97544 0.26636\\
0.97544 0.26637\\
0.97544 0.26639\\
0.97544 0.26640\\
0.97544 0.26641\\
0.97544 0.26642\\
0.97544 0.26644\\
0.97544 0.26645\\
0.97544 0.26646\\
0.97544 0.26647\\
0.97544 0.26649\\
0.97544 0.26650\\
0.97544 0.26651\\
0.97544 0.26653\\
0.97544 0.26654\\
0.97544 0.26655\\
0.97544 0.26656\\
0.97544 0.26658\\
0.97544 0.26659\\
0.97544 0.26660\\
0.97544 0.26661\\
0.97543 0.26663\\
0.97543 0.26664\\
0.97543 0.26665\\
0.97543 0.26667\\
0.97543 0.26668\\
0.97543 0.26669\\
0.97543 0.26670\\
0.97543 0.26672\\
0.97543 0.26673\\
0.97543 0.26674\\
0.97543 0.26675\\
0.97543 0.26677\\
0.97543 0.26678\\
0.97543 0.26679\\
0.97543 0.26681\\
0.97543 0.26682\\
0.97543 0.26683\\
0.97543 0.26684\\
0.97543 0.26686\\
0.97543 0.26687\\
0.97543 0.26688\\
0.97543 0.26690\\
0.97543 0.26691\\
0.97543 0.26692\\
0.97543 0.26693\\
0.97543 0.26695\\
0.97543 0.26696\\
0.97543 0.26697\\
0.97543 0.26698\\
0.97543 0.26700\\
0.97543 0.26701\\
0.97543 0.26702\\
0.97543 0.26704\\
0.97543 0.26705\\
0.97543 0.26706\\
0.97543 0.26707\\
0.97543 0.26709\\
0.97543 0.26710\\
0.97543 0.26711\\
0.97543 0.26712\\
0.97543 0.26714\\
0.97543 0.26715\\
0.97543 0.26716\\
0.97543 0.26718\\
0.97543 0.26719\\
0.97543 0.26720\\
0.97543 0.26721\\
0.97543 0.26723\\
0.97542 0.26724\\
0.97542 0.26725\\
0.97542 0.26726\\
0.97542 0.26728\\
0.97542 0.26729\\
0.97542 0.26730\\
0.97542 0.26732\\
0.97542 0.26733\\
0.97542 0.26734\\
0.97542 0.26735\\
0.97542 0.26737\\
0.97542 0.26738\\
0.97542 0.26739\\
0.97542 0.26740\\
0.97542 0.26742\\
0.97542 0.26743\\
0.97542 0.26744\\
0.97542 0.26746\\
0.97542 0.26747\\
0.97542 0.26748\\
0.97542 0.26749\\
0.97542 0.26751\\
0.97542 0.26752\\
0.97542 0.26753\\
0.97542 0.26754\\
0.97542 0.26756\\
0.97542 0.26757\\
0.97542 0.26758\\
0.97542 0.26760\\
0.97542 0.26761\\
0.97542 0.26762\\
0.97542 0.26763\\
0.97542 0.26765\\
0.97542 0.26766\\
0.97542 0.26767\\
0.97542 0.26768\\
0.97542 0.26770\\
0.97542 0.26771\\
0.97542 0.26772\\
0.97542 0.26774\\
0.97542 0.26775\\
0.97542 0.26776\\
0.97542 0.26777\\
0.97542 0.26779\\
0.97542 0.26780\\
0.97542 0.26781\\
0.97542 0.26783\\
0.97542 0.26784\\
0.97542 0.26785\\
0.97542 0.26786\\
0.97542 0.26788\\
0.97542 0.26789\\
0.97542 0.26790\\
0.97541 0.26791\\
0.97541 0.26793\\
0.97541 0.26794\\
0.97541 0.26795\\
0.97541 0.26797\\
0.97541 0.26798\\
0.97541 0.26799\\
0.97541 0.26800\\
0.97541 0.26802\\
0.97541 0.26803\\
0.97541 0.26804\\
0.97541 0.26805\\
0.97541 0.26807\\
0.97541 0.26808\\
0.97541 0.26809\\
0.97541 0.26811\\
0.97541 0.26812\\
0.97541 0.26813\\
0.97541 0.26814\\
0.97541 0.26816\\
0.97541 0.26817\\
0.97541 0.26818\\
0.97541 0.26819\\
0.97541 0.26821\\
0.97541 0.26822\\
0.97541 0.26823\\
0.97541 0.26825\\
0.97541 0.26826\\
0.97541 0.26827\\
0.97541 0.26828\\
0.97541 0.26830\\
0.97541 0.26831\\
0.97541 0.26832\\
0.97541 0.26833\\
0.97541 0.26835\\
0.97541 0.26836\\
0.97541 0.26837\\
0.97541 0.26839\\
0.97541 0.26840\\
0.97541 0.26841\\
0.97541 0.26842\\
0.97540 0.26844\\
0.97540 0.26845\\
0.97540 0.26846\\
0.97540 0.26847\\
0.97540 0.26849\\
0.97540 0.26850\\
0.97540 0.26851\\
0.97540 0.26853\\
0.97540 0.26854\\
0.97540 0.26855\\
0.97540 0.26856\\
0.97540 0.26858\\
0.97540 0.26859\\
0.97540 0.26860\\
0.97540 0.26861\\
0.97540 0.26863\\
0.97540 0.26864\\
0.97540 0.26865\\
0.97540 0.26867\\
0.97540 0.26868\\
0.97540 0.26869\\
0.97540 0.26870\\
0.97540 0.26872\\
0.97540 0.26873\\
0.97540 0.26874\\
0.97540 0.26876\\
0.97540 0.26877\\
0.97540 0.26878\\
0.97540 0.26879\\
0.97540 0.26881\\
0.97540 0.26882\\
0.97540 0.26883\\
0.97540 0.26884\\
0.97540 0.26886\\
0.97540 0.26887\\
0.97540 0.26888\\
0.97540 0.26890\\
0.97540 0.26891\\
0.97540 0.26892\\
0.97540 0.26893\\
0.97540 0.26895\\
0.97540 0.26896\\
0.97540 0.26897\\
0.97540 0.26898\\
0.97540 0.26900\\
0.97540 0.26901\\
0.97540 0.26902\\
0.97540 0.26904\\
0.97540 0.26905\\
0.97540 0.26906\\
0.97540 0.26907\\
0.97540 0.26909\\
0.97539 0.26910\\
0.97539 0.26911\\
0.97539 0.26912\\
0.97539 0.26914\\
0.97539 0.26915\\
0.97539 0.26916\\
0.97539 0.26918\\
0.97539 0.26919\\
0.97539 0.26920\\
0.97539 0.26921\\
0.97539 0.26923\\
0.97539 0.26924\\
0.97539 0.26925\\
0.97539 0.26926\\
0.97539 0.26928\\
0.97539 0.26929\\
0.97539 0.26930\\
0.97539 0.26932\\
0.97539 0.26933\\
0.97539 0.26934\\
0.97539 0.26935\\
0.97539 0.26937\\
0.97539 0.26938\\
0.97539 0.26939\\
0.97539 0.26940\\
0.97539 0.26942\\
0.97539 0.26943\\
0.97539 0.26944\\
0.97539 0.26946\\
0.97539 0.26947\\
0.97539 0.26948\\
0.97538 0.26949\\
0.97538 0.26951\\
0.97538 0.26952\\
0.97538 0.26953\\
0.97538 0.26954\\
0.97538 0.26956\\
0.97538 0.26957\\
0.97538 0.26958\\
0.97538 0.26960\\
0.97538 0.26961\\
0.97538 0.26962\\
0.97538 0.26963\\
0.97538 0.26965\\
0.97538 0.26966\\
0.97538 0.26967\\
0.97538 0.26968\\
0.97538 0.26970\\
0.97538 0.26971\\
0.97538 0.26972\\
0.97538 0.26974\\
0.97538 0.26975\\
0.97538 0.26976\\
0.97538 0.26977\\
0.97538 0.26979\\
0.97538 0.26980\\
0.97538 0.26981\\
0.97538 0.26983\\
0.97538 0.26984\\
0.97538 0.26985\\
0.97538 0.26986\\
0.97538 0.26988\\
0.97538 0.26989\\
0.97538 0.26990\\
0.97538 0.26991\\
0.97537 0.26993\\
0.97537 0.26994\\
0.97537 0.26995\\
0.97537 0.26997\\
0.97537 0.26998\\
0.97537 0.26999\\
0.97537 0.27000\\
0.97537 0.27002\\
0.97537 0.27003\\
0.97537 0.27004\\
0.97537 0.27005\\
0.97537 0.27007\\
0.97537 0.27008\\
0.97537 0.27009\\
0.97537 0.27011\\
0.97537 0.27012\\
0.97537 0.27013\\
0.97537 0.27014\\
0.97537 0.27016\\
0.97537 0.27017\\
0.97537 0.27018\\
0.97537 0.27019\\
0.97537 0.27021\\
0.97537 0.27022\\
0.97537 0.27023\\
0.97537 0.27025\\
0.97537 0.27026\\
0.97537 0.27027\\
0.97537 0.27028\\
0.97537 0.27030\\
0.97537 0.27031\\
0.97537 0.27032\\
0.97537 0.27033\\
0.97537 0.27035\\
0.97537 0.27036\\
0.97537 0.27037\\
0.97537 0.27039\\
0.97537 0.27040\\
0.97537 0.27041\\
0.97537 0.27042\\
0.97537 0.27044\\
0.97537 0.27045\\
0.97537 0.27046\\
0.97537 0.27047\\
0.97537 0.27049\\
0.97537 0.27050\\
0.97537 0.27051\\
0.97537 0.27053\\
0.97537 0.27054\\
0.97537 0.27055\\
0.97537 0.27056\\
0.97537 0.27058\\
0.97537 0.27059\\
0.97536 0.27060\\
0.97536 0.27061\\
0.97536 0.27063\\
0.97536 0.27064\\
0.97536 0.27065\\
0.97536 0.27067\\
0.97536 0.27068\\
0.97536 0.27069\\
0.97536 0.27070\\
0.97536 0.27072\\
0.97536 0.27073\\
0.97536 0.27074\\
0.97536 0.27076\\
0.97536 0.27077\\
0.97536 0.27078\\
0.97536 0.27079\\
0.97536 0.27081\\
0.97536 0.27082\\
0.97536 0.27083\\
0.97536 0.27084\\
0.97536 0.27086\\
0.97536 0.27087\\
0.97536 0.27088\\
0.97536 0.27090\\
0.97536 0.27091\\
0.97536 0.27092\\
0.97536 0.27093\\
0.97536 0.27095\\
0.97536 0.27096\\
0.97536 0.27097\\
0.97536 0.27098\\
0.97536 0.27100\\
0.97536 0.27101\\
0.97536 0.27102\\
0.97536 0.27104\\
0.97536 0.27105\\
0.97536 0.27106\\
0.97536 0.27107\\
0.97536 0.27109\\
0.97536 0.27110\\
0.97536 0.27111\\
0.97536 0.27112\\
0.97536 0.27114\\
0.97536 0.27115\\
0.97536 0.27116\\
0.97536 0.27118\\
0.97536 0.27119\\
0.97536 0.27120\\
0.97536 0.27121\\
0.97535 0.27123\\
0.97535 0.27124\\
0.97535 0.27125\\
0.97535 0.27126\\
0.97535 0.27128\\
0.97535 0.27129\\
0.97535 0.27130\\
0.97535 0.27132\\
0.97535 0.27133\\
0.97535 0.27134\\
0.97535 0.27135\\
0.97535 0.27137\\
0.97535 0.27138\\
0.97535 0.27139\\
0.97535 0.27140\\
0.97535 0.27142\\
0.97535 0.27143\\
0.97535 0.27144\\
0.97535 0.27146\\
0.97535 0.27147\\
0.97535 0.27148\\
0.97535 0.27149\\
0.97535 0.27151\\
0.97535 0.27152\\
0.97535 0.27153\\
0.97535 0.27154\\
0.97535 0.27156\\
0.97535 0.27157\\
0.97535 0.27158\\
0.97535 0.27160\\
0.97535 0.27161\\
0.97535 0.27162\\
0.97535 0.27163\\
0.97535 0.27165\\
0.97535 0.27166\\
0.97535 0.27167\\
0.97535 0.27168\\
0.97535 0.27170\\
0.97535 0.27171\\
0.97535 0.27172\\
0.97535 0.27174\\
0.97535 0.27175\\
0.97535 0.27176\\
0.97535 0.27177\\
0.97535 0.27179\\
0.97534 0.27180\\
0.97534 0.27181\\
0.97534 0.27183\\
0.97534 0.27184\\
0.97534 0.27185\\
0.97534 0.27186\\
0.97534 0.27188\\
0.97534 0.27189\\
0.97534 0.27190\\
0.97534 0.27191\\
0.97534 0.27193\\
0.97534 0.27194\\
0.97534 0.27195\\
0.97534 0.27197\\
0.97534 0.27198\\
0.97534 0.27199\\
0.97534 0.27200\\
0.97534 0.27202\\
0.97534 0.27203\\
0.97534 0.27204\\
0.97534 0.27205\\
0.97534 0.27207\\
0.97534 0.27208\\
0.97534 0.27209\\
0.97534 0.27211\\
0.97534 0.27212\\
0.97534 0.27213\\
0.97534 0.27214\\
0.97534 0.27216\\
0.97534 0.27217\\
0.97534 0.27218\\
0.97534 0.27219\\
0.97534 0.27221\\
0.97534 0.27222\\
0.97534 0.27223\\
0.97534 0.27225\\
0.97534 0.27226\\
0.97534 0.27227\\
0.97534 0.27228\\
0.97534 0.27230\\
0.97533 0.27231\\
0.97533 0.27232\\
0.97533 0.27233\\
0.97533 0.27235\\
0.97533 0.27236\\
0.97533 0.27237\\
0.97533 0.27239\\
0.97533 0.27240\\
0.97533 0.27241\\
0.97533 0.27242\\
0.97533 0.27244\\
0.97533 0.27245\\
0.97533 0.27246\\
0.97533 0.27247\\
0.97533 0.27249\\
0.97533 0.27250\\
0.97533 0.27251\\
0.97533 0.27253\\
0.97533 0.27254\\
0.97533 0.27255\\
0.97533 0.27256\\
0.97533 0.27258\\
0.97533 0.27259\\
0.97533 0.27260\\
0.97533 0.27261\\
0.97533 0.27263\\
0.97533 0.27264\\
0.97533 0.27265\\
0.97533 0.27267\\
0.97533 0.27268\\
0.97533 0.27269\\
0.97533 0.27270\\
0.97533 0.27272\\
0.97533 0.27273\\
0.97533 0.27274\\
0.97533 0.27276\\
0.97533 0.27277\\
0.97533 0.27278\\
0.97533 0.27279\\
0.97533 0.27281\\
0.97533 0.27282\\
0.97533 0.27283\\
0.97533 0.27284\\
0.97533 0.27286\\
0.97533 0.27287\\
0.97533 0.27288\\
0.97533 0.27290\\
0.97533 0.27291\\
0.97533 0.27292\\
0.97533 0.27293\\
0.97532 0.27295\\
0.97532 0.27296\\
0.97532 0.27297\\
0.97532 0.27298\\
0.97532 0.27300\\
0.97532 0.27301\\
0.97532 0.27302\\
0.97532 0.27304\\
0.97532 0.27305\\
0.97532 0.27306\\
0.97532 0.27307\\
0.97532 0.27309\\
0.97532 0.27310\\
0.97532 0.27311\\
0.97532 0.27312\\
0.97532 0.27314\\
0.97532 0.27315\\
0.97532 0.27316\\
0.97532 0.27318\\
0.97532 0.27319\\
0.97532 0.27320\\
0.97532 0.27321\\
0.97532 0.27323\\
0.97532 0.27324\\
0.97532 0.27325\\
0.97532 0.27326\\
0.97532 0.27328\\
0.97532 0.27329\\
0.97532 0.27330\\
0.97532 0.27332\\
0.97532 0.27333\\
0.97532 0.27334\\
0.97532 0.27335\\
0.97532 0.27337\\
0.97532 0.27338\\
0.97532 0.27339\\
0.97531 0.27340\\
0.97531 0.27342\\
0.97531 0.27343\\
0.97531 0.27344\\
0.97531 0.27346\\
0.97531 0.27347\\
0.97531 0.27348\\
0.97531 0.27349\\
0.97531 0.27351\\
0.97531 0.27352\\
0.97531 0.27353\\
0.97531 0.27354\\
0.97531 0.27356\\
0.97531 0.27357\\
0.97531 0.27358\\
0.97531 0.27360\\
0.97531 0.27361\\
0.97531 0.27362\\
0.97531 0.27363\\
0.97531 0.27365\\
0.97531 0.27366\\
0.97531 0.27367\\
0.97531 0.27369\\
0.97531 0.27370\\
0.97531 0.27371\\
0.97531 0.27372\\
0.97531 0.27374\\
0.97531 0.27375\\
0.97531 0.27376\\
0.97531 0.27377\\
0.97531 0.27379\\
0.97531 0.27380\\
0.97531 0.27381\\
0.97531 0.27383\\
0.97531 0.27384\\
0.97531 0.27385\\
0.97530 0.27386\\
0.97530 0.27388\\
0.97530 0.27389\\
0.97530 0.27390\\
0.97530 0.27391\\
0.97530 0.27393\\
0.97530 0.27394\\
0.97530 0.27395\\
0.97530 0.27397\\
0.97530 0.27398\\
0.97530 0.27399\\
0.97530 0.27400\\
0.97530 0.27402\\
0.97530 0.27403\\
0.97530 0.27404\\
0.97530 0.27405\\
0.97530 0.27407\\
0.97530 0.27408\\
0.97530 0.27409\\
0.97530 0.27411\\
0.97530 0.27412\\
0.97530 0.27413\\
0.97530 0.27414\\
0.97530 0.27416\\
0.97530 0.27417\\
0.97530 0.27418\\
0.97530 0.27419\\
0.97530 0.27421\\
0.97530 0.27422\\
0.97530 0.27423\\
0.97530 0.27425\\
0.97530 0.27426\\
0.97530 0.27427\\
0.97530 0.27428\\
0.97530 0.27430\\
0.97530 0.27431\\
0.97530 0.27432\\
0.97530 0.27433\\
0.97530 0.27435\\
0.97530 0.27436\\
0.97530 0.27437\\
0.97530 0.27439\\
0.97530 0.27440\\
0.97530 0.27441\\
0.97530 0.27442\\
0.97530 0.27444\\
0.97530 0.27445\\
0.97530 0.27446\\
0.97530 0.27447\\
0.97529 0.27449\\
0.97529 0.27450\\
0.97529 0.27451\\
0.97529 0.27453\\
0.97529 0.27454\\
0.97529 0.27455\\
0.97529 0.27456\\
0.97529 0.27458\\
0.97529 0.27459\\
0.97529 0.27460\\
0.97529 0.27461\\
0.97529 0.27463\\
0.97529 0.27464\\
0.97529 0.27465\\
0.97529 0.27467\\
0.97529 0.27468\\
0.97529 0.27469\\
0.97529 0.27470\\
0.97529 0.27472\\
0.97529 0.27473\\
0.97529 0.27474\\
0.97529 0.27476\\
0.97529 0.27477\\
0.97529 0.27478\\
0.97529 0.27479\\
0.97529 0.27481\\
0.97529 0.27482\\
0.97529 0.27483\\
0.97529 0.27484\\
0.97529 0.27486\\
0.97529 0.27487\\
0.97529 0.27488\\
0.97529 0.27490\\
0.97529 0.27491\\
0.97529 0.27492\\
0.97529 0.27493\\
0.97529 0.27495\\
0.97529 0.27496\\
0.97529 0.27497\\
0.97529 0.27498\\
0.97529 0.27500\\
0.97529 0.27501\\
0.97529 0.27502\\
0.97528 0.27504\\
0.97528 0.27505\\
0.97528 0.27506\\
0.97528 0.27507\\
0.97528 0.27509\\
0.97528 0.27510\\
0.97528 0.27511\\
0.97528 0.27512\\
0.97528 0.27514\\
0.97528 0.27515\\
0.97528 0.27516\\
0.97528 0.27518\\
0.97528 0.27519\\
0.97528 0.27520\\
0.97528 0.27521\\
0.97528 0.27523\\
0.97528 0.27524\\
0.97528 0.27525\\
0.97528 0.27526\\
0.97528 0.27528\\
0.97528 0.27529\\
0.97528 0.27530\\
0.97528 0.27532\\
0.97528 0.27533\\
0.97528 0.27534\\
0.97528 0.27535\\
0.97528 0.27537\\
0.97528 0.27538\\
0.97528 0.27539\\
0.97528 0.27540\\
0.97528 0.27542\\
0.97528 0.27543\\
0.97528 0.27544\\
0.97528 0.27546\\
0.97528 0.27547\\
0.97528 0.27548\\
0.97528 0.27549\\
0.97528 0.27551\\
0.97528 0.27552\\
0.97528 0.27553\\
0.97528 0.27554\\
0.97528 0.27556\\
0.97528 0.27557\\
0.97528 0.27558\\
0.97528 0.27560\\
0.97528 0.27561\\
0.97528 0.27562\\
0.97527 0.27563\\
0.97527 0.27565\\
0.97527 0.27566\\
0.97527 0.27567\\
0.97527 0.27569\\
0.97527 0.27570\\
0.97527 0.27571\\
0.97527 0.27572\\
0.97527 0.27574\\
0.97527 0.27575\\
0.97527 0.27576\\
0.97527 0.27577\\
0.97527 0.27579\\
0.97527 0.27580\\
0.97527 0.27581\\
0.97527 0.27583\\
0.97527 0.27584\\
0.97527 0.27585\\
0.97527 0.27586\\
0.97527 0.27588\\
0.97527 0.27589\\
0.97527 0.27590\\
0.97527 0.27591\\
0.97527 0.27593\\
0.97527 0.27594\\
0.97527 0.27595\\
0.97527 0.27597\\
0.97527 0.27598\\
0.97527 0.27599\\
0.97527 0.27600\\
0.97527 0.27602\\
0.97527 0.27603\\
0.97527 0.27604\\
0.97527 0.27605\\
0.97527 0.27607\\
0.97527 0.27608\\
0.97527 0.27609\\
0.97527 0.27611\\
0.97527 0.27612\\
0.97527 0.27613\\
0.97527 0.27614\\
0.97527 0.27616\\
0.97527 0.27617\\
0.97527 0.27618\\
0.97527 0.27619\\
0.97526 0.27621\\
0.97526 0.27622\\
0.97526 0.27623\\
0.97526 0.27625\\
0.97526 0.27626\\
0.97526 0.27627\\
0.97526 0.27628\\
0.97526 0.27630\\
0.97526 0.27631\\
0.97526 0.27632\\
0.97526 0.27633\\
0.97526 0.27635\\
0.97526 0.27636\\
0.97526 0.27637\\
0.97526 0.27639\\
0.97526 0.27640\\
0.97526 0.27641\\
0.97526 0.27642\\
0.97526 0.27644\\
0.97526 0.27645\\
0.97526 0.27646\\
0.97526 0.27647\\
0.97526 0.27649\\
0.97526 0.27650\\
0.97526 0.27651\\
0.97526 0.27653\\
0.97526 0.27654\\
0.97526 0.27655\\
0.97526 0.27656\\
0.97526 0.27658\\
0.97526 0.27659\\
0.97526 0.27660\\
0.97526 0.27661\\
0.97526 0.27663\\
0.97526 0.27664\\
0.97526 0.27665\\
0.97526 0.27667\\
0.97526 0.27668\\
0.97526 0.27669\\
0.97526 0.27670\\
0.97526 0.27672\\
0.97526 0.27673\\
0.97526 0.27674\\
0.97526 0.27676\\
0.97526 0.27677\\
0.97526 0.27678\\
0.97526 0.27679\\
0.97526 0.27681\\
0.97526 0.27682\\
0.97525 0.27683\\
0.97525 0.27684\\
0.97525 0.27686\\
0.97525 0.27687\\
0.97525 0.27688\\
0.97525 0.27690\\
0.97525 0.27691\\
0.97525 0.27692\\
0.97525 0.27693\\
0.97525 0.27695\\
0.97525 0.27696\\
0.97525 0.27697\\
0.97525 0.27698\\
0.97525 0.27700\\
0.97525 0.27701\\
0.97525 0.27702\\
0.97525 0.27704\\
0.97525 0.27705\\
0.97525 0.27706\\
0.97525 0.27707\\
0.97525 0.27709\\
0.97525 0.27710\\
0.97525 0.27711\\
0.97525 0.27712\\
0.97525 0.27714\\
0.97525 0.27715\\
0.97525 0.27716\\
0.97525 0.27718\\
0.97525 0.27719\\
0.97525 0.27720\\
0.97525 0.27721\\
0.97525 0.27723\\
0.97525 0.27724\\
0.97525 0.27725\\
0.97525 0.27726\\
0.97525 0.27728\\
0.97525 0.27729\\
0.97525 0.27730\\
0.97525 0.27732\\
0.97525 0.27733\\
0.97525 0.27734\\
0.97525 0.27735\\
0.97525 0.27737\\
0.97525 0.27738\\
0.97525 0.27739\\
0.97525 0.27740\\
0.97525 0.27742\\
0.97525 0.27743\\
0.97525 0.27744\\
0.97525 0.27746\\
0.97525 0.27747\\
0.97524 0.27748\\
0.97524 0.27749\\
0.97524 0.27751\\
0.97524 0.27752\\
0.97524 0.27753\\
0.97524 0.27754\\
0.97524 0.27756\\
0.97524 0.27757\\
0.97524 0.27758\\
0.97524 0.27760\\
0.97524 0.27761\\
0.97524 0.27762\\
0.97524 0.27763\\
0.97524 0.27765\\
0.97524 0.27766\\
0.97524 0.27767\\
0.97524 0.27769\\
0.97524 0.27770\\
0.97524 0.27771\\
0.97524 0.27772\\
0.97524 0.27774\\
0.97524 0.27775\\
0.97524 0.27776\\
0.97524 0.27777\\
0.97524 0.27779\\
0.97524 0.27780\\
0.97524 0.27781\\
0.97524 0.27783\\
0.97524 0.27784\\
0.97524 0.27785\\
0.97524 0.27786\\
0.97524 0.27788\\
0.97524 0.27789\\
0.97524 0.27790\\
0.97524 0.27791\\
0.97524 0.27793\\
0.97524 0.27794\\
0.97524 0.27795\\
0.97524 0.27797\\
0.97524 0.27798\\
0.97524 0.27799\\
0.97524 0.27800\\
0.97524 0.27802\\
0.97524 0.27803\\
0.97524 0.27804\\
0.97524 0.27805\\
0.97524 0.27807\\
0.97524 0.27808\\
0.97524 0.27809\\
0.97524 0.27811\\
0.97523 0.27812\\
0.97523 0.27813\\
0.97523 0.27814\\
0.97523 0.27816\\
0.97523 0.27817\\
0.97523 0.27818\\
0.97523 0.27819\\
0.97523 0.27821\\
0.97523 0.27822\\
0.97523 0.27823\\
0.97523 0.27825\\
0.97523 0.27826\\
0.97523 0.27827\\
0.97523 0.27828\\
0.97523 0.27830\\
0.97523 0.27831\\
0.97523 0.27832\\
0.97523 0.27833\\
0.97523 0.27835\\
0.97523 0.27836\\
0.97523 0.27837\\
0.97523 0.27839\\
0.97523 0.27840\\
0.97523 0.27841\\
0.97523 0.27842\\
0.97523 0.27844\\
0.97523 0.27845\\
0.97523 0.27846\\
0.97523 0.27847\\
0.97523 0.27849\\
0.97523 0.27850\\
0.97523 0.27851\\
0.97523 0.27853\\
0.97523 0.27854\\
0.97523 0.27855\\
0.97523 0.27856\\
0.97523 0.27858\\
0.97523 0.27859\\
0.97523 0.27860\\
0.97523 0.27862\\
0.97523 0.27863\\
0.97523 0.27864\\
0.97523 0.27865\\
0.97523 0.27867\\
0.97523 0.27868\\
0.97523 0.27869\\
0.97523 0.27870\\
0.97523 0.27872\\
0.97523 0.27873\\
0.97523 0.27874\\
0.97523 0.27876\\
0.97523 0.27877\\
0.97523 0.27878\\
0.97523 0.27879\\
0.97523 0.27881\\
0.97522 0.27882\\
0.97522 0.27883\\
0.97522 0.27884\\
0.97522 0.27886\\
0.97522 0.27887\\
0.97522 0.27888\\
0.97522 0.27890\\
0.97522 0.27891\\
0.97522 0.27892\\
0.97522 0.27893\\
0.97522 0.27895\\
0.97522 0.27896\\
0.97522 0.27897\\
0.97522 0.27898\\
0.97522 0.27900\\
0.97522 0.27901\\
0.97522 0.27902\\
0.97522 0.27904\\
0.97522 0.27905\\
0.97522 0.27906\\
0.97522 0.27907\\
0.97522 0.27909\\
0.97522 0.27910\\
0.97522 0.27911\\
0.97522 0.27912\\
0.97522 0.27914\\
0.97522 0.27915\\
0.97522 0.27916\\
0.97522 0.27918\\
0.97522 0.27919\\
0.97522 0.27920\\
0.97522 0.27921\\
0.97522 0.27923\\
0.97522 0.27924\\
0.97522 0.27925\\
0.97521 0.27926\\
0.97521 0.27928\\
0.97521 0.27929\\
0.97521 0.27930\\
0.97521 0.27932\\
0.97521 0.27933\\
0.97521 0.27934\\
0.97521 0.27935\\
0.97521 0.27937\\
0.97521 0.27938\\
0.97521 0.27939\\
0.97521 0.27940\\
0.97521 0.27942\\
0.97521 0.27943\\
0.97521 0.27944\\
0.97521 0.27946\\
0.97521 0.27947\\
0.97521 0.27948\\
0.97521 0.27949\\
0.97521 0.27951\\
0.97521 0.27952\\
0.97521 0.27953\\
0.97521 0.27954\\
0.97521 0.27956\\
0.97521 0.27957\\
0.97521 0.27958\\
0.97521 0.27960\\
0.97521 0.27961\\
0.97521 0.27962\\
0.97521 0.27963\\
0.97521 0.27965\\
0.97521 0.27966\\
0.97521 0.27967\\
0.97521 0.27969\\
0.97521 0.27970\\
0.97521 0.27971\\
0.97521 0.27972\\
0.97521 0.27974\\
0.97521 0.27975\\
0.97521 0.27976\\
0.97521 0.27977\\
0.97521 0.27979\\
0.97521 0.27980\\
0.97521 0.27981\\
0.97521 0.27983\\
0.97521 0.27984\\
0.97520 0.27985\\
0.97520 0.27986\\
0.97520 0.27988\\
0.97520 0.27989\\
0.97520 0.27990\\
0.97520 0.27991\\
0.97520 0.27993\\
0.97520 0.27994\\
0.97520 0.27995\\
0.97520 0.27997\\
0.97520 0.27998\\
0.97520 0.27999\\
0.97520 0.28000\\
0.97520 0.28002\\
0.97520 0.28003\\
0.97520 0.28004\\
0.97520 0.28005\\
0.97520 0.28007\\
0.97520 0.28008\\
0.97520 0.28009\\
0.97520 0.28011\\
0.97520 0.28012\\
0.97520 0.28013\\
0.97520 0.28014\\
0.97520 0.28016\\
0.97520 0.28017\\
0.97520 0.28018\\
0.97520 0.28019\\
0.97520 0.28021\\
0.97520 0.28022\\
0.97520 0.28023\\
0.97520 0.28025\\
0.97520 0.28026\\
0.97520 0.28027\\
0.97520 0.28028\\
0.97520 0.28030\\
0.97520 0.28031\\
0.97520 0.28032\\
0.97519 0.28033\\
0.97519 0.28035\\
0.97519 0.28036\\
0.97519 0.28037\\
0.97519 0.28039\\
0.97519 0.28040\\
0.97519 0.28041\\
0.97519 0.28042\\
0.97519 0.28044\\
0.97519 0.28045\\
0.97519 0.28046\\
0.97519 0.28047\\
0.97519 0.28049\\
0.97519 0.28050\\
0.97519 0.28051\\
0.97519 0.28053\\
0.97519 0.28054\\
0.97519 0.28055\\
0.97519 0.28056\\
0.97519 0.28058\\
0.97519 0.28059\\
0.97519 0.28060\\
0.97519 0.28062\\
0.97519 0.28063\\
0.97519 0.28064\\
0.97519 0.28065\\
0.97519 0.28067\\
0.97519 0.28068\\
0.97519 0.28069\\
0.97519 0.28070\\
0.97519 0.28072\\
0.97519 0.28073\\
0.97519 0.28074\\
0.97519 0.28076\\
0.97519 0.28077\\
0.97519 0.28078\\
0.97519 0.28079\\
0.97519 0.28081\\
0.97519 0.28082\\
0.97519 0.28083\\
0.97519 0.28084\\
0.97519 0.28086\\
0.97519 0.28087\\
0.97519 0.28088\\
0.97519 0.28090\\
0.97519 0.28091\\
0.97519 0.28092\\
0.97519 0.28093\\
0.97519 0.28095\\
0.97519 0.28096\\
0.97519 0.28097\\
0.97519 0.28098\\
0.97519 0.28100\\
0.97519 0.28101\\
0.97519 0.28102\\
0.97519 0.28104\\
0.97519 0.28105\\
0.97519 0.28106\\
0.97519 0.28107\\
0.97518 0.28109\\
0.97518 0.28110\\
0.97518 0.28111\\
0.97518 0.28112\\
0.97518 0.28114\\
0.97518 0.28115\\
0.97518 0.28116\\
0.97518 0.28118\\
0.97518 0.28119\\
0.97518 0.28120\\
0.97518 0.28121\\
0.97518 0.28123\\
0.97518 0.28124\\
0.97518 0.28125\\
0.97518 0.28126\\
0.97518 0.28128\\
0.97518 0.28129\\
0.97518 0.28130\\
0.97518 0.28132\\
0.97518 0.28133\\
0.97518 0.28134\\
0.97518 0.28135\\
0.97518 0.28137\\
0.97518 0.28138\\
0.97518 0.28139\\
0.97518 0.28140\\
0.97518 0.28142\\
0.97518 0.28143\\
0.97518 0.28144\\
0.97518 0.28146\\
0.97518 0.28147\\
0.97518 0.28148\\
0.97518 0.28149\\
0.97518 0.28151\\
0.97518 0.28152\\
0.97518 0.28153\\
0.97518 0.28154\\
0.97518 0.28156\\
0.97518 0.28157\\
0.97518 0.28158\\
0.97518 0.28160\\
0.97518 0.28161\\
0.97518 0.28162\\
0.97518 0.28163\\
0.97518 0.28165\\
0.97518 0.28166\\
0.97518 0.28167\\
0.97518 0.28169\\
0.97518 0.28170\\
0.97518 0.28171\\
0.97518 0.28172\\
0.97518 0.28174\\
0.97518 0.28175\\
0.97517 0.28176\\
0.97517 0.28177\\
0.97517 0.28179\\
0.97517 0.28180\\
0.97517 0.28181\\
0.97517 0.28183\\
0.97517 0.28184\\
0.97517 0.28185\\
0.97517 0.28186\\
0.97517 0.28188\\
0.97517 0.28189\\
0.97517 0.28190\\
0.97517 0.28191\\
0.97517 0.28193\\
0.97517 0.28194\\
0.97517 0.28195\\
0.97517 0.28197\\
0.97517 0.28198\\
0.97517 0.28199\\
0.97517 0.28200\\
0.97517 0.28202\\
0.97517 0.28203\\
0.97517 0.28204\\
0.97517 0.28205\\
0.97517 0.28207\\
0.97517 0.28208\\
0.97517 0.28209\\
0.97517 0.28211\\
0.97517 0.28212\\
0.97517 0.28213\\
0.97517 0.28214\\
0.97517 0.28216\\
0.97517 0.28217\\
0.97517 0.28218\\
0.97517 0.28219\\
0.97517 0.28221\\
0.97517 0.28222\\
0.97517 0.28223\\
0.97517 0.28225\\
0.97517 0.28226\\
0.97517 0.28227\\
0.97516 0.28228\\
0.97516 0.28230\\
0.97516 0.28231\\
0.97516 0.28232\\
0.97516 0.28233\\
0.97516 0.28235\\
0.97516 0.28236\\
0.97516 0.28237\\
0.97516 0.28239\\
0.97516 0.28240\\
0.97516 0.28241\\
0.97516 0.28242\\
0.97516 0.28244\\
0.97516 0.28245\\
0.97516 0.28246\\
0.97516 0.28247\\
0.97516 0.28249\\
0.97516 0.28250\\
0.97516 0.28251\\
0.97516 0.28253\\
0.97516 0.28254\\
0.97516 0.28255\\
0.97516 0.28256\\
0.97516 0.28258\\
0.97516 0.28259\\
0.97516 0.28260\\
0.97516 0.28262\\
0.97516 0.28263\\
0.97516 0.28264\\
0.97516 0.28265\\
0.97516 0.28267\\
0.97516 0.28268\\
0.97516 0.28269\\
0.97516 0.28270\\
0.97516 0.28272\\
0.97516 0.28273\\
0.97516 0.28274\\
0.97516 0.28276\\
0.97516 0.28277\\
0.97516 0.28278\\
0.97516 0.28279\\
0.97516 0.28281\\
0.97516 0.28282\\
0.97516 0.28283\\
0.97516 0.28284\\
0.97516 0.28286\\
0.97516 0.28287\\
0.97516 0.28288\\
0.97516 0.28290\\
0.97515 0.28291\\
0.97515 0.28292\\
0.97515 0.28293\\
0.97515 0.28295\\
0.97515 0.28296\\
0.97515 0.28297\\
0.97515 0.28298\\
0.97515 0.28300\\
0.97515 0.28301\\
0.97515 0.28302\\
0.97515 0.28304\\
0.97515 0.28305\\
0.97515 0.28306\\
0.97515 0.28307\\
0.97515 0.28309\\
0.97515 0.28310\\
0.97515 0.28311\\
0.97515 0.28312\\
0.97515 0.28314\\
0.97515 0.28315\\
0.97515 0.28316\\
0.97515 0.28318\\
0.97515 0.28319\\
0.97515 0.28320\\
0.97515 0.28321\\
0.97515 0.28323\\
0.97515 0.28324\\
0.97515 0.28325\\
0.97515 0.28326\\
0.97515 0.28328\\
0.97515 0.28329\\
0.97515 0.28330\\
0.97515 0.28332\\
0.97515 0.28333\\
0.97515 0.28334\\
0.97515 0.28335\\
0.97515 0.28337\\
0.97515 0.28338\\
0.97515 0.28339\\
0.97515 0.28340\\
0.97515 0.28342\\
0.97515 0.28343\\
0.97515 0.28344\\
0.97515 0.28346\\
0.97515 0.28347\\
0.97514 0.28348\\
0.97514 0.28349\\
0.97514 0.28351\\
0.97514 0.28352\\
0.97514 0.28353\\
0.97514 0.28355\\
0.97514 0.28356\\
0.97514 0.28357\\
0.97514 0.28358\\
0.97514 0.28360\\
0.97514 0.28361\\
0.97514 0.28362\\
0.97514 0.28363\\
0.97514 0.28365\\
0.97514 0.28366\\
0.97514 0.28367\\
0.97514 0.28369\\
0.97514 0.28370\\
0.97514 0.28371\\
0.97514 0.28372\\
0.97514 0.28374\\
0.97514 0.28375\\
0.97514 0.28376\\
0.97514 0.28377\\
0.97514 0.28379\\
0.97514 0.28380\\
0.97514 0.28381\\
0.97514 0.28383\\
0.97514 0.28384\\
0.97514 0.28385\\
0.97514 0.28386\\
0.97514 0.28388\\
0.97514 0.28389\\
0.97514 0.28390\\
0.97514 0.28391\\
0.97514 0.28393\\
0.97514 0.28394\\
0.97514 0.28395\\
0.97514 0.28397\\
0.97514 0.28398\\
0.97514 0.28399\\
0.97514 0.28400\\
0.97514 0.28402\\
0.97514 0.28403\\
0.97514 0.28404\\
0.97513 0.28405\\
0.97513 0.28407\\
0.97513 0.28408\\
0.97513 0.28409\\
0.97513 0.28411\\
0.97513 0.28412\\
0.97513 0.28413\\
0.97513 0.28414\\
0.97513 0.28416\\
0.97513 0.28417\\
0.97513 0.28418\\
0.97513 0.28419\\
0.97513 0.28421\\
0.97513 0.28422\\
0.97513 0.28423\\
0.97513 0.28425\\
0.97513 0.28426\\
0.97513 0.28427\\
0.97513 0.28428\\
0.97513 0.28430\\
0.97513 0.28431\\
0.97513 0.28432\\
0.97513 0.28433\\
0.97513 0.28435\\
0.97513 0.28436\\
0.97513 0.28437\\
0.97513 0.28439\\
0.97513 0.28440\\
0.97513 0.28441\\
0.97513 0.28442\\
0.97513 0.28444\\
0.97513 0.28445\\
0.97513 0.28446\\
0.97513 0.28447\\
0.97513 0.28449\\
0.97513 0.28450\\
0.97513 0.28451\\
0.97513 0.28453\\
0.97513 0.28454\\
0.97513 0.28455\\
0.97513 0.28456\\
0.97513 0.28458\\
0.97513 0.28459\\
0.97513 0.28460\\
0.97513 0.28462\\
0.97513 0.28463\\
0.97513 0.28464\\
0.97513 0.28465\\
0.97513 0.28467\\
0.97512 0.28468\\
0.97512 0.28469\\
0.97512 0.28470\\
0.97512 0.28472\\
0.97512 0.28473\\
0.97512 0.28474\\
0.97512 0.28476\\
0.97512 0.28477\\
0.97512 0.28478\\
0.97512 0.28479\\
0.97512 0.28481\\
0.97512 0.28482\\
0.97512 0.28483\\
0.97512 0.28484\\
0.97512 0.28486\\
0.97512 0.28487\\
0.97512 0.28488\\
0.97512 0.28490\\
0.97512 0.28491\\
0.97512 0.28492\\
0.97512 0.28493\\
0.97512 0.28495\\
0.97512 0.28496\\
0.97512 0.28497\\
0.97512 0.28498\\
0.97512 0.28500\\
0.97512 0.28501\\
0.97512 0.28502\\
0.97512 0.28504\\
0.97512 0.28505\\
0.97512 0.28506\\
0.97512 0.28507\\
0.97512 0.28509\\
0.97512 0.28510\\
0.97512 0.28511\\
0.97512 0.28512\\
0.97512 0.28514\\
0.97512 0.28515\\
0.97512 0.28516\\
0.97512 0.28518\\
0.97512 0.28519\\
0.97512 0.28520\\
0.97512 0.28521\\
0.97512 0.28523\\
0.97512 0.28524\\
0.97512 0.28525\\
0.97512 0.28526\\
0.97512 0.28528\\
0.97512 0.28529\\
0.97512 0.28530\\
0.97512 0.28532\\
0.97512 0.28533\\
0.97512 0.28534\\
0.97511 0.28535\\
0.97511 0.28537\\
0.97511 0.28538\\
0.97511 0.28539\\
0.97511 0.28540\\
0.97511 0.28542\\
0.97511 0.28543\\
0.97511 0.28544\\
0.97511 0.28546\\
0.97511 0.28547\\
0.97511 0.28548\\
0.97511 0.28549\\
0.97511 0.28551\\
0.97511 0.28552\\
0.97511 0.28553\\
0.97511 0.28555\\
0.97511 0.28556\\
0.97511 0.28557\\
0.97511 0.28558\\
0.97511 0.28560\\
0.97511 0.28561\\
0.97511 0.28562\\
0.97511 0.28563\\
0.97511 0.28565\\
0.97511 0.28566\\
0.97511 0.28567\\
0.97511 0.28569\\
0.97511 0.28570\\
0.97511 0.28571\\
0.97511 0.28572\\
0.97511 0.28574\\
0.97511 0.28575\\
0.97511 0.28576\\
0.97511 0.28577\\
0.97511 0.28579\\
0.97511 0.28580\\
0.97511 0.28581\\
0.97511 0.28583\\
0.97511 0.28584\\
0.97511 0.28585\\
0.97511 0.28586\\
0.97511 0.28588\\
0.97511 0.28589\\
0.97511 0.28590\\
0.97511 0.28591\\
0.97510 0.28593\\
0.97510 0.28594\\
0.97510 0.28595\\
0.97510 0.28597\\
0.97510 0.28598\\
0.97510 0.28599\\
0.97510 0.28600\\
0.97510 0.28602\\
0.97510 0.28603\\
0.97510 0.28604\\
0.97510 0.28605\\
0.97510 0.28607\\
0.97510 0.28608\\
0.97510 0.28609\\
0.97510 0.28611\\
0.97510 0.28612\\
0.97510 0.28613\\
0.97510 0.28614\\
0.97510 0.28616\\
0.97510 0.28617\\
0.97510 0.28618\\
0.97510 0.28619\\
0.97510 0.28621\\
0.97510 0.28622\\
0.97510 0.28623\\
0.97510 0.28625\\
0.97510 0.28626\\
0.97510 0.28627\\
0.97510 0.28628\\
0.97510 0.28630\\
0.97510 0.28631\\
0.97510 0.28632\\
0.97510 0.28633\\
0.97510 0.28635\\
0.97510 0.28636\\
0.97510 0.28637\\
0.97510 0.28639\\
0.97510 0.28640\\
0.97510 0.28641\\
0.97510 0.28642\\
0.97510 0.28644\\
0.97510 0.28645\\
0.97510 0.28646\\
0.97510 0.28647\\
0.97510 0.28649\\
0.97510 0.28650\\
0.97510 0.28651\\
0.97510 0.28653\\
0.97510 0.28654\\
0.97510 0.28655\\
0.97510 0.28656\\
0.97510 0.28658\\
0.97510 0.28659\\
0.97510 0.28660\\
0.97510 0.28662\\
0.97510 0.28663\\
0.97509 0.28664\\
0.97509 0.28665\\
0.97509 0.28667\\
0.97509 0.28668\\
0.97509 0.28669\\
0.97509 0.28670\\
0.97509 0.28672\\
0.97509 0.28673\\
0.97509 0.28674\\
0.97509 0.28676\\
0.97509 0.28677\\
0.97509 0.28678\\
0.97509 0.28679\\
0.97509 0.28681\\
0.97509 0.28682\\
0.97509 0.28683\\
0.97509 0.28684\\
0.97509 0.28686\\
0.97509 0.28687\\
0.97509 0.28688\\
0.97509 0.28690\\
0.97509 0.28691\\
0.97509 0.28692\\
0.97509 0.28693\\
0.97509 0.28695\\
0.97509 0.28696\\
0.97509 0.28697\\
0.97509 0.28698\\
0.97509 0.28700\\
0.97509 0.28701\\
0.97509 0.28702\\
0.97509 0.28704\\
0.97509 0.28705\\
0.97509 0.28706\\
0.97509 0.28707\\
0.97509 0.28709\\
0.97509 0.28710\\
0.97509 0.28711\\
0.97509 0.28712\\
0.97509 0.28714\\
0.97508 0.28715\\
0.97508 0.28716\\
0.97508 0.28718\\
0.97508 0.28719\\
0.97508 0.28720\\
0.97508 0.28721\\
0.97508 0.28723\\
0.97508 0.28724\\
0.97508 0.28725\\
0.97508 0.28726\\
0.97508 0.28728\\
0.97508 0.28729\\
0.97508 0.28730\\
0.97508 0.28732\\
0.97508 0.28733\\
0.97508 0.28734\\
0.97508 0.28735\\
0.97508 0.28737\\
0.97508 0.28738\\
0.97508 0.28739\\
0.97508 0.28740\\
0.97508 0.28742\\
0.97508 0.28743\\
0.97508 0.28744\\
0.97508 0.28746\\
0.97508 0.28747\\
0.97508 0.28748\\
0.97508 0.28749\\
0.97508 0.28751\\
0.97508 0.28752\\
0.97508 0.28753\\
0.97508 0.28755\\
0.97508 0.28756\\
0.97508 0.28757\\
0.97508 0.28758\\
0.97508 0.28760\\
0.97508 0.28761\\
0.97508 0.28762\\
0.97508 0.28763\\
0.97508 0.28765\\
0.97508 0.28766\\
0.97508 0.28767\\
0.97507 0.28769\\
0.97507 0.28770\\
0.97507 0.28771\\
0.97507 0.28772\\
0.97507 0.28774\\
0.97507 0.28775\\
0.97507 0.28776\\
0.97507 0.28777\\
0.97507 0.28779\\
0.97507 0.28780\\
0.97507 0.28781\\
0.97507 0.28783\\
0.97507 0.28784\\
0.97507 0.28785\\
0.97507 0.28786\\
0.97507 0.28788\\
0.97507 0.28789\\
0.97507 0.28790\\
0.97507 0.28791\\
0.97507 0.28793\\
0.97507 0.28794\\
0.97507 0.28795\\
0.97507 0.28797\\
0.97507 0.28798\\
0.97507 0.28799\\
0.97507 0.28800\\
0.97507 0.28802\\
0.97507 0.28803\\
0.97507 0.28804\\
0.97507 0.28805\\
0.97507 0.28807\\
0.97507 0.28808\\
0.97507 0.28809\\
0.97507 0.28811\\
0.97507 0.28812\\
0.97507 0.28813\\
0.97507 0.28814\\
0.97507 0.28816\\
0.97507 0.28817\\
0.97507 0.28818\\
0.97507 0.28819\\
0.97507 0.28821\\
0.97507 0.28822\\
0.97507 0.28823\\
0.97506 0.28825\\
0.97506 0.28826\\
0.97506 0.28827\\
0.97506 0.28828\\
0.97506 0.28830\\
0.97506 0.28831\\
0.97506 0.28832\\
0.97506 0.28833\\
0.97506 0.28835\\
0.97506 0.28836\\
0.97506 0.28837\\
0.97506 0.28839\\
0.97506 0.28840\\
0.97506 0.28841\\
0.97506 0.28842\\
0.97506 0.28844\\
0.97506 0.28845\\
0.97506 0.28846\\
0.97506 0.28848\\
0.97506 0.28849\\
0.97506 0.28850\\
0.97506 0.28851\\
0.97506 0.28853\\
0.97506 0.28854\\
0.97506 0.28855\\
0.97506 0.28856\\
0.97506 0.28858\\
0.97506 0.28859\\
0.97506 0.28860\\
0.97506 0.28862\\
0.97506 0.28863\\
0.97506 0.28864\\
0.97506 0.28865\\
0.97506 0.28867\\
0.97506 0.28868\\
0.97506 0.28869\\
0.97506 0.28870\\
0.97506 0.28872\\
0.97506 0.28873\\
0.97506 0.28874\\
0.97506 0.28876\\
0.97506 0.28877\\
0.97505 0.28878\\
0.97505 0.28879\\
0.97505 0.28881\\
0.97505 0.28882\\
0.97505 0.28883\\
0.97505 0.28884\\
0.97505 0.28886\\
0.97505 0.28887\\
0.97505 0.28888\\
0.97505 0.28890\\
0.97505 0.28891\\
0.97505 0.28892\\
0.97505 0.28893\\
0.97505 0.28895\\
0.97505 0.28896\\
0.97505 0.28897\\
0.97505 0.28898\\
0.97505 0.28900\\
0.97505 0.28901\\
0.97505 0.28902\\
0.97505 0.28904\\
0.97505 0.28905\\
0.97505 0.28906\\
0.97505 0.28907\\
0.97505 0.28909\\
0.97505 0.28910\\
0.97505 0.28911\\
0.97505 0.28912\\
0.97505 0.28914\\
0.97505 0.28915\\
0.97505 0.28916\\
0.97505 0.28918\\
0.97505 0.28919\\
0.97505 0.28920\\
0.97505 0.28921\\
0.97505 0.28923\\
0.97505 0.28924\\
0.97505 0.28925\\
0.97505 0.28926\\
0.97505 0.28928\\
0.97505 0.28929\\
0.97505 0.28930\\
0.97505 0.28932\\
0.97505 0.28933\\
0.97505 0.28934\\
0.97505 0.28935\\
0.97505 0.28937\\
0.97505 0.28938\\
0.97505 0.28939\\
0.97505 0.28940\\
0.97505 0.28942\\
0.97505 0.28943\\
0.97504 0.28944\\
0.97504 0.28946\\
0.97504 0.28947\\
0.97504 0.28948\\
0.97504 0.28949\\
0.97504 0.28951\\
0.97504 0.28952\\
0.97504 0.28953\\
0.97504 0.28955\\
0.97504 0.28956\\
0.97504 0.28957\\
0.97504 0.28958\\
0.97504 0.28960\\
0.97504 0.28961\\
0.97504 0.28962\\
0.97504 0.28963\\
0.97504 0.28965\\
0.97504 0.28966\\
0.97504 0.28967\\
0.97504 0.28969\\
0.97504 0.28970\\
0.97504 0.28971\\
0.97504 0.28972\\
0.97504 0.28974\\
0.97504 0.28975\\
0.97504 0.28976\\
0.97504 0.28977\\
0.97504 0.28979\\
0.97504 0.28980\\
0.97504 0.28981\\
0.97504 0.28983\\
0.97504 0.28984\\
0.97504 0.28985\\
0.97504 0.28986\\
0.97504 0.28988\\
0.97504 0.28989\\
0.97504 0.28990\\
0.97504 0.28991\\
0.97504 0.28993\\
0.97504 0.28994\\
0.97504 0.28995\\
0.97504 0.28997\\
0.97504 0.28998\\
0.97504 0.28999\\
0.97504 0.29000\\
0.97504 0.29002\\
0.97504 0.29003\\
0.97504 0.29004\\
0.97504 0.29005\\
0.97504 0.29007\\
0.97504 0.29008\\
0.97504 0.29009\\
0.97504 0.29011\\
0.97504 0.29012\\
0.97504 0.29013\\
0.97503 0.29014\\
0.97503 0.29016\\
0.97503 0.29017\\
0.97503 0.29018\\
0.97503 0.29019\\
0.97503 0.29021\\
0.97503 0.29022\\
0.97503 0.29023\\
0.97503 0.29025\\
0.97503 0.29026\\
0.97503 0.29027\\
0.97503 0.29028\\
0.97503 0.29030\\
0.97503 0.29031\\
0.97503 0.29032\\
0.97503 0.29033\\
0.97503 0.29035\\
0.97503 0.29036\\
0.97503 0.29037\\
0.97503 0.29039\\
0.97503 0.29040\\
0.97503 0.29041\\
0.97503 0.29042\\
0.97503 0.29044\\
0.97503 0.29045\\
0.97503 0.29046\\
0.97503 0.29048\\
0.97503 0.29049\\
0.97503 0.29050\\
0.97503 0.29051\\
0.97503 0.29053\\
0.97503 0.29054\\
0.97503 0.29055\\
0.97503 0.29056\\
0.97503 0.29058\\
0.97503 0.29059\\
0.97503 0.29060\\
0.97503 0.29062\\
0.97503 0.29063\\
0.97503 0.29064\\
0.97503 0.29065\\
0.97503 0.29067\\
0.97502 0.29068\\
0.97502 0.29069\\
0.97502 0.29070\\
0.97502 0.29072\\
0.97502 0.29073\\
0.97502 0.29074\\
0.97502 0.29076\\
0.97502 0.29077\\
0.97502 0.29078\\
0.97502 0.29079\\
0.97502 0.29081\\
0.97502 0.29082\\
0.97502 0.29083\\
0.97502 0.29084\\
0.97502 0.29086\\
0.97502 0.29087\\
0.97502 0.29088\\
0.97502 0.29090\\
0.97502 0.29091\\
0.97502 0.29092\\
0.97502 0.29093\\
0.97502 0.29095\\
0.97502 0.29096\\
0.97502 0.29097\\
0.97502 0.29098\\
0.97502 0.29100\\
0.97502 0.29101\\
0.97502 0.29102\\
0.97502 0.29104\\
0.97502 0.29105\\
0.97502 0.29106\\
0.97502 0.29107\\
0.97502 0.29109\\
0.97502 0.29110\\
0.97502 0.29111\\
0.97502 0.29112\\
0.97502 0.29114\\
0.97502 0.29115\\
0.97502 0.29116\\
0.97502 0.29118\\
0.97502 0.29119\\
0.97502 0.29120\\
0.97502 0.29121\\
0.97502 0.29123\\
0.97502 0.29124\\
0.97502 0.29125\\
0.97502 0.29126\\
0.97502 0.29128\\
0.97502 0.29129\\
0.97502 0.29130\\
0.97502 0.29132\\
0.97502 0.29133\\
0.97501 0.29134\\
0.97501 0.29135\\
0.97501 0.29137\\
0.97501 0.29138\\
0.97501 0.29139\\
0.97501 0.29140\\
0.97501 0.29142\\
0.97501 0.29143\\
0.97501 0.29144\\
0.97501 0.29146\\
0.97501 0.29147\\
0.97501 0.29148\\
0.97501 0.29149\\
0.97501 0.29151\\
0.97501 0.29152\\
0.97501 0.29153\\
0.97501 0.29155\\
0.97501 0.29156\\
0.97501 0.29157\\
0.97501 0.29158\\
0.97501 0.29160\\
0.97501 0.29161\\
0.97501 0.29162\\
0.97501 0.29163\\
0.97501 0.29165\\
0.97501 0.29166\\
0.97501 0.29167\\
0.97501 0.29169\\
0.97501 0.29170\\
0.97501 0.29171\\
0.97501 0.29172\\
0.97501 0.29174\\
0.97501 0.29175\\
0.97501 0.29176\\
0.97501 0.29177\\
0.97501 0.29179\\
0.97501 0.29180\\
0.97501 0.29181\\
0.97501 0.29183\\
0.97501 0.29184\\
0.97501 0.29185\\
0.97501 0.29186\\
0.97501 0.29188\\
0.97501 0.29189\\
0.97501 0.29190\\
0.97501 0.29191\\
0.97500 0.29193\\
0.97500 0.29194\\
0.97500 0.29195\\
0.97500 0.29197\\
0.97500 0.29198\\
0.97500 0.29199\\
0.97500 0.29200\\
0.97500 0.29202\\
0.97500 0.29203\\
0.97500 0.29204\\
0.97500 0.29205\\
0.97500 0.29207\\
0.97500 0.29208\\
0.97500 0.29209\\
0.97500 0.29211\\
0.97500 0.29212\\
0.97500 0.29213\\
0.97500 0.29214\\
0.97500 0.29216\\
0.97500 0.29217\\
0.97500 0.29218\\
0.97500 0.29219\\
0.97500 0.29221\\
0.97500 0.29222\\
0.97500 0.29223\\
0.97500 0.29225\\
0.97500 0.29226\\
0.97500 0.29227\\
0.97500 0.29228\\
0.97500 0.29230\\
0.97500 0.29231\\
0.97500 0.29232\\
0.97500 0.29233\\
0.97500 0.29235\\
0.97500 0.29236\\
0.97500 0.29237\\
0.97500 0.29239\\
0.97500 0.29240\\
0.97500 0.29241\\
0.97500 0.29242\\
0.97500 0.29244\\
0.97500 0.29245\\
0.97500 0.29246\\
0.97500 0.29248\\
0.97500 0.29249\\
0.97500 0.29250\\
0.97500 0.29251\\
0.97500 0.29253\\
0.97500 0.29254\\
0.97499 0.29255\\
0.97499 0.29256\\
0.97499 0.29258\\
0.97499 0.29259\\
0.97499 0.29260\\
0.97499 0.29262\\
0.97499 0.29263\\
0.97499 0.29264\\
0.97499 0.29265\\
0.97499 0.29267\\
0.97499 0.29268\\
0.97499 0.29269\\
0.97499 0.29270\\
0.97499 0.29272\\
0.97499 0.29273\\
0.97499 0.29274\\
0.97499 0.29276\\
0.97499 0.29277\\
0.97499 0.29278\\
0.97499 0.29279\\
0.97499 0.29281\\
0.97499 0.29282\\
0.97499 0.29283\\
0.97499 0.29284\\
0.97499 0.29286\\
0.97499 0.29287\\
0.97499 0.29288\\
0.97499 0.29290\\
0.97499 0.29291\\
0.97499 0.29292\\
0.97499 0.29293\\
0.97499 0.29295\\
0.97499 0.29296\\
0.97499 0.29297\\
0.97499 0.29298\\
0.97499 0.29300\\
0.97499 0.29301\\
0.97499 0.29302\\
0.97499 0.29304\\
0.97499 0.29305\\
0.97499 0.29306\\
0.97499 0.29307\\
0.97499 0.29309\\
0.97499 0.29310\\
0.97499 0.29311\\
0.97498 0.29312\\
0.97498 0.29314\\
0.97498 0.29315\\
0.97498 0.29316\\
0.97498 0.29318\\
0.97498 0.29319\\
0.97498 0.29320\\
0.97498 0.29321\\
0.97498 0.29323\\
0.97498 0.29324\\
0.97498 0.29325\\
0.97498 0.29326\\
0.97498 0.29328\\
0.97498 0.29329\\
0.97498 0.29330\\
0.97498 0.29332\\
0.97498 0.29333\\
0.97498 0.29334\\
0.97498 0.29335\\
0.97498 0.29337\\
0.97498 0.29338\\
0.97498 0.29339\\
0.97498 0.29341\\
0.97498 0.29342\\
0.97498 0.29343\\
0.97498 0.29344\\
0.97498 0.29346\\
0.97498 0.29347\\
0.97498 0.29348\\
0.97498 0.29349\\
0.97498 0.29351\\
0.97498 0.29352\\
0.97498 0.29353\\
0.97498 0.29355\\
0.97498 0.29356\\
0.97498 0.29357\\
0.97498 0.29358\\
0.97498 0.29360\\
0.97498 0.29361\\
0.97498 0.29362\\
0.97498 0.29363\\
0.97498 0.29365\\
0.97498 0.29366\\
0.97498 0.29367\\
0.97498 0.29369\\
0.97498 0.29370\\
0.97498 0.29371\\
0.97498 0.29372\\
0.97498 0.29374\\
0.97498 0.29375\\
0.97498 0.29376\\
0.97498 0.29377\\
0.97497 0.29379\\
0.97497 0.29380\\
0.97497 0.29381\\
0.97497 0.29383\\
0.97497 0.29384\\
0.97497 0.29385\\
0.97497 0.29386\\
0.97497 0.29388\\
0.97497 0.29389\\
0.97497 0.29390\\
0.97497 0.29391\\
0.97497 0.29393\\
0.97497 0.29394\\
0.97497 0.29395\\
0.97497 0.29397\\
0.97497 0.29398\\
0.97497 0.29399\\
0.97497 0.29400\\
0.97497 0.29402\\
0.97497 0.29403\\
0.97497 0.29404\\
0.97497 0.29405\\
0.97497 0.29407\\
0.97497 0.29408\\
0.97497 0.29409\\
0.97497 0.29411\\
0.97497 0.29412\\
0.97497 0.29413\\
0.97497 0.29414\\
0.97497 0.29416\\
0.97497 0.29417\\
0.97497 0.29418\\
0.97497 0.29419\\
0.97497 0.29421\\
0.97497 0.29422\\
0.97497 0.29423\\
0.97497 0.29425\\
0.97497 0.29426\\
0.97497 0.29427\\
0.97497 0.29428\\
0.97497 0.29430\\
0.97497 0.29431\\
0.97497 0.29432\\
0.97497 0.29433\\
0.97497 0.29435\\
0.97497 0.29436\\
0.97497 0.29437\\
0.97497 0.29439\\
0.97497 0.29440\\
0.97496 0.29441\\
0.97496 0.29442\\
0.97496 0.29444\\
0.97496 0.29445\\
0.97496 0.29446\\
0.97496 0.29448\\
0.97496 0.29449\\
0.97496 0.29450\\
0.97496 0.29451\\
0.97496 0.29453\\
0.97496 0.29454\\
0.97496 0.29455\\
0.97496 0.29456\\
0.97496 0.29458\\
0.97496 0.29459\\
0.97496 0.29460\\
0.97496 0.29462\\
0.97496 0.29463\\
0.97496 0.29464\\
0.97496 0.29465\\
0.97496 0.29467\\
0.97496 0.29468\\
0.97496 0.29469\\
0.97496 0.29470\\
0.97496 0.29472\\
0.97496 0.29473\\
0.97496 0.29474\\
0.97496 0.29476\\
0.97496 0.29477\\
0.97496 0.29478\\
0.97496 0.29479\\
0.97496 0.29481\\
0.97496 0.29482\\
0.97496 0.29483\\
0.97496 0.29484\\
0.97496 0.29486\\
0.97496 0.29487\\
0.97496 0.29488\\
0.97496 0.29490\\
0.97496 0.29491\\
0.97496 0.29492\\
0.97496 0.29493\\
0.97496 0.29495\\
0.97496 0.29496\\
0.97496 0.29497\\
0.97496 0.29498\\
0.97496 0.29500\\
0.97496 0.29501\\
0.97496 0.29502\\
0.97496 0.29504\\
0.97496 0.29505\\
0.97496 0.29506\\
0.97496 0.29507\\
0.97496 0.29509\\
0.97496 0.29510\\
0.97496 0.29511\\
0.97496 0.29512\\
0.97496 0.29514\\
0.97496 0.29515\\
0.97495 0.29516\\
0.97495 0.29518\\
0.97495 0.29519\\
0.97495 0.29520\\
0.97495 0.29521\\
0.97495 0.29523\\
0.97495 0.29524\\
0.97495 0.29525\\
0.97495 0.29526\\
0.97495 0.29528\\
0.97495 0.29529\\
0.97495 0.29530\\
0.97495 0.29532\\
0.97495 0.29533\\
0.97495 0.29534\\
0.97495 0.29535\\
0.97495 0.29537\\
0.97495 0.29538\\
0.97495 0.29539\\
0.97495 0.29541\\
0.97495 0.29542\\
0.97495 0.29543\\
0.97495 0.29544\\
0.97495 0.29546\\
0.97495 0.29547\\
0.97495 0.29548\\
0.97495 0.29549\\
0.97495 0.29551\\
0.97495 0.29552\\
0.97495 0.29553\\
0.97495 0.29555\\
0.97495 0.29556\\
0.97495 0.29557\\
0.97495 0.29558\\
0.97495 0.29560\\
0.97495 0.29561\\
0.97495 0.29562\\
0.97495 0.29563\\
0.97495 0.29565\\
0.97495 0.29566\\
0.97495 0.29567\\
0.97495 0.29569\\
0.97495 0.29570\\
0.97495 0.29571\\
0.97495 0.29572\\
0.97495 0.29574\\
0.97495 0.29575\\
0.97495 0.29576\\
0.97495 0.29577\\
0.97495 0.29579\\
0.97495 0.29580\\
0.97495 0.29581\\
0.97495 0.29583\\
0.97495 0.29584\\
0.97494 0.29585\\
0.97494 0.29586\\
0.97494 0.29588\\
0.97494 0.29589\\
0.97494 0.29590\\
0.97494 0.29591\\
0.97494 0.29593\\
0.97494 0.29594\\
0.97494 0.29595\\
0.97494 0.29597\\
0.97494 0.29598\\
0.97494 0.29599\\
0.97494 0.29600\\
0.97494 0.29602\\
0.97494 0.29603\\
0.97494 0.29604\\
0.97494 0.29605\\
0.97494 0.29607\\
0.97494 0.29608\\
0.97494 0.29609\\
0.97494 0.29611\\
0.97494 0.29612\\
0.97494 0.29613\\
0.97494 0.29614\\
0.97494 0.29616\\
0.97494 0.29617\\
0.97494 0.29618\\
0.97494 0.29619\\
0.97494 0.29621\\
0.97494 0.29622\\
0.97494 0.29623\\
0.97494 0.29625\\
0.97494 0.29626\\
0.97494 0.29627\\
0.97494 0.29628\\
0.97494 0.29630\\
0.97494 0.29631\\
0.97494 0.29632\\
0.97494 0.29633\\
0.97494 0.29635\\
0.97494 0.29636\\
0.97494 0.29637\\
0.97494 0.29639\\
0.97494 0.29640\\
0.97494 0.29641\\
0.97493 0.29642\\
0.97493 0.29644\\
0.97493 0.29645\\
0.97493 0.29646\\
0.97493 0.29648\\
0.97493 0.29649\\
0.97493 0.29650\\
0.97493 0.29651\\
0.97493 0.29653\\
0.97493 0.29654\\
0.97493 0.29655\\
0.97493 0.29656\\
0.97493 0.29658\\
0.97493 0.29659\\
0.97493 0.29660\\
0.97493 0.29662\\
0.97493 0.29663\\
0.97493 0.29664\\
0.97493 0.29665\\
0.97493 0.29667\\
0.97493 0.29668\\
0.97493 0.29669\\
0.97493 0.29670\\
0.97493 0.29672\\
0.97493 0.29673\\
0.97493 0.29674\\
0.97493 0.29676\\
0.97493 0.29677\\
0.97493 0.29678\\
0.97493 0.29679\\
0.97493 0.29681\\
0.97493 0.29682\\
0.97493 0.29683\\
0.97493 0.29684\\
0.97493 0.29686\\
0.97493 0.29687\\
0.97493 0.29688\\
0.97493 0.29690\\
0.97493 0.29691\\
0.97493 0.29692\\
0.97493 0.29693\\
0.97493 0.29695\\
0.97493 0.29696\\
0.97493 0.29697\\
0.97493 0.29698\\
0.97493 0.29700\\
0.97493 0.29701\\
0.97493 0.29702\\
0.97493 0.29704\\
0.97493 0.29705\\
0.97493 0.29706\\
0.97492 0.29707\\
0.97492 0.29709\\
0.97492 0.29710\\
0.97492 0.29711\\
0.97492 0.29712\\
0.97492 0.29714\\
0.97492 0.29715\\
0.97492 0.29716\\
0.97492 0.29718\\
0.97492 0.29719\\
0.97492 0.29720\\
0.97492 0.29721\\
0.97492 0.29723\\
0.97492 0.29724\\
0.97492 0.29725\\
0.97492 0.29726\\
0.97492 0.29728\\
0.97492 0.29729\\
0.97492 0.29730\\
0.97492 0.29732\\
0.97492 0.29733\\
0.97492 0.29734\\
0.97492 0.29735\\
0.97492 0.29737\\
0.97492 0.29738\\
0.97492 0.29739\\
0.97492 0.29741\\
0.97492 0.29742\\
0.97492 0.29743\\
0.97492 0.29744\\
0.97492 0.29746\\
0.97492 0.29747\\
0.97492 0.29748\\
0.97492 0.29749\\
0.97492 0.29751\\
0.97492 0.29752\\
0.97492 0.29753\\
0.97492 0.29755\\
0.97492 0.29756\\
0.97492 0.29757\\
0.97492 0.29758\\
0.97492 0.29760\\
0.97492 0.29761\\
0.97492 0.29762\\
0.97492 0.29763\\
0.97492 0.29765\\
0.97492 0.29766\\
0.97492 0.29767\\
0.97492 0.29769\\
0.97492 0.29770\\
0.97492 0.29771\\
0.97492 0.29772\\
0.97492 0.29774\\
0.97491 0.29775\\
0.97491 0.29776\\
0.97491 0.29777\\
0.97491 0.29779\\
0.97491 0.29780\\
0.97491 0.29781\\
0.97491 0.29783\\
0.97491 0.29784\\
0.97491 0.29785\\
0.97491 0.29786\\
0.97491 0.29788\\
0.97491 0.29789\\
0.97491 0.29790\\
0.97491 0.29791\\
0.97491 0.29793\\
0.97491 0.29794\\
0.97491 0.29795\\
0.97491 0.29797\\
0.97491 0.29798\\
0.97491 0.29799\\
0.97491 0.29800\\
0.97491 0.29802\\
0.97491 0.29803\\
0.97491 0.29804\\
0.97491 0.29805\\
0.97491 0.29807\\
0.97491 0.29808\\
0.97491 0.29809\\
0.97491 0.29811\\
0.97491 0.29812\\
0.97491 0.29813\\
0.97491 0.29814\\
0.97491 0.29816\\
0.97491 0.29817\\
0.97491 0.29818\\
0.97491 0.29819\\
0.97491 0.29821\\
0.97491 0.29822\\
0.97491 0.29823\\
0.97491 0.29825\\
0.97491 0.29826\\
0.97491 0.29827\\
0.97491 0.29828\\
0.97491 0.29830\\
0.97491 0.29831\\
0.97491 0.29832\\
0.97491 0.29834\\
0.97491 0.29835\\
0.97491 0.29836\\
0.97491 0.29837\\
0.97491 0.29839\\
0.97491 0.29840\\
0.97491 0.29841\\
0.97491 0.29842\\
0.97491 0.29844\\
0.97490 0.29845\\
0.97490 0.29846\\
0.97490 0.29848\\
0.97490 0.29849\\
0.97490 0.29850\\
0.97490 0.29851\\
0.97490 0.29853\\
0.97490 0.29854\\
0.97490 0.29855\\
0.97490 0.29856\\
0.97490 0.29858\\
0.97490 0.29859\\
0.97490 0.29860\\
0.97490 0.29862\\
0.97490 0.29863\\
0.97490 0.29864\\
0.97490 0.29865\\
0.97490 0.29867\\
0.97490 0.29868\\
0.97490 0.29869\\
0.97490 0.29870\\
0.97490 0.29872\\
0.97490 0.29873\\
0.97490 0.29874\\
0.97490 0.29876\\
0.97490 0.29877\\
0.97490 0.29878\\
0.97490 0.29879\\
0.97490 0.29881\\
0.97490 0.29882\\
0.97490 0.29883\\
0.97490 0.29884\\
0.97490 0.29886\\
0.97490 0.29887\\
0.97490 0.29888\\
0.97490 0.29890\\
0.97490 0.29891\\
0.97490 0.29892\\
0.97490 0.29893\\
0.97490 0.29895\\
0.97490 0.29896\\
0.97490 0.29897\\
0.97490 0.29898\\
0.97490 0.29900\\
0.97490 0.29901\\
0.97490 0.29902\\
0.97490 0.29904\\
0.97490 0.29905\\
0.97490 0.29906\\
0.97490 0.29907\\
0.97489 0.29909\\
0.97489 0.29910\\
0.97489 0.29911\\
0.97489 0.29912\\
0.97489 0.29914\\
0.97489 0.29915\\
0.97489 0.29916\\
0.97489 0.29918\\
0.97489 0.29919\\
0.97489 0.29920\\
0.97489 0.29921\\
0.97489 0.29923\\
0.97489 0.29924\\
0.97489 0.29925\\
0.97489 0.29926\\
0.97489 0.29928\\
0.97489 0.29929\\
0.97489 0.29930\\
0.97489 0.29932\\
0.97489 0.29933\\
0.97489 0.29934\\
0.97489 0.29935\\
0.97489 0.29937\\
0.97489 0.29938\\
0.97489 0.29939\\
0.97489 0.29941\\
0.97489 0.29942\\
0.97489 0.29943\\
0.97489 0.29944\\
0.97489 0.29946\\
0.97489 0.29947\\
0.97489 0.29948\\
0.97489 0.29949\\
0.97489 0.29951\\
0.97489 0.29952\\
0.97489 0.29953\\
0.97489 0.29955\\
0.97489 0.29956\\
0.97489 0.29957\\
0.97488 0.29958\\
0.97488 0.29960\\
0.97488 0.29961\\
0.97488 0.29962\\
0.97488 0.29963\\
0.97488 0.29965\\
0.97488 0.29966\\
0.97488 0.29967\\
0.97488 0.29969\\
0.97488 0.29970\\
0.97488 0.29971\\
0.97488 0.29972\\
0.97488 0.29974\\
0.97488 0.29975\\
0.97488 0.29976\\
0.97488 0.29977\\
0.97488 0.29979\\
0.97488 0.29980\\
0.97488 0.29981\\
0.97488 0.29983\\
0.97488 0.29984\\
0.97488 0.29985\\
0.97488 0.29986\\
0.97488 0.29988\\
0.97488 0.29989\\
0.97488 0.29990\\
0.97488 0.29991\\
0.97488 0.29993\\
0.97488 0.29994\\
0.97488 0.29995\\
0.97488 0.29997\\
0.97488 0.29998\\
0.97488 0.29999\\
0.97488 0.30000\\
0.97488 0.30002\\
0.97488 0.30003\\
0.97488 0.30004\\
0.97488 0.30005\\
0.97488 0.30007\\
0.97487 0.30008\\
0.97487 0.30009\\
0.97487 0.30011\\
0.97487 0.30012\\
0.97487 0.30013\\
0.97487 0.30014\\
0.97487 0.30016\\
0.97487 0.30017\\
0.97487 0.30018\\
0.97487 0.30019\\
0.97487 0.30021\\
0.97487 0.30022\\
0.97487 0.30023\\
0.97487 0.30025\\
0.97487 0.30026\\
0.97487 0.30027\\
0.97487 0.30028\\
0.97487 0.30030\\
0.97487 0.30031\\
0.97487 0.30032\\
0.97487 0.30034\\
0.97487 0.30035\\
0.97487 0.30036\\
0.97487 0.30037\\
0.97487 0.30039\\
0.97487 0.30040\\
0.97487 0.30041\\
0.97487 0.30042\\
0.97487 0.30044\\
0.97487 0.30045\\
0.97487 0.30046\\
0.97487 0.30048\\
0.97487 0.30049\\
0.97487 0.30050\\
0.97487 0.30051\\
0.97487 0.30053\\
0.97487 0.30054\\
0.97486 0.30055\\
0.97486 0.30056\\
0.97486 0.30058\\
0.97486 0.30059\\
0.97486 0.30060\\
0.97486 0.30062\\
0.97486 0.30063\\
0.97486 0.30064\\
0.97486 0.30065\\
0.97486 0.30067\\
0.97486 0.30068\\
0.97486 0.30069\\
0.97486 0.30070\\
0.97486 0.30072\\
0.97486 0.30073\\
0.97486 0.30074\\
0.97486 0.30076\\
0.97486 0.30077\\
0.97486 0.30078\\
0.97486 0.30079\\
0.97486 0.30081\\
0.97486 0.30082\\
0.97486 0.30083\\
0.97486 0.30084\\
0.97486 0.30086\\
0.97486 0.30087\\
0.97486 0.30088\\
0.97486 0.30090\\
0.97486 0.30091\\
0.97486 0.30092\\
0.97486 0.30093\\
0.97486 0.30095\\
0.97486 0.30096\\
0.97486 0.30097\\
0.97486 0.30098\\
0.97486 0.30100\\
0.97486 0.30101\\
0.97486 0.30102\\
0.97486 0.30104\\
0.97486 0.30105\\
0.97486 0.30106\\
0.97486 0.30107\\
0.97486 0.30109\\
0.97486 0.30110\\
0.97486 0.30111\\
0.97486 0.30112\\
0.97486 0.30114\\
0.97486 0.30115\\
0.97486 0.30116\\
0.97486 0.30118\\
0.97486 0.30119\\
0.97486 0.30120\\
0.97486 0.30121\\
0.97486 0.30123\\
0.97486 0.30124\\
0.97486 0.30125\\
0.97486 0.30126\\
0.97485 0.30128\\
0.97485 0.30129\\
0.97485 0.30130\\
0.97485 0.30132\\
0.97485 0.30133\\
0.97485 0.30134\\
0.97485 0.30135\\
0.97485 0.30137\\
0.97485 0.30138\\
0.97485 0.30139\\
0.97485 0.30141\\
0.97485 0.30142\\
0.97485 0.30143\\
0.97485 0.30144\\
0.97485 0.30146\\
0.97485 0.30147\\
0.97485 0.30148\\
0.97485 0.30149\\
0.97485 0.30151\\
0.97485 0.30152\\
0.97485 0.30153\\
0.97485 0.30155\\
0.97485 0.30156\\
0.97485 0.30157\\
0.97485 0.30158\\
0.97485 0.30160\\
0.97485 0.30161\\
0.97485 0.30162\\
0.97485 0.30163\\
0.97485 0.30165\\
0.97485 0.30166\\
0.97485 0.30167\\
0.97485 0.30169\\
0.97485 0.30170\\
0.97485 0.30171\\
0.97485 0.30172\\
0.97485 0.30174\\
0.97485 0.30175\\
0.97485 0.30176\\
0.97485 0.30177\\
0.97485 0.30179\\
0.97485 0.30180\\
0.97485 0.30181\\
0.97485 0.30183\\
0.97485 0.30184\\
0.97485 0.30185\\
0.97485 0.30186\\
0.97485 0.30188\\
0.97485 0.30189\\
0.97485 0.30190\\
0.97485 0.30191\\
0.97485 0.30193\\
0.97485 0.30194\\
0.97484 0.30195\\
0.97484 0.30197\\
0.97484 0.30198\\
0.97484 0.30199\\
0.97484 0.30200\\
0.97484 0.30202\\
0.97484 0.30203\\
0.97484 0.30204\\
0.97484 0.30205\\
0.97484 0.30207\\
0.97484 0.30208\\
0.97484 0.30209\\
0.97484 0.30211\\
0.97484 0.30212\\
0.97484 0.30213\\
0.97484 0.30214\\
0.97484 0.30216\\
0.97484 0.30217\\
0.97484 0.30218\\
0.97484 0.30219\\
0.97484 0.30221\\
0.97484 0.30222\\
0.97484 0.30223\\
0.97484 0.30225\\
0.97484 0.30226\\
0.97484 0.30227\\
0.97484 0.30228\\
0.97484 0.30230\\
0.97484 0.30231\\
0.97484 0.30232\\
0.97484 0.30234\\
0.97484 0.30235\\
0.97484 0.30236\\
0.97484 0.30237\\
0.97484 0.30239\\
0.97484 0.30240\\
0.97484 0.30241\\
0.97484 0.30242\\
0.97484 0.30244\\
0.97484 0.30245\\
0.97484 0.30246\\
0.97484 0.30248\\
0.97484 0.30249\\
0.97484 0.30250\\
0.97484 0.30251\\
0.97484 0.30253\\
0.97484 0.30254\\
0.97484 0.30255\\
0.97484 0.30256\\
0.97484 0.30258\\
0.97484 0.30259\\
0.97484 0.30260\\
0.97483 0.30262\\
0.97483 0.30263\\
0.97483 0.30264\\
0.97483 0.30265\\
0.97483 0.30267\\
0.97483 0.30268\\
0.97483 0.30269\\
0.97483 0.30270\\
0.97483 0.30272\\
0.97483 0.30273\\
0.97483 0.30274\\
0.97483 0.30276\\
0.97483 0.30277\\
0.97483 0.30278\\
0.97483 0.30279\\
0.97483 0.30281\\
0.97483 0.30282\\
0.97483 0.30283\\
0.97483 0.30284\\
0.97483 0.30286\\
0.97483 0.30287\\
0.97483 0.30288\\
0.97483 0.30290\\
0.97483 0.30291\\
0.97483 0.30292\\
0.97483 0.30293\\
0.97483 0.30295\\
0.97483 0.30296\\
0.97483 0.30297\\
0.97483 0.30298\\
0.97483 0.30300\\
0.97483 0.30301\\
0.97483 0.30302\\
0.97483 0.30304\\
0.97483 0.30305\\
0.97483 0.30306\\
0.97483 0.30307\\
0.97483 0.30309\\
0.97483 0.30310\\
0.97483 0.30311\\
0.97483 0.30312\\
0.97483 0.30314\\
0.97483 0.30315\\
0.97483 0.30316\\
0.97483 0.30318\\
0.97483 0.30319\\
0.97483 0.30320\\
0.97483 0.30321\\
0.97483 0.30323\\
0.97483 0.30324\\
0.97483 0.30325\\
0.97482 0.30327\\
0.97482 0.30328\\
0.97482 0.30329\\
0.97482 0.30330\\
0.97482 0.30332\\
0.97482 0.30333\\
0.97482 0.30334\\
0.97482 0.30335\\
0.97482 0.30337\\
0.97482 0.30338\\
0.97482 0.30339\\
0.97482 0.30341\\
0.97482 0.30342\\
0.97482 0.30343\\
0.97482 0.30344\\
0.97482 0.30346\\
0.97482 0.30347\\
0.97482 0.30348\\
0.97482 0.30349\\
0.97482 0.30351\\
0.97482 0.30352\\
0.97482 0.30353\\
0.97482 0.30355\\
0.97482 0.30356\\
0.97482 0.30357\\
0.97482 0.30358\\
0.97482 0.30360\\
0.97482 0.30361\\
0.97482 0.30362\\
0.97482 0.30363\\
0.97482 0.30365\\
0.97482 0.30366\\
0.97482 0.30367\\
0.97482 0.30369\\
0.97482 0.30370\\
0.97482 0.30371\\
0.97482 0.30372\\
0.97482 0.30374\\
0.97482 0.30375\\
0.97482 0.30376\\
0.97482 0.30377\\
0.97482 0.30379\\
0.97482 0.30380\\
0.97482 0.30381\\
0.97482 0.30383\\
0.97482 0.30384\\
0.97482 0.30385\\
0.97482 0.30386\\
0.97482 0.30388\\
0.97482 0.30389\\
0.97482 0.30390\\
0.97482 0.30391\\
0.97482 0.30393\\
0.97482 0.30394\\
0.97482 0.30395\\
0.97482 0.30397\\
0.97482 0.30398\\
0.97481 0.30399\\
0.97481 0.30400\\
0.97481 0.30402\\
0.97481 0.30403\\
0.97481 0.30404\\
0.97481 0.30405\\
0.97481 0.30407\\
0.97481 0.30408\\
0.97481 0.30409\\
0.97481 0.30411\\
0.97481 0.30412\\
0.97481 0.30413\\
0.97481 0.30414\\
0.97481 0.30416\\
0.97481 0.30417\\
0.97481 0.30418\\
0.97481 0.30419\\
0.97481 0.30421\\
0.97481 0.30422\\
0.97481 0.30423\\
0.97481 0.30425\\
0.97481 0.30426\\
0.97481 0.30427\\
0.97481 0.30428\\
0.97481 0.30430\\
0.97481 0.30431\\
0.97481 0.30432\\
0.97481 0.30434\\
0.97481 0.30435\\
0.97481 0.30436\\
0.97481 0.30437\\
0.97481 0.30439\\
0.97481 0.30440\\
0.97481 0.30441\\
0.97481 0.30442\\
0.97481 0.30444\\
0.97481 0.30445\\
0.97481 0.30446\\
0.97481 0.30448\\
0.97481 0.30449\\
0.97481 0.30450\\
0.97481 0.30451\\
0.97481 0.30453\\
0.97481 0.30454\\
0.97481 0.30455\\
0.97481 0.30456\\
0.97481 0.30458\\
0.97481 0.30459\\
0.97480 0.30460\\
0.97480 0.30462\\
0.97480 0.30463\\
0.97480 0.30464\\
0.97480 0.30465\\
0.97480 0.30467\\
0.97480 0.30468\\
0.97480 0.30469\\
0.97480 0.30470\\
0.97480 0.30472\\
0.97480 0.30473\\
0.97480 0.30474\\
0.97480 0.30476\\
0.97480 0.30477\\
0.97480 0.30478\\
0.97480 0.30479\\
0.97480 0.30481\\
0.97480 0.30482\\
0.97480 0.30483\\
0.97480 0.30484\\
0.97480 0.30486\\
0.97480 0.30487\\
0.97480 0.30488\\
0.97480 0.30490\\
0.97480 0.30491\\
0.97480 0.30492\\
0.97480 0.30493\\
0.97480 0.30495\\
0.97480 0.30496\\
0.97480 0.30497\\
0.97480 0.30498\\
0.97480 0.30500\\
0.97480 0.30501\\
0.97480 0.30502\\
0.97480 0.30504\\
0.97480 0.30505\\
0.97480 0.30506\\
0.97480 0.30507\\
0.97480 0.30509\\
0.97480 0.30510\\
0.97480 0.30511\\
0.97480 0.30512\\
0.97480 0.30514\\
0.97480 0.30515\\
0.97480 0.30516\\
0.97479 0.30518\\
0.97479 0.30519\\
0.97479 0.30520\\
0.97479 0.30521\\
0.97479 0.30523\\
0.97479 0.30524\\
0.97479 0.30525\\
0.97479 0.30527\\
0.97479 0.30528\\
0.97479 0.30529\\
0.97479 0.30530\\
0.97479 0.30532\\
0.97479 0.30533\\
0.97479 0.30534\\
0.97479 0.30535\\
0.97479 0.30537\\
0.97479 0.30538\\
0.97479 0.30539\\
0.97479 0.30541\\
0.97479 0.30542\\
0.97479 0.30543\\
0.97479 0.30544\\
0.97479 0.30546\\
0.97479 0.30547\\
0.97479 0.30548\\
0.97479 0.30549\\
0.97479 0.30551\\
0.97479 0.30552\\
0.97479 0.30553\\
0.97479 0.30555\\
0.97479 0.30556\\
0.97479 0.30557\\
0.97479 0.30558\\
0.97479 0.30560\\
0.97479 0.30561\\
0.97479 0.30562\\
0.97479 0.30563\\
0.97479 0.30565\\
0.97479 0.30566\\
0.97479 0.30567\\
0.97479 0.30569\\
0.97479 0.30570\\
0.97479 0.30571\\
0.97479 0.30572\\
0.97479 0.30574\\
0.97479 0.30575\\
0.97479 0.30576\\
0.97479 0.30577\\
0.97479 0.30579\\
0.97479 0.30580\\
0.97479 0.30581\\
0.97479 0.30583\\
0.97479 0.30584\\
0.97478 0.30585\\
0.97478 0.30586\\
0.97478 0.30588\\
0.97478 0.30589\\
0.97478 0.30590\\
0.97478 0.30591\\
0.97478 0.30593\\
0.97478 0.30594\\
0.97478 0.30595\\
0.97478 0.30597\\
0.97478 0.30598\\
0.97478 0.30599\\
0.97478 0.30600\\
0.97478 0.30602\\
0.97478 0.30603\\
0.97478 0.30604\\
0.97478 0.30605\\
0.97478 0.30607\\
0.97478 0.30608\\
0.97478 0.30609\\
0.97478 0.30611\\
0.97478 0.30612\\
0.97478 0.30613\\
0.97478 0.30614\\
0.97478 0.30616\\
0.97478 0.30617\\
0.97478 0.30618\\
0.97478 0.30619\\
0.97478 0.30621\\
0.97478 0.30622\\
0.97478 0.30623\\
0.97478 0.30625\\
0.97478 0.30626\\
0.97478 0.30627\\
0.97478 0.30628\\
0.97478 0.30630\\
0.97478 0.30631\\
0.97478 0.30632\\
0.97478 0.30634\\
0.97478 0.30635\\
0.97478 0.30636\\
0.97478 0.30637\\
0.97478 0.30639\\
0.97478 0.30640\\
0.97478 0.30641\\
0.97478 0.30642\\
0.97478 0.30644\\
0.97478 0.30645\\
0.97478 0.30646\\
0.97478 0.30648\\
0.97478 0.30649\\
0.97477 0.30650\\
0.97477 0.30651\\
0.97477 0.30653\\
0.97477 0.30654\\
0.97477 0.30655\\
0.97477 0.30656\\
0.97477 0.30658\\
0.97477 0.30659\\
0.97477 0.30660\\
0.97477 0.30662\\
0.97477 0.30663\\
0.97477 0.30664\\
0.97477 0.30665\\
0.97477 0.30667\\
0.97477 0.30668\\
0.97477 0.30669\\
0.97477 0.30670\\
0.97477 0.30672\\
0.97477 0.30673\\
0.97477 0.30674\\
0.97477 0.30676\\
0.97477 0.30677\\
0.97477 0.30678\\
0.97477 0.30679\\
0.97477 0.30681\\
0.97477 0.30682\\
0.97477 0.30683\\
0.97477 0.30684\\
0.97477 0.30686\\
0.97477 0.30687\\
0.97477 0.30688\\
0.97477 0.30690\\
0.97477 0.30691\\
0.97477 0.30692\\
0.97477 0.30693\\
0.97477 0.30695\\
0.97477 0.30696\\
0.97477 0.30697\\
0.97477 0.30698\\
0.97477 0.30700\\
0.97477 0.30701\\
0.97477 0.30702\\
0.97477 0.30704\\
0.97477 0.30705\\
0.97477 0.30706\\
0.97477 0.30707\\
0.97476 0.30709\\
0.97476 0.30710\\
0.97476 0.30711\\
0.97476 0.30712\\
0.97476 0.30714\\
0.97476 0.30715\\
0.97476 0.30716\\
0.97476 0.30718\\
0.97476 0.30719\\
0.97476 0.30720\\
0.97476 0.30721\\
0.97476 0.30723\\
0.97476 0.30724\\
0.97476 0.30725\\
0.97476 0.30727\\
0.97476 0.30728\\
0.97476 0.30729\\
0.97476 0.30730\\
0.97476 0.30732\\
0.97476 0.30733\\
0.97476 0.30734\\
0.97476 0.30735\\
0.97476 0.30737\\
0.97476 0.30738\\
0.97476 0.30739\\
0.97476 0.30741\\
0.97476 0.30742\\
0.97476 0.30743\\
0.97476 0.30744\\
0.97476 0.30746\\
0.97476 0.30747\\
0.97476 0.30748\\
0.97476 0.30749\\
0.97476 0.30751\\
0.97476 0.30752\\
0.97476 0.30753\\
0.97476 0.30755\\
0.97476 0.30756\\
0.97476 0.30757\\
0.97476 0.30758\\
0.97476 0.30760\\
0.97476 0.30761\\
0.97476 0.30762\\
0.97476 0.30763\\
0.97476 0.30765\\
0.97476 0.30766\\
0.97476 0.30767\\
0.97476 0.30769\\
0.97476 0.30770\\
0.97475 0.30771\\
0.97475 0.30772\\
0.97475 0.30774\\
0.97475 0.30775\\
0.97475 0.30776\\
0.97475 0.30777\\
0.97475 0.30779\\
0.97475 0.30780\\
0.97475 0.30781\\
0.97475 0.30783\\
0.97475 0.30784\\
0.97475 0.30785\\
0.97475 0.30786\\
0.97475 0.30788\\
0.97475 0.30789\\
0.97475 0.30790\\
0.97475 0.30791\\
0.97475 0.30793\\
0.97475 0.30794\\
0.97475 0.30795\\
0.97475 0.30797\\
0.97475 0.30798\\
0.97475 0.30799\\
0.97475 0.30800\\
0.97475 0.30802\\
0.97475 0.30803\\
0.97475 0.30804\\
0.97475 0.30805\\
0.97475 0.30807\\
0.97475 0.30808\\
0.97475 0.30809\\
0.97475 0.30811\\
0.97475 0.30812\\
0.97475 0.30813\\
0.97475 0.30814\\
0.97475 0.30816\\
0.97475 0.30817\\
0.97475 0.30818\\
0.97475 0.30820\\
0.97475 0.30821\\
0.97475 0.30822\\
0.97475 0.30823\\
0.97475 0.30825\\
0.97475 0.30826\\
0.97475 0.30827\\
0.97474 0.30828\\
0.97474 0.30830\\
0.97474 0.30831\\
0.97474 0.30832\\
0.97474 0.30834\\
0.97474 0.30835\\
0.97474 0.30836\\
0.97474 0.30837\\
0.97474 0.30839\\
0.97474 0.30840\\
0.97474 0.30841\\
0.97474 0.30842\\
0.97474 0.30844\\
0.97474 0.30845\\
0.97474 0.30846\\
0.97474 0.30848\\
0.97474 0.30849\\
0.97474 0.30850\\
0.97474 0.30851\\
0.97474 0.30853\\
0.97474 0.30854\\
0.97474 0.30855\\
0.97474 0.30856\\
0.97474 0.30858\\
0.97474 0.30859\\
0.97474 0.30860\\
0.97474 0.30862\\
0.97474 0.30863\\
0.97474 0.30864\\
0.97474 0.30865\\
0.97474 0.30867\\
0.97474 0.30868\\
0.97474 0.30869\\
0.97474 0.30870\\
0.97474 0.30872\\
0.97474 0.30873\\
0.97474 0.30874\\
0.97474 0.30876\\
0.97474 0.30877\\
0.97474 0.30878\\
0.97474 0.30879\\
0.97474 0.30881\\
0.97474 0.30882\\
0.97474 0.30883\\
0.97474 0.30884\\
0.97474 0.30886\\
0.97474 0.30887\\
0.97474 0.30888\\
0.97474 0.30890\\
0.97474 0.30891\\
0.97473 0.30892\\
0.97473 0.30893\\
0.97473 0.30895\\
0.97473 0.30896\\
0.97473 0.30897\\
0.97473 0.30898\\
0.97473 0.30900\\
0.97473 0.30901\\
0.97473 0.30902\\
0.97473 0.30904\\
0.97473 0.30905\\
0.97473 0.30906\\
0.97473 0.30907\\
0.97473 0.30909\\
0.97473 0.30910\\
0.97473 0.30911\\
0.97473 0.30912\\
0.97473 0.30914\\
0.97473 0.30915\\
0.97473 0.30916\\
0.97473 0.30918\\
0.97473 0.30919\\
0.97473 0.30920\\
0.97473 0.30921\\
0.97473 0.30923\\
0.97473 0.30924\\
0.97473 0.30925\\
0.97473 0.30927\\
0.97473 0.30928\\
0.97473 0.30929\\
0.97473 0.30930\\
0.97473 0.30932\\
0.97473 0.30933\\
0.97473 0.30934\\
0.97473 0.30935\\
0.97473 0.30937\\
0.97473 0.30938\\
0.97473 0.30939\\
0.97473 0.30941\\
0.97472 0.30942\\
0.97472 0.30943\\
0.97472 0.30944\\
0.97472 0.30946\\
0.97472 0.30947\\
0.97472 0.30948\\
0.97472 0.30949\\
0.97472 0.30951\\
0.97472 0.30952\\
0.97472 0.30953\\
0.97472 0.30955\\
0.97472 0.30956\\
0.97472 0.30957\\
0.97472 0.30958\\
0.97472 0.30960\\
0.97472 0.30961\\
0.97472 0.30962\\
0.97472 0.30963\\
0.97472 0.30965\\
0.97472 0.30966\\
0.97472 0.30967\\
0.97472 0.30969\\
0.97472 0.30970\\
0.97472 0.30971\\
0.97472 0.30972\\
0.97472 0.30974\\
0.97472 0.30975\\
0.97472 0.30976\\
0.97472 0.30977\\
0.97472 0.30979\\
0.97472 0.30980\\
0.97472 0.30981\\
0.97472 0.30983\\
0.97472 0.30984\\
0.97472 0.30985\\
0.97472 0.30986\\
0.97472 0.30988\\
0.97472 0.30989\\
0.97472 0.30990\\
0.97472 0.30991\\
0.97472 0.30993\\
0.97472 0.30994\\
0.97472 0.30995\\
0.97472 0.30997\\
0.97472 0.30998\\
0.97472 0.30999\\
0.97472 0.31000\\
0.97472 0.31002\\
0.97472 0.31003\\
0.97472 0.31004\\
0.97472 0.31005\\
0.97472 0.31007\\
0.97472 0.31008\\
0.97472 0.31009\\
0.97471 0.31011\\
0.97471 0.31012\\
0.97471 0.31013\\
0.97471 0.31014\\
0.97471 0.31016\\
0.97471 0.31017\\
0.97471 0.31018\\
0.97471 0.31020\\
0.97471 0.31021\\
0.97471 0.31022\\
0.97471 0.31023\\
0.97471 0.31025\\
0.97471 0.31026\\
0.97471 0.31027\\
0.97471 0.31028\\
0.97471 0.31030\\
0.97471 0.31031\\
0.97471 0.31032\\
0.97471 0.31034\\
0.97471 0.31035\\
0.97471 0.31036\\
0.97471 0.31037\\
0.97471 0.31039\\
0.97471 0.31040\\
0.97471 0.31041\\
0.97471 0.31042\\
0.97471 0.31044\\
0.97471 0.31045\\
0.97471 0.31046\\
0.97471 0.31048\\
0.97471 0.31049\\
0.97471 0.31050\\
0.97471 0.31051\\
0.97471 0.31053\\
0.97471 0.31054\\
0.97471 0.31055\\
0.97471 0.31056\\
0.97471 0.31058\\
0.97471 0.31059\\
0.97471 0.31060\\
0.97471 0.31062\\
0.97470 0.31063\\
0.97470 0.31064\\
0.97470 0.31065\\
0.97470 0.31067\\
0.97470 0.31068\\
0.97470 0.31069\\
0.97470 0.31070\\
0.97470 0.31072\\
0.97470 0.31073\\
0.97470 0.31074\\
0.97470 0.31076\\
0.97470 0.31077\\
0.97470 0.31078\\
0.97470 0.31079\\
0.97470 0.31081\\
0.97470 0.31082\\
0.97470 0.31083\\
0.97470 0.31084\\
0.97470 0.31086\\
0.97470 0.31087\\
0.97470 0.31088\\
0.97470 0.31090\\
0.97470 0.31091\\
0.97470 0.31092\\
0.97470 0.31093\\
0.97470 0.31095\\
0.97470 0.31096\\
0.97470 0.31097\\
0.97470 0.31098\\
0.97470 0.31100\\
0.97470 0.31101\\
0.97470 0.31102\\
0.97470 0.31104\\
0.97470 0.31105\\
0.97470 0.31106\\
0.97470 0.31107\\
0.97470 0.31109\\
0.97470 0.31110\\
0.97470 0.31111\\
0.97470 0.31112\\
0.97470 0.31114\\
0.97470 0.31115\\
0.97470 0.31116\\
0.97470 0.31118\\
0.97470 0.31119\\
0.97470 0.31120\\
0.97470 0.31121\\
0.97470 0.31123\\
0.97470 0.31124\\
0.97470 0.31125\\
0.97470 0.31127\\
0.97470 0.31128\\
0.97470 0.31129\\
0.97470 0.31130\\
0.97470 0.31132\\
0.97470 0.31133\\
0.97470 0.31134\\
0.97470 0.31135\\
0.97470 0.31137\\
0.97469 0.31138\\
0.97469 0.31139\\
0.97469 0.31141\\
0.97469 0.31142\\
0.97469 0.31143\\
0.97469 0.31144\\
0.97469 0.31146\\
0.97469 0.31147\\
0.97469 0.31148\\
0.97469 0.31149\\
0.97469 0.31151\\
0.97469 0.31152\\
0.97469 0.31153\\
0.97469 0.31155\\
0.97469 0.31156\\
0.97469 0.31157\\
0.97469 0.31158\\
0.97469 0.31160\\
0.97469 0.31161\\
0.97469 0.31162\\
0.97469 0.31163\\
0.97469 0.31165\\
0.97469 0.31166\\
0.97469 0.31167\\
0.97469 0.31169\\
0.97469 0.31170\\
0.97469 0.31171\\
0.97469 0.31172\\
0.97469 0.31174\\
0.97469 0.31175\\
0.97469 0.31176\\
0.97469 0.31177\\
0.97469 0.31179\\
0.97469 0.31180\\
0.97469 0.31181\\
0.97469 0.31183\\
0.97469 0.31184\\
0.97469 0.31185\\
0.97469 0.31186\\
0.97469 0.31188\\
0.97469 0.31189\\
0.97469 0.31190\\
0.97469 0.31191\\
0.97469 0.31193\\
0.97469 0.31194\\
0.97468 0.31195\\
0.97468 0.31197\\
0.97468 0.31198\\
0.97468 0.31199\\
0.97468 0.31200\\
0.97468 0.31202\\
0.97468 0.31203\\
0.97468 0.31204\\
0.97468 0.31205\\
0.97468 0.31207\\
0.97468 0.31208\\
0.97468 0.31209\\
0.97468 0.31211\\
0.97468 0.31212\\
0.97468 0.31213\\
0.97468 0.31214\\
0.97468 0.31216\\
0.97468 0.31217\\
0.97468 0.31218\\
0.97468 0.31220\\
0.97468 0.31221\\
0.97468 0.31222\\
0.97468 0.31223\\
0.97468 0.31225\\
0.97468 0.31226\\
0.97468 0.31227\\
0.97468 0.31228\\
0.97468 0.31230\\
0.97468 0.31231\\
0.97468 0.31232\\
0.97468 0.31234\\
0.97468 0.31235\\
0.97468 0.31236\\
0.97468 0.31237\\
0.97468 0.31239\\
0.97468 0.31240\\
0.97468 0.31241\\
0.97468 0.31242\\
0.97468 0.31244\\
0.97468 0.31245\\
0.97468 0.31246\\
0.97468 0.31248\\
0.97468 0.31249\\
0.97468 0.31250\\
0.97468 0.31251\\
0.97467 0.31253\\
0.97467 0.31254\\
0.97467 0.31255\\
0.97467 0.31256\\
0.97467 0.31258\\
0.97467 0.31259\\
0.97467 0.31260\\
0.97467 0.31262\\
0.97467 0.31263\\
0.97467 0.31264\\
0.97467 0.31265\\
0.97467 0.31267\\
0.97467 0.31268\\
0.97467 0.31269\\
0.97467 0.31270\\
0.97467 0.31272\\
0.97467 0.31273\\
0.97467 0.31274\\
0.97467 0.31276\\
0.97467 0.31277\\
0.97467 0.31278\\
0.97467 0.31279\\
0.97467 0.31281\\
0.97467 0.31282\\
0.97467 0.31283\\
0.97467 0.31284\\
0.97467 0.31286\\
0.97467 0.31287\\
0.97467 0.31288\\
0.97467 0.31290\\
0.97467 0.31291\\
0.97467 0.31292\\
0.97467 0.31293\\
0.97467 0.31295\\
0.97467 0.31296\\
0.97467 0.31297\\
0.97467 0.31298\\
0.97467 0.31300\\
0.97466 0.31301\\
0.97466 0.31302\\
0.97466 0.31304\\
0.97466 0.31305\\
0.97466 0.31306\\
0.97466 0.31307\\
0.97466 0.31309\\
0.97466 0.31310\\
0.97466 0.31311\\
0.97466 0.31313\\
0.97466 0.31314\\
0.97466 0.31315\\
0.97466 0.31316\\
0.97466 0.31318\\
0.97466 0.31319\\
0.97466 0.31320\\
0.97466 0.31321\\
0.97466 0.31323\\
0.97466 0.31324\\
0.97466 0.31325\\
0.97466 0.31327\\
0.97466 0.31328\\
0.97466 0.31329\\
0.97466 0.31330\\
0.97466 0.31332\\
0.97466 0.31333\\
0.97466 0.31334\\
0.97466 0.31335\\
0.97466 0.31337\\
0.97466 0.31338\\
0.97466 0.31339\\
0.97466 0.31341\\
0.97466 0.31342\\
0.97466 0.31343\\
0.97466 0.31344\\
0.97466 0.31346\\
0.97466 0.31347\\
0.97466 0.31348\\
0.97466 0.31349\\
0.97465 0.31351\\
0.97465 0.31352\\
0.97465 0.31353\\
0.97465 0.31355\\
0.97465 0.31356\\
0.97465 0.31357\\
0.97465 0.31358\\
0.97465 0.31360\\
0.97465 0.31361\\
0.97465 0.31362\\
0.97465 0.31363\\
0.97465 0.31365\\
0.97465 0.31366\\
0.97465 0.31367\\
0.97465 0.31369\\
0.97465 0.31370\\
0.97465 0.31371\\
0.97465 0.31372\\
0.97465 0.31374\\
0.97465 0.31375\\
0.97465 0.31376\\
0.97465 0.31377\\
0.97465 0.31379\\
0.97465 0.31380\\
0.97465 0.31381\\
0.97465 0.31383\\
0.97465 0.31384\\
0.97465 0.31385\\
0.97465 0.31386\\
0.97465 0.31388\\
0.97465 0.31389\\
0.97465 0.31390\\
0.97465 0.31391\\
0.97465 0.31393\\
0.97465 0.31394\\
0.97465 0.31395\\
0.97465 0.31397\\
0.97465 0.31398\\
0.97465 0.31399\\
0.97465 0.31400\\
0.97465 0.31402\\
0.97465 0.31403\\
0.97465 0.31404\\
0.97465 0.31405\\
0.97465 0.31407\\
0.97464 0.31408\\
0.97464 0.31409\\
0.97464 0.31411\\
0.97464 0.31412\\
0.97464 0.31413\\
0.97464 0.31414\\
0.97464 0.31416\\
0.97464 0.31417\\
0.97464 0.31418\\
0.97464 0.31420\\
0.97464 0.31421\\
0.97464 0.31422\\
0.97464 0.31423\\
0.97464 0.31425\\
0.97464 0.31426\\
0.97464 0.31427\\
0.97464 0.31428\\
0.97464 0.31430\\
0.97464 0.31431\\
0.97464 0.31432\\
0.97464 0.31434\\
0.97464 0.31435\\
0.97464 0.31436\\
0.97464 0.31437\\
0.97464 0.31439\\
0.97464 0.31440\\
0.97464 0.31441\\
0.97464 0.31442\\
0.97464 0.31444\\
0.97464 0.31445\\
0.97464 0.31446\\
0.97464 0.31448\\
0.97464 0.31449\\
0.97464 0.31450\\
0.97464 0.31451\\
0.97464 0.31453\\
0.97464 0.31454\\
0.97464 0.31455\\
0.97464 0.31456\\
0.97464 0.31458\\
0.97464 0.31459\\
0.97464 0.31460\\
0.97464 0.31462\\
0.97463 0.31463\\
0.97463 0.31464\\
0.97463 0.31465\\
0.97463 0.31467\\
0.97463 0.31468\\
0.97463 0.31469\\
0.97463 0.31470\\
0.97463 0.31472\\
0.97463 0.31473\\
0.97463 0.31474\\
0.97463 0.31476\\
0.97463 0.31477\\
0.97463 0.31478\\
0.97463 0.31479\\
0.97463 0.31481\\
0.97463 0.31482\\
0.97463 0.31483\\
0.97463 0.31484\\
0.97463 0.31486\\
0.97463 0.31487\\
0.97463 0.31488\\
0.97463 0.31490\\
0.97463 0.31491\\
0.97463 0.31492\\
0.97463 0.31493\\
0.97463 0.31495\\
0.97463 0.31496\\
0.97463 0.31497\\
0.97463 0.31498\\
0.97463 0.31500\\
0.97463 0.31501\\
0.97463 0.31502\\
0.97463 0.31504\\
0.97463 0.31505\\
0.97463 0.31506\\
0.97463 0.31507\\
0.97463 0.31509\\
0.97463 0.31510\\
0.97463 0.31511\\
0.97463 0.31513\\
0.97463 0.31514\\
0.97463 0.31515\\
0.97463 0.31516\\
0.97463 0.31518\\
0.97463 0.31519\\
0.97463 0.31520\\
0.97462 0.31521\\
0.97462 0.31523\\
0.97462 0.31524\\
0.97462 0.31525\\
0.97462 0.31527\\
0.97462 0.31528\\
0.97462 0.31529\\
0.97462 0.31530\\
0.97462 0.31532\\
0.97462 0.31533\\
0.97462 0.31534\\
0.97462 0.31535\\
0.97462 0.31537\\
0.97462 0.31538\\
0.97462 0.31539\\
0.97462 0.31541\\
0.97462 0.31542\\
0.97462 0.31543\\
0.97462 0.31544\\
0.97462 0.31546\\
0.97462 0.31547\\
0.97462 0.31548\\
0.97462 0.31549\\
0.97462 0.31551\\
0.97462 0.31552\\
0.97462 0.31553\\
0.97462 0.31555\\
0.97462 0.31556\\
0.97462 0.31557\\
0.97462 0.31558\\
0.97462 0.31560\\
0.97462 0.31561\\
0.97462 0.31562\\
0.97462 0.31563\\
0.97462 0.31565\\
0.97462 0.31566\\
0.97462 0.31567\\
0.97462 0.31569\\
0.97462 0.31570\\
0.97462 0.31571\\
0.97462 0.31572\\
0.97462 0.31574\\
0.97462 0.31575\\
0.97462 0.31576\\
0.97462 0.31577\\
0.97462 0.31579\\
0.97462 0.31580\\
0.97462 0.31581\\
0.97462 0.31583\\
0.97462 0.31584\\
0.97462 0.31585\\
0.97462 0.31586\\
0.97462 0.31588\\
0.97462 0.31589\\
0.97461 0.31590\\
0.97461 0.31591\\
0.97461 0.31593\\
0.97461 0.31594\\
0.97461 0.31595\\
0.97461 0.31597\\
0.97461 0.31598\\
0.97461 0.31599\\
0.97461 0.31600\\
0.97461 0.31602\\
0.97461 0.31603\\
0.97461 0.31604\\
0.97461 0.31605\\
0.97461 0.31607\\
0.97461 0.31608\\
0.97461 0.31609\\
0.97461 0.31611\\
0.97461 0.31612\\
0.97461 0.31613\\
0.97461 0.31614\\
0.97461 0.31616\\
0.97461 0.31617\\
0.97461 0.31618\\
0.97461 0.31620\\
0.97461 0.31621\\
0.97461 0.31622\\
0.97461 0.31623\\
0.97461 0.31625\\
0.97461 0.31626\\
0.97461 0.31627\\
0.97461 0.31628\\
0.97461 0.31630\\
0.97461 0.31631\\
0.97461 0.31632\\
0.97461 0.31634\\
0.97461 0.31635\\
0.97461 0.31636\\
0.97461 0.31637\\
0.97461 0.31639\\
0.97461 0.31640\\
0.97461 0.31641\\
0.97461 0.31642\\
0.97461 0.31644\\
0.97461 0.31645\\
0.97461 0.31646\\
0.97461 0.31648\\
0.97461 0.31649\\
0.97460 0.31650\\
0.97460 0.31651\\
0.97460 0.31653\\
0.97460 0.31654\\
0.97460 0.31655\\
0.97460 0.31656\\
0.97460 0.31658\\
0.97460 0.31659\\
0.97460 0.31660\\
0.97460 0.31662\\
0.97460 0.31663\\
0.97460 0.31664\\
0.97460 0.31665\\
0.97460 0.31667\\
0.97460 0.31668\\
0.97460 0.31669\\
0.97460 0.31670\\
0.97460 0.31672\\
0.97460 0.31673\\
0.97460 0.31674\\
0.97460 0.31676\\
0.97460 0.31677\\
0.97460 0.31678\\
0.97460 0.31679\\
0.97460 0.31681\\
0.97460 0.31682\\
0.97460 0.31683\\
0.97460 0.31684\\
0.97460 0.31686\\
0.97460 0.31687\\
0.97460 0.31688\\
0.97460 0.31690\\
0.97460 0.31691\\
0.97460 0.31692\\
0.97460 0.31693\\
0.97460 0.31695\\
0.97460 0.31696\\
0.97460 0.31697\\
0.97460 0.31698\\
0.97460 0.31700\\
0.97460 0.31701\\
0.97460 0.31702\\
0.97460 0.31704\\
0.97460 0.31705\\
0.97459 0.31706\\
0.97459 0.31707\\
0.97459 0.31709\\
0.97459 0.31710\\
0.97459 0.31711\\
0.97459 0.31713\\
0.97459 0.31714\\
0.97459 0.31715\\
0.97459 0.31716\\
0.97459 0.31718\\
0.97459 0.31719\\
0.97459 0.31720\\
0.97459 0.31721\\
0.97459 0.31723\\
0.97459 0.31724\\
0.97459 0.31725\\
0.97459 0.31727\\
0.97459 0.31728\\
0.97459 0.31729\\
0.97459 0.31730\\
0.97459 0.31732\\
0.97459 0.31733\\
0.97459 0.31734\\
0.97459 0.31735\\
0.97459 0.31737\\
0.97459 0.31738\\
0.97459 0.31739\\
0.97459 0.31741\\
0.97459 0.31742\\
0.97459 0.31743\\
0.97459 0.31744\\
0.97459 0.31746\\
0.97459 0.31747\\
0.97459 0.31748\\
0.97459 0.31749\\
0.97459 0.31751\\
0.97459 0.31752\\
0.97459 0.31753\\
0.97459 0.31755\\
0.97458 0.31756\\
0.97458 0.31757\\
0.97458 0.31758\\
0.97458 0.31760\\
0.97458 0.31761\\
0.97458 0.31762\\
0.97458 0.31763\\
0.97458 0.31765\\
0.97458 0.31766\\
0.97458 0.31767\\
0.97458 0.31769\\
0.97458 0.31770\\
0.97458 0.31771\\
0.97458 0.31772\\
0.97458 0.31774\\
0.97458 0.31775\\
0.97458 0.31776\\
0.97458 0.31777\\
0.97458 0.31779\\
0.97458 0.31780\\
0.97458 0.31781\\
0.97458 0.31783\\
0.97458 0.31784\\
0.97458 0.31785\\
0.97458 0.31786\\
0.97458 0.31788\\
0.97458 0.31789\\
0.97458 0.31790\\
0.97458 0.31791\\
0.97458 0.31793\\
0.97458 0.31794\\
0.97458 0.31795\\
0.97458 0.31797\\
0.97458 0.31798\\
0.97458 0.31799\\
0.97458 0.31800\\
0.97458 0.31802\\
0.97458 0.31803\\
0.97458 0.31804\\
0.97458 0.31806\\
0.97458 0.31807\\
0.97458 0.31808\\
0.97458 0.31809\\
0.97458 0.31811\\
0.97457 0.31812\\
0.97457 0.31813\\
0.97457 0.31814\\
0.97457 0.31816\\
0.97457 0.31817\\
0.97457 0.31818\\
0.97457 0.31820\\
0.97457 0.31821\\
0.97457 0.31822\\
0.97457 0.31823\\
0.97457 0.31825\\
0.97457 0.31826\\
0.97457 0.31827\\
0.97457 0.31828\\
0.97457 0.31830\\
0.97457 0.31831\\
0.97457 0.31832\\
0.97457 0.31834\\
0.97457 0.31835\\
0.97457 0.31836\\
0.97457 0.31837\\
0.97457 0.31839\\
0.97457 0.31840\\
0.97457 0.31841\\
0.97457 0.31842\\
0.97457 0.31844\\
0.97457 0.31845\\
0.97457 0.31846\\
0.97457 0.31848\\
0.97457 0.31849\\
0.97457 0.31850\\
0.97457 0.31851\\
0.97457 0.31853\\
0.97457 0.31854\\
0.97457 0.31855\\
0.97457 0.31856\\
0.97457 0.31858\\
0.97457 0.31859\\
0.97457 0.31860\\
0.97457 0.31862\\
0.97457 0.31863\\
0.97457 0.31864\\
0.97457 0.31865\\
0.97457 0.31867\\
0.97457 0.31868\\
0.97457 0.31869\\
0.97457 0.31870\\
0.97457 0.31872\\
0.97457 0.31873\\
0.97457 0.31874\\
0.97457 0.31876\\
0.97457 0.31877\\
0.97457 0.31878\\
0.97457 0.31879\\
0.97457 0.31881\\
0.97457 0.31882\\
0.97457 0.31883\\
0.97456 0.31884\\
0.97456 0.31886\\
0.97456 0.31887\\
0.97456 0.31888\\
0.97456 0.31890\\
0.97456 0.31891\\
0.97456 0.31892\\
0.97456 0.31893\\
0.97456 0.31895\\
0.97456 0.31896\\
0.97456 0.31897\\
0.97456 0.31898\\
0.97456 0.31900\\
0.97456 0.31901\\
0.97456 0.31902\\
0.97456 0.31904\\
0.97456 0.31905\\
0.97456 0.31906\\
0.97456 0.31907\\
0.97456 0.31909\\
0.97456 0.31910\\
0.97456 0.31911\\
0.97456 0.31913\\
0.97456 0.31914\\
0.97456 0.31915\\
0.97456 0.31916\\
0.97456 0.31918\\
0.97456 0.31919\\
0.97456 0.31920\\
0.97456 0.31921\\
0.97456 0.31923\\
0.97456 0.31924\\
0.97456 0.31925\\
0.97456 0.31927\\
0.97456 0.31928\\
0.97456 0.31929\\
0.97456 0.31930\\
0.97456 0.31932\\
0.97456 0.31933\\
0.97456 0.31934\\
0.97456 0.31935\\
0.97456 0.31937\\
0.97456 0.31938\\
0.97456 0.31939\\
0.97456 0.31941\\
0.97456 0.31942\\
0.97456 0.31943\\
0.97456 0.31944\\
0.97456 0.31946\\
0.97456 0.31947\\
0.97456 0.31948\\
0.97455 0.31949\\
0.97455 0.31951\\
0.97455 0.31952\\
0.97455 0.31953\\
0.97455 0.31955\\
0.97455 0.31956\\
0.97455 0.31957\\
0.97455 0.31958\\
0.97455 0.31960\\
0.97455 0.31961\\
0.97455 0.31962\\
0.97455 0.31963\\
0.97455 0.31965\\
0.97455 0.31966\\
0.97455 0.31967\\
0.97455 0.31969\\
0.97455 0.31970\\
0.97455 0.31971\\
0.97455 0.31972\\
0.97455 0.31974\\
0.97455 0.31975\\
0.97455 0.31976\\
0.97455 0.31977\\
0.97455 0.31979\\
0.97455 0.31980\\
0.97455 0.31981\\
0.97455 0.31983\\
0.97455 0.31984\\
0.97455 0.31985\\
0.97455 0.31986\\
0.97455 0.31988\\
0.97455 0.31989\\
0.97455 0.31990\\
0.97455 0.31991\\
0.97455 0.31993\\
0.97455 0.31994\\
0.97455 0.31995\\
0.97455 0.31997\\
0.97455 0.31998\\
0.97454 0.31999\\
0.97454 0.32000\\
0.97454 0.32002\\
0.97454 0.32003\\
0.97454 0.32004\\
0.97454 0.32006\\
0.97454 0.32007\\
0.97454 0.32008\\
0.97454 0.32009\\
0.97454 0.32011\\
0.97454 0.32012\\
0.97454 0.32013\\
0.97454 0.32014\\
0.97454 0.32016\\
0.97454 0.32017\\
0.97454 0.32018\\
0.97454 0.32020\\
0.97454 0.32021\\
0.97454 0.32022\\
0.97454 0.32023\\
0.97454 0.32025\\
0.97454 0.32026\\
0.97454 0.32027\\
0.97454 0.32028\\
0.97454 0.32030\\
0.97454 0.32031\\
0.97454 0.32032\\
0.97454 0.32034\\
0.97454 0.32035\\
0.97454 0.32036\\
0.97454 0.32037\\
0.97454 0.32039\\
0.97454 0.32040\\
0.97454 0.32041\\
0.97454 0.32042\\
0.97454 0.32044\\
0.97454 0.32045\\
0.97454 0.32046\\
0.97454 0.32048\\
0.97454 0.32049\\
0.97454 0.32050\\
0.97454 0.32051\\
0.97454 0.32053\\
0.97454 0.32054\\
0.97454 0.32055\\
0.97454 0.32056\\
0.97454 0.32058\\
0.97454 0.32059\\
0.97454 0.32060\\
0.97454 0.32062\\
0.97453 0.32063\\
0.97453 0.32064\\
0.97453 0.32065\\
0.97453 0.32067\\
0.97453 0.32068\\
0.97453 0.32069\\
0.97453 0.32070\\
0.97453 0.32072\\
0.97453 0.32073\\
0.97453 0.32074\\
0.97453 0.32076\\
0.97453 0.32077\\
0.97453 0.32078\\
0.97453 0.32079\\
0.97453 0.32081\\
0.97453 0.32082\\
0.97453 0.32083\\
0.97453 0.32084\\
0.97453 0.32086\\
0.97453 0.32087\\
0.97453 0.32088\\
0.97453 0.32090\\
0.97453 0.32091\\
0.97453 0.32092\\
0.97453 0.32093\\
0.97453 0.32095\\
0.97453 0.32096\\
0.97453 0.32097\\
0.97453 0.32098\\
0.97453 0.32100\\
0.97453 0.32101\\
0.97453 0.32102\\
0.97453 0.32104\\
0.97453 0.32105\\
0.97453 0.32106\\
0.97453 0.32107\\
0.97453 0.32109\\
0.97453 0.32110\\
0.97453 0.32111\\
0.97453 0.32113\\
0.97453 0.32114\\
0.97453 0.32115\\
0.97453 0.32116\\
0.97452 0.32118\\
0.97452 0.32119\\
0.97452 0.32120\\
0.97452 0.32121\\
0.97452 0.32123\\
0.97452 0.32124\\
0.97452 0.32125\\
0.97452 0.32127\\
0.97452 0.32128\\
0.97452 0.32129\\
0.97452 0.32130\\
0.97452 0.32132\\
0.97452 0.32133\\
0.97452 0.32134\\
0.97452 0.32135\\
0.97452 0.32137\\
0.97452 0.32138\\
0.97452 0.32139\\
0.97452 0.32141\\
0.97452 0.32142\\
0.97452 0.32143\\
0.97452 0.32144\\
0.97452 0.32146\\
0.97452 0.32147\\
0.97452 0.32148\\
0.97452 0.32149\\
0.97452 0.32151\\
0.97452 0.32152\\
0.97452 0.32153\\
0.97452 0.32155\\
0.97452 0.32156\\
0.97452 0.32157\\
0.97452 0.32158\\
0.97452 0.32160\\
0.97452 0.32161\\
0.97452 0.32162\\
0.97452 0.32163\\
0.97452 0.32165\\
0.97452 0.32166\\
0.97452 0.32167\\
0.97452 0.32169\\
0.97452 0.32170\\
0.97452 0.32171\\
0.97452 0.32172\\
0.97452 0.32174\\
0.97452 0.32175\\
0.97452 0.32176\\
0.97452 0.32177\\
0.97452 0.32179\\
0.97452 0.32180\\
0.97452 0.32181\\
0.97452 0.32183\\
0.97452 0.32184\\
0.97452 0.32185\\
0.97451 0.32186\\
0.97451 0.32188\\
0.97451 0.32189\\
0.97451 0.32190\\
0.97451 0.32191\\
0.97451 0.32193\\
0.97451 0.32194\\
0.97451 0.32195\\
0.97451 0.32197\\
0.97451 0.32198\\
0.97451 0.32199\\
0.97451 0.32200\\
0.97451 0.32202\\
0.97451 0.32203\\
0.97451 0.32204\\
0.97451 0.32206\\
0.97451 0.32207\\
0.97451 0.32208\\
0.97451 0.32209\\
0.97451 0.32211\\
0.97451 0.32212\\
0.97451 0.32213\\
0.97451 0.32214\\
0.97451 0.32216\\
0.97451 0.32217\\
0.97451 0.32218\\
0.97451 0.32220\\
0.97451 0.32221\\
0.97451 0.32222\\
0.97451 0.32223\\
0.97451 0.32225\\
0.97451 0.32226\\
0.97451 0.32227\\
0.97450 0.32228\\
0.97450 0.32230\\
0.97450 0.32231\\
0.97450 0.32232\\
0.97450 0.32234\\
0.97450 0.32235\\
0.97450 0.32236\\
0.97450 0.32237\\
0.97450 0.32239\\
0.97450 0.32240\\
0.97450 0.32241\\
0.97450 0.32242\\
0.97450 0.32244\\
0.97450 0.32245\\
0.97450 0.32246\\
0.97450 0.32248\\
0.97450 0.32249\\
0.97450 0.32250\\
0.97450 0.32251\\
0.97450 0.32253\\
0.97450 0.32254\\
0.97450 0.32255\\
0.97450 0.32256\\
0.97450 0.32258\\
0.97450 0.32259\\
0.97450 0.32260\\
0.97450 0.32262\\
0.97450 0.32263\\
0.97450 0.32264\\
0.97450 0.32265\\
0.97450 0.32267\\
0.97450 0.32268\\
0.97450 0.32269\\
0.97450 0.32270\\
0.97450 0.32272\\
0.97450 0.32273\\
0.97450 0.32274\\
0.97450 0.32276\\
0.97450 0.32277\\
0.97450 0.32278\\
0.97450 0.32279\\
0.97450 0.32281\\
0.97450 0.32282\\
0.97450 0.32283\\
0.97450 0.32284\\
0.97450 0.32286\\
0.97449 0.32287\\
0.97449 0.32288\\
0.97449 0.32290\\
0.97449 0.32291\\
0.97449 0.32292\\
0.97449 0.32293\\
0.97449 0.32295\\
0.97449 0.32296\\
0.97449 0.32297\\
0.97449 0.32299\\
0.97449 0.32300\\
0.97449 0.32301\\
0.97449 0.32302\\
0.97449 0.32304\\
0.97449 0.32305\\
0.97449 0.32306\\
0.97449 0.32307\\
0.97449 0.32309\\
0.97449 0.32310\\
0.97449 0.32311\\
0.97449 0.32313\\
0.97449 0.32314\\
0.97449 0.32315\\
0.97449 0.32316\\
0.97449 0.32318\\
0.97449 0.32319\\
0.97449 0.32320\\
0.97449 0.32321\\
0.97449 0.32323\\
0.97449 0.32324\\
0.97449 0.32325\\
0.97449 0.32327\\
0.97449 0.32328\\
0.97449 0.32329\\
0.97449 0.32330\\
0.97449 0.32332\\
0.97449 0.32333\\
0.97449 0.32334\\
0.97449 0.32335\\
0.97449 0.32337\\
0.97449 0.32338\\
0.97449 0.32339\\
0.97449 0.32341\\
0.97449 0.32342\\
0.97449 0.32343\\
0.97449 0.32344\\
0.97449 0.32346\\
0.97449 0.32347\\
0.97449 0.32348\\
0.97449 0.32349\\
0.97449 0.32351\\
0.97448 0.32352\\
0.97448 0.32353\\
0.97448 0.32355\\
0.97448 0.32356\\
0.97448 0.32357\\
0.97448 0.32358\\
0.97448 0.32360\\
0.97448 0.32361\\
0.97448 0.32362\\
0.97448 0.32363\\
0.97448 0.32365\\
0.97448 0.32366\\
0.97448 0.32367\\
0.97448 0.32369\\
0.97448 0.32370\\
0.97448 0.32371\\
0.97448 0.32372\\
0.97448 0.32374\\
0.97448 0.32375\\
0.97448 0.32376\\
0.97448 0.32377\\
0.97448 0.32379\\
0.97448 0.32380\\
0.97448 0.32381\\
0.97448 0.32383\\
0.97448 0.32384\\
0.97448 0.32385\\
0.97448 0.32386\\
0.97448 0.32388\\
0.97448 0.32389\\
0.97448 0.32390\\
0.97448 0.32391\\
0.97448 0.32393\\
0.97448 0.32394\\
0.97448 0.32395\\
0.97448 0.32397\\
0.97448 0.32398\\
0.97448 0.32399\\
0.97448 0.32400\\
0.97448 0.32402\\
0.97448 0.32403\\
0.97448 0.32404\\
0.97448 0.32406\\
0.97448 0.32407\\
0.97448 0.32408\\
0.97448 0.32409\\
0.97448 0.32411\\
0.97448 0.32412\\
0.97448 0.32413\\
0.97448 0.32414\\
0.97448 0.32416\\
0.97448 0.32417\\
0.97448 0.32418\\
0.97448 0.32420\\
0.97448 0.32421\\
0.97448 0.32422\\
0.97448 0.32423\\
0.97447 0.32425\\
0.97447 0.32426\\
0.97447 0.32427\\
0.97447 0.32428\\
0.97447 0.32430\\
0.97447 0.32431\\
0.97447 0.32432\\
0.97447 0.32434\\
0.97447 0.32435\\
0.97447 0.32436\\
0.97447 0.32437\\
0.97447 0.32439\\
0.97447 0.32440\\
0.97447 0.32441\\
0.97447 0.32442\\
0.97447 0.32444\\
0.97447 0.32445\\
0.97447 0.32446\\
0.97447 0.32448\\
0.97447 0.32449\\
0.97447 0.32450\\
0.97447 0.32451\\
0.97447 0.32453\\
0.97447 0.32454\\
0.97447 0.32455\\
0.97447 0.32456\\
0.97447 0.32458\\
0.97447 0.32459\\
0.97447 0.32460\\
0.97447 0.32462\\
0.97447 0.32463\\
0.97447 0.32464\\
0.97447 0.32465\\
0.97447 0.32467\\
0.97447 0.32468\\
0.97447 0.32469\\
0.97447 0.32470\\
0.97447 0.32472\\
0.97447 0.32473\\
0.97447 0.32474\\
0.97447 0.32476\\
0.97447 0.32477\\
0.97446 0.32478\\
0.97446 0.32479\\
0.97446 0.32481\\
0.97446 0.32482\\
0.97446 0.32483\\
0.97446 0.32484\\
0.97446 0.32486\\
0.97446 0.32487\\
0.97446 0.32488\\
0.97446 0.32490\\
0.97446 0.32491\\
0.97446 0.32492\\
0.97446 0.32493\\
0.97446 0.32495\\
0.97446 0.32496\\
0.97446 0.32497\\
0.97446 0.32499\\
0.97446 0.32500\\
0.97446 0.32501\\
0.97446 0.32502\\
0.97446 0.32504\\
0.97446 0.32505\\
0.97446 0.32506\\
0.97446 0.32507\\
0.97446 0.32509\\
0.97446 0.32510\\
0.97446 0.32511\\
0.97446 0.32513\\
0.97446 0.32514\\
0.97446 0.32515\\
0.97446 0.32516\\
0.97446 0.32518\\
0.97446 0.32519\\
0.97446 0.32520\\
0.97446 0.32521\\
0.97445 0.32523\\
0.97445 0.32524\\
0.97445 0.32525\\
0.97445 0.32527\\
0.97445 0.32528\\
0.97445 0.32529\\
0.97445 0.32530\\
0.97445 0.32532\\
0.97445 0.32533\\
0.97445 0.32534\\
0.97445 0.32535\\
0.97445 0.32537\\
0.97445 0.32538\\
0.97445 0.32539\\
0.97445 0.32541\\
0.97445 0.32542\\
0.97445 0.32543\\
0.97445 0.32544\\
0.97445 0.32546\\
0.97445 0.32547\\
0.97445 0.32548\\
0.97445 0.32549\\
0.97445 0.32551\\
0.97445 0.32552\\
0.97445 0.32553\\
0.97445 0.32555\\
0.97445 0.32556\\
0.97445 0.32557\\
0.97445 0.32558\\
0.97445 0.32560\\
0.97445 0.32561\\
0.97445 0.32562\\
0.97445 0.32563\\
0.97445 0.32565\\
0.97445 0.32566\\
0.97445 0.32567\\
0.97445 0.32569\\
0.97445 0.32570\\
0.97445 0.32571\\
0.97445 0.32572\\
0.97445 0.32574\\
0.97445 0.32575\\
0.97445 0.32576\\
0.97445 0.32577\\
0.97445 0.32579\\
0.97445 0.32580\\
0.97445 0.32581\\
0.97445 0.32583\\
0.97445 0.32584\\
0.97444 0.32585\\
0.97444 0.32586\\
0.97444 0.32588\\
0.97444 0.32589\\
0.97444 0.32590\\
0.97444 0.32591\\
0.97444 0.32593\\
0.97444 0.32594\\
0.97444 0.32595\\
0.97444 0.32597\\
0.97444 0.32598\\
0.97444 0.32599\\
0.97444 0.32600\\
0.97444 0.32602\\
0.97444 0.32603\\
0.97444 0.32604\\
0.97444 0.32606\\
0.97444 0.32607\\
0.97444 0.32608\\
0.97444 0.32609\\
0.97444 0.32611\\
0.97444 0.32612\\
0.97444 0.32613\\
0.97444 0.32614\\
0.97444 0.32616\\
0.97444 0.32617\\
0.97444 0.32618\\
0.97444 0.32620\\
0.97444 0.32621\\
0.97444 0.32622\\
0.97444 0.32623\\
0.97444 0.32625\\
0.97444 0.32626\\
0.97443 0.32627\\
0.97443 0.32628\\
0.97443 0.32630\\
0.97443 0.32631\\
0.97443 0.32632\\
0.97443 0.32634\\
0.97443 0.32635\\
0.97443 0.32636\\
0.97443 0.32637\\
0.97443 0.32639\\
0.97443 0.32640\\
0.97443 0.32641\\
0.97443 0.32642\\
0.97443 0.32644\\
0.97443 0.32645\\
0.97443 0.32646\\
0.97443 0.32648\\
0.97443 0.32649\\
0.97443 0.32650\\
0.97443 0.32651\\
0.97443 0.32653\\
0.97443 0.32654\\
0.97443 0.32655\\
0.97443 0.32656\\
0.97443 0.32658\\
0.97443 0.32659\\
0.97443 0.32660\\
0.97443 0.32662\\
0.97443 0.32663\\
0.97443 0.32664\\
0.97443 0.32665\\
0.97443 0.32667\\
0.97443 0.32668\\
0.97443 0.32669\\
0.97443 0.32670\\
0.97443 0.32672\\
0.97442 0.32673\\
0.97442 0.32674\\
0.97442 0.32676\\
0.97442 0.32677\\
0.97442 0.32678\\
0.97442 0.32679\\
0.97442 0.32681\\
0.97442 0.32682\\
0.97442 0.32683\\
0.97442 0.32684\\
0.97442 0.32686\\
0.97442 0.32687\\
0.97442 0.32688\\
0.97442 0.32690\\
0.97442 0.32691\\
0.97442 0.32692\\
0.97442 0.32693\\
0.97442 0.32695\\
0.97442 0.32696\\
0.97442 0.32697\\
0.97442 0.32699\\
0.97442 0.32700\\
0.97442 0.32701\\
0.97442 0.32702\\
0.97442 0.32704\\
0.97442 0.32705\\
0.97442 0.32706\\
0.97442 0.32707\\
0.97442 0.32709\\
0.97442 0.32710\\
0.97442 0.32711\\
0.97442 0.32713\\
0.97442 0.32714\\
0.97442 0.32715\\
0.97442 0.32716\\
0.97442 0.32718\\
0.97442 0.32719\\
0.97442 0.32720\\
0.97442 0.32721\\
0.97442 0.32723\\
0.97442 0.32724\\
0.97442 0.32725\\
0.97442 0.32727\\
0.97442 0.32728\\
0.97442 0.32729\\
0.97442 0.32730\\
0.97442 0.32732\\
0.97442 0.32733\\
0.97442 0.32734\\
0.97442 0.32735\\
0.97442 0.32737\\
0.97442 0.32738\\
0.97442 0.32739\\
0.97441 0.32741\\
0.97441 0.32742\\
0.97441 0.32743\\
0.97441 0.32744\\
0.97441 0.32746\\
0.97441 0.32747\\
0.97441 0.32748\\
0.97441 0.32749\\
0.97441 0.32751\\
0.97441 0.32752\\
0.97441 0.32753\\
0.97441 0.32755\\
0.97441 0.32756\\
0.97441 0.32757\\
0.97441 0.32758\\
0.97441 0.32760\\
0.97441 0.32761\\
0.97441 0.32762\\
0.97441 0.32763\\
0.97441 0.32765\\
0.97441 0.32766\\
0.97441 0.32767\\
0.97441 0.32769\\
0.97441 0.32770\\
0.97441 0.32771\\
0.97441 0.32772\\
0.97441 0.32774\\
0.97441 0.32775\\
0.97441 0.32776\\
0.97441 0.32777\\
0.97441 0.32779\\
0.97441 0.32780\\
0.97441 0.32781\\
0.97441 0.32783\\
0.97441 0.32784\\
0.97441 0.32785\\
0.97441 0.32786\\
0.97441 0.32788\\
0.97441 0.32789\\
0.97441 0.32790\\
0.97441 0.32792\\
0.97441 0.32793\\
0.97441 0.32794\\
0.97441 0.32795\\
0.97441 0.32797\\
0.97441 0.32798\\
0.97441 0.32799\\
0.97441 0.32800\\
0.97441 0.32802\\
0.97441 0.32803\\
0.97441 0.32804\\
0.97441 0.32806\\
0.97440 0.32807\\
0.97440 0.32808\\
0.97440 0.32809\\
0.97440 0.32811\\
0.97440 0.32812\\
0.97440 0.32813\\
0.97440 0.32814\\
0.97440 0.32816\\
0.97440 0.32817\\
0.97440 0.32818\\
0.97440 0.32820\\
0.97440 0.32821\\
0.97440 0.32822\\
0.97440 0.32823\\
0.97440 0.32825\\
0.97440 0.32826\\
0.97440 0.32827\\
0.97440 0.32828\\
0.97440 0.32830\\
0.97440 0.32831\\
0.97440 0.32832\\
0.97440 0.32834\\
0.97440 0.32835\\
0.97440 0.32836\\
0.97440 0.32837\\
0.97440 0.32839\\
0.97440 0.32840\\
0.97440 0.32841\\
0.97440 0.32842\\
0.97440 0.32844\\
0.97440 0.32845\\
0.97440 0.32846\\
0.97440 0.32848\\
0.97440 0.32849\\
0.97440 0.32850\\
0.97440 0.32851\\
0.97440 0.32853\\
0.97440 0.32854\\
0.97440 0.32855\\
0.97440 0.32856\\
0.97440 0.32858\\
0.97440 0.32859\\
0.97440 0.32860\\
0.97440 0.32862\\
0.97440 0.32863\\
0.97440 0.32864\\
0.97439 0.32865\\
0.97439 0.32867\\
0.97439 0.32868\\
0.97439 0.32869\\
0.97439 0.32870\\
0.97439 0.32872\\
0.97439 0.32873\\
0.97439 0.32874\\
0.97439 0.32876\\
0.97439 0.32877\\
0.97439 0.32878\\
0.97439 0.32879\\
0.97439 0.32881\\
0.97439 0.32882\\
0.97439 0.32883\\
0.97439 0.32884\\
0.97439 0.32886\\
0.97439 0.32887\\
0.97439 0.32888\\
0.97439 0.32890\\
0.97439 0.32891\\
0.97439 0.32892\\
0.97439 0.32893\\
0.97439 0.32895\\
0.97439 0.32896\\
0.97439 0.32897\\
0.97439 0.32899\\
0.97439 0.32900\\
0.97439 0.32901\\
0.97439 0.32902\\
0.97439 0.32904\\
0.97439 0.32905\\
0.97439 0.32906\\
0.97439 0.32907\\
0.97439 0.32909\\
0.97439 0.32910\\
0.97439 0.32911\\
0.97439 0.32913\\
0.97439 0.32914\\
0.97439 0.32915\\
0.97439 0.32916\\
0.97439 0.32918\\
0.97439 0.32919\\
0.97439 0.32920\\
0.97439 0.32921\\
0.97439 0.32923\\
0.97439 0.32924\\
0.97439 0.32925\\
0.97438 0.32927\\
0.97438 0.32928\\
0.97438 0.32929\\
0.97438 0.32930\\
0.97438 0.32932\\
0.97438 0.32933\\
0.97438 0.32934\\
0.97438 0.32935\\
0.97438 0.32937\\
0.97438 0.32938\\
0.97438 0.32939\\
0.97438 0.32941\\
0.97438 0.32942\\
0.97438 0.32943\\
0.97438 0.32944\\
0.97438 0.32946\\
0.97438 0.32947\\
0.97438 0.32948\\
0.97438 0.32949\\
0.97438 0.32951\\
0.97438 0.32952\\
0.97438 0.32953\\
0.97438 0.32955\\
0.97438 0.32956\\
0.97438 0.32957\\
0.97438 0.32958\\
0.97438 0.32960\\
0.97438 0.32961\\
0.97438 0.32962\\
0.97438 0.32963\\
0.97438 0.32965\\
0.97438 0.32966\\
0.97438 0.32967\\
0.97438 0.32969\\
0.97438 0.32970\\
0.97438 0.32971\\
0.97438 0.32972\\
0.97438 0.32974\\
0.97438 0.32975\\
0.97438 0.32976\\
0.97438 0.32977\\
0.97438 0.32979\\
0.97438 0.32980\\
0.97438 0.32981\\
0.97438 0.32983\\
0.97438 0.32984\\
0.97438 0.32985\\
0.97438 0.32986\\
0.97438 0.32988\\
0.97438 0.32989\\
0.97438 0.32990\\
0.97438 0.32992\\
0.97438 0.32993\\
0.97437 0.32994\\
0.97437 0.32995\\
0.97437 0.32997\\
0.97437 0.32998\\
0.97437 0.32999\\
0.97437 0.33000\\
0.97437 0.33002\\
0.97437 0.33003\\
0.97437 0.33004\\
0.97437 0.33006\\
0.97437 0.33007\\
0.97437 0.33008\\
0.97437 0.33009\\
0.97437 0.33011\\
0.97437 0.33012\\
0.97437 0.33013\\
0.97437 0.33014\\
0.97437 0.33016\\
0.97437 0.33017\\
0.97437 0.33018\\
0.97437 0.33020\\
0.97437 0.33021\\
0.97437 0.33022\\
0.97437 0.33023\\
0.97437 0.33025\\
0.97437 0.33026\\
0.97437 0.33027\\
0.97437 0.33028\\
0.97437 0.33030\\
0.97437 0.33031\\
0.97437 0.33032\\
0.97437 0.33034\\
0.97437 0.33035\\
0.97437 0.33036\\
0.97437 0.33037\\
0.97437 0.33039\\
0.97437 0.33040\\
0.97437 0.33041\\
0.97437 0.33042\\
0.97437 0.33044\\
0.97437 0.33045\\
0.97437 0.33046\\
0.97437 0.33048\\
0.97437 0.33049\\
0.97437 0.33050\\
0.97437 0.33051\\
0.97437 0.33053\\
0.97437 0.33054\\
0.97437 0.33055\\
0.97437 0.33056\\
0.97436 0.33058\\
0.97436 0.33059\\
0.97436 0.33060\\
0.97436 0.33062\\
0.97436 0.33063\\
0.97436 0.33064\\
0.97436 0.33065\\
0.97436 0.33067\\
0.97436 0.33068\\
0.97436 0.33069\\
0.97436 0.33070\\
0.97436 0.33072\\
0.97436 0.33073\\
0.97436 0.33074\\
0.97436 0.33076\\
0.97436 0.33077\\
0.97436 0.33078\\
0.97436 0.33079\\
0.97436 0.33081\\
0.97436 0.33082\\
0.97436 0.33083\\
0.97436 0.33084\\
0.97436 0.33086\\
0.97436 0.33087\\
0.97436 0.33088\\
0.97436 0.33090\\
0.97436 0.33091\\
0.97436 0.33092\\
0.97436 0.33093\\
0.97436 0.33095\\
0.97436 0.33096\\
0.97436 0.33097\\
0.97436 0.33099\\
0.97436 0.33100\\
0.97436 0.33101\\
0.97436 0.33102\\
0.97436 0.33104\\
0.97436 0.33105\\
0.97436 0.33106\\
0.97436 0.33107\\
0.97436 0.33109\\
0.97436 0.33110\\
0.97436 0.33111\\
0.97435 0.33113\\
0.97435 0.33114\\
0.97435 0.33115\\
0.97435 0.33116\\
0.97435 0.33118\\
0.97435 0.33119\\
0.97435 0.33120\\
0.97435 0.33121\\
0.97435 0.33123\\
0.97435 0.33124\\
0.97435 0.33125\\
0.97435 0.33127\\
0.97435 0.33128\\
0.97435 0.33129\\
0.97435 0.33130\\
0.97435 0.33132\\
0.97435 0.33133\\
0.97435 0.33134\\
0.97435 0.33135\\
0.97435 0.33137\\
0.97435 0.33138\\
0.97435 0.33139\\
0.97435 0.33141\\
0.97435 0.33142\\
0.97435 0.33143\\
0.97435 0.33144\\
0.97435 0.33146\\
0.97435 0.33147\\
0.97435 0.33148\\
0.97435 0.33149\\
0.97435 0.33151\\
0.97435 0.33152\\
0.97435 0.33153\\
0.97435 0.33155\\
0.97435 0.33156\\
0.97435 0.33157\\
0.97435 0.33158\\
0.97435 0.33160\\
0.97435 0.33161\\
0.97435 0.33162\\
0.97434 0.33163\\
0.97434 0.33165\\
0.97434 0.33166\\
0.97434 0.33167\\
0.97434 0.33169\\
0.97434 0.33170\\
0.97434 0.33171\\
0.97434 0.33172\\
0.97434 0.33174\\
0.97434 0.33175\\
0.97434 0.33176\\
0.97434 0.33177\\
0.97434 0.33179\\
0.97434 0.33180\\
0.97434 0.33181\\
0.97434 0.33183\\
0.97434 0.33184\\
0.97434 0.33185\\
0.97434 0.33186\\
0.97434 0.33188\\
0.97434 0.33189\\
0.97434 0.33190\\
0.97434 0.33192\\
0.97434 0.33193\\
0.97434 0.33194\\
0.97434 0.33195\\
0.97434 0.33197\\
0.97434 0.33198\\
0.97434 0.33199\\
0.97434 0.33200\\
0.97434 0.33202\\
0.97434 0.33203\\
0.97434 0.33204\\
0.97434 0.33206\\
0.97434 0.33207\\
0.97433 0.33208\\
0.97433 0.33209\\
0.97433 0.33211\\
0.97433 0.33212\\
0.97433 0.33213\\
0.97433 0.33214\\
0.97433 0.33216\\
0.97433 0.33217\\
0.97433 0.33218\\
0.97433 0.33220\\
0.97433 0.33221\\
0.97433 0.33222\\
0.97433 0.33223\\
0.97433 0.33225\\
0.97433 0.33226\\
0.97433 0.33227\\
0.97433 0.33228\\
0.97433 0.33230\\
0.97433 0.33231\\
0.97433 0.33232\\
0.97433 0.33234\\
0.97433 0.33235\\
0.97433 0.33236\\
0.97433 0.33237\\
0.97433 0.33239\\
0.97433 0.33240\\
0.97433 0.33241\\
0.97433 0.33242\\
0.97433 0.33244\\
0.97433 0.33245\\
0.97433 0.33246\\
0.97433 0.33248\\
0.97433 0.33249\\
0.97433 0.33250\\
0.97433 0.33251\\
0.97433 0.33253\\
0.97433 0.33254\\
0.97433 0.33255\\
0.97433 0.33256\\
0.97433 0.33258\\
0.97433 0.33259\\
0.97433 0.33260\\
0.97432 0.33262\\
0.97432 0.33263\\
0.97432 0.33264\\
0.97432 0.33265\\
0.97432 0.33267\\
0.97432 0.33268\\
0.97432 0.33269\\
0.97432 0.33270\\
0.97432 0.33272\\
0.97432 0.33273\\
0.97432 0.33274\\
0.97432 0.33276\\
0.97432 0.33277\\
0.97432 0.33278\\
0.97432 0.33279\\
0.97432 0.33281\\
0.97432 0.33282\\
0.97432 0.33283\\
0.97432 0.33285\\
0.97432 0.33286\\
0.97432 0.33287\\
0.97432 0.33288\\
0.97432 0.33290\\
0.97432 0.33291\\
0.97432 0.33292\\
0.97432 0.33293\\
0.97432 0.33295\\
0.97432 0.33296\\
0.97432 0.33297\\
0.97432 0.33299\\
0.97432 0.33300\\
0.97432 0.33301\\
0.97432 0.33302\\
0.97432 0.33304\\
0.97432 0.33305\\
0.97432 0.33306\\
0.97431 0.33307\\
0.97431 0.33309\\
0.97431 0.33310\\
0.97431 0.33311\\
0.97431 0.33313\\
0.97431 0.33314\\
0.97431 0.33315\\
0.97431 0.33316\\
0.97431 0.33318\\
0.97431 0.33319\\
0.97431 0.33320\\
0.97431 0.33321\\
0.97431 0.33323\\
0.97431 0.33324\\
0.97431 0.33325\\
0.97431 0.33327\\
0.97431 0.33328\\
0.97431 0.33329\\
0.97431 0.33330\\
0.97431 0.33332\\
0.97431 0.33333\\
0.97431 0.33334\\
0.97431 0.33335\\
0.97431 0.33337\\
0.97431 0.33338\\
0.97431 0.33339\\
0.97431 0.33341\\
0.97431 0.33342\\
0.97431 0.33343\\
0.97431 0.33344\\
0.97431 0.33346\\
0.97431 0.33347\\
0.97431 0.33348\\
0.97431 0.33349\\
0.97431 0.33351\\
0.97431 0.33352\\
0.97431 0.33353\\
0.97431 0.33355\\
0.97431 0.33356\\
0.97431 0.33357\\
0.97431 0.33358\\
0.97431 0.33360\\
0.97431 0.33361\\
0.97430 0.33362\\
0.97430 0.33363\\
0.97430 0.33365\\
0.97430 0.33366\\
0.97430 0.33367\\
0.97430 0.33369\\
0.97430 0.33370\\
0.97430 0.33371\\
0.97430 0.33372\\
0.97430 0.33374\\
0.97430 0.33375\\
0.97430 0.33376\\
0.97430 0.33377\\
0.97430 0.33379\\
0.97430 0.33380\\
0.97430 0.33381\\
0.97430 0.33383\\
0.97430 0.33384\\
0.97430 0.33385\\
0.97430 0.33386\\
0.97430 0.33388\\
0.97430 0.33389\\
0.97430 0.33390\\
0.97430 0.33392\\
0.97430 0.33393\\
0.97430 0.33394\\
0.97430 0.33395\\
0.97430 0.33397\\
0.97430 0.33398\\
0.97430 0.33399\\
0.97430 0.33400\\
0.97430 0.33402\\
0.97430 0.33403\\
0.97430 0.33404\\
0.97430 0.33406\\
0.97430 0.33407\\
0.97430 0.33408\\
0.97430 0.33409\\
0.97430 0.33411\\
0.97430 0.33412\\
0.97430 0.33413\\
0.97430 0.33414\\
0.97430 0.33416\\
0.97430 0.33417\\
0.97430 0.33418\\
0.97430 0.33420\\
0.97430 0.33421\\
0.97430 0.33422\\
0.97430 0.33423\\
0.97430 0.33425\\
0.97429 0.33426\\
0.97429 0.33427\\
0.97429 0.33428\\
0.97429 0.33430\\
0.97429 0.33431\\
0.97429 0.33432\\
0.97429 0.33434\\
0.97429 0.33435\\
0.97429 0.33436\\
0.97429 0.33437\\
0.97429 0.33439\\
0.97429 0.33440\\
0.97429 0.33441\\
0.97429 0.33442\\
0.97429 0.33444\\
0.97429 0.33445\\
0.97429 0.33446\\
0.97429 0.33448\\
0.97429 0.33449\\
0.97429 0.33450\\
0.97429 0.33451\\
0.97429 0.33453\\
0.97429 0.33454\\
0.97429 0.33455\\
0.97429 0.33456\\
0.97429 0.33458\\
0.97429 0.33459\\
0.97429 0.33460\\
0.97429 0.33462\\
0.97429 0.33463\\
0.97429 0.33464\\
0.97429 0.33465\\
0.97429 0.33467\\
0.97429 0.33468\\
0.97429 0.33469\\
0.97429 0.33470\\
0.97429 0.33472\\
0.97429 0.33473\\
0.97429 0.33474\\
0.97429 0.33476\\
0.97429 0.33477\\
0.97429 0.33478\\
0.97429 0.33479\\
0.97429 0.33481\\
0.97428 0.33482\\
0.97428 0.33483\\
0.97428 0.33485\\
0.97428 0.33486\\
0.97428 0.33487\\
0.97428 0.33488\\
0.97428 0.33490\\
0.97428 0.33491\\
0.97428 0.33492\\
0.97428 0.33493\\
0.97428 0.33495\\
0.97428 0.33496\\
0.97428 0.33497\\
0.97428 0.33499\\
0.97428 0.33500\\
0.97428 0.33501\\
0.97428 0.33502\\
0.97428 0.33504\\
0.97428 0.33505\\
0.97428 0.33506\\
0.97428 0.33507\\
0.97428 0.33509\\
0.97428 0.33510\\
0.97428 0.33511\\
0.97428 0.33513\\
0.97428 0.33514\\
0.97428 0.33515\\
0.97428 0.33516\\
0.97428 0.33518\\
0.97428 0.33519\\
0.97428 0.33520\\
0.97428 0.33521\\
0.97428 0.33523\\
0.97428 0.33524\\
0.97428 0.33525\\
0.97428 0.33527\\
0.97428 0.33528\\
0.97428 0.33529\\
0.97428 0.33530\\
0.97428 0.33532\\
0.97428 0.33533\\
0.97428 0.33534\\
0.97428 0.33535\\
0.97428 0.33537\\
0.97428 0.33538\\
0.97428 0.33539\\
0.97428 0.33541\\
0.97428 0.33542\\
0.97428 0.33543\\
0.97428 0.33544\\
0.97428 0.33546\\
0.97428 0.33547\\
0.97428 0.33548\\
0.97428 0.33549\\
0.97428 0.33551\\
0.97428 0.33552\\
0.97428 0.33553\\
0.97428 0.33555\\
0.97428 0.33556\\
0.97427 0.33557\\
0.97427 0.33558\\
0.97427 0.33560\\
0.97427 0.33561\\
0.97427 0.33562\\
0.97427 0.33563\\
0.97427 0.33565\\
0.97427 0.33566\\
0.97427 0.33567\\
0.97427 0.33569\\
0.97427 0.33570\\
0.97427 0.33571\\
0.97427 0.33572\\
0.97427 0.33574\\
0.97427 0.33575\\
0.97427 0.33576\\
0.97427 0.33577\\
0.97427 0.33579\\
0.97427 0.33580\\
0.97427 0.33581\\
0.97427 0.33583\\
0.97427 0.33584\\
0.97427 0.33585\\
0.97427 0.33586\\
0.97427 0.33588\\
0.97427 0.33589\\
0.97427 0.33590\\
0.97427 0.33592\\
0.97427 0.33593\\
0.97427 0.33594\\
0.97427 0.33595\\
0.97427 0.33597\\
0.97427 0.33598\\
0.97427 0.33599\\
0.97427 0.33600\\
0.97427 0.33602\\
0.97427 0.33603\\
0.97427 0.33604\\
0.97427 0.33606\\
0.97427 0.33607\\
0.97427 0.33608\\
0.97427 0.33609\\
0.97427 0.33611\\
0.97427 0.33612\\
0.97427 0.33613\\
0.97427 0.33614\\
0.97427 0.33616\\
0.97427 0.33617\\
0.97427 0.33618\\
0.97427 0.33620\\
0.97426 0.33621\\
0.97426 0.33622\\
0.97426 0.33623\\
0.97426 0.33625\\
0.97426 0.33626\\
0.97426 0.33627\\
0.97426 0.33628\\
0.97426 0.33630\\
0.97426 0.33631\\
0.97426 0.33632\\
0.97426 0.33634\\
0.97426 0.33635\\
0.97426 0.33636\\
0.97426 0.33637\\
0.97426 0.33639\\
0.97426 0.33640\\
0.97426 0.33641\\
0.97426 0.33642\\
0.97426 0.33644\\
0.97426 0.33645\\
0.97426 0.33646\\
0.97426 0.33648\\
0.97426 0.33649\\
0.97426 0.33650\\
0.97426 0.33651\\
0.97426 0.33653\\
0.97426 0.33654\\
0.97426 0.33655\\
0.97426 0.33656\\
0.97426 0.33658\\
0.97426 0.33659\\
0.97426 0.33660\\
0.97426 0.33662\\
0.97426 0.33663\\
0.97426 0.33664\\
0.97426 0.33665\\
0.97426 0.33667\\
0.97426 0.33668\\
0.97426 0.33669\\
0.97426 0.33670\\
0.97426 0.33672\\
0.97426 0.33673\\
0.97426 0.33674\\
0.97426 0.33676\\
0.97426 0.33677\\
0.97426 0.33678\\
0.97426 0.33679\\
0.97426 0.33681\\
0.97426 0.33682\\
0.97426 0.33683\\
0.97426 0.33685\\
0.97426 0.33686\\
0.97426 0.33687\\
0.97426 0.33688\\
0.97426 0.33690\\
0.97425 0.33691\\
0.97425 0.33692\\
0.97425 0.33693\\
0.97425 0.33695\\
0.97425 0.33696\\
0.97425 0.33697\\
0.97425 0.33699\\
0.97425 0.33700\\
0.97425 0.33701\\
0.97425 0.33702\\
0.97425 0.33704\\
0.97425 0.33705\\
0.97425 0.33706\\
0.97425 0.33707\\
0.97425 0.33709\\
0.97425 0.33710\\
0.97425 0.33711\\
0.97425 0.33713\\
0.97425 0.33714\\
0.97425 0.33715\\
0.97425 0.33716\\
0.97425 0.33718\\
0.97425 0.33719\\
0.97425 0.33720\\
0.97425 0.33721\\
0.97425 0.33723\\
0.97425 0.33724\\
0.97425 0.33725\\
0.97425 0.33727\\
0.97425 0.33728\\
0.97425 0.33729\\
0.97425 0.33730\\
0.97425 0.33732\\
0.97425 0.33733\\
0.97425 0.33734\\
0.97425 0.33735\\
0.97425 0.33737\\
0.97425 0.33738\\
0.97425 0.33739\\
0.97425 0.33741\\
0.97425 0.33742\\
0.97425 0.33743\\
0.97425 0.33744\\
0.97424 0.33746\\
0.97424 0.33747\\
0.97424 0.33748\\
0.97424 0.33749\\
0.97424 0.33751\\
0.97424 0.33752\\
0.97424 0.33753\\
0.97424 0.33755\\
0.97424 0.33756\\
0.97424 0.33757\\
0.97424 0.33758\\
0.97424 0.33760\\
0.97424 0.33761\\
0.97424 0.33762\\
0.97424 0.33763\\
0.97424 0.33765\\
0.97424 0.33766\\
0.97424 0.33767\\
0.97424 0.33769\\
0.97424 0.33770\\
0.97424 0.33771\\
0.97424 0.33772\\
0.97424 0.33774\\
0.97424 0.33775\\
0.97424 0.33776\\
0.97424 0.33778\\
0.97424 0.33779\\
0.97424 0.33780\\
0.97424 0.33781\\
0.97424 0.33783\\
0.97424 0.33784\\
0.97424 0.33785\\
0.97424 0.33786\\
0.97424 0.33788\\
0.97424 0.33789\\
0.97424 0.33790\\
0.97424 0.33792\\
0.97424 0.33793\\
0.97424 0.33794\\
0.97424 0.33795\\
0.97424 0.33797\\
0.97424 0.33798\\
0.97424 0.33799\\
0.97423 0.33800\\
0.97423 0.33802\\
0.97423 0.33803\\
0.97423 0.33804\\
0.97423 0.33806\\
0.97423 0.33807\\
0.97423 0.33808\\
0.97423 0.33809\\
0.97423 0.33811\\
0.97423 0.33812\\
0.97423 0.33813\\
0.97423 0.33814\\
0.97423 0.33816\\
0.97423 0.33817\\
0.97423 0.33818\\
0.97423 0.33820\\
0.97423 0.33821\\
0.97423 0.33822\\
0.97423 0.33823\\
0.97423 0.33825\\
0.97423 0.33826\\
0.97423 0.33827\\
0.97423 0.33828\\
0.97423 0.33830\\
0.97423 0.33831\\
0.97423 0.33832\\
0.97423 0.33834\\
0.97423 0.33835\\
0.97423 0.33836\\
0.97423 0.33837\\
0.97423 0.33839\\
0.97423 0.33840\\
0.97423 0.33841\\
0.97423 0.33842\\
0.97423 0.33844\\
0.97423 0.33845\\
0.97423 0.33846\\
0.97423 0.33848\\
0.97423 0.33849\\
0.97423 0.33850\\
0.97423 0.33851\\
0.97423 0.33853\\
0.97423 0.33854\\
0.97423 0.33855\\
0.97423 0.33856\\
0.97423 0.33858\\
0.97423 0.33859\\
0.97423 0.33860\\
0.97423 0.33862\\
0.97423 0.33863\\
0.97423 0.33864\\
0.97423 0.33865\\
0.97423 0.33867\\
0.97423 0.33868\\
0.97423 0.33869\\
0.97423 0.33870\\
0.97422 0.33872\\
0.97422 0.33873\\
0.97422 0.33874\\
0.97422 0.33876\\
0.97422 0.33877\\
0.97422 0.33878\\
0.97422 0.33879\\
0.97422 0.33881\\
0.97422 0.33882\\
0.97422 0.33883\\
0.97422 0.33885\\
0.97422 0.33886\\
0.97422 0.33887\\
0.97422 0.33888\\
0.97422 0.33890\\
0.97422 0.33891\\
0.97422 0.33892\\
0.97422 0.33893\\
0.97422 0.33895\\
0.97422 0.33896\\
0.97422 0.33897\\
0.97422 0.33899\\
0.97422 0.33900\\
0.97422 0.33901\\
0.97422 0.33902\\
0.97422 0.33904\\
0.97422 0.33905\\
0.97422 0.33906\\
0.97422 0.33907\\
0.97422 0.33909\\
0.97422 0.33910\\
0.97422 0.33911\\
0.97422 0.33913\\
0.97422 0.33914\\
0.97422 0.33915\\
0.97422 0.33916\\
0.97422 0.33918\\
0.97422 0.33919\\
0.97422 0.33920\\
0.97422 0.33921\\
0.97422 0.33923\\
0.97422 0.33924\\
0.97422 0.33925\\
0.97422 0.33927\\
0.97422 0.33928\\
0.97422 0.33929\\
0.97421 0.33930\\
0.97421 0.33932\\
0.97421 0.33933\\
0.97421 0.33934\\
0.97421 0.33935\\
0.97421 0.33937\\
0.97421 0.33938\\
0.97421 0.33939\\
0.97421 0.33941\\
0.97421 0.33942\\
0.97421 0.33943\\
0.97421 0.33944\\
0.97421 0.33946\\
0.97421 0.33947\\
0.97421 0.33948\\
0.97421 0.33949\\
0.97421 0.33951\\
0.97421 0.33952\\
0.97421 0.33953\\
0.97421 0.33955\\
0.97421 0.33956\\
0.97421 0.33957\\
0.97421 0.33958\\
0.97421 0.33960\\
0.97421 0.33961\\
0.97421 0.33962\\
0.97421 0.33963\\
0.97421 0.33965\\
0.97421 0.33966\\
0.97421 0.33967\\
0.97421 0.33969\\
0.97421 0.33970\\
0.97421 0.33971\\
0.97421 0.33972\\
0.97421 0.33974\\
0.97421 0.33975\\
0.97421 0.33976\\
0.97421 0.33978\\
0.97421 0.33979\\
0.97421 0.33980\\
0.97421 0.33981\\
0.97421 0.33983\\
0.97421 0.33984\\
0.97421 0.33985\\
0.97421 0.33986\\
0.97421 0.33988\\
0.97421 0.33989\\
0.97421 0.33990\\
0.97421 0.33992\\
0.97421 0.33993\\
0.97421 0.33994\\
0.97420 0.33995\\
0.97420 0.33997\\
0.97420 0.33998\\
0.97420 0.33999\\
0.97420 0.34000\\
0.97420 0.34002\\
0.97420 0.34003\\
0.97420 0.34004\\
0.97420 0.34006\\
0.97420 0.34007\\
0.97420 0.34008\\
0.97420 0.34009\\
0.97420 0.34011\\
0.97420 0.34012\\
0.97420 0.34013\\
0.97420 0.34014\\
0.97420 0.34016\\
0.97420 0.34017\\
0.97420 0.34018\\
0.97420 0.34020\\
0.97420 0.34021\\
0.97420 0.34022\\
0.97420 0.34023\\
0.97420 0.34025\\
0.97420 0.34026\\
0.97420 0.34027\\
0.97420 0.34028\\
0.97420 0.34030\\
0.97420 0.34031\\
0.97420 0.34032\\
0.97420 0.34034\\
0.97420 0.34035\\
0.97420 0.34036\\
0.97420 0.34037\\
0.97420 0.34039\\
0.97420 0.34040\\
0.97420 0.34041\\
0.97420 0.34042\\
0.97420 0.34044\\
0.97420 0.34045\\
0.97420 0.34046\\
0.97420 0.34048\\
0.97419 0.34049\\
0.97419 0.34050\\
0.97419 0.34051\\
0.97419 0.34053\\
0.97419 0.34054\\
0.97419 0.34055\\
0.97419 0.34056\\
0.97419 0.34058\\
0.97419 0.34059\\
0.97419 0.34060\\
0.97419 0.34062\\
0.97419 0.34063\\
0.97419 0.34064\\
0.97419 0.34065\\
0.97419 0.34067\\
0.97419 0.34068\\
0.97419 0.34069\\
0.97419 0.34070\\
0.97419 0.34072\\
0.97419 0.34073\\
0.97419 0.34074\\
0.97419 0.34076\\
0.97419 0.34077\\
0.97419 0.34078\\
0.97419 0.34079\\
0.97419 0.34081\\
0.97419 0.34082\\
0.97419 0.34083\\
0.97419 0.34085\\
0.97419 0.34086\\
0.97419 0.34087\\
0.97419 0.34088\\
0.97419 0.34090\\
0.97419 0.34091\\
0.97419 0.34092\\
0.97419 0.34093\\
0.97419 0.34095\\
0.97419 0.34096\\
0.97419 0.34097\\
0.97419 0.34099\\
0.97419 0.34100\\
0.97419 0.34101\\
0.97419 0.34102\\
0.97419 0.34104\\
0.97419 0.34105\\
0.97419 0.34106\\
0.97419 0.34107\\
0.97419 0.34109\\
0.97419 0.34110\\
0.97419 0.34111\\
0.97419 0.34113\\
0.97419 0.34114\\
0.97418 0.34115\\
0.97418 0.34116\\
0.97418 0.34118\\
0.97418 0.34119\\
0.97418 0.34120\\
0.97418 0.34121\\
0.97418 0.34123\\
0.97418 0.34124\\
0.97418 0.34125\\
0.97418 0.34127\\
0.97418 0.34128\\
0.97418 0.34129\\
0.97418 0.34130\\
0.97418 0.34132\\
0.97418 0.34133\\
0.97418 0.34134\\
0.97418 0.34135\\
0.97418 0.34137\\
0.97418 0.34138\\
0.97418 0.34139\\
0.97418 0.34141\\
0.97418 0.34142\\
0.97418 0.34143\\
0.97418 0.34144\\
0.97418 0.34146\\
0.97418 0.34147\\
0.97418 0.34148\\
0.97418 0.34149\\
0.97418 0.34151\\
0.97418 0.34152\\
0.97418 0.34153\\
0.97418 0.34155\\
0.97418 0.34156\\
0.97418 0.34157\\
0.97418 0.34158\\
0.97418 0.34160\\
0.97418 0.34161\\
0.97418 0.34162\\
0.97418 0.34163\\
0.97418 0.34165\\
0.97418 0.34166\\
0.97418 0.34167\\
0.97418 0.34169\\
0.97417 0.34170\\
0.97417 0.34171\\
0.97417 0.34172\\
0.97417 0.34174\\
0.97417 0.34175\\
0.97417 0.34176\\
0.97417 0.34178\\
0.97417 0.34179\\
0.97417 0.34180\\
0.97417 0.34181\\
0.97417 0.34183\\
0.97417 0.34184\\
0.97417 0.34185\\
0.97417 0.34186\\
0.97417 0.34188\\
0.97417 0.34189\\
0.97417 0.34190\\
0.97417 0.34192\\
0.97417 0.34193\\
0.97417 0.34194\\
0.97417 0.34195\\
0.97417 0.34197\\
0.97417 0.34198\\
0.97417 0.34199\\
0.97417 0.34200\\
0.97417 0.34202\\
0.97417 0.34203\\
0.97417 0.34204\\
0.97417 0.34206\\
0.97417 0.34207\\
0.97417 0.34208\\
0.97417 0.34209\\
0.97417 0.34211\\
0.97417 0.34212\\
0.97417 0.34213\\
0.97417 0.34214\\
0.97417 0.34216\\
0.97417 0.34217\\
0.97417 0.34218\\
0.97417 0.34220\\
0.97417 0.34221\\
0.97417 0.34222\\
0.97417 0.34223\\
0.97416 0.34225\\
0.97416 0.34226\\
0.97416 0.34227\\
0.97416 0.34228\\
0.97416 0.34230\\
0.97416 0.34231\\
0.97416 0.34232\\
0.97416 0.34234\\
0.97416 0.34235\\
0.97416 0.34236\\
0.97416 0.34237\\
0.97416 0.34239\\
0.97416 0.34240\\
0.97416 0.34241\\
0.97416 0.34242\\
0.97416 0.34244\\
0.97416 0.34245\\
0.97416 0.34246\\
0.97416 0.34248\\
0.97416 0.34249\\
0.97416 0.34250\\
0.97416 0.34251\\
0.97416 0.34253\\
0.97416 0.34254\\
0.97416 0.34255\\
0.97416 0.34256\\
0.97416 0.34258\\
0.97416 0.34259\\
0.97416 0.34260\\
0.97416 0.34262\\
0.97416 0.34263\\
0.97416 0.34264\\
0.97416 0.34265\\
0.97416 0.34267\\
0.97416 0.34268\\
0.97416 0.34269\\
0.97416 0.34271\\
0.97416 0.34272\\
0.97416 0.34273\\
0.97415 0.34274\\
0.97415 0.34276\\
0.97415 0.34277\\
0.97415 0.34278\\
0.97415 0.34279\\
0.97415 0.34281\\
0.97415 0.34282\\
0.97415 0.34283\\
0.97415 0.34285\\
0.97415 0.34286\\
0.97415 0.34287\\
0.97415 0.34288\\
0.97415 0.34290\\
0.97415 0.34291\\
0.97415 0.34292\\
0.97415 0.34293\\
0.97415 0.34295\\
0.97415 0.34296\\
0.97415 0.34297\\
0.97415 0.34299\\
0.97415 0.34300\\
0.97415 0.34301\\
0.97415 0.34302\\
0.97415 0.34304\\
0.97415 0.34305\\
0.97415 0.34306\\
0.97415 0.34307\\
0.97415 0.34309\\
0.97415 0.34310\\
0.97415 0.34311\\
0.97415 0.34313\\
0.97415 0.34314\\
0.97415 0.34315\\
0.97415 0.34316\\
0.97415 0.34318\\
0.97415 0.34319\\
0.97415 0.34320\\
0.97415 0.34321\\
0.97415 0.34323\\
0.97415 0.34324\\
0.97415 0.34325\\
0.97415 0.34327\\
0.97414 0.34328\\
0.97414 0.34329\\
0.97414 0.34330\\
0.97414 0.34332\\
0.97414 0.34333\\
0.97414 0.34334\\
0.97414 0.34335\\
0.97414 0.34337\\
0.97414 0.34338\\
0.97414 0.34339\\
0.97414 0.34341\\
0.97414 0.34342\\
0.97414 0.34343\\
0.97414 0.34344\\
0.97414 0.34346\\
0.97414 0.34347\\
0.97414 0.34348\\
0.97414 0.34349\\
0.97414 0.34351\\
0.97414 0.34352\\
0.97414 0.34353\\
0.97414 0.34355\\
0.97414 0.34356\\
0.97414 0.34357\\
0.97414 0.34358\\
0.97414 0.34360\\
0.97414 0.34361\\
0.97414 0.34362\\
0.97414 0.34363\\
0.97414 0.34365\\
0.97414 0.34366\\
0.97414 0.34367\\
0.97414 0.34369\\
0.97414 0.34370\\
0.97414 0.34371\\
0.97414 0.34372\\
0.97414 0.34374\\
0.97414 0.34375\\
0.97414 0.34376\\
0.97414 0.34378\\
0.97414 0.34379\\
0.97413 0.34380\\
0.97413 0.34381\\
0.97413 0.34383\\
0.97413 0.34384\\
0.97413 0.34385\\
0.97413 0.34386\\
0.97413 0.34388\\
0.97413 0.34389\\
0.97413 0.34390\\
0.97413 0.34392\\
0.97413 0.34393\\
0.97413 0.34394\\
0.97413 0.34395\\
0.97413 0.34397\\
0.97413 0.34398\\
0.97413 0.34399\\
0.97413 0.34400\\
0.97413 0.34402\\
0.97413 0.34403\\
0.97413 0.34404\\
0.97413 0.34406\\
0.97413 0.34407\\
0.97413 0.34408\\
0.97413 0.34409\\
0.97413 0.34411\\
0.97413 0.34412\\
0.97413 0.34413\\
0.97413 0.34414\\
0.97413 0.34416\\
0.97413 0.34417\\
0.97413 0.34418\\
0.97413 0.34420\\
0.97413 0.34421\\
0.97413 0.34422\\
0.97413 0.34423\\
0.97413 0.34425\\
0.97413 0.34426\\
0.97413 0.34427\\
0.97413 0.34428\\
0.97413 0.34430\\
0.97413 0.34431\\
0.97413 0.34432\\
0.97413 0.34434\\
0.97413 0.34435\\
0.97413 0.34436\\
0.97413 0.34437\\
0.97413 0.34439\\
0.97413 0.34440\\
0.97413 0.34441\\
0.97412 0.34442\\
0.97412 0.34444\\
0.97412 0.34445\\
0.97412 0.34446\\
0.97412 0.34448\\
0.97412 0.34449\\
0.97412 0.34450\\
0.97412 0.34451\\
0.97412 0.34453\\
0.97412 0.34454\\
0.97412 0.34455\\
0.97412 0.34456\\
0.97412 0.34458\\
0.97412 0.34459\\
0.97412 0.34460\\
0.97412 0.34462\\
0.97412 0.34463\\
0.97412 0.34464\\
0.97412 0.34465\\
0.97412 0.34467\\
0.97412 0.34468\\
0.97412 0.34469\\
0.97412 0.34471\\
0.97412 0.34472\\
0.97412 0.34473\\
0.97412 0.34474\\
0.97412 0.34476\\
0.97412 0.34477\\
0.97412 0.34478\\
0.97412 0.34479\\
0.97412 0.34481\\
0.97412 0.34482\\
0.97412 0.34483\\
0.97412 0.34485\\
0.97412 0.34486\\
0.97412 0.34487\\
0.97412 0.34488\\
0.97412 0.34490\\
0.97412 0.34491\\
0.97412 0.34492\\
0.97412 0.34493\\
0.97412 0.34495\\
0.97412 0.34496\\
0.97412 0.34497\\
0.97412 0.34499\\
0.97412 0.34500\\
0.97411 0.34501\\
0.97411 0.34502\\
0.97411 0.34504\\
0.97411 0.34505\\
0.97411 0.34506\\
0.97411 0.34507\\
0.97411 0.34509\\
0.97411 0.34510\\
0.97411 0.34511\\
0.97411 0.34513\\
0.97411 0.34514\\
0.97411 0.34515\\
0.97411 0.34516\\
0.97411 0.34518\\
0.97411 0.34519\\
0.97411 0.34520\\
0.97411 0.34521\\
0.97411 0.34523\\
0.97411 0.34524\\
0.97411 0.34525\\
0.97411 0.34527\\
0.97411 0.34528\\
0.97411 0.34529\\
0.97411 0.34530\\
0.97411 0.34532\\
0.97411 0.34533\\
0.97411 0.34534\\
0.97411 0.34535\\
0.97411 0.34537\\
0.97411 0.34538\\
0.97411 0.34539\\
0.97411 0.34541\\
0.97411 0.34542\\
0.97411 0.34543\\
0.97411 0.34544\\
0.97411 0.34546\\
0.97411 0.34547\\
0.97411 0.34548\\
0.97411 0.34549\\
0.97411 0.34551\\
0.97411 0.34552\\
0.97411 0.34553\\
0.97411 0.34555\\
0.97410 0.34556\\
0.97410 0.34557\\
0.97410 0.34558\\
0.97410 0.34560\\
0.97410 0.34561\\
0.97410 0.34562\\
0.97410 0.34563\\
0.97410 0.34565\\
0.97410 0.34566\\
0.97410 0.34567\\
0.97410 0.34569\\
0.97410 0.34570\\
0.97410 0.34571\\
0.97410 0.34572\\
0.97410 0.34574\\
0.97410 0.34575\\
0.97410 0.34576\\
0.97410 0.34578\\
0.97410 0.34579\\
0.97410 0.34580\\
0.97410 0.34581\\
0.97410 0.34583\\
0.97410 0.34584\\
0.97410 0.34585\\
0.97410 0.34586\\
0.97410 0.34588\\
0.97410 0.34589\\
0.97410 0.34590\\
0.97410 0.34592\\
0.97410 0.34593\\
0.97410 0.34594\\
0.97410 0.34595\\
0.97410 0.34597\\
0.97410 0.34598\\
0.97410 0.34599\\
0.97410 0.34600\\
0.97410 0.34602\\
0.97410 0.34603\\
0.97410 0.34604\\
0.97410 0.34606\\
0.97410 0.34607\\
0.97410 0.34608\\
0.97410 0.34609\\
0.97410 0.34611\\
0.97409 0.34612\\
0.97409 0.34613\\
0.97409 0.34614\\
0.97409 0.34616\\
0.97409 0.34617\\
0.97409 0.34618\\
0.97409 0.34620\\
0.97409 0.34621\\
0.97409 0.34622\\
0.97409 0.34623\\
0.97409 0.34625\\
0.97409 0.34626\\
0.97409 0.34627\\
0.97409 0.34628\\
0.97409 0.34630\\
0.97409 0.34631\\
0.97409 0.34632\\
0.97409 0.34634\\
0.97409 0.34635\\
0.97409 0.34636\\
0.97409 0.34637\\
0.97409 0.34639\\
0.97409 0.34640\\
0.97409 0.34641\\
0.97409 0.34642\\
0.97409 0.34644\\
0.97409 0.34645\\
0.97409 0.34646\\
0.97409 0.34648\\
0.97409 0.34649\\
0.97409 0.34650\\
0.97409 0.34651\\
0.97409 0.34653\\
0.97409 0.34654\\
0.97409 0.34655\\
0.97409 0.34656\\
0.97409 0.34658\\
0.97409 0.34659\\
0.97409 0.34660\\
0.97409 0.34662\\
0.97409 0.34663\\
0.97409 0.34664\\
0.97409 0.34665\\
0.97409 0.34667\\
0.97409 0.34668\\
0.97408 0.34669\\
0.97408 0.34671\\
0.97408 0.34672\\
0.97408 0.34673\\
0.97408 0.34674\\
0.97408 0.34676\\
0.97408 0.34677\\
0.97408 0.34678\\
0.97408 0.34679\\
0.97408 0.34681\\
0.97408 0.34682\\
0.97408 0.34683\\
0.97408 0.34685\\
0.97408 0.34686\\
0.97408 0.34687\\
0.97408 0.34688\\
0.97408 0.34690\\
0.97408 0.34691\\
0.97408 0.34692\\
0.97408 0.34693\\
0.97408 0.34695\\
0.97408 0.34696\\
0.97408 0.34697\\
0.97408 0.34699\\
0.97408 0.34700\\
0.97408 0.34701\\
0.97408 0.34702\\
0.97408 0.34704\\
0.97408 0.34705\\
0.97408 0.34706\\
0.97408 0.34707\\
0.97408 0.34709\\
0.97408 0.34710\\
0.97408 0.34711\\
0.97408 0.34713\\
0.97408 0.34714\\
0.97408 0.34715\\
0.97408 0.34716\\
0.97408 0.34718\\
0.97408 0.34719\\
0.97408 0.34720\\
0.97408 0.34721\\
0.97408 0.34723\\
0.97408 0.34724\\
0.97408 0.34725\\
0.97408 0.34727\\
0.97408 0.34728\\
0.97407 0.34729\\
0.97407 0.34730\\
0.97407 0.34732\\
0.97407 0.34733\\
0.97407 0.34734\\
0.97407 0.34735\\
0.97407 0.34737\\
0.97407 0.34738\\
0.97407 0.34739\\
0.97407 0.34741\\
0.97407 0.34742\\
0.97407 0.34743\\
0.97407 0.34744\\
0.97407 0.34746\\
0.97407 0.34747\\
0.97407 0.34748\\
0.97407 0.34749\\
0.97407 0.34751\\
0.97407 0.34752\\
0.97407 0.34753\\
0.97407 0.34755\\
0.97407 0.34756\\
0.97407 0.34757\\
0.97407 0.34758\\
0.97407 0.34760\\
0.97407 0.34761\\
0.97407 0.34762\\
0.97407 0.34764\\
0.97407 0.34765\\
0.97407 0.34766\\
0.97407 0.34767\\
0.97407 0.34769\\
0.97407 0.34770\\
0.97407 0.34771\\
0.97407 0.34772\\
0.97407 0.34774\\
0.97407 0.34775\\
0.97407 0.34776\\
0.97407 0.34778\\
0.97407 0.34779\\
0.97407 0.34780\\
0.97407 0.34781\\
0.97407 0.34783\\
0.97407 0.34784\\
0.97407 0.34785\\
0.97407 0.34786\\
0.97406 0.34788\\
0.97406 0.34789\\
0.97406 0.34790\\
0.97406 0.34792\\
0.97406 0.34793\\
0.97406 0.34794\\
0.97406 0.34795\\
0.97406 0.34797\\
0.97406 0.34798\\
0.97406 0.34799\\
0.97406 0.34800\\
0.97406 0.34802\\
0.97406 0.34803\\
0.97406 0.34804\\
0.97406 0.34806\\
0.97406 0.34807\\
0.97406 0.34808\\
0.97406 0.34809\\
0.97406 0.34811\\
0.97406 0.34812\\
0.97406 0.34813\\
0.97406 0.34814\\
0.97406 0.34816\\
0.97406 0.34817\\
0.97406 0.34818\\
0.97406 0.34820\\
0.97406 0.34821\\
0.97406 0.34822\\
0.97406 0.34823\\
0.97406 0.34825\\
0.97406 0.34826\\
0.97406 0.34827\\
0.97406 0.34828\\
0.97406 0.34830\\
0.97406 0.34831\\
0.97406 0.34832\\
0.97406 0.34834\\
0.97406 0.34835\\
0.97406 0.34836\\
0.97406 0.34837\\
0.97406 0.34839\\
0.97406 0.34840\\
0.97405 0.34841\\
0.97405 0.34842\\
0.97405 0.34844\\
0.97405 0.34845\\
0.97405 0.34846\\
0.97405 0.34848\\
0.97405 0.34849\\
0.97405 0.34850\\
0.97405 0.34851\\
0.97405 0.34853\\
0.97405 0.34854\\
0.97405 0.34855\\
0.97405 0.34856\\
0.97405 0.34858\\
0.97405 0.34859\\
0.97405 0.34860\\
0.97405 0.34862\\
0.97405 0.34863\\
0.97405 0.34864\\
0.97405 0.34865\\
0.97405 0.34867\\
0.97405 0.34868\\
0.97405 0.34869\\
0.97405 0.34871\\
0.97405 0.34872\\
0.97405 0.34873\\
0.97405 0.34874\\
0.97405 0.34876\\
0.97405 0.34877\\
0.97405 0.34878\\
0.97405 0.34879\\
0.97405 0.34881\\
0.97405 0.34882\\
0.97405 0.34883\\
0.97405 0.34885\\
0.97405 0.34886\\
0.97405 0.34887\\
0.97405 0.34888\\
0.97405 0.34890\\
0.97405 0.34891\\
0.97405 0.34892\\
0.97405 0.34893\\
0.97405 0.34895\\
0.97405 0.34896\\
0.97405 0.34897\\
0.97405 0.34899\\
0.97405 0.34900\\
0.97405 0.34901\\
0.97405 0.34902\\
0.97404 0.34904\\
0.97404 0.34905\\
0.97404 0.34906\\
0.97404 0.34907\\
0.97404 0.34909\\
0.97404 0.34910\\
0.97404 0.34911\\
0.97404 0.34913\\
0.97404 0.34914\\
0.97404 0.34915\\
0.97404 0.34916\\
0.97404 0.34918\\
0.97404 0.34919\\
0.97404 0.34920\\
0.97404 0.34921\\
0.97404 0.34923\\
0.97404 0.34924\\
0.97404 0.34925\\
0.97404 0.34927\\
0.97404 0.34928\\
0.97404 0.34929\\
0.97404 0.34930\\
0.97404 0.34932\\
0.97404 0.34933\\
0.97404 0.34934\\
0.97404 0.34935\\
0.97404 0.34937\\
0.97404 0.34938\\
0.97404 0.34939\\
0.97404 0.34941\\
0.97404 0.34942\\
0.97404 0.34943\\
0.97404 0.34944\\
0.97404 0.34946\\
0.97404 0.34947\\
0.97404 0.34948\\
0.97404 0.34949\\
0.97404 0.34951\\
0.97403 0.34952\\
0.97403 0.34953\\
0.97403 0.34955\\
0.97403 0.34956\\
0.97403 0.34957\\
0.97403 0.34958\\
0.97403 0.34960\\
0.97403 0.34961\\
0.97403 0.34962\\
0.97403 0.34964\\
0.97403 0.34965\\
0.97403 0.34966\\
0.97403 0.34967\\
0.97403 0.34969\\
0.97403 0.34970\\
0.97403 0.34971\\
0.97403 0.34972\\
0.97403 0.34974\\
0.97403 0.34975\\
0.97403 0.34976\\
0.97403 0.34978\\
0.97403 0.34979\\
0.97403 0.34980\\
0.97403 0.34981\\
0.97403 0.34983\\
0.97403 0.34984\\
0.97403 0.34985\\
0.97403 0.34986\\
0.97403 0.34988\\
0.97403 0.34989\\
0.97403 0.34990\\
0.97403 0.34992\\
0.97403 0.34993\\
0.97403 0.34994\\
0.97403 0.34995\\
0.97403 0.34997\\
0.97403 0.34998\\
0.97403 0.34999\\
0.97403 0.35000\\
0.97403 0.35002\\
0.97403 0.35003\\
0.97403 0.35004\\
0.97403 0.35006\\
0.97403 0.35007\\
0.97403 0.35008\\
0.97403 0.35009\\
0.97403 0.35011\\
0.97402 0.35012\\
0.97402 0.35013\\
0.97402 0.35014\\
0.97402 0.35016\\
0.97402 0.35017\\
0.97402 0.35018\\
0.97402 0.35020\\
0.97402 0.35021\\
0.97402 0.35022\\
0.97402 0.35023\\
0.97402 0.35025\\
0.97402 0.35026\\
0.97402 0.35027\\
0.97402 0.35028\\
0.97402 0.35030\\
0.97402 0.35031\\
0.97402 0.35032\\
0.97402 0.35034\\
0.97402 0.35035\\
0.97402 0.35036\\
0.97402 0.35037\\
0.97402 0.35039\\
0.97402 0.35040\\
0.97402 0.35041\\
0.97402 0.35042\\
0.97402 0.35044\\
0.97402 0.35045\\
0.97402 0.35046\\
0.97402 0.35048\\
0.97402 0.35049\\
0.97402 0.35050\\
0.97402 0.35051\\
0.97402 0.35053\\
0.97402 0.35054\\
0.97402 0.35055\\
0.97402 0.35056\\
0.97402 0.35058\\
0.97402 0.35059\\
0.97402 0.35060\\
0.97402 0.35062\\
0.97402 0.35063\\
0.97402 0.35064\\
0.97402 0.35065\\
0.97401 0.35067\\
0.97401 0.35068\\
0.97401 0.35069\\
0.97401 0.35071\\
0.97401 0.35072\\
0.97401 0.35073\\
0.97401 0.35074\\
0.97401 0.35076\\
0.97401 0.35077\\
0.97401 0.35078\\
0.97401 0.35079\\
0.97401 0.35081\\
0.97401 0.35082\\
0.97401 0.35083\\
0.97401 0.35085\\
0.97401 0.35086\\
0.97401 0.35087\\
0.97401 0.35088\\
0.97401 0.35090\\
0.97401 0.35091\\
0.97401 0.35092\\
0.97401 0.35093\\
0.97401 0.35095\\
0.97401 0.35096\\
0.97401 0.35097\\
0.97401 0.35099\\
0.97401 0.35100\\
0.97401 0.35101\\
0.97401 0.35102\\
0.97401 0.35104\\
0.97401 0.35105\\
0.97401 0.35106\\
0.97401 0.35107\\
0.97401 0.35109\\
0.97401 0.35110\\
0.97401 0.35111\\
0.97401 0.35113\\
0.97401 0.35114\\
0.97401 0.35115\\
0.97401 0.35116\\
0.97401 0.35118\\
0.97401 0.35119\\
0.97401 0.35120\\
0.97401 0.35121\\
0.97401 0.35123\\
0.97401 0.35124\\
0.97401 0.35125\\
0.97400 0.35127\\
0.97400 0.35128\\
0.97400 0.35129\\
0.97400 0.35130\\
0.97400 0.35132\\
0.97400 0.35133\\
0.97400 0.35134\\
0.97400 0.35135\\
0.97400 0.35137\\
0.97400 0.35138\\
0.97400 0.35139\\
0.97400 0.35141\\
0.97400 0.35142\\
0.97400 0.35143\\
0.97400 0.35144\\
0.97400 0.35146\\
0.97400 0.35147\\
0.97400 0.35148\\
0.97400 0.35149\\
0.97400 0.35151\\
0.97400 0.35152\\
0.97400 0.35153\\
0.97400 0.35155\\
0.97400 0.35156\\
0.97400 0.35157\\
0.97400 0.35158\\
0.97400 0.35160\\
0.97400 0.35161\\
0.97400 0.35162\\
0.97400 0.35164\\
0.97400 0.35165\\
0.97400 0.35166\\
0.97400 0.35167\\
0.97400 0.35169\\
0.97400 0.35170\\
0.97400 0.35171\\
0.97400 0.35172\\
0.97400 0.35174\\
0.97400 0.35175\\
0.97400 0.35176\\
0.97400 0.35178\\
0.97400 0.35179\\
0.97400 0.35180\\
0.97400 0.35181\\
0.97400 0.35183\\
0.97400 0.35184\\
0.97400 0.35185\\
0.97400 0.35186\\
0.97400 0.35188\\
0.97400 0.35189\\
0.97400 0.35190\\
0.97400 0.35192\\
0.97400 0.35193\\
0.97400 0.35194\\
0.97400 0.35195\\
0.97400 0.35197\\
0.97400 0.35198\\
0.97400 0.35199\\
0.97400 0.35200\\
0.97400 0.35202\\
0.97400 0.35203\\
0.97400 0.35204\\
0.97400 0.35206\\
0.97400 0.35207\\
0.97400 0.35208\\
0.97400 0.35209\\
0.97400 0.35211\\
0.97400 0.35212\\
0.97400 0.35213\\
0.97400 0.35214\\
0.97399 0.35216\\
0.97399 0.35217\\
0.97399 0.35218\\
0.97399 0.35220\\
0.97399 0.35221\\
0.97399 0.35222\\
0.97399 0.35223\\
0.97399 0.35225\\
0.97399 0.35226\\
0.97399 0.35227\\
0.97399 0.35228\\
0.97399 0.35230\\
0.97399 0.35231\\
0.97399 0.35232\\
0.97399 0.35234\\
0.97399 0.35235\\
0.97399 0.35236\\
0.97399 0.35237\\
0.97399 0.35239\\
0.97399 0.35240\\
0.97399 0.35241\\
0.97399 0.35242\\
0.97399 0.35244\\
0.97399 0.35245\\
0.97399 0.35246\\
0.97399 0.35248\\
0.97399 0.35249\\
0.97399 0.35250\\
0.97399 0.35251\\
0.97399 0.35253\\
0.97399 0.35254\\
0.97399 0.35255\\
0.97399 0.35257\\
0.97399 0.35258\\
0.97399 0.35259\\
0.97399 0.35260\\
0.97399 0.35262\\
0.97399 0.35263\\
0.97399 0.35264\\
0.97399 0.35265\\
0.97399 0.35267\\
0.97399 0.35268\\
0.97399 0.35269\\
0.97399 0.35271\\
0.97399 0.35272\\
0.97399 0.35273\\
0.97399 0.35274\\
0.97399 0.35276\\
0.97399 0.35277\\
0.97398 0.35278\\
0.97398 0.35279\\
0.97398 0.35281\\
0.97398 0.35282\\
0.97398 0.35283\\
0.97398 0.35285\\
0.97398 0.35286\\
0.97398 0.35287\\
0.97398 0.35288\\
0.97398 0.35290\\
0.97398 0.35291\\
0.97398 0.35292\\
0.97398 0.35293\\
0.97398 0.35295\\
0.97398 0.35296\\
0.97398 0.35297\\
0.97398 0.35299\\
0.97398 0.35300\\
0.97398 0.35301\\
0.97398 0.35302\\
0.97398 0.35304\\
0.97398 0.35305\\
0.97398 0.35306\\
0.97398 0.35307\\
0.97398 0.35309\\
0.97398 0.35310\\
0.97398 0.35311\\
0.97398 0.35313\\
0.97398 0.35314\\
0.97398 0.35315\\
0.97398 0.35316\\
0.97398 0.35318\\
0.97398 0.35319\\
0.97398 0.35320\\
0.97398 0.35321\\
0.97398 0.35323\\
0.97398 0.35324\\
0.97398 0.35325\\
0.97397 0.35327\\
0.97397 0.35328\\
0.97397 0.35329\\
0.97397 0.35330\\
0.97397 0.35332\\
0.97397 0.35333\\
0.97397 0.35334\\
0.97397 0.35335\\
0.97397 0.35337\\
0.97397 0.35338\\
0.97397 0.35339\\
0.97397 0.35341\\
0.97397 0.35342\\
0.97397 0.35343\\
0.97397 0.35344\\
0.97397 0.35346\\
0.97397 0.35347\\
0.97397 0.35348\\
0.97397 0.35349\\
0.97397 0.35351\\
0.97397 0.35352\\
0.97397 0.35353\\
0.97397 0.35355\\
0.97397 0.35356\\
0.97397 0.35357\\
0.97397 0.35358\\
0.97397 0.35360\\
0.97397 0.35361\\
0.97397 0.35362\\
0.97397 0.35364\\
0.97397 0.35365\\
0.97397 0.35366\\
0.97397 0.35367\\
0.97397 0.35369\\
0.97397 0.35370\\
0.97397 0.35371\\
0.97397 0.35372\\
0.97397 0.35374\\
0.97397 0.35375\\
0.97397 0.35376\\
0.97397 0.35378\\
0.97397 0.35379\\
0.97397 0.35380\\
0.97397 0.35381\\
0.97397 0.35383\\
0.97397 0.35384\\
0.97397 0.35385\\
0.97396 0.35386\\
0.97396 0.35388\\
0.97396 0.35389\\
0.97396 0.35390\\
0.97396 0.35392\\
0.97396 0.35393\\
0.97396 0.35394\\
0.97396 0.35395\\
0.97396 0.35397\\
0.97396 0.35398\\
0.97396 0.35399\\
0.97396 0.35400\\
0.97396 0.35402\\
0.97396 0.35403\\
0.97396 0.35404\\
0.97396 0.35406\\
0.97396 0.35407\\
0.97396 0.35408\\
0.97396 0.35409\\
0.97396 0.35411\\
0.97396 0.35412\\
0.97396 0.35413\\
0.97396 0.35414\\
0.97396 0.35416\\
0.97396 0.35417\\
0.97396 0.35418\\
0.97396 0.35420\\
0.97396 0.35421\\
0.97396 0.35422\\
0.97396 0.35423\\
0.97396 0.35425\\
0.97396 0.35426\\
0.97396 0.35427\\
0.97396 0.35428\\
0.97396 0.35430\\
0.97396 0.35431\\
0.97396 0.35432\\
0.97396 0.35434\\
0.97396 0.35435\\
0.97396 0.35436\\
0.97396 0.35437\\
0.97396 0.35439\\
0.97396 0.35440\\
0.97396 0.35441\\
0.97396 0.35442\\
0.97396 0.35444\\
0.97395 0.35445\\
0.97395 0.35446\\
0.97395 0.35448\\
0.97395 0.35449\\
0.97395 0.35450\\
0.97395 0.35451\\
0.97395 0.35453\\
0.97395 0.35454\\
0.97395 0.35455\\
0.97395 0.35457\\
0.97395 0.35458\\
0.97395 0.35459\\
0.97395 0.35460\\
0.97395 0.35462\\
0.97395 0.35463\\
0.97395 0.35464\\
0.97395 0.35465\\
0.97395 0.35467\\
0.97395 0.35468\\
0.97395 0.35469\\
0.97395 0.35471\\
0.97395 0.35472\\
0.97395 0.35473\\
0.97395 0.35474\\
0.97395 0.35476\\
0.97395 0.35477\\
0.97395 0.35478\\
0.97395 0.35479\\
0.97395 0.35481\\
0.97395 0.35482\\
0.97395 0.35483\\
0.97395 0.35485\\
0.97395 0.35486\\
0.97395 0.35487\\
0.97395 0.35488\\
0.97395 0.35490\\
0.97395 0.35491\\
0.97395 0.35492\\
0.97395 0.35493\\
0.97395 0.35495\\
0.97395 0.35496\\
0.97395 0.35497\\
0.97395 0.35499\\
0.97395 0.35500\\
0.97395 0.35501\\
0.97395 0.35502\\
0.97395 0.35504\\
0.97395 0.35505\\
0.97395 0.35506\\
0.97395 0.35507\\
0.97395 0.35509\\
0.97395 0.35510\\
0.97395 0.35511\\
0.97395 0.35513\\
0.97395 0.35514\\
0.97395 0.35515\\
0.97394 0.35516\\
0.97394 0.35518\\
0.97394 0.35519\\
0.97394 0.35520\\
0.97394 0.35521\\
0.97394 0.35523\\
0.97394 0.35524\\
0.97394 0.35525\\
0.97394 0.35527\\
0.97394 0.35528\\
0.97394 0.35529\\
0.97394 0.35530\\
0.97394 0.35532\\
0.97394 0.35533\\
0.97394 0.35534\\
0.97394 0.35535\\
0.97394 0.35537\\
0.97394 0.35538\\
0.97394 0.35539\\
0.97394 0.35541\\
0.97394 0.35542\\
0.97394 0.35543\\
0.97394 0.35544\\
0.97394 0.35546\\
0.97394 0.35547\\
0.97394 0.35548\\
0.97394 0.35549\\
0.97394 0.35551\\
0.97394 0.35552\\
0.97394 0.35553\\
0.97394 0.35555\\
0.97394 0.35556\\
0.97394 0.35557\\
0.97394 0.35558\\
0.97394 0.35560\\
0.97394 0.35561\\
0.97394 0.35562\\
0.97394 0.35564\\
0.97394 0.35565\\
0.97394 0.35566\\
0.97393 0.35567\\
0.97393 0.35569\\
0.97393 0.35570\\
0.97393 0.35571\\
0.97393 0.35572\\
0.97393 0.35574\\
0.97393 0.35575\\
0.97393 0.35576\\
0.97393 0.35578\\
0.97393 0.35579\\
0.97393 0.35580\\
0.97393 0.35581\\
0.97393 0.35583\\
0.97393 0.35584\\
0.97393 0.35585\\
0.97393 0.35586\\
0.97393 0.35588\\
0.97393 0.35589\\
0.97393 0.35590\\
0.97393 0.35592\\
0.97393 0.35593\\
0.97393 0.35594\\
0.97393 0.35595\\
0.97393 0.35597\\
0.97393 0.35598\\
0.97393 0.35599\\
0.97393 0.35600\\
0.97393 0.35602\\
0.97393 0.35603\\
0.97393 0.35604\\
0.97393 0.35606\\
0.97393 0.35607\\
0.97393 0.35608\\
0.97393 0.35609\\
0.97393 0.35611\\
0.97393 0.35612\\
0.97393 0.35613\\
0.97393 0.35614\\
0.97393 0.35616\\
0.97393 0.35617\\
0.97393 0.35618\\
0.97393 0.35620\\
0.97393 0.35621\\
0.97393 0.35622\\
0.97393 0.35623\\
0.97393 0.35625\\
0.97393 0.35626\\
0.97393 0.35627\\
0.97393 0.35628\\
0.97393 0.35630\\
0.97392 0.35631\\
0.97392 0.35632\\
0.97392 0.35634\\
0.97392 0.35635\\
0.97392 0.35636\\
0.97392 0.35637\\
0.97392 0.35639\\
0.97392 0.35640\\
0.97392 0.35641\\
0.97392 0.35642\\
0.97392 0.35644\\
0.97392 0.35645\\
0.97392 0.35646\\
0.97392 0.35648\\
0.97392 0.35649\\
0.97392 0.35650\\
0.97392 0.35651\\
0.97392 0.35653\\
0.97392 0.35654\\
0.97392 0.35655\\
0.97392 0.35657\\
0.97392 0.35658\\
0.97392 0.35659\\
0.97392 0.35660\\
0.97392 0.35662\\
0.97392 0.35663\\
0.97392 0.35664\\
0.97392 0.35665\\
0.97392 0.35667\\
0.97392 0.35668\\
0.97392 0.35669\\
0.97392 0.35671\\
0.97392 0.35672\\
0.97392 0.35673\\
0.97392 0.35674\\
0.97392 0.35676\\
0.97392 0.35677\\
0.97392 0.35678\\
0.97392 0.35679\\
0.97392 0.35681\\
0.97392 0.35682\\
0.97392 0.35683\\
0.97392 0.35685\\
0.97392 0.35686\\
0.97391 0.35687\\
0.97391 0.35688\\
0.97391 0.35690\\
0.97391 0.35691\\
0.97391 0.35692\\
0.97391 0.35693\\
0.97391 0.35695\\
0.97391 0.35696\\
0.97391 0.35697\\
0.97391 0.35699\\
0.97391 0.35700\\
0.97391 0.35701\\
0.97391 0.35702\\
0.97391 0.35704\\
0.97391 0.35705\\
0.97391 0.35706\\
0.97391 0.35707\\
0.97391 0.35709\\
0.97391 0.35710\\
0.97391 0.35711\\
0.97391 0.35713\\
0.97391 0.35714\\
0.97391 0.35715\\
0.97391 0.35716\\
0.97391 0.35718\\
0.97391 0.35719\\
0.97391 0.35720\\
0.97391 0.35721\\
0.97391 0.35723\\
0.97391 0.35724\\
0.97391 0.35725\\
0.97391 0.35727\\
0.97391 0.35728\\
0.97391 0.35729\\
0.97391 0.35730\\
0.97390 0.35732\\
0.97390 0.35733\\
0.97390 0.35734\\
0.97390 0.35735\\
0.97390 0.35737\\
0.97390 0.35738\\
0.97390 0.35739\\
0.97390 0.35741\\
0.97390 0.35742\\
0.97390 0.35743\\
0.97390 0.35744\\
0.97390 0.35746\\
0.97390 0.35747\\
0.97390 0.35748\\
0.97390 0.35749\\
0.97390 0.35751\\
0.97390 0.35752\\
0.97390 0.35753\\
0.97390 0.35755\\
0.97390 0.35756\\
0.97390 0.35757\\
0.97390 0.35758\\
0.97390 0.35760\\
0.97390 0.35761\\
0.97390 0.35762\\
0.97390 0.35764\\
0.97390 0.35765\\
0.97390 0.35766\\
0.97390 0.35767\\
0.97390 0.35769\\
0.97390 0.35770\\
0.97390 0.35771\\
0.97390 0.35772\\
0.97390 0.35774\\
0.97390 0.35775\\
0.97390 0.35776\\
0.97390 0.35778\\
0.97390 0.35779\\
0.97390 0.35780\\
0.97390 0.35781\\
0.97390 0.35783\\
0.97390 0.35784\\
0.97390 0.35785\\
0.97390 0.35786\\
0.97390 0.35788\\
0.97390 0.35789\\
0.97390 0.35790\\
0.97390 0.35792\\
0.97390 0.35793\\
0.97390 0.35794\\
0.97390 0.35795\\
0.97389 0.35797\\
0.97389 0.35798\\
0.97389 0.35799\\
0.97389 0.35800\\
0.97389 0.35802\\
0.97389 0.35803\\
0.97389 0.35804\\
0.97389 0.35806\\
0.97389 0.35807\\
0.97389 0.35808\\
0.97389 0.35809\\
0.97389 0.35811\\
0.97389 0.35812\\
0.97389 0.35813\\
0.97389 0.35814\\
0.97389 0.35816\\
0.97389 0.35817\\
0.97389 0.35818\\
0.97389 0.35820\\
0.97389 0.35821\\
0.97389 0.35822\\
0.97389 0.35823\\
0.97389 0.35825\\
0.97389 0.35826\\
0.97389 0.35827\\
0.97389 0.35828\\
0.97389 0.35830\\
0.97389 0.35831\\
0.97389 0.35832\\
0.97389 0.35834\\
0.97389 0.35835\\
0.97389 0.35836\\
0.97389 0.35837\\
0.97389 0.35839\\
0.97389 0.35840\\
0.97389 0.35841\\
0.97389 0.35842\\
0.97389 0.35844\\
0.97389 0.35845\\
0.97389 0.35846\\
0.97389 0.35848\\
0.97389 0.35849\\
0.97389 0.35850\\
0.97389 0.35851\\
0.97389 0.35853\\
0.97389 0.35854\\
0.97389 0.35855\\
0.97389 0.35857\\
0.97388 0.35858\\
0.97388 0.35859\\
0.97388 0.35860\\
0.97388 0.35862\\
0.97388 0.35863\\
0.97388 0.35864\\
0.97388 0.35865\\
0.97388 0.35867\\
0.97388 0.35868\\
0.97388 0.35869\\
0.97388 0.35871\\
0.97388 0.35872\\
0.97388 0.35873\\
0.97388 0.35874\\
0.97388 0.35876\\
0.97388 0.35877\\
0.97388 0.35878\\
0.97388 0.35879\\
0.97388 0.35881\\
0.97388 0.35882\\
0.97388 0.35883\\
0.97388 0.35885\\
0.97388 0.35886\\
0.97388 0.35887\\
0.97388 0.35888\\
0.97388 0.35890\\
0.97388 0.35891\\
0.97388 0.35892\\
0.97388 0.35893\\
0.97388 0.35895\\
0.97388 0.35896\\
0.97388 0.35897\\
0.97388 0.35899\\
0.97388 0.35900\\
0.97388 0.35901\\
0.97388 0.35902\\
0.97388 0.35904\\
0.97387 0.35905\\
0.97387 0.35906\\
0.97387 0.35907\\
0.97387 0.35909\\
0.97387 0.35910\\
0.97387 0.35911\\
0.97387 0.35913\\
0.97387 0.35914\\
0.97387 0.35915\\
0.97387 0.35916\\
0.97387 0.35918\\
0.97387 0.35919\\
0.97387 0.35920\\
0.97387 0.35921\\
0.97387 0.35923\\
0.97387 0.35924\\
0.97387 0.35925\\
0.97387 0.35927\\
0.97387 0.35928\\
0.97387 0.35929\\
0.97387 0.35930\\
0.97387 0.35932\\
0.97387 0.35933\\
0.97387 0.35934\\
0.97387 0.35935\\
0.97387 0.35937\\
0.97387 0.35938\\
0.97387 0.35939\\
0.97387 0.35941\\
0.97387 0.35942\\
0.97387 0.35943\\
0.97387 0.35944\\
0.97387 0.35946\\
0.97387 0.35947\\
0.97387 0.35948\\
0.97387 0.35950\\
0.97387 0.35951\\
0.97387 0.35952\\
0.97387 0.35953\\
0.97387 0.35955\\
0.97387 0.35956\\
0.97387 0.35957\\
0.97387 0.35958\\
0.97387 0.35960\\
0.97387 0.35961\\
0.97387 0.35962\\
0.97387 0.35964\\
0.97387 0.35965\\
0.97387 0.35966\\
0.97386 0.35967\\
0.97386 0.35969\\
0.97386 0.35970\\
0.97386 0.35971\\
0.97386 0.35972\\
0.97386 0.35974\\
0.97386 0.35975\\
0.97386 0.35976\\
0.97386 0.35978\\
0.97386 0.35979\\
0.97386 0.35980\\
0.97386 0.35981\\
0.97386 0.35983\\
0.97386 0.35984\\
0.97386 0.35985\\
0.97386 0.35986\\
0.97386 0.35988\\
0.97386 0.35989\\
0.97386 0.35990\\
0.97386 0.35992\\
0.97386 0.35993\\
0.97386 0.35994\\
0.97386 0.35995\\
0.97386 0.35997\\
0.97386 0.35998\\
0.97386 0.35999\\
0.97386 0.36000\\
0.97386 0.36002\\
0.97386 0.36003\\
0.97386 0.36004\\
0.97386 0.36006\\
0.97386 0.36007\\
0.97386 0.36008\\
0.97386 0.36009\\
0.97385 0.36011\\
0.97385 0.36012\\
0.97385 0.36013\\
0.97385 0.36014\\
0.97385 0.36016\\
0.97385 0.36017\\
0.97385 0.36018\\
0.97385 0.36020\\
0.97385 0.36021\\
0.97385 0.36022\\
0.97385 0.36023\\
0.97385 0.36025\\
0.97385 0.36026\\
0.97385 0.36027\\
0.97385 0.36028\\
0.97385 0.36030\\
0.97385 0.36031\\
0.97385 0.36032\\
0.97385 0.36034\\
0.97385 0.36035\\
0.97385 0.36036\\
0.97385 0.36037\\
0.97385 0.36039\\
0.97385 0.36040\\
0.97385 0.36041\\
0.97385 0.36042\\
0.97385 0.36044\\
0.97385 0.36045\\
0.97385 0.36046\\
0.97385 0.36048\\
0.97385 0.36049\\
0.97385 0.36050\\
0.97385 0.36051\\
0.97385 0.36053\\
0.97385 0.36054\\
0.97385 0.36055\\
0.97385 0.36057\\
0.97385 0.36058\\
0.97385 0.36059\\
0.97385 0.36060\\
0.97385 0.36062\\
0.97385 0.36063\\
0.97385 0.36064\\
0.97385 0.36065\\
0.97385 0.36067\\
0.97385 0.36068\\
0.97385 0.36069\\
0.97385 0.36071\\
0.97385 0.36072\\
0.97385 0.36073\\
0.97385 0.36074\\
0.97385 0.36076\\
0.97385 0.36077\\
0.97385 0.36078\\
0.97385 0.36079\\
0.97385 0.36081\\
0.97385 0.36082\\
0.97385 0.36083\\
0.97385 0.36085\\
0.97385 0.36086\\
0.97385 0.36087\\
0.97385 0.36088\\
0.97385 0.36090\\
0.97385 0.36091\\
0.97385 0.36092\\
0.97385 0.36093\\
0.97385 0.36095\\
0.97385 0.36096\\
0.97385 0.36097\\
0.97385 0.36099\\
0.97384 0.36100\\
0.97384 0.36101\\
0.97384 0.36102\\
0.97384 0.36104\\
0.97384 0.36105\\
0.97384 0.36106\\
0.97384 0.36107\\
0.97384 0.36109\\
0.97384 0.36110\\
0.97384 0.36111\\
0.97384 0.36113\\
0.97384 0.36114\\
0.97384 0.36115\\
0.97384 0.36116\\
0.97384 0.36118\\
0.97384 0.36119\\
0.97384 0.36120\\
0.97384 0.36121\\
0.97384 0.36123\\
0.97384 0.36124\\
0.97384 0.36125\\
0.97384 0.36127\\
0.97384 0.36128\\
0.97384 0.36129\\
0.97384 0.36130\\
0.97384 0.36132\\
0.97384 0.36133\\
0.97384 0.36134\\
0.97384 0.36135\\
0.97384 0.36137\\
0.97384 0.36138\\
0.97384 0.36139\\
0.97384 0.36141\\
0.97384 0.36142\\
0.97384 0.36143\\
0.97384 0.36144\\
0.97384 0.36146\\
0.97384 0.36147\\
0.97384 0.36148\\
0.97384 0.36150\\
0.97384 0.36151\\
0.97384 0.36152\\
0.97384 0.36153\\
0.97384 0.36155\\
0.97384 0.36156\\
0.97384 0.36157\\
0.97384 0.36158\\
0.97384 0.36160\\
0.97384 0.36161\\
0.97384 0.36162\\
0.97384 0.36164\\
0.97384 0.36165\\
0.97383 0.36166\\
0.97383 0.36167\\
0.97383 0.36169\\
0.97383 0.36170\\
0.97383 0.36171\\
0.97383 0.36172\\
0.97383 0.36174\\
0.97383 0.36175\\
0.97383 0.36176\\
0.97383 0.36178\\
0.97383 0.36179\\
0.97383 0.36180\\
0.97383 0.36181\\
0.97383 0.36183\\
0.97383 0.36184\\
0.97383 0.36185\\
0.97383 0.36186\\
0.97383 0.36188\\
0.97383 0.36189\\
0.97383 0.36190\\
0.97383 0.36192\\
0.97383 0.36193\\
0.97383 0.36194\\
0.97383 0.36195\\
0.97383 0.36197\\
0.97383 0.36198\\
0.97383 0.36199\\
0.97383 0.36200\\
0.97383 0.36202\\
0.97383 0.36203\\
0.97383 0.36204\\
0.97383 0.36206\\
0.97383 0.36207\\
0.97383 0.36208\\
0.97383 0.36209\\
0.97383 0.36211\\
0.97383 0.36212\\
0.97383 0.36213\\
0.97383 0.36214\\
0.97383 0.36216\\
0.97383 0.36217\\
0.97383 0.36218\\
0.97382 0.36220\\
0.97382 0.36221\\
0.97382 0.36222\\
0.97382 0.36223\\
0.97382 0.36225\\
0.97382 0.36226\\
0.97382 0.36227\\
0.97382 0.36228\\
0.97382 0.36230\\
0.97382 0.36231\\
0.97382 0.36232\\
0.97382 0.36234\\
0.97382 0.36235\\
0.97382 0.36236\\
0.97382 0.36237\\
0.97382 0.36239\\
0.97382 0.36240\\
0.97382 0.36241\\
0.97382 0.36242\\
0.97382 0.36244\\
0.97382 0.36245\\
0.97382 0.36246\\
0.97382 0.36248\\
0.97382 0.36249\\
0.97382 0.36250\\
0.97382 0.36251\\
0.97382 0.36253\\
0.97382 0.36254\\
0.97382 0.36255\\
0.97382 0.36257\\
0.97382 0.36258\\
0.97382 0.36259\\
0.97382 0.36260\\
0.97382 0.36262\\
0.97382 0.36263\\
0.97381 0.36264\\
0.97381 0.36265\\
0.97381 0.36267\\
0.97381 0.36268\\
0.97381 0.36269\\
0.97381 0.36271\\
0.97381 0.36272\\
0.97381 0.36273\\
0.97381 0.36274\\
0.97381 0.36276\\
0.97381 0.36277\\
0.97381 0.36278\\
0.97381 0.36279\\
0.97381 0.36281\\
0.97381 0.36282\\
0.97381 0.36283\\
0.97381 0.36285\\
0.97381 0.36286\\
0.97381 0.36287\\
0.97381 0.36288\\
0.97381 0.36290\\
0.97381 0.36291\\
0.97381 0.36292\\
0.97381 0.36293\\
0.97381 0.36295\\
0.97381 0.36296\\
0.97381 0.36297\\
0.97381 0.36299\\
0.97381 0.36300\\
0.97381 0.36301\\
0.97381 0.36302\\
0.97381 0.36304\\
0.97381 0.36305\\
0.97381 0.36306\\
0.97381 0.36307\\
0.97381 0.36309\\
0.97381 0.36310\\
0.97381 0.36311\\
0.97381 0.36313\\
0.97381 0.36314\\
0.97381 0.36315\\
0.97381 0.36316\\
0.97381 0.36318\\
0.97381 0.36319\\
0.97381 0.36320\\
0.97381 0.36321\\
0.97381 0.36323\\
0.97381 0.36324\\
0.97381 0.36325\\
0.97381 0.36327\\
0.97381 0.36328\\
0.97381 0.36329\\
0.97381 0.36330\\
0.97380 0.36332\\
0.97380 0.36333\\
0.97380 0.36334\\
0.97380 0.36335\\
0.97380 0.36337\\
0.97380 0.36338\\
0.97380 0.36339\\
0.97380 0.36341\\
0.97380 0.36342\\
0.97380 0.36343\\
0.97380 0.36344\\
0.97380 0.36346\\
0.97380 0.36347\\
0.97380 0.36348\\
0.97380 0.36350\\
0.97380 0.36351\\
0.97380 0.36352\\
0.97380 0.36353\\
0.97380 0.36355\\
0.97380 0.36356\\
0.97380 0.36357\\
0.97380 0.36358\\
0.97380 0.36360\\
0.97380 0.36361\\
0.97380 0.36362\\
0.97380 0.36364\\
0.97380 0.36365\\
0.97380 0.36366\\
0.97380 0.36367\\
0.97380 0.36369\\
0.97380 0.36370\\
0.97380 0.36371\\
0.97380 0.36372\\
0.97380 0.36374\\
0.97380 0.36375\\
0.97380 0.36376\\
0.97380 0.36378\\
0.97380 0.36379\\
0.97380 0.36380\\
0.97380 0.36381\\
0.97380 0.36383\\
0.97380 0.36384\\
0.97380 0.36385\\
0.97380 0.36386\\
0.97380 0.36388\\
0.97380 0.36389\\
0.97380 0.36390\\
0.97380 0.36392\\
0.97380 0.36393\\
0.97380 0.36394\\
0.97380 0.36395\\
0.97380 0.36397\\
0.97380 0.36398\\
0.97380 0.36399\\
0.97379 0.36400\\
0.97379 0.36402\\
0.97379 0.36403\\
0.97379 0.36404\\
0.97379 0.36406\\
0.97379 0.36407\\
0.97379 0.36408\\
0.97379 0.36409\\
0.97379 0.36411\\
0.97379 0.36412\\
0.97379 0.36413\\
0.97379 0.36414\\
0.97379 0.36416\\
0.97379 0.36417\\
0.97379 0.36418\\
0.97379 0.36420\\
0.97379 0.36421\\
0.97379 0.36422\\
0.97379 0.36423\\
0.97379 0.36425\\
0.97379 0.36426\\
0.97379 0.36427\\
0.97379 0.36428\\
0.97379 0.36430\\
0.97379 0.36431\\
0.97379 0.36432\\
0.97379 0.36434\\
0.97379 0.36435\\
0.97379 0.36436\\
0.97379 0.36437\\
0.97379 0.36439\\
0.97379 0.36440\\
0.97379 0.36441\\
0.97379 0.36443\\
0.97379 0.36444\\
0.97379 0.36445\\
0.97379 0.36446\\
0.97379 0.36448\\
0.97379 0.36449\\
0.97379 0.36450\\
0.97379 0.36451\\
0.97379 0.36453\\
0.97379 0.36454\\
0.97379 0.36455\\
0.97379 0.36457\\
0.97379 0.36458\\
0.97379 0.36459\\
0.97379 0.36460\\
0.97379 0.36462\\
0.97379 0.36463\\
0.97379 0.36464\\
0.97378 0.36465\\
0.97378 0.36467\\
0.97378 0.36468\\
0.97378 0.36469\\
0.97378 0.36471\\
0.97378 0.36472\\
0.97378 0.36473\\
0.97378 0.36474\\
0.97378 0.36476\\
0.97378 0.36477\\
0.97378 0.36478\\
0.97378 0.36479\\
0.97378 0.36481\\
0.97378 0.36482\\
0.97378 0.36483\\
0.97378 0.36485\\
0.97378 0.36486\\
0.97378 0.36487\\
0.97378 0.36488\\
0.97378 0.36490\\
0.97378 0.36491\\
0.97378 0.36492\\
0.97378 0.36493\\
0.97378 0.36495\\
0.97378 0.36496\\
0.97378 0.36497\\
0.97378 0.36499\\
0.97378 0.36500\\
0.97378 0.36501\\
0.97378 0.36502\\
0.97378 0.36504\\
0.97378 0.36505\\
0.97378 0.36506\\
0.97378 0.36507\\
0.97378 0.36509\\
0.97378 0.36510\\
0.97378 0.36511\\
0.97378 0.36513\\
0.97378 0.36514\\
0.97378 0.36515\\
0.97378 0.36516\\
0.97378 0.36518\\
0.97378 0.36519\\
0.97378 0.36520\\
0.97378 0.36521\\
0.97378 0.36523\\
0.97378 0.36524\\
0.97378 0.36525\\
0.97378 0.36527\\
0.97378 0.36528\\
0.97378 0.36529\\
0.97377 0.36530\\
0.97377 0.36532\\
0.97377 0.36533\\
0.97377 0.36534\\
0.97377 0.36535\\
0.97377 0.36537\\
0.97377 0.36538\\
0.97377 0.36539\\
0.97377 0.36541\\
0.97377 0.36542\\
0.97377 0.36543\\
0.97377 0.36544\\
0.97377 0.36546\\
0.97377 0.36547\\
0.97377 0.36548\\
0.97377 0.36550\\
0.97377 0.36551\\
0.97377 0.36552\\
0.97377 0.36553\\
0.97377 0.36555\\
0.97377 0.36556\\
0.97377 0.36557\\
0.97377 0.36558\\
0.97377 0.36560\\
0.97377 0.36561\\
0.97377 0.36562\\
0.97377 0.36564\\
0.97377 0.36565\\
0.97377 0.36566\\
0.97377 0.36567\\
0.97377 0.36569\\
0.97377 0.36570\\
0.97377 0.36571\\
0.97377 0.36572\\
0.97377 0.36574\\
0.97377 0.36575\\
0.97377 0.36576\\
0.97377 0.36578\\
0.97377 0.36579\\
0.97377 0.36580\\
0.97377 0.36581\\
0.97377 0.36583\\
0.97377 0.36584\\
0.97377 0.36585\\
0.97377 0.36586\\
0.97377 0.36588\\
0.97377 0.36589\\
0.97376 0.36590\\
0.97376 0.36592\\
0.97376 0.36593\\
0.97376 0.36594\\
0.97376 0.36595\\
0.97376 0.36597\\
0.97376 0.36598\\
0.97376 0.36599\\
0.97376 0.36600\\
0.97376 0.36602\\
0.97376 0.36603\\
0.97376 0.36604\\
0.97376 0.36606\\
0.97376 0.36607\\
0.97376 0.36608\\
0.97376 0.36609\\
0.97376 0.36611\\
0.97376 0.36612\\
0.97376 0.36613\\
0.97376 0.36614\\
0.97376 0.36616\\
0.97376 0.36617\\
0.97376 0.36618\\
0.97376 0.36620\\
0.97376 0.36621\\
0.97376 0.36622\\
0.97376 0.36623\\
0.97376 0.36625\\
0.97376 0.36626\\
0.97376 0.36627\\
0.97376 0.36628\\
0.97376 0.36630\\
0.97376 0.36631\\
0.97376 0.36632\\
0.97376 0.36634\\
0.97376 0.36635\\
0.97376 0.36636\\
0.97376 0.36637\\
0.97376 0.36639\\
0.97376 0.36640\\
0.97376 0.36641\\
0.97376 0.36643\\
0.97376 0.36644\\
0.97376 0.36645\\
0.97376 0.36646\\
0.97376 0.36648\\
0.97376 0.36649\\
0.97376 0.36650\\
0.97376 0.36651\\
0.97375 0.36653\\
0.97375 0.36654\\
0.97375 0.36655\\
0.97375 0.36657\\
0.97375 0.36658\\
0.97375 0.36659\\
0.97375 0.36660\\
0.97375 0.36662\\
0.97375 0.36663\\
0.97375 0.36664\\
0.97375 0.36665\\
0.97375 0.36667\\
0.97375 0.36668\\
0.97375 0.36669\\
0.97375 0.36671\\
0.97375 0.36672\\
0.97375 0.36673\\
0.97375 0.36674\\
0.97375 0.36676\\
0.97375 0.36677\\
0.97375 0.36678\\
0.97375 0.36679\\
0.97375 0.36681\\
0.97375 0.36682\\
0.97375 0.36683\\
0.97375 0.36685\\
0.97375 0.36686\\
0.97375 0.36687\\
0.97375 0.36688\\
0.97375 0.36690\\
0.97375 0.36691\\
0.97375 0.36692\\
0.97375 0.36693\\
0.97375 0.36695\\
0.97375 0.36696\\
0.97375 0.36697\\
0.97375 0.36699\\
0.97374 0.36700\\
0.97374 0.36701\\
0.97374 0.36702\\
0.97374 0.36704\\
0.97374 0.36705\\
0.97374 0.36706\\
0.97374 0.36707\\
0.97374 0.36709\\
0.97374 0.36710\\
0.97374 0.36711\\
0.97374 0.36713\\
0.97374 0.36714\\
0.97374 0.36715\\
0.97374 0.36716\\
0.97374 0.36718\\
0.97374 0.36719\\
0.97374 0.36720\\
0.97374 0.36721\\
0.97374 0.36723\\
0.97374 0.36724\\
0.97374 0.36725\\
0.97374 0.36727\\
0.97374 0.36728\\
0.97374 0.36729\\
0.97374 0.36730\\
0.97374 0.36732\\
0.97374 0.36733\\
0.97374 0.36734\\
0.97374 0.36735\\
0.97374 0.36737\\
0.97374 0.36738\\
0.97374 0.36739\\
0.97374 0.36741\\
0.97374 0.36742\\
0.97374 0.36743\\
0.97374 0.36744\\
0.97374 0.36746\\
0.97374 0.36747\\
0.97374 0.36748\\
0.97374 0.36750\\
0.97374 0.36751\\
0.97374 0.36752\\
0.97374 0.36753\\
0.97374 0.36755\\
0.97374 0.36756\\
0.97374 0.36757\\
0.97374 0.36758\\
0.97374 0.36760\\
0.97374 0.36761\\
0.97374 0.36762\\
0.97374 0.36764\\
0.97374 0.36765\\
0.97373 0.36766\\
0.97373 0.36767\\
0.97373 0.36769\\
0.97373 0.36770\\
0.97373 0.36771\\
0.97373 0.36772\\
0.97373 0.36774\\
0.97373 0.36775\\
0.97373 0.36776\\
0.97373 0.36778\\
0.97373 0.36779\\
0.97373 0.36780\\
0.97373 0.36781\\
0.97373 0.36783\\
0.97373 0.36784\\
0.97373 0.36785\\
0.97373 0.36786\\
0.97373 0.36788\\
0.97373 0.36789\\
0.97373 0.36790\\
0.97373 0.36792\\
0.97373 0.36793\\
0.97373 0.36794\\
0.97373 0.36795\\
0.97373 0.36797\\
0.97373 0.36798\\
0.97373 0.36799\\
0.97373 0.36800\\
0.97373 0.36802\\
0.97373 0.36803\\
0.97373 0.36804\\
0.97373 0.36806\\
0.97373 0.36807\\
0.97373 0.36808\\
0.97373 0.36809\\
0.97373 0.36811\\
0.97373 0.36812\\
0.97373 0.36813\\
0.97372 0.36814\\
0.97372 0.36816\\
0.97372 0.36817\\
0.97372 0.36818\\
0.97372 0.36820\\
0.97372 0.36821\\
0.97372 0.36822\\
0.97372 0.36823\\
0.97372 0.36825\\
0.97372 0.36826\\
0.97372 0.36827\\
0.97372 0.36828\\
0.97372 0.36830\\
0.97372 0.36831\\
0.97372 0.36832\\
0.97372 0.36834\\
0.97372 0.36835\\
0.97372 0.36836\\
0.97372 0.36837\\
0.97372 0.36839\\
0.97372 0.36840\\
0.97372 0.36841\\
0.97372 0.36843\\
0.97372 0.36844\\
0.97372 0.36845\\
0.97372 0.36846\\
0.97372 0.36848\\
0.97372 0.36849\\
0.97372 0.36850\\
0.97372 0.36851\\
0.97372 0.36853\\
0.97372 0.36854\\
0.97372 0.36855\\
0.97372 0.36857\\
0.97372 0.36858\\
0.97372 0.36859\\
0.97372 0.36860\\
0.97372 0.36862\\
0.97372 0.36863\\
0.97372 0.36864\\
0.97372 0.36865\\
0.97372 0.36867\\
0.97372 0.36868\\
0.97372 0.36869\\
0.97372 0.36871\\
0.97372 0.36872\\
0.97372 0.36873\\
0.97372 0.36874\\
0.97372 0.36876\\
0.97372 0.36877\\
0.97372 0.36878\\
0.97372 0.36879\\
0.97372 0.36881\\
0.97372 0.36882\\
0.97372 0.36883\\
0.97372 0.36885\\
0.97372 0.36886\\
0.97372 0.36887\\
0.97372 0.36888\\
0.97371 0.36890\\
0.97371 0.36891\\
0.97371 0.36892\\
0.97371 0.36893\\
0.97371 0.36895\\
0.97371 0.36896\\
0.97371 0.36897\\
0.97371 0.36899\\
0.97371 0.36900\\
0.97371 0.36901\\
0.97371 0.36902\\
0.97371 0.36904\\
0.97371 0.36905\\
0.97371 0.36906\\
0.97371 0.36907\\
0.97371 0.36909\\
0.97371 0.36910\\
0.97371 0.36911\\
0.97371 0.36913\\
0.97371 0.36914\\
0.97371 0.36915\\
0.97371 0.36916\\
0.97371 0.36918\\
0.97371 0.36919\\
0.97371 0.36920\\
0.97371 0.36921\\
0.97371 0.36923\\
0.97371 0.36924\\
0.97371 0.36925\\
0.97371 0.36927\\
0.97371 0.36928\\
0.97371 0.36929\\
0.97371 0.36930\\
0.97371 0.36932\\
0.97371 0.36933\\
0.97371 0.36934\\
0.97371 0.36936\\
0.97371 0.36937\\
0.97371 0.36938\\
0.97371 0.36939\\
0.97371 0.36941\\
0.97371 0.36942\\
0.97371 0.36943\\
0.97371 0.36944\\
0.97371 0.36946\\
0.97371 0.36947\\
0.97371 0.36948\\
0.97371 0.36950\\
0.97371 0.36951\\
0.97371 0.36952\\
0.97371 0.36953\\
0.97371 0.36955\\
0.97370 0.36956\\
0.97370 0.36957\\
0.97370 0.36958\\
0.97370 0.36960\\
0.97370 0.36961\\
0.97370 0.36962\\
0.97370 0.36964\\
0.97370 0.36965\\
0.97370 0.36966\\
0.97370 0.36967\\
0.97370 0.36969\\
0.97370 0.36970\\
0.97370 0.36971\\
0.97370 0.36972\\
0.97370 0.36974\\
0.97370 0.36975\\
0.97370 0.36976\\
0.97370 0.36978\\
0.97370 0.36979\\
0.97370 0.36980\\
0.97370 0.36981\\
0.97370 0.36983\\
0.97370 0.36984\\
0.97370 0.36985\\
0.97370 0.36986\\
0.97370 0.36988\\
0.97370 0.36989\\
0.97370 0.36990\\
0.97370 0.36992\\
0.97370 0.36993\\
0.97370 0.36994\\
0.97370 0.36995\\
0.97370 0.36997\\
0.97370 0.36998\\
0.97370 0.36999\\
0.97370 0.37000\\
0.97370 0.37002\\
0.97370 0.37003\\
0.97370 0.37004\\
0.97370 0.37006\\
0.97370 0.37007\\
0.97370 0.37008\\
0.97370 0.37009\\
0.97370 0.37011\\
0.97370 0.37012\\
0.97370 0.37013\\
0.97370 0.37014\\
0.97370 0.37016\\
0.97370 0.37017\\
0.97370 0.37018\\
0.97370 0.37020\\
0.97370 0.37021\\
0.97370 0.37022\\
0.97370 0.37023\\
0.97370 0.37025\\
0.97370 0.37026\\
0.97370 0.37027\\
0.97370 0.37028\\
0.97370 0.37030\\
0.97370 0.37031\\
0.97369 0.37032\\
0.97369 0.37034\\
0.97369 0.37035\\
0.97369 0.37036\\
0.97369 0.37037\\
0.97369 0.37039\\
0.97369 0.37040\\
0.97369 0.37041\\
0.97369 0.37043\\
0.97369 0.37044\\
0.97369 0.37045\\
0.97369 0.37046\\
0.97369 0.37048\\
0.97369 0.37049\\
0.97369 0.37050\\
0.97369 0.37051\\
0.97369 0.37053\\
0.97369 0.37054\\
0.97369 0.37055\\
0.97369 0.37057\\
0.97369 0.37058\\
0.97369 0.37059\\
0.97369 0.37060\\
0.97369 0.37062\\
0.97369 0.37063\\
0.97369 0.37064\\
0.97369 0.37065\\
0.97369 0.37067\\
0.97369 0.37068\\
0.97369 0.37069\\
0.97369 0.37071\\
0.97369 0.37072\\
0.97369 0.37073\\
0.97369 0.37074\\
0.97369 0.37076\\
0.97369 0.37077\\
0.97369 0.37078\\
0.97369 0.37079\\
0.97369 0.37081\\
0.97368 0.37082\\
0.97368 0.37083\\
0.97368 0.37085\\
0.97368 0.37086\\
0.97368 0.37087\\
0.97368 0.37088\\
0.97368 0.37090\\
0.97368 0.37091\\
0.97368 0.37092\\
0.97368 0.37093\\
0.97368 0.37095\\
0.97368 0.37096\\
0.97368 0.37097\\
0.97368 0.37099\\
0.97368 0.37100\\
0.97368 0.37101\\
0.97368 0.37102\\
0.97368 0.37104\\
0.97368 0.37105\\
0.97368 0.37106\\
0.97368 0.37107\\
0.97368 0.37109\\
0.97368 0.37110\\
0.97368 0.37111\\
0.97368 0.37113\\
0.97368 0.37114\\
0.97368 0.37115\\
0.97368 0.37116\\
0.97368 0.37118\\
0.97368 0.37119\\
0.97368 0.37120\\
0.97368 0.37121\\
0.97368 0.37123\\
0.97368 0.37124\\
0.97368 0.37125\\
0.97368 0.37127\\
0.97368 0.37128\\
0.97368 0.37129\\
0.97368 0.37130\\
0.97368 0.37132\\
0.97368 0.37133\\
0.97368 0.37134\\
0.97368 0.37136\\
0.97368 0.37137\\
0.97368 0.37138\\
0.97368 0.37139\\
0.97368 0.37141\\
0.97368 0.37142\\
0.97368 0.37143\\
0.97368 0.37144\\
0.97367 0.37146\\
0.97367 0.37147\\
0.97367 0.37148\\
0.97367 0.37150\\
0.97367 0.37151\\
0.97367 0.37152\\
0.97367 0.37153\\
0.97367 0.37155\\
0.97367 0.37156\\
0.97367 0.37157\\
0.97367 0.37158\\
0.97367 0.37160\\
0.97367 0.37161\\
0.97367 0.37162\\
0.97367 0.37164\\
0.97367 0.37165\\
0.97367 0.37166\\
0.97367 0.37167\\
0.97367 0.37169\\
0.97367 0.37170\\
0.97367 0.37171\\
0.97367 0.37172\\
0.97367 0.37174\\
0.97367 0.37175\\
0.97367 0.37176\\
0.97367 0.37178\\
0.97367 0.37179\\
0.97367 0.37180\\
0.97367 0.37181\\
0.97367 0.37183\\
0.97367 0.37184\\
0.97367 0.37185\\
0.97367 0.37186\\
0.97366 0.37188\\
0.97366 0.37189\\
0.97366 0.37190\\
0.97366 0.37192\\
0.97366 0.37193\\
0.97366 0.37194\\
0.97366 0.37195\\
0.97366 0.37197\\
0.97366 0.37198\\
0.97366 0.37199\\
0.97366 0.37200\\
0.97366 0.37202\\
0.97366 0.37203\\
0.97366 0.37204\\
0.97366 0.37206\\
0.97366 0.37207\\
0.97366 0.37208\\
0.97366 0.37209\\
0.97366 0.37211\\
0.97366 0.37212\\
0.97366 0.37213\\
0.97366 0.37214\\
0.97366 0.37216\\
0.97366 0.37217\\
0.97366 0.37218\\
0.97366 0.37220\\
0.97366 0.37221\\
0.97366 0.37222\\
0.97366 0.37223\\
0.97366 0.37225\\
0.97366 0.37226\\
0.97366 0.37227\\
0.97366 0.37228\\
0.97366 0.37230\\
0.97366 0.37231\\
0.97366 0.37232\\
0.97366 0.37234\\
0.97366 0.37235\\
0.97366 0.37236\\
0.97366 0.37237\\
0.97366 0.37239\\
0.97366 0.37240\\
0.97366 0.37241\\
0.97366 0.37243\\
0.97366 0.37244\\
0.97366 0.37245\\
0.97366 0.37246\\
0.97366 0.37248\\
0.97365 0.37249\\
0.97365 0.37250\\
0.97365 0.37251\\
0.97365 0.37253\\
0.97365 0.37254\\
0.97365 0.37255\\
0.97365 0.37257\\
0.97365 0.37258\\
0.97365 0.37259\\
0.97365 0.37260\\
0.97365 0.37262\\
0.97365 0.37263\\
0.97365 0.37264\\
0.97365 0.37265\\
0.97365 0.37267\\
0.97365 0.37268\\
0.97365 0.37269\\
0.97365 0.37271\\
0.97365 0.37272\\
0.97365 0.37273\\
0.97365 0.37274\\
0.97365 0.37276\\
0.97365 0.37277\\
0.97365 0.37278\\
0.97365 0.37279\\
0.97365 0.37281\\
0.97365 0.37282\\
0.97365 0.37283\\
0.97365 0.37285\\
0.97365 0.37286\\
0.97365 0.37287\\
0.97365 0.37288\\
0.97365 0.37290\\
0.97365 0.37291\\
0.97365 0.37292\\
0.97365 0.37293\\
0.97365 0.37295\\
0.97365 0.37296\\
0.97365 0.37297\\
0.97365 0.37299\\
0.97365 0.37300\\
0.97365 0.37301\\
0.97365 0.37302\\
0.97365 0.37304\\
0.97364 0.37305\\
0.97364 0.37306\\
0.97364 0.37307\\
0.97364 0.37309\\
0.97364 0.37310\\
0.97364 0.37311\\
0.97364 0.37313\\
0.97364 0.37314\\
0.97364 0.37315\\
0.97364 0.37316\\
0.97364 0.37318\\
0.97364 0.37319\\
0.97364 0.37320\\
0.97364 0.37321\\
0.97364 0.37323\\
0.97364 0.37324\\
0.97364 0.37325\\
0.97364 0.37327\\
0.97364 0.37328\\
0.97364 0.37329\\
0.97364 0.37330\\
0.97364 0.37332\\
0.97364 0.37333\\
0.97364 0.37334\\
0.97364 0.37336\\
0.97364 0.37337\\
0.97364 0.37338\\
0.97364 0.37339\\
0.97364 0.37341\\
0.97364 0.37342\\
0.97364 0.37343\\
0.97364 0.37344\\
0.97364 0.37346\\
0.97364 0.37347\\
0.97364 0.37348\\
0.97364 0.37350\\
0.97364 0.37351\\
0.97364 0.37352\\
0.97364 0.37353\\
0.97364 0.37355\\
0.97364 0.37356\\
0.97364 0.37357\\
0.97364 0.37358\\
0.97364 0.37360\\
0.97364 0.37361\\
0.97364 0.37362\\
0.97364 0.37364\\
0.97363 0.37365\\
0.97363 0.37366\\
0.97363 0.37367\\
0.97363 0.37369\\
0.97363 0.37370\\
0.97363 0.37371\\
0.97363 0.37372\\
0.97363 0.37374\\
0.97363 0.37375\\
0.97363 0.37376\\
0.97363 0.37378\\
0.97363 0.37379\\
0.97363 0.37380\\
0.97363 0.37381\\
0.97363 0.37383\\
0.97363 0.37384\\
0.97363 0.37385\\
0.97363 0.37386\\
0.97363 0.37388\\
0.97363 0.37389\\
0.97363 0.37390\\
0.97363 0.37392\\
0.97363 0.37393\\
0.97363 0.37394\\
0.97363 0.37395\\
0.97363 0.37397\\
0.97363 0.37398\\
0.97363 0.37399\\
0.97363 0.37400\\
0.97363 0.37402\\
0.97363 0.37403\\
0.97363 0.37404\\
0.97363 0.37406\\
0.97363 0.37407\\
0.97363 0.37408\\
0.97363 0.37409\\
0.97363 0.37411\\
0.97363 0.37412\\
0.97363 0.37413\\
0.97363 0.37414\\
0.97363 0.37416\\
0.97363 0.37417\\
0.97363 0.37418\\
0.97363 0.37420\\
0.97363 0.37421\\
0.97363 0.37422\\
0.97363 0.37423\\
0.97363 0.37425\\
0.97363 0.37426\\
0.97363 0.37427\\
0.97363 0.37429\\
0.97363 0.37430\\
0.97363 0.37431\\
0.97363 0.37432\\
0.97362 0.37434\\
0.97362 0.37435\\
0.97362 0.37436\\
0.97362 0.37437\\
0.97362 0.37439\\
0.97362 0.37440\\
0.97362 0.37441\\
0.97362 0.37443\\
0.97362 0.37444\\
0.97362 0.37445\\
0.97362 0.37446\\
0.97362 0.37448\\
0.97362 0.37449\\
0.97362 0.37450\\
0.97362 0.37451\\
0.97362 0.37453\\
0.97362 0.37454\\
0.97362 0.37455\\
0.97362 0.37457\\
0.97362 0.37458\\
0.97362 0.37459\\
0.97362 0.37460\\
0.97362 0.37462\\
0.97362 0.37463\\
0.97362 0.37464\\
0.97362 0.37465\\
0.97362 0.37467\\
0.97362 0.37468\\
0.97362 0.37469\\
0.97362 0.37471\\
0.97362 0.37472\\
0.97362 0.37473\\
0.97361 0.37474\\
0.97361 0.37476\\
0.97361 0.37477\\
0.97361 0.37478\\
0.97361 0.37479\\
0.97361 0.37481\\
0.97361 0.37482\\
0.97361 0.37483\\
0.97361 0.37485\\
0.97361 0.37486\\
0.97361 0.37487\\
0.97361 0.37488\\
0.97361 0.37490\\
0.97361 0.37491\\
0.97361 0.37492\\
0.97361 0.37493\\
0.97361 0.37495\\
0.97361 0.37496\\
0.97361 0.37497\\
0.97361 0.37499\\
0.97361 0.37500\\
0.97361 0.37501\\
0.97361 0.37502\\
0.97361 0.37504\\
0.97361 0.37505\\
0.97361 0.37506\\
0.97361 0.37507\\
0.97361 0.37509\\
0.97361 0.37510\\
0.97361 0.37511\\
0.97361 0.37513\\
0.97361 0.37514\\
0.97361 0.37515\\
0.97361 0.37516\\
0.97360 0.37518\\
0.97360 0.37519\\
0.97360 0.37520\\
0.97360 0.37521\\
0.97360 0.37523\\
0.97360 0.37524\\
0.97360 0.37525\\
0.97360 0.37527\\
0.97360 0.37528\\
0.97360 0.37529\\
0.97360 0.37530\\
0.97360 0.37532\\
0.97360 0.37533\\
0.97360 0.37534\\
0.97360 0.37536\\
0.97360 0.37537\\
0.97360 0.37538\\
0.97360 0.37539\\
0.97360 0.37541\\
0.97360 0.37542\\
0.97360 0.37543\\
0.97360 0.37544\\
0.97360 0.37546\\
0.97360 0.37547\\
0.97360 0.37548\\
0.97360 0.37550\\
0.97360 0.37551\\
0.97360 0.37552\\
0.97360 0.37553\\
0.97360 0.37555\\
0.97360 0.37556\\
0.97360 0.37557\\
0.97360 0.37558\\
0.97360 0.37560\\
0.97360 0.37561\\
0.97360 0.37562\\
0.97360 0.37564\\
0.97360 0.37565\\
0.97360 0.37566\\
0.97360 0.37567\\
0.97360 0.37569\\
0.97360 0.37570\\
0.97360 0.37571\\
0.97360 0.37572\\
0.97360 0.37574\\
0.97359 0.37575\\
0.97359 0.37576\\
0.97359 0.37578\\
0.97359 0.37579\\
0.97359 0.37580\\
0.97359 0.37581\\
0.97359 0.37583\\
0.97359 0.37584\\
0.97359 0.37585\\
0.97359 0.37586\\
0.97359 0.37588\\
0.97359 0.37589\\
0.97359 0.37590\\
0.97359 0.37592\\
0.97359 0.37593\\
0.97359 0.37594\\
0.97359 0.37595\\
0.97359 0.37597\\
0.97359 0.37598\\
0.97359 0.37599\\
0.97359 0.37600\\
0.97359 0.37602\\
0.97359 0.37603\\
0.97359 0.37604\\
0.97359 0.37606\\
0.97359 0.37607\\
0.97359 0.37608\\
0.97359 0.37609\\
0.97359 0.37611\\
0.97359 0.37612\\
0.97359 0.37613\\
0.97359 0.37614\\
0.97359 0.37616\\
0.97359 0.37617\\
0.97359 0.37618\\
0.97359 0.37620\\
0.97359 0.37621\\
0.97359 0.37622\\
0.97359 0.37623\\
0.97359 0.37625\\
0.97359 0.37626\\
0.97359 0.37627\\
0.97359 0.37629\\
0.97359 0.37630\\
0.97359 0.37631\\
0.97359 0.37632\\
0.97359 0.37634\\
0.97359 0.37635\\
0.97359 0.37636\\
0.97359 0.37637\\
0.97359 0.37639\\
0.97359 0.37640\\
0.97359 0.37641\\
0.97359 0.37643\\
0.97359 0.37644\\
0.97358 0.37645\\
0.97358 0.37646\\
0.97358 0.37648\\
0.97358 0.37649\\
0.97358 0.37650\\
0.97358 0.37651\\
0.97358 0.37653\\
0.97358 0.37654\\
0.97358 0.37655\\
0.97358 0.37657\\
0.97358 0.37658\\
0.97358 0.37659\\
0.97358 0.37660\\
0.97358 0.37662\\
0.97358 0.37663\\
0.97358 0.37664\\
0.97358 0.37665\\
0.97358 0.37667\\
0.97358 0.37668\\
0.97358 0.37669\\
0.97358 0.37671\\
0.97358 0.37672\\
0.97358 0.37673\\
0.97358 0.37674\\
0.97358 0.37676\\
0.97358 0.37677\\
0.97358 0.37678\\
0.97358 0.37679\\
0.97358 0.37681\\
0.97358 0.37682\\
0.97358 0.37683\\
0.97358 0.37685\\
0.97358 0.37686\\
0.97358 0.37687\\
0.97358 0.37688\\
0.97358 0.37690\\
0.97358 0.37691\\
0.97358 0.37692\\
0.97358 0.37693\\
0.97358 0.37695\\
0.97358 0.37696\\
0.97358 0.37697\\
0.97358 0.37699\\
0.97358 0.37700\\
0.97358 0.37701\\
0.97358 0.37702\\
0.97358 0.37704\\
0.97358 0.37705\\
0.97358 0.37706\\
0.97358 0.37707\\
0.97357 0.37709\\
0.97357 0.37710\\
0.97357 0.37711\\
0.97357 0.37713\\
0.97357 0.37714\\
0.97357 0.37715\\
0.97357 0.37716\\
0.97357 0.37718\\
0.97357 0.37719\\
0.97357 0.37720\\
0.97357 0.37721\\
0.97357 0.37723\\
0.97357 0.37724\\
0.97357 0.37725\\
0.97357 0.37727\\
0.97357 0.37728\\
0.97357 0.37729\\
0.97357 0.37730\\
0.97357 0.37732\\
0.97357 0.37733\\
0.97357 0.37734\\
0.97357 0.37736\\
0.97357 0.37737\\
0.97357 0.37738\\
0.97357 0.37739\\
0.97357 0.37741\\
0.97357 0.37742\\
0.97357 0.37743\\
0.97357 0.37744\\
0.97357 0.37746\\
0.97357 0.37747\\
0.97357 0.37748\\
0.97357 0.37750\\
0.97357 0.37751\\
0.97357 0.37752\\
0.97357 0.37753\\
0.97357 0.37755\\
0.97357 0.37756\\
0.97357 0.37757\\
0.97357 0.37758\\
0.97357 0.37760\\
0.97356 0.37761\\
0.97356 0.37762\\
0.97356 0.37764\\
0.97356 0.37765\\
0.97356 0.37766\\
0.97356 0.37767\\
0.97356 0.37769\\
0.97356 0.37770\\
0.97356 0.37771\\
0.97356 0.37772\\
0.97356 0.37774\\
0.97356 0.37775\\
0.97356 0.37776\\
0.97356 0.37778\\
0.97356 0.37779\\
0.97356 0.37780\\
0.97356 0.37781\\
0.97356 0.37783\\
0.97356 0.37784\\
0.97356 0.37785\\
0.97356 0.37786\\
0.97356 0.37788\\
0.97356 0.37789\\
0.97356 0.37790\\
0.97356 0.37792\\
0.97356 0.37793\\
0.97356 0.37794\\
0.97356 0.37795\\
0.97356 0.37797\\
0.97356 0.37798\\
0.97356 0.37799\\
0.97356 0.37800\\
0.97356 0.37802\\
0.97356 0.37803\\
0.97356 0.37804\\
0.97356 0.37806\\
0.97356 0.37807\\
0.97356 0.37808\\
0.97356 0.37809\\
0.97356 0.37811\\
0.97356 0.37812\\
0.97356 0.37813\\
0.97356 0.37814\\
0.97356 0.37816\\
0.97356 0.37817\\
0.97356 0.37818\\
0.97356 0.37820\\
0.97355 0.37821\\
0.97355 0.37822\\
0.97355 0.37823\\
0.97355 0.37825\\
0.97355 0.37826\\
0.97355 0.37827\\
0.97355 0.37829\\
0.97355 0.37830\\
0.97355 0.37831\\
0.97355 0.37832\\
0.97355 0.37834\\
0.97355 0.37835\\
0.97355 0.37836\\
0.97355 0.37837\\
0.97355 0.37839\\
0.97355 0.37840\\
0.97355 0.37841\\
0.97355 0.37843\\
0.97355 0.37844\\
0.97355 0.37845\\
0.97355 0.37846\\
0.97355 0.37848\\
0.97355 0.37849\\
0.97355 0.37850\\
0.97355 0.37851\\
0.97355 0.37853\\
0.97355 0.37854\\
0.97355 0.37855\\
0.97355 0.37857\\
0.97355 0.37858\\
0.97355 0.37859\\
0.97355 0.37860\\
0.97355 0.37862\\
0.97355 0.37863\\
0.97355 0.37864\\
0.97355 0.37865\\
0.97355 0.37867\\
0.97354 0.37868\\
0.97354 0.37869\\
0.97354 0.37871\\
0.97354 0.37872\\
0.97354 0.37873\\
0.97354 0.37874\\
0.97354 0.37876\\
0.97354 0.37877\\
0.97354 0.37878\\
0.97354 0.37879\\
0.97354 0.37881\\
0.97354 0.37882\\
0.97354 0.37883\\
0.97354 0.37885\\
0.97354 0.37886\\
0.97354 0.37887\\
0.97354 0.37888\\
0.97354 0.37890\\
0.97354 0.37891\\
0.97354 0.37892\\
0.97354 0.37893\\
0.97354 0.37895\\
0.97354 0.37896\\
0.97354 0.37897\\
0.97354 0.37899\\
0.97354 0.37900\\
0.97354 0.37901\\
0.97354 0.37902\\
0.97354 0.37904\\
0.97354 0.37905\\
0.97354 0.37906\\
0.97354 0.37907\\
0.97354 0.37909\\
0.97354 0.37910\\
0.97353 0.37911\\
0.97353 0.37913\\
0.97353 0.37914\\
0.97353 0.37915\\
0.97353 0.37916\\
0.97353 0.37918\\
0.97353 0.37919\\
0.97353 0.37920\\
0.97353 0.37922\\
0.97353 0.37923\\
0.97353 0.37924\\
0.97353 0.37925\\
0.97353 0.37927\\
0.97353 0.37928\\
0.97353 0.37929\\
0.97353 0.37930\\
0.97353 0.37932\\
0.97353 0.37933\\
0.97353 0.37934\\
0.97353 0.37936\\
0.97353 0.37937\\
0.97353 0.37938\\
0.97353 0.37939\\
0.97353 0.37941\\
0.97353 0.37942\\
0.97353 0.37943\\
0.97353 0.37944\\
0.97353 0.37946\\
0.97353 0.37947\\
0.97353 0.37948\\
0.97353 0.37950\\
0.97353 0.37951\\
0.97353 0.37952\\
0.97353 0.37953\\
0.97353 0.37955\\
0.97353 0.37956\\
0.97353 0.37957\\
0.97353 0.37958\\
0.97353 0.37960\\
0.97353 0.37961\\
0.97353 0.37962\\
0.97353 0.37964\\
0.97353 0.37965\\
0.97352 0.37966\\
0.97352 0.37967\\
0.97352 0.37969\\
0.97352 0.37970\\
0.97352 0.37971\\
0.97352 0.37972\\
0.97352 0.37974\\
0.97352 0.37975\\
0.97352 0.37976\\
0.97352 0.37978\\
0.97352 0.37979\\
0.97352 0.37980\\
0.97352 0.37981\\
0.97352 0.37983\\
0.97352 0.37984\\
0.97352 0.37985\\
0.97352 0.37986\\
0.97352 0.37988\\
0.97352 0.37989\\
0.97352 0.37990\\
0.97352 0.37992\\
0.97352 0.37993\\
0.97352 0.37994\\
0.97352 0.37995\\
0.97352 0.37997\\
0.97352 0.37998\\
0.97352 0.37999\\
0.97352 0.38000\\
0.97352 0.38002\\
0.97352 0.38003\\
0.97352 0.38004\\
0.97352 0.38006\\
0.97352 0.38007\\
0.97352 0.38008\\
0.97352 0.38009\\
0.97352 0.38011\\
0.97352 0.38012\\
0.97352 0.38013\\
0.97352 0.38014\\
0.97352 0.38016\\
0.97352 0.38017\\
0.97352 0.38018\\
0.97351 0.38020\\
0.97351 0.38021\\
0.97351 0.38022\\
0.97351 0.38023\\
0.97351 0.38025\\
0.97351 0.38026\\
0.97351 0.38027\\
0.97351 0.38029\\
0.97351 0.38030\\
0.97351 0.38031\\
0.97351 0.38032\\
0.97351 0.38034\\
0.97351 0.38035\\
0.97351 0.38036\\
0.97351 0.38037\\
0.97351 0.38039\\
0.97351 0.38040\\
0.97351 0.38041\\
0.97351 0.38043\\
0.97351 0.38044\\
0.97351 0.38045\\
0.97351 0.38046\\
0.97351 0.38048\\
0.97351 0.38049\\
0.97351 0.38050\\
0.97351 0.38051\\
0.97351 0.38053\\
0.97351 0.38054\\
0.97351 0.38055\\
0.97351 0.38057\\
0.97351 0.38058\\
0.97351 0.38059\\
0.97351 0.38060\\
0.97351 0.38062\\
0.97351 0.38063\\
0.97351 0.38064\\
0.97351 0.38065\\
0.97351 0.38067\\
0.97351 0.38068\\
0.97351 0.38069\\
0.97351 0.38071\\
0.97351 0.38072\\
0.97351 0.38073\\
0.97351 0.38074\\
0.97351 0.38076\\
0.97350 0.38077\\
0.97350 0.38078\\
0.97350 0.38079\\
0.97350 0.38081\\
0.97350 0.38082\\
0.97350 0.38083\\
0.97350 0.38085\\
0.97350 0.38086\\
0.97350 0.38087\\
0.97350 0.38088\\
0.97350 0.38090\\
0.97350 0.38091\\
0.97350 0.38092\\
0.97350 0.38093\\
0.97350 0.38095\\
0.97350 0.38096\\
0.97350 0.38097\\
0.97350 0.38099\\
0.97350 0.38100\\
0.97350 0.38101\\
0.97350 0.38102\\
0.97350 0.38104\\
0.97350 0.38105\\
0.97350 0.38106\\
0.97350 0.38107\\
0.97350 0.38109\\
0.97350 0.38110\\
0.97350 0.38111\\
0.97350 0.38113\\
0.97350 0.38114\\
0.97350 0.38115\\
0.97350 0.38116\\
0.97350 0.38118\\
0.97350 0.38119\\
0.97350 0.38120\\
0.97350 0.38122\\
0.97350 0.38123\\
0.97350 0.38124\\
0.97350 0.38125\\
0.97350 0.38127\\
0.97350 0.38128\\
0.97350 0.38129\\
0.97350 0.38130\\
0.97350 0.38132\\
0.97350 0.38133\\
0.97350 0.38134\\
0.97350 0.38136\\
0.97350 0.38137\\
0.97350 0.38138\\
0.97350 0.38139\\
0.97350 0.38141\\
0.97349 0.38142\\
0.97349 0.38143\\
0.97349 0.38144\\
0.97349 0.38146\\
0.97349 0.38147\\
0.97349 0.38148\\
0.97349 0.38150\\
0.97349 0.38151\\
0.97349 0.38152\\
0.97349 0.38153\\
0.97349 0.38155\\
0.97349 0.38156\\
0.97349 0.38157\\
0.97349 0.38158\\
0.97349 0.38160\\
0.97349 0.38161\\
0.97349 0.38162\\
0.97349 0.38164\\
0.97349 0.38165\\
0.97349 0.38166\\
0.97349 0.38167\\
0.97349 0.38169\\
0.97349 0.38170\\
0.97349 0.38171\\
0.97349 0.38172\\
0.97349 0.38174\\
0.97349 0.38175\\
0.97349 0.38176\\
0.97349 0.38178\\
0.97349 0.38179\\
0.97349 0.38180\\
0.97349 0.38181\\
0.97349 0.38183\\
0.97349 0.38184\\
0.97349 0.38185\\
0.97349 0.38186\\
0.97349 0.38188\\
0.97349 0.38189\\
0.97349 0.38190\\
0.97349 0.38192\\
0.97348 0.38193\\
0.97348 0.38194\\
0.97348 0.38195\\
0.97348 0.38197\\
0.97348 0.38198\\
0.97348 0.38199\\
0.97348 0.38200\\
0.97348 0.38202\\
0.97348 0.38203\\
0.97348 0.38204\\
0.97348 0.38206\\
0.97348 0.38207\\
0.97348 0.38208\\
0.97348 0.38209\\
0.97348 0.38211\\
0.97348 0.38212\\
0.97348 0.38213\\
0.97348 0.38214\\
0.97348 0.38216\\
0.97348 0.38217\\
0.97348 0.38218\\
0.97348 0.38220\\
0.97348 0.38221\\
0.97348 0.38222\\
0.97348 0.38223\\
0.97348 0.38225\\
0.97348 0.38226\\
0.97348 0.38227\\
0.97348 0.38229\\
0.97348 0.38230\\
0.97348 0.38231\\
0.97348 0.38232\\
0.97348 0.38234\\
0.97348 0.38235\\
0.97348 0.38236\\
0.97348 0.38237\\
0.97348 0.38239\\
0.97348 0.38240\\
0.97348 0.38241\\
0.97348 0.38243\\
0.97347 0.38244\\
0.97347 0.38245\\
0.97347 0.38246\\
0.97347 0.38248\\
0.97347 0.38249\\
0.97347 0.38250\\
0.97347 0.38251\\
0.97347 0.38253\\
0.97347 0.38254\\
0.97347 0.38255\\
0.97347 0.38257\\
0.97347 0.38258\\
0.97347 0.38259\\
0.97347 0.38260\\
0.97347 0.38262\\
0.97347 0.38263\\
0.97347 0.38264\\
0.97347 0.38265\\
0.97347 0.38267\\
0.97347 0.38268\\
0.97347 0.38269\\
0.97347 0.38271\\
0.97347 0.38272\\
0.97347 0.38273\\
0.97347 0.38274\\
0.97347 0.38276\\
0.97347 0.38277\\
0.97347 0.38278\\
0.97347 0.38279\\
0.97347 0.38281\\
0.97347 0.38282\\
0.97347 0.38283\\
0.97347 0.38285\\
0.97347 0.38286\\
0.97347 0.38287\\
0.97347 0.38288\\
0.97347 0.38290\\
0.97347 0.38291\\
0.97347 0.38292\\
0.97347 0.38293\\
0.97347 0.38295\\
0.97347 0.38296\\
0.97347 0.38297\\
0.97347 0.38299\\
0.97347 0.38300\\
0.97346 0.38301\\
0.97346 0.38302\\
0.97346 0.38304\\
0.97346 0.38305\\
0.97346 0.38306\\
0.97346 0.38307\\
0.97346 0.38309\\
0.97346 0.38310\\
0.97346 0.38311\\
0.97346 0.38313\\
0.97346 0.38314\\
0.97346 0.38315\\
0.97346 0.38316\\
0.97346 0.38318\\
0.97346 0.38319\\
0.97346 0.38320\\
0.97346 0.38322\\
0.97346 0.38323\\
0.97346 0.38324\\
0.97346 0.38325\\
0.97346 0.38327\\
0.97346 0.38328\\
0.97346 0.38329\\
0.97346 0.38330\\
0.97346 0.38332\\
0.97346 0.38333\\
0.97346 0.38334\\
0.97346 0.38336\\
0.97346 0.38337\\
0.97346 0.38338\\
0.97346 0.38339\\
0.97346 0.38341\\
0.97346 0.38342\\
0.97346 0.38343\\
0.97346 0.38344\\
0.97346 0.38346\\
0.97346 0.38347\\
0.97346 0.38348\\
0.97346 0.38350\\
0.97345 0.38351\\
0.97345 0.38352\\
0.97345 0.38353\\
0.97345 0.38355\\
0.97345 0.38356\\
0.97345 0.38357\\
0.97345 0.38358\\
0.97345 0.38360\\
0.97345 0.38361\\
0.97345 0.38362\\
0.97345 0.38364\\
0.97345 0.38365\\
0.97345 0.38366\\
0.97345 0.38367\\
0.97345 0.38369\\
0.97345 0.38370\\
0.97345 0.38371\\
0.97345 0.38372\\
0.97345 0.38374\\
0.97345 0.38375\\
0.97345 0.38376\\
0.97345 0.38378\\
0.97345 0.38379\\
0.97345 0.38380\\
0.97345 0.38381\\
0.97345 0.38383\\
0.97345 0.38384\\
0.97345 0.38385\\
0.97345 0.38386\\
0.97345 0.38388\\
0.97345 0.38389\\
0.97345 0.38390\\
0.97345 0.38392\\
0.97345 0.38393\\
0.97345 0.38394\\
0.97345 0.38395\\
0.97345 0.38397\\
0.97345 0.38398\\
0.97345 0.38399\\
0.97345 0.38400\\
0.97345 0.38402\\
0.97345 0.38403\\
0.97345 0.38404\\
0.97345 0.38406\\
0.97345 0.38407\\
0.97345 0.38408\\
0.97344 0.38409\\
0.97344 0.38411\\
0.97344 0.38412\\
0.97344 0.38413\\
0.97344 0.38415\\
0.97344 0.38416\\
0.97344 0.38417\\
0.97344 0.38418\\
0.97344 0.38420\\
0.97344 0.38421\\
0.97344 0.38422\\
0.97344 0.38423\\
0.97344 0.38425\\
0.97344 0.38426\\
0.97344 0.38427\\
0.97344 0.38429\\
0.97344 0.38430\\
0.97344 0.38431\\
0.97344 0.38432\\
0.97344 0.38434\\
0.97344 0.38435\\
0.97344 0.38436\\
0.97344 0.38437\\
0.97344 0.38439\\
0.97344 0.38440\\
0.97344 0.38441\\
0.97344 0.38443\\
0.97344 0.38444\\
0.97344 0.38445\\
0.97344 0.38446\\
0.97344 0.38448\\
0.97344 0.38449\\
0.97344 0.38450\\
0.97344 0.38451\\
0.97344 0.38453\\
0.97344 0.38454\\
0.97344 0.38455\\
0.97344 0.38457\\
0.97343 0.38458\\
0.97343 0.38459\\
0.97343 0.38460\\
0.97343 0.38462\\
0.97343 0.38463\\
0.97343 0.38464\\
0.97343 0.38465\\
0.97343 0.38467\\
0.97343 0.38468\\
0.97343 0.38469\\
0.97343 0.38471\\
0.97343 0.38472\\
0.97343 0.38473\\
0.97343 0.38474\\
0.97343 0.38476\\
0.97343 0.38477\\
0.97343 0.38478\\
0.97343 0.38479\\
0.97343 0.38481\\
0.97343 0.38482\\
0.97343 0.38483\\
0.97343 0.38485\\
0.97343 0.38486\\
0.97343 0.38487\\
0.97343 0.38488\\
0.97343 0.38490\\
0.97343 0.38491\\
0.97343 0.38492\\
0.97343 0.38493\\
0.97343 0.38495\\
0.97343 0.38496\\
0.97343 0.38497\\
0.97343 0.38499\\
0.97343 0.38500\\
0.97343 0.38501\\
0.97343 0.38502\\
0.97343 0.38504\\
0.97343 0.38505\\
0.97343 0.38506\\
0.97343 0.38507\\
0.97342 0.38509\\
0.97342 0.38510\\
0.97342 0.38511\\
0.97342 0.38513\\
0.97342 0.38514\\
0.97342 0.38515\\
0.97342 0.38516\\
0.97342 0.38518\\
0.97342 0.38519\\
0.97342 0.38520\\
0.97342 0.38522\\
0.97342 0.38523\\
0.97342 0.38524\\
0.97342 0.38525\\
0.97342 0.38527\\
0.97342 0.38528\\
0.97342 0.38529\\
0.97342 0.38530\\
0.97342 0.38532\\
0.97342 0.38533\\
0.97342 0.38534\\
0.97342 0.38536\\
0.97342 0.38537\\
0.97342 0.38538\\
0.97342 0.38539\\
0.97342 0.38541\\
0.97342 0.38542\\
0.97342 0.38543\\
0.97342 0.38544\\
0.97342 0.38546\\
0.97342 0.38547\\
0.97342 0.38548\\
0.97342 0.38550\\
0.97342 0.38551\\
0.97342 0.38552\\
0.97342 0.38553\\
0.97342 0.38555\\
0.97342 0.38556\\
0.97342 0.38557\\
0.97342 0.38558\\
0.97341 0.38560\\
0.97341 0.38561\\
0.97341 0.38562\\
0.97341 0.38564\\
0.97341 0.38565\\
0.97341 0.38566\\
0.97341 0.38567\\
0.97341 0.38569\\
0.97341 0.38570\\
0.97341 0.38571\\
0.97341 0.38572\\
0.97341 0.38574\\
0.97341 0.38575\\
0.97341 0.38576\\
0.97341 0.38578\\
0.97341 0.38579\\
0.97341 0.38580\\
0.97341 0.38581\\
0.97341 0.38583\\
0.97341 0.38584\\
0.97341 0.38585\\
0.97341 0.38586\\
0.97341 0.38588\\
0.97341 0.38589\\
0.97341 0.38590\\
0.97341 0.38592\\
0.97341 0.38593\\
0.97341 0.38594\\
0.97341 0.38595\\
0.97341 0.38597\\
0.97341 0.38598\\
0.97341 0.38599\\
0.97341 0.38600\\
0.97341 0.38602\\
0.97341 0.38603\\
0.97341 0.38604\\
0.97341 0.38606\\
0.97341 0.38607\\
0.97341 0.38608\\
0.97341 0.38609\\
0.97341 0.38611\\
0.97341 0.38612\\
0.97341 0.38613\\
0.97340 0.38615\\
0.97340 0.38616\\
0.97340 0.38617\\
0.97340 0.38618\\
0.97340 0.38620\\
0.97340 0.38621\\
0.97340 0.38622\\
0.97340 0.38623\\
0.97340 0.38625\\
0.97340 0.38626\\
0.97340 0.38627\\
0.97340 0.38629\\
0.97340 0.38630\\
0.97340 0.38631\\
0.97340 0.38632\\
0.97340 0.38634\\
0.97340 0.38635\\
0.97340 0.38636\\
0.97340 0.38637\\
0.97340 0.38639\\
0.97340 0.38640\\
0.97340 0.38641\\
0.97340 0.38643\\
0.97340 0.38644\\
0.97340 0.38645\\
0.97340 0.38646\\
0.97340 0.38648\\
0.97340 0.38649\\
0.97340 0.38650\\
0.97340 0.38651\\
0.97340 0.38653\\
0.97340 0.38654\\
0.97340 0.38655\\
0.97340 0.38657\\
0.97340 0.38658\\
0.97340 0.38659\\
0.97340 0.38660\\
0.97340 0.38662\\
0.97340 0.38663\\
0.97340 0.38664\\
0.97340 0.38665\\
0.97340 0.38667\\
0.97340 0.38668\\
0.97340 0.38669\\
0.97340 0.38671\\
0.97340 0.38672\\
0.97340 0.38673\\
0.97340 0.38674\\
0.97340 0.38676\\
0.97340 0.38677\\
0.97340 0.38678\\
0.97340 0.38679\\
0.97339 0.38681\\
0.97339 0.38682\\
0.97339 0.38683\\
0.97339 0.38685\\
0.97339 0.38686\\
0.97339 0.38687\\
0.97339 0.38688\\
0.97339 0.38690\\
0.97339 0.38691\\
0.97339 0.38692\\
0.97339 0.38693\\
0.97339 0.38695\\
0.97339 0.38696\\
0.97339 0.38697\\
0.97339 0.38699\\
0.97339 0.38700\\
0.97339 0.38701\\
0.97339 0.38702\\
0.97339 0.38704\\
0.97339 0.38705\\
0.97339 0.38706\\
0.97339 0.38707\\
0.97339 0.38709\\
0.97339 0.38710\\
0.97339 0.38711\\
0.97339 0.38713\\
0.97339 0.38714\\
0.97339 0.38715\\
0.97339 0.38716\\
0.97339 0.38718\\
0.97339 0.38719\\
0.97339 0.38720\\
0.97339 0.38722\\
0.97339 0.38723\\
0.97339 0.38724\\
0.97339 0.38725\\
0.97339 0.38727\\
0.97339 0.38728\\
0.97339 0.38729\\
0.97339 0.38730\\
0.97339 0.38732\\
0.97339 0.38733\\
0.97339 0.38734\\
0.97339 0.38736\\
0.97338 0.38737\\
0.97338 0.38738\\
0.97338 0.38739\\
0.97338 0.38741\\
0.97338 0.38742\\
0.97338 0.38743\\
0.97338 0.38744\\
0.97338 0.38746\\
0.97338 0.38747\\
0.97338 0.38748\\
0.97338 0.38750\\
0.97338 0.38751\\
0.97338 0.38752\\
0.97338 0.38753\\
0.97338 0.38755\\
0.97338 0.38756\\
0.97338 0.38757\\
0.97338 0.38758\\
0.97338 0.38760\\
0.97338 0.38761\\
0.97338 0.38762\\
0.97338 0.38764\\
0.97338 0.38765\\
0.97338 0.38766\\
0.97338 0.38767\\
0.97338 0.38769\\
0.97338 0.38770\\
0.97338 0.38771\\
0.97338 0.38772\\
0.97338 0.38774\\
0.97338 0.38775\\
0.97338 0.38776\\
0.97338 0.38778\\
0.97338 0.38779\\
0.97338 0.38780\\
0.97338 0.38781\\
0.97338 0.38783\\
0.97338 0.38784\\
0.97338 0.38785\\
0.97338 0.38786\\
0.97338 0.38788\\
0.97338 0.38789\\
0.97338 0.38790\\
0.97338 0.38792\\
0.97338 0.38793\\
0.97338 0.38794\\
0.97337 0.38795\\
0.97337 0.38797\\
0.97337 0.38798\\
0.97337 0.38799\\
0.97337 0.38800\\
0.97337 0.38802\\
0.97337 0.38803\\
0.97337 0.38804\\
0.97337 0.38806\\
0.97337 0.38807\\
0.97337 0.38808\\
0.97337 0.38809\\
0.97337 0.38811\\
0.97337 0.38812\\
0.97337 0.38813\\
0.97337 0.38815\\
0.97337 0.38816\\
0.97337 0.38817\\
0.97337 0.38818\\
0.97337 0.38820\\
0.97337 0.38821\\
0.97337 0.38822\\
0.97337 0.38823\\
0.97337 0.38825\\
0.97337 0.38826\\
0.97337 0.38827\\
0.97337 0.38829\\
0.97337 0.38830\\
0.97337 0.38831\\
0.97337 0.38832\\
0.97337 0.38834\\
0.97337 0.38835\\
0.97337 0.38836\\
0.97337 0.38837\\
0.97337 0.38839\\
0.97337 0.38840\\
0.97337 0.38841\\
0.97337 0.38843\\
0.97337 0.38844\\
0.97337 0.38845\\
0.97337 0.38846\\
0.97337 0.38848\\
0.97337 0.38849\\
0.97337 0.38850\\
0.97337 0.38851\\
0.97337 0.38853\\
0.97336 0.38854\\
0.97336 0.38855\\
0.97336 0.38857\\
0.97336 0.38858\\
0.97336 0.38859\\
0.97336 0.38860\\
0.97336 0.38862\\
0.97336 0.38863\\
0.97336 0.38864\\
0.97336 0.38865\\
0.97336 0.38867\\
0.97336 0.38868\\
0.97336 0.38869\\
0.97336 0.38871\\
0.97336 0.38872\\
0.97336 0.38873\\
0.97336 0.38874\\
0.97336 0.38876\\
0.97336 0.38877\\
0.97336 0.38878\\
0.97336 0.38879\\
0.97336 0.38881\\
0.97336 0.38882\\
0.97336 0.38883\\
0.97336 0.38885\\
0.97336 0.38886\\
0.97336 0.38887\\
0.97336 0.38888\\
0.97336 0.38890\\
0.97336 0.38891\\
0.97336 0.38892\\
0.97336 0.38893\\
0.97336 0.38895\\
0.97336 0.38896\\
0.97336 0.38897\\
0.97335 0.38899\\
0.97335 0.38900\\
0.97335 0.38901\\
0.97335 0.38902\\
0.97335 0.38904\\
0.97335 0.38905\\
0.97335 0.38906\\
0.97335 0.38908\\
0.97335 0.38909\\
0.97335 0.38910\\
0.97335 0.38911\\
0.97335 0.38913\\
0.97335 0.38914\\
0.97335 0.38915\\
0.97335 0.38916\\
0.97335 0.38918\\
0.97335 0.38919\\
0.97335 0.38920\\
0.97335 0.38922\\
0.97335 0.38923\\
0.97335 0.38924\\
0.97335 0.38925\\
0.97335 0.38927\\
0.97335 0.38928\\
0.97335 0.38929\\
0.97335 0.38930\\
0.97335 0.38932\\
0.97335 0.38933\\
0.97335 0.38934\\
0.97335 0.38936\\
0.97335 0.38937\\
0.97335 0.38938\\
0.97334 0.38939\\
0.97334 0.38941\\
0.97334 0.38942\\
0.97334 0.38943\\
0.97334 0.38944\\
0.97334 0.38946\\
0.97334 0.38947\\
0.97334 0.38948\\
0.97334 0.38950\\
0.97334 0.38951\\
0.97334 0.38952\\
0.97334 0.38953\\
0.97334 0.38955\\
0.97334 0.38956\\
0.97334 0.38957\\
0.97334 0.38958\\
0.97334 0.38960\\
0.97334 0.38961\\
0.97334 0.38962\\
0.97334 0.38964\\
0.97334 0.38965\\
0.97334 0.38966\\
0.97334 0.38967\\
0.97334 0.38969\\
0.97334 0.38970\\
0.97334 0.38971\\
0.97334 0.38972\\
0.97334 0.38974\\
0.97334 0.38975\\
0.97334 0.38976\\
0.97334 0.38978\\
0.97334 0.38979\\
0.97334 0.38980\\
0.97334 0.38981\\
0.97334 0.38983\\
0.97334 0.38984\\
0.97334 0.38985\\
0.97334 0.38986\\
0.97334 0.38988\\
0.97334 0.38989\\
0.97334 0.38990\\
0.97334 0.38992\\
0.97334 0.38993\\
0.97334 0.38994\\
0.97334 0.38995\\
0.97334 0.38997\\
0.97334 0.38998\\
0.97334 0.38999\\
0.97333 0.39000\\
0.97333 0.39002\\
0.97333 0.39003\\
0.97333 0.39004\\
0.97333 0.39006\\
0.97333 0.39007\\
0.97333 0.39008\\
0.97333 0.39009\\
0.97333 0.39011\\
0.97333 0.39012\\
0.97333 0.39013\\
0.97333 0.39015\\
0.97333 0.39016\\
0.97333 0.39017\\
0.97333 0.39018\\
0.97333 0.39020\\
0.97333 0.39021\\
0.97333 0.39022\\
0.97333 0.39023\\
0.97333 0.39025\\
0.97333 0.39026\\
0.97333 0.39027\\
0.97333 0.39029\\
0.97333 0.39030\\
0.97333 0.39031\\
0.97333 0.39032\\
0.97333 0.39034\\
0.97333 0.39035\\
0.97333 0.39036\\
0.97333 0.39037\\
0.97333 0.39039\\
0.97333 0.39040\\
0.97333 0.39041\\
0.97333 0.39043\\
0.97333 0.39044\\
0.97333 0.39045\\
0.97333 0.39046\\
0.97333 0.39048\\
0.97333 0.39049\\
0.97333 0.39050\\
0.97333 0.39051\\
0.97333 0.39053\\
0.97333 0.39054\\
0.97333 0.39055\\
0.97333 0.39057\\
0.97332 0.39058\\
0.97332 0.39059\\
0.97332 0.39060\\
0.97332 0.39062\\
0.97332 0.39063\\
0.97332 0.39064\\
0.97332 0.39065\\
0.97332 0.39067\\
0.97332 0.39068\\
0.97332 0.39069\\
0.97332 0.39071\\
0.97332 0.39072\\
0.97332 0.39073\\
0.97332 0.39074\\
0.97332 0.39076\\
0.97332 0.39077\\
0.97332 0.39078\\
0.97332 0.39079\\
0.97332 0.39081\\
0.97332 0.39082\\
0.97332 0.39083\\
0.97332 0.39085\\
0.97332 0.39086\\
0.97332 0.39087\\
0.97332 0.39088\\
0.97332 0.39090\\
0.97332 0.39091\\
0.97332 0.39092\\
0.97332 0.39093\\
0.97332 0.39095\\
0.97332 0.39096\\
0.97332 0.39097\\
0.97332 0.39099\\
0.97332 0.39100\\
0.97332 0.39101\\
0.97332 0.39102\\
0.97332 0.39104\\
0.97332 0.39105\\
0.97332 0.39106\\
0.97332 0.39108\\
0.97332 0.39109\\
0.97332 0.39110\\
0.97332 0.39111\\
0.97332 0.39113\\
0.97332 0.39114\\
0.97331 0.39115\\
0.97331 0.39116\\
0.97331 0.39118\\
0.97331 0.39119\\
0.97331 0.39120\\
0.97331 0.39122\\
0.97331 0.39123\\
0.97331 0.39124\\
0.97331 0.39125\\
0.97331 0.39127\\
0.97331 0.39128\\
0.97331 0.39129\\
0.97331 0.39130\\
0.97331 0.39132\\
0.97331 0.39133\\
0.97331 0.39134\\
0.97331 0.39136\\
0.97331 0.39137\\
0.97331 0.39138\\
0.97331 0.39139\\
0.97331 0.39141\\
0.97331 0.39142\\
0.97331 0.39143\\
0.97331 0.39144\\
0.97331 0.39146\\
0.97331 0.39147\\
0.97331 0.39148\\
0.97331 0.39150\\
0.97331 0.39151\\
0.97330 0.39152\\
0.97330 0.39153\\
0.97330 0.39155\\
0.97330 0.39156\\
0.97330 0.39157\\
0.97330 0.39158\\
0.97330 0.39160\\
0.97330 0.39161\\
0.97330 0.39162\\
0.97330 0.39164\\
0.97330 0.39165\\
0.97330 0.39166\\
0.97330 0.39167\\
0.97330 0.39169\\
0.97330 0.39170\\
0.97330 0.39171\\
0.97330 0.39172\\
0.97330 0.39174\\
0.97330 0.39175\\
0.97330 0.39176\\
0.97330 0.39178\\
0.97330 0.39179\\
0.97330 0.39180\\
0.97330 0.39181\\
0.97330 0.39183\\
0.97330 0.39184\\
0.97330 0.39185\\
0.97330 0.39186\\
0.97330 0.39188\\
0.97330 0.39189\\
0.97330 0.39190\\
0.97330 0.39192\\
0.97330 0.39193\\
0.97330 0.39194\\
0.97330 0.39195\\
0.97330 0.39197\\
0.97330 0.39198\\
0.97330 0.39199\\
0.97330 0.39200\\
0.97330 0.39202\\
0.97330 0.39203\\
0.97330 0.39204\\
0.97330 0.39206\\
0.97330 0.39207\\
0.97329 0.39208\\
0.97329 0.39209\\
0.97329 0.39211\\
0.97329 0.39212\\
0.97329 0.39213\\
0.97329 0.39215\\
0.97329 0.39216\\
0.97329 0.39217\\
0.97329 0.39218\\
0.97329 0.39220\\
0.97329 0.39221\\
0.97329 0.39222\\
0.97329 0.39223\\
0.97329 0.39225\\
0.97329 0.39226\\
0.97329 0.39227\\
0.97329 0.39229\\
0.97329 0.39230\\
0.97329 0.39231\\
0.97329 0.39232\\
0.97329 0.39234\\
0.97329 0.39235\\
0.97329 0.39236\\
0.97329 0.39237\\
0.97329 0.39239\\
0.97329 0.39240\\
0.97329 0.39241\\
0.97329 0.39243\\
0.97329 0.39244\\
0.97329 0.39245\\
0.97329 0.39246\\
0.97329 0.39248\\
0.97329 0.39249\\
0.97329 0.39250\\
0.97329 0.39251\\
0.97329 0.39253\\
0.97329 0.39254\\
0.97329 0.39255\\
0.97328 0.39257\\
0.97328 0.39258\\
0.97328 0.39259\\
0.97328 0.39260\\
0.97328 0.39262\\
0.97328 0.39263\\
0.97328 0.39264\\
0.97328 0.39265\\
0.97328 0.39267\\
0.97328 0.39268\\
0.97328 0.39269\\
0.97328 0.39271\\
0.97328 0.39272\\
0.97328 0.39273\\
0.97328 0.39274\\
0.97328 0.39276\\
0.97328 0.39277\\
0.97328 0.39278\\
0.97328 0.39279\\
0.97328 0.39281\\
0.97328 0.39282\\
0.97328 0.39283\\
0.97328 0.39285\\
0.97328 0.39286\\
0.97328 0.39287\\
0.97328 0.39288\\
0.97328 0.39290\\
0.97328 0.39291\\
0.97328 0.39292\\
0.97328 0.39293\\
0.97328 0.39295\\
0.97328 0.39296\\
0.97328 0.39297\\
0.97328 0.39299\\
0.97328 0.39300\\
0.97328 0.39301\\
0.97328 0.39302\\
0.97328 0.39304\\
0.97328 0.39305\\
0.97328 0.39306\\
0.97328 0.39308\\
0.97328 0.39309\\
0.97328 0.39310\\
0.97327 0.39311\\
0.97327 0.39313\\
0.97327 0.39314\\
0.97327 0.39315\\
0.97327 0.39316\\
0.97327 0.39318\\
0.97327 0.39319\\
0.97327 0.39320\\
0.97327 0.39322\\
0.97327 0.39323\\
0.97327 0.39324\\
0.97327 0.39325\\
0.97327 0.39327\\
0.97327 0.39328\\
0.97327 0.39329\\
0.97327 0.39330\\
0.97327 0.39332\\
0.97327 0.39333\\
0.97327 0.39334\\
0.97327 0.39336\\
0.97327 0.39337\\
0.97327 0.39338\\
0.97327 0.39339\\
0.97327 0.39341\\
0.97327 0.39342\\
0.97327 0.39343\\
0.97327 0.39344\\
0.97327 0.39346\\
0.97327 0.39347\\
0.97327 0.39348\\
0.97327 0.39350\\
0.97327 0.39351\\
0.97327 0.39352\\
0.97327 0.39353\\
0.97327 0.39355\\
0.97327 0.39356\\
0.97327 0.39357\\
0.97327 0.39358\\
0.97327 0.39360\\
0.97327 0.39361\\
0.97327 0.39362\\
0.97327 0.39364\\
0.97327 0.39365\\
0.97327 0.39366\\
0.97327 0.39367\\
0.97327 0.39369\\
0.97327 0.39370\\
0.97327 0.39371\\
0.97327 0.39372\\
0.97327 0.39374\\
0.97327 0.39375\\
0.97327 0.39376\\
0.97327 0.39378\\
0.97326 0.39379\\
0.97326 0.39380\\
0.97326 0.39381\\
0.97326 0.39383\\
0.97326 0.39384\\
0.97326 0.39385\\
0.97326 0.39386\\
0.97326 0.39388\\
0.97326 0.39389\\
0.97326 0.39390\\
0.97326 0.39392\\
0.97326 0.39393\\
0.97326 0.39394\\
0.97326 0.39395\\
0.97326 0.39397\\
0.97326 0.39398\\
0.97326 0.39399\\
0.97326 0.39401\\
0.97326 0.39402\\
0.97326 0.39403\\
0.97326 0.39404\\
0.97326 0.39406\\
0.97326 0.39407\\
0.97326 0.39408\\
0.97326 0.39409\\
0.97326 0.39411\\
0.97326 0.39412\\
0.97326 0.39413\\
0.97326 0.39415\\
0.97326 0.39416\\
0.97326 0.39417\\
0.97326 0.39418\\
0.97326 0.39420\\
0.97326 0.39421\\
0.97326 0.39422\\
0.97326 0.39423\\
0.97326 0.39425\\
0.97326 0.39426\\
0.97326 0.39427\\
0.97326 0.39429\\
0.97326 0.39430\\
0.97325 0.39431\\
0.97325 0.39432\\
0.97325 0.39434\\
0.97325 0.39435\\
0.97325 0.39436\\
0.97325 0.39437\\
0.97325 0.39439\\
0.97325 0.39440\\
0.97325 0.39441\\
0.97325 0.39443\\
0.97325 0.39444\\
0.97325 0.39445\\
0.97325 0.39446\\
0.97325 0.39448\\
0.97325 0.39449\\
0.97325 0.39450\\
0.97325 0.39451\\
0.97325 0.39453\\
0.97325 0.39454\\
0.97325 0.39455\\
0.97325 0.39457\\
0.97325 0.39458\\
0.97325 0.39459\\
0.97325 0.39460\\
0.97325 0.39462\\
0.97325 0.39463\\
0.97325 0.39464\\
0.97325 0.39465\\
0.97325 0.39467\\
0.97325 0.39468\\
0.97325 0.39469\\
0.97325 0.39471\\
0.97325 0.39472\\
0.97325 0.39473\\
0.97325 0.39474\\
0.97325 0.39476\\
0.97325 0.39477\\
0.97325 0.39478\\
0.97325 0.39479\\
0.97325 0.39481\\
0.97325 0.39482\\
0.97325 0.39483\\
0.97324 0.39485\\
0.97324 0.39486\\
0.97324 0.39487\\
0.97324 0.39488\\
0.97324 0.39490\\
0.97324 0.39491\\
0.97324 0.39492\\
0.97324 0.39493\\
0.97324 0.39495\\
0.97324 0.39496\\
0.97324 0.39497\\
0.97324 0.39499\\
0.97324 0.39500\\
0.97324 0.39501\\
0.97324 0.39502\\
0.97324 0.39504\\
0.97324 0.39505\\
0.97324 0.39506\\
0.97324 0.39508\\
0.97324 0.39509\\
0.97324 0.39510\\
0.97324 0.39511\\
0.97324 0.39513\\
0.97324 0.39514\\
0.97324 0.39515\\
0.97324 0.39516\\
0.97324 0.39518\\
0.97324 0.39519\\
0.97324 0.39520\\
0.97324 0.39522\\
0.97324 0.39523\\
0.97324 0.39524\\
0.97324 0.39525\\
0.97324 0.39527\\
0.97323 0.39528\\
0.97323 0.39529\\
0.97323 0.39530\\
0.97323 0.39532\\
0.97323 0.39533\\
0.97323 0.39534\\
0.97323 0.39536\\
0.97323 0.39537\\
0.97323 0.39538\\
0.97323 0.39539\\
0.97323 0.39541\\
0.97323 0.39542\\
0.97323 0.39543\\
0.97323 0.39544\\
0.97323 0.39546\\
0.97323 0.39547\\
0.97323 0.39548\\
0.97323 0.39550\\
0.97323 0.39551\\
0.97323 0.39552\\
0.97323 0.39553\\
0.97323 0.39555\\
0.97323 0.39556\\
0.97323 0.39557\\
0.97323 0.39558\\
0.97323 0.39560\\
0.97323 0.39561\\
0.97323 0.39562\\
0.97323 0.39564\\
0.97323 0.39565\\
0.97323 0.39566\\
0.97323 0.39567\\
0.97323 0.39569\\
0.97322 0.39570\\
0.97322 0.39571\\
0.97322 0.39572\\
0.97322 0.39574\\
0.97322 0.39575\\
0.97322 0.39576\\
0.97322 0.39578\\
0.97322 0.39579\\
0.97322 0.39580\\
0.97322 0.39581\\
0.97322 0.39583\\
0.97322 0.39584\\
0.97322 0.39585\\
0.97322 0.39586\\
0.97322 0.39588\\
0.97322 0.39589\\
0.97322 0.39590\\
0.97322 0.39592\\
0.97322 0.39593\\
0.97322 0.39594\\
0.97322 0.39595\\
0.97322 0.39597\\
0.97322 0.39598\\
0.97322 0.39599\\
0.97322 0.39601\\
0.97322 0.39602\\
0.97322 0.39603\\
0.97322 0.39604\\
0.97322 0.39606\\
0.97322 0.39607\\
0.97322 0.39608\\
0.97322 0.39609\\
0.97322 0.39611\\
0.97322 0.39612\\
0.97322 0.39613\\
0.97321 0.39615\\
0.97321 0.39616\\
0.97321 0.39617\\
0.97321 0.39618\\
0.97321 0.39620\\
0.97321 0.39621\\
0.97321 0.39622\\
0.97321 0.39623\\
0.97321 0.39625\\
0.97321 0.39626\\
0.97321 0.39627\\
0.97321 0.39629\\
0.97321 0.39630\\
0.97321 0.39631\\
0.97321 0.39632\\
0.97321 0.39634\\
0.97321 0.39635\\
0.97321 0.39636\\
0.97321 0.39637\\
0.97321 0.39639\\
0.97321 0.39640\\
0.97321 0.39641\\
0.97321 0.39643\\
0.97321 0.39644\\
0.97321 0.39645\\
0.97321 0.39646\\
0.97321 0.39648\\
0.97321 0.39649\\
0.97321 0.39650\\
0.97321 0.39651\\
0.97321 0.39653\\
0.97321 0.39654\\
0.97321 0.39655\\
0.97321 0.39657\\
0.97321 0.39658\\
0.97320 0.39659\\
0.97320 0.39660\\
0.97320 0.39662\\
0.97320 0.39663\\
0.97320 0.39664\\
0.97320 0.39665\\
0.97320 0.39667\\
0.97320 0.39668\\
0.97320 0.39669\\
0.97320 0.39671\\
0.97320 0.39672\\
0.97320 0.39673\\
0.97320 0.39674\\
0.97320 0.39676\\
0.97320 0.39677\\
0.97320 0.39678\\
0.97320 0.39679\\
0.97320 0.39681\\
0.97320 0.39682\\
0.97320 0.39683\\
0.97320 0.39685\\
0.97320 0.39686\\
0.97320 0.39687\\
0.97320 0.39688\\
0.97320 0.39690\\
0.97320 0.39691\\
0.97320 0.39692\\
0.97320 0.39693\\
0.97320 0.39695\\
0.97320 0.39696\\
0.97320 0.39697\\
0.97320 0.39699\\
0.97320 0.39700\\
0.97320 0.39701\\
0.97320 0.39702\\
0.97320 0.39704\\
0.97320 0.39705\\
0.97320 0.39706\\
0.97320 0.39708\\
0.97320 0.39709\\
0.97320 0.39710\\
0.97320 0.39711\\
0.97320 0.39713\\
0.97320 0.39714\\
0.97320 0.39715\\
0.97320 0.39716\\
0.97319 0.39718\\
0.97319 0.39719\\
0.97319 0.39720\\
0.97319 0.39722\\
0.97319 0.39723\\
0.97319 0.39724\\
0.97319 0.39725\\
0.97319 0.39727\\
0.97319 0.39728\\
0.97319 0.39729\\
0.97319 0.39730\\
0.97319 0.39732\\
0.97319 0.39733\\
0.97319 0.39734\\
0.97319 0.39736\\
0.97319 0.39737\\
0.97319 0.39738\\
0.97319 0.39739\\
0.97319 0.39741\\
0.97319 0.39742\\
0.97319 0.39743\\
0.97319 0.39744\\
0.97319 0.39746\\
0.97319 0.39747\\
0.97319 0.39748\\
0.97319 0.39750\\
0.97319 0.39751\\
0.97319 0.39752\\
0.97319 0.39753\\
0.97319 0.39755\\
0.97319 0.39756\\
0.97319 0.39757\\
0.97319 0.39758\\
0.97319 0.39760\\
0.97319 0.39761\\
0.97319 0.39762\\
0.97319 0.39764\\
0.97319 0.39765\\
0.97319 0.39766\\
0.97319 0.39767\\
0.97319 0.39769\\
0.97319 0.39770\\
0.97319 0.39771\\
0.97319 0.39772\\
0.97319 0.39774\\
0.97319 0.39775\\
0.97319 0.39776\\
0.97319 0.39778\\
0.97318 0.39779\\
0.97318 0.39780\\
0.97318 0.39781\\
0.97318 0.39783\\
0.97318 0.39784\\
0.97318 0.39785\\
0.97318 0.39786\\
0.97318 0.39788\\
0.97318 0.39789\\
0.97318 0.39790\\
0.97318 0.39792\\
0.97318 0.39793\\
0.97318 0.39794\\
0.97318 0.39795\\
0.97318 0.39797\\
0.97318 0.39798\\
0.97318 0.39799\\
0.97318 0.39801\\
0.97318 0.39802\\
0.97318 0.39803\\
0.97318 0.39804\\
0.97318 0.39806\\
0.97318 0.39807\\
0.97318 0.39808\\
0.97318 0.39809\\
0.97318 0.39811\\
0.97318 0.39812\\
0.97318 0.39813\\
0.97318 0.39815\\
0.97318 0.39816\\
0.97318 0.39817\\
0.97318 0.39818\\
0.97318 0.39820\\
0.97318 0.39821\\
0.97318 0.39822\\
0.97318 0.39823\\
0.97318 0.39825\\
0.97318 0.39826\\
0.97318 0.39827\\
0.97318 0.39829\\
0.97318 0.39830\\
0.97318 0.39831\\
0.97318 0.39832\\
0.97318 0.39834\\
0.97318 0.39835\\
0.97318 0.39836\\
0.97318 0.39837\\
0.97318 0.39839\\
0.97318 0.39840\\
0.97318 0.39841\\
0.97317 0.39843\\
0.97317 0.39844\\
0.97317 0.39845\\
0.97317 0.39846\\
0.97317 0.39848\\
0.97317 0.39849\\
0.97317 0.39850\\
0.97317 0.39851\\
0.97317 0.39853\\
0.97317 0.39854\\
0.97317 0.39855\\
0.97317 0.39857\\
0.97317 0.39858\\
0.97317 0.39859\\
0.97317 0.39860\\
0.97317 0.39862\\
0.97317 0.39863\\
0.97317 0.39864\\
0.97317 0.39865\\
0.97317 0.39867\\
0.97317 0.39868\\
0.97317 0.39869\\
0.97317 0.39871\\
0.97317 0.39872\\
0.97317 0.39873\\
0.97317 0.39874\\
0.97317 0.39876\\
0.97317 0.39877\\
0.97317 0.39878\\
0.97317 0.39879\\
0.97317 0.39881\\
0.97317 0.39882\\
0.97317 0.39883\\
0.97317 0.39885\\
0.97317 0.39886\\
0.97317 0.39887\\
0.97317 0.39888\\
0.97317 0.39890\\
0.97317 0.39891\\
0.97317 0.39892\\
0.97317 0.39894\\
0.97317 0.39895\\
0.97316 0.39896\\
0.97316 0.39897\\
0.97316 0.39899\\
0.97316 0.39900\\
0.97316 0.39901\\
0.97316 0.39902\\
0.97316 0.39904\\
0.97316 0.39905\\
0.97316 0.39906\\
0.97316 0.39908\\
0.97316 0.39909\\
0.97316 0.39910\\
0.97316 0.39911\\
0.97316 0.39913\\
0.97316 0.39914\\
0.97316 0.39915\\
0.97316 0.39916\\
0.97316 0.39918\\
0.97316 0.39919\\
0.97316 0.39920\\
0.97316 0.39922\\
0.97316 0.39923\\
0.97316 0.39924\\
0.97316 0.39925\\
0.97316 0.39927\\
0.97316 0.39928\\
0.97316 0.39929\\
0.97316 0.39930\\
0.97316 0.39932\\
0.97316 0.39933\\
0.97316 0.39934\\
0.97316 0.39936\\
0.97316 0.39937\\
0.97316 0.39938\\
0.97316 0.39939\\
0.97316 0.39941\\
0.97316 0.39942\\
0.97316 0.39943\\
0.97316 0.39944\\
0.97316 0.39946\\
0.97316 0.39947\\
0.97316 0.39948\\
0.97316 0.39950\\
0.97316 0.39951\\
0.97316 0.39952\\
0.97316 0.39953\\
0.97316 0.39955\\
0.97316 0.39956\\
0.97316 0.39957\\
0.97316 0.39958\\
0.97315 0.39960\\
0.97315 0.39961\\
0.97315 0.39962\\
0.97315 0.39964\\
0.97315 0.39965\\
0.97315 0.39966\\
0.97315 0.39967\\
0.97315 0.39969\\
0.97315 0.39970\\
0.97315 0.39971\\
0.97315 0.39972\\
0.97315 0.39974\\
0.97315 0.39975\\
0.97315 0.39976\\
0.97315 0.39978\\
0.97315 0.39979\\
0.97315 0.39980\\
0.97315 0.39981\\
0.97315 0.39983\\
0.97315 0.39984\\
0.97315 0.39985\\
0.97315 0.39986\\
0.97315 0.39988\\
0.97315 0.39989\\
0.97315 0.39990\\
0.97315 0.39992\\
0.97315 0.39993\\
0.97315 0.39994\\
0.97315 0.39995\\
0.97315 0.39997\\
0.97315 0.39998\\
0.97315 0.39999\\
0.97315 0.40001\\
0.97315 0.40002\\
0.97315 0.40003\\
0.97315 0.40004\\
0.97315 0.40006\\
0.97315 0.40007\\
0.97315 0.40008\\
0.97315 0.40009\\
0.97315 0.40011\\
0.97315 0.40012\\
0.97314 0.40013\\
0.97314 0.40015\\
0.97314 0.40016\\
0.97314 0.40017\\
0.97314 0.40018\\
0.97314 0.40020\\
0.97314 0.40021\\
0.97314 0.40022\\
0.97314 0.40023\\
0.97314 0.40025\\
0.97314 0.40026\\
0.97314 0.40027\\
0.97314 0.40029\\
0.97314 0.40030\\
0.97314 0.40031\\
0.97314 0.40032\\
0.97314 0.40034\\
0.97314 0.40035\\
0.97314 0.40036\\
0.97314 0.40037\\
0.97314 0.40039\\
0.97314 0.40040\\
0.97314 0.40041\\
0.97314 0.40043\\
0.97314 0.40044\\
0.97314 0.40045\\
0.97314 0.40046\\
0.97314 0.40048\\
0.97314 0.40049\\
0.97314 0.40050\\
0.97314 0.40051\\
0.97314 0.40053\\
0.97314 0.40054\\
0.97314 0.40055\\
0.97314 0.40057\\
0.97314 0.40058\\
0.97314 0.40059\\
0.97314 0.40060\\
0.97314 0.40062\\
0.97314 0.40063\\
0.97314 0.40064\\
0.97314 0.40065\\
0.97314 0.40067\\
0.97314 0.40068\\
0.97314 0.40069\\
0.97314 0.40071\\
0.97313 0.40072\\
0.97313 0.40073\\
0.97313 0.40074\\
0.97313 0.40076\\
0.97313 0.40077\\
0.97313 0.40078\\
0.97313 0.40079\\
0.97313 0.40081\\
0.97313 0.40082\\
0.97313 0.40083\\
0.97313 0.40085\\
0.97313 0.40086\\
0.97313 0.40087\\
0.97313 0.40088\\
0.97313 0.40090\\
0.97313 0.40091\\
0.97313 0.40092\\
0.97313 0.40094\\
0.97313 0.40095\\
0.97313 0.40096\\
0.97313 0.40097\\
0.97313 0.40099\\
0.97313 0.40100\\
0.97313 0.40101\\
0.97313 0.40102\\
0.97313 0.40104\\
0.97313 0.40105\\
0.97313 0.40106\\
0.97313 0.40108\\
0.97313 0.40109\\
0.97313 0.40110\\
0.97313 0.40111\\
0.97313 0.40113\\
0.97313 0.40114\\
0.97313 0.40115\\
0.97313 0.40116\\
0.97313 0.40118\\
0.97313 0.40119\\
0.97313 0.40120\\
0.97312 0.40122\\
0.97312 0.40123\\
0.97312 0.40124\\
0.97312 0.40125\\
0.97312 0.40127\\
0.97312 0.40128\\
0.97312 0.40129\\
0.97312 0.40130\\
0.97312 0.40132\\
0.97312 0.40133\\
0.97312 0.40134\\
0.97312 0.40136\\
0.97312 0.40137\\
0.97312 0.40138\\
0.97312 0.40139\\
0.97312 0.40141\\
0.97312 0.40142\\
0.97312 0.40143\\
0.97312 0.40144\\
0.97312 0.40146\\
0.97312 0.40147\\
0.97312 0.40148\\
0.97312 0.40150\\
0.97312 0.40151\\
0.97312 0.40152\\
0.97312 0.40153\\
0.97312 0.40155\\
0.97312 0.40156\\
0.97312 0.40157\\
0.97312 0.40158\\
0.97312 0.40160\\
0.97312 0.40161\\
0.97312 0.40162\\
0.97312 0.40164\\
0.97312 0.40165\\
0.97312 0.40166\\
0.97312 0.40167\\
0.97312 0.40169\\
0.97312 0.40170\\
0.97312 0.40171\\
0.97312 0.40172\\
0.97312 0.40174\\
0.97312 0.40175\\
0.97312 0.40176\\
0.97312 0.40178\\
0.97312 0.40179\\
0.97312 0.40180\\
0.97311 0.40181\\
0.97311 0.40183\\
0.97311 0.40184\\
0.97311 0.40185\\
0.97311 0.40186\\
0.97311 0.40188\\
0.97311 0.40189\\
0.97311 0.40190\\
0.97311 0.40192\\
0.97311 0.40193\\
0.97311 0.40194\\
0.97311 0.40195\\
0.97311 0.40197\\
0.97311 0.40198\\
0.97311 0.40199\\
0.97311 0.40201\\
0.97311 0.40202\\
0.97311 0.40203\\
0.97311 0.40204\\
0.97311 0.40206\\
0.97311 0.40207\\
0.97311 0.40208\\
0.97311 0.40209\\
0.97311 0.40211\\
0.97311 0.40212\\
0.97311 0.40213\\
0.97311 0.40215\\
0.97311 0.40216\\
0.97311 0.40217\\
0.97311 0.40218\\
0.97311 0.40220\\
0.97311 0.40221\\
0.97311 0.40222\\
0.97311 0.40223\\
0.97311 0.40225\\
0.97311 0.40226\\
0.97311 0.40227\\
0.97311 0.40229\\
0.97311 0.40230\\
0.97311 0.40231\\
0.97311 0.40232\\
0.97311 0.40234\\
0.97311 0.40235\\
0.97311 0.40236\\
0.97311 0.40237\\
0.97310 0.40239\\
0.97310 0.40240\\
0.97310 0.40241\\
0.97310 0.40243\\
0.97310 0.40244\\
0.97310 0.40245\\
0.97310 0.40246\\
0.97310 0.40248\\
0.97310 0.40249\\
0.97310 0.40250\\
0.97310 0.40251\\
0.97310 0.40253\\
0.97310 0.40254\\
0.97310 0.40255\\
0.97310 0.40257\\
0.97310 0.40258\\
0.97310 0.40259\\
0.97310 0.40260\\
0.97310 0.40262\\
0.97310 0.40263\\
0.97310 0.40264\\
0.97310 0.40265\\
0.97310 0.40267\\
0.97310 0.40268\\
0.97310 0.40269\\
0.97310 0.40271\\
0.97310 0.40272\\
0.97310 0.40273\\
0.97310 0.40274\\
0.97310 0.40276\\
0.97310 0.40277\\
0.97310 0.40278\\
0.97310 0.40279\\
0.97310 0.40281\\
0.97310 0.40282\\
0.97310 0.40283\\
0.97310 0.40285\\
0.97310 0.40286\\
0.97310 0.40287\\
0.97310 0.40288\\
0.97310 0.40290\\
0.97310 0.40291\\
0.97310 0.40292\\
0.97310 0.40294\\
0.97309 0.40295\\
0.97309 0.40296\\
0.97309 0.40297\\
0.97309 0.40299\\
0.97309 0.40300\\
0.97309 0.40301\\
0.97309 0.40302\\
0.97309 0.40304\\
0.97309 0.40305\\
0.97309 0.40306\\
0.97309 0.40308\\
0.97309 0.40309\\
0.97309 0.40310\\
0.97309 0.40311\\
0.97309 0.40313\\
0.97309 0.40314\\
0.97309 0.40315\\
0.97309 0.40316\\
0.97309 0.40318\\
0.97309 0.40319\\
0.97309 0.40320\\
0.97309 0.40322\\
0.97309 0.40323\\
0.97309 0.40324\\
0.97309 0.40325\\
0.97309 0.40327\\
0.97309 0.40328\\
0.97309 0.40329\\
0.97309 0.40330\\
0.97309 0.40332\\
0.97309 0.40333\\
0.97309 0.40334\\
0.97309 0.40336\\
0.97309 0.40337\\
0.97309 0.40338\\
0.97309 0.40339\\
0.97309 0.40341\\
0.97309 0.40342\\
0.97309 0.40343\\
0.97309 0.40344\\
0.97309 0.40346\\
0.97309 0.40347\\
0.97309 0.40348\\
0.97309 0.40350\\
0.97309 0.40351\\
0.97308 0.40352\\
0.97308 0.40353\\
0.97308 0.40355\\
0.97308 0.40356\\
0.97308 0.40357\\
0.97308 0.40358\\
0.97308 0.40360\\
0.97308 0.40361\\
0.97308 0.40362\\
0.97308 0.40364\\
0.97308 0.40365\\
0.97308 0.40366\\
0.97308 0.40367\\
0.97308 0.40369\\
0.97308 0.40370\\
0.97308 0.40371\\
0.97308 0.40372\\
0.97308 0.40374\\
0.97308 0.40375\\
0.97308 0.40376\\
0.97308 0.40378\\
0.97308 0.40379\\
0.97308 0.40380\\
0.97308 0.40381\\
0.97308 0.40383\\
0.97308 0.40384\\
0.97308 0.40385\\
0.97308 0.40387\\
0.97308 0.40388\\
0.97308 0.40389\\
0.97308 0.40390\\
0.97308 0.40392\\
0.97308 0.40393\\
0.97308 0.40394\\
0.97308 0.40395\\
0.97308 0.40397\\
0.97308 0.40398\\
0.97308 0.40399\\
0.97308 0.40401\\
0.97308 0.40402\\
0.97308 0.40403\\
0.97308 0.40404\\
0.97308 0.40406\\
0.97307 0.40407\\
0.97307 0.40408\\
0.97307 0.40409\\
0.97307 0.40411\\
0.97307 0.40412\\
0.97307 0.40413\\
0.97307 0.40415\\
0.97307 0.40416\\
0.97307 0.40417\\
0.97307 0.40418\\
0.97307 0.40420\\
0.97307 0.40421\\
0.97307 0.40422\\
0.97307 0.40423\\
0.97307 0.40425\\
0.97307 0.40426\\
0.97307 0.40427\\
0.97307 0.40429\\
0.97307 0.40430\\
0.97307 0.40431\\
0.97307 0.40432\\
0.97307 0.40434\\
0.97307 0.40435\\
0.97307 0.40436\\
0.97307 0.40437\\
0.97307 0.40439\\
0.97307 0.40440\\
0.97307 0.40441\\
0.97307 0.40443\\
0.97307 0.40444\\
0.97307 0.40445\\
0.97307 0.40446\\
0.97307 0.40448\\
0.97307 0.40449\\
0.97307 0.40450\\
0.97307 0.40451\\
0.97307 0.40453\\
0.97307 0.40454\\
0.97306 0.40455\\
0.97306 0.40457\\
0.97306 0.40458\\
0.97306 0.40459\\
0.97306 0.40460\\
0.97306 0.40462\\
0.97306 0.40463\\
0.97306 0.40464\\
0.97306 0.40465\\
0.97306 0.40467\\
0.97306 0.40468\\
0.97306 0.40469\\
0.97306 0.40471\\
0.97306 0.40472\\
0.97306 0.40473\\
0.97306 0.40474\\
0.97306 0.40476\\
0.97306 0.40477\\
0.97306 0.40478\\
0.97306 0.40479\\
0.97306 0.40481\\
0.97306 0.40482\\
0.97306 0.40483\\
0.97306 0.40485\\
0.97306 0.40486\\
0.97306 0.40487\\
0.97306 0.40488\\
0.97306 0.40490\\
0.97306 0.40491\\
0.97306 0.40492\\
0.97306 0.40494\\
0.97306 0.40495\\
0.97306 0.40496\\
0.97306 0.40497\\
0.97306 0.40499\\
0.97306 0.40500\\
0.97306 0.40501\\
0.97306 0.40502\\
0.97306 0.40504\\
0.97306 0.40505\\
0.97306 0.40506\\
0.97305 0.40508\\
0.97305 0.40509\\
0.97305 0.40510\\
0.97305 0.40511\\
0.97305 0.40513\\
0.97305 0.40514\\
0.97305 0.40515\\
0.97305 0.40516\\
0.97305 0.40518\\
0.97305 0.40519\\
0.97305 0.40520\\
0.97305 0.40522\\
0.97305 0.40523\\
0.97305 0.40524\\
0.97305 0.40525\\
0.97305 0.40527\\
0.97305 0.40528\\
0.97305 0.40529\\
0.97305 0.40530\\
0.97305 0.40532\\
0.97305 0.40533\\
0.97305 0.40534\\
0.97305 0.40536\\
0.97305 0.40537\\
0.97305 0.40538\\
0.97305 0.40539\\
0.97305 0.40541\\
0.97305 0.40542\\
0.97305 0.40543\\
0.97305 0.40544\\
0.97305 0.40546\\
0.97305 0.40547\\
0.97305 0.40548\\
0.97305 0.40550\\
0.97305 0.40551\\
0.97305 0.40552\\
0.97305 0.40553\\
0.97305 0.40555\\
0.97305 0.40556\\
0.97305 0.40557\\
0.97305 0.40558\\
0.97305 0.40560\\
0.97305 0.40561\\
0.97305 0.40562\\
0.97304 0.40564\\
0.97304 0.40565\\
0.97304 0.40566\\
0.97304 0.40567\\
0.97304 0.40569\\
0.97304 0.40570\\
0.97304 0.40571\\
0.97304 0.40572\\
0.97304 0.40574\\
0.97304 0.40575\\
0.97304 0.40576\\
0.97304 0.40578\\
0.97304 0.40579\\
0.97304 0.40580\\
0.97304 0.40581\\
0.97304 0.40583\\
0.97304 0.40584\\
0.97304 0.40585\\
0.97304 0.40587\\
0.97304 0.40588\\
0.97304 0.40589\\
0.97304 0.40590\\
0.97304 0.40592\\
0.97304 0.40593\\
0.97304 0.40594\\
0.97304 0.40595\\
0.97304 0.40597\\
0.97304 0.40598\\
0.97304 0.40599\\
0.97304 0.40601\\
0.97304 0.40602\\
0.97304 0.40603\\
0.97304 0.40604\\
0.97304 0.40606\\
0.97304 0.40607\\
0.97303 0.40608\\
0.97303 0.40609\\
0.97303 0.40611\\
0.97303 0.40612\\
0.97303 0.40613\\
0.97303 0.40615\\
0.97303 0.40616\\
0.97303 0.40617\\
0.97303 0.40618\\
0.97303 0.40620\\
0.97303 0.40621\\
0.97303 0.40622\\
0.97303 0.40623\\
0.97303 0.40625\\
0.97303 0.40626\\
0.97303 0.40627\\
0.97303 0.40629\\
0.97303 0.40630\\
0.97303 0.40631\\
0.97303 0.40632\\
0.97303 0.40634\\
0.97303 0.40635\\
0.97303 0.40636\\
0.97303 0.40637\\
0.97303 0.40639\\
0.97303 0.40640\\
0.97303 0.40641\\
0.97303 0.40643\\
0.97303 0.40644\\
0.97303 0.40645\\
0.97303 0.40646\\
0.97303 0.40648\\
0.97303 0.40649\\
0.97303 0.40650\\
0.97303 0.40651\\
0.97303 0.40653\\
0.97303 0.40654\\
0.97303 0.40655\\
0.97303 0.40657\\
0.97303 0.40658\\
0.97303 0.40659\\
0.97303 0.40660\\
0.97303 0.40662\\
0.97303 0.40663\\
0.97303 0.40664\\
0.97303 0.40665\\
0.97303 0.40667\\
0.97303 0.40668\\
0.97303 0.40669\\
0.97303 0.40671\\
0.97303 0.40672\\
0.97303 0.40673\\
0.97303 0.40674\\
0.97303 0.40676\\
0.97303 0.40677\\
0.97303 0.40678\\
0.97303 0.40679\\
0.97303 0.40681\\
0.97303 0.40682\\
0.97303 0.40683\\
0.97303 0.40685\\
0.97303 0.40686\\
0.97303 0.40687\\
0.97302 0.40688\\
0.97302 0.40690\\
0.97302 0.40691\\
0.97302 0.40692\\
0.97302 0.40694\\
0.97302 0.40695\\
0.97302 0.40696\\
0.97302 0.40697\\
0.97302 0.40699\\
0.97302 0.40700\\
0.97302 0.40701\\
0.97302 0.40702\\
0.97302 0.40704\\
0.97302 0.40705\\
0.97302 0.40706\\
0.97302 0.40708\\
0.97302 0.40709\\
0.97302 0.40710\\
0.97302 0.40711\\
0.97302 0.40713\\
0.97302 0.40714\\
0.97302 0.40715\\
0.97302 0.40716\\
0.97302 0.40718\\
0.97302 0.40719\\
0.97302 0.40720\\
0.97302 0.40722\\
0.97302 0.40723\\
0.97302 0.40724\\
0.97302 0.40725\\
0.97301 0.40727\\
0.97301 0.40728\\
0.97301 0.40729\\
0.97301 0.40730\\
0.97301 0.40732\\
0.97301 0.40733\\
0.97301 0.40734\\
0.97301 0.40736\\
0.97301 0.40737\\
0.97301 0.40738\\
0.97301 0.40739\\
0.97301 0.40741\\
0.97301 0.40742\\
0.97301 0.40743\\
0.97301 0.40744\\
0.97301 0.40746\\
0.97301 0.40747\\
0.97301 0.40748\\
0.97301 0.40750\\
0.97301 0.40751\\
0.97301 0.40752\\
0.97301 0.40753\\
0.97301 0.40755\\
0.97301 0.40756\\
0.97301 0.40757\\
0.97301 0.40758\\
0.97301 0.40760\\
0.97301 0.40761\\
0.97301 0.40762\\
0.97301 0.40764\\
0.97301 0.40765\\
0.97301 0.40766\\
0.97301 0.40767\\
0.97301 0.40769\\
0.97300 0.40770\\
0.97300 0.40771\\
0.97300 0.40772\\
0.97300 0.40774\\
0.97300 0.40775\\
0.97300 0.40776\\
0.97300 0.40778\\
0.97300 0.40779\\
0.97300 0.40780\\
0.97300 0.40781\\
0.97300 0.40783\\
0.97300 0.40784\\
0.97300 0.40785\\
0.97300 0.40787\\
0.97300 0.40788\\
0.97300 0.40789\\
0.97300 0.40790\\
0.97300 0.40792\\
0.97300 0.40793\\
0.97300 0.40794\\
0.97300 0.40795\\
0.97300 0.40797\\
0.97300 0.40798\\
0.97300 0.40799\\
0.97300 0.40801\\
0.97300 0.40802\\
0.97300 0.40803\\
0.97300 0.40804\\
0.97300 0.40806\\
0.97300 0.40807\\
0.97300 0.40808\\
0.97300 0.40809\\
0.97300 0.40811\\
0.97300 0.40812\\
0.97300 0.40813\\
0.97300 0.40815\\
0.97300 0.40816\\
0.97300 0.40817\\
0.97300 0.40818\\
0.97300 0.40820\\
0.97300 0.40821\\
0.97300 0.40822\\
0.97300 0.40823\\
0.97300 0.40825\\
0.97300 0.40826\\
0.97300 0.40827\\
0.97300 0.40829\\
0.97300 0.40830\\
0.97300 0.40831\\
0.97300 0.40832\\
0.97300 0.40834\\
0.97300 0.40835\\
0.97300 0.40836\\
0.97300 0.40837\\
0.97299 0.40839\\
0.97299 0.40840\\
0.97299 0.40841\\
0.97299 0.40843\\
0.97299 0.40844\\
0.97299 0.40845\\
0.97299 0.40846\\
0.97299 0.40848\\
0.97299 0.40849\\
0.97299 0.40850\\
0.97299 0.40851\\
0.97299 0.40853\\
0.97299 0.40854\\
0.97299 0.40855\\
0.97299 0.40857\\
0.97299 0.40858\\
0.97299 0.40859\\
0.97299 0.40860\\
0.97299 0.40862\\
0.97299 0.40863\\
0.97299 0.40864\\
0.97299 0.40865\\
0.97299 0.40867\\
0.97299 0.40868\\
0.97299 0.40869\\
0.97299 0.40871\\
0.97299 0.40872\\
0.97299 0.40873\\
0.97299 0.40874\\
0.97299 0.40876\\
0.97299 0.40877\\
0.97299 0.40878\\
0.97299 0.40880\\
0.97299 0.40881\\
0.97299 0.40882\\
0.97299 0.40883\\
0.97299 0.40885\\
0.97299 0.40886\\
0.97299 0.40887\\
0.97299 0.40888\\
0.97299 0.40890\\
0.97299 0.40891\\
0.97298 0.40892\\
0.97298 0.40894\\
0.97298 0.40895\\
0.97298 0.40896\\
0.97298 0.40897\\
0.97298 0.40899\\
0.97298 0.40900\\
0.97298 0.40901\\
0.97298 0.40902\\
0.97298 0.40904\\
0.97298 0.40905\\
0.97298 0.40906\\
0.97298 0.40908\\
0.97298 0.40909\\
0.97298 0.40910\\
0.97298 0.40911\\
0.97298 0.40913\\
0.97298 0.40914\\
0.97298 0.40915\\
0.97298 0.40916\\
0.97298 0.40918\\
0.97298 0.40919\\
0.97298 0.40920\\
0.97298 0.40922\\
0.97298 0.40923\\
0.97298 0.40924\\
0.97298 0.40925\\
0.97298 0.40927\\
0.97298 0.40928\\
0.97298 0.40929\\
0.97298 0.40930\\
0.97298 0.40932\\
0.97298 0.40933\\
0.97298 0.40934\\
0.97298 0.40936\\
0.97298 0.40937\\
0.97298 0.40938\\
0.97298 0.40939\\
0.97298 0.40941\\
0.97298 0.40942\\
0.97298 0.40943\\
0.97298 0.40944\\
0.97298 0.40946\\
0.97298 0.40947\\
0.97297 0.40948\\
0.97297 0.40950\\
0.97297 0.40951\\
0.97297 0.40952\\
0.97297 0.40953\\
0.97297 0.40955\\
0.97297 0.40956\\
0.97297 0.40957\\
0.97297 0.40958\\
0.97297 0.40960\\
0.97297 0.40961\\
0.97297 0.40962\\
0.97297 0.40964\\
0.97297 0.40965\\
0.97297 0.40966\\
0.97297 0.40967\\
0.97297 0.40969\\
0.97297 0.40970\\
0.97297 0.40971\\
0.97297 0.40972\\
0.97297 0.40974\\
0.97297 0.40975\\
0.97297 0.40976\\
0.97297 0.40978\\
0.97297 0.40979\\
0.97297 0.40980\\
0.97297 0.40981\\
0.97297 0.40983\\
0.97297 0.40984\\
0.97297 0.40985\\
0.97297 0.40987\\
0.97297 0.40988\\
0.97297 0.40989\\
0.97297 0.40990\\
0.97297 0.40992\\
0.97297 0.40993\\
0.97297 0.40994\\
0.97297 0.40995\\
0.97297 0.40997\\
0.97297 0.40998\\
0.97297 0.40999\\
0.97297 0.41001\\
0.97296 0.41002\\
0.97296 0.41003\\
0.97296 0.41004\\
0.97296 0.41006\\
0.97296 0.41007\\
0.97296 0.41008\\
0.97296 0.41009\\
0.97296 0.41011\\
0.97296 0.41012\\
0.97296 0.41013\\
0.97296 0.41015\\
0.97296 0.41016\\
0.97296 0.41017\\
0.97296 0.41018\\
0.97296 0.41020\\
0.97296 0.41021\\
0.97296 0.41022\\
0.97296 0.41023\\
0.97296 0.41025\\
0.97296 0.41026\\
0.97296 0.41027\\
0.97296 0.41029\\
0.97296 0.41030\\
0.97296 0.41031\\
0.97296 0.41032\\
0.97296 0.41034\\
0.97296 0.41035\\
0.97296 0.41036\\
0.97296 0.41037\\
0.97296 0.41039\\
0.97296 0.41040\\
0.97296 0.41041\\
0.97296 0.41043\\
0.97296 0.41044\\
0.97296 0.41045\\
0.97296 0.41046\\
0.97296 0.41048\\
0.97296 0.41049\\
0.97296 0.41050\\
0.97296 0.41051\\
0.97296 0.41053\\
0.97296 0.41054\\
0.97296 0.41055\\
0.97296 0.41057\\
0.97296 0.41058\\
0.97296 0.41059\\
0.97296 0.41060\\
0.97296 0.41062\\
0.97295 0.41063\\
0.97295 0.41064\\
0.97295 0.41065\\
0.97295 0.41067\\
0.97295 0.41068\\
0.97295 0.41069\\
0.97295 0.41071\\
0.97295 0.41072\\
0.97295 0.41073\\
0.97295 0.41074\\
0.97295 0.41076\\
0.97295 0.41077\\
0.97295 0.41078\\
0.97295 0.41080\\
0.97295 0.41081\\
0.97295 0.41082\\
0.97295 0.41083\\
0.97295 0.41085\\
0.97295 0.41086\\
0.97295 0.41087\\
0.97295 0.41088\\
0.97295 0.41090\\
0.97295 0.41091\\
0.97295 0.41092\\
0.97295 0.41094\\
0.97295 0.41095\\
0.97295 0.41096\\
0.97295 0.41097\\
0.97295 0.41099\\
0.97295 0.41100\\
0.97295 0.41101\\
0.97295 0.41102\\
0.97295 0.41104\\
0.97295 0.41105\\
0.97295 0.41106\\
0.97294 0.41108\\
0.97294 0.41109\\
0.97294 0.41110\\
0.97294 0.41111\\
0.97294 0.41113\\
0.97294 0.41114\\
0.97294 0.41115\\
0.97294 0.41116\\
0.97294 0.41118\\
0.97294 0.41119\\
0.97294 0.41120\\
0.97294 0.41122\\
0.97294 0.41123\\
0.97294 0.41124\\
0.97294 0.41125\\
0.97294 0.41127\\
0.97294 0.41128\\
0.97294 0.41129\\
0.97294 0.41130\\
0.97294 0.41132\\
0.97294 0.41133\\
0.97294 0.41134\\
0.97294 0.41136\\
0.97294 0.41137\\
0.97294 0.41138\\
0.97294 0.41139\\
0.97294 0.41141\\
0.97294 0.41142\\
0.97294 0.41143\\
0.97294 0.41144\\
0.97294 0.41146\\
0.97294 0.41147\\
0.97294 0.41148\\
0.97294 0.41150\\
0.97294 0.41151\\
0.97294 0.41152\\
0.97294 0.41153\\
0.97294 0.41155\\
0.97294 0.41156\\
0.97294 0.41157\\
0.97294 0.41158\\
0.97294 0.41160\\
0.97294 0.41161\\
0.97294 0.41162\\
0.97294 0.41164\\
0.97294 0.41165\\
0.97294 0.41166\\
0.97294 0.41167\\
0.97294 0.41169\\
0.97294 0.41170\\
0.97293 0.41171\\
0.97293 0.41172\\
0.97293 0.41174\\
0.97293 0.41175\\
0.97293 0.41176\\
0.97293 0.41178\\
0.97293 0.41179\\
0.97293 0.41180\\
0.97293 0.41181\\
0.97293 0.41183\\
0.97293 0.41184\\
0.97293 0.41185\\
0.97293 0.41187\\
0.97293 0.41188\\
0.97293 0.41189\\
0.97293 0.41190\\
0.97293 0.41192\\
0.97293 0.41193\\
0.97293 0.41194\\
0.97293 0.41195\\
0.97293 0.41197\\
0.97293 0.41198\\
0.97293 0.41199\\
0.97293 0.41201\\
0.97293 0.41202\\
0.97293 0.41203\\
0.97293 0.41204\\
0.97293 0.41206\\
0.97293 0.41207\\
0.97293 0.41208\\
0.97293 0.41209\\
0.97293 0.41211\\
0.97293 0.41212\\
0.97293 0.41213\\
0.97293 0.41215\\
0.97293 0.41216\\
0.97293 0.41217\\
0.97293 0.41218\\
0.97293 0.41220\\
0.97293 0.41221\\
0.97293 0.41222\\
0.97293 0.41223\\
0.97293 0.41225\\
0.97293 0.41226\\
0.97293 0.41227\\
0.97293 0.41229\\
0.97293 0.41230\\
0.97293 0.41231\\
0.97292 0.41232\\
0.97292 0.41234\\
0.97292 0.41235\\
0.97292 0.41236\\
0.97292 0.41237\\
0.97292 0.41239\\
0.97292 0.41240\\
0.97292 0.41241\\
0.97292 0.41243\\
0.97292 0.41244\\
0.97292 0.41245\\
0.97292 0.41246\\
0.97292 0.41248\\
0.97292 0.41249\\
0.97292 0.41250\\
0.97292 0.41251\\
0.97292 0.41253\\
0.97292 0.41254\\
0.97292 0.41255\\
0.97292 0.41257\\
0.97292 0.41258\\
0.97292 0.41259\\
0.97292 0.41260\\
0.97292 0.41262\\
0.97292 0.41263\\
0.97292 0.41264\\
0.97292 0.41265\\
0.97292 0.41267\\
0.97292 0.41268\\
0.97292 0.41269\\
0.97292 0.41271\\
0.97292 0.41272\\
0.97292 0.41273\\
0.97292 0.41274\\
0.97292 0.41276\\
0.97292 0.41277\\
0.97292 0.41278\\
0.97292 0.41280\\
0.97292 0.41281\\
0.97291 0.41282\\
0.97291 0.41283\\
0.97291 0.41285\\
0.97291 0.41286\\
0.97291 0.41287\\
0.97291 0.41288\\
0.97291 0.41290\\
0.97291 0.41291\\
0.97291 0.41292\\
0.97291 0.41294\\
0.97291 0.41295\\
0.97291 0.41296\\
0.97291 0.41297\\
0.97291 0.41299\\
0.97291 0.41300\\
0.97291 0.41301\\
0.97291 0.41302\\
0.97291 0.41304\\
0.97291 0.41305\\
0.97291 0.41306\\
0.97291 0.41308\\
0.97291 0.41309\\
0.97291 0.41310\\
0.97291 0.41311\\
0.97291 0.41313\\
0.97291 0.41314\\
0.97291 0.41315\\
0.97291 0.41316\\
0.97291 0.41318\\
0.97291 0.41319\\
0.97291 0.41320\\
0.97291 0.41322\\
0.97291 0.41323\\
0.97291 0.41324\\
0.97291 0.41325\\
0.97291 0.41327\\
0.97291 0.41328\\
0.97291 0.41329\\
0.97291 0.41330\\
0.97291 0.41332\\
0.97291 0.41333\\
0.97291 0.41334\\
0.97291 0.41336\\
0.97291 0.41337\\
0.97290 0.41338\\
0.97290 0.41339\\
0.97290 0.41341\\
0.97290 0.41342\\
0.97290 0.41343\\
0.97290 0.41344\\
0.97290 0.41346\\
0.97290 0.41347\\
0.97290 0.41348\\
0.97290 0.41350\\
0.97290 0.41351\\
0.97290 0.41352\\
0.97290 0.41353\\
0.97290 0.41355\\
0.97290 0.41356\\
0.97290 0.41357\\
0.97290 0.41358\\
0.97290 0.41360\\
0.97290 0.41361\\
0.97290 0.41362\\
0.97290 0.41364\\
0.97290 0.41365\\
0.97290 0.41366\\
0.97290 0.41367\\
0.97290 0.41369\\
0.97290 0.41370\\
0.97290 0.41371\\
0.97290 0.41373\\
0.97290 0.41374\\
0.97290 0.41375\\
0.97290 0.41376\\
0.97290 0.41378\\
0.97290 0.41379\\
0.97290 0.41380\\
0.97290 0.41381\\
0.97290 0.41383\\
0.97290 0.41384\\
0.97290 0.41385\\
0.97290 0.41387\\
0.97290 0.41388\\
0.97290 0.41389\\
0.97290 0.41390\\
0.97290 0.41392\\
0.97290 0.41393\\
0.97289 0.41394\\
0.97289 0.41395\\
0.97289 0.41397\\
0.97289 0.41398\\
0.97289 0.41399\\
0.97289 0.41401\\
0.97289 0.41402\\
0.97289 0.41403\\
0.97289 0.41404\\
0.97289 0.41406\\
0.97289 0.41407\\
0.97289 0.41408\\
0.97289 0.41409\\
0.97289 0.41411\\
0.97289 0.41412\\
0.97289 0.41413\\
0.97289 0.41415\\
0.97289 0.41416\\
0.97289 0.41417\\
0.97289 0.41418\\
0.97289 0.41420\\
0.97289 0.41421\\
0.97289 0.41422\\
0.97289 0.41423\\
0.97289 0.41425\\
0.97289 0.41426\\
0.97289 0.41427\\
0.97289 0.41429\\
0.97289 0.41430\\
0.97289 0.41431\\
0.97289 0.41432\\
0.97289 0.41434\\
0.97289 0.41435\\
0.97289 0.41436\\
0.97289 0.41437\\
0.97289 0.41439\\
0.97289 0.41440\\
0.97289 0.41441\\
0.97289 0.41443\\
0.97289 0.41444\\
0.97289 0.41445\\
0.97289 0.41446\\
0.97289 0.41448\\
0.97289 0.41449\\
0.97289 0.41450\\
0.97288 0.41451\\
0.97288 0.41453\\
0.97288 0.41454\\
0.97288 0.41455\\
0.97288 0.41457\\
0.97288 0.41458\\
0.97288 0.41459\\
0.97288 0.41460\\
0.97288 0.41462\\
0.97288 0.41463\\
0.97288 0.41464\\
0.97288 0.41465\\
0.97288 0.41467\\
0.97288 0.41468\\
0.97288 0.41469\\
0.97288 0.41471\\
0.97288 0.41472\\
0.97288 0.41473\\
0.97288 0.41474\\
0.97288 0.41476\\
0.97288 0.41477\\
0.97288 0.41478\\
0.97288 0.41480\\
0.97288 0.41481\\
0.97288 0.41482\\
0.97288 0.41483\\
0.97288 0.41485\\
0.97288 0.41486\\
0.97288 0.41487\\
0.97288 0.41488\\
0.97288 0.41490\\
0.97288 0.41491\\
0.97288 0.41492\\
0.97288 0.41494\\
0.97287 0.41495\\
0.97287 0.41496\\
0.97287 0.41497\\
0.97287 0.41499\\
0.97287 0.41500\\
0.97287 0.41501\\
0.97287 0.41502\\
0.97287 0.41504\\
0.97287 0.41505\\
0.97287 0.41506\\
0.97287 0.41508\\
0.97287 0.41509\\
0.97287 0.41510\\
0.97287 0.41511\\
0.97287 0.41513\\
0.97287 0.41514\\
0.97287 0.41515\\
0.97287 0.41516\\
0.97287 0.41518\\
0.97287 0.41519\\
0.97287 0.41520\\
0.97287 0.41522\\
0.97287 0.41523\\
0.97287 0.41524\\
0.97287 0.41525\\
0.97287 0.41527\\
0.97287 0.41528\\
0.97287 0.41529\\
0.97287 0.41530\\
0.97287 0.41532\\
0.97287 0.41533\\
0.97287 0.41534\\
0.97287 0.41536\\
0.97287 0.41537\\
0.97287 0.41538\\
0.97287 0.41539\\
0.97287 0.41541\\
0.97287 0.41542\\
0.97287 0.41543\\
0.97287 0.41544\\
0.97287 0.41546\\
0.97287 0.41547\\
0.97287 0.41548\\
0.97287 0.41550\\
0.97287 0.41551\\
0.97286 0.41552\\
0.97286 0.41553\\
0.97286 0.41555\\
0.97286 0.41556\\
0.97286 0.41557\\
0.97286 0.41558\\
0.97286 0.41560\\
0.97286 0.41561\\
0.97286 0.41562\\
0.97286 0.41564\\
0.97286 0.41565\\
0.97286 0.41566\\
0.97286 0.41567\\
0.97286 0.41569\\
0.97286 0.41570\\
0.97286 0.41571\\
0.97286 0.41573\\
0.97286 0.41574\\
0.97286 0.41575\\
0.97286 0.41576\\
0.97286 0.41578\\
0.97286 0.41579\\
0.97286 0.41580\\
0.97286 0.41581\\
0.97286 0.41583\\
0.97286 0.41584\\
0.97286 0.41585\\
0.97286 0.41587\\
0.97286 0.41588\\
0.97286 0.41589\\
0.97286 0.41590\\
0.97286 0.41592\\
0.97286 0.41593\\
0.97286 0.41594\\
0.97286 0.41595\\
0.97286 0.41597\\
0.97286 0.41598\\
0.97286 0.41599\\
0.97286 0.41601\\
0.97286 0.41602\\
0.97286 0.41603\\
0.97286 0.41604\\
0.97286 0.41606\\
0.97286 0.41607\\
0.97285 0.41608\\
0.97285 0.41609\\
0.97285 0.41611\\
0.97285 0.41612\\
0.97285 0.41613\\
0.97285 0.41615\\
0.97285 0.41616\\
0.97285 0.41617\\
0.97285 0.41618\\
0.97285 0.41620\\
0.97285 0.41621\\
0.97285 0.41622\\
0.97285 0.41623\\
0.97285 0.41625\\
0.97285 0.41626\\
0.97285 0.41627\\
0.97285 0.41629\\
0.97285 0.41630\\
0.97285 0.41631\\
0.97285 0.41632\\
0.97285 0.41634\\
0.97285 0.41635\\
0.97285 0.41636\\
0.97285 0.41637\\
0.97285 0.41639\\
0.97285 0.41640\\
0.97285 0.41641\\
0.97285 0.41643\\
0.97285 0.41644\\
0.97285 0.41645\\
0.97285 0.41646\\
0.97285 0.41648\\
0.97285 0.41649\\
0.97285 0.41650\\
0.97285 0.41651\\
0.97285 0.41653\\
0.97285 0.41654\\
0.97285 0.41655\\
0.97285 0.41657\\
0.97285 0.41658\\
0.97284 0.41659\\
0.97284 0.41660\\
0.97284 0.41662\\
0.97284 0.41663\\
0.97284 0.41664\\
0.97284 0.41665\\
0.97284 0.41667\\
0.97284 0.41668\\
0.97284 0.41669\\
0.97284 0.41671\\
0.97284 0.41672\\
0.97284 0.41673\\
0.97284 0.41674\\
0.97284 0.41676\\
0.97284 0.41677\\
0.97284 0.41678\\
0.97284 0.41680\\
0.97284 0.41681\\
0.97284 0.41682\\
0.97284 0.41683\\
0.97284 0.41685\\
0.97284 0.41686\\
0.97284 0.41687\\
0.97284 0.41688\\
0.97284 0.41690\\
0.97284 0.41691\\
0.97284 0.41692\\
0.97284 0.41694\\
0.97284 0.41695\\
0.97284 0.41696\\
0.97284 0.41697\\
0.97284 0.41699\\
0.97284 0.41700\\
0.97284 0.41701\\
0.97284 0.41702\\
0.97284 0.41704\\
0.97284 0.41705\\
0.97284 0.41706\\
0.97284 0.41708\\
0.97284 0.41709\\
0.97284 0.41710\\
0.97284 0.41711\\
0.97284 0.41713\\
0.97284 0.41714\\
0.97284 0.41715\\
0.97284 0.41716\\
0.97284 0.41718\\
0.97284 0.41719\\
0.97284 0.41720\\
0.97284 0.41722\\
0.97284 0.41723\\
0.97284 0.41724\\
0.97284 0.41725\\
0.97284 0.41727\\
0.97283 0.41728\\
0.97283 0.41729\\
0.97283 0.41730\\
0.97283 0.41732\\
0.97283 0.41733\\
0.97283 0.41734\\
0.97283 0.41736\\
0.97283 0.41737\\
0.97283 0.41738\\
0.97283 0.41739\\
0.97283 0.41741\\
0.97283 0.41742\\
0.97283 0.41743\\
0.97283 0.41744\\
0.97283 0.41746\\
0.97283 0.41747\\
0.97283 0.41748\\
0.97283 0.41750\\
0.97283 0.41751\\
0.97283 0.41752\\
0.97283 0.41753\\
0.97283 0.41755\\
0.97283 0.41756\\
0.97283 0.41757\\
0.97283 0.41758\\
0.97283 0.41760\\
0.97283 0.41761\\
0.97283 0.41762\\
0.97283 0.41764\\
0.97283 0.41765\\
0.97283 0.41766\\
0.97283 0.41767\\
0.97283 0.41769\\
0.97283 0.41770\\
0.97283 0.41771\\
0.97283 0.41773\\
0.97283 0.41774\\
0.97283 0.41775\\
0.97283 0.41776\\
0.97283 0.41778\\
0.97282 0.41779\\
0.97282 0.41780\\
0.97282 0.41781\\
0.97282 0.41783\\
0.97282 0.41784\\
0.97282 0.41785\\
0.97282 0.41787\\
0.97282 0.41788\\
0.97282 0.41789\\
0.97282 0.41790\\
0.97282 0.41792\\
0.97282 0.41793\\
0.97282 0.41794\\
0.97282 0.41795\\
0.97282 0.41797\\
0.97282 0.41798\\
0.97282 0.41799\\
0.97282 0.41801\\
0.97282 0.41802\\
0.97282 0.41803\\
0.97282 0.41804\\
0.97282 0.41806\\
0.97282 0.41807\\
0.97282 0.41808\\
0.97282 0.41809\\
0.97282 0.41811\\
0.97282 0.41812\\
0.97282 0.41813\\
0.97282 0.41815\\
0.97282 0.41816\\
0.97282 0.41817\\
0.97282 0.41818\\
0.97282 0.41820\\
0.97282 0.41821\\
0.97282 0.41822\\
0.97282 0.41823\\
0.97282 0.41825\\
0.97282 0.41826\\
0.97282 0.41827\\
0.97282 0.41829\\
0.97282 0.41830\\
0.97282 0.41831\\
0.97282 0.41832\\
0.97282 0.41834\\
0.97282 0.41835\\
0.97282 0.41836\\
0.97282 0.41837\\
0.97282 0.41839\\
0.97282 0.41840\\
0.97281 0.41841\\
0.97281 0.41843\\
0.97281 0.41844\\
0.97281 0.41845\\
0.97281 0.41846\\
0.97281 0.41848\\
0.97281 0.41849\\
0.97281 0.41850\\
0.97281 0.41851\\
0.97281 0.41853\\
0.97281 0.41854\\
0.97281 0.41855\\
0.97281 0.41857\\
0.97281 0.41858\\
0.97281 0.41859\\
0.97281 0.41860\\
0.97281 0.41862\\
0.97281 0.41863\\
0.97281 0.41864\\
0.97281 0.41866\\
0.97281 0.41867\\
0.97281 0.41868\\
0.97281 0.41869\\
0.97281 0.41871\\
0.97281 0.41872\\
0.97281 0.41873\\
0.97281 0.41874\\
0.97281 0.41876\\
0.97281 0.41877\\
0.97281 0.41878\\
0.97281 0.41880\\
0.97281 0.41881\\
0.97281 0.41882\\
0.97281 0.41883\\
0.97281 0.41885\\
0.97281 0.41886\\
0.97281 0.41887\\
0.97281 0.41888\\
0.97281 0.41890\\
0.97281 0.41891\\
0.97281 0.41892\\
0.97281 0.41894\\
0.97281 0.41895\\
0.97281 0.41896\\
0.97281 0.41897\\
0.97281 0.41899\\
0.97281 0.41900\\
0.97280 0.41901\\
0.97280 0.41902\\
0.97280 0.41904\\
0.97280 0.41905\\
0.97280 0.41906\\
0.97280 0.41908\\
0.97280 0.41909\\
0.97280 0.41910\\
0.97280 0.41911\\
0.97280 0.41913\\
0.97280 0.41914\\
0.97280 0.41915\\
0.97280 0.41916\\
0.97280 0.41918\\
0.97280 0.41919\\
0.97280 0.41920\\
0.97280 0.41922\\
0.97280 0.41923\\
0.97280 0.41924\\
0.97280 0.41925\\
0.97280 0.41927\\
0.97280 0.41928\\
0.97280 0.41929\\
0.97280 0.41930\\
0.97280 0.41932\\
0.97280 0.41933\\
0.97280 0.41934\\
0.97280 0.41936\\
0.97280 0.41937\\
0.97280 0.41938\\
0.97280 0.41939\\
0.97280 0.41941\\
0.97280 0.41942\\
0.97280 0.41943\\
0.97280 0.41944\\
0.97280 0.41946\\
0.97280 0.41947\\
0.97280 0.41948\\
0.97280 0.41950\\
0.97280 0.41951\\
0.97280 0.41952\\
0.97280 0.41953\\
0.97280 0.41955\\
0.97280 0.41956\\
0.97280 0.41957\\
0.97280 0.41958\\
0.97280 0.41960\\
0.97280 0.41961\\
0.97280 0.41962\\
0.97280 0.41964\\
0.97280 0.41965\\
0.97280 0.41966\\
0.97279 0.41967\\
0.97279 0.41969\\
0.97279 0.41970\\
0.97279 0.41971\\
0.97279 0.41973\\
0.97279 0.41974\\
0.97279 0.41975\\
0.97279 0.41976\\
0.97279 0.41978\\
0.97279 0.41979\\
0.97279 0.41980\\
0.97279 0.41981\\
0.97279 0.41983\\
0.97279 0.41984\\
0.97279 0.41985\\
0.97279 0.41987\\
0.97279 0.41988\\
0.97279 0.41989\\
0.97279 0.41990\\
0.97279 0.41992\\
0.97279 0.41993\\
0.97279 0.41994\\
0.97279 0.41995\\
0.97279 0.41997\\
0.97279 0.41998\\
0.97279 0.41999\\
0.97279 0.42001\\
0.97279 0.42002\\
0.97279 0.42003\\
0.97279 0.42004\\
0.97279 0.42006\\
0.97279 0.42007\\
0.97279 0.42008\\
0.97279 0.42009\\
0.97279 0.42011\\
0.97279 0.42012\\
0.97279 0.42013\\
0.97279 0.42015\\
0.97279 0.42016\\
0.97279 0.42017\\
0.97278 0.42018\\
0.97278 0.42020\\
0.97278 0.42021\\
0.97278 0.42022\\
0.97278 0.42023\\
0.97278 0.42025\\
0.97278 0.42026\\
0.97278 0.42027\\
0.97278 0.42029\\
0.97278 0.42030\\
0.97278 0.42031\\
0.97278 0.42032\\
0.97278 0.42034\\
0.97278 0.42035\\
0.97278 0.42036\\
0.97278 0.42037\\
0.97278 0.42039\\
0.97278 0.42040\\
0.97278 0.42041\\
0.97278 0.42043\\
0.97278 0.42044\\
0.97278 0.42045\\
0.97278 0.42046\\
0.97278 0.42048\\
0.97278 0.42049\\
0.97278 0.42050\\
0.97278 0.42051\\
0.97278 0.42053\\
0.97278 0.42054\\
0.97278 0.42055\\
0.97278 0.42057\\
0.97278 0.42058\\
0.97278 0.42059\\
0.97278 0.42060\\
0.97278 0.42062\\
0.97278 0.42063\\
0.97278 0.42064\\
0.97278 0.42066\\
0.97277 0.42067\\
0.97277 0.42068\\
0.97277 0.42069\\
0.97277 0.42071\\
0.97277 0.42072\\
0.97277 0.42073\\
0.97277 0.42074\\
0.97277 0.42076\\
0.97277 0.42077\\
0.97277 0.42078\\
0.97277 0.42080\\
0.97277 0.42081\\
0.97277 0.42082\\
0.97277 0.42083\\
0.97277 0.42085\\
0.97277 0.42086\\
0.97277 0.42087\\
0.97277 0.42088\\
0.97277 0.42090\\
0.97277 0.42091\\
0.97277 0.42092\\
0.97277 0.42094\\
0.97277 0.42095\\
0.97277 0.42096\\
0.97277 0.42097\\
0.97277 0.42099\\
0.97277 0.42100\\
0.97277 0.42101\\
0.97277 0.42102\\
0.97277 0.42104\\
0.97277 0.42105\\
0.97277 0.42106\\
0.97277 0.42108\\
0.97277 0.42109\\
0.97277 0.42110\\
0.97277 0.42111\\
0.97277 0.42113\\
0.97277 0.42114\\
0.97277 0.42115\\
0.97277 0.42116\\
0.97277 0.42118\\
0.97277 0.42119\\
0.97277 0.42120\\
0.97277 0.42122\\
0.97277 0.42123\\
0.97277 0.42124\\
0.97277 0.42125\\
0.97277 0.42127\\
0.97277 0.42128\\
0.97277 0.42129\\
0.97277 0.42130\\
0.97277 0.42132\\
0.97277 0.42133\\
0.97277 0.42134\\
0.97277 0.42136\\
0.97277 0.42137\\
0.97276 0.42138\\
0.97276 0.42139\\
0.97276 0.42141\\
0.97276 0.42142\\
0.97276 0.42143\\
0.97276 0.42144\\
0.97276 0.42146\\
0.97276 0.42147\\
0.97276 0.42148\\
0.97276 0.42150\\
0.97276 0.42151\\
0.97276 0.42152\\
0.97276 0.42153\\
0.97276 0.42155\\
0.97276 0.42156\\
0.97276 0.42157\\
0.97276 0.42158\\
0.97276 0.42160\\
0.97276 0.42161\\
0.97276 0.42162\\
0.97276 0.42164\\
0.97276 0.42165\\
0.97276 0.42166\\
0.97276 0.42167\\
0.97276 0.42169\\
0.97276 0.42170\\
0.97276 0.42171\\
0.97276 0.42173\\
0.97276 0.42174\\
0.97276 0.42175\\
0.97276 0.42176\\
0.97276 0.42178\\
0.97275 0.42179\\
0.97275 0.42180\\
0.97275 0.42181\\
0.97275 0.42183\\
0.97275 0.42184\\
0.97275 0.42185\\
0.97275 0.42187\\
0.97275 0.42188\\
0.97275 0.42189\\
0.97275 0.42190\\
0.97275 0.42192\\
0.97275 0.42193\\
0.97275 0.42194\\
0.97275 0.42195\\
0.97275 0.42197\\
0.97275 0.42198\\
0.97275 0.42199\\
0.97275 0.42201\\
0.97275 0.42202\\
0.97275 0.42203\\
0.97275 0.42204\\
0.97275 0.42206\\
0.97275 0.42207\\
0.97275 0.42208\\
0.97275 0.42209\\
0.97275 0.42211\\
0.97275 0.42212\\
0.97275 0.42213\\
0.97275 0.42215\\
0.97275 0.42216\\
0.97275 0.42217\\
0.97275 0.42218\\
0.97275 0.42220\\
0.97275 0.42221\\
0.97275 0.42222\\
0.97275 0.42223\\
0.97275 0.42225\\
0.97275 0.42226\\
0.97275 0.42227\\
0.97275 0.42229\\
0.97275 0.42230\\
0.97275 0.42231\\
0.97275 0.42232\\
0.97275 0.42234\\
0.97275 0.42235\\
0.97275 0.42236\\
0.97275 0.42237\\
0.97275 0.42239\\
0.97275 0.42240\\
0.97275 0.42241\\
0.97275 0.42243\\
0.97275 0.42244\\
0.97275 0.42245\\
0.97275 0.42246\\
0.97275 0.42248\\
0.97275 0.42249\\
0.97274 0.42250\\
0.97274 0.42251\\
0.97274 0.42253\\
0.97274 0.42254\\
0.97274 0.42255\\
0.97274 0.42257\\
0.97274 0.42258\\
0.97274 0.42259\\
0.97274 0.42260\\
0.97274 0.42262\\
0.97274 0.42263\\
0.97274 0.42264\\
0.97274 0.42266\\
0.97274 0.42267\\
0.97274 0.42268\\
0.97274 0.42269\\
0.97274 0.42271\\
0.97274 0.42272\\
0.97274 0.42273\\
0.97274 0.42274\\
0.97274 0.42276\\
0.97274 0.42277\\
0.97274 0.42278\\
0.97274 0.42280\\
0.97274 0.42281\\
0.97274 0.42282\\
0.97274 0.42283\\
0.97274 0.42285\\
0.97274 0.42286\\
0.97274 0.42287\\
0.97274 0.42288\\
0.97274 0.42290\\
0.97274 0.42291\\
0.97274 0.42292\\
0.97274 0.42294\\
0.97274 0.42295\\
0.97274 0.42296\\
0.97274 0.42297\\
0.97274 0.42299\\
0.97274 0.42300\\
0.97274 0.42301\\
0.97274 0.42302\\
0.97274 0.42304\\
0.97274 0.42305\\
0.97274 0.42306\\
0.97274 0.42308\\
0.97274 0.42309\\
0.97274 0.42310\\
0.97274 0.42311\\
0.97274 0.42313\\
0.97274 0.42314\\
0.97274 0.42315\\
0.97274 0.42316\\
0.97274 0.42318\\
0.97274 0.42319\\
0.97274 0.42320\\
0.97274 0.42322\\
0.97273 0.42323\\
0.97273 0.42324\\
0.97273 0.42325\\
0.97273 0.42327\\
0.97273 0.42328\\
0.97273 0.42329\\
0.97273 0.42330\\
0.97273 0.42332\\
0.97273 0.42333\\
0.97273 0.42334\\
0.97273 0.42336\\
0.97273 0.42337\\
0.97273 0.42338\\
0.97273 0.42339\\
0.97273 0.42341\\
0.97273 0.42342\\
0.97273 0.42343\\
0.97273 0.42344\\
0.97273 0.42346\\
0.97273 0.42347\\
0.97273 0.42348\\
0.97273 0.42350\\
0.97273 0.42351\\
0.97273 0.42352\\
0.97273 0.42353\\
0.97273 0.42355\\
0.97273 0.42356\\
0.97273 0.42357\\
0.97273 0.42359\\
0.97273 0.42360\\
0.97273 0.42361\\
0.97273 0.42362\\
0.97273 0.42364\\
0.97273 0.42365\\
0.97273 0.42366\\
0.97273 0.42367\\
0.97273 0.42369\\
0.97273 0.42370\\
0.97273 0.42371\\
0.97273 0.42373\\
0.97273 0.42374\\
0.97272 0.42375\\
0.97272 0.42376\\
0.97272 0.42378\\
0.97272 0.42379\\
0.97272 0.42380\\
0.97272 0.42381\\
0.97272 0.42383\\
0.97272 0.42384\\
0.97272 0.42385\\
0.97272 0.42387\\
0.97272 0.42388\\
0.97272 0.42389\\
0.97272 0.42390\\
0.97272 0.42392\\
0.97272 0.42393\\
0.97272 0.42394\\
0.97272 0.42395\\
0.97272 0.42397\\
0.97272 0.42398\\
0.97272 0.42399\\
0.97272 0.42401\\
0.97272 0.42402\\
0.97272 0.42403\\
0.97272 0.42404\\
0.97272 0.42406\\
0.97272 0.42407\\
0.97272 0.42408\\
0.97272 0.42409\\
0.97272 0.42411\\
0.97272 0.42412\\
0.97272 0.42413\\
0.97272 0.42415\\
0.97272 0.42416\\
0.97272 0.42417\\
0.97272 0.42418\\
0.97272 0.42420\\
0.97272 0.42421\\
0.97272 0.42422\\
0.97272 0.42423\\
0.97272 0.42425\\
0.97272 0.42426\\
0.97271 0.42427\\
0.97271 0.42429\\
0.97271 0.42430\\
0.97271 0.42431\\
0.97271 0.42432\\
0.97271 0.42434\\
0.97271 0.42435\\
0.97271 0.42436\\
0.97271 0.42437\\
0.97271 0.42439\\
0.97271 0.42440\\
0.97271 0.42441\\
0.97271 0.42443\\
0.97271 0.42444\\
0.97271 0.42445\\
0.97271 0.42446\\
0.97271 0.42448\\
0.97271 0.42449\\
0.97271 0.42450\\
0.97271 0.42451\\
0.97271 0.42453\\
0.97271 0.42454\\
0.97271 0.42455\\
0.97271 0.42457\\
0.97271 0.42458\\
0.97271 0.42459\\
0.97271 0.42460\\
0.97271 0.42462\\
0.97271 0.42463\\
0.97271 0.42464\\
0.97271 0.42466\\
0.97271 0.42467\\
0.97271 0.42468\\
0.97271 0.42469\\
0.97271 0.42471\\
0.97271 0.42472\\
0.97271 0.42473\\
0.97271 0.42474\\
0.97271 0.42476\\
0.97271 0.42477\\
0.97271 0.42478\\
0.97271 0.42480\\
0.97271 0.42481\\
0.97271 0.42482\\
0.97271 0.42483\\
0.97271 0.42485\\
0.97271 0.42486\\
0.97271 0.42487\\
0.97270 0.42488\\
0.97270 0.42490\\
0.97270 0.42491\\
0.97270 0.42492\\
0.97270 0.42494\\
0.97270 0.42495\\
0.97270 0.42496\\
0.97270 0.42497\\
0.97270 0.42499\\
0.97270 0.42500\\
0.97270 0.42501\\
0.97270 0.42502\\
0.97270 0.42504\\
0.97270 0.42505\\
0.97270 0.42506\\
0.97270 0.42508\\
0.97270 0.42509\\
0.97270 0.42510\\
0.97270 0.42511\\
0.97270 0.42513\\
0.97270 0.42514\\
0.97270 0.42515\\
0.97270 0.42516\\
0.97270 0.42518\\
0.97270 0.42519\\
0.97270 0.42520\\
0.97270 0.42522\\
0.97270 0.42523\\
0.97270 0.42524\\
0.97270 0.42525\\
0.97270 0.42527\\
0.97270 0.42528\\
0.97270 0.42529\\
0.97270 0.42530\\
0.97270 0.42532\\
0.97270 0.42533\\
0.97270 0.42534\\
0.97270 0.42536\\
0.97270 0.42537\\
0.97270 0.42538\\
0.97270 0.42539\\
0.97270 0.42541\\
0.97270 0.42542\\
0.97270 0.42543\\
0.97270 0.42544\\
0.97270 0.42546\\
0.97270 0.42547\\
0.97270 0.42548\\
0.97270 0.42550\\
0.97270 0.42551\\
0.97270 0.42552\\
0.97270 0.42553\\
0.97270 0.42555\\
0.97269 0.42556\\
0.97269 0.42557\\
0.97269 0.42559\\
0.97269 0.42560\\
0.97269 0.42561\\
0.97269 0.42562\\
0.97269 0.42564\\
0.97269 0.42565\\
0.97269 0.42566\\
0.97269 0.42567\\
0.97269 0.42569\\
0.97269 0.42570\\
0.97269 0.42571\\
0.97269 0.42573\\
0.97269 0.42574\\
0.97269 0.42575\\
0.97269 0.42576\\
0.97269 0.42578\\
0.97269 0.42579\\
0.97269 0.42580\\
0.97269 0.42581\\
0.97269 0.42583\\
0.97269 0.42584\\
0.97269 0.42585\\
0.97269 0.42587\\
0.97269 0.42588\\
0.97269 0.42589\\
0.97269 0.42590\\
0.97269 0.42592\\
0.97269 0.42593\\
0.97269 0.42594\\
0.97269 0.42595\\
0.97269 0.42597\\
0.97269 0.42598\\
0.97269 0.42599\\
0.97269 0.42601\\
0.97269 0.42602\\
0.97269 0.42603\\
0.97269 0.42604\\
0.97269 0.42606\\
0.97269 0.42607\\
0.97269 0.42608\\
0.97269 0.42609\\
0.97269 0.42611\\
0.97269 0.42612\\
0.97269 0.42613\\
0.97269 0.42615\\
0.97269 0.42616\\
0.97269 0.42617\\
0.97269 0.42618\\
0.97268 0.42620\\
0.97268 0.42621\\
0.97268 0.42622\\
0.97268 0.42623\\
0.97268 0.42625\\
0.97268 0.42626\\
0.97268 0.42627\\
0.97268 0.42629\\
0.97268 0.42630\\
0.97268 0.42631\\
0.97268 0.42632\\
0.97268 0.42634\\
0.97268 0.42635\\
0.97268 0.42636\\
0.97268 0.42637\\
0.97268 0.42639\\
0.97268 0.42640\\
0.97268 0.42641\\
0.97268 0.42643\\
0.97268 0.42644\\
0.97268 0.42645\\
0.97268 0.42646\\
0.97268 0.42648\\
0.97268 0.42649\\
0.97268 0.42650\\
0.97268 0.42651\\
0.97268 0.42653\\
0.97268 0.42654\\
0.97268 0.42655\\
0.97268 0.42657\\
0.97268 0.42658\\
0.97268 0.42659\\
0.97268 0.42660\\
0.97268 0.42662\\
0.97268 0.42663\\
0.97268 0.42664\\
0.97268 0.42666\\
0.97268 0.42667\\
0.97268 0.42668\\
0.97268 0.42669\\
0.97268 0.42671\\
0.97268 0.42672\\
0.97268 0.42673\\
0.97268 0.42674\\
0.97268 0.42676\\
0.97268 0.42677\\
0.97268 0.42678\\
0.97268 0.42680\\
0.97268 0.42681\\
0.97268 0.42682\\
0.97267 0.42683\\
0.97267 0.42685\\
0.97267 0.42686\\
0.97267 0.42687\\
0.97267 0.42688\\
0.97267 0.42690\\
0.97267 0.42691\\
0.97267 0.42692\\
0.97267 0.42694\\
0.97267 0.42695\\
0.97267 0.42696\\
0.97267 0.42697\\
0.97267 0.42699\\
0.97267 0.42700\\
0.97267 0.42701\\
0.97267 0.42702\\
0.97267 0.42704\\
0.97267 0.42705\\
0.97267 0.42706\\
0.97267 0.42708\\
0.97267 0.42709\\
0.97267 0.42710\\
0.97267 0.42711\\
0.97267 0.42713\\
0.97267 0.42714\\
0.97267 0.42715\\
0.97267 0.42716\\
0.97267 0.42718\\
0.97267 0.42719\\
0.97267 0.42720\\
0.97267 0.42722\\
0.97267 0.42723\\
0.97267 0.42724\\
0.97267 0.42725\\
0.97267 0.42727\\
0.97267 0.42728\\
0.97267 0.42729\\
0.97267 0.42730\\
0.97267 0.42732\\
0.97267 0.42733\\
0.97267 0.42734\\
0.97267 0.42736\\
0.97267 0.42737\\
0.97267 0.42738\\
0.97267 0.42739\\
0.97267 0.42741\\
0.97266 0.42742\\
0.97266 0.42743\\
0.97266 0.42744\\
0.97266 0.42746\\
0.97266 0.42747\\
0.97266 0.42748\\
0.97266 0.42750\\
0.97266 0.42751\\
0.97266 0.42752\\
0.97266 0.42753\\
0.97266 0.42755\\
0.97266 0.42756\\
0.97266 0.42757\\
0.97266 0.42759\\
0.97266 0.42760\\
0.97266 0.42761\\
0.97266 0.42762\\
0.97266 0.42764\\
0.97266 0.42765\\
0.97266 0.42766\\
0.97266 0.42767\\
0.97266 0.42769\\
0.97266 0.42770\\
0.97266 0.42771\\
0.97266 0.42773\\
0.97266 0.42774\\
0.97266 0.42775\\
0.97266 0.42776\\
0.97266 0.42778\\
0.97266 0.42779\\
0.97266 0.42780\\
0.97266 0.42781\\
0.97266 0.42783\\
0.97266 0.42784\\
0.97266 0.42785\\
0.97266 0.42787\\
0.97266 0.42788\\
0.97266 0.42789\\
0.97266 0.42790\\
0.97266 0.42792\\
0.97266 0.42793\\
0.97266 0.42794\\
0.97266 0.42795\\
0.97266 0.42797\\
0.97266 0.42798\\
0.97266 0.42799\\
0.97266 0.42801\\
0.97266 0.42802\\
0.97265 0.42803\\
0.97265 0.42804\\
0.97265 0.42806\\
0.97265 0.42807\\
0.97265 0.42808\\
0.97265 0.42809\\
0.97265 0.42811\\
0.97265 0.42812\\
0.97265 0.42813\\
0.97265 0.42815\\
0.97265 0.42816\\
0.97265 0.42817\\
0.97265 0.42818\\
0.97265 0.42820\\
0.97265 0.42821\\
0.97265 0.42822\\
0.97265 0.42823\\
0.97265 0.42825\\
0.97265 0.42826\\
0.97265 0.42827\\
0.97265 0.42829\\
0.97265 0.42830\\
0.97265 0.42831\\
0.97265 0.42832\\
0.97265 0.42834\\
0.97265 0.42835\\
0.97265 0.42836\\
0.97265 0.42837\\
0.97265 0.42839\\
0.97265 0.42840\\
0.97265 0.42841\\
0.97265 0.42843\\
0.97265 0.42844\\
0.97265 0.42845\\
0.97265 0.42846\\
0.97265 0.42848\\
0.97265 0.42849\\
0.97265 0.42850\\
0.97265 0.42852\\
0.97265 0.42853\\
0.97265 0.42854\\
0.97265 0.42855\\
0.97265 0.42857\\
0.97265 0.42858\\
0.97265 0.42859\\
0.97265 0.42860\\
0.97265 0.42862\\
0.97264 0.42863\\
0.97264 0.42864\\
0.97264 0.42866\\
0.97264 0.42867\\
0.97264 0.42868\\
0.97264 0.42869\\
0.97264 0.42871\\
0.97264 0.42872\\
0.97264 0.42873\\
0.97264 0.42874\\
0.97264 0.42876\\
0.97264 0.42877\\
0.97264 0.42878\\
0.97264 0.42880\\
0.97264 0.42881\\
0.97264 0.42882\\
0.97264 0.42883\\
0.97264 0.42885\\
0.97264 0.42886\\
0.97264 0.42887\\
0.97264 0.42888\\
0.97264 0.42890\\
0.97264 0.42891\\
0.97264 0.42892\\
0.97264 0.42894\\
0.97264 0.42895\\
0.97264 0.42896\\
0.97264 0.42897\\
0.97264 0.42899\\
0.97264 0.42900\\
0.97264 0.42901\\
0.97264 0.42902\\
0.97264 0.42904\\
0.97264 0.42905\\
0.97264 0.42906\\
0.97264 0.42908\\
0.97264 0.42909\\
0.97264 0.42910\\
0.97264 0.42911\\
0.97264 0.42913\\
0.97264 0.42914\\
0.97264 0.42915\\
0.97264 0.42916\\
0.97264 0.42918\\
0.97264 0.42919\\
0.97264 0.42920\\
0.97264 0.42922\\
0.97264 0.42923\\
0.97264 0.42924\\
0.97264 0.42925\\
0.97264 0.42927\\
0.97263 0.42928\\
0.97263 0.42929\\
0.97263 0.42930\\
0.97263 0.42932\\
0.97263 0.42933\\
0.97263 0.42934\\
0.97263 0.42936\\
0.97263 0.42937\\
0.97263 0.42938\\
0.97263 0.42939\\
0.97263 0.42941\\
0.97263 0.42942\\
0.97263 0.42943\\
0.97263 0.42944\\
0.97263 0.42946\\
0.97263 0.42947\\
0.97263 0.42948\\
0.97263 0.42950\\
0.97263 0.42951\\
0.97263 0.42952\\
0.97263 0.42953\\
0.97263 0.42955\\
0.97263 0.42956\\
0.97263 0.42957\\
0.97263 0.42959\\
0.97263 0.42960\\
0.97263 0.42961\\
0.97263 0.42962\\
0.97263 0.42964\\
0.97263 0.42965\\
0.97263 0.42966\\
0.97263 0.42967\\
0.97263 0.42969\\
0.97263 0.42970\\
0.97263 0.42971\\
0.97263 0.42973\\
0.97263 0.42974\\
0.97263 0.42975\\
0.97263 0.42976\\
0.97263 0.42978\\
0.97263 0.42979\\
0.97262 0.42980\\
0.97262 0.42981\\
0.97262 0.42983\\
0.97262 0.42984\\
0.97262 0.42985\\
0.97262 0.42987\\
0.97262 0.42988\\
0.97262 0.42989\\
0.97262 0.42990\\
0.97262 0.42992\\
0.97262 0.42993\\
0.97262 0.42994\\
0.97262 0.42995\\
0.97262 0.42997\\
0.97262 0.42998\\
0.97262 0.42999\\
0.97262 0.43001\\
0.97262 0.43002\\
0.97262 0.43003\\
0.97262 0.43004\\
0.97262 0.43006\\
0.97262 0.43007\\
0.97262 0.43008\\
0.97262 0.43009\\
0.97262 0.43011\\
0.97262 0.43012\\
0.97262 0.43013\\
0.97262 0.43015\\
0.97262 0.43016\\
0.97262 0.43017\\
0.97262 0.43018\\
0.97262 0.43020\\
0.97262 0.43021\\
0.97262 0.43022\\
0.97262 0.43023\\
0.97262 0.43025\\
0.97262 0.43026\\
0.97262 0.43027\\
0.97262 0.43029\\
0.97262 0.43030\\
0.97262 0.43031\\
0.97262 0.43032\\
0.97262 0.43034\\
0.97262 0.43035\\
0.97262 0.43036\\
0.97262 0.43037\\
0.97262 0.43039\\
0.97262 0.43040\\
0.97262 0.43041\\
0.97262 0.43043\\
0.97262 0.43044\\
0.97262 0.43045\\
0.97262 0.43046\\
0.97261 0.43048\\
0.97261 0.43049\\
0.97261 0.43050\\
0.97261 0.43052\\
0.97261 0.43053\\
0.97261 0.43054\\
0.97261 0.43055\\
0.97261 0.43057\\
0.97261 0.43058\\
0.97261 0.43059\\
0.97261 0.43060\\
0.97261 0.43062\\
0.97261 0.43063\\
0.97261 0.43064\\
0.97261 0.43066\\
0.97261 0.43067\\
0.97261 0.43068\\
0.97261 0.43069\\
0.97261 0.43071\\
0.97261 0.43072\\
0.97261 0.43073\\
0.97261 0.43074\\
0.97261 0.43076\\
0.97261 0.43077\\
0.97261 0.43078\\
0.97261 0.43080\\
0.97261 0.43081\\
0.97261 0.43082\\
0.97261 0.43083\\
0.97261 0.43085\\
0.97261 0.43086\\
0.97261 0.43087\\
0.97261 0.43088\\
0.97261 0.43090\\
0.97261 0.43091\\
0.97261 0.43092\\
0.97261 0.43094\\
0.97261 0.43095\\
0.97261 0.43096\\
0.97261 0.43097\\
0.97261 0.43099\\
0.97261 0.43100\\
0.97261 0.43101\\
0.97260 0.43102\\
0.97260 0.43104\\
0.97260 0.43105\\
0.97260 0.43106\\
0.97260 0.43108\\
0.97260 0.43109\\
0.97260 0.43110\\
0.97260 0.43111\\
0.97260 0.43113\\
0.97260 0.43114\\
0.97260 0.43115\\
0.97260 0.43116\\
0.97260 0.43118\\
0.97260 0.43119\\
0.97260 0.43120\\
0.97260 0.43122\\
0.97260 0.43123\\
0.97260 0.43124\\
0.97260 0.43125\\
0.97260 0.43127\\
0.97260 0.43128\\
0.97260 0.43129\\
0.97260 0.43130\\
0.97260 0.43132\\
0.97260 0.43133\\
0.97260 0.43134\\
0.97260 0.43136\\
0.97260 0.43137\\
0.97260 0.43138\\
0.97260 0.43139\\
0.97260 0.43141\\
0.97260 0.43142\\
0.97260 0.43143\\
0.97260 0.43144\\
0.97260 0.43146\\
0.97260 0.43147\\
0.97260 0.43148\\
0.97260 0.43150\\
0.97260 0.43151\\
0.97260 0.43152\\
0.97259 0.43153\\
0.97259 0.43155\\
0.97259 0.43156\\
0.97259 0.43157\\
0.97259 0.43159\\
0.97259 0.43160\\
0.97259 0.43161\\
0.97259 0.43162\\
0.97259 0.43164\\
0.97259 0.43165\\
0.97259 0.43166\\
0.97259 0.43167\\
0.97259 0.43169\\
0.97259 0.43170\\
0.97259 0.43171\\
0.97259 0.43173\\
0.97259 0.43174\\
0.97259 0.43175\\
0.97259 0.43176\\
0.97259 0.43178\\
0.97259 0.43179\\
0.97259 0.43180\\
0.97259 0.43181\\
0.97259 0.43183\\
0.97259 0.43184\\
0.97259 0.43185\\
0.97259 0.43187\\
0.97259 0.43188\\
0.97259 0.43189\\
0.97259 0.43190\\
0.97259 0.43192\\
0.97259 0.43193\\
0.97259 0.43194\\
0.97259 0.43195\\
0.97259 0.43197\\
0.97259 0.43198\\
0.97259 0.43199\\
0.97259 0.43201\\
0.97259 0.43202\\
0.97258 0.43203\\
0.97258 0.43204\\
0.97258 0.43206\\
0.97258 0.43207\\
0.97258 0.43208\\
0.97258 0.43209\\
0.97258 0.43211\\
0.97258 0.43212\\
0.97258 0.43213\\
0.97258 0.43215\\
0.97258 0.43216\\
0.97258 0.43217\\
0.97258 0.43218\\
0.97258 0.43220\\
0.97258 0.43221\\
0.97258 0.43222\\
0.97258 0.43223\\
0.97258 0.43225\\
0.97258 0.43226\\
0.97258 0.43227\\
0.97258 0.43229\\
0.97258 0.43230\\
0.97258 0.43231\\
0.97258 0.43232\\
0.97258 0.43234\\
0.97258 0.43235\\
0.97258 0.43236\\
0.97258 0.43237\\
0.97258 0.43239\\
0.97258 0.43240\\
0.97258 0.43241\\
0.97258 0.43243\\
0.97258 0.43244\\
0.97258 0.43245\\
0.97258 0.43246\\
0.97257 0.43248\\
0.97257 0.43249\\
0.97257 0.43250\\
0.97257 0.43252\\
0.97257 0.43253\\
0.97257 0.43254\\
0.97257 0.43255\\
0.97257 0.43257\\
0.97257 0.43258\\
0.97257 0.43259\\
0.97257 0.43260\\
0.97257 0.43262\\
0.97257 0.43263\\
0.97257 0.43264\\
0.97257 0.43266\\
0.97257 0.43267\\
0.97257 0.43268\\
0.97257 0.43269\\
0.97257 0.43271\\
0.97257 0.43272\\
0.97257 0.43273\\
0.97257 0.43274\\
0.97257 0.43276\\
0.97257 0.43277\\
0.97257 0.43278\\
0.97257 0.43280\\
0.97257 0.43281\\
0.97257 0.43282\\
0.97257 0.43283\\
0.97257 0.43285\\
0.97257 0.43286\\
0.97257 0.43287\\
0.97257 0.43288\\
0.97257 0.43290\\
0.97257 0.43291\\
0.97257 0.43292\\
0.97257 0.43294\\
0.97257 0.43295\\
0.97257 0.43296\\
0.97257 0.43297\\
0.97257 0.43299\\
0.97257 0.43300\\
0.97257 0.43301\\
0.97256 0.43302\\
0.97256 0.43304\\
0.97256 0.43305\\
0.97256 0.43306\\
0.97256 0.43308\\
0.97256 0.43309\\
0.97256 0.43310\\
0.97256 0.43311\\
0.97256 0.43313\\
0.97256 0.43314\\
0.97256 0.43315\\
0.97256 0.43316\\
0.97256 0.43318\\
0.97256 0.43319\\
0.97256 0.43320\\
0.97256 0.43322\\
0.97256 0.43323\\
0.97256 0.43324\\
0.97256 0.43325\\
0.97256 0.43327\\
0.97256 0.43328\\
0.97256 0.43329\\
0.97256 0.43330\\
0.97256 0.43332\\
0.97256 0.43333\\
0.97256 0.43334\\
0.97256 0.43336\\
0.97256 0.43337\\
0.97256 0.43338\\
0.97256 0.43339\\
0.97256 0.43341\\
0.97256 0.43342\\
0.97256 0.43343\\
0.97256 0.43345\\
0.97256 0.43346\\
0.97256 0.43347\\
0.97256 0.43348\\
0.97256 0.43350\\
0.97256 0.43351\\
0.97256 0.43352\\
0.97256 0.43353\\
0.97256 0.43355\\
0.97256 0.43356\\
0.97256 0.43357\\
0.97256 0.43359\\
0.97256 0.43360\\
0.97256 0.43361\\
0.97256 0.43362\\
0.97256 0.43364\\
0.97256 0.43365\\
0.97256 0.43366\\
0.97256 0.43367\\
0.97255 0.43369\\
0.97255 0.43370\\
0.97255 0.43371\\
0.97255 0.43373\\
0.97255 0.43374\\
0.97255 0.43375\\
0.97255 0.43376\\
0.97255 0.43378\\
0.97255 0.43379\\
0.97255 0.43380\\
0.97255 0.43381\\
0.97255 0.43383\\
0.97255 0.43384\\
0.97255 0.43385\\
0.97255 0.43387\\
0.97255 0.43388\\
0.97255 0.43389\\
0.97255 0.43390\\
0.97255 0.43392\\
0.97255 0.43393\\
0.97255 0.43394\\
0.97255 0.43395\\
0.97255 0.43397\\
0.97255 0.43398\\
0.97255 0.43399\\
0.97255 0.43401\\
0.97255 0.43402\\
0.97255 0.43403\\
0.97255 0.43404\\
0.97255 0.43406\\
0.97255 0.43407\\
0.97255 0.43408\\
0.97255 0.43409\\
0.97255 0.43411\\
0.97255 0.43412\\
0.97255 0.43413\\
0.97255 0.43415\\
0.97255 0.43416\\
0.97255 0.43417\\
0.97255 0.43418\\
0.97255 0.43420\\
0.97255 0.43421\\
0.97255 0.43422\\
0.97255 0.43423\\
0.97255 0.43425\\
0.97255 0.43426\\
0.97255 0.43427\\
0.97255 0.43429\\
0.97255 0.43430\\
0.97255 0.43431\\
0.97255 0.43432\\
0.97254 0.43434\\
0.97254 0.43435\\
0.97254 0.43436\\
0.97254 0.43437\\
0.97254 0.43439\\
0.97254 0.43440\\
0.97254 0.43441\\
0.97254 0.43443\\
0.97254 0.43444\\
0.97254 0.43445\\
0.97254 0.43446\\
0.97254 0.43448\\
0.97254 0.43449\\
0.97254 0.43450\\
0.97254 0.43452\\
0.97254 0.43453\\
0.97254 0.43454\\
0.97254 0.43455\\
0.97254 0.43457\\
0.97254 0.43458\\
0.97254 0.43459\\
0.97254 0.43460\\
0.97254 0.43462\\
0.97254 0.43463\\
0.97254 0.43464\\
0.97254 0.43466\\
0.97254 0.43467\\
0.97254 0.43468\\
0.97254 0.43469\\
0.97254 0.43471\\
0.97254 0.43472\\
0.97254 0.43473\\
0.97254 0.43474\\
0.97254 0.43476\\
0.97254 0.43477\\
0.97254 0.43478\\
0.97254 0.43480\\
0.97254 0.43481\\
0.97254 0.43482\\
0.97254 0.43483\\
0.97254 0.43485\\
0.97254 0.43486\\
0.97254 0.43487\\
0.97254 0.43488\\
0.97254 0.43490\\
0.97254 0.43491\\
0.97253 0.43492\\
0.97253 0.43494\\
0.97253 0.43495\\
0.97253 0.43496\\
0.97253 0.43497\\
0.97253 0.43499\\
0.97253 0.43500\\
0.97253 0.43501\\
0.97253 0.43502\\
0.97253 0.43504\\
0.97253 0.43505\\
0.97253 0.43506\\
0.97253 0.43508\\
0.97253 0.43509\\
0.97253 0.43510\\
0.97253 0.43511\\
0.97253 0.43513\\
0.97253 0.43514\\
0.97253 0.43515\\
0.97253 0.43516\\
0.97253 0.43518\\
0.97253 0.43519\\
0.97253 0.43520\\
0.97253 0.43522\\
0.97253 0.43523\\
0.97253 0.43524\\
0.97253 0.43525\\
0.97253 0.43527\\
0.97253 0.43528\\
0.97253 0.43529\\
0.97253 0.43530\\
0.97253 0.43532\\
0.97253 0.43533\\
0.97253 0.43534\\
0.97253 0.43536\\
0.97253 0.43537\\
0.97253 0.43538\\
0.97253 0.43539\\
0.97253 0.43541\\
0.97253 0.43542\\
0.97253 0.43543\\
0.97253 0.43545\\
0.97253 0.43546\\
0.97253 0.43547\\
0.97253 0.43548\\
0.97253 0.43550\\
0.97253 0.43551\\
0.97253 0.43552\\
0.97253 0.43553\\
0.97253 0.43555\\
0.97253 0.43556\\
0.97252 0.43557\\
0.97252 0.43559\\
0.97252 0.43560\\
0.97252 0.43561\\
0.97252 0.43562\\
0.97252 0.43564\\
0.97252 0.43565\\
0.97252 0.43566\\
0.97252 0.43567\\
0.97252 0.43569\\
0.97252 0.43570\\
0.97252 0.43571\\
0.97252 0.43573\\
0.97252 0.43574\\
0.97252 0.43575\\
0.97252 0.43576\\
0.97252 0.43578\\
0.97252 0.43579\\
0.97252 0.43580\\
0.97252 0.43581\\
0.97252 0.43583\\
0.97252 0.43584\\
0.97252 0.43585\\
0.97252 0.43587\\
0.97252 0.43588\\
0.97252 0.43589\\
0.97252 0.43590\\
0.97252 0.43592\\
0.97252 0.43593\\
0.97252 0.43594\\
0.97252 0.43595\\
0.97252 0.43597\\
0.97252 0.43598\\
0.97252 0.43599\\
0.97252 0.43601\\
0.97252 0.43602\\
0.97252 0.43603\\
0.97252 0.43604\\
0.97252 0.43606\\
0.97252 0.43607\\
0.97252 0.43608\\
0.97252 0.43609\\
0.97252 0.43611\\
0.97252 0.43612\\
0.97251 0.43613\\
0.97251 0.43615\\
0.97251 0.43616\\
0.97251 0.43617\\
0.97251 0.43618\\
0.97251 0.43620\\
0.97251 0.43621\\
0.97251 0.43622\\
0.97251 0.43623\\
0.97251 0.43625\\
0.97251 0.43626\\
0.97251 0.43627\\
0.97251 0.43629\\
0.97251 0.43630\\
0.97251 0.43631\\
0.97251 0.43632\\
0.97251 0.43634\\
0.97251 0.43635\\
0.97251 0.43636\\
0.97251 0.43637\\
0.97251 0.43639\\
0.97251 0.43640\\
0.97251 0.43641\\
0.97251 0.43643\\
0.97251 0.43644\\
0.97251 0.43645\\
0.97251 0.43646\\
0.97251 0.43648\\
0.97251 0.43649\\
0.97251 0.43650\\
0.97251 0.43652\\
0.97251 0.43653\\
0.97251 0.43654\\
0.97251 0.43655\\
0.97251 0.43657\\
0.97251 0.43658\\
0.97251 0.43659\\
0.97251 0.43660\\
0.97251 0.43662\\
0.97251 0.43663\\
0.97251 0.43664\\
0.97251 0.43666\\
0.97251 0.43667\\
0.97251 0.43668\\
0.97251 0.43669\\
0.97251 0.43671\\
0.97250 0.43672\\
0.97250 0.43673\\
0.97250 0.43674\\
0.97250 0.43676\\
0.97250 0.43677\\
0.97250 0.43678\\
0.97250 0.43680\\
0.97250 0.43681\\
0.97250 0.43682\\
0.97250 0.43683\\
0.97250 0.43685\\
0.97250 0.43686\\
0.97250 0.43687\\
0.97250 0.43688\\
0.97250 0.43690\\
0.97250 0.43691\\
0.97250 0.43692\\
0.97250 0.43694\\
0.97250 0.43695\\
0.97250 0.43696\\
0.97250 0.43697\\
0.97250 0.43699\\
0.97250 0.43700\\
0.97250 0.43701\\
0.97250 0.43702\\
0.97250 0.43704\\
0.97250 0.43705\\
0.97250 0.43706\\
0.97250 0.43708\\
0.97250 0.43709\\
0.97250 0.43710\\
0.97250 0.43711\\
0.97250 0.43713\\
0.97250 0.43714\\
0.97250 0.43715\\
0.97250 0.43716\\
0.97250 0.43718\\
0.97250 0.43719\\
0.97249 0.43720\\
0.97249 0.43722\\
0.97249 0.43723\\
0.97249 0.43724\\
0.97249 0.43725\\
0.97249 0.43727\\
0.97249 0.43728\\
0.97249 0.43729\\
0.97249 0.43730\\
0.97249 0.43732\\
0.97249 0.43733\\
0.97249 0.43734\\
0.97249 0.43736\\
0.97249 0.43737\\
0.97249 0.43738\\
0.97249 0.43739\\
0.97249 0.43741\\
0.97249 0.43742\\
0.97249 0.43743\\
0.97249 0.43745\\
0.97249 0.43746\\
0.97249 0.43747\\
0.97249 0.43748\\
0.97249 0.43750\\
0.97249 0.43751\\
0.97249 0.43752\\
0.97249 0.43753\\
0.97249 0.43755\\
0.97249 0.43756\\
0.97249 0.43757\\
0.97249 0.43759\\
0.97249 0.43760\\
0.97249 0.43761\\
0.97249 0.43762\\
0.97249 0.43764\\
0.97249 0.43765\\
0.97249 0.43766\\
0.97249 0.43767\\
0.97249 0.43769\\
0.97248 0.43770\\
0.97248 0.43771\\
0.97248 0.43773\\
0.97248 0.43774\\
0.97248 0.43775\\
0.97248 0.43776\\
0.97248 0.43778\\
0.97248 0.43779\\
0.97248 0.43780\\
0.97248 0.43781\\
0.97248 0.43783\\
0.97248 0.43784\\
0.97248 0.43785\\
0.97248 0.43787\\
0.97248 0.43788\\
0.97248 0.43789\\
0.97248 0.43790\\
0.97248 0.43792\\
0.97248 0.43793\\
0.97248 0.43794\\
0.97248 0.43795\\
0.97248 0.43797\\
0.97248 0.43798\\
0.97248 0.43799\\
0.97248 0.43801\\
0.97248 0.43802\\
0.97248 0.43803\\
0.97248 0.43804\\
0.97248 0.43806\\
0.97248 0.43807\\
0.97248 0.43808\\
0.97248 0.43809\\
0.97248 0.43811\\
0.97248 0.43812\\
0.97248 0.43813\\
0.97248 0.43815\\
0.97248 0.43816\\
0.97248 0.43817\\
0.97248 0.43818\\
0.97248 0.43820\\
0.97248 0.43821\\
0.97248 0.43822\\
0.97248 0.43823\\
0.97248 0.43825\\
0.97248 0.43826\\
0.97248 0.43827\\
0.97247 0.43829\\
0.97247 0.43830\\
0.97247 0.43831\\
0.97247 0.43832\\
0.97247 0.43834\\
0.97247 0.43835\\
0.97247 0.43836\\
0.97247 0.43838\\
0.97247 0.43839\\
0.97247 0.43840\\
0.97247 0.43841\\
0.97247 0.43843\\
0.97247 0.43844\\
0.97247 0.43845\\
0.97247 0.43846\\
0.97247 0.43848\\
0.97247 0.43849\\
0.97247 0.43850\\
0.97247 0.43852\\
0.97247 0.43853\\
0.97247 0.43854\\
0.97247 0.43855\\
0.97247 0.43857\\
0.97247 0.43858\\
0.97247 0.43859\\
0.97247 0.43860\\
0.97247 0.43862\\
0.97247 0.43863\\
0.97247 0.43864\\
0.97247 0.43866\\
0.97247 0.43867\\
0.97247 0.43868\\
0.97247 0.43869\\
0.97247 0.43871\\
0.97247 0.43872\\
0.97247 0.43873\\
0.97247 0.43874\\
0.97247 0.43876\\
0.97246 0.43877\\
0.97246 0.43878\\
0.97246 0.43880\\
0.97246 0.43881\\
0.97246 0.43882\\
0.97246 0.43883\\
0.97246 0.43885\\
0.97246 0.43886\\
0.97246 0.43887\\
0.97246 0.43888\\
0.97246 0.43890\\
0.97246 0.43891\\
0.97246 0.43892\\
0.97246 0.43894\\
0.97246 0.43895\\
0.97246 0.43896\\
0.97246 0.43897\\
0.97246 0.43899\\
0.97246 0.43900\\
0.97246 0.43901\\
0.97246 0.43902\\
0.97246 0.43904\\
0.97246 0.43905\\
0.97246 0.43906\\
0.97246 0.43908\\
0.97246 0.43909\\
0.97246 0.43910\\
0.97246 0.43911\\
0.97246 0.43913\\
0.97246 0.43914\\
0.97246 0.43915\\
0.97246 0.43916\\
0.97246 0.43918\\
0.97246 0.43919\\
0.97246 0.43920\\
0.97246 0.43922\\
0.97246 0.43923\\
0.97246 0.43924\\
0.97246 0.43925\\
0.97246 0.43927\\
0.97246 0.43928\\
0.97246 0.43929\\
0.97246 0.43930\\
0.97246 0.43932\\
0.97245 0.43933\\
0.97245 0.43934\\
0.97245 0.43936\\
0.97245 0.43937\\
0.97245 0.43938\\
0.97245 0.43939\\
0.97245 0.43941\\
0.97245 0.43942\\
0.97245 0.43943\\
0.97245 0.43945\\
0.97245 0.43946\\
0.97245 0.43947\\
0.97245 0.43948\\
0.97245 0.43950\\
0.97245 0.43951\\
0.97245 0.43952\\
0.97245 0.43953\\
0.97245 0.43955\\
0.97245 0.43956\\
0.97245 0.43957\\
0.97245 0.43959\\
0.97245 0.43960\\
0.97245 0.43961\\
0.97245 0.43962\\
0.97245 0.43964\\
0.97245 0.43965\\
0.97245 0.43966\\
0.97245 0.43967\\
0.97245 0.43969\\
0.97245 0.43970\\
0.97245 0.43971\\
0.97245 0.43973\\
0.97245 0.43974\\
0.97245 0.43975\\
0.97245 0.43976\\
0.97244 0.43978\\
0.97244 0.43979\\
0.97244 0.43980\\
0.97244 0.43981\\
0.97244 0.43983\\
0.97244 0.43984\\
0.97244 0.43985\\
0.97244 0.43987\\
0.97244 0.43988\\
0.97244 0.43989\\
0.97244 0.43990\\
0.97244 0.43992\\
0.97244 0.43993\\
0.97244 0.43994\\
0.97244 0.43995\\
0.97244 0.43997\\
0.97244 0.43998\\
0.97244 0.43999\\
0.97244 0.44001\\
0.97244 0.44002\\
0.97244 0.44003\\
0.97244 0.44004\\
0.97244 0.44006\\
0.97244 0.44007\\
0.97244 0.44008\\
0.97244 0.44009\\
0.97244 0.44011\\
0.97244 0.44012\\
0.97244 0.44013\\
0.97244 0.44015\\
0.97244 0.44016\\
0.97244 0.44017\\
0.97244 0.44018\\
0.97244 0.44020\\
0.97244 0.44021\\
0.97244 0.44022\\
0.97243 0.44023\\
0.97243 0.44025\\
0.97243 0.44026\\
0.97243 0.44027\\
0.97243 0.44029\\
0.97243 0.44030\\
0.97243 0.44031\\
0.97243 0.44032\\
0.97243 0.44034\\
0.97243 0.44035\\
0.97243 0.44036\\
0.97243 0.44038\\
0.97243 0.44039\\
0.97243 0.44040\\
0.97243 0.44041\\
0.97243 0.44043\\
0.97243 0.44044\\
0.97243 0.44045\\
0.97243 0.44046\\
0.97243 0.44048\\
0.97243 0.44049\\
0.97243 0.44050\\
0.97243 0.44052\\
0.97243 0.44053\\
0.97243 0.44054\\
0.97243 0.44055\\
0.97243 0.44057\\
0.97243 0.44058\\
0.97243 0.44059\\
0.97243 0.44060\\
0.97243 0.44062\\
0.97243 0.44063\\
0.97243 0.44064\\
0.97243 0.44066\\
0.97243 0.44067\\
0.97242 0.44068\\
0.97242 0.44069\\
0.97242 0.44071\\
0.97242 0.44072\\
0.97242 0.44073\\
0.97242 0.44074\\
0.97242 0.44076\\
0.97242 0.44077\\
0.97242 0.44078\\
0.97242 0.44080\\
0.97242 0.44081\\
0.97242 0.44082\\
0.97242 0.44083\\
0.97242 0.44085\\
0.97242 0.44086\\
0.97242 0.44087\\
0.97242 0.44088\\
0.97242 0.44090\\
0.97242 0.44091\\
0.97242 0.44092\\
0.97242 0.44094\\
0.97242 0.44095\\
0.97242 0.44096\\
0.97242 0.44097\\
0.97242 0.44099\\
0.97242 0.44100\\
0.97242 0.44101\\
0.97242 0.44102\\
0.97242 0.44104\\
0.97242 0.44105\\
0.97241 0.44106\\
0.97241 0.44108\\
0.97241 0.44109\\
0.97241 0.44110\\
0.97241 0.44111\\
0.97241 0.44113\\
0.97241 0.44114\\
0.97241 0.44115\\
0.97241 0.44116\\
0.97241 0.44118\\
0.97241 0.44119\\
0.97241 0.44120\\
0.97241 0.44122\\
0.97241 0.44123\\
0.97241 0.44124\\
0.97241 0.44125\\
0.97241 0.44127\\
0.97241 0.44128\\
0.97241 0.44129\\
0.97241 0.44130\\
0.97241 0.44132\\
0.97241 0.44133\\
0.97241 0.44134\\
0.97241 0.44136\\
0.97241 0.44137\\
0.97241 0.44138\\
0.97241 0.44139\\
0.97241 0.44141\\
0.97241 0.44142\\
0.97241 0.44143\\
0.97241 0.44145\\
0.97241 0.44146\\
0.97241 0.44147\\
0.97241 0.44148\\
0.97241 0.44150\\
0.97241 0.44151\\
0.97241 0.44152\\
0.97241 0.44153\\
0.97241 0.44155\\
0.97241 0.44156\\
0.97241 0.44157\\
0.97241 0.44159\\
0.97241 0.44160\\
0.97240 0.44161\\
0.97240 0.44162\\
0.97240 0.44164\\
0.97240 0.44165\\
0.97240 0.44166\\
0.97240 0.44167\\
0.97240 0.44169\\
0.97240 0.44170\\
0.97240 0.44171\\
0.97240 0.44173\\
0.97240 0.44174\\
0.97240 0.44175\\
0.97240 0.44176\\
0.97240 0.44178\\
0.97240 0.44179\\
0.97240 0.44180\\
0.97240 0.44181\\
0.97240 0.44183\\
0.97240 0.44184\\
0.97240 0.44185\\
0.97240 0.44187\\
0.97240 0.44188\\
0.97240 0.44189\\
0.97240 0.44190\\
0.97240 0.44192\\
0.97240 0.44193\\
0.97240 0.44194\\
0.97240 0.44195\\
0.97240 0.44197\\
0.97240 0.44198\\
0.97240 0.44199\\
0.97240 0.44201\\
0.97240 0.44202\\
0.97240 0.44203\\
0.97240 0.44204\\
0.97240 0.44206\\
0.97240 0.44207\\
0.97240 0.44208\\
0.97240 0.44209\\
0.97240 0.44211\\
0.97240 0.44212\\
0.97240 0.44213\\
0.97240 0.44215\\
0.97240 0.44216\\
0.97240 0.44217\\
0.97240 0.44218\\
0.97240 0.44220\\
0.97240 0.44221\\
0.97240 0.44222\\
0.97240 0.44223\\
0.97240 0.44225\\
0.97240 0.44226\\
0.97240 0.44227\\
0.97240 0.44229\\
0.97240 0.44230\\
0.97240 0.44231\\
0.97239 0.44232\\
0.97239 0.44234\\
0.97239 0.44235\\
0.97239 0.44236\\
0.97239 0.44238\\
0.97239 0.44239\\
0.97239 0.44240\\
0.97239 0.44241\\
0.97239 0.44243\\
0.97239 0.44244\\
0.97239 0.44245\\
0.97239 0.44246\\
0.97239 0.44248\\
0.97239 0.44249\\
0.97239 0.44250\\
0.97239 0.44252\\
0.97239 0.44253\\
0.97239 0.44254\\
0.97239 0.44255\\
0.97239 0.44257\\
0.97239 0.44258\\
0.97239 0.44259\\
0.97239 0.44260\\
0.97239 0.44262\\
0.97239 0.44263\\
0.97239 0.44264\\
0.97239 0.44266\\
0.97239 0.44267\\
0.97239 0.44268\\
0.97239 0.44269\\
0.97239 0.44271\\
0.97239 0.44272\\
0.97239 0.44273\\
0.97239 0.44274\\
0.97239 0.44276\\
0.97239 0.44277\\
0.97239 0.44278\\
0.97239 0.44280\\
0.97239 0.44281\\
0.97239 0.44282\\
0.97239 0.44283\\
0.97239 0.44285\\
0.97239 0.44286\\
0.97239 0.44287\\
0.97239 0.44288\\
0.97239 0.44290\\
0.97239 0.44291\\
0.97239 0.44292\\
0.97239 0.44294\\
0.97239 0.44295\\
0.97239 0.44296\\
0.97239 0.44297\\
0.97239 0.44299\\
0.97239 0.44300\\
0.97239 0.44301\\
0.97239 0.44302\\
0.97239 0.44304\\
0.97239 0.44305\\
0.97238 0.44306\\
0.97238 0.44308\\
0.97238 0.44309\\
0.97238 0.44310\\
0.97238 0.44311\\
0.97238 0.44313\\
0.97238 0.44314\\
0.97238 0.44315\\
0.97238 0.44316\\
0.97238 0.44318\\
0.97238 0.44319\\
0.97238 0.44320\\
0.97238 0.44322\\
0.97238 0.44323\\
0.97238 0.44324\\
0.97238 0.44325\\
0.97238 0.44327\\
0.97238 0.44328\\
0.97238 0.44329\\
0.97238 0.44331\\
0.97238 0.44332\\
0.97238 0.44333\\
0.97238 0.44334\\
0.97238 0.44336\\
0.97238 0.44337\\
0.97238 0.44338\\
0.97238 0.44339\\
0.97238 0.44341\\
0.97238 0.44342\\
0.97238 0.44343\\
0.97238 0.44345\\
0.97238 0.44346\\
0.97238 0.44347\\
0.97238 0.44348\\
0.97238 0.44350\\
0.97238 0.44351\\
0.97238 0.44352\\
0.97238 0.44353\\
0.97238 0.44355\\
0.97238 0.44356\\
0.97238 0.44357\\
0.97237 0.44359\\
0.97237 0.44360\\
0.97237 0.44361\\
0.97237 0.44362\\
0.97237 0.44364\\
0.97237 0.44365\\
0.97237 0.44366\\
0.97237 0.44367\\
0.97237 0.44369\\
0.97237 0.44370\\
0.97237 0.44371\\
0.97237 0.44373\\
0.97237 0.44374\\
0.97237 0.44375\\
0.97237 0.44376\\
0.97237 0.44378\\
0.97237 0.44379\\
0.97237 0.44380\\
0.97237 0.44381\\
0.97237 0.44383\\
0.97237 0.44384\\
0.97237 0.44385\\
0.97237 0.44387\\
0.97237 0.44388\\
0.97237 0.44389\\
0.97237 0.44390\\
0.97237 0.44392\\
0.97237 0.44393\\
0.97237 0.44394\\
0.97237 0.44395\\
0.97237 0.44397\\
0.97237 0.44398\\
0.97237 0.44399\\
0.97237 0.44401\\
0.97237 0.44402\\
0.97237 0.44403\\
0.97237 0.44404\\
0.97237 0.44406\\
0.97236 0.44407\\
0.97236 0.44408\\
0.97236 0.44409\\
0.97236 0.44411\\
0.97236 0.44412\\
0.97236 0.44413\\
0.97236 0.44415\\
0.97236 0.44416\\
0.97236 0.44417\\
0.97236 0.44418\\
0.97236 0.44420\\
0.97236 0.44421\\
0.97236 0.44422\\
0.97236 0.44423\\
0.97236 0.44425\\
0.97236 0.44426\\
0.97236 0.44427\\
0.97236 0.44429\\
0.97236 0.44430\\
0.97236 0.44431\\
0.97236 0.44432\\
0.97236 0.44434\\
0.97236 0.44435\\
0.97236 0.44436\\
0.97236 0.44438\\
0.97236 0.44439\\
0.97236 0.44440\\
0.97236 0.44441\\
0.97236 0.44443\\
0.97236 0.44444\\
0.97236 0.44445\\
0.97236 0.44446\\
0.97236 0.44448\\
0.97236 0.44449\\
0.97236 0.44450\\
0.97236 0.44452\\
0.97236 0.44453\\
0.97236 0.44454\\
0.97236 0.44455\\
0.97236 0.44457\\
0.97236 0.44458\\
0.97236 0.44459\\
0.97236 0.44460\\
0.97236 0.44462\\
0.97236 0.44463\\
0.97236 0.44464\\
0.97236 0.44466\\
0.97236 0.44467\\
0.97235 0.44468\\
0.97235 0.44469\\
0.97235 0.44471\\
0.97235 0.44472\\
0.97235 0.44473\\
0.97235 0.44474\\
0.97235 0.44476\\
0.97235 0.44477\\
0.97235 0.44478\\
0.97235 0.44480\\
0.97235 0.44481\\
0.97235 0.44482\\
0.97235 0.44483\\
0.97235 0.44485\\
0.97235 0.44486\\
0.97235 0.44487\\
0.97235 0.44488\\
0.97235 0.44490\\
0.97235 0.44491\\
0.97235 0.44492\\
0.97235 0.44494\\
0.97235 0.44495\\
0.97235 0.44496\\
0.97235 0.44497\\
0.97235 0.44499\\
0.97235 0.44500\\
0.97235 0.44501\\
0.97235 0.44502\\
0.97235 0.44504\\
0.97235 0.44505\\
0.97235 0.44506\\
0.97235 0.44508\\
0.97235 0.44509\\
0.97235 0.44510\\
0.97235 0.44511\\
0.97235 0.44513\\
0.97235 0.44514\\
0.97235 0.44515\\
0.97235 0.44516\\
0.97235 0.44518\\
0.97235 0.44519\\
0.97235 0.44520\\
0.97235 0.44522\\
0.97235 0.44523\\
0.97235 0.44524\\
0.97235 0.44525\\
0.97234 0.44527\\
0.97234 0.44528\\
0.97234 0.44529\\
0.97234 0.44531\\
0.97234 0.44532\\
0.97234 0.44533\\
0.97234 0.44534\\
0.97234 0.44536\\
0.97234 0.44537\\
0.97234 0.44538\\
0.97234 0.44539\\
0.97234 0.44541\\
0.97234 0.44542\\
0.97234 0.44543\\
0.97234 0.44545\\
0.97234 0.44546\\
0.97234 0.44547\\
0.97234 0.44548\\
0.97234 0.44550\\
0.97234 0.44551\\
0.97234 0.44552\\
0.97234 0.44553\\
0.97234 0.44555\\
0.97234 0.44556\\
0.97234 0.44557\\
0.97234 0.44559\\
0.97234 0.44560\\
0.97234 0.44561\\
0.97234 0.44562\\
0.97234 0.44564\\
0.97234 0.44565\\
0.97234 0.44566\\
0.97234 0.44567\\
0.97234 0.44569\\
0.97234 0.44570\\
0.97234 0.44571\\
0.97234 0.44573\\
0.97234 0.44574\\
0.97234 0.44575\\
0.97234 0.44576\\
0.97234 0.44578\\
0.97234 0.44579\\
0.97234 0.44580\\
0.97234 0.44581\\
0.97234 0.44583\\
0.97234 0.44584\\
0.97234 0.44585\\
0.97234 0.44587\\
0.97234 0.44588\\
0.97234 0.44589\\
0.97234 0.44590\\
0.97234 0.44592\\
0.97233 0.44593\\
0.97233 0.44594\\
0.97233 0.44595\\
0.97233 0.44597\\
0.97233 0.44598\\
0.97233 0.44599\\
0.97233 0.44601\\
0.97233 0.44602\\
0.97233 0.44603\\
0.97233 0.44604\\
0.97233 0.44606\\
0.97233 0.44607\\
0.97233 0.44608\\
0.97233 0.44609\\
0.97233 0.44611\\
0.97233 0.44612\\
0.97233 0.44613\\
0.97233 0.44615\\
0.97233 0.44616\\
0.97233 0.44617\\
0.97233 0.44618\\
0.97233 0.44620\\
0.97233 0.44621\\
0.97233 0.44622\\
0.97233 0.44623\\
0.97233 0.44625\\
0.97233 0.44626\\
0.97233 0.44627\\
0.97233 0.44629\\
0.97233 0.44630\\
0.97233 0.44631\\
0.97233 0.44632\\
0.97233 0.44634\\
0.97233 0.44635\\
0.97233 0.44636\\
0.97233 0.44638\\
0.97233 0.44639\\
0.97233 0.44640\\
0.97233 0.44641\\
0.97233 0.44643\\
0.97233 0.44644\\
0.97233 0.44645\\
0.97233 0.44646\\
0.97233 0.44648\\
0.97232 0.44649\\
0.97232 0.44650\\
0.97232 0.44652\\
0.97232 0.44653\\
0.97232 0.44654\\
0.97232 0.44655\\
0.97232 0.44657\\
0.97232 0.44658\\
0.97232 0.44659\\
0.97232 0.44660\\
0.97232 0.44662\\
0.97232 0.44663\\
0.97232 0.44664\\
0.97232 0.44666\\
0.97232 0.44667\\
0.97232 0.44668\\
0.97232 0.44669\\
0.97232 0.44671\\
0.97232 0.44672\\
0.97232 0.44673\\
0.97232 0.44674\\
0.97232 0.44676\\
0.97232 0.44677\\
0.97232 0.44678\\
0.97232 0.44680\\
0.97232 0.44681\\
0.97232 0.44682\\
0.97232 0.44683\\
0.97232 0.44685\\
0.97232 0.44686\\
0.97232 0.44687\\
0.97232 0.44688\\
0.97232 0.44690\\
0.97232 0.44691\\
0.97232 0.44692\\
0.97232 0.44694\\
0.97232 0.44695\\
0.97232 0.44696\\
0.97232 0.44697\\
0.97232 0.44699\\
0.97232 0.44700\\
0.97232 0.44701\\
0.97232 0.44702\\
0.97232 0.44704\\
0.97232 0.44705\\
0.97232 0.44706\\
0.97231 0.44708\\
0.97231 0.44709\\
0.97231 0.44710\\
0.97231 0.44711\\
0.97231 0.44713\\
0.97231 0.44714\\
0.97231 0.44715\\
0.97231 0.44716\\
0.97231 0.44718\\
0.97231 0.44719\\
0.97231 0.44720\\
0.97231 0.44722\\
0.97231 0.44723\\
0.97231 0.44724\\
0.97231 0.44725\\
0.97231 0.44727\\
0.97231 0.44728\\
0.97231 0.44729\\
0.97231 0.44731\\
0.97231 0.44732\\
0.97231 0.44733\\
0.97231 0.44734\\
0.97231 0.44736\\
0.97231 0.44737\\
0.97231 0.44738\\
0.97231 0.44739\\
0.97231 0.44741\\
0.97231 0.44742\\
0.97231 0.44743\\
0.97231 0.44745\\
0.97231 0.44746\\
0.97231 0.44747\\
0.97231 0.44748\\
0.97231 0.44750\\
0.97231 0.44751\\
0.97231 0.44752\\
0.97231 0.44753\\
0.97231 0.44755\\
0.97231 0.44756\\
0.97231 0.44757\\
0.97231 0.44759\\
0.97231 0.44760\\
0.97231 0.44761\\
0.97230 0.44762\\
0.97230 0.44764\\
0.97230 0.44765\\
0.97230 0.44766\\
0.97230 0.44767\\
0.97230 0.44769\\
0.97230 0.44770\\
0.97230 0.44771\\
0.97230 0.44773\\
0.97230 0.44774\\
0.97230 0.44775\\
0.97230 0.44776\\
0.97230 0.44778\\
0.97230 0.44779\\
0.97230 0.44780\\
0.97230 0.44781\\
0.97230 0.44783\\
0.97230 0.44784\\
0.97230 0.44785\\
0.97230 0.44787\\
0.97230 0.44788\\
0.97230 0.44789\\
0.97230 0.44790\\
0.97230 0.44792\\
0.97230 0.44793\\
0.97230 0.44794\\
0.97230 0.44795\\
0.97230 0.44797\\
0.97230 0.44798\\
0.97230 0.44799\\
0.97230 0.44801\\
0.97230 0.44802\\
0.97230 0.44803\\
0.97230 0.44804\\
0.97230 0.44806\\
0.97230 0.44807\\
0.97230 0.44808\\
0.97229 0.44809\\
0.97229 0.44811\\
0.97229 0.44812\\
0.97229 0.44813\\
0.97229 0.44815\\
0.97229 0.44816\\
0.97229 0.44817\\
0.97229 0.44818\\
0.97229 0.44820\\
0.97229 0.44821\\
0.97229 0.44822\\
0.97229 0.44824\\
0.97229 0.44825\\
0.97229 0.44826\\
0.97229 0.44827\\
0.97229 0.44829\\
0.97229 0.44830\\
0.97229 0.44831\\
0.97229 0.44832\\
0.97229 0.44834\\
0.97229 0.44835\\
0.97229 0.44836\\
0.97229 0.44838\\
0.97229 0.44839\\
0.97229 0.44840\\
0.97229 0.44841\\
0.97229 0.44843\\
0.97229 0.44844\\
0.97229 0.44845\\
0.97229 0.44846\\
0.97229 0.44848\\
0.97229 0.44849\\
0.97229 0.44850\\
0.97229 0.44852\\
0.97229 0.44853\\
0.97229 0.44854\\
0.97229 0.44855\\
0.97229 0.44857\\
0.97228 0.44858\\
0.97228 0.44859\\
0.97228 0.44860\\
0.97228 0.44862\\
0.97228 0.44863\\
0.97228 0.44864\\
0.97228 0.44866\\
0.97228 0.44867\\
0.97228 0.44868\\
0.97228 0.44869\\
0.97228 0.44871\\
0.97228 0.44872\\
0.97228 0.44873\\
0.97228 0.44874\\
0.97228 0.44876\\
0.97228 0.44877\\
0.97228 0.44878\\
0.97228 0.44880\\
0.97228 0.44881\\
0.97228 0.44882\\
0.97228 0.44883\\
0.97228 0.44885\\
0.97228 0.44886\\
0.97228 0.44887\\
0.97228 0.44888\\
0.97228 0.44890\\
0.97228 0.44891\\
0.97228 0.44892\\
0.97228 0.44894\\
0.97228 0.44895\\
0.97228 0.44896\\
0.97228 0.44897\\
0.97228 0.44899\\
0.97228 0.44900\\
0.97228 0.44901\\
0.97228 0.44902\\
0.97228 0.44904\\
0.97228 0.44905\\
0.97228 0.44906\\
0.97228 0.44908\\
0.97228 0.44909\\
0.97228 0.44910\\
0.97228 0.44911\\
0.97228 0.44913\\
0.97228 0.44914\\
0.97228 0.44915\\
0.97228 0.44916\\
0.97228 0.44918\\
0.97228 0.44919\\
0.97228 0.44920\\
0.97228 0.44922\\
0.97227 0.44923\\
0.97227 0.44924\\
0.97227 0.44925\\
0.97227 0.44927\\
0.97227 0.44928\\
0.97227 0.44929\\
0.97227 0.44931\\
0.97227 0.44932\\
0.97227 0.44933\\
0.97227 0.44934\\
0.97227 0.44936\\
0.97227 0.44937\\
0.97227 0.44938\\
0.97227 0.44939\\
0.97227 0.44941\\
0.97227 0.44942\\
0.97227 0.44943\\
0.97227 0.44945\\
0.97227 0.44946\\
0.97227 0.44947\\
0.97227 0.44948\\
0.97227 0.44950\\
0.97227 0.44951\\
0.97227 0.44952\\
0.97227 0.44953\\
0.97227 0.44955\\
0.97227 0.44956\\
0.97227 0.44957\\
0.97227 0.44959\\
0.97227 0.44960\\
0.97227 0.44961\\
0.97227 0.44962\\
0.97227 0.44964\\
0.97227 0.44965\\
0.97227 0.44966\\
0.97227 0.44967\\
0.97227 0.44969\\
0.97227 0.44970\\
0.97227 0.44971\\
0.97227 0.44973\\
0.97226 0.44974\\
0.97226 0.44975\\
0.97226 0.44976\\
0.97226 0.44978\\
0.97226 0.44979\\
0.97226 0.44980\\
0.97226 0.44981\\
0.97226 0.44983\\
0.97226 0.44984\\
0.97226 0.44985\\
0.97226 0.44987\\
0.97226 0.44988\\
0.97226 0.44989\\
0.97226 0.44990\\
0.97226 0.44992\\
0.97226 0.44993\\
0.97226 0.44994\\
0.97226 0.44995\\
0.97226 0.44997\\
0.97226 0.44998\\
0.97226 0.44999\\
0.97226 0.45001\\
0.97226 0.45002\\
0.97226 0.45003\\
0.97226 0.45004\\
0.97226 0.45006\\
0.97226 0.45007\\
0.97226 0.45008\\
0.97226 0.45009\\
0.97226 0.45011\\
0.97226 0.45012\\
0.97226 0.45013\\
0.97226 0.45015\\
0.97226 0.45016\\
0.97226 0.45017\\
0.97226 0.45018\\
0.97226 0.45020\\
0.97226 0.45021\\
0.97226 0.45022\\
0.97226 0.45024\\
0.97226 0.45025\\
0.97226 0.45026\\
0.97226 0.45027\\
0.97226 0.45029\\
0.97226 0.45030\\
0.97226 0.45031\\
0.97226 0.45032\\
0.97226 0.45034\\
0.97226 0.45035\\
0.97226 0.45036\\
0.97225 0.45038\\
0.97225 0.45039\\
0.97225 0.45040\\
0.97225 0.45041\\
0.97225 0.45043\\
0.97225 0.45044\\
0.97225 0.45045\\
0.97225 0.45046\\
0.97225 0.45048\\
0.97225 0.45049\\
0.97225 0.45050\\
0.97225 0.45052\\
0.97225 0.45053\\
0.97225 0.45054\\
0.97225 0.45055\\
0.97225 0.45057\\
0.97225 0.45058\\
0.97225 0.45059\\
0.97225 0.45060\\
0.97225 0.45062\\
0.97225 0.45063\\
0.97225 0.45064\\
0.97225 0.45066\\
0.97225 0.45067\\
0.97225 0.45068\\
0.97225 0.45069\\
0.97225 0.45071\\
0.97225 0.45072\\
0.97225 0.45073\\
0.97225 0.45074\\
0.97225 0.45076\\
0.97225 0.45077\\
0.97225 0.45078\\
0.97225 0.45080\\
0.97225 0.45081\\
0.97225 0.45082\\
0.97225 0.45083\\
0.97225 0.45085\\
0.97225 0.45086\\
0.97225 0.45087\\
0.97225 0.45088\\
0.97224 0.45090\\
0.97224 0.45091\\
0.97224 0.45092\\
0.97224 0.45094\\
0.97224 0.45095\\
0.97224 0.45096\\
0.97224 0.45097\\
0.97224 0.45099\\
0.97224 0.45100\\
0.97224 0.45101\\
0.97224 0.45102\\
0.97224 0.45104\\
0.97224 0.45105\\
0.97224 0.45106\\
0.97224 0.45108\\
0.97224 0.45109\\
0.97224 0.45110\\
0.97224 0.45111\\
0.97224 0.45113\\
0.97224 0.45114\\
0.97224 0.45115\\
0.97224 0.45116\\
0.97224 0.45118\\
0.97224 0.45119\\
0.97224 0.45120\\
0.97224 0.45122\\
0.97224 0.45123\\
0.97224 0.45124\\
0.97224 0.45125\\
0.97224 0.45127\\
0.97224 0.45128\\
0.97224 0.45129\\
0.97224 0.45131\\
0.97224 0.45132\\
0.97224 0.45133\\
0.97224 0.45134\\
0.97224 0.45136\\
0.97224 0.45137\\
0.97224 0.45138\\
0.97224 0.45139\\
0.97224 0.45141\\
0.97224 0.45142\\
0.97224 0.45143\\
0.97224 0.45145\\
0.97224 0.45146\\
0.97223 0.45147\\
0.97223 0.45148\\
0.97223 0.45150\\
0.97223 0.45151\\
0.97223 0.45152\\
0.97223 0.45153\\
0.97223 0.45155\\
0.97223 0.45156\\
0.97223 0.45157\\
0.97223 0.45159\\
0.97223 0.45160\\
0.97223 0.45161\\
0.97223 0.45162\\
0.97223 0.45164\\
0.97223 0.45165\\
0.97223 0.45166\\
0.97223 0.45167\\
0.97223 0.45169\\
0.97223 0.45170\\
0.97223 0.45171\\
0.97223 0.45173\\
0.97223 0.45174\\
0.97223 0.45175\\
0.97223 0.45176\\
0.97223 0.45178\\
0.97223 0.45179\\
0.97223 0.45180\\
0.97223 0.45181\\
0.97223 0.45183\\
0.97223 0.45184\\
0.97223 0.45185\\
0.97223 0.45187\\
0.97223 0.45188\\
0.97223 0.45189\\
0.97223 0.45190\\
0.97223 0.45192\\
0.97223 0.45193\\
0.97223 0.45194\\
0.97223 0.45195\\
0.97223 0.45197\\
0.97223 0.45198\\
0.97223 0.45199\\
0.97223 0.45201\\
0.97223 0.45202\\
0.97223 0.45203\\
0.97223 0.45204\\
0.97222 0.45206\\
0.97222 0.45207\\
0.97222 0.45208\\
0.97222 0.45209\\
0.97222 0.45211\\
0.97222 0.45212\\
0.97222 0.45213\\
0.97222 0.45215\\
0.97222 0.45216\\
0.97222 0.45217\\
0.97222 0.45218\\
0.97222 0.45220\\
0.97222 0.45221\\
0.97222 0.45222\\
0.97222 0.45224\\
0.97222 0.45225\\
0.97222 0.45226\\
0.97222 0.45227\\
0.97222 0.45229\\
0.97222 0.45230\\
0.97222 0.45231\\
0.97222 0.45232\\
0.97222 0.45234\\
0.97222 0.45235\\
0.97222 0.45236\\
0.97222 0.45238\\
0.97222 0.45239\\
0.97222 0.45240\\
0.97222 0.45241\\
0.97222 0.45243\\
0.97222 0.45244\\
0.97222 0.45245\\
0.97222 0.45246\\
0.97222 0.45248\\
0.97222 0.45249\\
0.97222 0.45250\\
0.97222 0.45252\\
0.97222 0.45253\\
0.97221 0.45254\\
0.97221 0.45255\\
0.97221 0.45257\\
0.97221 0.45258\\
0.97221 0.45259\\
0.97221 0.45260\\
0.97221 0.45262\\
0.97221 0.45263\\
0.97221 0.45264\\
0.97221 0.45266\\
0.97221 0.45267\\
0.97221 0.45268\\
0.97221 0.45269\\
0.97221 0.45271\\
0.97221 0.45272\\
0.97221 0.45273\\
0.97221 0.45274\\
0.97221 0.45276\\
0.97221 0.45277\\
0.97221 0.45278\\
0.97221 0.45280\\
0.97221 0.45281\\
0.97221 0.45282\\
0.97221 0.45283\\
0.97221 0.45285\\
0.97221 0.45286\\
0.97221 0.45287\\
0.97221 0.45288\\
0.97221 0.45290\\
0.97221 0.45291\\
0.97221 0.45292\\
0.97221 0.45294\\
0.97221 0.45295\\
0.97221 0.45296\\
0.97221 0.45297\\
0.97221 0.45299\\
0.97221 0.45300\\
0.97221 0.45301\\
0.97221 0.45302\\
0.97221 0.45304\\
0.97221 0.45305\\
0.97221 0.45306\\
0.97220 0.45308\\
0.97220 0.45309\\
0.97220 0.45310\\
0.97220 0.45311\\
0.97220 0.45313\\
0.97220 0.45314\\
0.97220 0.45315\\
0.97220 0.45317\\
0.97220 0.45318\\
0.97220 0.45319\\
0.97220 0.45320\\
0.97220 0.45322\\
0.97220 0.45323\\
0.97220 0.45324\\
0.97220 0.45325\\
0.97220 0.45327\\
0.97220 0.45328\\
0.97220 0.45329\\
0.97220 0.45331\\
0.97220 0.45332\\
0.97220 0.45333\\
0.97220 0.45334\\
0.97220 0.45336\\
0.97220 0.45337\\
0.97220 0.45338\\
0.97220 0.45339\\
0.97220 0.45341\\
0.97220 0.45342\\
0.97220 0.45343\\
0.97220 0.45345\\
0.97220 0.45346\\
0.97220 0.45347\\
0.97220 0.45348\\
0.97220 0.45350\\
0.97220 0.45351\\
0.97220 0.45352\\
0.97219 0.45353\\
0.97219 0.45355\\
0.97219 0.45356\\
0.97219 0.45357\\
0.97219 0.45359\\
0.97219 0.45360\\
0.97219 0.45361\\
0.97219 0.45362\\
0.97219 0.45364\\
0.97219 0.45365\\
0.97219 0.45366\\
0.97219 0.45367\\
0.97219 0.45369\\
0.97219 0.45370\\
0.97219 0.45371\\
0.97219 0.45373\\
0.97219 0.45374\\
0.97219 0.45375\\
0.97219 0.45376\\
0.97219 0.45378\\
0.97219 0.45379\\
0.97219 0.45380\\
0.97219 0.45381\\
0.97219 0.45383\\
0.97219 0.45384\\
0.97219 0.45385\\
0.97219 0.45387\\
0.97219 0.45388\\
0.97219 0.45389\\
0.97219 0.45390\\
0.97219 0.45392\\
0.97219 0.45393\\
0.97219 0.45394\\
0.97219 0.45395\\
0.97219 0.45397\\
0.97219 0.45398\\
0.97219 0.45399\\
0.97219 0.45401\\
0.97219 0.45402\\
0.97219 0.45403\\
0.97218 0.45404\\
0.97218 0.45406\\
0.97218 0.45407\\
0.97218 0.45408\\
0.97218 0.45409\\
0.97218 0.45411\\
0.97218 0.45412\\
0.97218 0.45413\\
0.97218 0.45415\\
0.97218 0.45416\\
0.97218 0.45417\\
0.97218 0.45418\\
0.97218 0.45420\\
0.97218 0.45421\\
0.97218 0.45422\\
0.97218 0.45424\\
0.97218 0.45425\\
0.97218 0.45426\\
0.97218 0.45427\\
0.97218 0.45429\\
0.97218 0.45430\\
0.97218 0.45431\\
0.97218 0.45432\\
0.97218 0.45434\\
0.97218 0.45435\\
0.97218 0.45436\\
0.97218 0.45438\\
0.97218 0.45439\\
0.97218 0.45440\\
0.97218 0.45441\\
0.97218 0.45443\\
0.97218 0.45444\\
0.97218 0.45445\\
0.97218 0.45446\\
0.97218 0.45448\\
0.97218 0.45449\\
0.97218 0.45450\\
0.97218 0.45452\\
0.97218 0.45453\\
0.97218 0.45454\\
0.97218 0.45455\\
0.97218 0.45457\\
0.97218 0.45458\\
0.97218 0.45459\\
0.97218 0.45460\\
0.97217 0.45462\\
0.97217 0.45463\\
0.97217 0.45464\\
0.97217 0.45466\\
0.97217 0.45467\\
0.97217 0.45468\\
0.97217 0.45469\\
0.97217 0.45471\\
0.97217 0.45472\\
0.97217 0.45473\\
0.97217 0.45474\\
0.97217 0.45476\\
0.97217 0.45477\\
0.97217 0.45478\\
0.97217 0.45480\\
0.97217 0.45481\\
0.97217 0.45482\\
0.97217 0.45483\\
0.97217 0.45485\\
0.97217 0.45486\\
0.97217 0.45487\\
0.97217 0.45488\\
0.97217 0.45490\\
0.97217 0.45491\\
0.97217 0.45492\\
0.97217 0.45494\\
0.97217 0.45495\\
0.97217 0.45496\\
0.97217 0.45497\\
0.97217 0.45499\\
0.97217 0.45500\\
0.97217 0.45501\\
0.97217 0.45502\\
0.97217 0.45504\\
0.97217 0.45505\\
0.97217 0.45506\\
0.97217 0.45508\\
0.97217 0.45509\\
0.97217 0.45510\\
0.97217 0.45511\\
0.97217 0.45513\\
0.97217 0.45514\\
0.97217 0.45515\\
0.97217 0.45517\\
0.97217 0.45518\\
0.97217 0.45519\\
0.97217 0.45520\\
0.97217 0.45522\\
0.97217 0.45523\\
0.97217 0.45524\\
0.97217 0.45525\\
0.97217 0.45527\\
0.97217 0.45528\\
0.97216 0.45529\\
0.97216 0.45531\\
0.97216 0.45532\\
0.97216 0.45533\\
0.97216 0.45534\\
0.97216 0.45536\\
0.97216 0.45537\\
0.97216 0.45538\\
0.97216 0.45539\\
0.97216 0.45541\\
0.97216 0.45542\\
0.97216 0.45543\\
0.97216 0.45545\\
0.97216 0.45546\\
0.97216 0.45547\\
0.97216 0.45548\\
0.97216 0.45550\\
0.97216 0.45551\\
0.97216 0.45552\\
0.97216 0.45553\\
0.97216 0.45555\\
0.97216 0.45556\\
0.97216 0.45557\\
0.97216 0.45559\\
0.97216 0.45560\\
0.97216 0.45561\\
0.97216 0.45562\\
0.97216 0.45564\\
0.97216 0.45565\\
0.97216 0.45566\\
0.97216 0.45567\\
0.97216 0.45569\\
0.97216 0.45570\\
0.97216 0.45571\\
0.97216 0.45573\\
0.97216 0.45574\\
0.97216 0.45575\\
0.97216 0.45576\\
0.97216 0.45578\\
0.97216 0.45579\\
0.97216 0.45580\\
0.97216 0.45581\\
0.97216 0.45583\\
0.97216 0.45584\\
0.97216 0.45585\\
0.97216 0.45587\\
0.97216 0.45588\\
0.97216 0.45589\\
0.97216 0.45590\\
0.97215 0.45592\\
0.97215 0.45593\\
0.97215 0.45594\\
0.97215 0.45595\\
0.97215 0.45597\\
0.97215 0.45598\\
0.97215 0.45599\\
0.97215 0.45601\\
0.97215 0.45602\\
0.97215 0.45603\\
0.97215 0.45604\\
0.97215 0.45606\\
0.97215 0.45607\\
0.97215 0.45608\\
0.97215 0.45609\\
0.97215 0.45611\\
0.97215 0.45612\\
0.97215 0.45613\\
0.97215 0.45615\\
0.97215 0.45616\\
0.97215 0.45617\\
0.97215 0.45618\\
0.97215 0.45620\\
0.97215 0.45621\\
0.97215 0.45622\\
0.97215 0.45624\\
0.97215 0.45625\\
0.97215 0.45626\\
0.97215 0.45627\\
0.97215 0.45629\\
0.97215 0.45630\\
0.97215 0.45631\\
0.97215 0.45632\\
0.97215 0.45634\\
0.97215 0.45635\\
0.97214 0.45636\\
0.97214 0.45638\\
0.97214 0.45639\\
0.97214 0.45640\\
0.97214 0.45641\\
0.97214 0.45643\\
0.97214 0.45644\\
0.97214 0.45645\\
0.97214 0.45646\\
0.97214 0.45648\\
0.97214 0.45649\\
0.97214 0.45650\\
0.97214 0.45652\\
0.97214 0.45653\\
0.97214 0.45654\\
0.97214 0.45655\\
0.97214 0.45657\\
0.97214 0.45658\\
0.97214 0.45659\\
0.97214 0.45660\\
0.97214 0.45662\\
0.97214 0.45663\\
0.97214 0.45664\\
0.97214 0.45666\\
0.97214 0.45667\\
0.97214 0.45668\\
0.97214 0.45669\\
0.97214 0.45671\\
0.97214 0.45672\\
0.97214 0.45673\\
0.97214 0.45674\\
0.97214 0.45676\\
0.97213 0.45677\\
0.97213 0.45678\\
0.97213 0.45680\\
0.97213 0.45681\\
0.97213 0.45682\\
0.97213 0.45683\\
0.97213 0.45685\\
0.97213 0.45686\\
0.97213 0.45687\\
0.97213 0.45688\\
0.97213 0.45690\\
0.97213 0.45691\\
0.97213 0.45692\\
0.97213 0.45694\\
0.97213 0.45695\\
0.97213 0.45696\\
0.97213 0.45697\\
0.97213 0.45699\\
0.97213 0.45700\\
0.97213 0.45701\\
0.97213 0.45702\\
0.97213 0.45704\\
0.97213 0.45705\\
0.97213 0.45706\\
0.97213 0.45708\\
0.97213 0.45709\\
0.97213 0.45710\\
0.97213 0.45711\\
0.97213 0.45713\\
0.97213 0.45714\\
0.97213 0.45715\\
0.97213 0.45717\\
0.97213 0.45718\\
0.97213 0.45719\\
0.97213 0.45720\\
0.97213 0.45722\\
0.97213 0.45723\\
0.97213 0.45724\\
0.97213 0.45725\\
0.97213 0.45727\\
0.97213 0.45728\\
0.97213 0.45729\\
0.97213 0.45731\\
0.97213 0.45732\\
0.97213 0.45733\\
0.97213 0.45734\\
0.97213 0.45736\\
0.97213 0.45737\\
0.97213 0.45738\\
0.97213 0.45739\\
0.97213 0.45741\\
0.97213 0.45742\\
0.97213 0.45743\\
0.97213 0.45745\\
0.97213 0.45746\\
0.97212 0.45747\\
0.97212 0.45748\\
0.97212 0.45750\\
0.97212 0.45751\\
0.97212 0.45752\\
0.97212 0.45753\\
0.97212 0.45755\\
0.97212 0.45756\\
0.97212 0.45757\\
0.97212 0.45759\\
0.97212 0.45760\\
0.97212 0.45761\\
0.97212 0.45762\\
0.97212 0.45764\\
0.97212 0.45765\\
0.97212 0.45766\\
0.97212 0.45767\\
0.97212 0.45769\\
0.97212 0.45770\\
0.97212 0.45771\\
0.97212 0.45773\\
0.97212 0.45774\\
0.97212 0.45775\\
0.97212 0.45776\\
0.97212 0.45778\\
0.97212 0.45779\\
0.97212 0.45780\\
0.97212 0.45781\\
0.97212 0.45783\\
0.97212 0.45784\\
0.97212 0.45785\\
0.97212 0.45787\\
0.97212 0.45788\\
0.97212 0.45789\\
0.97212 0.45790\\
0.97212 0.45792\\
0.97212 0.45793\\
0.97212 0.45794\\
0.97212 0.45795\\
0.97212 0.45797\\
0.97212 0.45798\\
0.97212 0.45799\\
0.97212 0.45801\\
0.97212 0.45802\\
0.97212 0.45803\\
0.97212 0.45804\\
0.97212 0.45806\\
0.97212 0.45807\\
0.97212 0.45808\\
0.97212 0.45810\\
0.97212 0.45811\\
0.97212 0.45812\\
0.97212 0.45813\\
0.97211 0.45815\\
0.97211 0.45816\\
0.97211 0.45817\\
0.97211 0.45818\\
0.97211 0.45820\\
0.97211 0.45821\\
0.97211 0.45822\\
0.97211 0.45824\\
0.97211 0.45825\\
0.97211 0.45826\\
0.97211 0.45827\\
0.97211 0.45829\\
0.97211 0.45830\\
0.97211 0.45831\\
0.97211 0.45832\\
0.97211 0.45834\\
0.97211 0.45835\\
0.97211 0.45836\\
0.97211 0.45838\\
0.97211 0.45839\\
0.97211 0.45840\\
0.97211 0.45841\\
0.97211 0.45843\\
0.97211 0.45844\\
0.97211 0.45845\\
0.97211 0.45846\\
0.97211 0.45848\\
0.97211 0.45849\\
0.97211 0.45850\\
0.97211 0.45852\\
0.97211 0.45853\\
0.97211 0.45854\\
0.97211 0.45855\\
0.97210 0.45857\\
0.97210 0.45858\\
0.97210 0.45859\\
0.97210 0.45860\\
0.97210 0.45862\\
0.97210 0.45863\\
0.97210 0.45864\\
0.97210 0.45866\\
0.97210 0.45867\\
0.97210 0.45868\\
0.97210 0.45869\\
0.97210 0.45871\\
0.97210 0.45872\\
0.97210 0.45873\\
0.97210 0.45874\\
0.97210 0.45876\\
0.97210 0.45877\\
0.97210 0.45878\\
0.97210 0.45880\\
0.97210 0.45881\\
0.97210 0.45882\\
0.97210 0.45883\\
0.97210 0.45885\\
0.97210 0.45886\\
0.97210 0.45887\\
0.97210 0.45888\\
0.97210 0.45890\\
0.97210 0.45891\\
0.97210 0.45892\\
0.97210 0.45894\\
0.97210 0.45895\\
0.97210 0.45896\\
0.97210 0.45897\\
0.97210 0.45899\\
0.97210 0.45900\\
0.97210 0.45901\\
0.97210 0.45902\\
0.97210 0.45904\\
0.97210 0.45905\\
0.97209 0.45906\\
0.97209 0.45908\\
0.97209 0.45909\\
0.97209 0.45910\\
0.97209 0.45911\\
0.97209 0.45913\\
0.97209 0.45914\\
0.97209 0.45915\\
0.97209 0.45917\\
0.97209 0.45918\\
0.97209 0.45919\\
0.97209 0.45920\\
0.97209 0.45922\\
0.97209 0.45923\\
0.97209 0.45924\\
0.97209 0.45925\\
0.97209 0.45927\\
0.97209 0.45928\\
0.97209 0.45929\\
0.97209 0.45931\\
0.97209 0.45932\\
0.97209 0.45933\\
0.97209 0.45934\\
0.97209 0.45936\\
0.97209 0.45937\\
0.97209 0.45938\\
0.97209 0.45939\\
0.97209 0.45941\\
0.97209 0.45942\\
0.97209 0.45943\\
0.97209 0.45945\\
0.97209 0.45946\\
0.97209 0.45947\\
0.97209 0.45948\\
0.97209 0.45950\\
0.97208 0.45951\\
0.97208 0.45952\\
0.97208 0.45953\\
0.97208 0.45955\\
0.97208 0.45956\\
0.97208 0.45957\\
0.97208 0.45959\\
0.97208 0.45960\\
0.97208 0.45961\\
0.97208 0.45962\\
0.97208 0.45964\\
0.97208 0.45965\\
0.97208 0.45966\\
0.97208 0.45967\\
0.97208 0.45969\\
0.97208 0.45970\\
0.97208 0.45971\\
0.97208 0.45973\\
0.97208 0.45974\\
0.97208 0.45975\\
0.97208 0.45976\\
0.97208 0.45978\\
0.97208 0.45979\\
0.97208 0.45980\\
0.97208 0.45981\\
0.97208 0.45983\\
0.97208 0.45984\\
0.97208 0.45985\\
0.97208 0.45987\\
0.97208 0.45988\\
0.97208 0.45989\\
0.97208 0.45990\\
0.97208 0.45992\\
0.97208 0.45993\\
0.97208 0.45994\\
0.97208 0.45995\\
0.97208 0.45997\\
0.97208 0.45998\\
0.97208 0.45999\\
0.97208 0.46001\\
0.97208 0.46002\\
0.97208 0.46003\\
0.97207 0.46004\\
0.97207 0.46006\\
0.97207 0.46007\\
0.97207 0.46008\\
0.97207 0.46010\\
0.97207 0.46011\\
0.97207 0.46012\\
0.97207 0.46013\\
0.97207 0.46015\\
0.97207 0.46016\\
0.97207 0.46017\\
0.97207 0.46018\\
0.97207 0.46020\\
0.97207 0.46021\\
0.97207 0.46022\\
0.97207 0.46024\\
0.97207 0.46025\\
0.97207 0.46026\\
0.97207 0.46027\\
0.97207 0.46029\\
0.97207 0.46030\\
0.97207 0.46031\\
0.97207 0.46032\\
0.97207 0.46034\\
0.97207 0.46035\\
0.97207 0.46036\\
0.97207 0.46038\\
0.97207 0.46039\\
0.97207 0.46040\\
0.97207 0.46041\\
0.97207 0.46043\\
0.97207 0.46044\\
0.97207 0.46045\\
0.97207 0.46046\\
0.97207 0.46048\\
0.97207 0.46049\\
0.97207 0.46050\\
0.97206 0.46052\\
0.97206 0.46053\\
0.97206 0.46054\\
0.97206 0.46055\\
0.97206 0.46057\\
0.97206 0.46058\\
0.97206 0.46059\\
0.97206 0.46060\\
0.97206 0.46062\\
0.97206 0.46063\\
0.97206 0.46064\\
0.97206 0.46066\\
0.97206 0.46067\\
0.97206 0.46068\\
0.97206 0.46069\\
0.97206 0.46071\\
0.97206 0.46072\\
0.97206 0.46073\\
0.97206 0.46074\\
0.97206 0.46076\\
0.97206 0.46077\\
0.97206 0.46078\\
0.97206 0.46080\\
0.97206 0.46081\\
0.97206 0.46082\\
0.97206 0.46083\\
0.97206 0.46085\\
0.97206 0.46086\\
0.97206 0.46087\\
0.97206 0.46088\\
0.97206 0.46090\\
0.97206 0.46091\\
0.97206 0.46092\\
0.97206 0.46094\\
0.97206 0.46095\\
0.97206 0.46096\\
0.97206 0.46097\\
0.97206 0.46099\\
0.97206 0.46100\\
0.97206 0.46101\\
0.97205 0.46102\\
0.97205 0.46104\\
0.97205 0.46105\\
0.97205 0.46106\\
0.97205 0.46108\\
0.97205 0.46109\\
0.97205 0.46110\\
0.97205 0.46111\\
0.97205 0.46113\\
0.97205 0.46114\\
0.97205 0.46115\\
0.97205 0.46117\\
0.97205 0.46118\\
0.97205 0.46119\\
0.97205 0.46120\\
0.97205 0.46122\\
0.97205 0.46123\\
0.97205 0.46124\\
0.97205 0.46125\\
0.97205 0.46127\\
0.97205 0.46128\\
0.97205 0.46129\\
0.97205 0.46131\\
0.97205 0.46132\\
0.97205 0.46133\\
0.97205 0.46134\\
0.97205 0.46136\\
0.97205 0.46137\\
0.97205 0.46138\\
0.97205 0.46139\\
0.97205 0.46141\\
0.97205 0.46142\\
0.97205 0.46143\\
0.97205 0.46145\\
0.97205 0.46146\\
0.97205 0.46147\\
0.97204 0.46148\\
0.97204 0.46150\\
0.97204 0.46151\\
0.97204 0.46152\\
0.97204 0.46153\\
0.97204 0.46155\\
0.97204 0.46156\\
0.97204 0.46157\\
0.97204 0.46159\\
0.97204 0.46160\\
0.97204 0.46161\\
0.97204 0.46162\\
0.97204 0.46164\\
0.97204 0.46165\\
0.97204 0.46166\\
0.97204 0.46167\\
0.97204 0.46169\\
0.97204 0.46170\\
0.97204 0.46171\\
0.97204 0.46173\\
0.97204 0.46174\\
0.97204 0.46175\\
0.97204 0.46176\\
0.97204 0.46178\\
0.97204 0.46179\\
0.97204 0.46180\\
0.97204 0.46181\\
0.97204 0.46183\\
0.97204 0.46184\\
0.97204 0.46185\\
0.97204 0.46187\\
0.97204 0.46188\\
0.97204 0.46189\\
0.97204 0.46190\\
0.97204 0.46192\\
0.97204 0.46193\\
0.97204 0.46194\\
0.97204 0.46195\\
0.97204 0.46197\\
0.97204 0.46198\\
0.97204 0.46199\\
0.97204 0.46201\\
0.97204 0.46202\\
0.97204 0.46203\\
0.97203 0.46204\\
0.97203 0.46206\\
0.97203 0.46207\\
0.97203 0.46208\\
0.97203 0.46210\\
0.97203 0.46211\\
0.97203 0.46212\\
0.97203 0.46213\\
0.97203 0.46215\\
0.97203 0.46216\\
0.97203 0.46217\\
0.97203 0.46218\\
0.97203 0.46220\\
0.97203 0.46221\\
0.97203 0.46222\\
0.97203 0.46224\\
0.97203 0.46225\\
0.97203 0.46226\\
0.97203 0.46227\\
0.97203 0.46229\\
0.97203 0.46230\\
0.97203 0.46231\\
0.97203 0.46232\\
0.97203 0.46234\\
0.97203 0.46235\\
0.97203 0.46236\\
0.97203 0.46238\\
0.97203 0.46239\\
0.97203 0.46240\\
0.97203 0.46241\\
0.97203 0.46243\\
0.97203 0.46244\\
0.97203 0.46245\\
0.97203 0.46246\\
0.97203 0.46248\\
0.97203 0.46249\\
0.97203 0.46250\\
0.97203 0.46252\\
0.97203 0.46253\\
0.97202 0.46254\\
0.97202 0.46255\\
0.97202 0.46257\\
0.97202 0.46258\\
0.97202 0.46259\\
0.97202 0.46260\\
0.97202 0.46262\\
0.97202 0.46263\\
0.97202 0.46264\\
0.97202 0.46266\\
0.97202 0.46267\\
0.97202 0.46268\\
0.97202 0.46269\\
0.97202 0.46271\\
0.97202 0.46272\\
0.97202 0.46273\\
0.97202 0.46274\\
0.97202 0.46276\\
0.97202 0.46277\\
0.97202 0.46278\\
0.97202 0.46280\\
0.97202 0.46281\\
0.97202 0.46282\\
0.97202 0.46283\\
0.97202 0.46285\\
0.97202 0.46286\\
0.97202 0.46287\\
0.97202 0.46288\\
0.97202 0.46290\\
0.97202 0.46291\\
0.97202 0.46292\\
0.97202 0.46294\\
0.97202 0.46295\\
0.97202 0.46296\\
0.97202 0.46297\\
0.97202 0.46299\\
0.97202 0.46300\\
0.97202 0.46301\\
0.97202 0.46303\\
0.97202 0.46304\\
0.97202 0.46305\\
0.97202 0.46306\\
0.97202 0.46308\\
0.97202 0.46309\\
0.97202 0.46310\\
0.97202 0.46311\\
0.97202 0.46313\\
0.97202 0.46314\\
0.97201 0.46315\\
0.97201 0.46317\\
0.97201 0.46318\\
0.97201 0.46319\\
0.97201 0.46320\\
0.97201 0.46322\\
0.97201 0.46323\\
0.97201 0.46324\\
0.97201 0.46325\\
0.97201 0.46327\\
0.97201 0.46328\\
0.97201 0.46329\\
0.97201 0.46331\\
0.97201 0.46332\\
0.97201 0.46333\\
0.97201 0.46334\\
0.97201 0.46336\\
0.97201 0.46337\\
0.97201 0.46338\\
0.97201 0.46339\\
0.97201 0.46341\\
0.97201 0.46342\\
0.97201 0.46343\\
0.97201 0.46345\\
0.97201 0.46346\\
0.97201 0.46347\\
0.97201 0.46348\\
0.97201 0.46350\\
0.97201 0.46351\\
0.97201 0.46352\\
0.97201 0.46353\\
0.97201 0.46355\\
0.97201 0.46356\\
0.97201 0.46357\\
0.97200 0.46359\\
0.97200 0.46360\\
0.97200 0.46361\\
0.97200 0.46362\\
0.97200 0.46364\\
0.97200 0.46365\\
0.97200 0.46366\\
0.97200 0.46367\\
0.97200 0.46369\\
0.97200 0.46370\\
0.97200 0.46371\\
0.97200 0.46373\\
0.97200 0.46374\\
0.97200 0.46375\\
0.97200 0.46376\\
0.97200 0.46378\\
0.97200 0.46379\\
0.97200 0.46380\\
0.97200 0.46381\\
0.97200 0.46383\\
0.97200 0.46384\\
0.97200 0.46385\\
0.97200 0.46387\\
0.97200 0.46388\\
0.97200 0.46389\\
0.97200 0.46390\\
0.97200 0.46392\\
0.97200 0.46393\\
0.97200 0.46394\\
0.97200 0.46395\\
0.97200 0.46397\\
0.97200 0.46398\\
0.97200 0.46399\\
0.97200 0.46401\\
0.97200 0.46402\\
0.97200 0.46403\\
0.97200 0.46404\\
0.97200 0.46406\\
0.97200 0.46407\\
0.97199 0.46408\\
0.97199 0.46410\\
0.97199 0.46411\\
0.97199 0.46412\\
0.97199 0.46413\\
0.97199 0.46415\\
0.97199 0.46416\\
0.97199 0.46417\\
0.97199 0.46418\\
0.97199 0.46420\\
0.97199 0.46421\\
0.97199 0.46422\\
0.97199 0.46424\\
0.97199 0.46425\\
0.97199 0.46426\\
0.97199 0.46427\\
0.97199 0.46429\\
0.97199 0.46430\\
0.97199 0.46431\\
0.97199 0.46432\\
0.97199 0.46434\\
0.97199 0.46435\\
0.97199 0.46436\\
0.97199 0.46438\\
0.97199 0.46439\\
0.97199 0.46440\\
0.97199 0.46441\\
0.97199 0.46443\\
0.97199 0.46444\\
0.97199 0.46445\\
0.97199 0.46446\\
0.97199 0.46448\\
0.97199 0.46449\\
0.97199 0.46450\\
0.97199 0.46452\\
0.97199 0.46453\\
0.97199 0.46454\\
0.97199 0.46455\\
0.97198 0.46457\\
0.97198 0.46458\\
0.97198 0.46459\\
0.97198 0.46460\\
0.97198 0.46462\\
0.97198 0.46463\\
0.97198 0.46464\\
0.97198 0.46466\\
0.97198 0.46467\\
0.97198 0.46468\\
0.97198 0.46469\\
0.97198 0.46471\\
0.97198 0.46472\\
0.97198 0.46473\\
0.97198 0.46474\\
0.97198 0.46476\\
0.97198 0.46477\\
0.97198 0.46478\\
0.97198 0.46480\\
0.97198 0.46481\\
0.97198 0.46482\\
0.97198 0.46483\\
0.97198 0.46485\\
0.97198 0.46486\\
0.97198 0.46487\\
0.97198 0.46488\\
0.97198 0.46490\\
0.97198 0.46491\\
0.97198 0.46492\\
0.97198 0.46494\\
0.97198 0.46495\\
0.97198 0.46496\\
0.97198 0.46497\\
0.97198 0.46499\\
0.97198 0.46500\\
0.97198 0.46501\\
0.97198 0.46503\\
0.97198 0.46504\\
0.97198 0.46505\\
0.97198 0.46506\\
0.97198 0.46508\\
0.97197 0.46509\\
0.97197 0.46510\\
0.97197 0.46511\\
0.97197 0.46513\\
0.97197 0.46514\\
0.97197 0.46515\\
0.97197 0.46517\\
0.97197 0.46518\\
0.97197 0.46519\\
0.97197 0.46520\\
0.97197 0.46522\\
0.97197 0.46523\\
0.97197 0.46524\\
0.97197 0.46525\\
0.97197 0.46527\\
0.97197 0.46528\\
0.97197 0.46529\\
0.97197 0.46531\\
0.97197 0.46532\\
0.97197 0.46533\\
0.97197 0.46534\\
0.97197 0.46536\\
0.97197 0.46537\\
0.97197 0.46538\\
0.97197 0.46539\\
0.97197 0.46541\\
0.97197 0.46542\\
0.97197 0.46543\\
0.97197 0.46545\\
0.97197 0.46546\\
0.97197 0.46547\\
0.97197 0.46548\\
0.97197 0.46550\\
0.97197 0.46551\\
0.97197 0.46552\\
0.97197 0.46553\\
0.97197 0.46555\\
0.97197 0.46556\\
0.97197 0.46557\\
0.97197 0.46559\\
0.97196 0.46560\\
0.97196 0.46561\\
0.97196 0.46562\\
0.97196 0.46564\\
0.97196 0.46565\\
0.97196 0.46566\\
0.97196 0.46567\\
0.97196 0.46569\\
0.97196 0.46570\\
0.97196 0.46571\\
0.97196 0.46573\\
0.97196 0.46574\\
0.97196 0.46575\\
0.97196 0.46576\\
0.97196 0.46578\\
0.97196 0.46579\\
0.97196 0.46580\\
0.97196 0.46581\\
0.97196 0.46583\\
0.97196 0.46584\\
0.97196 0.46585\\
0.97196 0.46587\\
0.97196 0.46588\\
0.97196 0.46589\\
0.97196 0.46590\\
0.97196 0.46592\\
0.97196 0.46593\\
0.97196 0.46594\\
0.97196 0.46595\\
0.97196 0.46597\\
0.97196 0.46598\\
0.97196 0.46599\\
0.97196 0.46601\\
0.97196 0.46602\\
0.97196 0.46603\\
0.97196 0.46604\\
0.97195 0.46606\\
0.97195 0.46607\\
0.97195 0.46608\\
0.97195 0.46610\\
0.97195 0.46611\\
0.97195 0.46612\\
0.97195 0.46613\\
0.97195 0.46615\\
0.97195 0.46616\\
0.97195 0.46617\\
0.97195 0.46618\\
0.97195 0.46620\\
0.97195 0.46621\\
0.97195 0.46622\\
0.97195 0.46624\\
0.97195 0.46625\\
0.97195 0.46626\\
0.97195 0.46627\\
0.97195 0.46629\\
0.97195 0.46630\\
0.97195 0.46631\\
0.97195 0.46632\\
0.97195 0.46634\\
0.97195 0.46635\\
0.97195 0.46636\\
0.97195 0.46638\\
0.97195 0.46639\\
0.97195 0.46640\\
0.97195 0.46641\\
0.97195 0.46643\\
0.97195 0.46644\\
0.97195 0.46645\\
0.97195 0.46646\\
0.97195 0.46648\\
0.97195 0.46649\\
0.97194 0.46650\\
0.97194 0.46652\\
0.97194 0.46653\\
0.97194 0.46654\\
0.97194 0.46655\\
0.97194 0.46657\\
0.97194 0.46658\\
0.97194 0.46659\\
0.97194 0.46660\\
0.97194 0.46662\\
0.97194 0.46663\\
0.97194 0.46664\\
0.97194 0.46666\\
0.97194 0.46667\\
0.97194 0.46668\\
0.97194 0.46669\\
0.97194 0.46671\\
0.97194 0.46672\\
0.97194 0.46673\\
0.97194 0.46674\\
0.97194 0.46676\\
0.97194 0.46677\\
0.97194 0.46678\\
0.97194 0.46680\\
0.97194 0.46681\\
0.97194 0.46682\\
0.97194 0.46683\\
0.97194 0.46685\\
0.97194 0.46686\\
0.97194 0.46687\\
0.97194 0.46688\\
0.97194 0.46690\\
0.97193 0.46691\\
0.97193 0.46692\\
0.97193 0.46694\\
0.97193 0.46695\\
0.97193 0.46696\\
0.97193 0.46697\\
0.97193 0.46699\\
0.97193 0.46700\\
0.97193 0.46701\\
0.97193 0.46703\\
0.97193 0.46704\\
0.97193 0.46705\\
0.97193 0.46706\\
0.97193 0.46708\\
0.97193 0.46709\\
0.97193 0.46710\\
0.97193 0.46711\\
0.97193 0.46713\\
0.97193 0.46714\\
0.97193 0.46715\\
0.97193 0.46717\\
0.97193 0.46718\\
0.97193 0.46719\\
0.97193 0.46720\\
0.97193 0.46722\\
0.97193 0.46723\\
0.97193 0.46724\\
0.97193 0.46725\\
0.97193 0.46727\\
0.97193 0.46728\\
0.97193 0.46729\\
0.97193 0.46731\\
0.97193 0.46732\\
0.97192 0.46733\\
0.97192 0.46734\\
0.97192 0.46736\\
0.97192 0.46737\\
0.97192 0.46738\\
0.97192 0.46739\\
0.97192 0.46741\\
0.97192 0.46742\\
0.97192 0.46743\\
0.97192 0.46745\\
0.97192 0.46746\\
0.97192 0.46747\\
0.97192 0.46748\\
0.97192 0.46750\\
0.97192 0.46751\\
0.97192 0.46752\\
0.97192 0.46753\\
0.97192 0.46755\\
0.97192 0.46756\\
0.97192 0.46757\\
0.97192 0.46759\\
0.97192 0.46760\\
0.97192 0.46761\\
0.97192 0.46762\\
0.97192 0.46764\\
0.97192 0.46765\\
0.97192 0.46766\\
0.97192 0.46767\\
0.97192 0.46769\\
0.97192 0.46770\\
0.97192 0.46771\\
0.97192 0.46773\\
0.97192 0.46774\\
0.97192 0.46775\\
0.97192 0.46776\\
0.97192 0.46778\\
0.97192 0.46779\\
0.97192 0.46780\\
0.97192 0.46781\\
0.97192 0.46783\\
0.97192 0.46784\\
0.97192 0.46785\\
0.97192 0.46787\\
0.97191 0.46788\\
0.97191 0.46789\\
0.97191 0.46790\\
0.97191 0.46792\\
0.97191 0.46793\\
0.97191 0.46794\\
0.97191 0.46796\\
0.97191 0.46797\\
0.97191 0.46798\\
0.97191 0.46799\\
0.97191 0.46801\\
0.97191 0.46802\\
0.97191 0.46803\\
0.97191 0.46804\\
0.97191 0.46806\\
0.97191 0.46807\\
0.97191 0.46808\\
0.97191 0.46810\\
0.97191 0.46811\\
0.97191 0.46812\\
0.97191 0.46813\\
0.97191 0.46815\\
0.97191 0.46816\\
0.97191 0.46817\\
0.97191 0.46818\\
0.97191 0.46820\\
0.97191 0.46821\\
0.97191 0.46822\\
0.97191 0.46824\\
0.97191 0.46825\\
0.97191 0.46826\\
0.97191 0.46827\\
0.97191 0.46829\\
0.97191 0.46830\\
0.97191 0.46831\\
0.97191 0.46832\\
0.97191 0.46834\\
0.97190 0.46835\\
0.97190 0.46836\\
0.97190 0.46838\\
0.97190 0.46839\\
0.97190 0.46840\\
0.97190 0.46841\\
0.97190 0.46843\\
0.97190 0.46844\\
0.97190 0.46845\\
0.97190 0.46846\\
0.97190 0.46848\\
0.97190 0.46849\\
0.97190 0.46850\\
0.97190 0.46852\\
0.97190 0.46853\\
0.97190 0.46854\\
0.97190 0.46855\\
0.97190 0.46857\\
0.97190 0.46858\\
0.97190 0.46859\\
0.97190 0.46860\\
0.97190 0.46862\\
0.97190 0.46863\\
0.97190 0.46864\\
0.97190 0.46866\\
0.97190 0.46867\\
0.97190 0.46868\\
0.97190 0.46869\\
0.97190 0.46871\\
0.97190 0.46872\\
0.97190 0.46873\\
0.97190 0.46874\\
0.97190 0.46876\\
0.97190 0.46877\\
0.97190 0.46878\\
0.97190 0.46880\\
0.97190 0.46881\\
0.97190 0.46882\\
0.97189 0.46883\\
0.97189 0.46885\\
0.97189 0.46886\\
0.97189 0.46887\\
0.97189 0.46888\\
0.97189 0.46890\\
0.97189 0.46891\\
0.97189 0.46892\\
0.97189 0.46894\\
0.97189 0.46895\\
0.97189 0.46896\\
0.97189 0.46897\\
0.97189 0.46899\\
0.97189 0.46900\\
0.97189 0.46901\\
0.97189 0.46903\\
0.97189 0.46904\\
0.97189 0.46905\\
0.97189 0.46906\\
0.97189 0.46908\\
0.97189 0.46909\\
0.97189 0.46910\\
0.97189 0.46911\\
0.97189 0.46913\\
0.97189 0.46914\\
0.97189 0.46915\\
0.97189 0.46917\\
0.97189 0.46918\\
0.97189 0.46919\\
0.97189 0.46920\\
0.97189 0.46922\\
0.97189 0.46923\\
0.97189 0.46924\\
0.97189 0.46925\\
0.97189 0.46927\\
0.97189 0.46928\\
0.97189 0.46929\\
0.97189 0.46931\\
0.97189 0.46932\\
0.97189 0.46933\\
0.97189 0.46934\\
0.97189 0.46936\\
0.97189 0.46937\\
0.97189 0.46938\\
0.97189 0.46939\\
0.97189 0.46941\\
0.97189 0.46942\\
0.97189 0.46943\\
0.97188 0.46945\\
0.97188 0.46946\\
0.97188 0.46947\\
0.97188 0.46948\\
0.97188 0.46950\\
0.97188 0.46951\\
0.97188 0.46952\\
0.97188 0.46953\\
0.97188 0.46955\\
0.97188 0.46956\\
0.97188 0.46957\\
0.97188 0.46959\\
0.97188 0.46960\\
0.97188 0.46961\\
0.97188 0.46962\\
0.97188 0.46964\\
0.97188 0.46965\\
0.97188 0.46966\\
0.97188 0.46967\\
0.97188 0.46969\\
0.97188 0.46970\\
0.97188 0.46971\\
0.97188 0.46973\\
0.97188 0.46974\\
0.97188 0.46975\\
0.97188 0.46976\\
0.97188 0.46978\\
0.97188 0.46979\\
0.97188 0.46980\\
0.97188 0.46981\\
0.97188 0.46983\\
0.97188 0.46984\\
0.97188 0.46985\\
0.97188 0.46987\\
0.97188 0.46988\\
0.97188 0.46989\\
0.97188 0.46990\\
0.97188 0.46992\\
0.97188 0.46993\\
0.97188 0.46994\\
0.97188 0.46996\\
0.97188 0.46997\\
0.97188 0.46998\\
0.97188 0.46999\\
0.97188 0.47001\\
0.97188 0.47002\\
0.97188 0.47003\\
0.97188 0.47004\\
0.97188 0.47006\\
0.97187 0.47007\\
0.97187 0.47008\\
0.97187 0.47010\\
0.97187 0.47011\\
0.97187 0.47012\\
0.97187 0.47013\\
0.97187 0.47015\\
0.97187 0.47016\\
0.97187 0.47017\\
0.97187 0.47018\\
0.97187 0.47020\\
0.97187 0.47021\\
0.97187 0.47022\\
0.97187 0.47024\\
0.97187 0.47025\\
0.97187 0.47026\\
0.97187 0.47027\\
0.97187 0.47029\\
0.97187 0.47030\\
0.97187 0.47031\\
0.97187 0.47032\\
0.97187 0.47034\\
0.97187 0.47035\\
0.97187 0.47036\\
0.97187 0.47038\\
0.97187 0.47039\\
0.97187 0.47040\\
0.97187 0.47041\\
0.97187 0.47043\\
0.97187 0.47044\\
0.97187 0.47045\\
0.97187 0.47046\\
0.97187 0.47048\\
0.97187 0.47049\\
0.97187 0.47050\\
0.97187 0.47052\\
0.97187 0.47053\\
0.97187 0.47054\\
0.97187 0.47055\\
0.97187 0.47057\\
0.97187 0.47058\\
0.97187 0.47059\\
0.97187 0.47060\\
0.97187 0.47062\\
0.97187 0.47063\\
0.97187 0.47064\\
0.97187 0.47066\\
0.97187 0.47067\\
0.97187 0.47068\\
0.97187 0.47069\\
0.97187 0.47071\\
0.97186 0.47072\\
0.97186 0.47073\\
0.97186 0.47074\\
0.97186 0.47076\\
0.97186 0.47077\\
0.97186 0.47078\\
0.97186 0.47080\\
0.97186 0.47081\\
0.97186 0.47082\\
0.97186 0.47083\\
0.97186 0.47085\\
0.97186 0.47086\\
0.97186 0.47087\\
0.97186 0.47088\\
0.97186 0.47090\\
0.97186 0.47091\\
0.97186 0.47092\\
0.97186 0.47094\\
0.97186 0.47095\\
0.97186 0.47096\\
0.97186 0.47097\\
0.97186 0.47099\\
0.97186 0.47100\\
0.97186 0.47101\\
0.97186 0.47103\\
0.97186 0.47104\\
0.97186 0.47105\\
0.97186 0.47106\\
0.97186 0.47108\\
0.97186 0.47109\\
0.97186 0.47110\\
0.97186 0.47111\\
0.97186 0.47113\\
0.97186 0.47114\\
0.97186 0.47115\\
0.97186 0.47117\\
0.97186 0.47118\\
0.97186 0.47119\\
0.97186 0.47120\\
0.97186 0.47122\\
0.97186 0.47123\\
0.97186 0.47124\\
0.97185 0.47125\\
0.97185 0.47127\\
0.97185 0.47128\\
0.97185 0.47129\\
0.97185 0.47131\\
0.97185 0.47132\\
0.97185 0.47133\\
0.97185 0.47134\\
0.97185 0.47136\\
0.97185 0.47137\\
0.97185 0.47138\\
0.97185 0.47139\\
0.97185 0.47141\\
0.97185 0.47142\\
0.97185 0.47143\\
0.97185 0.47145\\
0.97185 0.47146\\
0.97185 0.47147\\
0.97185 0.47148\\
0.97185 0.47150\\
0.97185 0.47151\\
0.97185 0.47152\\
0.97185 0.47153\\
0.97185 0.47155\\
0.97185 0.47156\\
0.97185 0.47157\\
0.97185 0.47159\\
0.97185 0.47160\\
0.97185 0.47161\\
0.97185 0.47162\\
0.97185 0.47164\\
0.97185 0.47165\\
0.97185 0.47166\\
0.97184 0.47167\\
0.97184 0.47169\\
0.97184 0.47170\\
0.97184 0.47171\\
0.97184 0.47173\\
0.97184 0.47174\\
0.97184 0.47175\\
0.97184 0.47176\\
0.97184 0.47178\\
0.97184 0.47179\\
0.97184 0.47180\\
0.97184 0.47181\\
0.97184 0.47183\\
0.97184 0.47184\\
0.97184 0.47185\\
0.97184 0.47187\\
0.97184 0.47188\\
0.97184 0.47189\\
0.97184 0.47190\\
0.97184 0.47192\\
0.97184 0.47193\\
0.97184 0.47194\\
0.97184 0.47196\\
0.97184 0.47197\\
0.97184 0.47198\\
0.97184 0.47199\\
0.97184 0.47201\\
0.97184 0.47202\\
0.97184 0.47203\\
0.97184 0.47204\\
0.97184 0.47206\\
0.97184 0.47207\\
0.97184 0.47208\\
0.97184 0.47210\\
0.97184 0.47211\\
0.97184 0.47212\\
0.97184 0.47213\\
0.97184 0.47215\\
0.97184 0.47216\\
0.97184 0.47217\\
0.97184 0.47218\\
0.97184 0.47220\\
0.97184 0.47221\\
0.97184 0.47222\\
0.97184 0.47224\\
0.97184 0.47225\\
0.97183 0.47226\\
0.97183 0.47227\\
0.97183 0.47229\\
0.97183 0.47230\\
0.97183 0.47231\\
0.97183 0.47232\\
0.97183 0.47234\\
0.97183 0.47235\\
0.97183 0.47236\\
0.97183 0.47238\\
0.97183 0.47239\\
0.97183 0.47240\\
0.97183 0.47241\\
0.97183 0.47243\\
0.97183 0.47244\\
0.97183 0.47245\\
0.97183 0.47246\\
0.97183 0.47248\\
0.97183 0.47249\\
0.97183 0.47250\\
0.97183 0.47252\\
0.97183 0.47253\\
0.97183 0.47254\\
0.97183 0.47255\\
0.97183 0.47257\\
0.97183 0.47258\\
0.97183 0.47259\\
0.97183 0.47260\\
0.97183 0.47262\\
0.97183 0.47263\\
0.97183 0.47264\\
0.97183 0.47266\\
0.97183 0.47267\\
0.97183 0.47268\\
0.97183 0.47269\\
0.97183 0.47271\\
0.97183 0.47272\\
0.97183 0.47273\\
0.97183 0.47274\\
0.97183 0.47276\\
0.97183 0.47277\\
0.97183 0.47278\\
0.97183 0.47280\\
0.97183 0.47281\\
0.97182 0.47282\\
0.97182 0.47283\\
0.97182 0.47285\\
0.97182 0.47286\\
0.97182 0.47287\\
0.97182 0.47289\\
0.97182 0.47290\\
0.97182 0.47291\\
0.97182 0.47292\\
0.97182 0.47294\\
0.97182 0.47295\\
0.97182 0.47296\\
0.97182 0.47297\\
0.97182 0.47299\\
0.97182 0.47300\\
0.97182 0.47301\\
0.97182 0.47303\\
0.97182 0.47304\\
0.97182 0.47305\\
0.97182 0.47306\\
0.97182 0.47308\\
0.97182 0.47309\\
0.97182 0.47310\\
0.97182 0.47311\\
0.97182 0.47313\\
0.97182 0.47314\\
0.97182 0.47315\\
0.97182 0.47317\\
0.97182 0.47318\\
0.97182 0.47319\\
0.97182 0.47320\\
0.97182 0.47322\\
0.97182 0.47323\\
0.97182 0.47324\\
0.97182 0.47325\\
0.97181 0.47327\\
0.97181 0.47328\\
0.97181 0.47329\\
0.97181 0.47331\\
0.97181 0.47332\\
0.97181 0.47333\\
0.97181 0.47334\\
0.97181 0.47336\\
0.97181 0.47337\\
0.97181 0.47338\\
0.97181 0.47339\\
0.97181 0.47341\\
0.97181 0.47342\\
0.97181 0.47343\\
0.97181 0.47345\\
0.97181 0.47346\\
0.97181 0.47347\\
0.97181 0.47348\\
0.97181 0.47350\\
0.97181 0.47351\\
0.97181 0.47352\\
0.97181 0.47353\\
0.97181 0.47355\\
0.97181 0.47356\\
0.97181 0.47357\\
0.97181 0.47359\\
0.97181 0.47360\\
0.97181 0.47361\\
0.97181 0.47362\\
0.97181 0.47364\\
0.97181 0.47365\\
0.97181 0.47366\\
0.97181 0.47367\\
0.97181 0.47369\\
0.97181 0.47370\\
0.97181 0.47371\\
0.97181 0.47373\\
0.97181 0.47374\\
0.97181 0.47375\\
0.97181 0.47376\\
0.97181 0.47378\\
0.97181 0.47379\\
0.97181 0.47380\\
0.97181 0.47381\\
0.97181 0.47383\\
0.97180 0.47384\\
0.97180 0.47385\\
0.97180 0.47387\\
0.97180 0.47388\\
0.97180 0.47389\\
0.97180 0.47390\\
0.97180 0.47392\\
0.97180 0.47393\\
0.97180 0.47394\\
0.97180 0.47396\\
0.97180 0.47397\\
0.97180 0.47398\\
0.97180 0.47399\\
0.97180 0.47401\\
0.97180 0.47402\\
0.97180 0.47403\\
0.97180 0.47404\\
0.97180 0.47406\\
0.97180 0.47407\\
0.97180 0.47408\\
0.97180 0.47410\\
0.97180 0.47411\\
0.97180 0.47412\\
0.97180 0.47413\\
0.97180 0.47415\\
0.97180 0.47416\\
0.97180 0.47417\\
0.97180 0.47418\\
0.97180 0.47420\\
0.97180 0.47421\\
0.97180 0.47422\\
0.97180 0.47424\\
0.97180 0.47425\\
0.97180 0.47426\\
0.97180 0.47427\\
0.97180 0.47429\\
0.97180 0.47430\\
0.97180 0.47431\\
0.97180 0.47432\\
0.97180 0.47434\\
0.97180 0.47435\\
0.97180 0.47436\\
0.97180 0.47438\\
0.97179 0.47439\\
0.97179 0.47440\\
0.97179 0.47441\\
0.97179 0.47443\\
0.97179 0.47444\\
0.97179 0.47445\\
0.97179 0.47446\\
0.97179 0.47448\\
0.97179 0.47449\\
0.97179 0.47450\\
0.97179 0.47452\\
0.97179 0.47453\\
0.97179 0.47454\\
0.97179 0.47455\\
0.97179 0.47457\\
0.97179 0.47458\\
0.97179 0.47459\\
0.97179 0.47460\\
0.97179 0.47462\\
0.97179 0.47463\\
0.97179 0.47464\\
0.97179 0.47466\\
0.97179 0.47467\\
0.97179 0.47468\\
0.97179 0.47469\\
0.97179 0.47471\\
0.97179 0.47472\\
0.97179 0.47473\\
0.97179 0.47474\\
0.97179 0.47476\\
0.97179 0.47477\\
0.97179 0.47478\\
0.97179 0.47480\\
0.97179 0.47481\\
0.97179 0.47482\\
0.97179 0.47483\\
0.97179 0.47485\\
0.97179 0.47486\\
0.97179 0.47487\\
0.97179 0.47489\\
0.97179 0.47490\\
0.97179 0.47491\\
0.97179 0.47492\\
0.97178 0.47494\\
0.97178 0.47495\\
0.97178 0.47496\\
0.97178 0.47497\\
0.97178 0.47499\\
0.97178 0.47500\\
0.97178 0.47501\\
0.97178 0.47503\\
0.97178 0.47504\\
0.97178 0.47505\\
0.97178 0.47506\\
0.97178 0.47508\\
0.97178 0.47509\\
0.97178 0.47510\\
0.97178 0.47511\\
0.97178 0.47513\\
0.97178 0.47514\\
0.97178 0.47515\\
0.97178 0.47517\\
0.97178 0.47518\\
0.97178 0.47519\\
0.97178 0.47520\\
0.97178 0.47522\\
0.97178 0.47523\\
0.97178 0.47524\\
0.97178 0.47525\\
0.97178 0.47527\\
0.97178 0.47528\\
0.97178 0.47529\\
0.97178 0.47531\\
0.97178 0.47532\\
0.97178 0.47533\\
0.97178 0.47534\\
0.97178 0.47536\\
0.97178 0.47537\\
0.97177 0.47538\\
0.97177 0.47539\\
0.97177 0.47541\\
0.97177 0.47542\\
0.97177 0.47543\\
0.97177 0.47545\\
0.97177 0.47546\\
0.97177 0.47547\\
0.97177 0.47548\\
0.97177 0.47550\\
0.97177 0.47551\\
0.97177 0.47552\\
0.97177 0.47553\\
0.97177 0.47555\\
0.97177 0.47556\\
0.97177 0.47557\\
0.97177 0.47559\\
0.97177 0.47560\\
0.97177 0.47561\\
0.97177 0.47562\\
0.97177 0.47564\\
0.97177 0.47565\\
0.97177 0.47566\\
0.97177 0.47567\\
0.97177 0.47569\\
0.97177 0.47570\\
0.97177 0.47571\\
0.97177 0.47573\\
0.97177 0.47574\\
0.97177 0.47575\\
0.97177 0.47576\\
0.97177 0.47578\\
0.97177 0.47579\\
0.97177 0.47580\\
0.97177 0.47581\\
0.97177 0.47583\\
0.97177 0.47584\\
0.97177 0.47585\\
0.97177 0.47587\\
0.97177 0.47588\\
0.97177 0.47589\\
0.97177 0.47590\\
0.97177 0.47592\\
0.97177 0.47593\\
0.97177 0.47594\\
0.97177 0.47596\\
0.97176 0.47597\\
0.97176 0.47598\\
0.97176 0.47599\\
0.97176 0.47601\\
0.97176 0.47602\\
0.97176 0.47603\\
0.97176 0.47604\\
0.97176 0.47606\\
0.97176 0.47607\\
0.97176 0.47608\\
0.97176 0.47610\\
0.97176 0.47611\\
0.97176 0.47612\\
0.97176 0.47613\\
0.97176 0.47615\\
0.97176 0.47616\\
0.97176 0.47617\\
0.97176 0.47618\\
0.97176 0.47620\\
0.97176 0.47621\\
0.97176 0.47622\\
0.97176 0.47624\\
0.97176 0.47625\\
0.97176 0.47626\\
0.97176 0.47627\\
0.97176 0.47629\\
0.97176 0.47630\\
0.97176 0.47631\\
0.97176 0.47632\\
0.97176 0.47634\\
0.97176 0.47635\\
0.97176 0.47636\\
0.97176 0.47638\\
0.97176 0.47639\\
0.97175 0.47640\\
0.97175 0.47641\\
0.97175 0.47643\\
0.97175 0.47644\\
0.97175 0.47645\\
0.97175 0.47646\\
0.97175 0.47648\\
0.97175 0.47649\\
0.97175 0.47650\\
0.97175 0.47652\\
0.97175 0.47653\\
0.97175 0.47654\\
0.97175 0.47655\\
0.97175 0.47657\\
0.97175 0.47658\\
0.97175 0.47659\\
0.97175 0.47660\\
0.97175 0.47662\\
0.97175 0.47663\\
0.97175 0.47664\\
0.97175 0.47666\\
0.97175 0.47667\\
0.97175 0.47668\\
0.97175 0.47669\\
0.97175 0.47671\\
0.97175 0.47672\\
0.97175 0.47673\\
0.97175 0.47674\\
0.97175 0.47676\\
0.97175 0.47677\\
0.97175 0.47678\\
0.97175 0.47680\\
0.97175 0.47681\\
0.97175 0.47682\\
0.97175 0.47683\\
0.97175 0.47685\\
0.97175 0.47686\\
0.97175 0.47687\\
0.97175 0.47689\\
0.97175 0.47690\\
0.97175 0.47691\\
0.97175 0.47692\\
0.97175 0.47694\\
0.97175 0.47695\\
0.97174 0.47696\\
0.97174 0.47697\\
0.97174 0.47699\\
0.97174 0.47700\\
0.97174 0.47701\\
0.97174 0.47703\\
0.97174 0.47704\\
0.97174 0.47705\\
0.97174 0.47706\\
0.97174 0.47708\\
0.97174 0.47709\\
0.97174 0.47710\\
0.97174 0.47711\\
0.97174 0.47713\\
0.97174 0.47714\\
0.97174 0.47715\\
0.97174 0.47717\\
0.97174 0.47718\\
0.97174 0.47719\\
0.97174 0.47720\\
0.97174 0.47722\\
0.97174 0.47723\\
0.97174 0.47724\\
0.97174 0.47725\\
0.97174 0.47727\\
0.97174 0.47728\\
0.97174 0.47729\\
0.97174 0.47731\\
0.97174 0.47732\\
0.97174 0.47733\\
0.97174 0.47734\\
0.97174 0.47736\\
0.97174 0.47737\\
0.97174 0.47738\\
0.97174 0.47739\\
0.97174 0.47741\\
0.97174 0.47742\\
0.97174 0.47743\\
0.97174 0.47745\\
0.97173 0.47746\\
0.97173 0.47747\\
0.97173 0.47748\\
0.97173 0.47750\\
0.97173 0.47751\\
0.97173 0.47752\\
0.97173 0.47753\\
0.97173 0.47755\\
0.97173 0.47756\\
0.97173 0.47757\\
0.97173 0.47759\\
0.97173 0.47760\\
0.97173 0.47761\\
0.97173 0.47762\\
0.97173 0.47764\\
0.97173 0.47765\\
0.97173 0.47766\\
0.97173 0.47767\\
0.97173 0.47769\\
0.97173 0.47770\\
0.97173 0.47771\\
0.97173 0.47773\\
0.97173 0.47774\\
0.97173 0.47775\\
0.97173 0.47776\\
0.97173 0.47778\\
0.97173 0.47779\\
0.97173 0.47780\\
0.97173 0.47782\\
0.97173 0.47783\\
0.97173 0.47784\\
0.97173 0.47785\\
0.97173 0.47787\\
0.97173 0.47788\\
0.97173 0.47789\\
0.97173 0.47790\\
0.97173 0.47792\\
0.97173 0.47793\\
0.97173 0.47794\\
0.97173 0.47796\\
0.97173 0.47797\\
0.97173 0.47798\\
0.97173 0.47799\\
0.97173 0.47801\\
0.97172 0.47802\\
0.97172 0.47803\\
0.97172 0.47804\\
0.97172 0.47806\\
0.97172 0.47807\\
0.97172 0.47808\\
0.97172 0.47810\\
0.97172 0.47811\\
0.97172 0.47812\\
0.97172 0.47813\\
0.97172 0.47815\\
0.97172 0.47816\\
0.97172 0.47817\\
0.97172 0.47818\\
0.97172 0.47820\\
0.97172 0.47821\\
0.97172 0.47822\\
0.97172 0.47824\\
0.97172 0.47825\\
0.97172 0.47826\\
0.97172 0.47827\\
0.97172 0.47829\\
0.97172 0.47830\\
0.97172 0.47831\\
0.97172 0.47832\\
0.97172 0.47834\\
0.97172 0.47835\\
0.97172 0.47836\\
0.97172 0.47838\\
0.97172 0.47839\\
0.97172 0.47840\\
0.97172 0.47841\\
0.97172 0.47843\\
0.97172 0.47844\\
0.97172 0.47845\\
0.97172 0.47846\\
0.97172 0.47848\\
0.97172 0.47849\\
0.97172 0.47850\\
0.97172 0.47852\\
0.97172 0.47853\\
0.97172 0.47854\\
0.97172 0.47855\\
0.97172 0.47857\\
0.97172 0.47858\\
0.97172 0.47859\\
0.97171 0.47860\\
0.97171 0.47862\\
0.97171 0.47863\\
0.97171 0.47864\\
0.97171 0.47866\\
0.97171 0.47867\\
0.97171 0.47868\\
0.97171 0.47869\\
0.97171 0.47871\\
0.97171 0.47872\\
0.97171 0.47873\\
0.97171 0.47874\\
0.97171 0.47876\\
0.97171 0.47877\\
0.97171 0.47878\\
0.97171 0.47880\\
0.97171 0.47881\\
0.97171 0.47882\\
0.97171 0.47883\\
0.97171 0.47885\\
0.97171 0.47886\\
0.97171 0.47887\\
0.97171 0.47889\\
0.97171 0.47890\\
0.97171 0.47891\\
0.97171 0.47892\\
0.97171 0.47894\\
0.97171 0.47895\\
0.97171 0.47896\\
0.97171 0.47897\\
0.97171 0.47899\\
0.97171 0.47900\\
0.97171 0.47901\\
0.97171 0.47903\\
0.97171 0.47904\\
0.97170 0.47905\\
0.97170 0.47906\\
0.97170 0.47908\\
0.97170 0.47909\\
0.97170 0.47910\\
0.97170 0.47911\\
0.97170 0.47913\\
0.97170 0.47914\\
0.97170 0.47915\\
0.97170 0.47917\\
0.97170 0.47918\\
0.97170 0.47919\\
0.97170 0.47920\\
0.97170 0.47922\\
0.97170 0.47923\\
0.97170 0.47924\\
0.97170 0.47925\\
0.97170 0.47927\\
0.97170 0.47928\\
0.97170 0.47929\\
0.97170 0.47931\\
0.97170 0.47932\\
0.97170 0.47933\\
0.97170 0.47934\\
0.97170 0.47936\\
0.97170 0.47937\\
0.97170 0.47938\\
0.97170 0.47939\\
0.97170 0.47941\\
0.97170 0.47942\\
0.97170 0.47943\\
0.97170 0.47945\\
0.97170 0.47946\\
0.97170 0.47947\\
0.97170 0.47948\\
0.97170 0.47950\\
0.97170 0.47951\\
0.97170 0.47952\\
0.97170 0.47953\\
0.97170 0.47955\\
0.97170 0.47956\\
0.97170 0.47957\\
0.97170 0.47959\\
0.97170 0.47960\\
0.97170 0.47961\\
0.97170 0.47962\\
0.97170 0.47964\\
0.97170 0.47965\\
0.97170 0.47966\\
0.97169 0.47967\\
0.97169 0.47969\\
0.97169 0.47970\\
0.97169 0.47971\\
0.97169 0.47973\\
0.97169 0.47974\\
0.97169 0.47975\\
0.97169 0.47976\\
0.97169 0.47978\\
0.97169 0.47979\\
0.97169 0.47980\\
0.97169 0.47982\\
0.97169 0.47983\\
0.97169 0.47984\\
0.97169 0.47985\\
0.97169 0.47987\\
0.97169 0.47988\\
0.97169 0.47989\\
0.97169 0.47990\\
0.97169 0.47992\\
0.97169 0.47993\\
0.97169 0.47994\\
0.97169 0.47996\\
0.97169 0.47997\\
0.97169 0.47998\\
0.97169 0.47999\\
0.97169 0.48001\\
0.97169 0.48002\\
0.97169 0.48003\\
0.97169 0.48004\\
0.97169 0.48006\\
0.97169 0.48007\\
0.97169 0.48008\\
0.97169 0.48010\\
0.97169 0.48011\\
0.97169 0.48012\\
0.97169 0.48013\\
0.97169 0.48015\\
0.97169 0.48016\\
0.97169 0.48017\\
0.97169 0.48018\\
0.97169 0.48020\\
0.97169 0.48021\\
0.97168 0.48022\\
0.97168 0.48024\\
0.97168 0.48025\\
0.97168 0.48026\\
0.97168 0.48027\\
0.97168 0.48029\\
0.97168 0.48030\\
0.97168 0.48031\\
0.97168 0.48032\\
0.97168 0.48034\\
0.97168 0.48035\\
0.97168 0.48036\\
0.97168 0.48038\\
0.97168 0.48039\\
0.97168 0.48040\\
0.97168 0.48041\\
0.97168 0.48043\\
0.97168 0.48044\\
0.97168 0.48045\\
0.97168 0.48046\\
0.97168 0.48048\\
0.97168 0.48049\\
0.97168 0.48050\\
0.97168 0.48052\\
0.97168 0.48053\\
0.97168 0.48054\\
0.97168 0.48055\\
0.97168 0.48057\\
0.97168 0.48058\\
0.97168 0.48059\\
0.97168 0.48060\\
0.97168 0.48062\\
0.97168 0.48063\\
0.97168 0.48064\\
0.97167 0.48066\\
0.97167 0.48067\\
0.97167 0.48068\\
0.97167 0.48069\\
0.97167 0.48071\\
0.97167 0.48072\\
0.97167 0.48073\\
0.97167 0.48074\\
0.97167 0.48076\\
0.97167 0.48077\\
0.97167 0.48078\\
0.97167 0.48080\\
0.97167 0.48081\\
0.97167 0.48082\\
0.97167 0.48083\\
0.97167 0.48085\\
0.97167 0.48086\\
0.97167 0.48087\\
0.97167 0.48089\\
0.97167 0.48090\\
0.97167 0.48091\\
0.97167 0.48092\\
0.97167 0.48094\\
0.97167 0.48095\\
0.97167 0.48096\\
0.97167 0.48097\\
0.97167 0.48099\\
0.97167 0.48100\\
0.97167 0.48101\\
0.97167 0.48103\\
0.97167 0.48104\\
0.97167 0.48105\\
0.97167 0.48106\\
0.97167 0.48108\\
0.97167 0.48109\\
0.97167 0.48110\\
0.97167 0.48111\\
0.97167 0.48113\\
0.97167 0.48114\\
0.97167 0.48115\\
0.97167 0.48117\\
0.97167 0.48118\\
0.97167 0.48119\\
0.97167 0.48120\\
0.97167 0.48122\\
0.97167 0.48123\\
0.97167 0.48124\\
0.97167 0.48125\\
0.97167 0.48127\\
0.97167 0.48128\\
0.97167 0.48129\\
0.97166 0.48131\\
0.97166 0.48132\\
0.97166 0.48133\\
0.97166 0.48134\\
0.97166 0.48136\\
0.97166 0.48137\\
0.97166 0.48138\\
0.97166 0.48139\\
0.97166 0.48141\\
0.97166 0.48142\\
0.97166 0.48143\\
0.97166 0.48145\\
0.97166 0.48146\\
0.97166 0.48147\\
0.97166 0.48148\\
0.97166 0.48150\\
0.97166 0.48151\\
0.97166 0.48152\\
0.97166 0.48153\\
0.97166 0.48155\\
0.97166 0.48156\\
0.97166 0.48157\\
0.97166 0.48159\\
0.97166 0.48160\\
0.97166 0.48161\\
0.97166 0.48162\\
0.97166 0.48164\\
0.97166 0.48165\\
0.97166 0.48166\\
0.97166 0.48167\\
0.97166 0.48169\\
0.97166 0.48170\\
0.97166 0.48171\\
0.97166 0.48173\\
0.97166 0.48174\\
0.97166 0.48175\\
0.97166 0.48176\\
0.97166 0.48178\\
0.97166 0.48179\\
0.97166 0.48180\\
0.97166 0.48182\\
0.97166 0.48183\\
0.97166 0.48184\\
0.97166 0.48185\\
0.97166 0.48187\\
0.97166 0.48188\\
0.97166 0.48189\\
0.97166 0.48190\\
0.97166 0.48192\\
0.97166 0.48193\\
0.97166 0.48194\\
0.97166 0.48196\\
0.97166 0.48197\\
0.97165 0.48198\\
0.97165 0.48199\\
0.97165 0.48201\\
0.97165 0.48202\\
0.97165 0.48203\\
0.97165 0.48204\\
0.97165 0.48206\\
0.97165 0.48207\\
0.97165 0.48208\\
0.97165 0.48210\\
0.97165 0.48211\\
0.97165 0.48212\\
0.97165 0.48213\\
0.97165 0.48215\\
0.97165 0.48216\\
0.97165 0.48217\\
0.97165 0.48218\\
0.97165 0.48220\\
0.97165 0.48221\\
0.97165 0.48222\\
0.97165 0.48224\\
0.97165 0.48225\\
0.97165 0.48226\\
0.97165 0.48227\\
0.97165 0.48229\\
0.97165 0.48230\\
0.97165 0.48231\\
0.97165 0.48232\\
0.97165 0.48234\\
0.97165 0.48235\\
0.97165 0.48236\\
0.97164 0.48238\\
0.97164 0.48239\\
0.97164 0.48240\\
0.97164 0.48241\\
0.97164 0.48243\\
0.97164 0.48244\\
0.97164 0.48245\\
0.97164 0.48246\\
0.97164 0.48248\\
0.97164 0.48249\\
0.97164 0.48250\\
0.97164 0.48252\\
0.97164 0.48253\\
0.97164 0.48254\\
0.97164 0.48255\\
0.97164 0.48257\\
0.97164 0.48258\\
0.97164 0.48259\\
0.97164 0.48260\\
0.97164 0.48262\\
0.97164 0.48263\\
0.97164 0.48264\\
0.97164 0.48266\\
0.97164 0.48267\\
0.97164 0.48268\\
0.97164 0.48269\\
0.97164 0.48271\\
0.97164 0.48272\\
0.97164 0.48273\\
0.97164 0.48275\\
0.97164 0.48276\\
0.97163 0.48277\\
0.97163 0.48278\\
0.97163 0.48280\\
0.97163 0.48281\\
0.97163 0.48282\\
0.97163 0.48283\\
0.97163 0.48285\\
0.97163 0.48286\\
0.97163 0.48287\\
0.97163 0.48289\\
0.97163 0.48290\\
0.97163 0.48291\\
0.97163 0.48292\\
0.97163 0.48294\\
0.97163 0.48295\\
0.97163 0.48296\\
0.97163 0.48297\\
0.97163 0.48299\\
0.97163 0.48300\\
0.97163 0.48301\\
0.97163 0.48303\\
0.97163 0.48304\\
0.97163 0.48305\\
0.97163 0.48306\\
0.97163 0.48308\\
0.97163 0.48309\\
0.97163 0.48310\\
0.97163 0.48311\\
0.97163 0.48313\\
0.97163 0.48314\\
0.97163 0.48315\\
0.97163 0.48317\\
0.97163 0.48318\\
0.97163 0.48319\\
0.97163 0.48320\\
0.97163 0.48322\\
0.97163 0.48323\\
0.97163 0.48324\\
0.97163 0.48325\\
0.97163 0.48327\\
0.97163 0.48328\\
0.97163 0.48329\\
0.97163 0.48331\\
0.97163 0.48332\\
0.97162 0.48333\\
0.97162 0.48334\\
0.97162 0.48336\\
0.97162 0.48337\\
0.97162 0.48338\\
0.97162 0.48339\\
0.97162 0.48341\\
0.97162 0.48342\\
0.97162 0.48343\\
0.97162 0.48345\\
0.97162 0.48346\\
0.97162 0.48347\\
0.97162 0.48348\\
0.97162 0.48350\\
0.97162 0.48351\\
0.97162 0.48352\\
0.97162 0.48353\\
0.97162 0.48355\\
0.97162 0.48356\\
0.97162 0.48357\\
0.97162 0.48359\\
0.97162 0.48360\\
0.97162 0.48361\\
0.97162 0.48362\\
0.97162 0.48364\\
0.97162 0.48365\\
0.97162 0.48366\\
0.97162 0.48367\\
0.97162 0.48369\\
0.97162 0.48370\\
0.97162 0.48371\\
0.97162 0.48373\\
0.97162 0.48374\\
0.97162 0.48375\\
0.97162 0.48376\\
0.97162 0.48378\\
0.97162 0.48379\\
0.97162 0.48380\\
0.97162 0.48382\\
0.97162 0.48383\\
0.97161 0.48384\\
0.97161 0.48385\\
0.97161 0.48387\\
0.97161 0.48388\\
0.97161 0.48389\\
0.97161 0.48390\\
0.97161 0.48392\\
0.97161 0.48393\\
0.97161 0.48394\\
0.97161 0.48396\\
0.97161 0.48397\\
0.97161 0.48398\\
0.97161 0.48399\\
0.97161 0.48401\\
0.97161 0.48402\\
0.97161 0.48403\\
0.97161 0.48404\\
0.97161 0.48406\\
0.97161 0.48407\\
0.97161 0.48408\\
0.97161 0.48410\\
0.97161 0.48411\\
0.97161 0.48412\\
0.97161 0.48413\\
0.97161 0.48415\\
0.97161 0.48416\\
0.97161 0.48417\\
0.97161 0.48418\\
0.97161 0.48420\\
0.97161 0.48421\\
0.97161 0.48422\\
0.97161 0.48424\\
0.97161 0.48425\\
0.97161 0.48426\\
0.97161 0.48427\\
0.97161 0.48429\\
0.97161 0.48430\\
0.97161 0.48431\\
0.97161 0.48432\\
0.97161 0.48434\\
0.97161 0.48435\\
0.97160 0.48436\\
0.97160 0.48438\\
0.97160 0.48439\\
0.97160 0.48440\\
0.97160 0.48441\\
0.97160 0.48443\\
0.97160 0.48444\\
0.97160 0.48445\\
0.97160 0.48446\\
0.97160 0.48448\\
0.97160 0.48449\\
0.97160 0.48450\\
0.97160 0.48452\\
0.97160 0.48453\\
0.97160 0.48454\\
0.97160 0.48455\\
0.97160 0.48457\\
0.97160 0.48458\\
0.97160 0.48459\\
0.97160 0.48460\\
0.97160 0.48462\\
0.97160 0.48463\\
0.97160 0.48464\\
0.97160 0.48466\\
0.97160 0.48467\\
0.97160 0.48468\\
0.97160 0.48469\\
0.97160 0.48471\\
0.97160 0.48472\\
0.97160 0.48473\\
0.97160 0.48475\\
0.97160 0.48476\\
0.97160 0.48477\\
0.97160 0.48478\\
0.97160 0.48480\\
0.97160 0.48481\\
0.97160 0.48482\\
0.97160 0.48483\\
0.97159 0.48485\\
0.97159 0.48486\\
0.97159 0.48487\\
0.97159 0.48489\\
0.97159 0.48490\\
0.97159 0.48491\\
0.97159 0.48492\\
0.97159 0.48494\\
0.97159 0.48495\\
0.97159 0.48496\\
0.97159 0.48497\\
0.97159 0.48499\\
0.97159 0.48500\\
0.97159 0.48501\\
0.97159 0.48503\\
0.97159 0.48504\\
0.97159 0.48505\\
0.97159 0.48506\\
0.97159 0.48508\\
0.97159 0.48509\\
0.97159 0.48510\\
0.97159 0.48511\\
0.97159 0.48513\\
0.97159 0.48514\\
0.97159 0.48515\\
0.97159 0.48517\\
0.97159 0.48518\\
0.97159 0.48519\\
0.97159 0.48520\\
0.97159 0.48522\\
0.97159 0.48523\\
0.97159 0.48524\\
0.97159 0.48525\\
0.97159 0.48527\\
0.97159 0.48528\\
0.97159 0.48529\\
0.97159 0.48531\\
0.97159 0.48532\\
0.97159 0.48533\\
0.97159 0.48534\\
0.97159 0.48536\\
0.97159 0.48537\\
0.97159 0.48538\\
0.97158 0.48539\\
0.97158 0.48541\\
0.97158 0.48542\\
0.97158 0.48543\\
0.97158 0.48545\\
0.97158 0.48546\\
0.97158 0.48547\\
0.97158 0.48548\\
0.97158 0.48550\\
0.97158 0.48551\\
0.97158 0.48552\\
0.97158 0.48553\\
0.97158 0.48555\\
0.97158 0.48556\\
0.97158 0.48557\\
0.97158 0.48559\\
0.97158 0.48560\\
0.97158 0.48561\\
0.97158 0.48562\\
0.97158 0.48564\\
0.97158 0.48565\\
0.97158 0.48566\\
0.97158 0.48567\\
0.97158 0.48569\\
0.97158 0.48570\\
0.97158 0.48571\\
0.97158 0.48573\\
0.97158 0.48574\\
0.97158 0.48575\\
0.97158 0.48576\\
0.97158 0.48578\\
0.97158 0.48579\\
0.97158 0.48580\\
0.97158 0.48582\\
0.97158 0.48583\\
0.97158 0.48584\\
0.97158 0.48585\\
0.97158 0.48587\\
0.97158 0.48588\\
0.97158 0.48589\\
0.97158 0.48590\\
0.97158 0.48592\\
0.97158 0.48593\\
0.97158 0.48594\\
0.97158 0.48596\\
0.97157 0.48597\\
0.97157 0.48598\\
0.97157 0.48599\\
0.97157 0.48601\\
0.97157 0.48602\\
0.97157 0.48603\\
0.97157 0.48604\\
0.97157 0.48606\\
0.97157 0.48607\\
0.97157 0.48608\\
0.97157 0.48610\\
0.97157 0.48611\\
0.97157 0.48612\\
0.97157 0.48613\\
0.97157 0.48615\\
0.97157 0.48616\\
0.97157 0.48617\\
0.97157 0.48618\\
0.97157 0.48620\\
0.97157 0.48621\\
0.97157 0.48622\\
0.97157 0.48624\\
0.97157 0.48625\\
0.97157 0.48626\\
0.97157 0.48627\\
0.97157 0.48629\\
0.97157 0.48630\\
0.97157 0.48631\\
0.97157 0.48632\\
0.97157 0.48634\\
0.97157 0.48635\\
0.97157 0.48636\\
0.97157 0.48638\\
0.97157 0.48639\\
0.97157 0.48640\\
0.97157 0.48641\\
0.97157 0.48643\\
0.97157 0.48644\\
0.97157 0.48645\\
0.97157 0.48646\\
0.97157 0.48648\\
0.97157 0.48649\\
0.97157 0.48650\\
0.97156 0.48652\\
0.97156 0.48653\\
0.97156 0.48654\\
0.97156 0.48655\\
0.97156 0.48657\\
0.97156 0.48658\\
0.97156 0.48659\\
0.97156 0.48660\\
0.97156 0.48662\\
0.97156 0.48663\\
0.97156 0.48664\\
0.97156 0.48666\\
0.97156 0.48667\\
0.97156 0.48668\\
0.97156 0.48669\\
0.97156 0.48671\\
0.97156 0.48672\\
0.97156 0.48673\\
0.97156 0.48675\\
0.97156 0.48676\\
0.97156 0.48677\\
0.97156 0.48678\\
0.97156 0.48680\\
0.97156 0.48681\\
0.97156 0.48682\\
0.97156 0.48683\\
0.97156 0.48685\\
0.97156 0.48686\\
0.97156 0.48687\\
0.97156 0.48689\\
0.97156 0.48690\\
0.97156 0.48691\\
0.97156 0.48692\\
0.97156 0.48694\\
0.97156 0.48695\\
0.97156 0.48696\\
0.97156 0.48697\\
0.97156 0.48699\\
0.97156 0.48700\\
0.97156 0.48701\\
0.97156 0.48703\\
0.97156 0.48704\\
0.97156 0.48705\\
0.97156 0.48706\\
0.97156 0.48708\\
0.97155 0.48709\\
0.97155 0.48710\\
0.97155 0.48711\\
0.97155 0.48713\\
0.97155 0.48714\\
0.97155 0.48715\\
0.97155 0.48717\\
0.97155 0.48718\\
0.97155 0.48719\\
0.97155 0.48720\\
0.97155 0.48722\\
0.97155 0.48723\\
0.97155 0.48724\\
0.97155 0.48725\\
0.97155 0.48727\\
0.97155 0.48728\\
0.97155 0.48729\\
0.97155 0.48731\\
0.97155 0.48732\\
0.97155 0.48733\\
0.97155 0.48734\\
0.97155 0.48736\\
0.97155 0.48737\\
0.97155 0.48738\\
0.97155 0.48739\\
0.97155 0.48741\\
0.97155 0.48742\\
0.97155 0.48743\\
0.97155 0.48745\\
0.97155 0.48746\\
0.97155 0.48747\\
0.97155 0.48748\\
0.97155 0.48750\\
0.97155 0.48751\\
0.97155 0.48752\\
0.97155 0.48753\\
0.97155 0.48755\\
0.97155 0.48756\\
0.97155 0.48757\\
0.97155 0.48759\\
0.97154 0.48760\\
0.97154 0.48761\\
0.97154 0.48762\\
0.97154 0.48764\\
0.97154 0.48765\\
0.97154 0.48766\\
0.97154 0.48768\\
0.97154 0.48769\\
0.97154 0.48770\\
0.97154 0.48771\\
0.97154 0.48773\\
0.97154 0.48774\\
0.97154 0.48775\\
0.97154 0.48776\\
0.97154 0.48778\\
0.97154 0.48779\\
0.97154 0.48780\\
0.97154 0.48782\\
0.97154 0.48783\\
0.97154 0.48784\\
0.97154 0.48785\\
0.97154 0.48787\\
0.97154 0.48788\\
0.97154 0.48789\\
0.97154 0.48790\\
0.97154 0.48792\\
0.97154 0.48793\\
0.97154 0.48794\\
0.97154 0.48796\\
0.97154 0.48797\\
0.97154 0.48798\\
0.97154 0.48799\\
0.97154 0.48801\\
0.97154 0.48802\\
0.97154 0.48803\\
0.97154 0.48804\\
0.97154 0.48806\\
0.97154 0.48807\\
0.97154 0.48808\\
0.97154 0.48810\\
0.97154 0.48811\\
0.97154 0.48812\\
0.97153 0.48813\\
0.97153 0.48815\\
0.97153 0.48816\\
0.97153 0.48817\\
0.97153 0.48818\\
0.97153 0.48820\\
0.97153 0.48821\\
0.97153 0.48822\\
0.97153 0.48824\\
0.97153 0.48825\\
0.97153 0.48826\\
0.97153 0.48827\\
0.97153 0.48829\\
0.97153 0.48830\\
0.97153 0.48831\\
0.97153 0.48832\\
0.97153 0.48834\\
0.97153 0.48835\\
0.97153 0.48836\\
0.97153 0.48838\\
0.97153 0.48839\\
0.97153 0.48840\\
0.97153 0.48841\\
0.97153 0.48843\\
0.97153 0.48844\\
0.97153 0.48845\\
0.97153 0.48846\\
0.97153 0.48848\\
0.97153 0.48849\\
0.97153 0.48850\\
0.97153 0.48852\\
0.97153 0.48853\\
0.97153 0.48854\\
0.97153 0.48855\\
0.97153 0.48857\\
0.97153 0.48858\\
0.97153 0.48859\\
0.97153 0.48860\\
0.97153 0.48862\\
0.97153 0.48863\\
0.97153 0.48864\\
0.97153 0.48866\\
0.97152 0.48867\\
0.97152 0.48868\\
0.97152 0.48869\\
0.97152 0.48871\\
0.97152 0.48872\\
0.97152 0.48873\\
0.97152 0.48875\\
0.97152 0.48876\\
0.97152 0.48877\\
0.97152 0.48878\\
0.97152 0.48880\\
0.97152 0.48881\\
0.97152 0.48882\\
0.97152 0.48883\\
0.97152 0.48885\\
0.97152 0.48886\\
0.97152 0.48887\\
0.97152 0.48889\\
0.97152 0.48890\\
0.97152 0.48891\\
0.97152 0.48892\\
0.97152 0.48894\\
0.97152 0.48895\\
0.97152 0.48896\\
0.97152 0.48897\\
0.97152 0.48899\\
0.97152 0.48900\\
0.97152 0.48901\\
0.97152 0.48903\\
0.97152 0.48904\\
0.97152 0.48905\\
0.97152 0.48906\\
0.97152 0.48908\\
0.97152 0.48909\\
0.97152 0.48910\\
0.97152 0.48911\\
0.97152 0.48913\\
0.97152 0.48914\\
0.97152 0.48915\\
0.97152 0.48917\\
0.97152 0.48918\\
0.97152 0.48919\\
0.97152 0.48920\\
0.97152 0.48922\\
0.97152 0.48923\\
0.97152 0.48924\\
0.97152 0.48925\\
0.97152 0.48927\\
0.97152 0.48928\\
0.97152 0.48929\\
0.97152 0.48931\\
0.97152 0.48932\\
0.97152 0.48933\\
0.97152 0.48934\\
0.97151 0.48936\\
0.97151 0.48937\\
0.97151 0.48938\\
0.97151 0.48939\\
0.97151 0.48941\\
0.97151 0.48942\\
0.97151 0.48943\\
0.97151 0.48945\\
0.97151 0.48946\\
0.97151 0.48947\\
0.97151 0.48948\\
0.97151 0.48950\\
0.97151 0.48951\\
0.97151 0.48952\\
0.97151 0.48953\\
0.97151 0.48955\\
0.97151 0.48956\\
0.97151 0.48957\\
0.97151 0.48959\\
0.97151 0.48960\\
0.97151 0.48961\\
0.97151 0.48962\\
0.97151 0.48964\\
0.97151 0.48965\\
0.97151 0.48966\\
0.97151 0.48968\\
0.97151 0.48969\\
0.97151 0.48970\\
0.97151 0.48971\\
0.97151 0.48973\\
0.97151 0.48974\\
0.97151 0.48975\\
0.97150 0.48976\\
0.97150 0.48978\\
0.97150 0.48979\\
0.97150 0.48980\\
0.97150 0.48982\\
0.97150 0.48983\\
0.97150 0.48984\\
0.97150 0.48985\\
0.97150 0.48987\\
0.97150 0.48988\\
0.97150 0.48989\\
0.97150 0.48990\\
0.97150 0.48992\\
0.97150 0.48993\\
0.97150 0.48994\\
0.97150 0.48996\\
0.97150 0.48997\\
0.97150 0.48998\\
0.97150 0.48999\\
0.97150 0.49001\\
0.97150 0.49002\\
0.97150 0.49003\\
0.97150 0.49004\\
0.97150 0.49006\\
0.97150 0.49007\\
0.97150 0.49008\\
0.97150 0.49010\\
0.97150 0.49011\\
0.97150 0.49012\\
0.97150 0.49013\\
0.97150 0.49015\\
0.97150 0.49016\\
0.97150 0.49017\\
0.97150 0.49018\\
0.97150 0.49020\\
0.97150 0.49021\\
0.97150 0.49022\\
0.97150 0.49024\\
0.97150 0.49025\\
0.97149 0.49026\\
0.97149 0.49027\\
0.97149 0.49029\\
0.97149 0.49030\\
0.97149 0.49031\\
0.97149 0.49032\\
0.97149 0.49034\\
0.97149 0.49035\\
0.97149 0.49036\\
0.97149 0.49038\\
0.97149 0.49039\\
0.97149 0.49040\\
0.97149 0.49041\\
0.97149 0.49043\\
0.97149 0.49044\\
0.97149 0.49045\\
0.97149 0.49046\\
0.97149 0.49048\\
0.97149 0.49049\\
0.97149 0.49050\\
0.97149 0.49052\\
0.97149 0.49053\\
0.97149 0.49054\\
0.97149 0.49055\\
0.97149 0.49057\\
0.97149 0.49058\\
0.97149 0.49059\\
0.97149 0.49060\\
0.97149 0.49062\\
0.97149 0.49063\\
0.97149 0.49064\\
0.97149 0.49066\\
0.97149 0.49067\\
0.97149 0.49068\\
0.97149 0.49069\\
0.97149 0.49071\\
0.97149 0.49072\\
0.97148 0.49073\\
0.97148 0.49075\\
0.97148 0.49076\\
0.97148 0.49077\\
0.97148 0.49078\\
0.97148 0.49080\\
0.97148 0.49081\\
0.97148 0.49082\\
0.97148 0.49083\\
0.97148 0.49085\\
0.97148 0.49086\\
0.97148 0.49087\\
0.97148 0.49089\\
0.97148 0.49090\\
0.97148 0.49091\\
0.97148 0.49092\\
0.97148 0.49094\\
0.97148 0.49095\\
0.97148 0.49096\\
0.97148 0.49097\\
0.97148 0.49099\\
0.97148 0.49100\\
0.97148 0.49101\\
0.97148 0.49103\\
0.97148 0.49104\\
0.97148 0.49105\\
0.97148 0.49106\\
0.97148 0.49108\\
0.97148 0.49109\\
0.97148 0.49110\\
0.97148 0.49111\\
0.97148 0.49113\\
0.97148 0.49114\\
0.97148 0.49115\\
0.97148 0.49117\\
0.97148 0.49118\\
0.97148 0.49119\\
0.97147 0.49120\\
0.97147 0.49122\\
0.97147 0.49123\\
0.97147 0.49124\\
0.97147 0.49125\\
0.97147 0.49127\\
0.97147 0.49128\\
0.97147 0.49129\\
0.97147 0.49131\\
0.97147 0.49132\\
0.97147 0.49133\\
0.97147 0.49134\\
0.97147 0.49136\\
0.97147 0.49137\\
0.97147 0.49138\\
0.97147 0.49139\\
0.97147 0.49141\\
0.97147 0.49142\\
0.97147 0.49143\\
0.97147 0.49145\\
0.97147 0.49146\\
0.97147 0.49147\\
0.97147 0.49148\\
0.97147 0.49150\\
0.97147 0.49151\\
0.97147 0.49152\\
0.97147 0.49153\\
0.97147 0.49155\\
0.97147 0.49156\\
0.97147 0.49157\\
0.97147 0.49159\\
0.97147 0.49160\\
0.97147 0.49161\\
0.97147 0.49162\\
0.97147 0.49164\\
0.97147 0.49165\\
0.97147 0.49166\\
0.97147 0.49168\\
0.97147 0.49169\\
0.97146 0.49170\\
0.97146 0.49171\\
0.97146 0.49173\\
0.97146 0.49174\\
0.97146 0.49175\\
0.97146 0.49176\\
0.97146 0.49178\\
0.97146 0.49179\\
0.97146 0.49180\\
0.97146 0.49182\\
0.97146 0.49183\\
0.97146 0.49184\\
0.97146 0.49185\\
0.97146 0.49187\\
0.97146 0.49188\\
0.97146 0.49189\\
0.97146 0.49190\\
0.97146 0.49192\\
0.97146 0.49193\\
0.97146 0.49194\\
0.97146 0.49196\\
0.97146 0.49197\\
0.97146 0.49198\\
0.97146 0.49199\\
0.97146 0.49201\\
0.97146 0.49202\\
0.97146 0.49203\\
0.97146 0.49204\\
0.97146 0.49206\\
0.97146 0.49207\\
0.97146 0.49208\\
0.97146 0.49210\\
0.97146 0.49211\\
0.97146 0.49212\\
0.97146 0.49213\\
0.97146 0.49215\\
0.97146 0.49216\\
0.97146 0.49217\\
0.97146 0.49218\\
0.97146 0.49220\\
0.97146 0.49221\\
0.97146 0.49222\\
0.97146 0.49224\\
0.97146 0.49225\\
0.97145 0.49226\\
0.97145 0.49227\\
0.97145 0.49229\\
0.97145 0.49230\\
0.97145 0.49231\\
0.97145 0.49232\\
0.97145 0.49234\\
0.97145 0.49235\\
0.97145 0.49236\\
0.97145 0.49238\\
0.97145 0.49239\\
0.97145 0.49240\\
0.97145 0.49241\\
0.97145 0.49243\\
0.97145 0.49244\\
0.97145 0.49245\\
0.97145 0.49246\\
0.97145 0.49248\\
0.97145 0.49249\\
0.97145 0.49250\\
0.97145 0.49252\\
0.97145 0.49253\\
0.97145 0.49254\\
0.97145 0.49255\\
0.97145 0.49257\\
0.97145 0.49258\\
0.97145 0.49259\\
0.97145 0.49261\\
0.97145 0.49262\\
0.97145 0.49263\\
0.97145 0.49264\\
0.97145 0.49266\\
0.97145 0.49267\\
0.97144 0.49268\\
0.97144 0.49269\\
0.97144 0.49271\\
0.97144 0.49272\\
0.97144 0.49273\\
0.97144 0.49275\\
0.97144 0.49276\\
0.97144 0.49277\\
0.97144 0.49278\\
0.97144 0.49280\\
0.97144 0.49281\\
0.97144 0.49282\\
0.97144 0.49283\\
0.97144 0.49285\\
0.97144 0.49286\\
0.97144 0.49287\\
0.97144 0.49289\\
0.97144 0.49290\\
0.97144 0.49291\\
0.97144 0.49292\\
0.97144 0.49294\\
0.97144 0.49295\\
0.97144 0.49296\\
0.97144 0.49297\\
0.97144 0.49299\\
0.97144 0.49300\\
0.97144 0.49301\\
0.97144 0.49303\\
0.97144 0.49304\\
0.97144 0.49305\\
0.97144 0.49306\\
0.97144 0.49308\\
0.97144 0.49309\\
0.97144 0.49310\\
0.97144 0.49311\\
0.97144 0.49313\\
0.97144 0.49314\\
0.97143 0.49315\\
0.97143 0.49317\\
0.97143 0.49318\\
0.97143 0.49319\\
0.97143 0.49320\\
0.97143 0.49322\\
0.97143 0.49323\\
0.97143 0.49324\\
0.97143 0.49325\\
0.97143 0.49327\\
0.97143 0.49328\\
0.97143 0.49329\\
0.97143 0.49331\\
0.97143 0.49332\\
0.97143 0.49333\\
0.97143 0.49334\\
0.97143 0.49336\\
0.97143 0.49337\\
0.97143 0.49338\\
0.97143 0.49339\\
0.97143 0.49341\\
0.97143 0.49342\\
0.97143 0.49343\\
0.97143 0.49345\\
0.97143 0.49346\\
0.97143 0.49347\\
0.97143 0.49348\\
0.97143 0.49350\\
0.97143 0.49351\\
0.97143 0.49352\\
0.97143 0.49353\\
0.97142 0.49355\\
0.97142 0.49356\\
0.97142 0.49357\\
0.97142 0.49359\\
0.97142 0.49360\\
0.97142 0.49361\\
0.97142 0.49362\\
0.97142 0.49364\\
0.97142 0.49365\\
0.97142 0.49366\\
0.97142 0.49368\\
0.97142 0.49369\\
0.97142 0.49370\\
0.97142 0.49371\\
0.97142 0.49373\\
0.97142 0.49374\\
0.97142 0.49375\\
0.97142 0.49376\\
0.97142 0.49378\\
0.97142 0.49379\\
0.97142 0.49380\\
0.97142 0.49382\\
0.97142 0.49383\\
0.97142 0.49384\\
0.97142 0.49385\\
0.97142 0.49387\\
0.97142 0.49388\\
0.97142 0.49389\\
0.97142 0.49390\\
0.97142 0.49392\\
0.97142 0.49393\\
0.97142 0.49394\\
0.97142 0.49396\\
0.97142 0.49397\\
0.97142 0.49398\\
0.97142 0.49399\\
0.97142 0.49401\\
0.97142 0.49402\\
0.97142 0.49403\\
0.97142 0.49404\\
0.97141 0.49406\\
0.97141 0.49407\\
0.97141 0.49408\\
0.97141 0.49410\\
0.97141 0.49411\\
0.97141 0.49412\\
0.97141 0.49413\\
0.97141 0.49415\\
0.97141 0.49416\\
0.97141 0.49417\\
0.97141 0.49418\\
0.97141 0.49420\\
0.97141 0.49421\\
0.97141 0.49422\\
0.97141 0.49424\\
0.97141 0.49425\\
0.97141 0.49426\\
0.97141 0.49427\\
0.97141 0.49429\\
0.97141 0.49430\\
0.97141 0.49431\\
0.97141 0.49432\\
0.97141 0.49434\\
0.97141 0.49435\\
0.97141 0.49436\\
0.97141 0.49438\\
0.97141 0.49439\\
0.97141 0.49440\\
0.97141 0.49441\\
0.97141 0.49443\\
0.97141 0.49444\\
0.97141 0.49445\\
0.97141 0.49446\\
0.97141 0.49448\\
0.97141 0.49449\\
0.97141 0.49450\\
0.97141 0.49452\\
0.97140 0.49453\\
0.97140 0.49454\\
0.97140 0.49455\\
0.97140 0.49457\\
0.97140 0.49458\\
0.97140 0.49459\\
0.97140 0.49461\\
0.97140 0.49462\\
0.97140 0.49463\\
0.97140 0.49464\\
0.97140 0.49466\\
0.97140 0.49467\\
0.97140 0.49468\\
0.97140 0.49469\\
0.97140 0.49471\\
0.97140 0.49472\\
0.97140 0.49473\\
0.97140 0.49475\\
0.97140 0.49476\\
0.97140 0.49477\\
0.97140 0.49478\\
0.97140 0.49480\\
0.97140 0.49481\\
0.97140 0.49482\\
0.97140 0.49483\\
0.97140 0.49485\\
0.97140 0.49486\\
0.97140 0.49487\\
0.97140 0.49489\\
0.97140 0.49490\\
0.97140 0.49491\\
0.97140 0.49492\\
0.97140 0.49494\\
0.97140 0.49495\\
0.97140 0.49496\\
0.97140 0.49497\\
0.97140 0.49499\\
0.97140 0.49500\\
0.97140 0.49501\\
0.97140 0.49503\\
0.97140 0.49504\\
0.97140 0.49505\\
0.97139 0.49506\\
0.97139 0.49508\\
0.97139 0.49509\\
0.97139 0.49510\\
0.97139 0.49511\\
0.97139 0.49513\\
0.97139 0.49514\\
0.97139 0.49515\\
0.97139 0.49517\\
0.97139 0.49518\\
0.97139 0.49519\\
0.97139 0.49520\\
0.97139 0.49522\\
0.97139 0.49523\\
0.97139 0.49524\\
0.97139 0.49525\\
0.97139 0.49527\\
0.97139 0.49528\\
0.97139 0.49529\\
0.97139 0.49531\\
0.97139 0.49532\\
0.97139 0.49533\\
0.97139 0.49534\\
0.97139 0.49536\\
0.97139 0.49537\\
0.97139 0.49538\\
0.97139 0.49539\\
0.97139 0.49541\\
0.97139 0.49542\\
0.97139 0.49543\\
0.97139 0.49545\\
0.97139 0.49546\\
0.97139 0.49547\\
0.97139 0.49548\\
0.97139 0.49550\\
0.97138 0.49551\\
0.97138 0.49552\\
0.97138 0.49553\\
0.97138 0.49555\\
0.97138 0.49556\\
0.97138 0.49557\\
0.97138 0.49559\\
0.97138 0.49560\\
0.97138 0.49561\\
0.97138 0.49562\\
0.97138 0.49564\\
0.97138 0.49565\\
0.97138 0.49566\\
0.97138 0.49568\\
0.97138 0.49569\\
0.97138 0.49570\\
0.97138 0.49571\\
0.97138 0.49573\\
0.97138 0.49574\\
0.97138 0.49575\\
0.97138 0.49576\\
0.97138 0.49578\\
0.97138 0.49579\\
0.97138 0.49580\\
0.97138 0.49582\\
0.97138 0.49583\\
0.97138 0.49584\\
0.97138 0.49585\\
0.97138 0.49587\\
0.97138 0.49588\\
0.97138 0.49589\\
0.97138 0.49590\\
0.97138 0.49592\\
0.97138 0.49593\\
0.97138 0.49594\\
0.97138 0.49596\\
0.97138 0.49597\\
0.97138 0.49598\\
0.97138 0.49599\\
0.97138 0.49601\\
0.97138 0.49602\\
0.97138 0.49603\\
0.97138 0.49604\\
0.97138 0.49606\\
0.97138 0.49607\\
0.97138 0.49608\\
0.97138 0.49610\\
0.97138 0.49611\\
0.97138 0.49612\\
0.97138 0.49613\\
0.97138 0.49615\\
0.97137 0.49616\\
0.97137 0.49617\\
0.97137 0.49618\\
0.97137 0.49620\\
0.97137 0.49621\\
0.97137 0.49622\\
0.97137 0.49624\\
0.97137 0.49625\\
0.97137 0.49626\\
0.97137 0.49627\\
0.97137 0.49629\\
0.97137 0.49630\\
0.97137 0.49631\\
0.97137 0.49632\\
0.97137 0.49634\\
0.97137 0.49635\\
0.97137 0.49636\\
0.97137 0.49638\\
0.97137 0.49639\\
0.97137 0.49640\\
0.97137 0.49641\\
0.97137 0.49643\\
0.97137 0.49644\\
0.97137 0.49645\\
0.97137 0.49646\\
0.97137 0.49648\\
0.97137 0.49649\\
0.97137 0.49650\\
0.97137 0.49652\\
0.97137 0.49653\\
0.97137 0.49654\\
0.97137 0.49655\\
0.97137 0.49657\\
0.97137 0.49658\\
0.97137 0.49659\\
0.97136 0.49661\\
0.97136 0.49662\\
0.97136 0.49663\\
0.97136 0.49664\\
0.97136 0.49666\\
0.97136 0.49667\\
0.97136 0.49668\\
0.97136 0.49669\\
0.97136 0.49671\\
0.97136 0.49672\\
0.97136 0.49673\\
0.97136 0.49675\\
0.97136 0.49676\\
0.97136 0.49677\\
0.97136 0.49678\\
0.97136 0.49680\\
0.97136 0.49681\\
0.97136 0.49682\\
0.97136 0.49683\\
0.97136 0.49685\\
0.97136 0.49686\\
0.97136 0.49687\\
0.97136 0.49689\\
0.97136 0.49690\\
0.97136 0.49691\\
0.97136 0.49692\\
0.97136 0.49694\\
0.97136 0.49695\\
0.97136 0.49696\\
0.97136 0.49697\\
0.97136 0.49699\\
0.97135 0.49700\\
0.97135 0.49701\\
0.97135 0.49703\\
0.97135 0.49704\\
0.97135 0.49705\\
0.97135 0.49706\\
0.97135 0.49708\\
0.97135 0.49709\\
0.97135 0.49710\\
0.97135 0.49711\\
0.97135 0.49713\\
0.97135 0.49714\\
0.97135 0.49715\\
0.97135 0.49717\\
0.97135 0.49718\\
0.97135 0.49719\\
0.97135 0.49720\\
0.97135 0.49722\\
0.97135 0.49723\\
0.97135 0.49724\\
0.97135 0.49725\\
0.97135 0.49727\\
0.97135 0.49728\\
0.97135 0.49729\\
0.97135 0.49731\\
0.97135 0.49732\\
0.97135 0.49733\\
0.97135 0.49734\\
0.97135 0.49736\\
0.97135 0.49737\\
0.97135 0.49738\\
0.97135 0.49739\\
0.97135 0.49741\\
0.97135 0.49742\\
0.97135 0.49743\\
0.97135 0.49745\\
0.97135 0.49746\\
0.97135 0.49747\\
0.97135 0.49748\\
0.97135 0.49750\\
0.97135 0.49751\\
0.97135 0.49752\\
0.97135 0.49754\\
0.97135 0.49755\\
0.97135 0.49756\\
0.97135 0.49757\\
0.97135 0.49759\\
0.97134 0.49760\\
0.97134 0.49761\\
0.97134 0.49762\\
0.97134 0.49764\\
0.97134 0.49765\\
0.97134 0.49766\\
0.97134 0.49768\\
0.97134 0.49769\\
0.97134 0.49770\\
0.97134 0.49771\\
0.97134 0.49773\\
0.97134 0.49774\\
0.97134 0.49775\\
0.97134 0.49776\\
0.97134 0.49778\\
0.97134 0.49779\\
0.97134 0.49780\\
0.97134 0.49782\\
0.97134 0.49783\\
0.97134 0.49784\\
0.97134 0.49785\\
0.97134 0.49787\\
0.97134 0.49788\\
0.97134 0.49789\\
0.97134 0.49790\\
0.97134 0.49792\\
0.97134 0.49793\\
0.97134 0.49794\\
0.97134 0.49796\\
0.97134 0.49797\\
0.97134 0.49798\\
0.97134 0.49799\\
0.97134 0.49801\\
0.97134 0.49802\\
0.97134 0.49803\\
0.97134 0.49804\\
0.97133 0.49806\\
0.97133 0.49807\\
0.97133 0.49808\\
0.97133 0.49810\\
0.97133 0.49811\\
0.97133 0.49812\\
0.97133 0.49813\\
0.97133 0.49815\\
0.97133 0.49816\\
0.97133 0.49817\\
0.97133 0.49818\\
0.97133 0.49820\\
0.97133 0.49821\\
0.97133 0.49822\\
0.97133 0.49824\\
0.97133 0.49825\\
0.97133 0.49826\\
0.97133 0.49827\\
0.97133 0.49829\\
0.97133 0.49830\\
0.97133 0.49831\\
0.97133 0.49832\\
0.97133 0.49834\\
0.97133 0.49835\\
0.97133 0.49836\\
0.97133 0.49838\\
0.97133 0.49839\\
0.97133 0.49840\\
0.97133 0.49841\\
0.97133 0.49843\\
0.97132 0.49844\\
0.97132 0.49845\\
0.97132 0.49846\\
0.97132 0.49848\\
0.97132 0.49849\\
0.97132 0.49850\\
0.97132 0.49852\\
0.97132 0.49853\\
0.97132 0.49854\\
0.97132 0.49855\\
0.97132 0.49857\\
0.97132 0.49858\\
0.97132 0.49859\\
0.97132 0.49861\\
0.97132 0.49862\\
0.97132 0.49863\\
0.97132 0.49864\\
0.97132 0.49866\\
0.97132 0.49867\\
0.97132 0.49868\\
0.97132 0.49869\\
0.97132 0.49871\\
0.97132 0.49872\\
0.97132 0.49873\\
0.97132 0.49875\\
0.97132 0.49876\\
0.97132 0.49877\\
0.97132 0.49878\\
0.97132 0.49880\\
0.97132 0.49881\\
0.97132 0.49882\\
0.97132 0.49883\\
0.97132 0.49885\\
0.97132 0.49886\\
0.97132 0.49887\\
0.97132 0.49889\\
0.97132 0.49890\\
0.97132 0.49891\\
0.97132 0.49892\\
0.97132 0.49894\\
0.97131 0.49895\\
0.97131 0.49896\\
0.97131 0.49897\\
0.97131 0.49899\\
0.97131 0.49900\\
0.97131 0.49901\\
0.97131 0.49903\\
0.97131 0.49904\\
0.97131 0.49905\\
0.97131 0.49906\\
0.97131 0.49908\\
0.97131 0.49909\\
0.97131 0.49910\\
0.97131 0.49911\\
0.97131 0.49913\\
0.97131 0.49914\\
0.97131 0.49915\\
0.97131 0.49917\\
0.97131 0.49918\\
0.97131 0.49919\\
0.97131 0.49920\\
0.97131 0.49922\\
0.97131 0.49923\\
0.97131 0.49924\\
0.97131 0.49925\\
0.97131 0.49927\\
0.97131 0.49928\\
0.97131 0.49929\\
0.97131 0.49931\\
0.97131 0.49932\\
0.97131 0.49933\\
0.97131 0.49934\\
0.97131 0.49936\\
0.97131 0.49937\\
0.97131 0.49938\\
0.97131 0.49939\\
0.97131 0.49941\\
0.97131 0.49942\\
0.97131 0.49943\\
0.97131 0.49945\\
0.97131 0.49946\\
0.97131 0.49947\\
0.97130 0.49948\\
0.97130 0.49950\\
0.97130 0.49951\\
0.97130 0.49952\\
0.97130 0.49954\\
0.97130 0.49955\\
0.97130 0.49956\\
0.97130 0.49957\\
0.97130 0.49959\\
0.97130 0.49960\\
0.97130 0.49961\\
0.97130 0.49962\\
0.97130 0.49964\\
0.97130 0.49965\\
0.97130 0.49966\\
0.97130 0.49968\\
0.97130 0.49969\\
0.97130 0.49970\\
0.97130 0.49971\\
0.97130 0.49973\\
0.97130 0.49974\\
0.97130 0.49975\\
0.97130 0.49976\\
0.97130 0.49978\\
0.97130 0.49979\\
0.97130 0.49980\\
0.97130 0.49982\\
0.97130 0.49983\\
0.97130 0.49984\\
0.97130 0.49985\\
0.97130 0.49987\\
0.97130 0.49988\\
0.97129 0.49989\\
0.97129 0.49990\\
0.97129 0.49992\\
0.97129 0.49993\\
0.97129 0.49994\\
0.97129 0.49996\\
0.97129 0.49997\\
0.97129 0.49998\\
0.97129 0.49999\\
0.97129 0.50001\\
0.97129 0.50002\\
0.97129 0.50003\\
0.97129 0.50004\\
0.97129 0.50006\\
0.97129 0.50007\\
0.97129 0.50008\\
0.97129 0.50010\\
0.97129 0.50011\\
0.97129 0.50012\\
0.97129 0.50013\\
0.97129 0.50015\\
0.97129 0.50016\\
0.97129 0.50017\\
0.97129 0.50018\\
0.97129 0.50020\\
0.97129 0.50021\\
0.97129 0.50022\\
0.97129 0.50024\\
0.97129 0.50025\\
0.97129 0.50026\\
0.97129 0.50027\\
0.97129 0.50029\\
0.97129 0.50030\\
0.97129 0.50031\\
0.97129 0.50032\\
0.97129 0.50034\\
0.97129 0.50035\\
0.97129 0.50036\\
0.97129 0.50038\\
0.97129 0.50039\\
0.97129 0.50040\\
0.97129 0.50041\\
0.97129 0.50043\\
0.97129 0.50044\\
0.97129 0.50045\\
0.97129 0.50046\\
0.97129 0.50048\\
0.97129 0.50049\\
0.97129 0.50050\\
0.97129 0.50052\\
0.97129 0.50053\\
0.97129 0.50054\\
0.97129 0.50055\\
0.97129 0.50057\\
0.97128 0.50058\\
0.97128 0.50059\\
0.97128 0.50061\\
0.97128 0.50062\\
0.97128 0.50063\\
0.97128 0.50064\\
0.97128 0.50066\\
0.97128 0.50067\\
0.97128 0.50068\\
0.97128 0.50069\\
0.97128 0.50071\\
0.97128 0.50072\\
0.97128 0.50073\\
0.97128 0.50075\\
0.97128 0.50076\\
0.97128 0.50077\\
0.97128 0.50078\\
0.97128 0.50080\\
0.97128 0.50081\\
0.97128 0.50082\\
0.97128 0.50083\\
0.97128 0.50085\\
0.97128 0.50086\\
0.97128 0.50087\\
0.97128 0.50089\\
0.97128 0.50090\\
0.97128 0.50091\\
0.97128 0.50092\\
0.97128 0.50094\\
0.97128 0.50095\\
0.97128 0.50096\\
0.97128 0.50097\\
0.97128 0.50099\\
0.97128 0.50100\\
0.97128 0.50101\\
0.97128 0.50103\\
0.97128 0.50104\\
0.97128 0.50105\\
0.97128 0.50106\\
0.97127 0.50108\\
0.97127 0.50109\\
0.97127 0.50110\\
0.97127 0.50111\\
0.97127 0.50113\\
0.97127 0.50114\\
0.97127 0.50115\\
0.97127 0.50117\\
0.97127 0.50118\\
0.97127 0.50119\\
0.97127 0.50120\\
0.97127 0.50122\\
0.97127 0.50123\\
0.97127 0.50124\\
0.97127 0.50125\\
0.97127 0.50127\\
0.97127 0.50128\\
0.97127 0.50129\\
0.97127 0.50131\\
0.97127 0.50132\\
0.97127 0.50133\\
0.97127 0.50134\\
0.97127 0.50136\\
0.97127 0.50137\\
0.97127 0.50138\\
0.97127 0.50139\\
0.97127 0.50141\\
0.97127 0.50142\\
0.97127 0.50143\\
0.97127 0.50145\\
0.97127 0.50146\\
0.97127 0.50147\\
0.97127 0.50148\\
0.97127 0.50150\\
0.97127 0.50151\\
0.97127 0.50152\\
0.97127 0.50154\\
0.97127 0.50155\\
0.97127 0.50156\\
0.97127 0.50157\\
0.97127 0.50159\\
0.97127 0.50160\\
0.97127 0.50161\\
0.97127 0.50162\\
0.97127 0.50164\\
0.97127 0.50165\\
0.97127 0.50166\\
0.97127 0.50168\\
0.97126 0.50169\\
0.97126 0.50170\\
0.97126 0.50171\\
0.97126 0.50173\\
0.97126 0.50174\\
0.97126 0.50175\\
0.97126 0.50176\\
0.97126 0.50178\\
0.97126 0.50179\\
0.97126 0.50180\\
0.97126 0.50182\\
0.97126 0.50183\\
0.97126 0.50184\\
0.97126 0.50185\\
0.97126 0.50187\\
0.97126 0.50188\\
0.97126 0.50189\\
0.97126 0.50190\\
0.97126 0.50192\\
0.97126 0.50193\\
0.97126 0.50194\\
0.97126 0.50196\\
0.97126 0.50197\\
0.97126 0.50198\\
0.97126 0.50199\\
0.97126 0.50201\\
0.97126 0.50202\\
0.97126 0.50203\\
0.97126 0.50204\\
0.97126 0.50206\\
0.97125 0.50207\\
0.97125 0.50208\\
0.97125 0.50210\\
0.97125 0.50211\\
0.97125 0.50212\\
0.97125 0.50213\\
0.97125 0.50215\\
0.97125 0.50216\\
0.97125 0.50217\\
0.97125 0.50218\\
0.97125 0.50220\\
0.97125 0.50221\\
0.97125 0.50222\\
0.97125 0.50224\\
0.97125 0.50225\\
0.97125 0.50226\\
0.97125 0.50227\\
0.97125 0.50229\\
0.97125 0.50230\\
0.97125 0.50231\\
0.97125 0.50232\\
0.97125 0.50234\\
0.97125 0.50235\\
0.97125 0.50236\\
0.97125 0.50238\\
0.97125 0.50239\\
0.97125 0.50240\\
0.97125 0.50241\\
0.97125 0.50243\\
0.97125 0.50244\\
0.97125 0.50245\\
0.97125 0.50246\\
0.97125 0.50248\\
0.97125 0.50249\\
0.97125 0.50250\\
0.97125 0.50252\\
0.97125 0.50253\\
0.97125 0.50254\\
0.97125 0.50255\\
0.97125 0.50257\\
0.97125 0.50258\\
0.97125 0.50259\\
0.97124 0.50261\\
0.97124 0.50262\\
0.97124 0.50263\\
0.97124 0.50264\\
0.97124 0.50266\\
0.97124 0.50267\\
0.97124 0.50268\\
0.97124 0.50269\\
0.97124 0.50271\\
0.97124 0.50272\\
0.97124 0.50273\\
0.97124 0.50275\\
0.97124 0.50276\\
0.97124 0.50277\\
0.97124 0.50278\\
0.97124 0.50280\\
0.97124 0.50281\\
0.97124 0.50282\\
0.97124 0.50283\\
0.97124 0.50285\\
0.97124 0.50286\\
0.97124 0.50287\\
0.97124 0.50289\\
0.97124 0.50290\\
0.97124 0.50291\\
0.97124 0.50292\\
0.97124 0.50294\\
0.97124 0.50295\\
0.97124 0.50296\\
0.97124 0.50297\\
0.97124 0.50299\\
0.97124 0.50300\\
0.97124 0.50301\\
0.97124 0.50303\\
0.97124 0.50304\\
0.97123 0.50305\\
0.97123 0.50306\\
0.97123 0.50308\\
0.97123 0.50309\\
0.97123 0.50310\\
0.97123 0.50311\\
0.97123 0.50313\\
0.97123 0.50314\\
0.97123 0.50315\\
0.97123 0.50317\\
0.97123 0.50318\\
0.97123 0.50319\\
0.97123 0.50320\\
0.97123 0.50322\\
0.97123 0.50323\\
0.97123 0.50324\\
0.97123 0.50325\\
0.97123 0.50327\\
0.97123 0.50328\\
0.97123 0.50329\\
0.97123 0.50331\\
0.97123 0.50332\\
0.97123 0.50333\\
0.97123 0.50334\\
0.97123 0.50336\\
0.97123 0.50337\\
0.97123 0.50338\\
0.97123 0.50339\\
0.97123 0.50341\\
0.97123 0.50342\\
0.97123 0.50343\\
0.97123 0.50345\\
0.97123 0.50346\\
0.97123 0.50347\\
0.97123 0.50348\\
0.97123 0.50350\\
0.97123 0.50351\\
0.97123 0.50352\\
0.97123 0.50354\\
0.97123 0.50355\\
0.97123 0.50356\\
0.97122 0.50357\\
0.97122 0.50359\\
0.97122 0.50360\\
0.97122 0.50361\\
0.97122 0.50362\\
0.97122 0.50364\\
0.97122 0.50365\\
0.97122 0.50366\\
0.97122 0.50368\\
0.97122 0.50369\\
0.97122 0.50370\\
0.97122 0.50371\\
0.97122 0.50373\\
0.97122 0.50374\\
0.97122 0.50375\\
0.97122 0.50376\\
0.97122 0.50378\\
0.97122 0.50379\\
0.97122 0.50380\\
0.97122 0.50382\\
0.97122 0.50383\\
0.97122 0.50384\\
0.97122 0.50385\\
0.97122 0.50387\\
0.97122 0.50388\\
0.97122 0.50389\\
0.97122 0.50390\\
0.97122 0.50392\\
0.97122 0.50393\\
0.97122 0.50394\\
0.97122 0.50396\\
0.97122 0.50397\\
0.97122 0.50398\\
0.97122 0.50399\\
0.97122 0.50401\\
0.97122 0.50402\\
0.97122 0.50403\\
0.97122 0.50404\\
0.97122 0.50406\\
0.97122 0.50407\\
0.97122 0.50408\\
0.97122 0.50410\\
0.97122 0.50411\\
0.97122 0.50412\\
0.97122 0.50413\\
0.97122 0.50415\\
0.97121 0.50416\\
0.97121 0.50417\\
0.97121 0.50418\\
0.97121 0.50420\\
0.97121 0.50421\\
0.97121 0.50422\\
0.97121 0.50424\\
0.97121 0.50425\\
0.97121 0.50426\\
0.97121 0.50427\\
0.97121 0.50429\\
0.97121 0.50430\\
0.97121 0.50431\\
0.97121 0.50432\\
0.97121 0.50434\\
0.97121 0.50435\\
0.97121 0.50436\\
0.97121 0.50438\\
0.97121 0.50439\\
0.97121 0.50440\\
0.97121 0.50441\\
0.97121 0.50443\\
0.97121 0.50444\\
0.97121 0.50445\\
0.97121 0.50447\\
0.97121 0.50448\\
0.97121 0.50449\\
0.97121 0.50450\\
0.97121 0.50452\\
0.97121 0.50453\\
0.97121 0.50454\\
0.97121 0.50455\\
0.97121 0.50457\\
0.97121 0.50458\\
0.97121 0.50459\\
0.97121 0.50461\\
0.97121 0.50462\\
0.97121 0.50463\\
0.97121 0.50464\\
0.97121 0.50466\\
0.97121 0.50467\\
0.97121 0.50468\\
0.97120 0.50469\\
0.97120 0.50471\\
0.97120 0.50472\\
0.97120 0.50473\\
0.97120 0.50475\\
0.97120 0.50476\\
0.97120 0.50477\\
0.97120 0.50478\\
0.97120 0.50480\\
0.97120 0.50481\\
0.97120 0.50482\\
0.97120 0.50483\\
0.97120 0.50485\\
0.97120 0.50486\\
0.97120 0.50487\\
0.97120 0.50489\\
0.97120 0.50490\\
0.97120 0.50491\\
0.97120 0.50492\\
0.97120 0.50494\\
0.97120 0.50495\\
0.97120 0.50496\\
0.97120 0.50497\\
0.97120 0.50499\\
0.97120 0.50500\\
0.97120 0.50501\\
0.97120 0.50503\\
0.97120 0.50504\\
0.97120 0.50505\\
0.97120 0.50506\\
0.97120 0.50508\\
0.97120 0.50509\\
0.97120 0.50510\\
0.97120 0.50511\\
0.97120 0.50513\\
0.97120 0.50514\\
0.97120 0.50515\\
0.97120 0.50517\\
0.97120 0.50518\\
0.97120 0.50519\\
0.97120 0.50520\\
0.97120 0.50522\\
0.97120 0.50523\\
0.97120 0.50524\\
0.97120 0.50525\\
0.97120 0.50527\\
0.97120 0.50528\\
0.97120 0.50529\\
0.97120 0.50531\\
0.97120 0.50532\\
0.97120 0.50533\\
0.97120 0.50534\\
0.97119 0.50536\\
0.97119 0.50537\\
0.97119 0.50538\\
0.97119 0.50539\\
0.97119 0.50541\\
0.97119 0.50542\\
0.97119 0.50543\\
0.97119 0.50545\\
0.97119 0.50546\\
0.97119 0.50547\\
0.97119 0.50548\\
0.97119 0.50550\\
0.97119 0.50551\\
0.97119 0.50552\\
0.97119 0.50554\\
0.97119 0.50555\\
0.97119 0.50556\\
0.97119 0.50557\\
0.97119 0.50559\\
0.97119 0.50560\\
0.97119 0.50561\\
0.97119 0.50562\\
0.97119 0.50564\\
0.97119 0.50565\\
0.97119 0.50566\\
0.97119 0.50568\\
0.97119 0.50569\\
0.97119 0.50570\\
0.97119 0.50571\\
0.97119 0.50573\\
0.97119 0.50574\\
0.97119 0.50575\\
0.97119 0.50576\\
0.97119 0.50578\\
0.97119 0.50579\\
0.97119 0.50580\\
0.97119 0.50582\\
0.97119 0.50583\\
0.97119 0.50584\\
0.97119 0.50585\\
0.97119 0.50587\\
0.97118 0.50588\\
0.97118 0.50589\\
0.97118 0.50590\\
0.97118 0.50592\\
0.97118 0.50593\\
0.97118 0.50594\\
0.97118 0.50596\\
0.97118 0.50597\\
0.97118 0.50598\\
0.97118 0.50599\\
0.97118 0.50601\\
0.97118 0.50602\\
0.97118 0.50603\\
0.97118 0.50604\\
0.97118 0.50606\\
0.97118 0.50607\\
0.97118 0.50608\\
0.97118 0.50610\\
0.97118 0.50611\\
0.97118 0.50612\\
0.97118 0.50613\\
0.97118 0.50615\\
0.97118 0.50616\\
0.97118 0.50617\\
0.97118 0.50618\\
0.97118 0.50620\\
0.97118 0.50621\\
0.97118 0.50622\\
0.97118 0.50624\\
0.97118 0.50625\\
0.97118 0.50626\\
0.97118 0.50627\\
0.97118 0.50629\\
0.97118 0.50630\\
0.97118 0.50631\\
0.97118 0.50632\\
0.97118 0.50634\\
0.97118 0.50635\\
0.97118 0.50636\\
0.97118 0.50638\\
0.97118 0.50639\\
0.97118 0.50640\\
0.97117 0.50641\\
0.97117 0.50643\\
0.97117 0.50644\\
0.97117 0.50645\\
0.97117 0.50647\\
0.97117 0.50648\\
0.97117 0.50649\\
0.97117 0.50650\\
0.97117 0.50652\\
0.97117 0.50653\\
0.97117 0.50654\\
0.97117 0.50655\\
0.97117 0.50657\\
0.97117 0.50658\\
0.97117 0.50659\\
0.97117 0.50661\\
0.97117 0.50662\\
0.97117 0.50663\\
0.97117 0.50664\\
0.97117 0.50666\\
0.97117 0.50667\\
0.97117 0.50668\\
0.97117 0.50669\\
0.97117 0.50671\\
0.97117 0.50672\\
0.97117 0.50673\\
0.97117 0.50675\\
0.97117 0.50676\\
0.97117 0.50677\\
0.97117 0.50678\\
0.97117 0.50680\\
0.97117 0.50681\\
0.97117 0.50682\\
0.97117 0.50683\\
0.97117 0.50685\\
0.97117 0.50686\\
0.97116 0.50687\\
0.97116 0.50689\\
0.97116 0.50690\\
0.97116 0.50691\\
0.97116 0.50692\\
0.97116 0.50694\\
0.97116 0.50695\\
0.97116 0.50696\\
0.97116 0.50697\\
0.97116 0.50699\\
0.97116 0.50700\\
0.97116 0.50701\\
0.97116 0.50703\\
0.97116 0.50704\\
0.97116 0.50705\\
0.97116 0.50706\\
0.97116 0.50708\\
0.97116 0.50709\\
0.97116 0.50710\\
0.97116 0.50711\\
0.97116 0.50713\\
0.97116 0.50714\\
0.97116 0.50715\\
0.97116 0.50717\\
0.97116 0.50718\\
0.97116 0.50719\\
0.97116 0.50720\\
0.97116 0.50722\\
0.97116 0.50723\\
0.97116 0.50724\\
0.97116 0.50725\\
0.97116 0.50727\\
0.97116 0.50728\\
0.97116 0.50729\\
0.97116 0.50731\\
0.97116 0.50732\\
0.97116 0.50733\\
0.97116 0.50734\\
0.97115 0.50736\\
0.97115 0.50737\\
0.97115 0.50738\\
0.97115 0.50739\\
0.97115 0.50741\\
0.97115 0.50742\\
0.97115 0.50743\\
0.97115 0.50745\\
0.97115 0.50746\\
0.97115 0.50747\\
0.97115 0.50748\\
0.97115 0.50750\\
0.97115 0.50751\\
0.97115 0.50752\\
0.97115 0.50754\\
0.97115 0.50755\\
0.97115 0.50756\\
0.97115 0.50757\\
0.97115 0.50759\\
0.97115 0.50760\\
0.97115 0.50761\\
0.97115 0.50762\\
0.97115 0.50764\\
0.97115 0.50765\\
0.97115 0.50766\\
0.97115 0.50768\\
0.97115 0.50769\\
0.97115 0.50770\\
0.97115 0.50771\\
0.97115 0.50773\\
0.97115 0.50774\\
0.97115 0.50775\\
0.97115 0.50776\\
0.97115 0.50778\\
0.97115 0.50779\\
0.97115 0.50780\\
0.97115 0.50782\\
0.97114 0.50783\\
0.97114 0.50784\\
0.97114 0.50785\\
0.97114 0.50787\\
0.97114 0.50788\\
0.97114 0.50789\\
0.97114 0.50790\\
0.97114 0.50792\\
0.97114 0.50793\\
0.97114 0.50794\\
0.97114 0.50796\\
0.97114 0.50797\\
0.97114 0.50798\\
0.97114 0.50799\\
0.97114 0.50801\\
0.97114 0.50802\\
0.97114 0.50803\\
0.97114 0.50804\\
0.97114 0.50806\\
0.97114 0.50807\\
0.97114 0.50808\\
0.97114 0.50810\\
0.97114 0.50811\\
0.97114 0.50812\\
0.97114 0.50813\\
0.97114 0.50815\\
0.97114 0.50816\\
0.97114 0.50817\\
0.97114 0.50818\\
0.97114 0.50820\\
0.97114 0.50821\\
0.97114 0.50822\\
0.97114 0.50824\\
0.97114 0.50825\\
0.97114 0.50826\\
0.97114 0.50827\\
0.97114 0.50829\\
0.97114 0.50830\\
0.97114 0.50831\\
0.97114 0.50832\\
0.97114 0.50834\\
0.97114 0.50835\\
0.97114 0.50836\\
0.97114 0.50838\\
0.97114 0.50839\\
0.97113 0.50840\\
0.97113 0.50841\\
0.97113 0.50843\\
0.97113 0.50844\\
0.97113 0.50845\\
0.97113 0.50847\\
0.97113 0.50848\\
0.97113 0.50849\\
0.97113 0.50850\\
0.97113 0.50852\\
0.97113 0.50853\\
0.97113 0.50854\\
0.97113 0.50855\\
0.97113 0.50857\\
0.97113 0.50858\\
0.97113 0.50859\\
0.97113 0.50861\\
0.97113 0.50862\\
0.97113 0.50863\\
0.97113 0.50864\\
0.97113 0.50866\\
0.97113 0.50867\\
0.97113 0.50868\\
0.97113 0.50869\\
0.97113 0.50871\\
0.97113 0.50872\\
0.97113 0.50873\\
0.97113 0.50875\\
0.97113 0.50876\\
0.97113 0.50877\\
0.97113 0.50878\\
0.97112 0.50880\\
0.97112 0.50881\\
0.97112 0.50882\\
0.97112 0.50883\\
0.97112 0.50885\\
0.97112 0.50886\\
0.97112 0.50887\\
0.97112 0.50889\\
0.97112 0.50890\\
0.97112 0.50891\\
0.97112 0.50892\\
0.97112 0.50894\\
0.97112 0.50895\\
0.97112 0.50896\\
0.97112 0.50897\\
0.97112 0.50899\\
0.97112 0.50900\\
0.97112 0.50901\\
0.97112 0.50903\\
0.97112 0.50904\\
0.97112 0.50905\\
0.97112 0.50906\\
0.97112 0.50908\\
0.97112 0.50909\\
0.97112 0.50910\\
0.97112 0.50911\\
0.97112 0.50913\\
0.97112 0.50914\\
0.97112 0.50915\\
0.97112 0.50917\\
0.97112 0.50918\\
0.97112 0.50919\\
0.97112 0.50920\\
0.97112 0.50922\\
0.97112 0.50923\\
0.97112 0.50924\\
0.97112 0.50925\\
0.97112 0.50927\\
0.97112 0.50928\\
0.97112 0.50929\\
0.97112 0.50931\\
0.97112 0.50932\\
0.97112 0.50933\\
0.97112 0.50934\\
0.97111 0.50936\\
0.97111 0.50937\\
0.97111 0.50938\\
0.97111 0.50940\\
0.97111 0.50941\\
0.97111 0.50942\\
0.97111 0.50943\\
0.97111 0.50945\\
0.97111 0.50946\\
0.97111 0.50947\\
0.97111 0.50948\\
0.97111 0.50950\\
0.97111 0.50951\\
0.97111 0.50952\\
0.97111 0.50954\\
0.97111 0.50955\\
0.97111 0.50956\\
0.97111 0.50957\\
0.97111 0.50959\\
0.97111 0.50960\\
0.97111 0.50961\\
0.97111 0.50962\\
0.97111 0.50964\\
0.97111 0.50965\\
0.97111 0.50966\\
0.97111 0.50968\\
0.97111 0.50969\\
0.97111 0.50970\\
0.97111 0.50971\\
0.97111 0.50973\\
0.97110 0.50974\\
0.97110 0.50975\\
0.97110 0.50976\\
0.97110 0.50978\\
0.97110 0.50979\\
0.97110 0.50980\\
0.97110 0.50982\\
0.97110 0.50983\\
0.97110 0.50984\\
0.97110 0.50985\\
0.97110 0.50987\\
0.97110 0.50988\\
0.97110 0.50989\\
0.97110 0.50990\\
0.97110 0.50992\\
0.97110 0.50993\\
0.97110 0.50994\\
0.97110 0.50996\\
0.97110 0.50997\\
0.97110 0.50998\\
0.97110 0.50999\\
0.97110 0.51001\\
0.97110 0.51002\\
0.97110 0.51003\\
0.97110 0.51004\\
0.97110 0.51006\\
0.97110 0.51007\\
0.97110 0.51008\\
0.97110 0.51010\\
0.97110 0.51011\\
0.97110 0.51012\\
0.97110 0.51013\\
0.97110 0.51015\\
0.97110 0.51016\\
0.97110 0.51017\\
0.97110 0.51018\\
0.97110 0.51020\\
0.97110 0.51021\\
0.97110 0.51022\\
0.97110 0.51024\\
0.97110 0.51025\\
0.97110 0.51026\\
0.97110 0.51027\\
0.97110 0.51029\\
0.97109 0.51030\\
0.97109 0.51031\\
0.97109 0.51032\\
0.97109 0.51034\\
0.97109 0.51035\\
0.97109 0.51036\\
0.97109 0.51038\\
0.97109 0.51039\\
0.97109 0.51040\\
0.97109 0.51041\\
0.97109 0.51043\\
0.97109 0.51044\\
0.97109 0.51045\\
0.97109 0.51047\\
0.97109 0.51048\\
0.97109 0.51049\\
0.97109 0.51050\\
0.97109 0.51052\\
0.97109 0.51053\\
0.97109 0.51054\\
0.97109 0.51055\\
0.97109 0.51057\\
0.97109 0.51058\\
0.97109 0.51059\\
0.97109 0.51061\\
0.97109 0.51062\\
0.97109 0.51063\\
0.97109 0.51064\\
0.97109 0.51066\\
0.97109 0.51067\\
0.97109 0.51068\\
0.97109 0.51069\\
0.97109 0.51071\\
0.97108 0.51072\\
0.97108 0.51073\\
0.97108 0.51075\\
0.97108 0.51076\\
0.97108 0.51077\\
0.97108 0.51078\\
0.97108 0.51080\\
0.97108 0.51081\\
0.97108 0.51082\\
0.97108 0.51083\\
0.97108 0.51085\\
0.97108 0.51086\\
0.97108 0.51087\\
0.97108 0.51089\\
0.97108 0.51090\\
0.97108 0.51091\\
0.97108 0.51092\\
0.97108 0.51094\\
0.97108 0.51095\\
0.97108 0.51096\\
0.97108 0.51097\\
0.97108 0.51099\\
0.97108 0.51100\\
0.97108 0.51101\\
0.97108 0.51103\\
0.97108 0.51104\\
0.97108 0.51105\\
0.97108 0.51106\\
0.97108 0.51108\\
0.97108 0.51109\\
0.97108 0.51110\\
0.97108 0.51111\\
0.97108 0.51113\\
0.97108 0.51114\\
0.97108 0.51115\\
0.97108 0.51117\\
0.97108 0.51118\\
0.97108 0.51119\\
0.97108 0.51120\\
0.97108 0.51122\\
0.97108 0.51123\\
0.97107 0.51124\\
0.97107 0.51125\\
0.97107 0.51127\\
0.97107 0.51128\\
0.97107 0.51129\\
0.97107 0.51131\\
0.97107 0.51132\\
0.97107 0.51133\\
0.97107 0.51134\\
0.97107 0.51136\\
0.97107 0.51137\\
0.97107 0.51138\\
0.97107 0.51140\\
0.97107 0.51141\\
0.97107 0.51142\\
0.97107 0.51143\\
0.97107 0.51145\\
0.97107 0.51146\\
0.97107 0.51147\\
0.97107 0.51148\\
0.97107 0.51150\\
0.97107 0.51151\\
0.97107 0.51152\\
0.97107 0.51154\\
0.97107 0.51155\\
0.97107 0.51156\\
0.97107 0.51157\\
0.97107 0.51159\\
0.97107 0.51160\\
0.97107 0.51161\\
0.97107 0.51162\\
0.97107 0.51164\\
0.97107 0.51165\\
0.97107 0.51166\\
0.97107 0.51168\\
0.97107 0.51169\\
0.97107 0.51170\\
0.97107 0.51171\\
0.97107 0.51173\\
0.97107 0.51174\\
0.97107 0.51175\\
0.97107 0.51176\\
0.97107 0.51178\\
0.97107 0.51179\\
0.97107 0.51180\\
0.97107 0.51182\\
0.97107 0.51183\\
0.97107 0.51184\\
0.97106 0.51185\\
0.97106 0.51187\\
0.97106 0.51188\\
0.97106 0.51189\\
0.97106 0.51190\\
0.97106 0.51192\\
0.97106 0.51193\\
0.97106 0.51194\\
0.97106 0.51196\\
0.97106 0.51197\\
0.97106 0.51198\\
0.97106 0.51199\\
0.97106 0.51201\\
0.97106 0.51202\\
0.97106 0.51203\\
0.97106 0.51204\\
0.97106 0.51206\\
0.97106 0.51207\\
0.97106 0.51208\\
0.97106 0.51210\\
0.97106 0.51211\\
0.97106 0.51212\\
0.97106 0.51213\\
0.97106 0.51215\\
0.97106 0.51216\\
0.97106 0.51217\\
0.97106 0.51218\\
0.97106 0.51220\\
0.97106 0.51221\\
0.97106 0.51222\\
0.97106 0.51224\\
0.97106 0.51225\\
0.97106 0.51226\\
0.97106 0.51227\\
0.97106 0.51229\\
0.97106 0.51230\\
0.97106 0.51231\\
0.97106 0.51232\\
0.97106 0.51234\\
0.97106 0.51235\\
0.97106 0.51236\\
0.97106 0.51238\\
0.97106 0.51239\\
0.97106 0.51240\\
0.97106 0.51241\\
0.97106 0.51243\\
0.97106 0.51244\\
0.97106 0.51245\\
0.97105 0.51247\\
0.97105 0.51248\\
0.97105 0.51249\\
0.97105 0.51250\\
0.97105 0.51252\\
0.97105 0.51253\\
0.97105 0.51254\\
0.97105 0.51255\\
0.97105 0.51257\\
0.97105 0.51258\\
0.97105 0.51259\\
0.97105 0.51261\\
0.97105 0.51262\\
0.97105 0.51263\\
0.97105 0.51264\\
0.97105 0.51266\\
0.97105 0.51267\\
0.97105 0.51268\\
0.97105 0.51269\\
0.97105 0.51271\\
0.97105 0.51272\\
0.97105 0.51273\\
0.97105 0.51275\\
0.97105 0.51276\\
0.97105 0.51277\\
0.97105 0.51278\\
0.97105 0.51280\\
0.97105 0.51281\\
0.97105 0.51282\\
0.97105 0.51283\\
0.97105 0.51285\\
0.97105 0.51286\\
0.97105 0.51287\\
0.97105 0.51289\\
0.97105 0.51290\\
0.97105 0.51291\\
0.97105 0.51292\\
0.97105 0.51294\\
0.97105 0.51295\\
0.97105 0.51296\\
0.97104 0.51297\\
0.97104 0.51299\\
0.97104 0.51300\\
0.97104 0.51301\\
0.97104 0.51303\\
0.97104 0.51304\\
0.97104 0.51305\\
0.97104 0.51306\\
0.97104 0.51308\\
0.97104 0.51309\\
0.97104 0.51310\\
0.97104 0.51311\\
0.97104 0.51313\\
0.97104 0.51314\\
0.97104 0.51315\\
0.97104 0.51317\\
0.97104 0.51318\\
0.97104 0.51319\\
0.97104 0.51320\\
0.97104 0.51322\\
0.97104 0.51323\\
0.97104 0.51324\\
0.97104 0.51325\\
0.97104 0.51327\\
0.97104 0.51328\\
0.97104 0.51329\\
0.97104 0.51331\\
0.97104 0.51332\\
0.97104 0.51333\\
0.97104 0.51334\\
0.97104 0.51336\\
0.97104 0.51337\\
0.97104 0.51338\\
0.97104 0.51340\\
0.97104 0.51341\\
0.97104 0.51342\\
0.97104 0.51343\\
0.97104 0.51345\\
0.97104 0.51346\\
0.97103 0.51347\\
0.97103 0.51348\\
0.97103 0.51350\\
0.97103 0.51351\\
0.97103 0.51352\\
0.97103 0.51354\\
0.97103 0.51355\\
0.97103 0.51356\\
0.97103 0.51357\\
0.97103 0.51359\\
0.97103 0.51360\\
0.97103 0.51361\\
0.97103 0.51362\\
0.97103 0.51364\\
0.97103 0.51365\\
0.97103 0.51366\\
0.97103 0.51368\\
0.97103 0.51369\\
0.97103 0.51370\\
0.97103 0.51371\\
0.97103 0.51373\\
0.97103 0.51374\\
0.97103 0.51375\\
0.97103 0.51376\\
0.97103 0.51378\\
0.97103 0.51379\\
0.97103 0.51380\\
0.97103 0.51382\\
0.97103 0.51383\\
0.97103 0.51384\\
0.97103 0.51385\\
0.97103 0.51387\\
0.97103 0.51388\\
0.97103 0.51389\\
0.97103 0.51390\\
0.97103 0.51392\\
0.97103 0.51393\\
0.97103 0.51394\\
0.97103 0.51396\\
0.97103 0.51397\\
0.97103 0.51398\\
0.97103 0.51399\\
0.97103 0.51401\\
0.97102 0.51402\\
0.97102 0.51403\\
0.97102 0.51404\\
0.97102 0.51406\\
0.97102 0.51407\\
0.97102 0.51408\\
0.97102 0.51410\\
0.97102 0.51411\\
0.97102 0.51412\\
0.97102 0.51413\\
0.97102 0.51415\\
0.97102 0.51416\\
0.97102 0.51417\\
0.97102 0.51418\\
0.97102 0.51420\\
0.97102 0.51421\\
0.97102 0.51422\\
0.97102 0.51424\\
0.97102 0.51425\\
0.97102 0.51426\\
0.97102 0.51427\\
0.97102 0.51429\\
0.97102 0.51430\\
0.97102 0.51431\\
0.97102 0.51433\\
0.97102 0.51434\\
0.97102 0.51435\\
0.97102 0.51436\\
0.97102 0.51438\\
0.97102 0.51439\\
0.97102 0.51440\\
0.97102 0.51441\\
0.97102 0.51443\\
0.97102 0.51444\\
0.97102 0.51445\\
0.97102 0.51447\\
0.97101 0.51448\\
0.97101 0.51449\\
0.97101 0.51450\\
0.97101 0.51452\\
0.97101 0.51453\\
0.97101 0.51454\\
0.97101 0.51455\\
0.97101 0.51457\\
0.97101 0.51458\\
0.97101 0.51459\\
0.97101 0.51461\\
0.97101 0.51462\\
0.97101 0.51463\\
0.97101 0.51464\\
0.97101 0.51466\\
0.97101 0.51467\\
0.97101 0.51468\\
0.97101 0.51469\\
0.97101 0.51471\\
0.97101 0.51472\\
0.97101 0.51473\\
0.97101 0.51475\\
0.97101 0.51476\\
0.97101 0.51477\\
0.97101 0.51478\\
0.97101 0.51480\\
0.97101 0.51481\\
0.97101 0.51482\\
0.97101 0.51483\\
0.97101 0.51485\\
0.97101 0.51486\\
0.97101 0.51487\\
0.97101 0.51489\\
0.97101 0.51490\\
0.97101 0.51491\\
0.97101 0.51492\\
0.97101 0.51494\\
0.97101 0.51495\\
0.97101 0.51496\\
0.97101 0.51497\\
0.97101 0.51499\\
0.97101 0.51500\\
0.97101 0.51501\\
0.97100 0.51503\\
0.97100 0.51504\\
0.97100 0.51505\\
0.97100 0.51506\\
0.97100 0.51508\\
0.97100 0.51509\\
0.97100 0.51510\\
0.97100 0.51511\\
0.97100 0.51513\\
0.97100 0.51514\\
0.97100 0.51515\\
0.97100 0.51517\\
0.97100 0.51518\\
0.97100 0.51519\\
0.97100 0.51520\\
0.97100 0.51522\\
0.97100 0.51523\\
0.97100 0.51524\\
0.97100 0.51525\\
0.97100 0.51527\\
0.97100 0.51528\\
0.97100 0.51529\\
0.97100 0.51531\\
0.97100 0.51532\\
0.97100 0.51533\\
0.97100 0.51534\\
0.97100 0.51536\\
0.97100 0.51537\\
0.97100 0.51538\\
0.97100 0.51540\\
0.97100 0.51541\\
0.97099 0.51542\\
0.97099 0.51543\\
0.97099 0.51545\\
0.97099 0.51546\\
0.97099 0.51547\\
0.97099 0.51548\\
0.97099 0.51550\\
0.97099 0.51551\\
0.97099 0.51552\\
0.97099 0.51554\\
0.97099 0.51555\\
0.97099 0.51556\\
0.97099 0.51557\\
0.97099 0.51559\\
0.97099 0.51560\\
0.97099 0.51561\\
0.97099 0.51562\\
0.97099 0.51564\\
0.97099 0.51565\\
0.97099 0.51566\\
0.97099 0.51568\\
0.97099 0.51569\\
0.97099 0.51570\\
0.97099 0.51571\\
0.97099 0.51573\\
0.97099 0.51574\\
0.97099 0.51575\\
0.97099 0.51576\\
0.97099 0.51578\\
0.97099 0.51579\\
0.97099 0.51580\\
0.97099 0.51582\\
0.97099 0.51583\\
0.97099 0.51584\\
0.97098 0.51585\\
0.97098 0.51587\\
0.97098 0.51588\\
0.97098 0.51589\\
0.97098 0.51590\\
0.97098 0.51592\\
0.97098 0.51593\\
0.97098 0.51594\\
0.97098 0.51596\\
0.97098 0.51597\\
0.97098 0.51598\\
0.97098 0.51599\\
0.97098 0.51601\\
0.97098 0.51602\\
0.97098 0.51603\\
0.97098 0.51604\\
0.97098 0.51606\\
0.97098 0.51607\\
0.97098 0.51608\\
0.97098 0.51610\\
0.97098 0.51611\\
0.97098 0.51612\\
0.97098 0.51613\\
0.97098 0.51615\\
0.97098 0.51616\\
0.97098 0.51617\\
0.97098 0.51618\\
0.97098 0.51620\\
0.97098 0.51621\\
0.97098 0.51622\\
0.97098 0.51624\\
0.97098 0.51625\\
0.97098 0.51626\\
0.97098 0.51627\\
0.97098 0.51629\\
0.97098 0.51630\\
0.97098 0.51631\\
0.97098 0.51633\\
0.97098 0.51634\\
0.97098 0.51635\\
0.97098 0.51636\\
0.97097 0.51638\\
0.97097 0.51639\\
0.97097 0.51640\\
0.97097 0.51641\\
0.97097 0.51643\\
0.97097 0.51644\\
0.97097 0.51645\\
0.97097 0.51647\\
0.97097 0.51648\\
0.97097 0.51649\\
0.97097 0.51650\\
0.97097 0.51652\\
0.97097 0.51653\\
0.97097 0.51654\\
0.97097 0.51655\\
0.97097 0.51657\\
0.97097 0.51658\\
0.97097 0.51659\\
0.97097 0.51661\\
0.97097 0.51662\\
0.97097 0.51663\\
0.97097 0.51664\\
0.97097 0.51666\\
0.97097 0.51667\\
0.97097 0.51668\\
0.97097 0.51669\\
0.97097 0.51671\\
0.97097 0.51672\\
0.97096 0.51673\\
0.97096 0.51675\\
0.97096 0.51676\\
0.97096 0.51677\\
0.97096 0.51678\\
0.97096 0.51680\\
0.97096 0.51681\\
0.97096 0.51682\\
0.97096 0.51683\\
0.97096 0.51685\\
0.97096 0.51686\\
0.97096 0.51687\\
0.97096 0.51689\\
0.97096 0.51690\\
0.97096 0.51691\\
0.97096 0.51692\\
0.97096 0.51694\\
0.97096 0.51695\\
0.97096 0.51696\\
0.97096 0.51697\\
0.97096 0.51699\\
0.97096 0.51700\\
0.97096 0.51701\\
0.97096 0.51703\\
0.97096 0.51704\\
0.97096 0.51705\\
0.97096 0.51706\\
0.97096 0.51708\\
0.97096 0.51709\\
0.97096 0.51710\\
0.97095 0.51711\\
0.97095 0.51713\\
0.97095 0.51714\\
0.97095 0.51715\\
0.97095 0.51717\\
0.97095 0.51718\\
0.97095 0.51719\\
0.97095 0.51720\\
0.97095 0.51722\\
0.97095 0.51723\\
0.97095 0.51724\\
0.97095 0.51725\\
0.97095 0.51727\\
0.97095 0.51728\\
0.97095 0.51729\\
0.97095 0.51731\\
0.97095 0.51732\\
0.97095 0.51733\\
0.97095 0.51734\\
0.97095 0.51736\\
0.97095 0.51737\\
0.97095 0.51738\\
0.97095 0.51740\\
0.97095 0.51741\\
0.97095 0.51742\\
0.97095 0.51743\\
0.97095 0.51745\\
0.97094 0.51746\\
0.97094 0.51747\\
0.97094 0.51748\\
0.97094 0.51750\\
0.97094 0.51751\\
0.97094 0.51752\\
0.97094 0.51754\\
0.97094 0.51755\\
0.97094 0.51756\\
0.97094 0.51757\\
0.97094 0.51759\\
0.97094 0.51760\\
0.97094 0.51761\\
0.97094 0.51762\\
0.97094 0.51764\\
0.97094 0.51765\\
0.97094 0.51766\\
0.97094 0.51768\\
0.97094 0.51769\\
0.97094 0.51770\\
0.97094 0.51771\\
0.97094 0.51773\\
0.97094 0.51774\\
0.97094 0.51775\\
0.97094 0.51776\\
0.97094 0.51778\\
0.97094 0.51779\\
0.97094 0.51780\\
0.97094 0.51782\\
0.97094 0.51783\\
0.97094 0.51784\\
0.97094 0.51785\\
0.97094 0.51787\\
0.97094 0.51788\\
0.97094 0.51789\\
0.97094 0.51790\\
0.97094 0.51792\\
0.97094 0.51793\\
0.97094 0.51794\\
0.97094 0.51796\\
0.97094 0.51797\\
0.97094 0.51798\\
0.97094 0.51799\\
0.97094 0.51801\\
0.97093 0.51802\\
0.97093 0.51803\\
0.97093 0.51804\\
0.97093 0.51806\\
0.97093 0.51807\\
0.97093 0.51808\\
0.97093 0.51810\\
0.97093 0.51811\\
0.97093 0.51812\\
0.97093 0.51813\\
0.97093 0.51815\\
0.97093 0.51816\\
0.97093 0.51817\\
0.97093 0.51818\\
0.97093 0.51820\\
0.97093 0.51821\\
0.97093 0.51822\\
0.97093 0.51824\\
0.97093 0.51825\\
0.97093 0.51826\\
0.97093 0.51827\\
0.97093 0.51829\\
0.97093 0.51830\\
0.97093 0.51831\\
0.97093 0.51833\\
0.97093 0.51834\\
0.97093 0.51835\\
0.97093 0.51836\\
0.97093 0.51838\\
0.97093 0.51839\\
0.97093 0.51840\\
0.97093 0.51841\\
0.97093 0.51843\\
0.97093 0.51844\\
0.97093 0.51845\\
0.97093 0.51847\\
0.97092 0.51848\\
0.97092 0.51849\\
0.97092 0.51850\\
0.97092 0.51852\\
0.97092 0.51853\\
0.97092 0.51854\\
0.97092 0.51855\\
0.97092 0.51857\\
0.97092 0.51858\\
0.97092 0.51859\\
0.97092 0.51861\\
0.97092 0.51862\\
0.97092 0.51863\\
0.97092 0.51864\\
0.97092 0.51866\\
0.97092 0.51867\\
0.97092 0.51868\\
0.97092 0.51869\\
0.97092 0.51871\\
0.97092 0.51872\\
0.97092 0.51873\\
0.97092 0.51875\\
0.97092 0.51876\\
0.97092 0.51877\\
0.97092 0.51878\\
0.97092 0.51880\\
0.97092 0.51881\\
0.97092 0.51882\\
0.97092 0.51883\\
0.97092 0.51885\\
0.97092 0.51886\\
0.97092 0.51887\\
0.97092 0.51889\\
0.97092 0.51890\\
0.97092 0.51891\\
0.97092 0.51892\\
0.97092 0.51894\\
0.97092 0.51895\\
0.97091 0.51896\\
0.97091 0.51897\\
0.97091 0.51899\\
0.97091 0.51900\\
0.97091 0.51901\\
0.97091 0.51903\\
0.97091 0.51904\\
0.97091 0.51905\\
0.97091 0.51906\\
0.97091 0.51908\\
0.97091 0.51909\\
0.97091 0.51910\\
0.97091 0.51911\\
0.97091 0.51913\\
0.97091 0.51914\\
0.97091 0.51915\\
0.97091 0.51917\\
0.97091 0.51918\\
0.97091 0.51919\\
0.97091 0.51920\\
0.97091 0.51922\\
0.97091 0.51923\\
0.97091 0.51924\\
0.97091 0.51926\\
0.97091 0.51927\\
0.97091 0.51928\\
0.97091 0.51929\\
0.97091 0.51931\\
0.97091 0.51932\\
0.97091 0.51933\\
0.97091 0.51934\\
0.97091 0.51936\\
0.97091 0.51937\\
0.97091 0.51938\\
0.97090 0.51940\\
0.97090 0.51941\\
0.97090 0.51942\\
0.97090 0.51943\\
0.97090 0.51945\\
0.97090 0.51946\\
0.97090 0.51947\\
0.97090 0.51948\\
0.97090 0.51950\\
0.97090 0.51951\\
0.97090 0.51952\\
0.97090 0.51954\\
0.97090 0.51955\\
0.97090 0.51956\\
0.97090 0.51957\\
0.97090 0.51959\\
0.97090 0.51960\\
0.97090 0.51961\\
0.97090 0.51962\\
0.97090 0.51964\\
0.97090 0.51965\\
0.97090 0.51966\\
0.97090 0.51968\\
0.97090 0.51969\\
0.97090 0.51970\\
0.97090 0.51971\\
0.97090 0.51973\\
0.97090 0.51974\\
0.97090 0.51975\\
0.97090 0.51976\\
0.97090 0.51978\\
0.97090 0.51979\\
0.97090 0.51980\\
0.97090 0.51982\\
0.97089 0.51983\\
0.97089 0.51984\\
0.97089 0.51985\\
0.97089 0.51987\\
0.97089 0.51988\\
0.97089 0.51989\\
0.97089 0.51990\\
0.97089 0.51992\\
0.97089 0.51993\\
0.97089 0.51994\\
0.97089 0.51996\\
0.97089 0.51997\\
0.97089 0.51998\\
0.97089 0.51999\\
0.97089 0.52001\\
0.97089 0.52002\\
0.97089 0.52003\\
0.97089 0.52004\\
0.97089 0.52006\\
0.97089 0.52007\\
0.97089 0.52008\\
0.97089 0.52010\\
0.97089 0.52011\\
0.97089 0.52012\\
0.97089 0.52013\\
0.97089 0.52015\\
0.97089 0.52016\\
0.97089 0.52017\\
0.97089 0.52018\\
0.97089 0.52020\\
0.97089 0.52021\\
0.97089 0.52022\\
0.97089 0.52024\\
0.97089 0.52025\\
0.97089 0.52026\\
0.97089 0.52027\\
0.97089 0.52029\\
0.97089 0.52030\\
0.97089 0.52031\\
0.97088 0.52033\\
0.97088 0.52034\\
0.97088 0.52035\\
0.97088 0.52036\\
0.97088 0.52038\\
0.97088 0.52039\\
0.97088 0.52040\\
0.97088 0.52041\\
0.97088 0.52043\\
0.97088 0.52044\\
0.97088 0.52045\\
0.97088 0.52047\\
0.97088 0.52048\\
0.97088 0.52049\\
0.97088 0.52050\\
0.97088 0.52052\\
0.97088 0.52053\\
0.97088 0.52054\\
0.97088 0.52055\\
0.97088 0.52057\\
0.97088 0.52058\\
0.97088 0.52059\\
0.97088 0.52061\\
0.97088 0.52062\\
0.97088 0.52063\\
0.97088 0.52064\\
0.97088 0.52066\\
0.97088 0.52067\\
0.97088 0.52068\\
0.97088 0.52069\\
0.97088 0.52071\\
0.97088 0.52072\\
0.97088 0.52073\\
0.97088 0.52075\\
0.97088 0.52076\\
0.97088 0.52077\\
0.97088 0.52078\\
0.97088 0.52080\\
0.97088 0.52081\\
0.97088 0.52082\\
0.97088 0.52083\\
0.97087 0.52085\\
0.97087 0.52086\\
0.97087 0.52087\\
0.97087 0.52089\\
0.97087 0.52090\\
0.97087 0.52091\\
0.97087 0.52092\\
0.97087 0.52094\\
0.97087 0.52095\\
0.97087 0.52096\\
0.97087 0.52097\\
0.97087 0.52099\\
0.97087 0.52100\\
0.97087 0.52101\\
0.97087 0.52103\\
0.97087 0.52104\\
0.97087 0.52105\\
0.97087 0.52106\\
0.97087 0.52108\\
0.97087 0.52109\\
0.97087 0.52110\\
0.97087 0.52111\\
0.97087 0.52113\\
0.97087 0.52114\\
0.97087 0.52115\\
0.97087 0.52117\\
0.97087 0.52118\\
0.97087 0.52119\\
0.97087 0.52120\\
0.97087 0.52122\\
0.97087 0.52123\\
0.97087 0.52124\\
0.97087 0.52126\\
0.97087 0.52127\\
0.97087 0.52128\\
0.97087 0.52129\\
0.97087 0.52131\\
0.97087 0.52132\\
0.97087 0.52133\\
0.97087 0.52134\\
0.97087 0.52136\\
0.97087 0.52137\\
0.97087 0.52138\\
0.97087 0.52140\\
0.97087 0.52141\\
0.97087 0.52142\\
0.97087 0.52143\\
0.97087 0.52145\\
0.97086 0.52146\\
0.97086 0.52147\\
0.97086 0.52148\\
0.97086 0.52150\\
0.97086 0.52151\\
0.97086 0.52152\\
0.97086 0.52154\\
0.97086 0.52155\\
0.97086 0.52156\\
0.97086 0.52157\\
0.97086 0.52159\\
0.97086 0.52160\\
0.97086 0.52161\\
0.97086 0.52162\\
0.97086 0.52164\\
0.97086 0.52165\\
0.97086 0.52166\\
0.97086 0.52168\\
0.97086 0.52169\\
0.97086 0.52170\\
0.97086 0.52171\\
0.97086 0.52173\\
0.97086 0.52174\\
0.97086 0.52175\\
0.97086 0.52176\\
0.97086 0.52178\\
0.97086 0.52179\\
0.97086 0.52180\\
0.97086 0.52182\\
0.97086 0.52183\\
0.97086 0.52184\\
0.97086 0.52185\\
0.97086 0.52187\\
0.97086 0.52188\\
0.97086 0.52189\\
0.97086 0.52190\\
0.97086 0.52192\\
0.97085 0.52193\\
0.97085 0.52194\\
0.97085 0.52196\\
0.97085 0.52197\\
0.97085 0.52198\\
0.97085 0.52199\\
0.97085 0.52201\\
0.97085 0.52202\\
0.97085 0.52203\\
0.97085 0.52204\\
0.97085 0.52206\\
0.97085 0.52207\\
0.97085 0.52208\\
0.97085 0.52210\\
0.97085 0.52211\\
0.97085 0.52212\\
0.97085 0.52213\\
0.97085 0.52215\\
0.97085 0.52216\\
0.97085 0.52217\\
0.97085 0.52218\\
0.97085 0.52220\\
0.97085 0.52221\\
0.97085 0.52222\\
0.97085 0.52224\\
0.97085 0.52225\\
0.97085 0.52226\\
0.97085 0.52227\\
0.97085 0.52229\\
0.97085 0.52230\\
0.97085 0.52231\\
0.97085 0.52233\\
0.97085 0.52234\\
0.97085 0.52235\\
0.97085 0.52236\\
0.97085 0.52238\\
0.97085 0.52239\\
0.97085 0.52240\\
0.97085 0.52241\\
0.97085 0.52243\\
0.97085 0.52244\\
0.97084 0.52245\\
0.97084 0.52247\\
0.97084 0.52248\\
0.97084 0.52249\\
0.97084 0.52250\\
0.97084 0.52252\\
0.97084 0.52253\\
0.97084 0.52254\\
0.97084 0.52255\\
0.97084 0.52257\\
0.97084 0.52258\\
0.97084 0.52259\\
0.97084 0.52261\\
0.97084 0.52262\\
0.97084 0.52263\\
0.97084 0.52264\\
0.97084 0.52266\\
0.97084 0.52267\\
0.97084 0.52268\\
0.97084 0.52269\\
0.97084 0.52271\\
0.97084 0.52272\\
0.97084 0.52273\\
0.97084 0.52275\\
0.97084 0.52276\\
0.97084 0.52277\\
0.97084 0.52278\\
0.97084 0.52280\\
0.97084 0.52281\\
0.97084 0.52282\\
0.97084 0.52283\\
0.97084 0.52285\\
0.97084 0.52286\\
0.97084 0.52287\\
0.97083 0.52289\\
0.97083 0.52290\\
0.97083 0.52291\\
0.97083 0.52292\\
0.97083 0.52294\\
0.97083 0.52295\\
0.97083 0.52296\\
0.97083 0.52297\\
0.97083 0.52299\\
0.97083 0.52300\\
0.97083 0.52301\\
0.97083 0.52303\\
0.97083 0.52304\\
0.97083 0.52305\\
0.97083 0.52306\\
0.97083 0.52308\\
0.97083 0.52309\\
0.97083 0.52310\\
0.97083 0.52311\\
0.97083 0.52313\\
0.97083 0.52314\\
0.97083 0.52315\\
0.97083 0.52317\\
0.97083 0.52318\\
0.97083 0.52319\\
0.97083 0.52320\\
0.97083 0.52322\\
0.97083 0.52323\\
0.97083 0.52324\\
0.97083 0.52326\\
0.97083 0.52327\\
0.97083 0.52328\\
0.97082 0.52329\\
0.97082 0.52331\\
0.97082 0.52332\\
0.97082 0.52333\\
0.97082 0.52334\\
0.97082 0.52336\\
0.97082 0.52337\\
0.97082 0.52338\\
0.97082 0.52340\\
0.97082 0.52341\\
0.97082 0.52342\\
0.97082 0.52343\\
0.97082 0.52345\\
0.97082 0.52346\\
0.97082 0.52347\\
0.97082 0.52348\\
0.97082 0.52350\\
0.97082 0.52351\\
0.97082 0.52352\\
0.97082 0.52354\\
0.97082 0.52355\\
0.97082 0.52356\\
0.97082 0.52357\\
0.97082 0.52359\\
0.97082 0.52360\\
0.97082 0.52361\\
0.97082 0.52362\\
0.97082 0.52364\\
0.97082 0.52365\\
0.97081 0.52366\\
0.97081 0.52368\\
0.97081 0.52369\\
0.97081 0.52370\\
0.97081 0.52371\\
0.97081 0.52373\\
0.97081 0.52374\\
0.97081 0.52375\\
0.97081 0.52376\\
0.97081 0.52378\\
0.97081 0.52379\\
0.97081 0.52380\\
0.97081 0.52382\\
0.97081 0.52383\\
0.97081 0.52384\\
0.97081 0.52385\\
0.97081 0.52387\\
0.97081 0.52388\\
0.97081 0.52389\\
0.97081 0.52390\\
0.97081 0.52392\\
0.97081 0.52393\\
0.97081 0.52394\\
0.97081 0.52396\\
0.97081 0.52397\\
0.97081 0.52398\\
0.97081 0.52399\\
0.97081 0.52401\\
0.97081 0.52402\\
0.97081 0.52403\\
0.97081 0.52404\\
0.97081 0.52406\\
0.97081 0.52407\\
0.97081 0.52408\\
0.97081 0.52410\\
0.97081 0.52411\\
0.97081 0.52412\\
0.97081 0.52413\\
0.97080 0.52415\\
0.97080 0.52416\\
0.97080 0.52417\\
0.97080 0.52419\\
0.97080 0.52420\\
0.97080 0.52421\\
0.97080 0.52422\\
0.97080 0.52424\\
0.97080 0.52425\\
0.97080 0.52426\\
0.97080 0.52427\\
0.97080 0.52429\\
0.97080 0.52430\\
0.97080 0.52431\\
0.97080 0.52433\\
0.97080 0.52434\\
0.97080 0.52435\\
0.97080 0.52436\\
0.97080 0.52438\\
0.97080 0.52439\\
0.97080 0.52440\\
0.97080 0.52441\\
0.97080 0.52443\\
0.97080 0.52444\\
0.97080 0.52445\\
0.97080 0.52447\\
0.97080 0.52448\\
0.97080 0.52449\\
0.97079 0.52450\\
0.97079 0.52452\\
0.97079 0.52453\\
0.97079 0.52454\\
0.97079 0.52455\\
0.97079 0.52457\\
0.97079 0.52458\\
0.97079 0.52459\\
0.97079 0.52461\\
0.97079 0.52462\\
0.97079 0.52463\\
0.97079 0.52464\\
0.97079 0.52466\\
0.97079 0.52467\\
0.97079 0.52468\\
0.97079 0.52469\\
0.97079 0.52471\\
0.97079 0.52472\\
0.97079 0.52473\\
0.97079 0.52475\\
0.97079 0.52476\\
0.97079 0.52477\\
0.97079 0.52478\\
0.97079 0.52480\\
0.97079 0.52481\\
0.97079 0.52482\\
0.97079 0.52483\\
0.97079 0.52485\\
0.97079 0.52486\\
0.97079 0.52487\\
0.97079 0.52489\\
0.97079 0.52490\\
0.97079 0.52491\\
0.97079 0.52492\\
0.97078 0.52494\\
0.97078 0.52495\\
0.97078 0.52496\\
0.97078 0.52497\\
0.97078 0.52499\\
0.97078 0.52500\\
0.97078 0.52501\\
0.97078 0.52503\\
0.97078 0.52504\\
0.97078 0.52505\\
0.97078 0.52506\\
0.97078 0.52508\\
0.97078 0.52509\\
0.97078 0.52510\\
0.97078 0.52511\\
0.97078 0.52513\\
0.97078 0.52514\\
0.97078 0.52515\\
0.97078 0.52517\\
0.97078 0.52518\\
0.97078 0.52519\\
0.97078 0.52520\\
0.97078 0.52522\\
0.97078 0.52523\\
0.97078 0.52524\\
0.97078 0.52526\\
0.97078 0.52527\\
0.97078 0.52528\\
0.97078 0.52529\\
0.97078 0.52531\\
0.97078 0.52532\\
0.97078 0.52533\\
0.97078 0.52534\\
0.97078 0.52536\\
0.97078 0.52537\\
0.97078 0.52538\\
0.97078 0.52540\\
0.97078 0.52541\\
0.97078 0.52542\\
0.97078 0.52543\\
0.97078 0.52545\\
0.97078 0.52546\\
0.97078 0.52547\\
0.97077 0.52548\\
0.97077 0.52550\\
0.97077 0.52551\\
0.97077 0.52552\\
0.97077 0.52554\\
0.97077 0.52555\\
0.97077 0.52556\\
0.97077 0.52557\\
0.97077 0.52559\\
0.97077 0.52560\\
0.97077 0.52561\\
0.97077 0.52562\\
0.97077 0.52564\\
0.97077 0.52565\\
0.97077 0.52566\\
0.97077 0.52568\\
0.97077 0.52569\\
0.97077 0.52570\\
0.97077 0.52571\\
0.97077 0.52573\\
0.97077 0.52574\\
0.97077 0.52575\\
0.97077 0.52576\\
0.97077 0.52578\\
0.97077 0.52579\\
0.97077 0.52580\\
0.97077 0.52582\\
0.97077 0.52583\\
0.97077 0.52584\\
0.97077 0.52585\\
0.97077 0.52587\\
0.97077 0.52588\\
0.97076 0.52589\\
0.97076 0.52590\\
0.97076 0.52592\\
0.97076 0.52593\\
0.97076 0.52594\\
0.97076 0.52596\\
0.97076 0.52597\\
0.97076 0.52598\\
0.97076 0.52599\\
0.97076 0.52601\\
0.97076 0.52602\\
0.97076 0.52603\\
0.97076 0.52604\\
0.97076 0.52606\\
0.97076 0.52607\\
0.97076 0.52608\\
0.97076 0.52610\\
0.97076 0.52611\\
0.97076 0.52612\\
0.97076 0.52613\\
0.97076 0.52615\\
0.97076 0.52616\\
0.97076 0.52617\\
0.97076 0.52619\\
0.97076 0.52620\\
0.97076 0.52621\\
0.97076 0.52622\\
0.97076 0.52624\\
0.97076 0.52625\\
0.97076 0.52626\\
0.97076 0.52627\\
0.97076 0.52629\\
0.97076 0.52630\\
0.97076 0.52631\\
0.97076 0.52633\\
0.97076 0.52634\\
0.97076 0.52635\\
0.97076 0.52636\\
0.97075 0.52638\\
0.97075 0.52639\\
0.97075 0.52640\\
0.97075 0.52641\\
0.97075 0.52643\\
0.97075 0.52644\\
0.97075 0.52645\\
0.97075 0.52647\\
0.97075 0.52648\\
0.97075 0.52649\\
0.97075 0.52650\\
0.97075 0.52652\\
0.97075 0.52653\\
0.97075 0.52654\\
0.97075 0.52655\\
0.97075 0.52657\\
0.97075 0.52658\\
0.97075 0.52659\\
0.97075 0.52661\\
0.97075 0.52662\\
0.97075 0.52663\\
0.97075 0.52664\\
0.97075 0.52666\\
0.97075 0.52667\\
0.97075 0.52668\\
0.97075 0.52669\\
0.97075 0.52671\\
0.97075 0.52672\\
0.97075 0.52673\\
0.97075 0.52675\\
0.97075 0.52676\\
0.97075 0.52677\\
0.97075 0.52678\\
0.97075 0.52680\\
0.97075 0.52681\\
0.97075 0.52682\\
0.97075 0.52683\\
0.97074 0.52685\\
0.97074 0.52686\\
0.97074 0.52687\\
0.97074 0.52689\\
0.97074 0.52690\\
0.97074 0.52691\\
0.97074 0.52692\\
0.97074 0.52694\\
0.97074 0.52695\\
0.97074 0.52696\\
0.97074 0.52697\\
0.97074 0.52699\\
0.97074 0.52700\\
0.97074 0.52701\\
0.97074 0.52703\\
0.97074 0.52704\\
0.97074 0.52705\\
0.97074 0.52706\\
0.97074 0.52708\\
0.97074 0.52709\\
0.97074 0.52710\\
0.97074 0.52711\\
0.97074 0.52713\\
0.97074 0.52714\\
0.97074 0.52715\\
0.97074 0.52717\\
0.97074 0.52718\\
0.97074 0.52719\\
0.97074 0.52720\\
0.97074 0.52722\\
0.97074 0.52723\\
0.97074 0.52724\\
0.97074 0.52726\\
0.97074 0.52727\\
0.97074 0.52728\\
0.97074 0.52729\\
0.97074 0.52731\\
0.97073 0.52732\\
0.97073 0.52733\\
0.97073 0.52734\\
0.97073 0.52736\\
0.97073 0.52737\\
0.97073 0.52738\\
0.97073 0.52740\\
0.97073 0.52741\\
0.97073 0.52742\\
0.97073 0.52743\\
0.97073 0.52745\\
0.97073 0.52746\\
0.97073 0.52747\\
0.97073 0.52748\\
0.97073 0.52750\\
0.97073 0.52751\\
0.97073 0.52752\\
0.97073 0.52754\\
0.97073 0.52755\\
0.97073 0.52756\\
0.97073 0.52757\\
0.97073 0.52759\\
0.97073 0.52760\\
0.97073 0.52761\\
0.97073 0.52762\\
0.97073 0.52764\\
0.97073 0.52765\\
0.97073 0.52766\\
0.97073 0.52768\\
0.97073 0.52769\\
0.97073 0.52770\\
0.97073 0.52771\\
0.97073 0.52773\\
0.97073 0.52774\\
0.97073 0.52775\\
0.97073 0.52776\\
0.97073 0.52778\\
0.97072 0.52779\\
0.97072 0.52780\\
0.97072 0.52782\\
0.97072 0.52783\\
0.97072 0.52784\\
0.97072 0.52785\\
0.97072 0.52787\\
0.97072 0.52788\\
0.97072 0.52789\\
0.97072 0.52790\\
0.97072 0.52792\\
0.97072 0.52793\\
0.97072 0.52794\\
0.97072 0.52796\\
0.97072 0.52797\\
0.97072 0.52798\\
0.97072 0.52799\\
0.97072 0.52801\\
0.97072 0.52802\\
0.97072 0.52803\\
0.97072 0.52804\\
0.97072 0.52806\\
0.97072 0.52807\\
0.97072 0.52808\\
0.97072 0.52810\\
0.97072 0.52811\\
0.97072 0.52812\\
0.97072 0.52813\\
0.97072 0.52815\\
0.97072 0.52816\\
0.97072 0.52817\\
0.97072 0.52819\\
0.97072 0.52820\\
0.97072 0.52821\\
0.97072 0.52822\\
0.97072 0.52824\\
0.97072 0.52825\\
0.97072 0.52826\\
0.97072 0.52827\\
0.97071 0.52829\\
0.97071 0.52830\\
0.97071 0.52831\\
0.97071 0.52833\\
0.97071 0.52834\\
0.97071 0.52835\\
0.97071 0.52836\\
0.97071 0.52838\\
0.97071 0.52839\\
0.97071 0.52840\\
0.97071 0.52841\\
0.97071 0.52843\\
0.97071 0.52844\\
0.97071 0.52845\\
0.97071 0.52847\\
0.97071 0.52848\\
0.97071 0.52849\\
0.97071 0.52850\\
0.97071 0.52852\\
0.97071 0.52853\\
0.97071 0.52854\\
0.97071 0.52855\\
0.97071 0.52857\\
0.97071 0.52858\\
0.97071 0.52859\\
0.97071 0.52861\\
0.97071 0.52862\\
0.97071 0.52863\\
0.97071 0.52864\\
0.97071 0.52866\\
0.97070 0.52867\\
0.97070 0.52868\\
0.97070 0.52869\\
0.97070 0.52871\\
0.97070 0.52872\\
0.97070 0.52873\\
0.97070 0.52875\\
0.97070 0.52876\\
0.97070 0.52877\\
0.97070 0.52878\\
0.97070 0.52880\\
0.97070 0.52881\\
0.97070 0.52882\\
0.97070 0.52883\\
0.97070 0.52885\\
0.97070 0.52886\\
0.97070 0.52887\\
0.97070 0.52889\\
0.97070 0.52890\\
0.97070 0.52891\\
0.97070 0.52892\\
0.97070 0.52894\\
0.97070 0.52895\\
0.97070 0.52896\\
0.97070 0.52897\\
0.97070 0.52899\\
0.97070 0.52900\\
0.97070 0.52901\\
0.97070 0.52903\\
0.97070 0.52904\\
0.97070 0.52905\\
0.97070 0.52906\\
0.97070 0.52908\\
0.97070 0.52909\\
0.97070 0.52910\\
0.97070 0.52912\\
0.97070 0.52913\\
0.97070 0.52914\\
0.97070 0.52915\\
0.97070 0.52917\\
0.97070 0.52918\\
0.97070 0.52919\\
0.97070 0.52920\\
0.97069 0.52922\\
0.97069 0.52923\\
0.97069 0.52924\\
0.97069 0.52926\\
0.97069 0.52927\\
0.97069 0.52928\\
0.97069 0.52929\\
0.97069 0.52931\\
0.97069 0.52932\\
0.97069 0.52933\\
0.97069 0.52934\\
0.97069 0.52936\\
0.97069 0.52937\\
0.97069 0.52938\\
0.97069 0.52940\\
0.97069 0.52941\\
0.97069 0.52942\\
0.97069 0.52943\\
0.97069 0.52945\\
0.97069 0.52946\\
0.97069 0.52947\\
0.97069 0.52948\\
0.97069 0.52950\\
0.97069 0.52951\\
0.97069 0.52952\\
0.97069 0.52954\\
0.97069 0.52955\\
0.97069 0.52956\\
0.97068 0.52957\\
0.97068 0.52959\\
0.97068 0.52960\\
0.97068 0.52961\\
0.97068 0.52962\\
0.97068 0.52964\\
0.97068 0.52965\\
0.97068 0.52966\\
0.97068 0.52968\\
0.97068 0.52969\\
0.97068 0.52970\\
0.97068 0.52971\\
0.97068 0.52973\\
0.97068 0.52974\\
0.97068 0.52975\\
0.97068 0.52976\\
0.97068 0.52978\\
0.97068 0.52979\\
0.97068 0.52980\\
0.97068 0.52982\\
0.97068 0.52983\\
0.97068 0.52984\\
0.97068 0.52985\\
0.97068 0.52987\\
0.97068 0.52988\\
0.97068 0.52989\\
0.97068 0.52990\\
0.97068 0.52992\\
0.97068 0.52993\\
0.97068 0.52994\\
0.97068 0.52996\\
0.97068 0.52997\\
0.97068 0.52998\\
0.97067 0.52999\\
0.97067 0.53001\\
0.97067 0.53002\\
0.97067 0.53003\\
0.97067 0.53004\\
0.97067 0.53006\\
0.97067 0.53007\\
0.97067 0.53008\\
0.97067 0.53010\\
0.97067 0.53011\\
0.97067 0.53012\\
0.97067 0.53013\\
0.97067 0.53015\\
0.97067 0.53016\\
0.97067 0.53017\\
0.97067 0.53019\\
0.97067 0.53020\\
0.97067 0.53021\\
0.97067 0.53022\\
0.97067 0.53024\\
0.97067 0.53025\\
0.97067 0.53026\\
0.97067 0.53027\\
0.97067 0.53029\\
0.97067 0.53030\\
0.97067 0.53031\\
0.97067 0.53033\\
0.97067 0.53034\\
0.97067 0.53035\\
0.97067 0.53036\\
0.97067 0.53038\\
0.97067 0.53039\\
0.97067 0.53040\\
0.97067 0.53041\\
0.97067 0.53043\\
0.97067 0.53044\\
0.97067 0.53045\\
0.97067 0.53047\\
0.97066 0.53048\\
0.97066 0.53049\\
0.97066 0.53050\\
0.97066 0.53052\\
0.97066 0.53053\\
0.97066 0.53054\\
0.97066 0.53055\\
0.97066 0.53057\\
0.97066 0.53058\\
0.97066 0.53059\\
0.97066 0.53061\\
0.97066 0.53062\\
0.97066 0.53063\\
0.97066 0.53064\\
0.97066 0.53066\\
0.97066 0.53067\\
0.97066 0.53068\\
0.97066 0.53069\\
0.97066 0.53071\\
0.97066 0.53072\\
0.97066 0.53073\\
0.97066 0.53075\\
0.97066 0.53076\\
0.97066 0.53077\\
0.97066 0.53078\\
0.97066 0.53080\\
0.97066 0.53081\\
0.97066 0.53082\\
0.97066 0.53083\\
0.97066 0.53085\\
0.97066 0.53086\\
0.97066 0.53087\\
0.97066 0.53089\\
0.97066 0.53090\\
0.97066 0.53091\\
0.97066 0.53092\\
0.97066 0.53094\\
0.97066 0.53095\\
0.97066 0.53096\\
0.97066 0.53097\\
0.97066 0.53099\\
0.97066 0.53100\\
0.97066 0.53101\\
0.97066 0.53103\\
0.97066 0.53104\\
0.97066 0.53105\\
0.97066 0.53106\\
0.97066 0.53108\\
0.97066 0.53109\\
0.97066 0.53110\\
0.97066 0.53112\\
0.97066 0.53113\\
0.97066 0.53114\\
0.97066 0.53115\\
0.97065 0.53117\\
0.97065 0.53118\\
0.97065 0.53119\\
0.97065 0.53120\\
0.97065 0.53122\\
0.97065 0.53123\\
0.97065 0.53124\\
0.97065 0.53126\\
0.97065 0.53127\\
0.97065 0.53128\\
0.97065 0.53129\\
0.97065 0.53131\\
0.97065 0.53132\\
0.97065 0.53133\\
0.97065 0.53134\\
0.97065 0.53136\\
0.97065 0.53137\\
0.97065 0.53138\\
0.97065 0.53140\\
0.97065 0.53141\\
0.97065 0.53142\\
0.97065 0.53143\\
0.97065 0.53145\\
0.97065 0.53146\\
0.97065 0.53147\\
0.97065 0.53148\\
0.97065 0.53150\\
0.97065 0.53151\\
0.97065 0.53152\\
0.97065 0.53154\\
0.97065 0.53155\\
0.97065 0.53156\\
0.97065 0.53157\\
0.97065 0.53159\\
0.97065 0.53160\\
0.97065 0.53161\\
0.97065 0.53162\\
0.97065 0.53164\\
0.97065 0.53165\\
0.97065 0.53166\\
0.97065 0.53168\\
0.97064 0.53169\\
0.97064 0.53170\\
0.97064 0.53171\\
0.97064 0.53173\\
0.97064 0.53174\\
0.97064 0.53175\\
0.97064 0.53176\\
0.97064 0.53178\\
0.97064 0.53179\\
0.97064 0.53180\\
0.97064 0.53182\\
0.97064 0.53183\\
0.97064 0.53184\\
0.97064 0.53185\\
0.97064 0.53187\\
0.97064 0.53188\\
0.97064 0.53189\\
0.97064 0.53190\\
0.97064 0.53192\\
0.97064 0.53193\\
0.97064 0.53194\\
0.97064 0.53196\\
0.97064 0.53197\\
0.97064 0.53198\\
0.97064 0.53199\\
0.97064 0.53201\\
0.97064 0.53202\\
0.97064 0.53203\\
0.97064 0.53204\\
0.97064 0.53206\\
0.97064 0.53207\\
0.97064 0.53208\\
0.97064 0.53210\\
0.97064 0.53211\\
0.97064 0.53212\\
0.97064 0.53213\\
0.97064 0.53215\\
0.97063 0.53216\\
0.97063 0.53217\\
0.97063 0.53219\\
0.97063 0.53220\\
0.97063 0.53221\\
0.97063 0.53222\\
0.97063 0.53224\\
0.97063 0.53225\\
0.97063 0.53226\\
0.97063 0.53227\\
0.97063 0.53229\\
0.97063 0.53230\\
0.97063 0.53231\\
0.97063 0.53233\\
0.97063 0.53234\\
0.97063 0.53235\\
0.97063 0.53236\\
0.97063 0.53238\\
0.97063 0.53239\\
0.97063 0.53240\\
0.97063 0.53241\\
0.97063 0.53243\\
0.97063 0.53244\\
0.97063 0.53245\\
0.97063 0.53247\\
0.97063 0.53248\\
0.97063 0.53249\\
0.97063 0.53250\\
0.97063 0.53252\\
0.97063 0.53253\\
0.97063 0.53254\\
0.97063 0.53255\\
0.97063 0.53257\\
0.97063 0.53258\\
0.97063 0.53259\\
0.97063 0.53261\\
0.97063 0.53262\\
0.97063 0.53263\\
0.97063 0.53264\\
0.97063 0.53266\\
0.97063 0.53267\\
0.97063 0.53268\\
0.97062 0.53269\\
0.97062 0.53271\\
0.97062 0.53272\\
0.97062 0.53273\\
0.97062 0.53275\\
0.97062 0.53276\\
0.97062 0.53277\\
0.97062 0.53278\\
0.97062 0.53280\\
0.97062 0.53281\\
0.97062 0.53282\\
0.97062 0.53283\\
0.97062 0.53285\\
0.97062 0.53286\\
0.97062 0.53287\\
0.97062 0.53289\\
0.97062 0.53290\\
0.97062 0.53291\\
0.97062 0.53292\\
0.97062 0.53294\\
0.97062 0.53295\\
0.97062 0.53296\\
0.97062 0.53297\\
0.97062 0.53299\\
0.97062 0.53300\\
0.97062 0.53301\\
0.97062 0.53303\\
0.97062 0.53304\\
0.97062 0.53305\\
0.97062 0.53306\\
0.97062 0.53308\\
0.97062 0.53309\\
0.97062 0.53310\\
0.97062 0.53312\\
0.97062 0.53313\\
0.97062 0.53314\\
0.97062 0.53315\\
0.97062 0.53317\\
0.97062 0.53318\\
0.97062 0.53319\\
0.97062 0.53320\\
0.97062 0.53322\\
0.97062 0.53323\\
0.97062 0.53324\\
0.97062 0.53326\\
0.97062 0.53327\\
0.97061 0.53328\\
0.97061 0.53329\\
0.97061 0.53331\\
0.97061 0.53332\\
0.97061 0.53333\\
0.97061 0.53334\\
0.97061 0.53336\\
0.97061 0.53337\\
0.97061 0.53338\\
0.97061 0.53340\\
0.97061 0.53341\\
0.97061 0.53342\\
0.97061 0.53343\\
0.97061 0.53345\\
0.97061 0.53346\\
0.97061 0.53347\\
0.97061 0.53348\\
0.97061 0.53350\\
0.97061 0.53351\\
0.97061 0.53352\\
0.97061 0.53354\\
0.97061 0.53355\\
0.97061 0.53356\\
0.97061 0.53357\\
0.97061 0.53359\\
0.97061 0.53360\\
0.97061 0.53361\\
0.97061 0.53362\\
0.97061 0.53364\\
0.97060 0.53365\\
0.97060 0.53366\\
0.97060 0.53368\\
0.97060 0.53369\\
0.97060 0.53370\\
0.97060 0.53371\\
0.97060 0.53373\\
0.97060 0.53374\\
0.97060 0.53375\\
0.97060 0.53376\\
0.97060 0.53378\\
0.97060 0.53379\\
0.97060 0.53380\\
0.97060 0.53382\\
0.97060 0.53383\\
0.97060 0.53384\\
0.97060 0.53385\\
0.97060 0.53387\\
0.97060 0.53388\\
0.97060 0.53389\\
0.97060 0.53390\\
0.97060 0.53392\\
0.97060 0.53393\\
0.97060 0.53394\\
0.97060 0.53396\\
0.97060 0.53397\\
0.97060 0.53398\\
0.97060 0.53399\\
0.97060 0.53401\\
0.97060 0.53402\\
0.97059 0.53403\\
0.97059 0.53405\\
0.97059 0.53406\\
0.97059 0.53407\\
0.97059 0.53408\\
0.97059 0.53410\\
0.97059 0.53411\\
0.97059 0.53412\\
0.97059 0.53413\\
0.97059 0.53415\\
0.97059 0.53416\\
0.97059 0.53417\\
0.97059 0.53419\\
0.97059 0.53420\\
0.97059 0.53421\\
0.97059 0.53422\\
0.97059 0.53424\\
0.97059 0.53425\\
0.97059 0.53426\\
0.97059 0.53427\\
0.97059 0.53429\\
0.97059 0.53430\\
0.97059 0.53431\\
0.97059 0.53433\\
0.97059 0.53434\\
0.97059 0.53435\\
0.97059 0.53436\\
0.97059 0.53438\\
0.97059 0.53439\\
0.97059 0.53440\\
0.97059 0.53441\\
0.97059 0.53443\\
0.97059 0.53444\\
0.97059 0.53445\\
0.97059 0.53447\\
0.97059 0.53448\\
0.97059 0.53449\\
0.97059 0.53450\\
0.97059 0.53452\\
0.97059 0.53453\\
0.97059 0.53454\\
0.97059 0.53455\\
0.97059 0.53457\\
0.97059 0.53458\\
0.97058 0.53459\\
0.97058 0.53461\\
0.97058 0.53462\\
0.97058 0.53463\\
0.97058 0.53464\\
0.97058 0.53466\\
0.97058 0.53467\\
0.97058 0.53468\\
0.97058 0.53469\\
0.97058 0.53471\\
0.97058 0.53472\\
0.97058 0.53473\\
0.97058 0.53475\\
0.97058 0.53476\\
0.97058 0.53477\\
0.97058 0.53478\\
0.97058 0.53480\\
0.97058 0.53481\\
0.97058 0.53482\\
0.97058 0.53483\\
0.97058 0.53485\\
0.97058 0.53486\\
0.97058 0.53487\\
0.97058 0.53489\\
0.97058 0.53490\\
0.97058 0.53491\\
0.97058 0.53492\\
0.97058 0.53494\\
0.97058 0.53495\\
0.97058 0.53496\\
0.97058 0.53497\\
0.97058 0.53499\\
0.97058 0.53500\\
0.97058 0.53501\\
0.97057 0.53503\\
0.97057 0.53504\\
0.97057 0.53505\\
0.97057 0.53506\\
0.97057 0.53508\\
0.97057 0.53509\\
0.97057 0.53510\\
0.97057 0.53512\\
0.97057 0.53513\\
0.97057 0.53514\\
0.97057 0.53515\\
0.97057 0.53517\\
0.97057 0.53518\\
0.97057 0.53519\\
0.97057 0.53520\\
0.97057 0.53522\\
0.97057 0.53523\\
0.97057 0.53524\\
0.97057 0.53526\\
0.97057 0.53527\\
0.97057 0.53528\\
0.97057 0.53529\\
0.97057 0.53531\\
0.97057 0.53532\\
0.97057 0.53533\\
0.97057 0.53534\\
0.97057 0.53536\\
0.97057 0.53537\\
0.97057 0.53538\\
0.97057 0.53540\\
0.97056 0.53541\\
0.97056 0.53542\\
0.97056 0.53543\\
0.97056 0.53545\\
0.97056 0.53546\\
0.97056 0.53547\\
0.97056 0.53548\\
0.97056 0.53550\\
0.97056 0.53551\\
0.97056 0.53552\\
0.97056 0.53554\\
0.97056 0.53555\\
0.97056 0.53556\\
0.97056 0.53557\\
0.97056 0.53559\\
0.97056 0.53560\\
0.97056 0.53561\\
0.97056 0.53562\\
0.97056 0.53564\\
0.97056 0.53565\\
0.97056 0.53566\\
0.97056 0.53568\\
0.97056 0.53569\\
0.97056 0.53570\\
0.97056 0.53571\\
0.97055 0.53573\\
0.97055 0.53574\\
0.97055 0.53575\\
0.97055 0.53576\\
0.97055 0.53578\\
0.97055 0.53579\\
0.97055 0.53580\\
0.97055 0.53582\\
0.97055 0.53583\\
0.97055 0.53584\\
0.97055 0.53585\\
0.97055 0.53587\\
0.97055 0.53588\\
0.97055 0.53589\\
0.97055 0.53590\\
0.97055 0.53592\\
0.97055 0.53593\\
0.97055 0.53594\\
0.97055 0.53596\\
0.97055 0.53597\\
0.97055 0.53598\\
0.97055 0.53599\\
0.97055 0.53601\\
0.97055 0.53602\\
0.97055 0.53603\\
0.97055 0.53605\\
0.97055 0.53606\\
0.97055 0.53607\\
0.97055 0.53608\\
0.97055 0.53610\\
0.97055 0.53611\\
0.97055 0.53612\\
0.97055 0.53613\\
0.97055 0.53615\\
0.97055 0.53616\\
0.97055 0.53617\\
0.97055 0.53619\\
0.97055 0.53620\\
0.97055 0.53621\\
0.97055 0.53622\\
0.97054 0.53624\\
0.97054 0.53625\\
0.97054 0.53626\\
0.97054 0.53627\\
0.97054 0.53629\\
0.97054 0.53630\\
0.97054 0.53631\\
0.97054 0.53633\\
0.97054 0.53634\\
0.97054 0.53635\\
0.97054 0.53636\\
0.97054 0.53638\\
0.97054 0.53639\\
0.97054 0.53640\\
0.97054 0.53641\\
0.97054 0.53643\\
0.97054 0.53644\\
0.97054 0.53645\\
0.97054 0.53647\\
0.97054 0.53648\\
0.97054 0.53649\\
0.97054 0.53650\\
0.97054 0.53652\\
0.97054 0.53653\\
0.97054 0.53654\\
0.97054 0.53655\\
0.97054 0.53657\\
0.97054 0.53658\\
0.97054 0.53659\\
0.97053 0.53661\\
0.97053 0.53662\\
0.97053 0.53663\\
0.97053 0.53664\\
0.97053 0.53666\\
0.97053 0.53667\\
0.97053 0.53668\\
0.97053 0.53669\\
0.97053 0.53671\\
0.97053 0.53672\\
0.97053 0.53673\\
0.97053 0.53675\\
0.97053 0.53676\\
0.97053 0.53677\\
0.97053 0.53678\\
0.97053 0.53680\\
0.97053 0.53681\\
0.97053 0.53682\\
0.97053 0.53683\\
0.97053 0.53685\\
0.97053 0.53686\\
0.97053 0.53687\\
0.97053 0.53689\\
0.97053 0.53690\\
0.97053 0.53691\\
0.97053 0.53692\\
0.97053 0.53694\\
0.97053 0.53695\\
0.97053 0.53696\\
0.97053 0.53697\\
0.97053 0.53699\\
0.97053 0.53700\\
0.97053 0.53701\\
0.97053 0.53703\\
0.97053 0.53704\\
0.97053 0.53705\\
0.97052 0.53706\\
0.97052 0.53708\\
0.97052 0.53709\\
0.97052 0.53710\\
0.97052 0.53712\\
0.97052 0.53713\\
0.97052 0.53714\\
0.97052 0.53715\\
0.97052 0.53717\\
0.97052 0.53718\\
0.97052 0.53719\\
0.97052 0.53720\\
0.97052 0.53722\\
0.97052 0.53723\\
0.97052 0.53724\\
0.97052 0.53726\\
0.97052 0.53727\\
0.97052 0.53728\\
0.97052 0.53729\\
0.97052 0.53731\\
0.97052 0.53732\\
0.97052 0.53733\\
0.97052 0.53734\\
0.97052 0.53736\\
0.97052 0.53737\\
0.97052 0.53738\\
0.97052 0.53740\\
0.97052 0.53741\\
0.97052 0.53742\\
0.97052 0.53743\\
0.97052 0.53745\\
0.97052 0.53746\\
0.97052 0.53747\\
0.97052 0.53748\\
0.97052 0.53750\\
0.97052 0.53751\\
0.97052 0.53752\\
0.97052 0.53754\\
0.97052 0.53755\\
0.97052 0.53756\\
0.97052 0.53757\\
0.97052 0.53759\\
0.97051 0.53760\\
0.97051 0.53761\\
0.97051 0.53762\\
0.97051 0.53764\\
0.97051 0.53765\\
0.97051 0.53766\\
0.97051 0.53768\\
0.97051 0.53769\\
0.97051 0.53770\\
0.97051 0.53771\\
0.97051 0.53773\\
0.97051 0.53774\\
0.97051 0.53775\\
0.97051 0.53776\\
0.97051 0.53778\\
0.97051 0.53779\\
0.97051 0.53780\\
0.97051 0.53782\\
0.97051 0.53783\\
0.97051 0.53784\\
0.97051 0.53785\\
0.97051 0.53787\\
0.97051 0.53788\\
0.97051 0.53789\\
0.97051 0.53790\\
0.97051 0.53792\\
0.97051 0.53793\\
0.97051 0.53794\\
0.97051 0.53796\\
0.97051 0.53797\\
0.97051 0.53798\\
0.97050 0.53799\\
0.97050 0.53801\\
0.97050 0.53802\\
0.97050 0.53803\\
0.97050 0.53805\\
0.97050 0.53806\\
0.97050 0.53807\\
0.97050 0.53808\\
0.97050 0.53810\\
0.97050 0.53811\\
0.97050 0.53812\\
0.97050 0.53813\\
0.97050 0.53815\\
0.97050 0.53816\\
0.97050 0.53817\\
0.97050 0.53819\\
0.97050 0.53820\\
0.97050 0.53821\\
0.97050 0.53822\\
0.97050 0.53824\\
0.97050 0.53825\\
0.97050 0.53826\\
0.97050 0.53827\\
0.97050 0.53829\\
0.97050 0.53830\\
0.97050 0.53831\\
0.97050 0.53833\\
0.97050 0.53834\\
0.97050 0.53835\\
0.97050 0.53836\\
0.97050 0.53838\\
0.97050 0.53839\\
0.97050 0.53840\\
0.97050 0.53841\\
0.97050 0.53843\\
0.97050 0.53844\\
0.97050 0.53845\\
0.97050 0.53847\\
0.97050 0.53848\\
0.97050 0.53849\\
0.97050 0.53850\\
0.97049 0.53852\\
0.97049 0.53853\\
0.97049 0.53854\\
0.97049 0.53855\\
0.97049 0.53857\\
0.97049 0.53858\\
0.97049 0.53859\\
0.97049 0.53861\\
0.97049 0.53862\\
0.97049 0.53863\\
0.97049 0.53864\\
0.97049 0.53866\\
0.97049 0.53867\\
0.97049 0.53868\\
0.97049 0.53869\\
0.97049 0.53871\\
0.97049 0.53872\\
0.97049 0.53873\\
0.97049 0.53875\\
0.97049 0.53876\\
0.97049 0.53877\\
0.97049 0.53878\\
0.97049 0.53880\\
0.97049 0.53881\\
0.97049 0.53882\\
0.97049 0.53883\\
0.97049 0.53885\\
0.97049 0.53886\\
0.97049 0.53887\\
0.97049 0.53889\\
0.97049 0.53890\\
0.97049 0.53891\\
0.97049 0.53892\\
0.97049 0.53894\\
0.97049 0.53895\\
0.97049 0.53896\\
0.97049 0.53898\\
0.97048 0.53899\\
0.97048 0.53900\\
0.97048 0.53901\\
0.97048 0.53903\\
0.97048 0.53904\\
0.97048 0.53905\\
0.97048 0.53906\\
0.97048 0.53908\\
0.97048 0.53909\\
0.97048 0.53910\\
0.97048 0.53912\\
0.97048 0.53913\\
0.97048 0.53914\\
0.97048 0.53915\\
0.97048 0.53917\\
0.97048 0.53918\\
0.97048 0.53919\\
0.97048 0.53920\\
0.97048 0.53922\\
0.97048 0.53923\\
0.97048 0.53924\\
0.97048 0.53926\\
0.97048 0.53927\\
0.97048 0.53928\\
0.97048 0.53929\\
0.97048 0.53931\\
0.97048 0.53932\\
0.97048 0.53933\\
0.97048 0.53934\\
0.97048 0.53936\\
0.97047 0.53937\\
0.97047 0.53938\\
0.97047 0.53940\\
0.97047 0.53941\\
0.97047 0.53942\\
0.97047 0.53943\\
0.97047 0.53945\\
0.97047 0.53946\\
0.97047 0.53947\\
0.97047 0.53948\\
0.97047 0.53950\\
0.97047 0.53951\\
0.97047 0.53952\\
0.97047 0.53954\\
0.97047 0.53955\\
0.97047 0.53956\\
0.97047 0.53957\\
0.97047 0.53959\\
0.97047 0.53960\\
0.97047 0.53961\\
0.97047 0.53962\\
0.97047 0.53964\\
0.97047 0.53965\\
0.97047 0.53966\\
0.97047 0.53968\\
0.97047 0.53969\\
0.97047 0.53970\\
0.97047 0.53971\\
0.97047 0.53973\\
0.97047 0.53974\\
0.97047 0.53975\\
0.97047 0.53976\\
0.97047 0.53978\\
0.97046 0.53979\\
0.97046 0.53980\\
0.97046 0.53982\\
0.97046 0.53983\\
0.97046 0.53984\\
0.97046 0.53985\\
0.97046 0.53987\\
0.97046 0.53988\\
0.97046 0.53989\\
0.97046 0.53990\\
0.97046 0.53992\\
0.97046 0.53993\\
0.97046 0.53994\\
0.97046 0.53996\\
0.97046 0.53997\\
0.97046 0.53998\\
0.97046 0.53999\\
0.97046 0.54001\\
0.97046 0.54002\\
0.97046 0.54003\\
0.97046 0.54005\\
0.97046 0.54006\\
0.97046 0.54007\\
0.97046 0.54008\\
0.97046 0.54010\\
0.97046 0.54011\\
0.97046 0.54012\\
0.97046 0.54013\\
0.97046 0.54015\\
0.97046 0.54016\\
0.97046 0.54017\\
0.97046 0.54019\\
0.97046 0.54020\\
0.97045 0.54021\\
0.97045 0.54022\\
0.97045 0.54024\\
0.97045 0.54025\\
0.97045 0.54026\\
0.97045 0.54027\\
0.97045 0.54029\\
0.97045 0.54030\\
0.97045 0.54031\\
0.97045 0.54033\\
0.97045 0.54034\\
0.97045 0.54035\\
0.97045 0.54036\\
0.97045 0.54038\\
0.97045 0.54039\\
0.97045 0.54040\\
0.97045 0.54041\\
0.97045 0.54043\\
0.97045 0.54044\\
0.97045 0.54045\\
0.97045 0.54047\\
0.97045 0.54048\\
0.97045 0.54049\\
0.97045 0.54050\\
0.97045 0.54052\\
0.97045 0.54053\\
0.97045 0.54054\\
0.97045 0.54055\\
0.97045 0.54057\\
0.97045 0.54058\\
0.97045 0.54059\\
0.97045 0.54061\\
0.97045 0.54062\\
0.97045 0.54063\\
0.97045 0.54064\\
0.97045 0.54066\\
0.97045 0.54067\\
0.97045 0.54068\\
0.97045 0.54069\\
0.97045 0.54071\\
0.97045 0.54072\\
0.97044 0.54073\\
0.97044 0.54075\\
0.97044 0.54076\\
0.97044 0.54077\\
0.97044 0.54078\\
0.97044 0.54080\\
0.97044 0.54081\\
0.97044 0.54082\\
0.97044 0.54083\\
0.97044 0.54085\\
0.97044 0.54086\\
0.97044 0.54087\\
0.97044 0.54089\\
0.97044 0.54090\\
0.97044 0.54091\\
0.97044 0.54092\\
0.97044 0.54094\\
0.97044 0.54095\\
0.97044 0.54096\\
0.97044 0.54098\\
0.97044 0.54099\\
0.97044 0.54100\\
0.97044 0.54101\\
0.97043 0.54103\\
0.97043 0.54104\\
0.97043 0.54105\\
0.97043 0.54106\\
0.97043 0.54108\\
0.97043 0.54109\\
0.97043 0.54110\\
0.97043 0.54112\\
0.97043 0.54113\\
0.97043 0.54114\\
0.97043 0.54115\\
0.97043 0.54117\\
0.97043 0.54118\\
0.97043 0.54119\\
0.97043 0.54120\\
0.97043 0.54122\\
0.97043 0.54123\\
0.97043 0.54124\\
0.97043 0.54126\\
0.97043 0.54127\\
0.97043 0.54128\\
0.97043 0.54129\\
0.97043 0.54131\\
0.97043 0.54132\\
0.97043 0.54133\\
0.97043 0.54134\\
0.97043 0.54136\\
0.97043 0.54137\\
0.97043 0.54138\\
0.97043 0.54140\\
0.97043 0.54141\\
0.97043 0.54142\\
0.97043 0.54143\\
0.97043 0.54145\\
0.97043 0.54146\\
0.97043 0.54147\\
0.97043 0.54148\\
0.97043 0.54150\\
0.97043 0.54151\\
0.97043 0.54152\\
0.97043 0.54154\\
0.97043 0.54155\\
0.97043 0.54156\\
0.97043 0.54157\\
0.97043 0.54159\\
0.97043 0.54160\\
0.97043 0.54161\\
0.97043 0.54162\\
0.97043 0.54164\\
0.97043 0.54165\\
0.97043 0.54166\\
0.97043 0.54168\\
0.97043 0.54169\\
0.97042 0.54170\\
0.97042 0.54171\\
0.97042 0.54173\\
0.97042 0.54174\\
0.97042 0.54175\\
0.97042 0.54176\\
0.97042 0.54178\\
0.97042 0.54179\\
0.97042 0.54180\\
0.97042 0.54182\\
0.97042 0.54183\\
0.97042 0.54184\\
0.97042 0.54185\\
0.97042 0.54187\\
0.97042 0.54188\\
0.97042 0.54189\\
0.97042 0.54190\\
0.97042 0.54192\\
0.97042 0.54193\\
0.97042 0.54194\\
0.97042 0.54196\\
0.97042 0.54197\\
0.97042 0.54198\\
0.97042 0.54199\\
0.97042 0.54201\\
0.97042 0.54202\\
0.97042 0.54203\\
0.97042 0.54205\\
0.97042 0.54206\\
0.97042 0.54207\\
0.97042 0.54208\\
0.97042 0.54210\\
0.97042 0.54211\\
0.97042 0.54212\\
0.97042 0.54213\\
0.97042 0.54215\\
0.97042 0.54216\\
0.97042 0.54217\\
0.97042 0.54219\\
0.97042 0.54220\\
0.97042 0.54221\\
0.97042 0.54222\\
0.97042 0.54224\\
0.97042 0.54225\\
0.97042 0.54226\\
0.97042 0.54227\\
0.97041 0.54229\\
0.97041 0.54230\\
0.97041 0.54231\\
0.97041 0.54233\\
0.97041 0.54234\\
0.97041 0.54235\\
0.97041 0.54236\\
0.97041 0.54238\\
0.97041 0.54239\\
0.97041 0.54240\\
0.97041 0.54241\\
0.97041 0.54243\\
0.97041 0.54244\\
0.97041 0.54245\\
0.97041 0.54247\\
0.97041 0.54248\\
0.97041 0.54249\\
0.97041 0.54250\\
0.97041 0.54252\\
0.97041 0.54253\\
0.97041 0.54254\\
0.97041 0.54255\\
0.97041 0.54257\\
0.97041 0.54258\\
0.97041 0.54259\\
0.97041 0.54261\\
0.97041 0.54262\\
0.97041 0.54263\\
0.97041 0.54264\\
0.97041 0.54266\\
0.97041 0.54267\\
0.97041 0.54268\\
0.97041 0.54269\\
0.97041 0.54271\\
0.97041 0.54272\\
0.97041 0.54273\\
0.97041 0.54275\\
0.97040 0.54276\\
0.97040 0.54277\\
0.97040 0.54278\\
0.97040 0.54280\\
0.97040 0.54281\\
0.97040 0.54282\\
0.97040 0.54283\\
0.97040 0.54285\\
0.97040 0.54286\\
0.97040 0.54287\\
0.97040 0.54289\\
0.97040 0.54290\\
0.97040 0.54291\\
0.97040 0.54292\\
0.97040 0.54294\\
0.97040 0.54295\\
0.97040 0.54296\\
0.97040 0.54298\\
0.97040 0.54299\\
0.97040 0.54300\\
0.97040 0.54301\\
0.97040 0.54303\\
0.97040 0.54304\\
0.97040 0.54305\\
0.97040 0.54306\\
0.97040 0.54308\\
0.97040 0.54309\\
0.97040 0.54310\\
0.97040 0.54312\\
0.97040 0.54313\\
0.97040 0.54314\\
0.97040 0.54315\\
0.97040 0.54317\\
0.97040 0.54318\\
0.97040 0.54319\\
0.97039 0.54320\\
0.97039 0.54322\\
0.97039 0.54323\\
0.97039 0.54324\\
0.97039 0.54326\\
0.97039 0.54327\\
0.97039 0.54328\\
0.97039 0.54329\\
0.97039 0.54331\\
0.97039 0.54332\\
0.97039 0.54333\\
0.97039 0.54334\\
0.97039 0.54336\\
0.97039 0.54337\\
0.97039 0.54338\\
0.97039 0.54340\\
0.97039 0.54341\\
0.97039 0.54342\\
0.97039 0.54343\\
0.97039 0.54345\\
0.97039 0.54346\\
0.97039 0.54347\\
0.97039 0.54348\\
0.97039 0.54350\\
0.97039 0.54351\\
0.97039 0.54352\\
0.97039 0.54354\\
0.97039 0.54355\\
0.97039 0.54356\\
0.97038 0.54357\\
0.97038 0.54359\\
0.97038 0.54360\\
0.97038 0.54361\\
0.97038 0.54362\\
0.97038 0.54364\\
0.97038 0.54365\\
0.97038 0.54366\\
0.97038 0.54368\\
0.97038 0.54369\\
0.97038 0.54370\\
0.97038 0.54371\\
0.97038 0.54373\\
0.97038 0.54374\\
0.97038 0.54375\\
0.97038 0.54376\\
0.97038 0.54378\\
0.97038 0.54379\\
0.97038 0.54380\\
0.97038 0.54382\\
0.97038 0.54383\\
0.97038 0.54384\\
0.97038 0.54385\\
0.97038 0.54387\\
0.97038 0.54388\\
0.97038 0.54389\\
0.97038 0.54391\\
0.97038 0.54392\\
0.97038 0.54393\\
0.97038 0.54394\\
0.97038 0.54396\\
0.97038 0.54397\\
0.97038 0.54398\\
0.97037 0.54399\\
0.97037 0.54401\\
0.97037 0.54402\\
0.97037 0.54403\\
0.97037 0.54405\\
0.97037 0.54406\\
0.97037 0.54407\\
0.97037 0.54408\\
0.97037 0.54410\\
0.97037 0.54411\\
0.97037 0.54412\\
0.97037 0.54413\\
0.97037 0.54415\\
0.97037 0.54416\\
0.97037 0.54417\\
0.97037 0.54419\\
0.97037 0.54420\\
0.97037 0.54421\\
0.97037 0.54422\\
0.97037 0.54424\\
0.97037 0.54425\\
0.97037 0.54426\\
0.97037 0.54427\\
0.97037 0.54429\\
0.97037 0.54430\\
0.97037 0.54431\\
0.97037 0.54433\\
0.97037 0.54434\\
0.97037 0.54435\\
0.97037 0.54436\\
0.97037 0.54438\\
0.97037 0.54439\\
0.97037 0.54440\\
0.97037 0.54441\\
0.97037 0.54443\\
0.97037 0.54444\\
0.97037 0.54445\\
0.97037 0.54447\\
0.97037 0.54448\\
0.97037 0.54449\\
0.97037 0.54450\\
0.97037 0.54452\\
0.97036 0.54453\\
0.97036 0.54454\\
0.97036 0.54455\\
0.97036 0.54457\\
0.97036 0.54458\\
0.97036 0.54459\\
0.97036 0.54461\\
0.97036 0.54462\\
0.97036 0.54463\\
0.97036 0.54464\\
0.97036 0.54466\\
0.97036 0.54467\\
0.97036 0.54468\\
0.97036 0.54469\\
0.97036 0.54471\\
0.97036 0.54472\\
0.97036 0.54473\\
0.97036 0.54475\\
0.97036 0.54476\\
0.97036 0.54477\\
0.97036 0.54478\\
0.97036 0.54480\\
0.97036 0.54481\\
0.97036 0.54482\\
0.97036 0.54483\\
0.97036 0.54485\\
0.97036 0.54486\\
0.97036 0.54487\\
0.97036 0.54489\\
0.97036 0.54490\\
0.97036 0.54491\\
0.97036 0.54492\\
0.97035 0.54494\\
0.97035 0.54495\\
0.97035 0.54496\\
0.97035 0.54498\\
0.97035 0.54499\\
0.97035 0.54500\\
0.97035 0.54501\\
0.97035 0.54503\\
0.97035 0.54504\\
0.97035 0.54505\\
0.97035 0.54506\\
0.97035 0.54508\\
0.97035 0.54509\\
0.97035 0.54510\\
0.97035 0.54512\\
0.97035 0.54513\\
0.97035 0.54514\\
0.97035 0.54515\\
0.97035 0.54517\\
0.97035 0.54518\\
0.97035 0.54519\\
0.97035 0.54520\\
0.97035 0.54522\\
0.97035 0.54523\\
0.97035 0.54524\\
0.97035 0.54526\\
0.97035 0.54527\\
0.97035 0.54528\\
0.97035 0.54529\\
0.97035 0.54531\\
0.97035 0.54532\\
0.97034 0.54533\\
0.97034 0.54534\\
0.97034 0.54536\\
0.97034 0.54537\\
0.97034 0.54538\\
0.97034 0.54540\\
0.97034 0.54541\\
0.97034 0.54542\\
0.97034 0.54543\\
0.97034 0.54545\\
0.97034 0.54546\\
0.97034 0.54547\\
0.97034 0.54548\\
0.97034 0.54550\\
0.97034 0.54551\\
0.97034 0.54552\\
0.97034 0.54554\\
0.97034 0.54555\\
0.97034 0.54556\\
0.97034 0.54557\\
0.97034 0.54559\\
0.97034 0.54560\\
0.97034 0.54561\\
0.97034 0.54562\\
0.97034 0.54564\\
0.97034 0.54565\\
0.97034 0.54566\\
0.97034 0.54568\\
0.97034 0.54569\\
0.97034 0.54570\\
0.97034 0.54571\\
0.97034 0.54573\\
0.97034 0.54574\\
0.97034 0.54575\\
0.97034 0.54576\\
0.97034 0.54578\\
0.97033 0.54579\\
0.97033 0.54580\\
0.97033 0.54582\\
0.97033 0.54583\\
0.97033 0.54584\\
0.97033 0.54585\\
0.97033 0.54587\\
0.97033 0.54588\\
0.97033 0.54589\\
0.97033 0.54591\\
0.97033 0.54592\\
0.97033 0.54593\\
0.97033 0.54594\\
0.97033 0.54596\\
0.97033 0.54597\\
0.97033 0.54598\\
0.97033 0.54599\\
0.97033 0.54601\\
0.97033 0.54602\\
0.97033 0.54603\\
0.97033 0.54605\\
0.97033 0.54606\\
0.97033 0.54607\\
0.97033 0.54608\\
0.97033 0.54610\\
0.97033 0.54611\\
0.97033 0.54612\\
0.97033 0.54613\\
0.97033 0.54615\\
0.97033 0.54616\\
0.97032 0.54617\\
0.97032 0.54619\\
0.97032 0.54620\\
0.97032 0.54621\\
0.97032 0.54622\\
0.97032 0.54624\\
0.97032 0.54625\\
0.97032 0.54626\\
0.97032 0.54627\\
0.97032 0.54629\\
0.97032 0.54630\\
0.97032 0.54631\\
0.97032 0.54633\\
0.97032 0.54634\\
0.97032 0.54635\\
0.97032 0.54636\\
0.97032 0.54638\\
0.97032 0.54639\\
0.97032 0.54640\\
0.97032 0.54641\\
0.97032 0.54643\\
0.97032 0.54644\\
0.97032 0.54645\\
0.97032 0.54647\\
0.97032 0.54648\\
0.97031 0.54649\\
0.97031 0.54650\\
0.97031 0.54652\\
0.97031 0.54653\\
0.97031 0.54654\\
0.97031 0.54655\\
0.97031 0.54657\\
0.97031 0.54658\\
0.97031 0.54659\\
0.97031 0.54661\\
0.97031 0.54662\\
0.97031 0.54663\\
0.97031 0.54664\\
0.97031 0.54666\\
0.97031 0.54667\\
0.97031 0.54668\\
0.97031 0.54669\\
0.97031 0.54671\\
0.97031 0.54672\\
0.97031 0.54673\\
0.97031 0.54675\\
0.97031 0.54676\\
0.97031 0.54677\\
0.97031 0.54678\\
0.97031 0.54680\\
0.97031 0.54681\\
0.97031 0.54682\\
0.97031 0.54683\\
0.97031 0.54685\\
0.97031 0.54686\\
0.97031 0.54687\\
0.97031 0.54689\\
0.97031 0.54690\\
0.97030 0.54691\\
0.97030 0.54692\\
0.97030 0.54694\\
0.97030 0.54695\\
0.97030 0.54696\\
0.97030 0.54698\\
0.97030 0.54699\\
0.97030 0.54700\\
0.97030 0.54701\\
0.97030 0.54703\\
0.97030 0.54704\\
0.97030 0.54705\\
0.97030 0.54706\\
0.97030 0.54708\\
0.97030 0.54709\\
0.97030 0.54710\\
0.97030 0.54712\\
0.97030 0.54713\\
0.97030 0.54714\\
0.97030 0.54715\\
0.97030 0.54717\\
0.97030 0.54718\\
0.97030 0.54719\\
0.97030 0.54720\\
0.97030 0.54722\\
0.97030 0.54723\\
0.97030 0.54724\\
0.97030 0.54726\\
0.97030 0.54727\\
0.97030 0.54728\\
0.97030 0.54729\\
0.97030 0.54731\\
0.97030 0.54732\\
0.97030 0.54733\\
0.97029 0.54734\\
0.97029 0.54736\\
0.97029 0.54737\\
0.97029 0.54738\\
0.97029 0.54740\\
0.97029 0.54741\\
0.97029 0.54742\\
0.97029 0.54743\\
0.97029 0.54745\\
0.97029 0.54746\\
0.97029 0.54747\\
0.97029 0.54748\\
0.97029 0.54750\\
0.97029 0.54751\\
0.97029 0.54752\\
0.97029 0.54754\\
0.97029 0.54755\\
0.97029 0.54756\\
0.97029 0.54757\\
0.97029 0.54759\\
0.97029 0.54760\\
0.97029 0.54761\\
0.97029 0.54762\\
0.97029 0.54764\\
0.97029 0.54765\\
0.97029 0.54766\\
0.97029 0.54768\\
0.97029 0.54769\\
0.97029 0.54770\\
0.97028 0.54771\\
0.97028 0.54773\\
0.97028 0.54774\\
0.97028 0.54775\\
0.97028 0.54776\\
0.97028 0.54778\\
0.97028 0.54779\\
0.97028 0.54780\\
0.97028 0.54782\\
0.97028 0.54783\\
0.97028 0.54784\\
0.97028 0.54785\\
0.97028 0.54787\\
0.97028 0.54788\\
0.97028 0.54789\\
0.97028 0.54791\\
0.97028 0.54792\\
0.97028 0.54793\\
0.97028 0.54794\\
0.97028 0.54796\\
0.97028 0.54797\\
0.97028 0.54798\\
0.97028 0.54799\\
0.97028 0.54801\\
0.97028 0.54802\\
0.97028 0.54803\\
0.97028 0.54805\\
0.97028 0.54806\\
0.97028 0.54807\\
0.97028 0.54808\\
0.97028 0.54810\\
0.97028 0.54811\\
0.97028 0.54812\\
0.97028 0.54813\\
0.97028 0.54815\\
0.97028 0.54816\\
0.97028 0.54817\\
0.97028 0.54819\\
0.97028 0.54820\\
0.97027 0.54821\\
0.97027 0.54822\\
0.97027 0.54824\\
0.97027 0.54825\\
0.97027 0.54826\\
0.97027 0.54827\\
0.97027 0.54829\\
0.97027 0.54830\\
0.97027 0.54831\\
0.97027 0.54833\\
0.97027 0.54834\\
0.97027 0.54835\\
0.97027 0.54836\\
0.97027 0.54838\\
0.97027 0.54839\\
0.97027 0.54840\\
0.97027 0.54841\\
0.97027 0.54843\\
0.97027 0.54844\\
0.97027 0.54845\\
0.97027 0.54847\\
0.97027 0.54848\\
0.97027 0.54849\\
0.97027 0.54850\\
0.97027 0.54852\\
0.97027 0.54853\\
0.97027 0.54854\\
0.97027 0.54855\\
0.97027 0.54857\\
0.97027 0.54858\\
0.97027 0.54859\\
0.97027 0.54861\\
0.97027 0.54862\\
0.97026 0.54863\\
0.97026 0.54864\\
0.97026 0.54866\\
0.97026 0.54867\\
0.97026 0.54868\\
0.97026 0.54869\\
0.97026 0.54871\\
0.97026 0.54872\\
0.97026 0.54873\\
0.97026 0.54875\\
0.97026 0.54876\\
0.97026 0.54877\\
0.97026 0.54878\\
0.97026 0.54880\\
0.97026 0.54881\\
0.97026 0.54882\\
0.97026 0.54884\\
0.97026 0.54885\\
0.97026 0.54886\\
0.97026 0.54887\\
0.97026 0.54889\\
0.97026 0.54890\\
0.97026 0.54891\\
0.97026 0.54892\\
0.97026 0.54894\\
0.97026 0.54895\\
0.97026 0.54896\\
0.97026 0.54898\\
0.97026 0.54899\\
0.97026 0.54900\\
0.97026 0.54901\\
0.97026 0.54903\\
0.97026 0.54904\\
0.97026 0.54905\\
0.97026 0.54906\\
0.97026 0.54908\\
0.97026 0.54909\\
0.97026 0.54910\\
0.97026 0.54912\\
0.97026 0.54913\\
0.97026 0.54914\\
0.97025 0.54915\\
0.97025 0.54917\\
0.97025 0.54918\\
0.97025 0.54919\\
0.97025 0.54920\\
0.97025 0.54922\\
0.97025 0.54923\\
0.97025 0.54924\\
0.97025 0.54926\\
0.97025 0.54927\\
0.97025 0.54928\\
0.97025 0.54929\\
0.97025 0.54931\\
0.97025 0.54932\\
0.97025 0.54933\\
0.97025 0.54934\\
0.97025 0.54936\\
0.97025 0.54937\\
0.97025 0.54938\\
0.97025 0.54940\\
0.97025 0.54941\\
0.97025 0.54942\\
0.97025 0.54943\\
0.97025 0.54945\\
0.97025 0.54946\\
0.97025 0.54947\\
0.97025 0.54948\\
0.97025 0.54950\\
0.97025 0.54951\\
0.97025 0.54952\\
0.97024 0.54954\\
0.97024 0.54955\\
0.97024 0.54956\\
0.97024 0.54957\\
0.97024 0.54959\\
0.97024 0.54960\\
0.97024 0.54961\\
0.97024 0.54962\\
0.97024 0.54964\\
0.97024 0.54965\\
0.97024 0.54966\\
0.97024 0.54968\\
0.97024 0.54969\\
0.97024 0.54970\\
0.97024 0.54971\\
0.97024 0.54973\\
0.97024 0.54974\\
0.97024 0.54975\\
0.97024 0.54976\\
0.97024 0.54978\\
0.97024 0.54979\\
0.97024 0.54980\\
0.97024 0.54982\\
0.97024 0.54983\\
0.97024 0.54984\\
0.97024 0.54985\\
0.97024 0.54987\\
0.97024 0.54988\\
0.97024 0.54989\\
0.97024 0.54991\\
0.97024 0.54992\\
0.97024 0.54993\\
0.97024 0.54994\\
0.97024 0.54996\\
0.97024 0.54997\\
0.97024 0.54998\\
0.97024 0.54999\\
0.97024 0.55001\\
0.97023 0.55002\\
0.97023 0.55003\\
0.97023 0.55005\\
0.97023 0.55006\\
0.97023 0.55007\\
0.97023 0.55008\\
0.97023 0.55010\\
0.97023 0.55011\\
0.97023 0.55012\\
0.97023 0.55013\\
0.97023 0.55015\\
0.97023 0.55016\\
0.97023 0.55017\\
0.97023 0.55019\\
0.97023 0.55020\\
0.97023 0.55021\\
0.97023 0.55022\\
0.97023 0.55024\\
0.97023 0.55025\\
0.97023 0.55026\\
0.97023 0.55027\\
0.97022 0.55029\\
0.97022 0.55030\\
0.97022 0.55031\\
0.97022 0.55033\\
0.97022 0.55034\\
0.97022 0.55035\\
0.97022 0.55036\\
0.97022 0.55038\\
0.97022 0.55039\\
0.97022 0.55040\\
0.97022 0.55041\\
0.97022 0.55043\\
0.97022 0.55044\\
0.97022 0.55045\\
0.97022 0.55047\\
0.97022 0.55048\\
0.97022 0.55049\\
0.97022 0.55050\\
0.97022 0.55052\\
0.97022 0.55053\\
0.97022 0.55054\\
0.97022 0.55055\\
0.97022 0.55057\\
0.97022 0.55058\\
0.97022 0.55059\\
0.97022 0.55061\\
0.97022 0.55062\\
0.97022 0.55063\\
0.97022 0.55064\\
0.97021 0.55066\\
0.97021 0.55067\\
0.97021 0.55068\\
0.97021 0.55069\\
0.97021 0.55071\\
0.97021 0.55072\\
0.97021 0.55073\\
0.97021 0.55075\\
0.97021 0.55076\\
0.97021 0.55077\\
0.97021 0.55078\\
0.97021 0.55080\\
0.97021 0.55081\\
0.97021 0.55082\\
0.97021 0.55084\\
0.97021 0.55085\\
0.97021 0.55086\\
0.97021 0.55087\\
0.97021 0.55089\\
0.97021 0.55090\\
0.97021 0.55091\\
0.97021 0.55092\\
0.97021 0.55094\\
0.97021 0.55095\\
0.97021 0.55096\\
0.97021 0.55098\\
0.97021 0.55099\\
0.97021 0.55100\\
0.97021 0.55101\\
0.97021 0.55103\\
0.97021 0.55104\\
0.97021 0.55105\\
0.97021 0.55106\\
0.97021 0.55108\\
0.97021 0.55109\\
0.97021 0.55110\\
0.97021 0.55112\\
0.97021 0.55113\\
0.97021 0.55114\\
0.97020 0.55115\\
0.97020 0.55117\\
0.97020 0.55118\\
0.97020 0.55119\\
0.97020 0.55120\\
0.97020 0.55122\\
0.97020 0.55123\\
0.97020 0.55124\\
0.97020 0.55126\\
0.97020 0.55127\\
0.97020 0.55128\\
0.97020 0.55129\\
0.97020 0.55131\\
0.97020 0.55132\\
0.97020 0.55133\\
0.97020 0.55134\\
0.97020 0.55136\\
0.97020 0.55137\\
0.97020 0.55138\\
0.97020 0.55140\\
0.97020 0.55141\\
0.97020 0.55142\\
0.97020 0.55143\\
0.97020 0.55145\\
0.97020 0.55146\\
0.97020 0.55147\\
0.97020 0.55148\\
0.97020 0.55150\\
0.97020 0.55151\\
0.97020 0.55152\\
0.97020 0.55154\\
0.97020 0.55155\\
0.97020 0.55156\\
0.97020 0.55157\\
0.97020 0.55159\\
0.97020 0.55160\\
0.97020 0.55161\\
0.97019 0.55162\\
0.97019 0.55164\\
0.97019 0.55165\\
0.97019 0.55166\\
0.97019 0.55168\\
0.97019 0.55169\\
0.97019 0.55170\\
0.97019 0.55171\\
0.97019 0.55173\\
0.97019 0.55174\\
0.97019 0.55175\\
0.97019 0.55176\\
0.97019 0.55178\\
0.97019 0.55179\\
0.97019 0.55180\\
0.97019 0.55182\\
0.97019 0.55183\\
0.97019 0.55184\\
0.97019 0.55185\\
0.97019 0.55187\\
0.97019 0.55188\\
0.97019 0.55189\\
0.97019 0.55191\\
0.97019 0.55192\\
0.97019 0.55193\\
0.97019 0.55194\\
0.97019 0.55196\\
0.97019 0.55197\\
0.97019 0.55198\\
0.97019 0.55199\\
0.97019 0.55201\\
0.97018 0.55202\\
0.97018 0.55203\\
0.97018 0.55205\\
0.97018 0.55206\\
0.97018 0.55207\\
0.97018 0.55208\\
0.97018 0.55210\\
0.97018 0.55211\\
0.97018 0.55212\\
0.97018 0.55213\\
0.97018 0.55215\\
0.97018 0.55216\\
0.97018 0.55217\\
0.97018 0.55219\\
0.97018 0.55220\\
0.97018 0.55221\\
0.97018 0.55222\\
0.97018 0.55224\\
0.97018 0.55225\\
0.97018 0.55226\\
0.97018 0.55227\\
0.97018 0.55229\\
0.97018 0.55230\\
0.97018 0.55231\\
0.97018 0.55233\\
0.97018 0.55234\\
0.97018 0.55235\\
0.97018 0.55236\\
0.97018 0.55238\\
0.97018 0.55239\\
0.97018 0.55240\\
0.97018 0.55241\\
0.97018 0.55243\\
0.97018 0.55244\\
0.97018 0.55245\\
0.97017 0.55247\\
0.97017 0.55248\\
0.97017 0.55249\\
0.97017 0.55250\\
0.97017 0.55252\\
0.97017 0.55253\\
0.97017 0.55254\\
0.97017 0.55255\\
0.97017 0.55257\\
0.97017 0.55258\\
0.97017 0.55259\\
0.97017 0.55261\\
0.97017 0.55262\\
0.97017 0.55263\\
0.97017 0.55264\\
0.97017 0.55266\\
0.97017 0.55267\\
0.97017 0.55268\\
0.97017 0.55269\\
0.97017 0.55271\\
0.97017 0.55272\\
0.97017 0.55273\\
0.97017 0.55275\\
0.97017 0.55276\\
0.97017 0.55277\\
0.97017 0.55278\\
0.97017 0.55280\\
0.97017 0.55281\\
0.97017 0.55282\\
0.97017 0.55284\\
0.97017 0.55285\\
0.97017 0.55286\\
0.97017 0.55287\\
0.97017 0.55289\\
0.97016 0.55290\\
0.97016 0.55291\\
0.97016 0.55292\\
0.97016 0.55294\\
0.97016 0.55295\\
0.97016 0.55296\\
0.97016 0.55298\\
0.97016 0.55299\\
0.97016 0.55300\\
0.97016 0.55301\\
0.97016 0.55303\\
0.97016 0.55304\\
0.97016 0.55305\\
0.97016 0.55306\\
0.97016 0.55308\\
0.97016 0.55309\\
0.97016 0.55310\\
0.97016 0.55312\\
0.97016 0.55313\\
0.97016 0.55314\\
0.97016 0.55315\\
0.97016 0.55317\\
0.97016 0.55318\\
0.97016 0.55319\\
0.97016 0.55320\\
0.97016 0.55322\\
0.97016 0.55323\\
0.97015 0.55324\\
0.97015 0.55326\\
0.97015 0.55327\\
0.97015 0.55328\\
0.97015 0.55329\\
0.97015 0.55331\\
0.97015 0.55332\\
0.97015 0.55333\\
0.97015 0.55334\\
0.97015 0.55336\\
0.97015 0.55337\\
0.97015 0.55338\\
0.97015 0.55340\\
0.97015 0.55341\\
0.97015 0.55342\\
0.97015 0.55343\\
0.97015 0.55345\\
0.97015 0.55346\\
0.97015 0.55347\\
0.97015 0.55348\\
0.97015 0.55350\\
0.97015 0.55351\\
0.97015 0.55352\\
0.97015 0.55354\\
0.97015 0.55355\\
0.97015 0.55356\\
0.97015 0.55357\\
0.97015 0.55359\\
0.97015 0.55360\\
0.97015 0.55361\\
0.97015 0.55362\\
0.97015 0.55364\\
0.97015 0.55365\\
0.97015 0.55366\\
0.97015 0.55368\\
0.97015 0.55369\\
0.97015 0.55370\\
0.97015 0.55371\\
0.97015 0.55373\\
0.97015 0.55374\\
0.97015 0.55375\\
0.97015 0.55377\\
0.97015 0.55378\\
0.97014 0.55379\\
0.97014 0.55380\\
0.97014 0.55382\\
0.97014 0.55383\\
0.97014 0.55384\\
0.97014 0.55385\\
0.97014 0.55387\\
0.97014 0.55388\\
0.97014 0.55389\\
0.97014 0.55391\\
0.97014 0.55392\\
0.97014 0.55393\\
0.97014 0.55394\\
0.97014 0.55396\\
0.97014 0.55397\\
0.97014 0.55398\\
0.97014 0.55399\\
0.97014 0.55401\\
0.97014 0.55402\\
0.97014 0.55403\\
0.97014 0.55405\\
0.97014 0.55406\\
0.97014 0.55407\\
0.97014 0.55408\\
0.97014 0.55410\\
0.97014 0.55411\\
0.97014 0.55412\\
0.97014 0.55413\\
0.97014 0.55415\\
0.97014 0.55416\\
0.97014 0.55417\\
0.97013 0.55419\\
0.97013 0.55420\\
0.97013 0.55421\\
0.97013 0.55422\\
0.97013 0.55424\\
0.97013 0.55425\\
0.97013 0.55426\\
0.97013 0.55427\\
0.97013 0.55429\\
0.97013 0.55430\\
0.97013 0.55431\\
0.97013 0.55433\\
0.97013 0.55434\\
0.97013 0.55435\\
0.97013 0.55436\\
0.97013 0.55438\\
0.97013 0.55439\\
0.97013 0.55440\\
0.97013 0.55441\\
0.97013 0.55443\\
0.97013 0.55444\\
0.97013 0.55445\\
0.97013 0.55447\\
0.97013 0.55448\\
0.97013 0.55449\\
0.97013 0.55450\\
0.97013 0.55452\\
0.97013 0.55453\\
0.97013 0.55454\\
0.97013 0.55455\\
0.97013 0.55457\\
0.97013 0.55458\\
0.97013 0.55459\\
0.97013 0.55461\\
0.97013 0.55462\\
0.97012 0.55463\\
0.97012 0.55464\\
0.97012 0.55466\\
0.97012 0.55467\\
0.97012 0.55468\\
0.97012 0.55469\\
0.97012 0.55471\\
0.97012 0.55472\\
0.97012 0.55473\\
0.97012 0.55475\\
0.97012 0.55476\\
0.97012 0.55477\\
0.97012 0.55478\\
0.97012 0.55480\\
0.97012 0.55481\\
0.97012 0.55482\\
0.97012 0.55484\\
0.97012 0.55485\\
0.97012 0.55486\\
0.97012 0.55487\\
0.97012 0.55489\\
0.97012 0.55490\\
0.97012 0.55491\\
0.97012 0.55492\\
0.97012 0.55494\\
0.97012 0.55495\\
0.97012 0.55496\\
0.97012 0.55498\\
0.97012 0.55499\\
0.97012 0.55500\\
0.97012 0.55501\\
0.97012 0.55503\\
0.97012 0.55504\\
0.97012 0.55505\\
0.97012 0.55506\\
0.97012 0.55508\\
0.97012 0.55509\\
0.97012 0.55510\\
0.97012 0.55512\\
0.97012 0.55513\\
0.97012 0.55514\\
0.97012 0.55515\\
0.97011 0.55517\\
0.97011 0.55518\\
0.97011 0.55519\\
0.97011 0.55520\\
0.97011 0.55522\\
0.97011 0.55523\\
0.97011 0.55524\\
0.97011 0.55526\\
0.97011 0.55527\\
0.97011 0.55528\\
0.97011 0.55529\\
0.97011 0.55531\\
0.97011 0.55532\\
0.97011 0.55533\\
0.97011 0.55534\\
0.97011 0.55536\\
0.97011 0.55537\\
0.97011 0.55538\\
0.97011 0.55540\\
0.97011 0.55541\\
0.97011 0.55542\\
0.97011 0.55543\\
0.97011 0.55545\\
0.97011 0.55546\\
0.97011 0.55547\\
0.97011 0.55548\\
0.97011 0.55550\\
0.97011 0.55551\\
0.97011 0.55552\\
0.97011 0.55554\\
0.97010 0.55555\\
0.97010 0.55556\\
0.97010 0.55557\\
0.97010 0.55559\\
0.97010 0.55560\\
0.97010 0.55561\\
0.97010 0.55562\\
0.97010 0.55564\\
0.97010 0.55565\\
0.97010 0.55566\\
0.97010 0.55568\\
0.97010 0.55569\\
0.97010 0.55570\\
0.97010 0.55571\\
0.97010 0.55573\\
0.97010 0.55574\\
0.97010 0.55575\\
0.97010 0.55577\\
0.97010 0.55578\\
0.97010 0.55579\\
0.97010 0.55580\\
0.97010 0.55582\\
0.97010 0.55583\\
0.97010 0.55584\\
0.97010 0.55585\\
0.97010 0.55587\\
0.97009 0.55588\\
0.97009 0.55589\\
0.97009 0.55591\\
0.97009 0.55592\\
0.97009 0.55593\\
0.97009 0.55594\\
0.97009 0.55596\\
0.97009 0.55597\\
0.97009 0.55598\\
0.97009 0.55599\\
0.97009 0.55601\\
0.97009 0.55602\\
0.97009 0.55603\\
0.97009 0.55605\\
0.97009 0.55606\\
0.97009 0.55607\\
0.97009 0.55608\\
0.97009 0.55610\\
0.97009 0.55611\\
0.97009 0.55612\\
0.97009 0.55613\\
0.97009 0.55615\\
0.97009 0.55616\\
0.97009 0.55617\\
0.97009 0.55619\\
0.97009 0.55620\\
0.97009 0.55621\\
0.97008 0.55622\\
0.97008 0.55624\\
0.97008 0.55625\\
0.97008 0.55626\\
0.97008 0.55627\\
0.97008 0.55629\\
0.97008 0.55630\\
0.97008 0.55631\\
0.97008 0.55633\\
0.97008 0.55634\\
0.97008 0.55635\\
0.97008 0.55636\\
0.97008 0.55638\\
0.97008 0.55639\\
0.97008 0.55640\\
0.97008 0.55641\\
0.97008 0.55643\\
0.97008 0.55644\\
0.97008 0.55645\\
0.97008 0.55647\\
0.97008 0.55648\\
0.97008 0.55649\\
0.97008 0.55650\\
0.97008 0.55652\\
0.97008 0.55653\\
0.97008 0.55654\\
0.97008 0.55655\\
0.97008 0.55657\\
0.97008 0.55658\\
0.97008 0.55659\\
0.97008 0.55661\\
0.97008 0.55662\\
0.97008 0.55663\\
0.97008 0.55664\\
0.97008 0.55666\\
0.97007 0.55667\\
0.97007 0.55668\\
0.97007 0.55669\\
0.97007 0.55671\\
0.97007 0.55672\\
0.97007 0.55673\\
0.97007 0.55675\\
0.97007 0.55676\\
0.97007 0.55677\\
0.97007 0.55678\\
0.97007 0.55680\\
0.97007 0.55681\\
0.97007 0.55682\\
0.97007 0.55684\\
0.97007 0.55685\\
0.97007 0.55686\\
0.97007 0.55687\\
0.97007 0.55689\\
0.97007 0.55690\\
0.97007 0.55691\\
0.97007 0.55692\\
0.97007 0.55694\\
0.97007 0.55695\\
0.97007 0.55696\\
0.97007 0.55698\\
0.97007 0.55699\\
0.97006 0.55700\\
0.97006 0.55701\\
0.97006 0.55703\\
0.97006 0.55704\\
0.97006 0.55705\\
0.97006 0.55706\\
0.97006 0.55708\\
0.97006 0.55709\\
0.97006 0.55710\\
0.97006 0.55712\\
0.97006 0.55713\\
0.97006 0.55714\\
0.97006 0.55715\\
0.97006 0.55717\\
0.97006 0.55718\\
0.97006 0.55719\\
0.97006 0.55720\\
0.97006 0.55722\\
0.97006 0.55723\\
0.97006 0.55724\\
0.97006 0.55726\\
0.97006 0.55727\\
0.97006 0.55728\\
0.97006 0.55729\\
0.97006 0.55731\\
0.97006 0.55732\\
0.97006 0.55733\\
0.97005 0.55734\\
0.97005 0.55736\\
0.97005 0.55737\\
0.97005 0.55738\\
0.97005 0.55740\\
0.97005 0.55741\\
0.97005 0.55742\\
0.97005 0.55743\\
0.97005 0.55745\\
0.97005 0.55746\\
0.97005 0.55747\\
0.97005 0.55748\\
0.97005 0.55750\\
0.97005 0.55751\\
0.97005 0.55752\\
0.97005 0.55754\\
0.97005 0.55755\\
0.97005 0.55756\\
0.97005 0.55757\\
0.97005 0.55759\\
0.97005 0.55760\\
0.97005 0.55761\\
0.97005 0.55762\\
0.97005 0.55764\\
0.97004 0.55765\\
0.97004 0.55766\\
0.97004 0.55768\\
0.97004 0.55769\\
0.97004 0.55770\\
0.97004 0.55771\\
0.97004 0.55773\\
0.97004 0.55774\\
0.97004 0.55775\\
0.97004 0.55777\\
0.97004 0.55778\\
0.97004 0.55779\\
0.97004 0.55780\\
0.97004 0.55782\\
0.97004 0.55783\\
0.97004 0.55784\\
0.97004 0.55785\\
0.97004 0.55787\\
0.97004 0.55788\\
0.97004 0.55789\\
0.97004 0.55791\\
0.97004 0.55792\\
0.97004 0.55793\\
0.97004 0.55794\\
0.97004 0.55796\\
0.97004 0.55797\\
0.97004 0.55798\\
0.97004 0.55799\\
0.97004 0.55801\\
0.97004 0.55802\\
0.97004 0.55803\\
0.97004 0.55805\\
0.97004 0.55806\\
0.97004 0.55807\\
0.97003 0.55808\\
0.97003 0.55810\\
0.97003 0.55811\\
0.97003 0.55812\\
0.97003 0.55813\\
0.97003 0.55815\\
0.97003 0.55816\\
0.97003 0.55817\\
0.97003 0.55819\\
0.97003 0.55820\\
0.97003 0.55821\\
0.97003 0.55822\\
0.97003 0.55824\\
0.97003 0.55825\\
0.97003 0.55826\\
0.97003 0.55827\\
0.97003 0.55829\\
0.97003 0.55830\\
0.97003 0.55831\\
0.97003 0.55833\\
0.97003 0.55834\\
0.97003 0.55835\\
0.97003 0.55836\\
0.97003 0.55838\\
0.97003 0.55839\\
0.97003 0.55840\\
0.97003 0.55841\\
0.97003 0.55843\\
0.97003 0.55844\\
0.97003 0.55845\\
0.97003 0.55847\\
0.97003 0.55848\\
0.97003 0.55849\\
0.97003 0.55850\\
0.97002 0.55852\\
0.97002 0.55853\\
0.97002 0.55854\\
0.97002 0.55855\\
0.97002 0.55857\\
0.97002 0.55858\\
0.97002 0.55859\\
0.97002 0.55861\\
0.97002 0.55862\\
0.97002 0.55863\\
0.97002 0.55864\\
0.97002 0.55866\\
0.97002 0.55867\\
0.97002 0.55868\\
0.97002 0.55870\\
0.97002 0.55871\\
0.97002 0.55872\\
0.97002 0.55873\\
0.97002 0.55875\\
0.97002 0.55876\\
0.97002 0.55877\\
0.97002 0.55878\\
0.97002 0.55880\\
0.97002 0.55881\\
0.97002 0.55882\\
0.97002 0.55884\\
0.97002 0.55885\\
0.97002 0.55886\\
0.97002 0.55887\\
0.97002 0.55889\\
0.97001 0.55890\\
0.97001 0.55891\\
0.97001 0.55892\\
0.97001 0.55894\\
0.97001 0.55895\\
0.97001 0.55896\\
0.97001 0.55898\\
0.97001 0.55899\\
0.97001 0.55900\\
0.97001 0.55901\\
0.97001 0.55903\\
0.97001 0.55904\\
0.97001 0.55905\\
0.97001 0.55906\\
0.97001 0.55908\\
0.97001 0.55909\\
0.97001 0.55910\\
0.97001 0.55912\\
0.97001 0.55913\\
0.97001 0.55914\\
0.97001 0.55915\\
0.97001 0.55917\\
0.97001 0.55918\\
0.97001 0.55919\\
0.97001 0.55920\\
0.97001 0.55922\\
0.97001 0.55923\\
0.97001 0.55924\\
0.97001 0.55926\\
0.97000 0.55927\\
0.97000 0.55928\\
0.97000 0.55929\\
0.97000 0.55931\\
0.97000 0.55932\\
0.97000 0.55933\\
0.97000 0.55934\\
0.97000 0.55936\\
0.97000 0.55937\\
0.97000 0.55938\\
0.97000 0.55940\\
0.97000 0.55941\\
0.97000 0.55942\\
0.97000 0.55943\\
0.97000 0.55945\\
0.97000 0.55946\\
0.97000 0.55947\\
0.97000 0.55948\\
0.97000 0.55950\\
0.97000 0.55951\\
0.97000 0.55952\\
0.97000 0.55954\\
0.97000 0.55955\\
0.97000 0.55956\\
0.97000 0.55957\\
0.97000 0.55959\\
0.97000 0.55960\\
0.97000 0.55961\\
0.97000 0.55962\\
0.97000 0.55964\\
0.97000 0.55965\\
0.97000 0.55966\\
0.97000 0.55968\\
0.96999 0.55969\\
0.96999 0.55970\\
0.96999 0.55971\\
0.96999 0.55973\\
0.96999 0.55974\\
0.96999 0.55975\\
0.96999 0.55977\\
0.96999 0.55978\\
0.96999 0.55979\\
0.96999 0.55980\\
0.96999 0.55982\\
0.96999 0.55983\\
0.96999 0.55984\\
0.96999 0.55985\\
0.96999 0.55987\\
0.96999 0.55988\\
0.96999 0.55989\\
0.96999 0.55991\\
0.96999 0.55992\\
0.96999 0.55993\\
0.96999 0.55994\\
0.96999 0.55996\\
0.96999 0.55997\\
0.96999 0.55998\\
0.96999 0.55999\\
0.96999 0.56001\\
0.96999 0.56002\\
0.96999 0.56003\\
0.96999 0.56005\\
0.96999 0.56006\\
0.96999 0.56007\\
0.96999 0.56008\\
0.96999 0.56010\\
0.96998 0.56011\\
0.96998 0.56012\\
0.96998 0.56013\\
0.96998 0.56015\\
0.96998 0.56016\\
0.96998 0.56017\\
0.96998 0.56019\\
0.96998 0.56020\\
0.96998 0.56021\\
0.96998 0.56022\\
0.96998 0.56024\\
0.96998 0.56025\\
0.96998 0.56026\\
0.96998 0.56027\\
0.96998 0.56029\\
0.96998 0.56030\\
0.96998 0.56031\\
0.96998 0.56033\\
0.96998 0.56034\\
0.96998 0.56035\\
0.96998 0.56036\\
0.96998 0.56038\\
0.96998 0.56039\\
0.96998 0.56040\\
0.96998 0.56041\\
0.96998 0.56043\\
0.96998 0.56044\\
0.96998 0.56045\\
0.96998 0.56047\\
0.96998 0.56048\\
0.96997 0.56049\\
0.96997 0.56050\\
0.96997 0.56052\\
0.96997 0.56053\\
0.96997 0.56054\\
0.96997 0.56055\\
0.96997 0.56057\\
0.96997 0.56058\\
0.96997 0.56059\\
0.96997 0.56061\\
0.96997 0.56062\\
0.96997 0.56063\\
0.96997 0.56064\\
0.96997 0.56066\\
0.96997 0.56067\\
0.96997 0.56068\\
0.96997 0.56070\\
0.96997 0.56071\\
0.96997 0.56072\\
0.96997 0.56073\\
0.96997 0.56075\\
0.96997 0.56076\\
0.96996 0.56077\\
0.96996 0.56078\\
0.96996 0.56080\\
0.96996 0.56081\\
0.96996 0.56082\\
0.96996 0.56084\\
0.96996 0.56085\\
0.96996 0.56086\\
0.96996 0.56087\\
0.96996 0.56089\\
0.96996 0.56090\\
0.96996 0.56091\\
0.96996 0.56092\\
0.96996 0.56094\\
0.96996 0.56095\\
0.96996 0.56096\\
0.96996 0.56098\\
0.96996 0.56099\\
0.96996 0.56100\\
0.96996 0.56101\\
0.96996 0.56103\\
0.96996 0.56104\\
0.96996 0.56105\\
0.96996 0.56106\\
0.96996 0.56108\\
0.96996 0.56109\\
0.96996 0.56110\\
0.96996 0.56112\\
0.96996 0.56113\\
0.96996 0.56114\\
0.96996 0.56115\\
0.96996 0.56117\\
0.96996 0.56118\\
0.96996 0.56119\\
0.96996 0.56120\\
0.96996 0.56122\\
0.96996 0.56123\\
0.96996 0.56124\\
0.96996 0.56126\\
0.96996 0.56127\\
0.96996 0.56128\\
0.96996 0.56129\\
0.96996 0.56131\\
0.96995 0.56132\\
0.96995 0.56133\\
0.96995 0.56134\\
0.96995 0.56136\\
0.96995 0.56137\\
0.96995 0.56138\\
0.96995 0.56140\\
0.96995 0.56141\\
0.96995 0.56142\\
0.96995 0.56143\\
0.96995 0.56145\\
0.96995 0.56146\\
0.96995 0.56147\\
0.96995 0.56148\\
0.96995 0.56150\\
0.96995 0.56151\\
0.96995 0.56152\\
0.96995 0.56154\\
0.96995 0.56155\\
0.96995 0.56156\\
0.96995 0.56157\\
0.96995 0.56159\\
0.96995 0.56160\\
0.96995 0.56161\\
0.96995 0.56162\\
0.96995 0.56164\\
0.96995 0.56165\\
0.96995 0.56166\\
0.96995 0.56168\\
0.96995 0.56169\\
0.96995 0.56170\\
0.96994 0.56171\\
0.96994 0.56173\\
0.96994 0.56174\\
0.96994 0.56175\\
0.96994 0.56177\\
0.96994 0.56178\\
0.96994 0.56179\\
0.96994 0.56180\\
0.96994 0.56182\\
0.96994 0.56183\\
0.96994 0.56184\\
0.96994 0.56185\\
0.96994 0.56187\\
0.96994 0.56188\\
0.96994 0.56189\\
0.96994 0.56191\\
0.96994 0.56192\\
0.96994 0.56193\\
0.96994 0.56194\\
0.96994 0.56196\\
0.96994 0.56197\\
0.96994 0.56198\\
0.96994 0.56199\\
0.96994 0.56201\\
0.96994 0.56202\\
0.96994 0.56203\\
0.96994 0.56205\\
0.96994 0.56206\\
0.96994 0.56207\\
0.96994 0.56208\\
0.96994 0.56210\\
0.96994 0.56211\\
0.96994 0.56212\\
0.96994 0.56213\\
0.96994 0.56215\\
0.96994 0.56216\\
0.96994 0.56217\\
0.96994 0.56219\\
0.96994 0.56220\\
0.96994 0.56221\\
0.96993 0.56222\\
0.96993 0.56224\\
0.96993 0.56225\\
0.96993 0.56226\\
0.96993 0.56227\\
0.96993 0.56229\\
0.96993 0.56230\\
0.96993 0.56231\\
0.96993 0.56233\\
0.96993 0.56234\\
0.96993 0.56235\\
0.96993 0.56236\\
0.96993 0.56238\\
0.96993 0.56239\\
0.96993 0.56240\\
0.96993 0.56241\\
0.96993 0.56243\\
0.96993 0.56244\\
0.96993 0.56245\\
0.96993 0.56247\\
0.96993 0.56248\\
0.96993 0.56249\\
0.96993 0.56250\\
0.96993 0.56252\\
0.96993 0.56253\\
0.96993 0.56254\\
0.96993 0.56255\\
0.96993 0.56257\\
0.96993 0.56258\\
0.96993 0.56259\\
0.96993 0.56261\\
0.96993 0.56262\\
0.96993 0.56263\\
0.96993 0.56264\\
0.96993 0.56266\\
0.96993 0.56267\\
0.96993 0.56268\\
0.96993 0.56270\\
0.96992 0.56271\\
0.96992 0.56272\\
0.96992 0.56273\\
0.96992 0.56275\\
0.96992 0.56276\\
0.96992 0.56277\\
0.96992 0.56278\\
0.96992 0.56280\\
0.96992 0.56281\\
0.96992 0.56282\\
0.96992 0.56284\\
0.96992 0.56285\\
0.96992 0.56286\\
0.96992 0.56287\\
0.96992 0.56289\\
0.96992 0.56290\\
0.96992 0.56291\\
0.96992 0.56292\\
0.96992 0.56294\\
0.96992 0.56295\\
0.96992 0.56296\\
0.96992 0.56298\\
0.96992 0.56299\\
0.96992 0.56300\\
0.96992 0.56301\\
0.96992 0.56303\\
0.96992 0.56304\\
0.96992 0.56305\\
0.96991 0.56306\\
0.96991 0.56308\\
0.96991 0.56309\\
0.96991 0.56310\\
0.96991 0.56312\\
0.96991 0.56313\\
0.96991 0.56314\\
0.96991 0.56315\\
0.96991 0.56317\\
0.96991 0.56318\\
0.96991 0.56319\\
0.96991 0.56320\\
0.96991 0.56322\\
0.96991 0.56323\\
0.96991 0.56324\\
0.96991 0.56326\\
0.96991 0.56327\\
0.96991 0.56328\\
0.96991 0.56329\\
0.96991 0.56331\\
0.96991 0.56332\\
0.96991 0.56333\\
0.96991 0.56334\\
0.96991 0.56336\\
0.96991 0.56337\\
0.96991 0.56338\\
0.96991 0.56340\\
0.96991 0.56341\\
0.96990 0.56342\\
0.96990 0.56343\\
0.96990 0.56345\\
0.96990 0.56346\\
0.96990 0.56347\\
0.96990 0.56348\\
0.96990 0.56350\\
0.96990 0.56351\\
0.96990 0.56352\\
0.96990 0.56354\\
0.96990 0.56355\\
0.96990 0.56356\\
0.96990 0.56357\\
0.96990 0.56359\\
0.96990 0.56360\\
0.96990 0.56361\\
0.96990 0.56363\\
0.96990 0.56364\\
0.96990 0.56365\\
0.96990 0.56366\\
0.96990 0.56368\\
0.96990 0.56369\\
0.96990 0.56370\\
0.96990 0.56371\\
0.96990 0.56373\\
0.96990 0.56374\\
0.96990 0.56375\\
0.96989 0.56377\\
0.96989 0.56378\\
0.96989 0.56379\\
0.96989 0.56380\\
0.96989 0.56382\\
0.96989 0.56383\\
0.96989 0.56384\\
0.96989 0.56385\\
0.96989 0.56387\\
0.96989 0.56388\\
0.96989 0.56389\\
0.96989 0.56391\\
0.96989 0.56392\\
0.96989 0.56393\\
0.96989 0.56394\\
0.96989 0.56396\\
0.96989 0.56397\\
0.96989 0.56398\\
0.96989 0.56399\\
0.96989 0.56401\\
0.96989 0.56402\\
0.96989 0.56403\\
0.96989 0.56405\\
0.96988 0.56406\\
0.96988 0.56407\\
0.96988 0.56408\\
0.96988 0.56410\\
0.96988 0.56411\\
0.96988 0.56412\\
0.96988 0.56413\\
0.96988 0.56415\\
0.96988 0.56416\\
0.96988 0.56417\\
0.96988 0.56419\\
0.96988 0.56420\\
0.96988 0.56421\\
0.96988 0.56422\\
0.96988 0.56424\\
0.96988 0.56425\\
0.96988 0.56426\\
0.96988 0.56427\\
0.96988 0.56429\\
0.96988 0.56430\\
0.96988 0.56431\\
0.96988 0.56433\\
0.96988 0.56434\\
0.96988 0.56435\\
0.96988 0.56436\\
0.96988 0.56438\\
0.96988 0.56439\\
0.96987 0.56440\\
0.96987 0.56441\\
0.96987 0.56443\\
0.96987 0.56444\\
0.96987 0.56445\\
0.96987 0.56447\\
0.96987 0.56448\\
0.96987 0.56449\\
0.96987 0.56450\\
0.96987 0.56452\\
0.96987 0.56453\\
0.96987 0.56454\\
0.96987 0.56455\\
0.96987 0.56457\\
0.96987 0.56458\\
0.96987 0.56459\\
0.96987 0.56461\\
0.96987 0.56462\\
0.96987 0.56463\\
0.96987 0.56464\\
0.96987 0.56466\\
0.96987 0.56467\\
0.96987 0.56468\\
0.96987 0.56470\\
0.96987 0.56471\\
0.96987 0.56472\\
0.96987 0.56473\\
0.96987 0.56475\\
0.96987 0.56476\\
0.96987 0.56477\\
0.96987 0.56478\\
0.96987 0.56480\\
0.96987 0.56481\\
0.96987 0.56482\\
0.96987 0.56484\\
0.96987 0.56485\\
0.96987 0.56486\\
0.96986 0.56487\\
0.96986 0.56489\\
0.96986 0.56490\\
0.96986 0.56491\\
0.96986 0.56492\\
0.96986 0.56494\\
0.96986 0.56495\\
0.96986 0.56496\\
0.96986 0.56498\\
0.96986 0.56499\\
0.96986 0.56500\\
0.96986 0.56501\\
0.96986 0.56503\\
0.96986 0.56504\\
0.96986 0.56505\\
0.96986 0.56506\\
0.96986 0.56508\\
0.96986 0.56509\\
0.96986 0.56510\\
0.96986 0.56512\\
0.96986 0.56513\\
0.96986 0.56514\\
0.96986 0.56515\\
0.96986 0.56517\\
0.96986 0.56518\\
0.96986 0.56519\\
0.96986 0.56520\\
0.96986 0.56522\\
0.96986 0.56523\\
0.96986 0.56524\\
0.96986 0.56526\\
0.96986 0.56527\\
0.96986 0.56528\\
0.96986 0.56529\\
0.96986 0.56531\\
0.96986 0.56532\\
0.96986 0.56533\\
0.96985 0.56534\\
0.96985 0.56536\\
0.96985 0.56537\\
0.96985 0.56538\\
0.96985 0.56540\\
0.96985 0.56541\\
0.96985 0.56542\\
0.96985 0.56543\\
0.96985 0.56545\\
0.96985 0.56546\\
0.96985 0.56547\\
0.96985 0.56548\\
0.96985 0.56550\\
0.96985 0.56551\\
0.96985 0.56552\\
0.96985 0.56554\\
0.96985 0.56555\\
0.96985 0.56556\\
0.96985 0.56557\\
0.96985 0.56559\\
0.96985 0.56560\\
0.96985 0.56561\\
0.96985 0.56563\\
0.96985 0.56564\\
0.96985 0.56565\\
0.96985 0.56566\\
0.96985 0.56568\\
0.96985 0.56569\\
0.96985 0.56570\\
0.96985 0.56571\\
0.96985 0.56573\\
0.96985 0.56574\\
0.96984 0.56575\\
0.96984 0.56577\\
0.96984 0.56578\\
0.96984 0.56579\\
0.96984 0.56580\\
0.96984 0.56582\\
0.96984 0.56583\\
0.96984 0.56584\\
0.96984 0.56585\\
0.96984 0.56587\\
0.96984 0.56588\\
0.96984 0.56589\\
0.96984 0.56591\\
0.96984 0.56592\\
0.96984 0.56593\\
0.96984 0.56594\\
0.96984 0.56596\\
0.96984 0.56597\\
0.96984 0.56598\\
0.96984 0.56599\\
0.96984 0.56601\\
0.96984 0.56602\\
0.96984 0.56603\\
0.96984 0.56605\\
0.96984 0.56606\\
0.96984 0.56607\\
0.96984 0.56608\\
0.96984 0.56610\\
0.96984 0.56611\\
0.96984 0.56612\\
0.96984 0.56613\\
0.96984 0.56615\\
0.96984 0.56616\\
0.96984 0.56617\\
0.96984 0.56619\\
0.96984 0.56620\\
0.96984 0.56621\\
0.96984 0.56622\\
0.96984 0.56624\\
0.96984 0.56625\\
0.96984 0.56626\\
0.96984 0.56627\\
0.96984 0.56629\\
0.96984 0.56630\\
0.96984 0.56631\\
0.96984 0.56633\\
0.96984 0.56634\\
0.96983 0.56635\\
0.96983 0.56636\\
0.96983 0.56638\\
0.96983 0.56639\\
0.96983 0.56640\\
0.96983 0.56641\\
0.96983 0.56643\\
0.96983 0.56644\\
0.96983 0.56645\\
0.96983 0.56647\\
0.96983 0.56648\\
0.96983 0.56649\\
0.96983 0.56650\\
0.96983 0.56652\\
0.96983 0.56653\\
0.96983 0.56654\\
0.96983 0.56655\\
0.96983 0.56657\\
0.96983 0.56658\\
0.96983 0.56659\\
0.96983 0.56661\\
0.96983 0.56662\\
0.96983 0.56663\\
0.96983 0.56664\\
0.96983 0.56666\\
0.96983 0.56667\\
0.96983 0.56668\\
0.96983 0.56670\\
0.96983 0.56671\\
0.96983 0.56672\\
0.96983 0.56673\\
0.96983 0.56675\\
0.96983 0.56676\\
0.96983 0.56677\\
0.96983 0.56678\\
0.96983 0.56680\\
0.96982 0.56681\\
0.96982 0.56682\\
0.96982 0.56684\\
0.96982 0.56685\\
0.96982 0.56686\\
0.96982 0.56687\\
0.96982 0.56689\\
0.96982 0.56690\\
0.96982 0.56691\\
0.96982 0.56692\\
0.96982 0.56694\\
0.96982 0.56695\\
0.96982 0.56696\\
0.96982 0.56698\\
0.96982 0.56699\\
0.96982 0.56700\\
0.96982 0.56701\\
0.96982 0.56703\\
0.96982 0.56704\\
0.96982 0.56705\\
0.96982 0.56706\\
0.96982 0.56708\\
0.96982 0.56709\\
0.96982 0.56710\\
0.96982 0.56712\\
0.96982 0.56713\\
0.96981 0.56714\\
0.96981 0.56715\\
0.96981 0.56717\\
0.96981 0.56718\\
0.96981 0.56719\\
0.96981 0.56720\\
0.96981 0.56722\\
0.96981 0.56723\\
0.96981 0.56724\\
0.96981 0.56726\\
0.96981 0.56727\\
0.96981 0.56728\\
0.96981 0.56729\\
0.96981 0.56731\\
0.96981 0.56732\\
0.96981 0.56733\\
0.96981 0.56734\\
0.96981 0.56736\\
0.96981 0.56737\\
0.96981 0.56738\\
0.96981 0.56740\\
0.96981 0.56741\\
0.96981 0.56742\\
0.96981 0.56743\\
0.96981 0.56745\\
0.96981 0.56746\\
0.96981 0.56747\\
0.96981 0.56748\\
0.96981 0.56750\\
0.96981 0.56751\\
0.96981 0.56752\\
0.96981 0.56754\\
0.96981 0.56755\\
0.96981 0.56756\\
0.96981 0.56757\\
0.96981 0.56759\\
0.96981 0.56760\\
0.96981 0.56761\\
0.96980 0.56763\\
0.96980 0.56764\\
0.96980 0.56765\\
0.96980 0.56766\\
0.96980 0.56768\\
0.96980 0.56769\\
0.96980 0.56770\\
0.96980 0.56771\\
0.96980 0.56773\\
0.96980 0.56774\\
0.96980 0.56775\\
0.96980 0.56777\\
0.96980 0.56778\\
0.96980 0.56779\\
0.96980 0.56780\\
0.96980 0.56782\\
0.96980 0.56783\\
0.96980 0.56784\\
0.96980 0.56785\\
0.96980 0.56787\\
0.96980 0.56788\\
0.96980 0.56789\\
0.96980 0.56791\\
0.96980 0.56792\\
0.96980 0.56793\\
0.96980 0.56794\\
0.96980 0.56796\\
0.96980 0.56797\\
0.96980 0.56798\\
0.96980 0.56799\\
0.96980 0.56801\\
0.96980 0.56802\\
0.96980 0.56803\\
0.96980 0.56805\\
0.96980 0.56806\\
0.96979 0.56807\\
0.96979 0.56808\\
0.96979 0.56810\\
0.96979 0.56811\\
0.96979 0.56812\\
0.96979 0.56813\\
0.96979 0.56815\\
0.96979 0.56816\\
0.96979 0.56817\\
0.96979 0.56819\\
0.96979 0.56820\\
0.96979 0.56821\\
0.96979 0.56822\\
0.96979 0.56824\\
0.96979 0.56825\\
0.96979 0.56826\\
0.96979 0.56827\\
0.96979 0.56829\\
0.96979 0.56830\\
0.96979 0.56831\\
0.96979 0.56833\\
0.96979 0.56834\\
0.96979 0.56835\\
0.96979 0.56836\\
0.96979 0.56838\\
0.96979 0.56839\\
0.96979 0.56840\\
0.96979 0.56841\\
0.96979 0.56843\\
0.96979 0.56844\\
0.96979 0.56845\\
0.96979 0.56847\\
0.96979 0.56848\\
0.96979 0.56849\\
0.96979 0.56850\\
0.96978 0.56852\\
0.96978 0.56853\\
0.96978 0.56854\\
0.96978 0.56856\\
0.96978 0.56857\\
0.96978 0.56858\\
0.96978 0.56859\\
0.96978 0.56861\\
0.96978 0.56862\\
0.96978 0.56863\\
0.96978 0.56864\\
0.96978 0.56866\\
0.96978 0.56867\\
0.96978 0.56868\\
0.96978 0.56870\\
0.96978 0.56871\\
0.96978 0.56872\\
0.96978 0.56873\\
0.96978 0.56875\\
0.96978 0.56876\\
0.96978 0.56877\\
0.96978 0.56878\\
0.96978 0.56880\\
0.96978 0.56881\\
0.96978 0.56882\\
0.96978 0.56884\\
0.96978 0.56885\\
0.96978 0.56886\\
0.96978 0.56887\\
0.96978 0.56889\\
0.96978 0.56890\\
0.96978 0.56891\\
0.96978 0.56892\\
0.96977 0.56894\\
0.96977 0.56895\\
0.96977 0.56896\\
0.96977 0.56898\\
0.96977 0.56899\\
0.96977 0.56900\\
0.96977 0.56901\\
0.96977 0.56903\\
0.96977 0.56904\\
0.96977 0.56905\\
0.96977 0.56906\\
0.96977 0.56908\\
0.96977 0.56909\\
0.96977 0.56910\\
0.96977 0.56912\\
0.96977 0.56913\\
0.96977 0.56914\\
0.96977 0.56915\\
0.96977 0.56917\\
0.96977 0.56918\\
0.96977 0.56919\\
0.96977 0.56920\\
0.96977 0.56922\\
0.96977 0.56923\\
0.96977 0.56924\\
0.96977 0.56926\\
0.96977 0.56927\\
0.96977 0.56928\\
0.96977 0.56929\\
0.96977 0.56931\\
0.96977 0.56932\\
0.96977 0.56933\\
0.96976 0.56934\\
0.96976 0.56936\\
0.96976 0.56937\\
0.96976 0.56938\\
0.96976 0.56940\\
0.96976 0.56941\\
0.96976 0.56942\\
0.96976 0.56943\\
0.96976 0.56945\\
0.96976 0.56946\\
0.96976 0.56947\\
0.96976 0.56948\\
0.96976 0.56950\\
0.96976 0.56951\\
0.96976 0.56952\\
0.96976 0.56954\\
0.96976 0.56955\\
0.96976 0.56956\\
0.96976 0.56957\\
0.96976 0.56959\\
0.96976 0.56960\\
0.96976 0.56961\\
0.96976 0.56963\\
0.96976 0.56964\\
0.96976 0.56965\\
0.96976 0.56966\\
0.96976 0.56968\\
0.96976 0.56969\\
0.96976 0.56970\\
0.96976 0.56971\\
0.96976 0.56973\\
0.96976 0.56974\\
0.96975 0.56975\\
0.96975 0.56977\\
0.96975 0.56978\\
0.96975 0.56979\\
0.96975 0.56980\\
0.96975 0.56982\\
0.96975 0.56983\\
0.96975 0.56984\\
0.96975 0.56985\\
0.96975 0.56987\\
0.96975 0.56988\\
0.96975 0.56989\\
0.96975 0.56991\\
0.96975 0.56992\\
0.96975 0.56993\\
0.96975 0.56994\\
0.96975 0.56996\\
0.96975 0.56997\\
0.96975 0.56998\\
0.96975 0.56999\\
0.96975 0.57001\\
0.96975 0.57002\\
0.96975 0.57003\\
0.96975 0.57005\\
0.96975 0.57006\\
0.96975 0.57007\\
0.96975 0.57008\\
0.96975 0.57010\\
0.96975 0.57011\\
0.96975 0.57012\\
0.96975 0.57013\\
0.96975 0.57015\\
0.96975 0.57016\\
0.96975 0.57017\\
0.96975 0.57019\\
0.96975 0.57020\\
0.96975 0.57021\\
0.96975 0.57022\\
0.96975 0.57024\\
0.96975 0.57025\\
0.96975 0.57026\\
0.96975 0.57027\\
0.96975 0.57029\\
0.96975 0.57030\\
0.96974 0.57031\\
0.96974 0.57033\\
0.96974 0.57034\\
0.96974 0.57035\\
0.96974 0.57036\\
0.96974 0.57038\\
0.96974 0.57039\\
0.96974 0.57040\\
0.96974 0.57041\\
0.96974 0.57043\\
0.96974 0.57044\\
0.96974 0.57045\\
0.96974 0.57047\\
0.96974 0.57048\\
0.96974 0.57049\\
0.96974 0.57050\\
0.96974 0.57052\\
0.96974 0.57053\\
0.96974 0.57054\\
0.96974 0.57056\\
0.96974 0.57057\\
0.96974 0.57058\\
0.96974 0.57059\\
0.96974 0.57061\\
0.96974 0.57062\\
0.96974 0.57063\\
0.96974 0.57064\\
0.96974 0.57066\\
0.96974 0.57067\\
0.96973 0.57068\\
0.96973 0.57070\\
0.96973 0.57071\\
0.96973 0.57072\\
0.96973 0.57073\\
0.96973 0.57075\\
0.96973 0.57076\\
0.96973 0.57077\\
0.96973 0.57078\\
0.96973 0.57080\\
0.96973 0.57081\\
0.96973 0.57082\\
0.96973 0.57084\\
0.96973 0.57085\\
0.96973 0.57086\\
0.96973 0.57087\\
0.96973 0.57089\\
0.96973 0.57090\\
0.96973 0.57091\\
0.96973 0.57092\\
0.96973 0.57094\\
0.96973 0.57095\\
0.96973 0.57096\\
0.96972 0.57098\\
0.96972 0.57099\\
0.96972 0.57100\\
0.96972 0.57101\\
0.96972 0.57103\\
0.96972 0.57104\\
0.96972 0.57105\\
0.96972 0.57106\\
0.96972 0.57108\\
0.96972 0.57109\\
0.96972 0.57110\\
0.96972 0.57112\\
0.96972 0.57113\\
0.96972 0.57114\\
0.96972 0.57115\\
0.96972 0.57117\\
0.96972 0.57118\\
0.96972 0.57119\\
0.96972 0.57120\\
0.96972 0.57122\\
0.96972 0.57123\\
0.96972 0.57124\\
0.96972 0.57126\\
0.96972 0.57127\\
0.96972 0.57128\\
0.96972 0.57129\\
0.96972 0.57131\\
0.96972 0.57132\\
0.96972 0.57133\\
0.96972 0.57134\\
0.96972 0.57136\\
0.96972 0.57137\\
0.96972 0.57138\\
0.96972 0.57140\\
0.96972 0.57141\\
0.96972 0.57142\\
0.96972 0.57143\\
0.96972 0.57145\\
0.96972 0.57146\\
0.96971 0.57147\\
0.96971 0.57148\\
0.96971 0.57150\\
0.96971 0.57151\\
0.96971 0.57152\\
0.96971 0.57154\\
0.96971 0.57155\\
0.96971 0.57156\\
0.96971 0.57157\\
0.96971 0.57159\\
0.96971 0.57160\\
0.96971 0.57161\\
0.96971 0.57163\\
0.96971 0.57164\\
0.96971 0.57165\\
0.96971 0.57166\\
0.96971 0.57168\\
0.96971 0.57169\\
0.96971 0.57170\\
0.96971 0.57171\\
0.96971 0.57173\\
0.96971 0.57174\\
0.96971 0.57175\\
0.96971 0.57177\\
0.96971 0.57178\\
0.96971 0.57179\\
0.96971 0.57180\\
0.96971 0.57182\\
0.96971 0.57183\\
0.96971 0.57184\\
0.96971 0.57185\\
0.96971 0.57187\\
0.96970 0.57188\\
0.96970 0.57189\\
0.96970 0.57191\\
0.96970 0.57192\\
0.96970 0.57193\\
0.96970 0.57194\\
0.96970 0.57196\\
0.96970 0.57197\\
0.96970 0.57198\\
0.96970 0.57199\\
0.96970 0.57201\\
0.96970 0.57202\\
0.96970 0.57203\\
0.96970 0.57205\\
0.96970 0.57206\\
0.96970 0.57207\\
0.96970 0.57208\\
0.96970 0.57210\\
0.96970 0.57211\\
0.96970 0.57212\\
0.96970 0.57213\\
0.96970 0.57215\\
0.96970 0.57216\\
0.96969 0.57217\\
0.96969 0.57219\\
0.96969 0.57220\\
0.96969 0.57221\\
0.96969 0.57222\\
0.96969 0.57224\\
0.96969 0.57225\\
0.96969 0.57226\\
0.96969 0.57227\\
0.96969 0.57229\\
0.96969 0.57230\\
0.96969 0.57231\\
0.96969 0.57233\\
0.96969 0.57234\\
0.96969 0.57235\\
0.96969 0.57236\\
0.96969 0.57238\\
0.96969 0.57239\\
0.96969 0.57240\\
0.96968 0.57241\\
0.96968 0.57243\\
0.96968 0.57244\\
0.96968 0.57245\\
0.96968 0.57247\\
0.96968 0.57248\\
0.96968 0.57249\\
0.96968 0.57250\\
0.96968 0.57252\\
0.96968 0.57253\\
0.96968 0.57254\\
0.96968 0.57256\\
0.96968 0.57257\\
0.96968 0.57258\\
0.96968 0.57259\\
0.96968 0.57261\\
0.96968 0.57262\\
0.96968 0.57263\\
0.96968 0.57264\\
0.96968 0.57266\\
0.96968 0.57267\\
0.96968 0.57268\\
0.96968 0.57270\\
0.96968 0.57271\\
0.96968 0.57272\\
0.96968 0.57273\\
0.96968 0.57275\\
0.96968 0.57276\\
0.96968 0.57277\\
0.96968 0.57278\\
0.96968 0.57280\\
0.96968 0.57281\\
0.96967 0.57282\\
0.96967 0.57284\\
0.96967 0.57285\\
0.96967 0.57286\\
0.96967 0.57287\\
0.96967 0.57289\\
0.96967 0.57290\\
0.96967 0.57291\\
0.96967 0.57292\\
0.96967 0.57294\\
0.96967 0.57295\\
0.96967 0.57296\\
0.96967 0.57298\\
0.96967 0.57299\\
0.96967 0.57300\\
0.96967 0.57301\\
0.96967 0.57303\\
0.96967 0.57304\\
0.96967 0.57305\\
0.96967 0.57306\\
0.96967 0.57308\\
0.96967 0.57309\\
0.96967 0.57310\\
0.96966 0.57312\\
0.96966 0.57313\\
0.96966 0.57314\\
0.96966 0.57315\\
0.96966 0.57317\\
0.96966 0.57318\\
0.96966 0.57319\\
0.96966 0.57320\\
0.96966 0.57322\\
0.96966 0.57323\\
0.96966 0.57324\\
0.96966 0.57326\\
0.96966 0.57327\\
0.96966 0.57328\\
0.96966 0.57329\\
0.96966 0.57331\\
0.96966 0.57332\\
0.96966 0.57333\\
0.96966 0.57334\\
0.96966 0.57336\\
0.96966 0.57337\\
0.96966 0.57338\\
0.96966 0.57340\\
0.96966 0.57341\\
0.96966 0.57342\\
0.96966 0.57343\\
0.96966 0.57345\\
0.96966 0.57346\\
0.96966 0.57347\\
0.96966 0.57349\\
0.96966 0.57350\\
0.96966 0.57351\\
0.96966 0.57352\\
0.96966 0.57354\\
0.96965 0.57355\\
0.96965 0.57356\\
0.96965 0.57357\\
0.96965 0.57359\\
0.96965 0.57360\\
0.96965 0.57361\\
0.96965 0.57363\\
0.96965 0.57364\\
0.96965 0.57365\\
0.96965 0.57366\\
0.96965 0.57368\\
0.96965 0.57369\\
0.96965 0.57370\\
0.96965 0.57371\\
0.96965 0.57373\\
0.96965 0.57374\\
0.96965 0.57375\\
0.96965 0.57377\\
0.96965 0.57378\\
0.96965 0.57379\\
0.96965 0.57380\\
0.96965 0.57382\\
0.96965 0.57383\\
0.96965 0.57384\\
0.96965 0.57385\\
0.96965 0.57387\\
0.96965 0.57388\\
0.96965 0.57389\\
0.96965 0.57391\\
0.96964 0.57392\\
0.96964 0.57393\\
0.96964 0.57394\\
0.96964 0.57396\\
0.96964 0.57397\\
0.96964 0.57398\\
0.96964 0.57399\\
0.96964 0.57401\\
0.96964 0.57402\\
0.96964 0.57403\\
0.96964 0.57405\\
0.96964 0.57406\\
0.96964 0.57407\\
0.96964 0.57408\\
0.96964 0.57410\\
0.96964 0.57411\\
0.96964 0.57412\\
0.96964 0.57413\\
0.96964 0.57415\\
0.96964 0.57416\\
0.96964 0.57417\\
0.96964 0.57419\\
0.96964 0.57420\\
0.96964 0.57421\\
0.96964 0.57422\\
0.96964 0.57424\\
0.96964 0.57425\\
0.96964 0.57426\\
0.96964 0.57427\\
0.96964 0.57429\\
0.96964 0.57430\\
0.96964 0.57431\\
0.96964 0.57433\\
0.96964 0.57434\\
0.96964 0.57435\\
0.96964 0.57436\\
0.96964 0.57438\\
0.96964 0.57439\\
0.96964 0.57440\\
0.96964 0.57441\\
0.96963 0.57443\\
0.96963 0.57444\\
0.96963 0.57445\\
0.96963 0.57447\\
0.96963 0.57448\\
0.96963 0.57449\\
0.96963 0.57450\\
0.96963 0.57452\\
0.96963 0.57453\\
0.96963 0.57454\\
0.96963 0.57456\\
0.96963 0.57457\\
0.96963 0.57458\\
0.96963 0.57459\\
0.96963 0.57461\\
0.96963 0.57462\\
0.96963 0.57463\\
0.96963 0.57464\\
0.96963 0.57466\\
0.96963 0.57467\\
0.96963 0.57468\\
0.96963 0.57470\\
0.96963 0.57471\\
0.96963 0.57472\\
0.96963 0.57473\\
0.96963 0.57475\\
0.96963 0.57476\\
0.96963 0.57477\\
0.96963 0.57478\\
0.96962 0.57480\\
0.96962 0.57481\\
0.96962 0.57482\\
0.96962 0.57484\\
0.96962 0.57485\\
0.96962 0.57486\\
0.96962 0.57487\\
0.96962 0.57489\\
0.96962 0.57490\\
0.96962 0.57491\\
0.96962 0.57492\\
0.96962 0.57494\\
0.96962 0.57495\\
0.96962 0.57496\\
0.96962 0.57498\\
0.96962 0.57499\\
0.96962 0.57500\\
0.96962 0.57501\\
0.96962 0.57503\\
0.96962 0.57504\\
0.96962 0.57505\\
0.96962 0.57506\\
0.96962 0.57508\\
0.96962 0.57509\\
0.96962 0.57510\\
0.96962 0.57512\\
0.96962 0.57513\\
0.96962 0.57514\\
0.96962 0.57515\\
0.96962 0.57517\\
0.96961 0.57518\\
0.96961 0.57519\\
0.96961 0.57520\\
0.96961 0.57522\\
0.96961 0.57523\\
0.96961 0.57524\\
0.96961 0.57526\\
0.96961 0.57527\\
0.96961 0.57528\\
0.96961 0.57529\\
0.96961 0.57531\\
0.96961 0.57532\\
0.96961 0.57533\\
0.96961 0.57534\\
0.96961 0.57536\\
0.96961 0.57537\\
0.96961 0.57538\\
0.96961 0.57540\\
0.96961 0.57541\\
0.96961 0.57542\\
0.96961 0.57543\\
0.96961 0.57545\\
0.96961 0.57546\\
0.96961 0.57547\\
0.96961 0.57549\\
0.96961 0.57550\\
0.96961 0.57551\\
0.96961 0.57552\\
0.96961 0.57554\\
0.96961 0.57555\\
0.96961 0.57556\\
0.96961 0.57557\\
0.96961 0.57559\\
0.96960 0.57560\\
0.96960 0.57561\\
0.96960 0.57563\\
0.96960 0.57564\\
0.96960 0.57565\\
0.96960 0.57566\\
0.96960 0.57568\\
0.96960 0.57569\\
0.96960 0.57570\\
0.96960 0.57571\\
0.96960 0.57573\\
0.96960 0.57574\\
0.96960 0.57575\\
0.96960 0.57577\\
0.96960 0.57578\\
0.96960 0.57579\\
0.96960 0.57580\\
0.96960 0.57582\\
0.96960 0.57583\\
0.96960 0.57584\\
0.96960 0.57585\\
0.96960 0.57587\\
0.96960 0.57588\\
0.96960 0.57589\\
0.96960 0.57591\\
0.96960 0.57592\\
0.96960 0.57593\\
0.96960 0.57594\\
0.96960 0.57596\\
0.96960 0.57597\\
0.96959 0.57598\\
0.96959 0.57599\\
0.96959 0.57601\\
0.96959 0.57602\\
0.96959 0.57603\\
0.96959 0.57605\\
0.96959 0.57606\\
0.96959 0.57607\\
0.96959 0.57608\\
0.96959 0.57610\\
0.96959 0.57611\\
0.96959 0.57612\\
0.96959 0.57613\\
0.96959 0.57615\\
0.96959 0.57616\\
0.96959 0.57617\\
0.96959 0.57619\\
0.96959 0.57620\\
0.96959 0.57621\\
0.96959 0.57622\\
0.96959 0.57624\\
0.96959 0.57625\\
0.96959 0.57626\\
0.96959 0.57627\\
0.96959 0.57629\\
0.96959 0.57630\\
0.96959 0.57631\\
0.96959 0.57633\\
0.96959 0.57634\\
0.96959 0.57635\\
0.96959 0.57636\\
0.96959 0.57638\\
0.96958 0.57639\\
0.96958 0.57640\\
0.96958 0.57641\\
0.96958 0.57643\\
0.96958 0.57644\\
0.96958 0.57645\\
0.96958 0.57647\\
0.96958 0.57648\\
0.96958 0.57649\\
0.96958 0.57650\\
0.96958 0.57652\\
0.96958 0.57653\\
0.96958 0.57654\\
0.96958 0.57656\\
0.96958 0.57657\\
0.96958 0.57658\\
0.96958 0.57659\\
0.96958 0.57661\\
0.96958 0.57662\\
0.96958 0.57663\\
0.96958 0.57664\\
0.96957 0.57666\\
0.96957 0.57667\\
0.96957 0.57668\\
0.96957 0.57670\\
0.96957 0.57671\\
0.96957 0.57672\\
0.96957 0.57673\\
0.96957 0.57675\\
0.96957 0.57676\\
0.96957 0.57677\\
0.96957 0.57678\\
0.96957 0.57680\\
0.96957 0.57681\\
0.96957 0.57682\\
0.96957 0.57684\\
0.96957 0.57685\\
0.96957 0.57686\\
0.96957 0.57687\\
0.96957 0.57689\\
0.96957 0.57690\\
0.96957 0.57691\\
0.96957 0.57692\\
0.96957 0.57694\\
0.96957 0.57695\\
0.96957 0.57696\\
0.96957 0.57698\\
0.96957 0.57699\\
0.96957 0.57700\\
0.96957 0.57701\\
0.96957 0.57703\\
0.96957 0.57704\\
0.96957 0.57705\\
0.96957 0.57706\\
0.96956 0.57708\\
0.96956 0.57709\\
0.96956 0.57710\\
0.96956 0.57712\\
0.96956 0.57713\\
0.96956 0.57714\\
0.96956 0.57715\\
0.96956 0.57717\\
0.96956 0.57718\\
0.96956 0.57719\\
0.96956 0.57720\\
0.96956 0.57722\\
0.96956 0.57723\\
0.96956 0.57724\\
0.96956 0.57726\\
0.96956 0.57727\\
0.96956 0.57728\\
0.96956 0.57729\\
0.96956 0.57731\\
0.96956 0.57732\\
0.96955 0.57733\\
0.96955 0.57734\\
0.96955 0.57736\\
0.96955 0.57737\\
0.96955 0.57738\\
0.96955 0.57740\\
0.96955 0.57741\\
0.96955 0.57742\\
0.96955 0.57743\\
0.96955 0.57745\\
0.96955 0.57746\\
0.96955 0.57747\\
0.96955 0.57749\\
0.96955 0.57750\\
0.96955 0.57751\\
0.96955 0.57752\\
0.96955 0.57754\\
0.96955 0.57755\\
0.96955 0.57756\\
0.96955 0.57757\\
0.96955 0.57759\\
0.96955 0.57760\\
0.96955 0.57761\\
0.96955 0.57763\\
0.96955 0.57764\\
0.96955 0.57765\\
0.96955 0.57766\\
0.96955 0.57768\\
0.96955 0.57769\\
0.96954 0.57770\\
0.96954 0.57771\\
0.96954 0.57773\\
0.96954 0.57774\\
0.96954 0.57775\\
0.96954 0.57777\\
0.96954 0.57778\\
0.96954 0.57779\\
0.96954 0.57780\\
0.96954 0.57782\\
0.96954 0.57783\\
0.96954 0.57784\\
0.96954 0.57785\\
0.96954 0.57787\\
0.96954 0.57788\\
0.96954 0.57789\\
0.96954 0.57791\\
0.96954 0.57792\\
0.96954 0.57793\\
0.96954 0.57794\\
0.96953 0.57796\\
0.96953 0.57797\\
0.96953 0.57798\\
0.96953 0.57799\\
0.96953 0.57801\\
0.96953 0.57802\\
0.96953 0.57803\\
0.96953 0.57805\\
0.96953 0.57806\\
0.96953 0.57807\\
0.96953 0.57808\\
0.96953 0.57810\\
0.96953 0.57811\\
0.96953 0.57812\\
0.96953 0.57813\\
0.96953 0.57815\\
0.96953 0.57816\\
0.96953 0.57817\\
0.96953 0.57819\\
0.96953 0.57820\\
0.96953 0.57821\\
0.96953 0.57822\\
0.96953 0.57824\\
0.96953 0.57825\\
0.96953 0.57826\\
0.96953 0.57827\\
0.96953 0.57829\\
0.96953 0.57830\\
0.96953 0.57831\\
0.96953 0.57833\\
0.96953 0.57834\\
0.96953 0.57835\\
0.96953 0.57836\\
0.96952 0.57838\\
0.96952 0.57839\\
0.96952 0.57840\\
0.96952 0.57842\\
0.96952 0.57843\\
0.96952 0.57844\\
0.96952 0.57845\\
0.96952 0.57847\\
0.96952 0.57848\\
0.96952 0.57849\\
0.96952 0.57850\\
0.96952 0.57852\\
0.96952 0.57853\\
0.96952 0.57854\\
0.96952 0.57856\\
0.96952 0.57857\\
0.96952 0.57858\\
0.96952 0.57859\\
0.96952 0.57861\\
0.96952 0.57862\\
0.96952 0.57863\\
0.96952 0.57864\\
0.96952 0.57866\\
0.96952 0.57867\\
0.96952 0.57868\\
0.96952 0.57870\\
0.96952 0.57871\\
0.96952 0.57872\\
0.96951 0.57873\\
0.96951 0.57875\\
0.96951 0.57876\\
0.96951 0.57877\\
0.96951 0.57878\\
0.96951 0.57880\\
0.96951 0.57881\\
0.96951 0.57882\\
0.96951 0.57884\\
0.96951 0.57885\\
0.96951 0.57886\\
0.96951 0.57887\\
0.96951 0.57889\\
0.96951 0.57890\\
0.96951 0.57891\\
0.96951 0.57892\\
0.96951 0.57894\\
0.96951 0.57895\\
0.96950 0.57896\\
0.96950 0.57898\\
0.96950 0.57899\\
0.96950 0.57900\\
0.96950 0.57901\\
0.96950 0.57903\\
0.96950 0.57904\\
0.96950 0.57905\\
0.96950 0.57906\\
0.96950 0.57908\\
0.96950 0.57909\\
0.96950 0.57910\\
0.96950 0.57912\\
0.96950 0.57913\\
0.96950 0.57914\\
0.96950 0.57915\\
0.96950 0.57917\\
0.96950 0.57918\\
0.96950 0.57919\\
0.96950 0.57920\\
0.96950 0.57922\\
0.96950 0.57923\\
0.96950 0.57924\\
0.96950 0.57926\\
0.96949 0.57927\\
0.96949 0.57928\\
0.96949 0.57929\\
0.96949 0.57931\\
0.96949 0.57932\\
0.96949 0.57933\\
0.96949 0.57934\\
0.96949 0.57936\\
0.96949 0.57937\\
0.96949 0.57938\\
0.96949 0.57940\\
0.96949 0.57941\\
0.96949 0.57942\\
0.96949 0.57943\\
0.96949 0.57945\\
0.96949 0.57946\\
0.96949 0.57947\\
0.96949 0.57949\\
0.96949 0.57950\\
0.96949 0.57951\\
0.96949 0.57952\\
0.96949 0.57954\\
0.96949 0.57955\\
0.96949 0.57956\\
0.96949 0.57957\\
0.96949 0.57959\\
0.96948 0.57960\\
0.96948 0.57961\\
0.96948 0.57963\\
0.96948 0.57964\\
0.96948 0.57965\\
0.96948 0.57966\\
0.96948 0.57968\\
0.96948 0.57969\\
0.96948 0.57970\\
0.96948 0.57971\\
0.96948 0.57973\\
0.96948 0.57974\\
0.96948 0.57975\\
0.96948 0.57977\\
0.96948 0.57978\\
0.96948 0.57979\\
0.96948 0.57980\\
0.96948 0.57982\\
0.96948 0.57983\\
0.96948 0.57984\\
0.96948 0.57985\\
0.96948 0.57987\\
0.96948 0.57988\\
0.96948 0.57989\\
0.96948 0.57991\\
0.96948 0.57992\\
0.96948 0.57993\\
0.96948 0.57994\\
0.96947 0.57996\\
0.96947 0.57997\\
0.96947 0.57998\\
0.96947 0.57999\\
0.96947 0.58001\\
0.96947 0.58002\\
0.96947 0.58003\\
0.96947 0.58005\\
0.96947 0.58006\\
0.96947 0.58007\\
0.96947 0.58008\\
0.96947 0.58010\\
0.96947 0.58011\\
0.96947 0.58012\\
0.96947 0.58013\\
0.96947 0.58015\\
0.96947 0.58016\\
0.96947 0.58017\\
0.96947 0.58019\\
0.96947 0.58020\\
0.96947 0.58021\\
0.96947 0.58022\\
0.96947 0.58024\\
0.96947 0.58025\\
0.96947 0.58026\\
0.96947 0.58027\\
0.96947 0.58029\\
0.96947 0.58030\\
0.96947 0.58031\\
0.96947 0.58033\\
0.96947 0.58034\\
0.96946 0.58035\\
0.96946 0.58036\\
0.96946 0.58038\\
0.96946 0.58039\\
0.96946 0.58040\\
0.96946 0.58042\\
0.96946 0.58043\\
0.96946 0.58044\\
0.96946 0.58045\\
0.96946 0.58047\\
0.96946 0.58048\\
0.96946 0.58049\\
0.96946 0.58050\\
0.96946 0.58052\\
0.96946 0.58053\\
0.96946 0.58054\\
0.96946 0.58056\\
0.96946 0.58057\\
0.96946 0.58058\\
0.96946 0.58059\\
0.96946 0.58061\\
0.96945 0.58062\\
0.96945 0.58063\\
0.96945 0.58064\\
0.96945 0.58066\\
0.96945 0.58067\\
0.96945 0.58068\\
0.96945 0.58070\\
0.96945 0.58071\\
0.96945 0.58072\\
0.96945 0.58073\\
0.96945 0.58075\\
0.96945 0.58076\\
0.96945 0.58077\\
0.96945 0.58078\\
0.96945 0.58080\\
0.96945 0.58081\\
0.96945 0.58082\\
0.96945 0.58084\\
0.96945 0.58085\\
0.96945 0.58086\\
0.96945 0.58087\\
0.96945 0.58089\\
0.96945 0.58090\\
0.96945 0.58091\\
0.96945 0.58092\\
0.96945 0.58094\\
0.96945 0.58095\\
0.96945 0.58096\\
0.96945 0.58098\\
0.96945 0.58099\\
0.96945 0.58100\\
0.96945 0.58101\\
0.96945 0.58103\\
0.96944 0.58104\\
0.96944 0.58105\\
0.96944 0.58106\\
0.96944 0.58108\\
0.96944 0.58109\\
0.96944 0.58110\\
0.96944 0.58112\\
0.96944 0.58113\\
0.96944 0.58114\\
0.96944 0.58115\\
0.96944 0.58117\\
0.96944 0.58118\\
0.96944 0.58119\\
0.96944 0.58120\\
0.96944 0.58122\\
0.96944 0.58123\\
0.96944 0.58124\\
0.96944 0.58126\\
0.96944 0.58127\\
0.96944 0.58128\\
0.96944 0.58129\\
0.96944 0.58131\\
0.96944 0.58132\\
0.96944 0.58133\\
0.96944 0.58134\\
0.96944 0.58136\\
0.96944 0.58137\\
0.96944 0.58138\\
0.96944 0.58140\\
0.96944 0.58141\\
0.96944 0.58142\\
0.96944 0.58143\\
0.96944 0.58145\\
0.96944 0.58146\\
0.96943 0.58147\\
0.96943 0.58149\\
0.96943 0.58150\\
0.96943 0.58151\\
0.96943 0.58152\\
0.96943 0.58154\\
0.96943 0.58155\\
0.96943 0.58156\\
0.96943 0.58157\\
0.96943 0.58159\\
0.96943 0.58160\\
0.96943 0.58161\\
0.96943 0.58163\\
0.96943 0.58164\\
0.96943 0.58165\\
0.96943 0.58166\\
0.96943 0.58168\\
0.96943 0.58169\\
0.96943 0.58170\\
0.96943 0.58171\\
0.96943 0.58173\\
0.96943 0.58174\\
0.96943 0.58175\\
0.96943 0.58177\\
0.96942 0.58178\\
0.96942 0.58179\\
0.96942 0.58180\\
0.96942 0.58182\\
0.96942 0.58183\\
0.96942 0.58184\\
0.96942 0.58185\\
0.96942 0.58187\\
0.96942 0.58188\\
0.96942 0.58189\\
0.96942 0.58191\\
0.96942 0.58192\\
0.96942 0.58193\\
0.96942 0.58194\\
0.96942 0.58196\\
0.96942 0.58197\\
0.96942 0.58198\\
0.96942 0.58199\\
0.96942 0.58201\\
0.96942 0.58202\\
0.96942 0.58203\\
0.96942 0.58205\\
0.96942 0.58206\\
0.96942 0.58207\\
0.96942 0.58208\\
0.96942 0.58210\\
0.96942 0.58211\\
0.96942 0.58212\\
0.96942 0.58213\\
0.96942 0.58215\\
0.96942 0.58216\\
0.96942 0.58217\\
0.96942 0.58219\\
0.96942 0.58220\\
0.96942 0.58221\\
0.96942 0.58222\\
0.96942 0.58224\\
0.96941 0.58225\\
0.96941 0.58226\\
0.96941 0.58227\\
0.96941 0.58229\\
0.96941 0.58230\\
0.96941 0.58231\\
0.96941 0.58233\\
0.96941 0.58234\\
0.96941 0.58235\\
0.96941 0.58236\\
0.96941 0.58238\\
0.96941 0.58239\\
0.96941 0.58240\\
0.96941 0.58242\\
0.96941 0.58243\\
0.96941 0.58244\\
0.96941 0.58245\\
0.96941 0.58247\\
0.96941 0.58248\\
0.96941 0.58249\\
0.96941 0.58250\\
0.96941 0.58252\\
0.96941 0.58253\\
0.96941 0.58254\\
0.96941 0.58256\\
0.96941 0.58257\\
0.96941 0.58258\\
0.96941 0.58259\\
0.96941 0.58261\\
0.96941 0.58262\\
0.96941 0.58263\\
0.96941 0.58264\\
0.96941 0.58266\\
0.96941 0.58267\\
0.96941 0.58268\\
0.96940 0.58270\\
0.96940 0.58271\\
0.96940 0.58272\\
0.96940 0.58273\\
0.96940 0.58275\\
0.96940 0.58276\\
0.96940 0.58277\\
0.96940 0.58278\\
0.96940 0.58280\\
0.96940 0.58281\\
0.96940 0.58282\\
0.96940 0.58284\\
0.96940 0.58285\\
0.96940 0.58286\\
0.96940 0.58287\\
0.96940 0.58289\\
0.96940 0.58290\\
0.96940 0.58291\\
0.96940 0.58292\\
0.96940 0.58294\\
0.96940 0.58295\\
0.96940 0.58296\\
0.96940 0.58298\\
0.96940 0.58299\\
0.96940 0.58300\\
0.96940 0.58301\\
0.96940 0.58303\\
0.96940 0.58304\\
0.96940 0.58305\\
0.96940 0.58306\\
0.96940 0.58308\\
0.96940 0.58309\\
0.96940 0.58310\\
0.96940 0.58312\\
0.96939 0.58313\\
0.96939 0.58314\\
0.96939 0.58315\\
0.96939 0.58317\\
0.96939 0.58318\\
0.96939 0.58319\\
0.96939 0.58320\\
0.96939 0.58322\\
0.96939 0.58323\\
0.96939 0.58324\\
0.96939 0.58326\\
0.96939 0.58327\\
0.96939 0.58328\\
0.96939 0.58329\\
0.96939 0.58331\\
0.96939 0.58332\\
0.96939 0.58333\\
0.96939 0.58335\\
0.96939 0.58336\\
0.96939 0.58337\\
0.96939 0.58338\\
0.96939 0.58340\\
0.96939 0.58341\\
0.96938 0.58342\\
0.96938 0.58343\\
0.96938 0.58345\\
0.96938 0.58346\\
0.96938 0.58347\\
0.96938 0.58349\\
0.96938 0.58350\\
0.96938 0.58351\\
0.96938 0.58352\\
0.96938 0.58354\\
0.96938 0.58355\\
0.96938 0.58356\\
0.96938 0.58357\\
0.96938 0.58359\\
0.96938 0.58360\\
0.96938 0.58361\\
0.96938 0.58363\\
0.96938 0.58364\\
0.96938 0.58365\\
0.96938 0.58366\\
0.96938 0.58368\\
0.96938 0.58369\\
0.96938 0.58370\\
0.96938 0.58371\\
0.96938 0.58373\\
0.96938 0.58374\\
0.96938 0.58375\\
0.96937 0.58377\\
0.96937 0.58378\\
0.96937 0.58379\\
0.96937 0.58380\\
0.96937 0.58382\\
0.96937 0.58383\\
0.96937 0.58384\\
0.96937 0.58385\\
0.96937 0.58387\\
0.96937 0.58388\\
0.96937 0.58389\\
0.96937 0.58391\\
0.96937 0.58392\\
0.96937 0.58393\\
0.96937 0.58394\\
0.96937 0.58396\\
0.96937 0.58397\\
0.96937 0.58398\\
0.96937 0.58399\\
0.96937 0.58401\\
0.96937 0.58402\\
0.96937 0.58403\\
0.96937 0.58405\\
0.96937 0.58406\\
0.96936 0.58407\\
0.96936 0.58408\\
0.96936 0.58410\\
0.96936 0.58411\\
0.96936 0.58412\\
0.96936 0.58413\\
0.96936 0.58415\\
0.96936 0.58416\\
0.96936 0.58417\\
0.96936 0.58419\\
0.96936 0.58420\\
0.96936 0.58421\\
0.96936 0.58422\\
0.96936 0.58424\\
0.96936 0.58425\\
0.96936 0.58426\\
0.96936 0.58427\\
0.96936 0.58429\\
0.96936 0.58430\\
0.96936 0.58431\\
0.96936 0.58433\\
0.96936 0.58434\\
0.96936 0.58435\\
0.96936 0.58436\\
0.96936 0.58438\\
0.96936 0.58439\\
0.96936 0.58440\\
0.96936 0.58442\\
0.96936 0.58443\\
0.96936 0.58444\\
0.96936 0.58445\\
0.96936 0.58447\\
0.96936 0.58448\\
0.96936 0.58449\\
0.96936 0.58450\\
0.96936 0.58452\\
0.96936 0.58453\\
0.96935 0.58454\\
0.96935 0.58456\\
0.96935 0.58457\\
0.96935 0.58458\\
0.96935 0.58459\\
0.96935 0.58461\\
0.96935 0.58462\\
0.96935 0.58463\\
0.96935 0.58464\\
0.96935 0.58466\\
0.96935 0.58467\\
0.96935 0.58468\\
0.96935 0.58470\\
0.96935 0.58471\\
0.96935 0.58472\\
0.96935 0.58473\\
0.96935 0.58475\\
0.96935 0.58476\\
0.96935 0.58477\\
0.96935 0.58478\\
0.96935 0.58480\\
0.96935 0.58481\\
0.96935 0.58482\\
0.96935 0.58484\\
0.96935 0.58485\\
0.96935 0.58486\\
0.96935 0.58487\\
0.96935 0.58489\\
0.96935 0.58490\\
0.96934 0.58491\\
0.96934 0.58492\\
0.96934 0.58494\\
0.96934 0.58495\\
0.96934 0.58496\\
0.96934 0.58498\\
0.96934 0.58499\\
0.96934 0.58500\\
0.96934 0.58501\\
0.96934 0.58503\\
0.96934 0.58504\\
0.96934 0.58505\\
0.96934 0.58506\\
0.96934 0.58508\\
0.96934 0.58509\\
0.96934 0.58510\\
0.96934 0.58512\\
0.96934 0.58513\\
0.96934 0.58514\\
0.96934 0.58515\\
0.96934 0.58517\\
0.96934 0.58518\\
0.96934 0.58519\\
0.96934 0.58520\\
0.96934 0.58522\\
0.96934 0.58523\\
0.96934 0.58524\\
0.96934 0.58526\\
0.96934 0.58527\\
0.96934 0.58528\\
0.96934 0.58529\\
0.96934 0.58531\\
0.96933 0.58532\\
0.96933 0.58533\\
0.96933 0.58535\\
0.96933 0.58536\\
0.96933 0.58537\\
0.96933 0.58538\\
0.96933 0.58540\\
0.96933 0.58541\\
0.96933 0.58542\\
0.96933 0.58543\\
0.96933 0.58545\\
0.96933 0.58546\\
0.96933 0.58547\\
0.96933 0.58549\\
0.96933 0.58550\\
0.96933 0.58551\\
0.96933 0.58552\\
0.96933 0.58554\\
0.96933 0.58555\\
0.96933 0.58556\\
0.96933 0.58557\\
0.96933 0.58559\\
0.96933 0.58560\\
0.96933 0.58561\\
0.96933 0.58563\\
0.96932 0.58564\\
0.96932 0.58565\\
0.96932 0.58566\\
0.96932 0.58568\\
0.96932 0.58569\\
0.96932 0.58570\\
0.96932 0.58571\\
0.96932 0.58573\\
0.96932 0.58574\\
0.96932 0.58575\\
0.96932 0.58577\\
0.96932 0.58578\\
0.96932 0.58579\\
0.96932 0.58580\\
0.96932 0.58582\\
0.96932 0.58583\\
0.96932 0.58584\\
0.96932 0.58585\\
0.96932 0.58587\\
0.96932 0.58588\\
0.96932 0.58589\\
0.96932 0.58591\\
0.96932 0.58592\\
0.96932 0.58593\\
0.96932 0.58594\\
0.96932 0.58596\\
0.96932 0.58597\\
0.96932 0.58598\\
0.96932 0.58599\\
0.96932 0.58601\\
0.96932 0.58602\\
0.96932 0.58603\\
0.96932 0.58605\\
0.96932 0.58606\\
0.96932 0.58607\\
0.96931 0.58608\\
0.96931 0.58610\\
0.96931 0.58611\\
0.96931 0.58612\\
0.96931 0.58613\\
0.96931 0.58615\\
0.96931 0.58616\\
0.96931 0.58617\\
0.96931 0.58619\\
0.96931 0.58620\\
0.96931 0.58621\\
0.96931 0.58622\\
0.96931 0.58624\\
0.96931 0.58625\\
0.96931 0.58626\\
0.96931 0.58627\\
0.96931 0.58629\\
0.96931 0.58630\\
0.96931 0.58631\\
0.96931 0.58633\\
0.96931 0.58634\\
0.96931 0.58635\\
0.96931 0.58636\\
0.96931 0.58638\\
0.96931 0.58639\\
0.96931 0.58640\\
0.96931 0.58642\\
0.96931 0.58643\\
0.96930 0.58644\\
0.96930 0.58645\\
0.96930 0.58647\\
0.96930 0.58648\\
0.96930 0.58649\\
0.96930 0.58650\\
0.96930 0.58652\\
0.96930 0.58653\\
0.96930 0.58654\\
0.96930 0.58656\\
0.96930 0.58657\\
0.96930 0.58658\\
0.96930 0.58659\\
0.96930 0.58661\\
0.96930 0.58662\\
0.96930 0.58663\\
0.96930 0.58664\\
0.96930 0.58666\\
0.96930 0.58667\\
0.96930 0.58668\\
0.96930 0.58670\\
0.96930 0.58671\\
0.96930 0.58672\\
0.96929 0.58673\\
0.96929 0.58675\\
0.96929 0.58676\\
0.96929 0.58677\\
0.96929 0.58678\\
0.96929 0.58680\\
0.96929 0.58681\\
0.96929 0.58682\\
0.96929 0.58684\\
0.96929 0.58685\\
0.96929 0.58686\\
0.96929 0.58687\\
0.96929 0.58689\\
0.96929 0.58690\\
0.96929 0.58691\\
0.96929 0.58692\\
0.96929 0.58694\\
0.96929 0.58695\\
0.96929 0.58696\\
0.96929 0.58698\\
0.96929 0.58699\\
0.96929 0.58700\\
0.96929 0.58701\\
0.96929 0.58703\\
0.96929 0.58704\\
0.96929 0.58705\\
0.96929 0.58706\\
0.96929 0.58708\\
0.96929 0.58709\\
0.96929 0.58710\\
0.96929 0.58712\\
0.96929 0.58713\\
0.96929 0.58714\\
0.96929 0.58715\\
0.96929 0.58717\\
0.96929 0.58718\\
0.96929 0.58719\\
0.96929 0.58720\\
0.96929 0.58722\\
0.96929 0.58723\\
0.96929 0.58724\\
0.96929 0.58726\\
0.96929 0.58727\\
0.96929 0.58728\\
0.96929 0.58729\\
0.96928 0.58731\\
0.96928 0.58732\\
0.96928 0.58733\\
0.96928 0.58735\\
0.96928 0.58736\\
0.96928 0.58737\\
0.96928 0.58738\\
0.96928 0.58740\\
0.96928 0.58741\\
0.96928 0.58742\\
0.96928 0.58743\\
0.96928 0.58745\\
0.96928 0.58746\\
0.96928 0.58747\\
0.96928 0.58749\\
0.96928 0.58750\\
0.96928 0.58751\\
0.96928 0.58752\\
0.96928 0.58754\\
0.96928 0.58755\\
0.96928 0.58756\\
0.96928 0.58757\\
0.96928 0.58759\\
0.96928 0.58760\\
0.96928 0.58761\\
0.96928 0.58763\\
0.96928 0.58764\\
0.96928 0.58765\\
0.96928 0.58766\\
0.96927 0.58768\\
0.96927 0.58769\\
0.96927 0.58770\\
0.96927 0.58771\\
0.96927 0.58773\\
0.96927 0.58774\\
0.96927 0.58775\\
0.96927 0.58777\\
0.96927 0.58778\\
0.96927 0.58779\\
0.96927 0.58780\\
0.96927 0.58782\\
0.96927 0.58783\\
0.96927 0.58784\\
0.96927 0.58785\\
0.96927 0.58787\\
0.96927 0.58788\\
0.96927 0.58789\\
0.96927 0.58791\\
0.96927 0.58792\\
0.96927 0.58793\\
0.96927 0.58794\\
0.96927 0.58796\\
0.96927 0.58797\\
0.96927 0.58798\\
0.96927 0.58799\\
0.96927 0.58801\\
0.96927 0.58802\\
0.96927 0.58803\\
0.96927 0.58805\\
0.96927 0.58806\\
0.96926 0.58807\\
0.96926 0.58808\\
0.96926 0.58810\\
0.96926 0.58811\\
0.96926 0.58812\\
0.96926 0.58813\\
0.96926 0.58815\\
0.96926 0.58816\\
0.96926 0.58817\\
0.96926 0.58819\\
0.96926 0.58820\\
0.96926 0.58821\\
0.96926 0.58822\\
0.96926 0.58824\\
0.96926 0.58825\\
0.96926 0.58826\\
0.96926 0.58828\\
0.96926 0.58829\\
0.96926 0.58830\\
0.96926 0.58831\\
0.96926 0.58833\\
0.96926 0.58834\\
0.96926 0.58835\\
0.96926 0.58836\\
0.96926 0.58838\\
0.96926 0.58839\\
0.96926 0.58840\\
0.96926 0.58842\\
0.96926 0.58843\\
0.96926 0.58844\\
0.96926 0.58845\\
0.96926 0.58847\\
0.96926 0.58848\\
0.96925 0.58849\\
0.96925 0.58850\\
0.96925 0.58852\\
0.96925 0.58853\\
0.96925 0.58854\\
0.96925 0.58856\\
0.96925 0.58857\\
0.96925 0.58858\\
0.96925 0.58859\\
0.96925 0.58861\\
0.96925 0.58862\\
0.96925 0.58863\\
0.96925 0.58864\\
0.96925 0.58866\\
0.96925 0.58867\\
0.96925 0.58868\\
0.96925 0.58870\\
0.96925 0.58871\\
0.96925 0.58872\\
0.96925 0.58873\\
0.96925 0.58875\\
0.96925 0.58876\\
0.96925 0.58877\\
0.96924 0.58878\\
0.96924 0.58880\\
0.96924 0.58881\\
0.96924 0.58882\\
0.96924 0.58884\\
0.96924 0.58885\\
0.96924 0.58886\\
0.96924 0.58887\\
0.96924 0.58889\\
0.96924 0.58890\\
0.96924 0.58891\\
0.96924 0.58892\\
0.96924 0.58894\\
0.96924 0.58895\\
0.96924 0.58896\\
0.96924 0.58898\\
0.96924 0.58899\\
0.96924 0.58900\\
0.96924 0.58901\\
0.96924 0.58903\\
0.96924 0.58904\\
0.96924 0.58905\\
0.96924 0.58906\\
0.96924 0.58908\\
0.96924 0.58909\\
0.96924 0.58910\\
0.96924 0.58912\\
0.96924 0.58913\\
0.96924 0.58914\\
0.96924 0.58915\\
0.96924 0.58917\\
0.96923 0.58918\\
0.96923 0.58919\\
0.96923 0.58920\\
0.96923 0.58922\\
0.96923 0.58923\\
0.96923 0.58924\\
0.96923 0.58926\\
0.96923 0.58927\\
0.96923 0.58928\\
0.96923 0.58929\\
0.96923 0.58931\\
0.96923 0.58932\\
0.96923 0.58933\\
0.96923 0.58935\\
0.96923 0.58936\\
0.96923 0.58937\\
0.96923 0.58938\\
0.96923 0.58940\\
0.96923 0.58941\\
0.96923 0.58942\\
0.96923 0.58943\\
0.96923 0.58945\\
0.96923 0.58946\\
0.96923 0.58947\\
0.96923 0.58949\\
0.96923 0.58950\\
0.96923 0.58951\\
0.96923 0.58952\\
0.96923 0.58954\\
0.96922 0.58955\\
0.96922 0.58956\\
0.96922 0.58957\\
0.96922 0.58959\\
0.96922 0.58960\\
0.96922 0.58961\\
0.96922 0.58963\\
0.96922 0.58964\\
0.96922 0.58965\\
0.96922 0.58966\\
0.96922 0.58968\\
0.96922 0.58969\\
0.96922 0.58970\\
0.96922 0.58971\\
0.96922 0.58973\\
0.96922 0.58974\\
0.96922 0.58975\\
0.96922 0.58977\\
0.96922 0.58978\\
0.96922 0.58979\\
0.96922 0.58980\\
0.96922 0.58982\\
0.96922 0.58983\\
0.96922 0.58984\\
0.96922 0.58985\\
0.96922 0.58987\\
0.96922 0.58988\\
0.96921 0.58989\\
0.96921 0.58991\\
0.96921 0.58992\\
0.96921 0.58993\\
0.96921 0.58994\\
0.96921 0.58996\\
0.96921 0.58997\\
0.96921 0.58998\\
0.96921 0.58999\\
0.96921 0.59001\\
0.96921 0.59002\\
0.96921 0.59003\\
0.96921 0.59005\\
0.96921 0.59006\\
0.96921 0.59007\\
0.96921 0.59008\\
0.96921 0.59010\\
0.96921 0.59011\\
0.96921 0.59012\\
0.96921 0.59013\\
0.96921 0.59015\\
0.96921 0.59016\\
0.96921 0.59017\\
0.96921 0.59019\\
0.96921 0.59020\\
0.96921 0.59021\\
0.96921 0.59022\\
0.96921 0.59024\\
0.96921 0.59025\\
0.96921 0.59026\\
0.96921 0.59028\\
0.96921 0.59029\\
0.96921 0.59030\\
0.96921 0.59031\\
0.96921 0.59033\\
0.96921 0.59034\\
0.96920 0.59035\\
0.96920 0.59036\\
0.96920 0.59038\\
0.96920 0.59039\\
0.96920 0.59040\\
0.96920 0.59042\\
0.96920 0.59043\\
0.96920 0.59044\\
0.96920 0.59045\\
0.96920 0.59047\\
0.96920 0.59048\\
0.96920 0.59049\\
0.96920 0.59050\\
0.96920 0.59052\\
0.96920 0.59053\\
0.96920 0.59054\\
0.96920 0.59056\\
0.96920 0.59057\\
0.96920 0.59058\\
0.96920 0.59059\\
0.96920 0.59061\\
0.96920 0.59062\\
0.96920 0.59063\\
0.96920 0.59064\\
0.96920 0.59066\\
0.96919 0.59067\\
0.96919 0.59068\\
0.96919 0.59070\\
0.96919 0.59071\\
0.96919 0.59072\\
0.96919 0.59073\\
0.96919 0.59075\\
0.96919 0.59076\\
0.96919 0.59077\\
0.96919 0.59078\\
0.96919 0.59080\\
0.96919 0.59081\\
0.96919 0.59082\\
0.96919 0.59084\\
0.96919 0.59085\\
0.96919 0.59086\\
0.96919 0.59087\\
0.96919 0.59089\\
0.96919 0.59090\\
0.96919 0.59091\\
0.96919 0.59092\\
0.96919 0.59094\\
0.96919 0.59095\\
0.96918 0.59096\\
0.96918 0.59098\\
0.96918 0.59099\\
0.96918 0.59100\\
0.96918 0.59101\\
0.96918 0.59103\\
0.96918 0.59104\\
0.96918 0.59105\\
0.96918 0.59106\\
0.96918 0.59108\\
0.96918 0.59109\\
0.96918 0.59110\\
0.96918 0.59112\\
0.96918 0.59113\\
0.96918 0.59114\\
0.96918 0.59115\\
0.96918 0.59117\\
0.96918 0.59118\\
0.96918 0.59119\\
0.96918 0.59120\\
0.96918 0.59122\\
0.96918 0.59123\\
0.96918 0.59124\\
0.96918 0.59126\\
0.96918 0.59127\\
0.96918 0.59128\\
0.96918 0.59129\\
0.96918 0.59131\\
0.96918 0.59132\\
0.96918 0.59133\\
0.96918 0.59135\\
0.96918 0.59136\\
0.96917 0.59137\\
0.96917 0.59138\\
0.96917 0.59140\\
0.96917 0.59141\\
0.96917 0.59142\\
0.96917 0.59143\\
0.96917 0.59145\\
0.96917 0.59146\\
0.96917 0.59147\\
0.96917 0.59149\\
0.96917 0.59150\\
0.96917 0.59151\\
0.96917 0.59152\\
0.96917 0.59154\\
0.96917 0.59155\\
0.96917 0.59156\\
0.96917 0.59157\\
0.96917 0.59159\\
0.96917 0.59160\\
0.96917 0.59161\\
0.96917 0.59163\\
0.96917 0.59164\\
0.96917 0.59165\\
0.96917 0.59166\\
0.96917 0.59168\\
0.96917 0.59169\\
0.96917 0.59170\\
0.96917 0.59171\\
0.96917 0.59173\\
0.96916 0.59174\\
0.96916 0.59175\\
0.96916 0.59177\\
0.96916 0.59178\\
0.96916 0.59179\\
0.96916 0.59180\\
0.96916 0.59182\\
0.96916 0.59183\\
0.96916 0.59184\\
0.96916 0.59185\\
0.96916 0.59187\\
0.96916 0.59188\\
0.96916 0.59189\\
0.96916 0.59191\\
0.96916 0.59192\\
0.96916 0.59193\\
0.96916 0.59194\\
0.96916 0.59196\\
0.96916 0.59197\\
0.96916 0.59198\\
0.96916 0.59199\\
0.96916 0.59201\\
0.96916 0.59202\\
0.96916 0.59203\\
0.96916 0.59205\\
0.96916 0.59206\\
0.96916 0.59207\\
0.96916 0.59208\\
0.96916 0.59210\\
0.96916 0.59211\\
0.96915 0.59212\\
0.96915 0.59213\\
0.96915 0.59215\\
0.96915 0.59216\\
0.96915 0.59217\\
0.96915 0.59219\\
0.96915 0.59220\\
0.96915 0.59221\\
0.96915 0.59222\\
0.96915 0.59224\\
0.96915 0.59225\\
0.96915 0.59226\\
0.96915 0.59228\\
0.96915 0.59229\\
0.96915 0.59230\\
0.96915 0.59231\\
0.96915 0.59233\\
0.96915 0.59234\\
0.96915 0.59235\\
0.96915 0.59236\\
0.96915 0.59238\\
0.96915 0.59239\\
0.96915 0.59240\\
0.96915 0.59242\\
0.96915 0.59243\\
0.96915 0.59244\\
0.96915 0.59245\\
0.96915 0.59247\\
0.96915 0.59248\\
0.96915 0.59249\\
0.96915 0.59250\\
0.96915 0.59252\\
0.96915 0.59253\\
0.96915 0.59254\\
0.96915 0.59256\\
0.96915 0.59257\\
0.96915 0.59258\\
0.96915 0.59259\\
0.96915 0.59261\\
0.96915 0.59262\\
0.96915 0.59263\\
0.96915 0.59264\\
0.96915 0.59266\\
0.96914 0.59267\\
0.96914 0.59268\\
0.96914 0.59270\\
0.96914 0.59271\\
0.96914 0.59272\\
0.96914 0.59273\\
0.96914 0.59275\\
0.96914 0.59276\\
0.96914 0.59277\\
0.96914 0.59278\\
0.96914 0.59280\\
0.96914 0.59281\\
0.96914 0.59282\\
0.96914 0.59284\\
0.96914 0.59285\\
0.96914 0.59286\\
0.96914 0.59287\\
0.96914 0.59289\\
0.96914 0.59290\\
0.96914 0.59291\\
0.96914 0.59292\\
0.96914 0.59294\\
0.96914 0.59295\\
0.96914 0.59296\\
0.96914 0.59298\\
0.96914 0.59299\\
0.96914 0.59300\\
0.96914 0.59301\\
0.96914 0.59303\\
0.96914 0.59304\\
0.96914 0.59305\\
0.96914 0.59306\\
0.96914 0.59308\\
0.96913 0.59309\\
0.96913 0.59310\\
0.96913 0.59312\\
0.96913 0.59313\\
0.96913 0.59314\\
0.96913 0.59315\\
0.96913 0.59317\\
0.96913 0.59318\\
0.96913 0.59319\\
0.96913 0.59321\\
0.96913 0.59322\\
0.96913 0.59323\\
0.96913 0.59324\\
0.96913 0.59326\\
0.96913 0.59327\\
0.96913 0.59328\\
0.96913 0.59329\\
0.96913 0.59331\\
0.96913 0.59332\\
0.96913 0.59333\\
0.96913 0.59335\\
0.96913 0.59336\\
0.96913 0.59337\\
0.96913 0.59338\\
0.96913 0.59340\\
0.96913 0.59341\\
0.96913 0.59342\\
0.96913 0.59343\\
0.96913 0.59345\\
0.96913 0.59346\\
0.96913 0.59347\\
0.96913 0.59349\\
0.96913 0.59350\\
0.96913 0.59351\\
0.96913 0.59352\\
0.96913 0.59354\\
0.96913 0.59355\\
0.96913 0.59356\\
0.96913 0.59357\\
0.96912 0.59359\\
0.96912 0.59360\\
0.96912 0.59361\\
0.96912 0.59363\\
0.96912 0.59364\\
0.96912 0.59365\\
0.96912 0.59366\\
0.96912 0.59368\\
0.96912 0.59369\\
0.96912 0.59370\\
0.96912 0.59371\\
0.96912 0.59373\\
0.96912 0.59374\\
0.96912 0.59375\\
0.96912 0.59377\\
0.96912 0.59378\\
0.96912 0.59379\\
0.96912 0.59380\\
0.96912 0.59382\\
0.96912 0.59383\\
0.96912 0.59384\\
0.96912 0.59385\\
0.96912 0.59387\\
0.96912 0.59388\\
0.96912 0.59389\\
0.96912 0.59391\\
0.96911 0.59392\\
0.96911 0.59393\\
0.96911 0.59394\\
0.96911 0.59396\\
0.96911 0.59397\\
0.96911 0.59398\\
0.96911 0.59399\\
0.96911 0.59401\\
0.96911 0.59402\\
0.96911 0.59403\\
0.96911 0.59405\\
0.96911 0.59406\\
0.96911 0.59407\\
0.96911 0.59408\\
0.96911 0.59410\\
0.96911 0.59411\\
0.96911 0.59412\\
0.96911 0.59413\\
0.96911 0.59415\\
0.96911 0.59416\\
0.96911 0.59417\\
0.96911 0.59419\\
0.96911 0.59420\\
0.96911 0.59421\\
0.96911 0.59422\\
0.96910 0.59424\\
0.96910 0.59425\\
0.96910 0.59426\\
0.96910 0.59428\\
0.96910 0.59429\\
0.96910 0.59430\\
0.96910 0.59431\\
0.96910 0.59433\\
0.96910 0.59434\\
0.96910 0.59435\\
0.96910 0.59436\\
0.96910 0.59438\\
0.96910 0.59439\\
0.96910 0.59440\\
0.96910 0.59442\\
0.96910 0.59443\\
0.96910 0.59444\\
0.96910 0.59445\\
0.96910 0.59447\\
0.96910 0.59448\\
0.96910 0.59449\\
0.96910 0.59450\\
0.96910 0.59452\\
0.96910 0.59453\\
0.96910 0.59454\\
0.96910 0.59456\\
0.96910 0.59457\\
0.96910 0.59458\\
0.96910 0.59459\\
0.96910 0.59461\\
0.96910 0.59462\\
0.96910 0.59463\\
0.96910 0.59464\\
0.96910 0.59466\\
0.96910 0.59467\\
0.96909 0.59468\\
0.96909 0.59470\\
0.96909 0.59471\\
0.96909 0.59472\\
0.96909 0.59473\\
0.96909 0.59475\\
0.96909 0.59476\\
0.96909 0.59477\\
0.96909 0.59478\\
0.96909 0.59480\\
0.96909 0.59481\\
0.96909 0.59482\\
0.96909 0.59484\\
0.96909 0.59485\\
0.96909 0.59486\\
0.96909 0.59487\\
0.96909 0.59489\\
0.96909 0.59490\\
0.96909 0.59491\\
0.96909 0.59492\\
0.96909 0.59494\\
0.96909 0.59495\\
0.96909 0.59496\\
0.96909 0.59498\\
0.96909 0.59499\\
0.96909 0.59500\\
0.96909 0.59501\\
0.96909 0.59503\\
0.96909 0.59504\\
0.96908 0.59505\\
0.96908 0.59506\\
0.96908 0.59508\\
0.96908 0.59509\\
0.96908 0.59510\\
0.96908 0.59512\\
0.96908 0.59513\\
0.96908 0.59514\\
0.96908 0.59515\\
0.96908 0.59517\\
0.96908 0.59518\\
0.96908 0.59519\\
0.96908 0.59521\\
0.96908 0.59522\\
0.96908 0.59523\\
0.96908 0.59524\\
0.96908 0.59526\\
0.96908 0.59527\\
0.96908 0.59528\\
0.96908 0.59529\\
0.96908 0.59531\\
0.96908 0.59532\\
0.96908 0.59533\\
0.96908 0.59535\\
0.96908 0.59536\\
0.96908 0.59537\\
0.96908 0.59538\\
0.96908 0.59540\\
0.96908 0.59541\\
0.96908 0.59542\\
0.96908 0.59543\\
0.96908 0.59545\\
0.96908 0.59546\\
0.96908 0.59547\\
0.96908 0.59549\\
0.96908 0.59550\\
0.96908 0.59551\\
0.96908 0.59552\\
0.96908 0.59554\\
0.96908 0.59555\\
0.96908 0.59556\\
0.96908 0.59557\\
0.96907 0.59559\\
0.96907 0.59560\\
0.96907 0.59561\\
0.96907 0.59563\\
0.96907 0.59564\\
0.96907 0.59565\\
0.96907 0.59566\\
0.96907 0.59568\\
0.96907 0.59569\\
0.96907 0.59570\\
0.96907 0.59571\\
0.96907 0.59573\\
0.96907 0.59574\\
0.96907 0.59575\\
0.96907 0.59577\\
0.96907 0.59578\\
0.96907 0.59579\\
0.96907 0.59580\\
0.96907 0.59582\\
0.96907 0.59583\\
0.96907 0.59584\\
0.96907 0.59585\\
0.96907 0.59587\\
0.96907 0.59588\\
0.96907 0.59589\\
0.96907 0.59591\\
0.96907 0.59592\\
0.96906 0.59593\\
0.96906 0.59594\\
0.96906 0.59596\\
0.96906 0.59597\\
0.96906 0.59598\\
0.96906 0.59599\\
0.96906 0.59601\\
0.96906 0.59602\\
0.96906 0.59603\\
0.96906 0.59605\\
0.96906 0.59606\\
0.96906 0.59607\\
0.96906 0.59608\\
0.96906 0.59610\\
0.96906 0.59611\\
0.96906 0.59612\\
0.96906 0.59613\\
0.96906 0.59615\\
0.96906 0.59616\\
0.96906 0.59617\\
0.96906 0.59619\\
0.96906 0.59620\\
0.96906 0.59621\\
0.96906 0.59622\\
0.96906 0.59624\\
0.96906 0.59625\\
0.96906 0.59626\\
0.96906 0.59628\\
0.96906 0.59629\\
0.96906 0.59630\\
0.96906 0.59631\\
0.96906 0.59633\\
0.96906 0.59634\\
0.96906 0.59635\\
0.96906 0.59636\\
0.96906 0.59638\\
0.96906 0.59639\\
0.96906 0.59640\\
0.96906 0.59642\\
0.96905 0.59643\\
0.96905 0.59644\\
0.96905 0.59645\\
0.96905 0.59647\\
0.96905 0.59648\\
0.96905 0.59649\\
0.96905 0.59650\\
0.96905 0.59652\\
0.96905 0.59653\\
0.96905 0.59654\\
0.96905 0.59656\\
0.96905 0.59657\\
0.96905 0.59658\\
0.96905 0.59659\\
0.96905 0.59661\\
0.96905 0.59662\\
0.96905 0.59663\\
0.96905 0.59664\\
0.96905 0.59666\\
0.96905 0.59667\\
0.96905 0.59668\\
0.96905 0.59670\\
0.96905 0.59671\\
0.96905 0.59672\\
0.96905 0.59673\\
0.96905 0.59675\\
0.96905 0.59676\\
0.96905 0.59677\\
0.96905 0.59678\\
0.96905 0.59680\\
0.96905 0.59681\\
0.96904 0.59682\\
0.96904 0.59684\\
0.96904 0.59685\\
0.96904 0.59686\\
0.96904 0.59687\\
0.96904 0.59689\\
0.96904 0.59690\\
0.96904 0.59691\\
0.96904 0.59692\\
0.96904 0.59694\\
0.96904 0.59695\\
0.96904 0.59696\\
0.96904 0.59698\\
0.96904 0.59699\\
0.96904 0.59700\\
0.96904 0.59701\\
0.96904 0.59703\\
0.96904 0.59704\\
0.96904 0.59705\\
0.96904 0.59706\\
0.96904 0.59708\\
0.96904 0.59709\\
0.96904 0.59710\\
0.96903 0.59712\\
0.96903 0.59713\\
0.96903 0.59714\\
0.96903 0.59715\\
0.96903 0.59717\\
0.96903 0.59718\\
0.96903 0.59719\\
0.96903 0.59721\\
0.96903 0.59722\\
0.96903 0.59723\\
0.96903 0.59724\\
0.96903 0.59726\\
0.96903 0.59727\\
0.96903 0.59728\\
0.96903 0.59729\\
0.96903 0.59731\\
0.96903 0.59732\\
0.96903 0.59733\\
0.96903 0.59735\\
0.96903 0.59736\\
0.96903 0.59737\\
0.96903 0.59738\\
0.96903 0.59740\\
0.96903 0.59741\\
0.96903 0.59742\\
0.96903 0.59743\\
0.96903 0.59745\\
0.96902 0.59746\\
0.96902 0.59747\\
0.96902 0.59749\\
0.96902 0.59750\\
0.96902 0.59751\\
0.96902 0.59752\\
0.96902 0.59754\\
0.96902 0.59755\\
0.96902 0.59756\\
0.96902 0.59757\\
0.96902 0.59759\\
0.96902 0.59760\\
0.96902 0.59761\\
0.96902 0.59763\\
0.96902 0.59764\\
0.96902 0.59765\\
0.96902 0.59766\\
0.96902 0.59768\\
0.96902 0.59769\\
0.96902 0.59770\\
0.96902 0.59771\\
0.96902 0.59773\\
0.96902 0.59774\\
0.96902 0.59775\\
0.96902 0.59777\\
0.96902 0.59778\\
0.96902 0.59779\\
0.96902 0.59780\\
0.96902 0.59782\\
0.96902 0.59783\\
0.96902 0.59784\\
0.96901 0.59785\\
0.96901 0.59787\\
0.96901 0.59788\\
0.96901 0.59789\\
0.96901 0.59791\\
0.96901 0.59792\\
0.96901 0.59793\\
0.96901 0.59794\\
0.96901 0.59796\\
0.96901 0.59797\\
0.96901 0.59798\\
0.96901 0.59799\\
0.96901 0.59801\\
0.96901 0.59802\\
0.96901 0.59803\\
0.96901 0.59805\\
0.96901 0.59806\\
0.96901 0.59807\\
0.96901 0.59808\\
0.96901 0.59810\\
0.96901 0.59811\\
0.96901 0.59812\\
0.96901 0.59814\\
0.96901 0.59815\\
0.96901 0.59816\\
0.96901 0.59817\\
0.96901 0.59819\\
0.96901 0.59820\\
0.96901 0.59821\\
0.96901 0.59822\\
0.96901 0.59824\\
0.96901 0.59825\\
0.96901 0.59826\\
0.96901 0.59828\\
0.96901 0.59829\\
0.96901 0.59830\\
0.96901 0.59831\\
0.96901 0.59833\\
0.96900 0.59834\\
0.96900 0.59835\\
0.96900 0.59836\\
0.96900 0.59838\\
0.96900 0.59839\\
0.96900 0.59840\\
0.96900 0.59842\\
0.96900 0.59843\\
0.96900 0.59844\\
0.96900 0.59845\\
0.96900 0.59847\\
0.96900 0.59848\\
0.96900 0.59849\\
0.96900 0.59850\\
0.96900 0.59852\\
0.96900 0.59853\\
0.96900 0.59854\\
0.96900 0.59856\\
0.96900 0.59857\\
0.96900 0.59858\\
0.96900 0.59859\\
0.96900 0.59861\\
0.96900 0.59862\\
0.96900 0.59863\\
0.96900 0.59864\\
0.96900 0.59866\\
0.96900 0.59867\\
0.96900 0.59868\\
0.96900 0.59870\\
0.96900 0.59871\\
0.96899 0.59872\\
0.96899 0.59873\\
0.96899 0.59875\\
0.96899 0.59876\\
0.96899 0.59877\\
0.96899 0.59878\\
0.96899 0.59880\\
0.96899 0.59881\\
0.96899 0.59882\\
0.96899 0.59884\\
0.96899 0.59885\\
0.96899 0.59886\\
0.96899 0.59887\\
0.96899 0.59889\\
0.96899 0.59890\\
0.96899 0.59891\\
0.96899 0.59892\\
0.96899 0.59894\\
0.96899 0.59895\\
0.96899 0.59896\\
0.96899 0.59898\\
0.96899 0.59899\\
0.96899 0.59900\\
0.96899 0.59901\\
0.96899 0.59903\\
0.96898 0.59904\\
0.96898 0.59905\\
0.96898 0.59906\\
0.96898 0.59908\\
0.96898 0.59909\\
0.96898 0.59910\\
0.96898 0.59912\\
0.96898 0.59913\\
0.96898 0.59914\\
0.96898 0.59915\\
0.96898 0.59917\\
0.96898 0.59918\\
0.96898 0.59919\\
0.96898 0.59921\\
0.96898 0.59922\\
0.96898 0.59923\\
0.96898 0.59924\\
0.96898 0.59926\\
0.96898 0.59927\\
0.96898 0.59928\\
0.96898 0.59929\\
0.96898 0.59931\\
0.96898 0.59932\\
0.96898 0.59933\\
0.96898 0.59935\\
0.96897 0.59936\\
0.96897 0.59937\\
0.96897 0.59938\\
0.96897 0.59940\\
0.96897 0.59941\\
0.96897 0.59942\\
0.96897 0.59943\\
0.96897 0.59945\\
0.96897 0.59946\\
0.96897 0.59947\\
0.96897 0.59949\\
0.96897 0.59950\\
0.96897 0.59951\\
0.96897 0.59952\\
0.96897 0.59954\\
0.96897 0.59955\\
0.96897 0.59956\\
0.96897 0.59957\\
0.96897 0.59959\\
0.96897 0.59960\\
0.96897 0.59961\\
0.96897 0.59963\\
0.96897 0.59964\\
0.96897 0.59965\\
0.96897 0.59966\\
0.96897 0.59968\\
0.96897 0.59969\\
0.96897 0.59970\\
0.96897 0.59971\\
0.96897 0.59973\\
0.96897 0.59974\\
0.96897 0.59975\\
0.96897 0.59977\\
0.96897 0.59978\\
0.96896 0.59979\\
0.96896 0.59980\\
0.96896 0.59982\\
0.96896 0.59983\\
0.96896 0.59984\\
0.96896 0.59985\\
0.96896 0.59987\\
0.96896 0.59988\\
0.96896 0.59989\\
0.96896 0.59991\\
0.96896 0.59992\\
0.96896 0.59993\\
0.96896 0.59994\\
0.96896 0.59996\\
0.96896 0.59997\\
0.96896 0.59998\\
0.96896 0.59999\\
0.96896 0.60001\\
0.96896 0.60002\\
0.96896 0.60003\\
0.96896 0.60005\\
0.96896 0.60006\\
0.96896 0.60007\\
0.96896 0.60008\\
0.96896 0.60010\\
0.96895 0.60011\\
0.96895 0.60012\\
0.96895 0.60014\\
0.96895 0.60015\\
0.96895 0.60016\\
0.96895 0.60017\\
0.96895 0.60019\\
0.96895 0.60020\\
0.96895 0.60021\\
0.96895 0.60022\\
0.96895 0.60024\\
0.96895 0.60025\\
0.96895 0.60026\\
0.96895 0.60028\\
0.96895 0.60029\\
0.96895 0.60030\\
0.96895 0.60031\\
0.96895 0.60033\\
0.96895 0.60034\\
0.96895 0.60035\\
0.96895 0.60036\\
0.96895 0.60038\\
0.96895 0.60039\\
0.96895 0.60040\\
0.96895 0.60042\\
0.96895 0.60043\\
0.96895 0.60044\\
0.96895 0.60045\\
0.96894 0.60047\\
0.96894 0.60048\\
0.96894 0.60049\\
0.96894 0.60050\\
0.96894 0.60052\\
0.96894 0.60053\\
0.96894 0.60054\\
0.96894 0.60056\\
0.96894 0.60057\\
0.96894 0.60058\\
0.96894 0.60059\\
0.96894 0.60061\\
0.96894 0.60062\\
0.96894 0.60063\\
0.96894 0.60064\\
0.96894 0.60066\\
0.96894 0.60067\\
0.96894 0.60068\\
0.96894 0.60070\\
0.96894 0.60071\\
0.96894 0.60072\\
0.96894 0.60073\\
0.96894 0.60075\\
0.96894 0.60076\\
0.96894 0.60077\\
0.96894 0.60078\\
0.96894 0.60080\\
0.96894 0.60081\\
0.96894 0.60082\\
0.96894 0.60084\\
0.96893 0.60085\\
0.96893 0.60086\\
0.96893 0.60087\\
0.96893 0.60089\\
0.96893 0.60090\\
0.96893 0.60091\\
0.96893 0.60092\\
0.96893 0.60094\\
0.96893 0.60095\\
0.96893 0.60096\\
0.96893 0.60098\\
0.96893 0.60099\\
0.96893 0.60100\\
0.96893 0.60101\\
0.96893 0.60103\\
0.96893 0.60104\\
0.96893 0.60105\\
0.96893 0.60106\\
0.96893 0.60108\\
0.96893 0.60109\\
0.96893 0.60110\\
0.96893 0.60112\\
0.96893 0.60113\\
0.96893 0.60114\\
0.96893 0.60115\\
0.96893 0.60117\\
0.96893 0.60118\\
0.96893 0.60119\\
0.96893 0.60121\\
0.96892 0.60122\\
0.96892 0.60123\\
0.96892 0.60124\\
0.96892 0.60126\\
0.96892 0.60127\\
0.96892 0.60128\\
0.96892 0.60129\\
0.96892 0.60131\\
0.96892 0.60132\\
0.96892 0.60133\\
0.96892 0.60135\\
0.96892 0.60136\\
0.96892 0.60137\\
0.96892 0.60138\\
0.96892 0.60140\\
0.96892 0.60141\\
0.96892 0.60142\\
0.96892 0.60143\\
0.96892 0.60145\\
0.96892 0.60146\\
0.96892 0.60147\\
0.96892 0.60149\\
0.96892 0.60150\\
0.96892 0.60151\\
0.96892 0.60152\\
0.96892 0.60154\\
0.96892 0.60155\\
0.96892 0.60156\\
0.96892 0.60157\\
0.96892 0.60159\\
0.96892 0.60160\\
0.96892 0.60161\\
0.96891 0.60163\\
0.96891 0.60164\\
0.96891 0.60165\\
0.96891 0.60166\\
0.96891 0.60168\\
0.96891 0.60169\\
0.96891 0.60170\\
0.96891 0.60171\\
0.96891 0.60173\\
0.96891 0.60174\\
0.96891 0.60175\\
0.96891 0.60177\\
0.96891 0.60178\\
0.96891 0.60179\\
0.96891 0.60180\\
0.96891 0.60182\\
0.96891 0.60183\\
0.96891 0.60184\\
0.96891 0.60185\\
0.96891 0.60187\\
0.96891 0.60188\\
0.96891 0.60189\\
0.96891 0.60191\\
0.96891 0.60192\\
0.96891 0.60193\\
0.96891 0.60194\\
0.96891 0.60196\\
0.96891 0.60197\\
0.96891 0.60198\\
0.96891 0.60199\\
0.96891 0.60201\\
0.96891 0.60202\\
0.96891 0.60203\\
0.96891 0.60205\\
0.96891 0.60206\\
0.96891 0.60207\\
0.96891 0.60208\\
0.96891 0.60210\\
0.96891 0.60211\\
0.96891 0.60212\\
0.96891 0.60214\\
0.96891 0.60215\\
0.96891 0.60216\\
0.96890 0.60217\\
0.96890 0.60219\\
0.96890 0.60220\\
0.96890 0.60221\\
0.96890 0.60222\\
0.96890 0.60224\\
0.96890 0.60225\\
0.96890 0.60226\\
0.96890 0.60228\\
0.96890 0.60229\\
0.96890 0.60230\\
0.96890 0.60231\\
0.96890 0.60233\\
0.96890 0.60234\\
0.96890 0.60235\\
0.96890 0.60236\\
0.96890 0.60238\\
0.96890 0.60239\\
0.96890 0.60240\\
0.96890 0.60242\\
0.96890 0.60243\\
0.96890 0.60244\\
0.96890 0.60245\\
0.96890 0.60247\\
0.96890 0.60248\\
0.96890 0.60249\\
0.96890 0.60250\\
0.96890 0.60252\\
0.96890 0.60253\\
0.96890 0.60254\\
0.96890 0.60256\\
0.96890 0.60257\\
0.96890 0.60258\\
0.96890 0.60259\\
0.96890 0.60261\\
0.96889 0.60262\\
0.96889 0.60263\\
0.96889 0.60264\\
0.96889 0.60266\\
0.96889 0.60267\\
0.96889 0.60268\\
0.96889 0.60270\\
0.96889 0.60271\\
0.96889 0.60272\\
0.96889 0.60273\\
0.96889 0.60275\\
0.96889 0.60276\\
0.96889 0.60277\\
0.96889 0.60278\\
0.96889 0.60280\\
0.96889 0.60281\\
0.96889 0.60282\\
0.96889 0.60284\\
0.96889 0.60285\\
0.96889 0.60286\\
0.96889 0.60287\\
0.96889 0.60289\\
0.96889 0.60290\\
0.96889 0.60291\\
0.96889 0.60292\\
0.96889 0.60294\\
0.96889 0.60295\\
0.96889 0.60296\\
0.96889 0.60298\\
0.96889 0.60299\\
0.96889 0.60300\\
0.96889 0.60301\\
0.96889 0.60303\\
0.96889 0.60304\\
0.96888 0.60305\\
0.96888 0.60307\\
0.96888 0.60308\\
0.96888 0.60309\\
0.96888 0.60310\\
0.96888 0.60312\\
0.96888 0.60313\\
0.96888 0.60314\\
0.96888 0.60315\\
0.96888 0.60317\\
0.96888 0.60318\\
0.96888 0.60319\\
0.96888 0.60321\\
0.96888 0.60322\\
0.96888 0.60323\\
0.96888 0.60324\\
0.96888 0.60326\\
0.96888 0.60327\\
0.96888 0.60328\\
0.96888 0.60329\\
0.96888 0.60331\\
0.96888 0.60332\\
0.96888 0.60333\\
0.96888 0.60335\\
0.96888 0.60336\\
0.96888 0.60337\\
0.96888 0.60338\\
0.96888 0.60340\\
0.96888 0.60341\\
0.96888 0.60342\\
0.96887 0.60343\\
0.96887 0.60345\\
0.96887 0.60346\\
0.96887 0.60347\\
0.96887 0.60349\\
0.96887 0.60350\\
0.96887 0.60351\\
0.96887 0.60352\\
0.96887 0.60354\\
0.96887 0.60355\\
0.96887 0.60356\\
0.96887 0.60357\\
0.96887 0.60359\\
0.96887 0.60360\\
0.96887 0.60361\\
0.96887 0.60363\\
0.96887 0.60364\\
0.96887 0.60365\\
0.96887 0.60366\\
0.96887 0.60368\\
0.96887 0.60369\\
0.96887 0.60370\\
0.96887 0.60371\\
0.96887 0.60373\\
0.96887 0.60374\\
0.96887 0.60375\\
0.96887 0.60377\\
0.96887 0.60378\\
0.96887 0.60379\\
0.96887 0.60380\\
0.96886 0.60382\\
0.96886 0.60383\\
0.96886 0.60384\\
0.96886 0.60385\\
0.96886 0.60387\\
0.96886 0.60388\\
0.96886 0.60389\\
0.96886 0.60391\\
0.96886 0.60392\\
0.96886 0.60393\\
0.96886 0.60394\\
0.96886 0.60396\\
0.96886 0.60397\\
0.96886 0.60398\\
0.96886 0.60399\\
0.96886 0.60401\\
0.96886 0.60402\\
0.96886 0.60403\\
0.96886 0.60405\\
0.96886 0.60406\\
0.96886 0.60407\\
0.96886 0.60408\\
0.96886 0.60410\\
0.96886 0.60411\\
0.96886 0.60412\\
0.96886 0.60414\\
0.96886 0.60415\\
0.96886 0.60416\\
0.96886 0.60417\\
0.96886 0.60419\\
0.96886 0.60420\\
0.96885 0.60421\\
0.96885 0.60422\\
0.96885 0.60424\\
0.96885 0.60425\\
0.96885 0.60426\\
0.96885 0.60428\\
0.96885 0.60429\\
0.96885 0.60430\\
0.96885 0.60431\\
0.96885 0.60433\\
0.96885 0.60434\\
0.96885 0.60435\\
0.96885 0.60436\\
0.96885 0.60438\\
0.96885 0.60439\\
0.96885 0.60440\\
0.96885 0.60442\\
0.96885 0.60443\\
0.96885 0.60444\\
0.96885 0.60445\\
0.96885 0.60447\\
0.96885 0.60448\\
0.96885 0.60449\\
0.96885 0.60450\\
0.96885 0.60452\\
0.96884 0.60453\\
0.96884 0.60454\\
0.96884 0.60456\\
0.96884 0.60457\\
0.96884 0.60458\\
0.96884 0.60459\\
0.96884 0.60461\\
0.96884 0.60462\\
0.96884 0.60463\\
0.96884 0.60464\\
0.96884 0.60466\\
0.96884 0.60467\\
0.96884 0.60468\\
0.96884 0.60470\\
0.96884 0.60471\\
0.96884 0.60472\\
0.96884 0.60473\\
0.96884 0.60475\\
0.96884 0.60476\\
0.96884 0.60477\\
0.96884 0.60478\\
0.96884 0.60480\\
0.96884 0.60481\\
0.96884 0.60482\\
0.96884 0.60484\\
0.96884 0.60485\\
0.96883 0.60486\\
0.96883 0.60487\\
0.96883 0.60489\\
0.96883 0.60490\\
0.96883 0.60491\\
0.96883 0.60492\\
0.96883 0.60494\\
0.96883 0.60495\\
0.96883 0.60496\\
0.96883 0.60498\\
0.96883 0.60499\\
0.96883 0.60500\\
0.96883 0.60501\\
0.96883 0.60503\\
0.96883 0.60504\\
0.96883 0.60505\\
0.96883 0.60507\\
0.96883 0.60508\\
0.96883 0.60509\\
0.96883 0.60510\\
0.96883 0.60512\\
0.96883 0.60513\\
0.96883 0.60514\\
0.96883 0.60515\\
0.96882 0.60517\\
0.96882 0.60518\\
0.96882 0.60519\\
0.96882 0.60521\\
0.96882 0.60522\\
0.96882 0.60523\\
0.96882 0.60524\\
0.96882 0.60526\\
0.96882 0.60527\\
0.96882 0.60528\\
0.96882 0.60529\\
0.96882 0.60531\\
0.96882 0.60532\\
0.96882 0.60533\\
0.96882 0.60535\\
0.96882 0.60536\\
0.96881 0.60537\\
0.96881 0.60538\\
0.96881 0.60540\\
0.96881 0.60541\\
0.96881 0.60542\\
0.96881 0.60543\\
0.96881 0.60545\\
0.96881 0.60546\\
0.96881 0.60547\\
0.96881 0.60549\\
0.96881 0.60550\\
0.96881 0.60551\\
0.96881 0.60552\\
0.96881 0.60554\\
0.96881 0.60555\\
0.96881 0.60556\\
0.96881 0.60557\\
0.96881 0.60559\\
0.96881 0.60560\\
0.96881 0.60561\\
0.96881 0.60563\\
0.96881 0.60564\\
0.96881 0.60565\\
0.96880 0.60566\\
0.96880 0.60568\\
0.96880 0.60569\\
0.96880 0.60570\\
0.96880 0.60571\\
0.96880 0.60573\\
0.96880 0.60574\\
0.96880 0.60575\\
0.96880 0.60577\\
0.96880 0.60578\\
0.96880 0.60579\\
0.96880 0.60580\\
0.96880 0.60582\\
0.96880 0.60583\\
0.96880 0.60584\\
0.96880 0.60585\\
0.96880 0.60587\\
0.96880 0.60588\\
0.96880 0.60589\\
0.96880 0.60591\\
0.96880 0.60592\\
0.96880 0.60593\\
0.96880 0.60594\\
0.96880 0.60596\\
0.96880 0.60597\\
0.96880 0.60598\\
0.96880 0.60599\\
0.96880 0.60601\\
0.96880 0.60602\\
0.96880 0.60603\\
0.96879 0.60605\\
0.96879 0.60606\\
0.96879 0.60607\\
0.96879 0.60608\\
0.96879 0.60610\\
0.96879 0.60611\\
0.96879 0.60612\\
0.96879 0.60614\\
0.96879 0.60615\\
0.96879 0.60616\\
0.96879 0.60617\\
0.96879 0.60619\\
0.96879 0.60620\\
0.96879 0.60621\\
0.96879 0.60622\\
0.96879 0.60624\\
0.96879 0.60625\\
0.96879 0.60626\\
0.96879 0.60628\\
0.96879 0.60629\\
0.96879 0.60630\\
0.96879 0.60631\\
0.96879 0.60633\\
0.96879 0.60634\\
0.96879 0.60635\\
0.96879 0.60636\\
0.96879 0.60638\\
0.96879 0.60639\\
0.96879 0.60640\\
0.96879 0.60642\\
0.96879 0.60643\\
0.96878 0.60644\\
0.96878 0.60645\\
0.96878 0.60647\\
0.96878 0.60648\\
0.96878 0.60649\\
0.96878 0.60650\\
0.96878 0.60652\\
0.96878 0.60653\\
0.96878 0.60654\\
0.96878 0.60656\\
0.96878 0.60657\\
0.96878 0.60658\\
0.96878 0.60659\\
0.96878 0.60661\\
0.96878 0.60662\\
0.96878 0.60663\\
0.96878 0.60664\\
0.96878 0.60666\\
0.96878 0.60667\\
0.96878 0.60668\\
0.96878 0.60670\\
0.96878 0.60671\\
0.96878 0.60672\\
0.96878 0.60673\\
0.96878 0.60675\\
0.96878 0.60676\\
0.96878 0.60677\\
0.96878 0.60678\\
0.96878 0.60680\\
0.96878 0.60681\\
0.96878 0.60682\\
0.96878 0.60684\\
0.96878 0.60685\\
0.96878 0.60686\\
0.96878 0.60687\\
0.96878 0.60689\\
0.96877 0.60690\\
0.96877 0.60691\\
0.96877 0.60692\\
0.96877 0.60694\\
0.96877 0.60695\\
0.96877 0.60696\\
0.96877 0.60698\\
0.96877 0.60699\\
0.96877 0.60700\\
0.96877 0.60701\\
0.96877 0.60703\\
0.96877 0.60704\\
0.96877 0.60705\\
0.96877 0.60707\\
0.96877 0.60708\\
0.96877 0.60709\\
0.96877 0.60710\\
0.96877 0.60712\\
0.96877 0.60713\\
0.96877 0.60714\\
0.96877 0.60715\\
0.96877 0.60717\\
0.96877 0.60718\\
0.96877 0.60719\\
0.96877 0.60721\\
0.96877 0.60722\\
0.96877 0.60723\\
0.96877 0.60724\\
0.96877 0.60726\\
0.96877 0.60727\\
0.96876 0.60728\\
0.96876 0.60729\\
0.96876 0.60731\\
0.96876 0.60732\\
0.96876 0.60733\\
0.96876 0.60735\\
0.96876 0.60736\\
0.96876 0.60737\\
0.96876 0.60738\\
0.96876 0.60740\\
0.96876 0.60741\\
0.96876 0.60742\\
0.96876 0.60743\\
0.96876 0.60745\\
0.96876 0.60746\\
0.96876 0.60747\\
0.96876 0.60749\\
0.96876 0.60750\\
0.96876 0.60751\\
0.96876 0.60752\\
0.96876 0.60754\\
0.96876 0.60755\\
0.96876 0.60756\\
0.96876 0.60757\\
0.96876 0.60759\\
0.96876 0.60760\\
0.96876 0.60761\\
0.96876 0.60763\\
0.96876 0.60764\\
0.96876 0.60765\\
0.96876 0.60766\\
0.96876 0.60768\\
0.96876 0.60769\\
0.96876 0.60770\\
0.96876 0.60771\\
0.96875 0.60773\\
0.96875 0.60774\\
0.96875 0.60775\\
0.96875 0.60777\\
0.96875 0.60778\\
0.96875 0.60779\\
0.96875 0.60780\\
0.96875 0.60782\\
0.96875 0.60783\\
0.96875 0.60784\\
0.96875 0.60785\\
0.96875 0.60787\\
0.96875 0.60788\\
0.96875 0.60789\\
0.96875 0.60791\\
0.96875 0.60792\\
0.96875 0.60793\\
0.96875 0.60794\\
0.96875 0.60796\\
0.96875 0.60797\\
0.96875 0.60798\\
0.96875 0.60800\\
0.96874 0.60801\\
0.96874 0.60802\\
0.96874 0.60803\\
0.96874 0.60805\\
0.96874 0.60806\\
0.96874 0.60807\\
0.96874 0.60808\\
0.96874 0.60810\\
0.96874 0.60811\\
0.96874 0.60812\\
0.96874 0.60814\\
0.96874 0.60815\\
0.96874 0.60816\\
0.96874 0.60817\\
0.96874 0.60819\\
0.96874 0.60820\\
0.96874 0.60821\\
0.96874 0.60822\\
0.96874 0.60824\\
0.96874 0.60825\\
0.96874 0.60826\\
0.96874 0.60828\\
0.96874 0.60829\\
0.96874 0.60830\\
0.96874 0.60831\\
0.96874 0.60833\\
0.96874 0.60834\\
0.96874 0.60835\\
0.96874 0.60836\\
0.96874 0.60838\\
0.96874 0.60839\\
0.96874 0.60840\\
0.96874 0.60842\\
0.96874 0.60843\\
0.96874 0.60844\\
0.96874 0.60845\\
0.96874 0.60847\\
0.96874 0.60848\\
0.96874 0.60849\\
0.96874 0.60850\\
0.96874 0.60852\\
0.96873 0.60853\\
0.96873 0.60854\\
0.96873 0.60856\\
0.96873 0.60857\\
0.96873 0.60858\\
0.96873 0.60859\\
0.96873 0.60861\\
0.96873 0.60862\\
0.96873 0.60863\\
0.96873 0.60864\\
0.96873 0.60866\\
0.96873 0.60867\\
0.96873 0.60868\\
0.96873 0.60870\\
0.96873 0.60871\\
0.96873 0.60872\\
0.96873 0.60873\\
0.96873 0.60875\\
0.96873 0.60876\\
0.96873 0.60877\\
0.96873 0.60878\\
0.96873 0.60880\\
0.96873 0.60881\\
0.96873 0.60882\\
0.96872 0.60884\\
0.96872 0.60885\\
0.96872 0.60886\\
0.96872 0.60887\\
0.96872 0.60889\\
0.96872 0.60890\\
0.96872 0.60891\\
0.96872 0.60892\\
0.96872 0.60894\\
0.96872 0.60895\\
0.96872 0.60896\\
0.96872 0.60898\\
0.96872 0.60899\\
0.96872 0.60900\\
0.96872 0.60901\\
0.96872 0.60903\\
0.96872 0.60904\\
0.96872 0.60905\\
0.96872 0.60907\\
0.96872 0.60908\\
0.96872 0.60909\\
0.96872 0.60910\\
0.96872 0.60912\\
0.96872 0.60913\\
0.96872 0.60914\\
0.96872 0.60915\\
0.96872 0.60917\\
0.96872 0.60918\\
0.96872 0.60919\\
0.96872 0.60921\\
0.96872 0.60922\\
0.96871 0.60923\\
0.96871 0.60924\\
0.96871 0.60926\\
0.96871 0.60927\\
0.96871 0.60928\\
0.96871 0.60929\\
0.96871 0.60931\\
0.96871 0.60932\\
0.96871 0.60933\\
0.96871 0.60935\\
0.96871 0.60936\\
0.96871 0.60937\\
0.96871 0.60938\\
0.96871 0.60940\\
0.96871 0.60941\\
0.96871 0.60942\\
0.96871 0.60943\\
0.96871 0.60945\\
0.96871 0.60946\\
0.96871 0.60947\\
0.96871 0.60949\\
0.96871 0.60950\\
0.96871 0.60951\\
0.96871 0.60952\\
0.96871 0.60954\\
0.96871 0.60955\\
0.96871 0.60956\\
0.96871 0.60957\\
0.96871 0.60959\\
0.96870 0.60960\\
0.96870 0.60961\\
0.96870 0.60963\\
0.96870 0.60964\\
0.96870 0.60965\\
0.96870 0.60966\\
0.96870 0.60968\\
0.96870 0.60969\\
0.96870 0.60970\\
0.96870 0.60971\\
0.96870 0.60973\\
0.96870 0.60974\\
0.96870 0.60975\\
0.96870 0.60977\\
0.96870 0.60978\\
0.96870 0.60979\\
0.96870 0.60980\\
0.96870 0.60982\\
0.96870 0.60983\\
0.96870 0.60984\\
0.96870 0.60985\\
0.96870 0.60987\\
0.96870 0.60988\\
0.96870 0.60989\\
0.96870 0.60991\\
0.96870 0.60992\\
0.96870 0.60993\\
0.96870 0.60994\\
0.96870 0.60996\\
0.96870 0.60997\\
0.96870 0.60998\\
0.96870 0.61000\\
0.96870 0.61001\\
0.96870 0.61002\\
0.96869 0.61003\\
0.96869 0.61005\\
0.96869 0.61006\\
0.96869 0.61007\\
0.96869 0.61008\\
0.96869 0.61010\\
0.96869 0.61011\\
0.96869 0.61012\\
0.96869 0.61014\\
0.96869 0.61015\\
0.96869 0.61016\\
0.96869 0.61017\\
0.96869 0.61019\\
0.96869 0.61020\\
0.96869 0.61021\\
0.96869 0.61022\\
0.96869 0.61024\\
0.96869 0.61025\\
0.96869 0.61026\\
0.96869 0.61028\\
0.96869 0.61029\\
0.96869 0.61030\\
0.96869 0.61031\\
0.96869 0.61033\\
0.96869 0.61034\\
0.96869 0.61035\\
0.96868 0.61036\\
0.96868 0.61038\\
0.96868 0.61039\\
0.96868 0.61040\\
0.96868 0.61042\\
0.96868 0.61043\\
0.96868 0.61044\\
0.96868 0.61045\\
0.96868 0.61047\\
0.96868 0.61048\\
0.96868 0.61049\\
0.96868 0.61050\\
0.96868 0.61052\\
0.96868 0.61053\\
0.96868 0.61054\\
0.96868 0.61056\\
0.96868 0.61057\\
0.96868 0.61058\\
0.96868 0.61059\\
0.96868 0.61061\\
0.96868 0.61062\\
0.96868 0.61063\\
0.96868 0.61064\\
0.96868 0.61066\\
0.96868 0.61067\\
0.96868 0.61068\\
0.96868 0.61070\\
0.96868 0.61071\\
0.96868 0.61072\\
0.96868 0.61073\\
0.96868 0.61075\\
0.96868 0.61076\\
0.96868 0.61077\\
0.96868 0.61078\\
0.96868 0.61080\\
0.96868 0.61081\\
0.96868 0.61082\\
0.96868 0.61084\\
0.96868 0.61085\\
0.96868 0.61086\\
0.96868 0.61087\\
0.96867 0.61089\\
0.96867 0.61090\\
0.96867 0.61091\\
0.96867 0.61092\\
0.96867 0.61094\\
0.96867 0.61095\\
0.96867 0.61096\\
0.96867 0.61098\\
0.96867 0.61099\\
0.96867 0.61100\\
0.96867 0.61101\\
0.96867 0.61103\\
0.96867 0.61104\\
0.96867 0.61105\\
0.96867 0.61107\\
0.96867 0.61108\\
0.96867 0.61109\\
0.96867 0.61110\\
0.96867 0.61112\\
0.96867 0.61113\\
0.96867 0.61114\\
0.96867 0.61115\\
0.96867 0.61117\\
0.96867 0.61118\\
0.96867 0.61119\\
0.96867 0.61121\\
0.96867 0.61122\\
0.96867 0.61123\\
0.96867 0.61124\\
0.96867 0.61126\\
0.96867 0.61127\\
0.96867 0.61128\\
0.96867 0.61129\\
0.96867 0.61131\\
0.96867 0.61132\\
0.96867 0.61133\\
0.96867 0.61135\\
0.96867 0.61136\\
0.96867 0.61137\\
0.96866 0.61138\\
0.96866 0.61140\\
0.96866 0.61141\\
0.96866 0.61142\\
0.96866 0.61143\\
0.96866 0.61145\\
0.96866 0.61146\\
0.96866 0.61147\\
0.96866 0.61149\\
0.96866 0.61150\\
0.96866 0.61151\\
0.96866 0.61152\\
0.96866 0.61154\\
0.96866 0.61155\\
0.96866 0.61156\\
0.96866 0.61157\\
0.96866 0.61159\\
0.96865 0.61160\\
0.96865 0.61161\\
0.96865 0.61163\\
0.96865 0.61164\\
0.96865 0.61165\\
0.96865 0.61166\\
0.96865 0.61168\\
0.96865 0.61169\\
0.96865 0.61170\\
0.96865 0.61171\\
0.96865 0.61173\\
0.96865 0.61174\\
0.96865 0.61175\\
0.96865 0.61177\\
0.96865 0.61178\\
0.96865 0.61179\\
0.96865 0.61180\\
0.96865 0.61182\\
0.96865 0.61183\\
0.96865 0.61184\\
0.96865 0.61185\\
0.96865 0.61187\\
0.96865 0.61188\\
0.96865 0.61189\\
0.96865 0.61191\\
0.96865 0.61192\\
0.96865 0.61193\\
0.96865 0.61194\\
0.96865 0.61196\\
0.96865 0.61197\\
0.96865 0.61198\\
0.96865 0.61200\\
0.96865 0.61201\\
0.96865 0.61202\\
0.96865 0.61203\\
0.96865 0.61205\\
0.96865 0.61206\\
0.96865 0.61207\\
0.96865 0.61208\\
0.96865 0.61210\\
0.96864 0.61211\\
0.96864 0.61212\\
0.96864 0.61214\\
0.96864 0.61215\\
0.96864 0.61216\\
0.96864 0.61217\\
0.96864 0.61219\\
0.96864 0.61220\\
0.96864 0.61221\\
0.96864 0.61222\\
0.96864 0.61224\\
0.96864 0.61225\\
0.96864 0.61226\\
0.96864 0.61228\\
0.96864 0.61229\\
0.96864 0.61230\\
0.96864 0.61231\\
0.96864 0.61233\\
0.96864 0.61234\\
0.96864 0.61235\\
0.96864 0.61236\\
0.96864 0.61238\\
0.96864 0.61239\\
0.96864 0.61240\\
0.96864 0.61242\\
0.96864 0.61243\\
0.96864 0.61244\\
0.96864 0.61245\\
0.96864 0.61247\\
0.96864 0.61248\\
0.96863 0.61249\\
0.96863 0.61250\\
0.96863 0.61252\\
0.96863 0.61253\\
0.96863 0.61254\\
0.96863 0.61256\\
0.96863 0.61257\\
0.96863 0.61258\\
0.96863 0.61259\\
0.96863 0.61261\\
0.96863 0.61262\\
0.96863 0.61263\\
0.96863 0.61264\\
0.96863 0.61266\\
0.96863 0.61267\\
0.96863 0.61268\\
0.96863 0.61270\\
0.96863 0.61271\\
0.96863 0.61272\\
0.96863 0.61273\\
0.96863 0.61275\\
0.96863 0.61276\\
0.96863 0.61277\\
0.96863 0.61278\\
0.96863 0.61280\\
0.96863 0.61281\\
0.96863 0.61282\\
0.96863 0.61284\\
0.96863 0.61285\\
0.96863 0.61286\\
0.96863 0.61287\\
0.96863 0.61289\\
0.96863 0.61290\\
0.96863 0.61291\\
0.96863 0.61293\\
0.96862 0.61294\\
0.96862 0.61295\\
0.96862 0.61296\\
0.96862 0.61298\\
0.96862 0.61299\\
0.96862 0.61300\\
0.96862 0.61301\\
0.96862 0.61303\\
0.96862 0.61304\\
0.96862 0.61305\\
0.96862 0.61307\\
0.96862 0.61308\\
0.96862 0.61309\\
0.96862 0.61310\\
0.96862 0.61312\\
0.96862 0.61313\\
0.96862 0.61314\\
0.96862 0.61315\\
0.96862 0.61317\\
0.96862 0.61318\\
0.96862 0.61319\\
0.96862 0.61321\\
0.96862 0.61322\\
0.96862 0.61323\\
0.96861 0.61324\\
0.96861 0.61326\\
0.96861 0.61327\\
0.96861 0.61328\\
0.96861 0.61329\\
0.96861 0.61331\\
0.96861 0.61332\\
0.96861 0.61333\\
0.96861 0.61335\\
0.96861 0.61336\\
0.96861 0.61337\\
0.96861 0.61338\\
0.96861 0.61340\\
0.96861 0.61341\\
0.96861 0.61342\\
0.96861 0.61343\\
0.96861 0.61345\\
0.96861 0.61346\\
0.96861 0.61347\\
0.96861 0.61349\\
0.96861 0.61350\\
0.96861 0.61351\\
0.96861 0.61352\\
0.96861 0.61354\\
0.96861 0.61355\\
0.96861 0.61356\\
0.96861 0.61357\\
0.96861 0.61359\\
0.96861 0.61360\\
0.96861 0.61361\\
0.96860 0.61363\\
0.96860 0.61364\\
0.96860 0.61365\\
0.96860 0.61366\\
0.96860 0.61368\\
0.96860 0.61369\\
0.96860 0.61370\\
0.96860 0.61371\\
0.96860 0.61373\\
0.96860 0.61374\\
0.96860 0.61375\\
0.96860 0.61377\\
0.96860 0.61378\\
0.96860 0.61379\\
0.96860 0.61380\\
0.96860 0.61382\\
0.96860 0.61383\\
0.96860 0.61384\\
0.96860 0.61385\\
0.96860 0.61387\\
0.96860 0.61388\\
0.96860 0.61389\\
0.96860 0.61391\\
0.96860 0.61392\\
0.96860 0.61393\\
0.96860 0.61394\\
0.96860 0.61396\\
0.96860 0.61397\\
0.96860 0.61398\\
0.96860 0.61400\\
0.96860 0.61401\\
0.96860 0.61402\\
0.96860 0.61403\\
0.96860 0.61405\\
0.96860 0.61406\\
0.96860 0.61407\\
0.96859 0.61408\\
0.96859 0.61410\\
0.96859 0.61411\\
0.96859 0.61412\\
0.96859 0.61414\\
0.96859 0.61415\\
0.96859 0.61416\\
0.96859 0.61417\\
0.96859 0.61419\\
0.96859 0.61420\\
0.96859 0.61421\\
0.96859 0.61422\\
0.96859 0.61424\\
0.96859 0.61425\\
0.96859 0.61426\\
0.96859 0.61428\\
0.96859 0.61429\\
0.96859 0.61430\\
0.96859 0.61431\\
0.96859 0.61433\\
0.96859 0.61434\\
0.96859 0.61435\\
0.96859 0.61436\\
0.96859 0.61438\\
0.96859 0.61439\\
0.96859 0.61440\\
0.96859 0.61442\\
0.96859 0.61443\\
0.96859 0.61444\\
0.96859 0.61445\\
0.96859 0.61447\\
0.96859 0.61448\\
0.96859 0.61449\\
0.96859 0.61450\\
0.96859 0.61452\\
0.96858 0.61453\\
0.96858 0.61454\\
0.96858 0.61456\\
0.96858 0.61457\\
0.96858 0.61458\\
0.96858 0.61459\\
0.96858 0.61461\\
0.96858 0.61462\\
0.96858 0.61463\\
0.96858 0.61464\\
0.96858 0.61466\\
0.96858 0.61467\\
0.96858 0.61468\\
0.96858 0.61470\\
0.96858 0.61471\\
0.96858 0.61472\\
0.96858 0.61473\\
0.96858 0.61475\\
0.96858 0.61476\\
0.96858 0.61477\\
0.96858 0.61478\\
0.96858 0.61480\\
0.96858 0.61481\\
0.96858 0.61482\\
0.96858 0.61484\\
0.96858 0.61485\\
0.96857 0.61486\\
0.96857 0.61487\\
0.96857 0.61489\\
0.96857 0.61490\\
0.96857 0.61491\\
0.96857 0.61493\\
0.96857 0.61494\\
0.96857 0.61495\\
0.96857 0.61496\\
0.96857 0.61498\\
0.96857 0.61499\\
0.96857 0.61500\\
0.96857 0.61501\\
0.96857 0.61503\\
0.96857 0.61504\\
0.96857 0.61505\\
0.96857 0.61507\\
0.96857 0.61508\\
0.96857 0.61509\\
0.96857 0.61510\\
0.96857 0.61512\\
0.96857 0.61513\\
0.96857 0.61514\\
0.96857 0.61515\\
0.96857 0.61517\\
0.96857 0.61518\\
0.96857 0.61519\\
0.96857 0.61521\\
0.96857 0.61522\\
0.96857 0.61523\\
0.96857 0.61524\\
0.96857 0.61526\\
0.96857 0.61527\\
0.96857 0.61528\\
0.96857 0.61529\\
0.96856 0.61531\\
0.96856 0.61532\\
0.96856 0.61533\\
0.96856 0.61535\\
0.96856 0.61536\\
0.96856 0.61537\\
0.96856 0.61538\\
0.96856 0.61540\\
0.96856 0.61541\\
0.96856 0.61542\\
0.96856 0.61543\\
0.96856 0.61545\\
0.96856 0.61546\\
0.96856 0.61547\\
0.96856 0.61549\\
0.96856 0.61550\\
0.96856 0.61551\\
0.96856 0.61552\\
0.96856 0.61554\\
0.96856 0.61555\\
0.96856 0.61556\\
0.96856 0.61557\\
0.96856 0.61559\\
0.96856 0.61560\\
0.96856 0.61561\\
0.96856 0.61563\\
0.96856 0.61564\\
0.96856 0.61565\\
0.96856 0.61566\\
0.96856 0.61568\\
0.96856 0.61569\\
0.96856 0.61570\\
0.96855 0.61571\\
0.96855 0.61573\\
0.96855 0.61574\\
0.96855 0.61575\\
0.96855 0.61577\\
0.96855 0.61578\\
0.96855 0.61579\\
0.96855 0.61580\\
0.96855 0.61582\\
0.96855 0.61583\\
0.96855 0.61584\\
0.96855 0.61585\\
0.96855 0.61587\\
0.96855 0.61588\\
0.96855 0.61589\\
0.96855 0.61591\\
0.96855 0.61592\\
0.96855 0.61593\\
0.96855 0.61594\\
0.96855 0.61596\\
0.96855 0.61597\\
0.96855 0.61598\\
0.96855 0.61600\\
0.96855 0.61601\\
0.96855 0.61602\\
0.96854 0.61603\\
0.96854 0.61605\\
0.96854 0.61606\\
0.96854 0.61607\\
0.96854 0.61608\\
0.96854 0.61610\\
0.96854 0.61611\\
0.96854 0.61612\\
0.96854 0.61614\\
0.96854 0.61615\\
0.96854 0.61616\\
0.96854 0.61617\\
0.96854 0.61619\\
0.96854 0.61620\\
0.96854 0.61621\\
0.96854 0.61622\\
0.96854 0.61624\\
0.96854 0.61625\\
0.96854 0.61626\\
0.96854 0.61628\\
0.96854 0.61629\\
0.96854 0.61630\\
0.96854 0.61631\\
0.96854 0.61633\\
0.96854 0.61634\\
0.96854 0.61635\\
0.96854 0.61636\\
0.96853 0.61638\\
0.96853 0.61639\\
0.96853 0.61640\\
0.96853 0.61642\\
0.96853 0.61643\\
0.96853 0.61644\\
0.96853 0.61645\\
0.96853 0.61647\\
0.96853 0.61648\\
0.96853 0.61649\\
0.96853 0.61650\\
0.96853 0.61652\\
0.96853 0.61653\\
0.96853 0.61654\\
0.96853 0.61656\\
0.96853 0.61657\\
0.96853 0.61658\\
0.96853 0.61659\\
0.96853 0.61661\\
0.96853 0.61662\\
0.96853 0.61663\\
0.96853 0.61664\\
0.96853 0.61666\\
0.96853 0.61667\\
0.96853 0.61668\\
0.96853 0.61670\\
0.96853 0.61671\\
0.96853 0.61672\\
0.96853 0.61673\\
0.96853 0.61675\\
0.96853 0.61676\\
0.96853 0.61677\\
0.96853 0.61678\\
0.96853 0.61680\\
0.96852 0.61681\\
0.96852 0.61682\\
0.96852 0.61684\\
0.96852 0.61685\\
0.96852 0.61686\\
0.96852 0.61687\\
0.96852 0.61689\\
0.96852 0.61690\\
0.96852 0.61691\\
0.96852 0.61693\\
0.96852 0.61694\\
0.96852 0.61695\\
0.96852 0.61696\\
0.96852 0.61698\\
0.96852 0.61699\\
0.96852 0.61700\\
0.96852 0.61701\\
0.96852 0.61703\\
0.96852 0.61704\\
0.96852 0.61705\\
0.96852 0.61707\\
0.96852 0.61708\\
0.96852 0.61709\\
0.96852 0.61710\\
0.96852 0.61712\\
0.96852 0.61713\\
0.96852 0.61714\\
0.96851 0.61715\\
0.96851 0.61717\\
0.96851 0.61718\\
0.96851 0.61719\\
0.96851 0.61721\\
0.96851 0.61722\\
0.96851 0.61723\\
0.96851 0.61724\\
0.96851 0.61726\\
0.96851 0.61727\\
0.96851 0.61728\\
0.96851 0.61729\\
0.96851 0.61731\\
0.96851 0.61732\\
0.96851 0.61733\\
0.96851 0.61735\\
0.96851 0.61736\\
0.96851 0.61737\\
0.96851 0.61738\\
0.96851 0.61740\\
0.96851 0.61741\\
0.96851 0.61742\\
0.96851 0.61743\\
0.96851 0.61745\\
0.96851 0.61746\\
0.96851 0.61747\\
0.96851 0.61749\\
0.96850 0.61750\\
0.96850 0.61751\\
0.96850 0.61752\\
0.96850 0.61754\\
0.96850 0.61755\\
0.96850 0.61756\\
0.96850 0.61757\\
0.96850 0.61759\\
0.96850 0.61760\\
0.96850 0.61761\\
0.96850 0.61763\\
0.96850 0.61764\\
0.96850 0.61765\\
0.96850 0.61766\\
0.96850 0.61768\\
0.96850 0.61769\\
0.96850 0.61770\\
0.96850 0.61771\\
0.96850 0.61773\\
0.96850 0.61774\\
0.96850 0.61775\\
0.96850 0.61777\\
0.96850 0.61778\\
0.96850 0.61779\\
0.96850 0.61780\\
0.96850 0.61782\\
0.96850 0.61783\\
0.96850 0.61784\\
0.96850 0.61786\\
0.96850 0.61787\\
0.96850 0.61788\\
0.96850 0.61789\\
0.96850 0.61791\\
0.96849 0.61792\\
0.96849 0.61793\\
0.96849 0.61794\\
0.96849 0.61796\\
0.96849 0.61797\\
0.96849 0.61798\\
0.96849 0.61800\\
0.96849 0.61801\\
0.96849 0.61802\\
0.96849 0.61803\\
0.96849 0.61805\\
0.96849 0.61806\\
0.96849 0.61807\\
0.96849 0.61808\\
0.96849 0.61810\\
0.96849 0.61811\\
0.96849 0.61812\\
0.96849 0.61814\\
0.96849 0.61815\\
0.96849 0.61816\\
0.96849 0.61817\\
0.96849 0.61819\\
0.96849 0.61820\\
0.96849 0.61821\\
0.96849 0.61822\\
0.96848 0.61824\\
0.96848 0.61825\\
0.96848 0.61826\\
0.96848 0.61828\\
0.96848 0.61829\\
0.96848 0.61830\\
0.96848 0.61831\\
0.96848 0.61833\\
0.96848 0.61834\\
0.96848 0.61835\\
0.96848 0.61836\\
0.96848 0.61838\\
0.96848 0.61839\\
0.96848 0.61840\\
0.96848 0.61842\\
0.96848 0.61843\\
0.96848 0.61844\\
0.96848 0.61845\\
0.96848 0.61847\\
0.96848 0.61848\\
0.96848 0.61849\\
0.96848 0.61850\\
0.96848 0.61852\\
0.96848 0.61853\\
0.96848 0.61854\\
0.96848 0.61856\\
0.96848 0.61857\\
0.96848 0.61858\\
0.96848 0.61859\\
0.96848 0.61861\\
0.96848 0.61862\\
0.96848 0.61863\\
0.96848 0.61864\\
0.96847 0.61866\\
0.96847 0.61867\\
0.96847 0.61868\\
0.96847 0.61870\\
0.96847 0.61871\\
0.96847 0.61872\\
0.96847 0.61873\\
0.96847 0.61875\\
0.96847 0.61876\\
0.96847 0.61877\\
0.96847 0.61878\\
0.96847 0.61880\\
0.96847 0.61881\\
0.96847 0.61882\\
0.96847 0.61884\\
0.96847 0.61885\\
0.96847 0.61886\\
0.96847 0.61887\\
0.96847 0.61889\\
0.96847 0.61890\\
0.96847 0.61891\\
0.96846 0.61893\\
0.96846 0.61894\\
0.96846 0.61895\\
0.96846 0.61896\\
0.96846 0.61898\\
0.96846 0.61899\\
0.96846 0.61900\\
0.96846 0.61901\\
0.96846 0.61903\\
0.96846 0.61904\\
0.96846 0.61905\\
0.96846 0.61907\\
0.96846 0.61908\\
0.96846 0.61909\\
0.96846 0.61910\\
0.96846 0.61912\\
0.96846 0.61913\\
0.96846 0.61914\\
0.96846 0.61915\\
0.96846 0.61917\\
0.96846 0.61918\\
0.96846 0.61919\\
0.96846 0.61921\\
0.96846 0.61922\\
0.96846 0.61923\\
0.96846 0.61924\\
0.96846 0.61926\\
0.96846 0.61927\\
0.96846 0.61928\\
0.96846 0.61929\\
0.96846 0.61931\\
0.96846 0.61932\\
0.96846 0.61933\\
0.96846 0.61935\\
0.96846 0.61936\\
0.96845 0.61937\\
0.96845 0.61938\\
0.96845 0.61940\\
0.96845 0.61941\\
0.96845 0.61942\\
0.96845 0.61943\\
0.96845 0.61945\\
0.96845 0.61946\\
0.96845 0.61947\\
0.96845 0.61949\\
0.96845 0.61950\\
0.96845 0.61951\\
0.96845 0.61952\\
0.96845 0.61954\\
0.96845 0.61955\\
0.96845 0.61956\\
0.96845 0.61957\\
0.96845 0.61959\\
0.96845 0.61960\\
0.96845 0.61961\\
0.96845 0.61963\\
0.96845 0.61964\\
0.96845 0.61965\\
0.96845 0.61966\\
0.96845 0.61968\\
0.96845 0.61969\\
0.96845 0.61970\\
0.96845 0.61971\\
0.96845 0.61973\\
0.96845 0.61974\\
0.96844 0.61975\\
0.96844 0.61977\\
0.96844 0.61978\\
0.96844 0.61979\\
0.96844 0.61980\\
0.96844 0.61982\\
0.96844 0.61983\\
0.96844 0.61984\\
0.96844 0.61986\\
0.96844 0.61987\\
0.96844 0.61988\\
0.96844 0.61989\\
0.96844 0.61991\\
0.96844 0.61992\\
0.96844 0.61993\\
0.96844 0.61994\\
0.96844 0.61996\\
0.96844 0.61997\\
0.96844 0.61998\\
0.96844 0.62000\\
0.96844 0.62001\\
0.96844 0.62002\\
0.96844 0.62003\\
0.96844 0.62005\\
0.96844 0.62006\\
0.96844 0.62007\\
0.96844 0.62008\\
0.96844 0.62010\\
0.96844 0.62011\\
0.96844 0.62012\\
0.96844 0.62014\\
0.96844 0.62015\\
0.96844 0.62016\\
0.96843 0.62017\\
0.96843 0.62019\\
0.96843 0.62020\\
0.96843 0.62021\\
0.96843 0.62022\\
0.96843 0.62024\\
0.96843 0.62025\\
0.96843 0.62026\\
0.96843 0.62028\\
0.96843 0.62029\\
0.96843 0.62030\\
0.96843 0.62031\\
0.96843 0.62033\\
0.96843 0.62034\\
0.96843 0.62035\\
0.96843 0.62036\\
0.96843 0.62038\\
0.96843 0.62039\\
0.96843 0.62040\\
0.96843 0.62042\\
0.96842 0.62043\\
0.96842 0.62044\\
0.96842 0.62045\\
0.96842 0.62047\\
0.96842 0.62048\\
0.96842 0.62049\\
0.96842 0.62050\\
0.96842 0.62052\\
0.96842 0.62053\\
0.96842 0.62054\\
0.96842 0.62056\\
0.96842 0.62057\\
0.96842 0.62058\\
0.96842 0.62059\\
0.96842 0.62061\\
0.96842 0.62062\\
0.96842 0.62063\\
0.96842 0.62064\\
0.96842 0.62066\\
0.96842 0.62067\\
0.96842 0.62068\\
0.96842 0.62070\\
0.96842 0.62071\\
0.96841 0.62072\\
0.96841 0.62073\\
0.96841 0.62075\\
0.96841 0.62076\\
0.96841 0.62077\\
0.96841 0.62078\\
0.96841 0.62080\\
0.96841 0.62081\\
0.96841 0.62082\\
0.96841 0.62084\\
0.96841 0.62085\\
0.96841 0.62086\\
0.96841 0.62087\\
0.96841 0.62089\\
0.96841 0.62090\\
0.96841 0.62091\\
0.96841 0.62093\\
0.96841 0.62094\\
0.96841 0.62095\\
0.96841 0.62096\\
0.96841 0.62098\\
0.96841 0.62099\\
0.96841 0.62100\\
0.96841 0.62101\\
0.96841 0.62103\\
0.96841 0.62104\\
0.96840 0.62105\\
0.96840 0.62107\\
0.96840 0.62108\\
0.96840 0.62109\\
0.96840 0.62110\\
0.96840 0.62112\\
0.96840 0.62113\\
0.96840 0.62114\\
0.96840 0.62115\\
0.96840 0.62117\\
0.96840 0.62118\\
0.96840 0.62119\\
0.96840 0.62121\\
0.96840 0.62122\\
0.96840 0.62123\\
0.96840 0.62124\\
0.96840 0.62126\\
0.96840 0.62127\\
0.96840 0.62128\\
0.96840 0.62129\\
0.96840 0.62131\\
0.96840 0.62132\\
0.96840 0.62133\\
0.96840 0.62135\\
0.96840 0.62136\\
0.96840 0.62137\\
0.96840 0.62138\\
0.96840 0.62140\\
0.96839 0.62141\\
0.96839 0.62142\\
0.96839 0.62143\\
0.96839 0.62145\\
0.96839 0.62146\\
0.96839 0.62147\\
0.96839 0.62149\\
0.96839 0.62150\\
0.96839 0.62151\\
0.96839 0.62152\\
0.96839 0.62154\\
0.96839 0.62155\\
0.96839 0.62156\\
0.96839 0.62157\\
0.96839 0.62159\\
0.96839 0.62160\\
0.96839 0.62161\\
0.96839 0.62163\\
0.96839 0.62164\\
0.96839 0.62165\\
0.96839 0.62166\\
0.96839 0.62168\\
0.96839 0.62169\\
0.96838 0.62170\\
0.96838 0.62171\\
0.96838 0.62173\\
0.96838 0.62174\\
0.96838 0.62175\\
0.96838 0.62177\\
0.96838 0.62178\\
0.96838 0.62179\\
0.96838 0.62180\\
0.96838 0.62182\\
0.96838 0.62183\\
0.96838 0.62184\\
0.96838 0.62186\\
0.96838 0.62187\\
0.96838 0.62188\\
0.96838 0.62189\\
0.96838 0.62191\\
0.96838 0.62192\\
0.96838 0.62193\\
0.96838 0.62194\\
0.96838 0.62196\\
0.96838 0.62197\\
0.96838 0.62198\\
0.96838 0.62200\\
0.96838 0.62201\\
0.96838 0.62202\\
0.96837 0.62203\\
0.96837 0.62205\\
0.96837 0.62206\\
0.96837 0.62207\\
0.96837 0.62208\\
0.96837 0.62210\\
0.96837 0.62211\\
0.96837 0.62212\\
0.96837 0.62214\\
0.96837 0.62215\\
0.96837 0.62216\\
0.96837 0.62217\\
0.96837 0.62219\\
0.96837 0.62220\\
0.96837 0.62221\\
0.96837 0.62222\\
0.96837 0.62224\\
0.96837 0.62225\\
0.96837 0.62226\\
0.96837 0.62228\\
0.96837 0.62229\\
0.96837 0.62230\\
0.96837 0.62231\\
0.96837 0.62233\\
0.96837 0.62234\\
0.96837 0.62235\\
0.96837 0.62236\\
0.96837 0.62238\\
0.96837 0.62239\\
0.96837 0.62240\\
0.96837 0.62242\\
0.96837 0.62243\\
0.96836 0.62244\\
0.96836 0.62245\\
0.96836 0.62247\\
0.96836 0.62248\\
0.96836 0.62249\\
0.96836 0.62250\\
0.96836 0.62252\\
0.96836 0.62253\\
0.96836 0.62254\\
0.96836 0.62256\\
0.96836 0.62257\\
0.96836 0.62258\\
0.96836 0.62259\\
0.96836 0.62261\\
0.96836 0.62262\\
0.96836 0.62263\\
0.96836 0.62264\\
0.96836 0.62266\\
0.96836 0.62267\\
0.96835 0.62268\\
0.96835 0.62270\\
0.96835 0.62271\\
0.96835 0.62272\\
0.96835 0.62273\\
0.96835 0.62275\\
0.96835 0.62276\\
0.96835 0.62277\\
0.96835 0.62279\\
0.96835 0.62280\\
0.96835 0.62281\\
0.96835 0.62282\\
0.96835 0.62284\\
0.96835 0.62285\\
0.96835 0.62286\\
0.96835 0.62287\\
0.96835 0.62289\\
0.96835 0.62290\\
0.96835 0.62291\\
0.96835 0.62293\\
0.96835 0.62294\\
0.96835 0.62295\\
0.96835 0.62296\\
0.96835 0.62298\\
0.96835 0.62299\\
0.96835 0.62300\\
0.96835 0.62301\\
0.96834 0.62303\\
0.96834 0.62304\\
0.96834 0.62305\\
0.96834 0.62307\\
0.96834 0.62308\\
0.96834 0.62309\\
0.96834 0.62310\\
0.96834 0.62312\\
0.96834 0.62313\\
0.96834 0.62314\\
0.96834 0.62315\\
0.96834 0.62317\\
0.96834 0.62318\\
0.96834 0.62319\\
0.96834 0.62321\\
0.96834 0.62322\\
0.96834 0.62323\\
0.96834 0.62324\\
0.96834 0.62326\\
0.96834 0.62327\\
0.96834 0.62328\\
0.96834 0.62329\\
0.96834 0.62331\\
0.96834 0.62332\\
0.96834 0.62333\\
0.96834 0.62335\\
0.96834 0.62336\\
0.96834 0.62337\\
0.96834 0.62338\\
0.96833 0.62340\\
0.96833 0.62341\\
0.96833 0.62342\\
0.96833 0.62343\\
0.96833 0.62345\\
0.96833 0.62346\\
0.96833 0.62347\\
0.96833 0.62349\\
0.96833 0.62350\\
0.96833 0.62351\\
0.96833 0.62352\\
0.96833 0.62354\\
0.96833 0.62355\\
0.96833 0.62356\\
0.96833 0.62357\\
0.96833 0.62359\\
0.96833 0.62360\\
0.96833 0.62361\\
0.96833 0.62363\\
0.96833 0.62364\\
0.96833 0.62365\\
0.96832 0.62366\\
0.96832 0.62368\\
0.96832 0.62369\\
0.96832 0.62370\\
0.96832 0.62371\\
0.96832 0.62373\\
0.96832 0.62374\\
0.96832 0.62375\\
0.96832 0.62377\\
0.96832 0.62378\\
0.96832 0.62379\\
0.96832 0.62380\\
0.96832 0.62382\\
0.96832 0.62383\\
0.96832 0.62384\\
0.96832 0.62386\\
0.96832 0.62387\\
0.96832 0.62388\\
0.96832 0.62389\\
0.96832 0.62391\\
0.96832 0.62392\\
0.96831 0.62393\\
0.96831 0.62394\\
0.96831 0.62396\\
0.96831 0.62397\\
0.96831 0.62398\\
0.96831 0.62400\\
0.96831 0.62401\\
0.96831 0.62402\\
0.96831 0.62403\\
0.96831 0.62405\\
0.96831 0.62406\\
0.96831 0.62407\\
0.96831 0.62408\\
0.96831 0.62410\\
0.96831 0.62411\\
0.96831 0.62412\\
0.96831 0.62414\\
0.96831 0.62415\\
0.96831 0.62416\\
0.96831 0.62417\\
0.96831 0.62419\\
0.96831 0.62420\\
0.96831 0.62421\\
0.96831 0.62422\\
0.96831 0.62424\\
0.96831 0.62425\\
0.96831 0.62426\\
0.96830 0.62428\\
0.96830 0.62429\\
0.96830 0.62430\\
0.96830 0.62431\\
0.96830 0.62433\\
0.96830 0.62434\\
0.96830 0.62435\\
0.96830 0.62436\\
0.96830 0.62438\\
0.96830 0.62439\\
0.96830 0.62440\\
0.96830 0.62442\\
0.96830 0.62443\\
0.96830 0.62444\\
0.96830 0.62445\\
0.96830 0.62447\\
0.96830 0.62448\\
0.96830 0.62449\\
0.96830 0.62450\\
0.96830 0.62452\\
0.96830 0.62453\\
0.96830 0.62454\\
0.96829 0.62456\\
0.96829 0.62457\\
0.96829 0.62458\\
0.96829 0.62459\\
0.96829 0.62461\\
0.96829 0.62462\\
0.96829 0.62463\\
0.96829 0.62464\\
0.96829 0.62466\\
0.96829 0.62467\\
0.96829 0.62468\\
0.96829 0.62470\\
0.96829 0.62471\\
0.96829 0.62472\\
0.96829 0.62473\\
0.96829 0.62475\\
0.96828 0.62476\\
0.96828 0.62477\\
0.96828 0.62479\\
0.96828 0.62480\\
0.96828 0.62481\\
0.96828 0.62482\\
0.96828 0.62484\\
0.96828 0.62485\\
0.96828 0.62486\\
0.96828 0.62487\\
0.96828 0.62489\\
0.96828 0.62490\\
0.96828 0.62491\\
0.96828 0.62493\\
0.96828 0.62494\\
0.96828 0.62495\\
0.96828 0.62496\\
0.96828 0.62498\\
0.96828 0.62499\\
0.96828 0.62500\\
0.96828 0.62501\\
0.96828 0.62503\\
0.96828 0.62504\\
0.96828 0.62505\\
0.96828 0.62507\\
0.96828 0.62508\\
0.96828 0.62509\\
0.96828 0.62510\\
0.96828 0.62512\\
0.96828 0.62513\\
0.96828 0.62514\\
0.96828 0.62515\\
0.96828 0.62517\\
0.96828 0.62518\\
0.96828 0.62519\\
0.96828 0.62521\\
0.96827 0.62522\\
0.96827 0.62523\\
0.96827 0.62524\\
0.96827 0.62526\\
0.96827 0.62527\\
0.96827 0.62528\\
0.96827 0.62529\\
0.96827 0.62531\\
0.96827 0.62532\\
0.96827 0.62533\\
0.96827 0.62535\\
0.96827 0.62536\\
0.96827 0.62537\\
0.96827 0.62538\\
0.96827 0.62540\\
0.96827 0.62541\\
0.96827 0.62542\\
0.96827 0.62543\\
0.96827 0.62545\\
0.96827 0.62546\\
0.96827 0.62547\\
0.96827 0.62549\\
0.96827 0.62550\\
0.96827 0.62551\\
0.96827 0.62552\\
0.96827 0.62554\\
0.96827 0.62555\\
0.96827 0.62556\\
0.96827 0.62557\\
0.96827 0.62559\\
0.96827 0.62560\\
0.96827 0.62561\\
0.96827 0.62563\\
0.96826 0.62564\\
0.96826 0.62565\\
0.96826 0.62566\\
0.96826 0.62568\\
0.96826 0.62569\\
0.96826 0.62570\\
0.96826 0.62571\\
0.96826 0.62573\\
0.96826 0.62574\\
0.96826 0.62575\\
0.96826 0.62577\\
0.96826 0.62578\\
0.96826 0.62579\\
0.96826 0.62580\\
0.96826 0.62582\\
0.96826 0.62583\\
0.96826 0.62584\\
0.96826 0.62586\\
0.96826 0.62587\\
0.96826 0.62588\\
0.96826 0.62589\\
0.96826 0.62591\\
0.96826 0.62592\\
0.96826 0.62593\\
0.96826 0.62594\\
0.96826 0.62596\\
0.96826 0.62597\\
0.96825 0.62598\\
0.96825 0.62600\\
0.96825 0.62601\\
0.96825 0.62602\\
0.96825 0.62603\\
0.96825 0.62605\\
0.96825 0.62606\\
0.96825 0.62607\\
0.96825 0.62608\\
0.96825 0.62610\\
0.96825 0.62611\\
0.96825 0.62612\\
0.96825 0.62614\\
0.96825 0.62615\\
0.96825 0.62616\\
0.96825 0.62617\\
0.96825 0.62619\\
0.96825 0.62620\\
0.96825 0.62621\\
0.96825 0.62622\\
0.96825 0.62624\\
0.96825 0.62625\\
0.96825 0.62626\\
0.96825 0.62628\\
0.96825 0.62629\\
0.96824 0.62630\\
0.96824 0.62631\\
0.96824 0.62633\\
0.96824 0.62634\\
0.96824 0.62635\\
0.96824 0.62636\\
0.96824 0.62638\\
0.96824 0.62639\\
0.96824 0.62640\\
0.96824 0.62642\\
0.96824 0.62643\\
0.96824 0.62644\\
0.96824 0.62645\\
0.96824 0.62647\\
0.96824 0.62648\\
0.96824 0.62649\\
0.96824 0.62650\\
0.96824 0.62652\\
0.96824 0.62653\\
0.96824 0.62654\\
0.96824 0.62656\\
0.96824 0.62657\\
0.96824 0.62658\\
0.96824 0.62659\\
0.96824 0.62661\\
0.96824 0.62662\\
0.96824 0.62663\\
0.96824 0.62664\\
0.96824 0.62666\\
0.96824 0.62667\\
0.96824 0.62668\\
0.96824 0.62670\\
0.96824 0.62671\\
0.96824 0.62672\\
0.96823 0.62673\\
0.96823 0.62675\\
0.96823 0.62676\\
0.96823 0.62677\\
0.96823 0.62679\\
0.96823 0.62680\\
0.96823 0.62681\\
0.96823 0.62682\\
0.96823 0.62684\\
0.96823 0.62685\\
0.96823 0.62686\\
0.96823 0.62687\\
0.96823 0.62689\\
0.96823 0.62690\\
0.96823 0.62691\\
0.96823 0.62693\\
0.96823 0.62694\\
0.96823 0.62695\\
0.96823 0.62696\\
0.96823 0.62698\\
0.96823 0.62699\\
0.96823 0.62700\\
0.96823 0.62701\\
0.96823 0.62703\\
0.96823 0.62704\\
0.96823 0.62705\\
0.96823 0.62707\\
0.96823 0.62708\\
0.96823 0.62709\\
0.96823 0.62710\\
0.96823 0.62712\\
0.96822 0.62713\\
0.96822 0.62714\\
0.96822 0.62715\\
0.96822 0.62717\\
0.96822 0.62718\\
0.96822 0.62719\\
0.96822 0.62721\\
0.96822 0.62722\\
0.96822 0.62723\\
0.96822 0.62724\\
0.96822 0.62726\\
0.96822 0.62727\\
0.96822 0.62728\\
0.96822 0.62729\\
0.96822 0.62731\\
0.96822 0.62732\\
0.96822 0.62733\\
0.96822 0.62735\\
0.96822 0.62736\\
0.96822 0.62737\\
0.96822 0.62738\\
0.96822 0.62740\\
0.96822 0.62741\\
0.96821 0.62742\\
0.96821 0.62743\\
0.96821 0.62745\\
0.96821 0.62746\\
0.96821 0.62747\\
0.96821 0.62749\\
0.96821 0.62750\\
0.96821 0.62751\\
0.96821 0.62752\\
0.96821 0.62754\\
0.96821 0.62755\\
0.96821 0.62756\\
0.96821 0.62757\\
0.96821 0.62759\\
0.96821 0.62760\\
0.96821 0.62761\\
0.96821 0.62763\\
0.96821 0.62764\\
0.96821 0.62765\\
0.96821 0.62766\\
0.96821 0.62768\\
0.96821 0.62769\\
0.96821 0.62770\\
0.96821 0.62772\\
0.96821 0.62773\\
0.96821 0.62774\\
0.96821 0.62775\\
0.96821 0.62777\\
0.96820 0.62778\\
0.96820 0.62779\\
0.96820 0.62780\\
0.96820 0.62782\\
0.96820 0.62783\\
0.96820 0.62784\\
0.96820 0.62786\\
0.96820 0.62787\\
0.96820 0.62788\\
0.96820 0.62789\\
0.96820 0.62791\\
0.96820 0.62792\\
0.96820 0.62793\\
0.96820 0.62794\\
0.96820 0.62796\\
0.96820 0.62797\\
0.96820 0.62798\\
0.96820 0.62800\\
0.96820 0.62801\\
0.96820 0.62802\\
0.96820 0.62803\\
0.96820 0.62805\\
0.96820 0.62806\\
0.96820 0.62807\\
0.96820 0.62808\\
0.96820 0.62810\\
0.96820 0.62811\\
0.96820 0.62812\\
0.96820 0.62814\\
0.96819 0.62815\\
0.96819 0.62816\\
0.96819 0.62817\\
0.96819 0.62819\\
0.96819 0.62820\\
0.96819 0.62821\\
0.96819 0.62822\\
0.96819 0.62824\\
0.96819 0.62825\\
0.96819 0.62826\\
0.96819 0.62828\\
0.96819 0.62829\\
0.96819 0.62830\\
0.96819 0.62831\\
0.96819 0.62833\\
0.96819 0.62834\\
0.96819 0.62835\\
0.96819 0.62836\\
0.96819 0.62838\\
0.96819 0.62839\\
0.96819 0.62840\\
0.96819 0.62842\\
0.96819 0.62843\\
0.96818 0.62844\\
0.96818 0.62845\\
0.96818 0.62847\\
0.96818 0.62848\\
0.96818 0.62849\\
0.96818 0.62850\\
0.96818 0.62852\\
0.96818 0.62853\\
0.96818 0.62854\\
0.96818 0.62856\\
0.96818 0.62857\\
0.96818 0.62858\\
0.96818 0.62859\\
0.96818 0.62861\\
0.96818 0.62862\\
0.96818 0.62863\\
0.96818 0.62864\\
0.96817 0.62866\\
0.96817 0.62867\\
0.96817 0.62868\\
0.96817 0.62870\\
0.96817 0.62871\\
0.96817 0.62872\\
0.96817 0.62873\\
0.96817 0.62875\\
0.96817 0.62876\\
0.96817 0.62877\\
0.96817 0.62879\\
0.96817 0.62880\\
0.96817 0.62881\\
0.96817 0.62882\\
0.96817 0.62884\\
0.96817 0.62885\\
0.96817 0.62886\\
0.96817 0.62887\\
0.96817 0.62889\\
0.96817 0.62890\\
0.96817 0.62891\\
0.96817 0.62893\\
0.96816 0.62894\\
0.96816 0.62895\\
0.96816 0.62896\\
0.96816 0.62898\\
0.96816 0.62899\\
0.96816 0.62900\\
0.96816 0.62901\\
0.96816 0.62903\\
0.96816 0.62904\\
0.96816 0.62905\\
0.96816 0.62907\\
0.96816 0.62908\\
0.96816 0.62909\\
0.96816 0.62910\\
0.96816 0.62912\\
0.96816 0.62913\\
0.96816 0.62914\\
0.96816 0.62915\\
0.96816 0.62917\\
0.96816 0.62918\\
0.96816 0.62919\\
0.96816 0.62921\\
0.96816 0.62922\\
0.96816 0.62923\\
0.96816 0.62924\\
0.96816 0.62926\\
0.96816 0.62927\\
0.96816 0.62928\\
0.96816 0.62929\\
0.96816 0.62931\\
0.96816 0.62932\\
0.96815 0.62933\\
0.96815 0.62935\\
0.96815 0.62936\\
0.96815 0.62937\\
0.96815 0.62938\\
0.96815 0.62940\\
0.96815 0.62941\\
0.96815 0.62942\\
0.96815 0.62943\\
0.96815 0.62945\\
0.96815 0.62946\\
0.96815 0.62947\\
0.96815 0.62949\\
0.96815 0.62950\\
0.96815 0.62951\\
0.96815 0.62952\\
0.96815 0.62954\\
0.96815 0.62955\\
0.96815 0.62956\\
0.96815 0.62957\\
0.96815 0.62959\\
0.96815 0.62960\\
0.96815 0.62961\\
0.96815 0.62963\\
0.96814 0.62964\\
0.96814 0.62965\\
0.96814 0.62966\\
0.96814 0.62968\\
0.96814 0.62969\\
0.96814 0.62970\\
0.96814 0.62972\\
0.96814 0.62973\\
0.96814 0.62974\\
0.96814 0.62975\\
0.96814 0.62977\\
0.96814 0.62978\\
0.96814 0.62979\\
0.96814 0.62980\\
0.96814 0.62982\\
0.96814 0.62983\\
0.96814 0.62984\\
0.96814 0.62986\\
0.96814 0.62987\\
0.96814 0.62988\\
0.96814 0.62989\\
0.96814 0.62991\\
0.96814 0.62992\\
0.96814 0.62993\\
0.96814 0.62994\\
0.96814 0.62996\\
0.96814 0.62997\\
0.96813 0.62998\\
0.96813 0.63000\\
0.96813 0.63001\\
0.96813 0.63002\\
0.96813 0.63003\\
0.96813 0.63005\\
0.96813 0.63006\\
0.96813 0.63007\\
0.96813 0.63008\\
0.96813 0.63010\\
0.96813 0.63011\\
0.96813 0.63012\\
0.96813 0.63014\\
0.96813 0.63015\\
0.96813 0.63016\\
0.96813 0.63017\\
0.96813 0.63019\\
0.96813 0.63020\\
0.96813 0.63021\\
0.96813 0.63022\\
0.96813 0.63024\\
0.96813 0.63025\\
0.96813 0.63026\\
0.96813 0.63028\\
0.96813 0.63029\\
0.96813 0.63030\\
0.96813 0.63031\\
0.96812 0.63033\\
0.96812 0.63034\\
0.96812 0.63035\\
0.96812 0.63036\\
0.96812 0.63038\\
0.96812 0.63039\\
0.96812 0.63040\\
0.96812 0.63042\\
0.96812 0.63043\\
0.96812 0.63044\\
0.96812 0.63045\\
0.96812 0.63047\\
0.96812 0.63048\\
0.96812 0.63049\\
0.96812 0.63050\\
0.96812 0.63052\\
0.96812 0.63053\\
0.96812 0.63054\\
0.96812 0.63056\\
0.96812 0.63057\\
0.96812 0.63058\\
0.96812 0.63059\\
0.96812 0.63061\\
0.96812 0.63062\\
0.96812 0.63063\\
0.96812 0.63064\\
0.96812 0.63066\\
0.96812 0.63067\\
0.96812 0.63068\\
0.96812 0.63070\\
0.96812 0.63071\\
0.96811 0.63072\\
0.96811 0.63073\\
0.96811 0.63075\\
0.96811 0.63076\\
0.96811 0.63077\\
0.96811 0.63079\\
0.96811 0.63080\\
0.96811 0.63081\\
0.96811 0.63082\\
0.96811 0.63084\\
0.96811 0.63085\\
0.96811 0.63086\\
0.96811 0.63087\\
0.96811 0.63089\\
0.96811 0.63090\\
0.96811 0.63091\\
0.96811 0.63093\\
0.96811 0.63094\\
0.96811 0.63095\\
0.96811 0.63096\\
0.96811 0.63098\\
0.96811 0.63099\\
0.96811 0.63100\\
0.96811 0.63101\\
0.96811 0.63103\\
0.96811 0.63104\\
0.96810 0.63105\\
0.96810 0.63107\\
0.96810 0.63108\\
0.96810 0.63109\\
0.96810 0.63110\\
0.96810 0.63112\\
0.96810 0.63113\\
0.96810 0.63114\\
0.96810 0.63115\\
0.96810 0.63117\\
0.96810 0.63118\\
0.96810 0.63119\\
0.96810 0.63121\\
0.96810 0.63122\\
0.96810 0.63123\\
0.96810 0.63124\\
0.96810 0.63126\\
0.96810 0.63127\\
0.96810 0.63128\\
0.96810 0.63129\\
0.96810 0.63131\\
0.96810 0.63132\\
0.96810 0.63133\\
0.96810 0.63135\\
0.96810 0.63136\\
0.96810 0.63137\\
0.96810 0.63138\\
0.96809 0.63140\\
0.96809 0.63141\\
0.96809 0.63142\\
0.96809 0.63143\\
0.96809 0.63145\\
0.96809 0.63146\\
0.96809 0.63147\\
0.96809 0.63149\\
0.96809 0.63150\\
0.96809 0.63151\\
0.96809 0.63152\\
0.96809 0.63154\\
0.96809 0.63155\\
0.96809 0.63156\\
0.96809 0.63157\\
0.96809 0.63159\\
0.96809 0.63160\\
0.96809 0.63161\\
0.96809 0.63163\\
0.96809 0.63164\\
0.96809 0.63165\\
0.96809 0.63166\\
0.96809 0.63168\\
0.96809 0.63169\\
0.96809 0.63170\\
0.96808 0.63172\\
0.96808 0.63173\\
0.96808 0.63174\\
0.96808 0.63175\\
0.96808 0.63177\\
0.96808 0.63178\\
0.96808 0.63179\\
0.96808 0.63180\\
0.96808 0.63182\\
0.96808 0.63183\\
0.96808 0.63184\\
0.96808 0.63186\\
0.96808 0.63187\\
0.96808 0.63188\\
0.96808 0.63189\\
0.96808 0.63191\\
0.96808 0.63192\\
0.96808 0.63193\\
0.96808 0.63194\\
0.96808 0.63196\\
0.96808 0.63197\\
0.96808 0.63198\\
0.96808 0.63200\\
0.96808 0.63201\\
0.96808 0.63202\\
0.96808 0.63203\\
0.96807 0.63205\\
0.96807 0.63206\\
0.96807 0.63207\\
0.96807 0.63208\\
0.96807 0.63210\\
0.96807 0.63211\\
0.96807 0.63212\\
0.96807 0.63214\\
0.96807 0.63215\\
0.96807 0.63216\\
0.96807 0.63217\\
0.96807 0.63219\\
0.96807 0.63220\\
0.96807 0.63221\\
0.96807 0.63222\\
0.96807 0.63224\\
0.96807 0.63225\\
0.96807 0.63226\\
0.96807 0.63228\\
0.96807 0.63229\\
0.96807 0.63230\\
0.96807 0.63231\\
0.96807 0.63233\\
0.96806 0.63234\\
0.96806 0.63235\\
0.96806 0.63236\\
0.96806 0.63238\\
0.96806 0.63239\\
0.96806 0.63240\\
0.96806 0.63242\\
0.96806 0.63243\\
0.96806 0.63244\\
0.96806 0.63245\\
0.96806 0.63247\\
0.96806 0.63248\\
0.96806 0.63249\\
0.96806 0.63250\\
0.96806 0.63252\\
0.96806 0.63253\\
0.96806 0.63254\\
0.96806 0.63256\\
0.96806 0.63257\\
0.96806 0.63258\\
0.96806 0.63259\\
0.96806 0.63261\\
0.96806 0.63262\\
0.96806 0.63263\\
0.96806 0.63265\\
0.96806 0.63266\\
0.96806 0.63267\\
0.96805 0.63268\\
0.96805 0.63270\\
0.96805 0.63271\\
0.96805 0.63272\\
0.96805 0.63273\\
0.96805 0.63275\\
0.96805 0.63276\\
0.96805 0.63277\\
0.96805 0.63279\\
0.96805 0.63280\\
0.96805 0.63281\\
0.96805 0.63282\\
0.96805 0.63284\\
0.96805 0.63285\\
0.96805 0.63286\\
0.96805 0.63287\\
0.96805 0.63289\\
0.96805 0.63290\\
0.96805 0.63291\\
0.96805 0.63293\\
0.96805 0.63294\\
0.96805 0.63295\\
0.96805 0.63296\\
0.96805 0.63298\\
0.96805 0.63299\\
0.96805 0.63300\\
0.96805 0.63301\\
0.96805 0.63303\\
0.96805 0.63304\\
0.96805 0.63305\\
0.96805 0.63307\\
0.96805 0.63308\\
0.96805 0.63309\\
0.96805 0.63310\\
0.96804 0.63312\\
0.96804 0.63313\\
0.96804 0.63314\\
0.96804 0.63315\\
0.96804 0.63317\\
0.96804 0.63318\\
0.96804 0.63319\\
0.96804 0.63321\\
0.96804 0.63322\\
0.96804 0.63323\\
0.96804 0.63324\\
0.96804 0.63326\\
0.96804 0.63327\\
0.96804 0.63328\\
0.96804 0.63329\\
0.96804 0.63331\\
0.96804 0.63332\\
0.96804 0.63333\\
0.96804 0.63335\\
0.96803 0.63336\\
0.96803 0.63337\\
0.96803 0.63338\\
0.96803 0.63340\\
0.96803 0.63341\\
0.96803 0.63342\\
0.96803 0.63343\\
0.96803 0.63345\\
0.96803 0.63346\\
0.96803 0.63347\\
0.96803 0.63349\\
0.96803 0.63350\\
0.96803 0.63351\\
0.96803 0.63352\\
0.96803 0.63354\\
0.96803 0.63355\\
0.96803 0.63356\\
0.96803 0.63357\\
0.96803 0.63359\\
0.96803 0.63360\\
0.96803 0.63361\\
0.96803 0.63363\\
0.96802 0.63364\\
0.96802 0.63365\\
0.96802 0.63366\\
0.96802 0.63368\\
0.96802 0.63369\\
0.96802 0.63370\\
0.96802 0.63372\\
0.96802 0.63373\\
0.96802 0.63374\\
0.96802 0.63375\\
0.96802 0.63377\\
0.96802 0.63378\\
0.96802 0.63379\\
0.96802 0.63380\\
0.96802 0.63382\\
0.96802 0.63383\\
0.96802 0.63384\\
0.96802 0.63386\\
0.96802 0.63387\\
0.96802 0.63388\\
0.96802 0.63389\\
0.96802 0.63391\\
0.96802 0.63392\\
0.96802 0.63393\\
0.96801 0.63394\\
0.96801 0.63396\\
0.96801 0.63397\\
0.96801 0.63398\\
0.96801 0.63400\\
0.96801 0.63401\\
0.96801 0.63402\\
0.96801 0.63403\\
0.96801 0.63405\\
0.96801 0.63406\\
0.96801 0.63407\\
0.96801 0.63408\\
0.96801 0.63410\\
0.96801 0.63411\\
0.96801 0.63412\\
0.96801 0.63414\\
0.96801 0.63415\\
0.96801 0.63416\\
0.96801 0.63417\\
0.96801 0.63419\\
0.96801 0.63420\\
0.96801 0.63421\\
0.96801 0.63422\\
0.96801 0.63424\\
0.96801 0.63425\\
0.96801 0.63426\\
0.96801 0.63428\\
0.96801 0.63429\\
0.96801 0.63430\\
0.96801 0.63431\\
0.96801 0.63433\\
0.96801 0.63434\\
0.96800 0.63435\\
0.96800 0.63436\\
0.96800 0.63438\\
0.96800 0.63439\\
0.96800 0.63440\\
0.96800 0.63442\\
0.96800 0.63443\\
0.96800 0.63444\\
0.96800 0.63445\\
0.96800 0.63447\\
0.96800 0.63448\\
0.96800 0.63449\\
0.96800 0.63450\\
0.96800 0.63452\\
0.96800 0.63453\\
0.96800 0.63454\\
0.96800 0.63456\\
0.96800 0.63457\\
0.96800 0.63458\\
0.96800 0.63459\\
0.96800 0.63461\\
0.96799 0.63462\\
0.96799 0.63463\\
0.96799 0.63465\\
0.96799 0.63466\\
0.96799 0.63467\\
0.96799 0.63468\\
0.96799 0.63470\\
0.96799 0.63471\\
0.96799 0.63472\\
0.96799 0.63473\\
0.96799 0.63475\\
0.96799 0.63476\\
0.96799 0.63477\\
0.96799 0.63479\\
0.96799 0.63480\\
0.96799 0.63481\\
0.96799 0.63482\\
0.96799 0.63484\\
0.96799 0.63485\\
0.96799 0.63486\\
0.96799 0.63487\\
0.96799 0.63489\\
0.96799 0.63490\\
0.96799 0.63491\\
0.96799 0.63493\\
0.96798 0.63494\\
0.96798 0.63495\\
0.96798 0.63496\\
0.96798 0.63498\\
0.96798 0.63499\\
0.96798 0.63500\\
0.96798 0.63501\\
0.96798 0.63503\\
0.96798 0.63504\\
0.96798 0.63505\\
0.96798 0.63507\\
0.96798 0.63508\\
0.96798 0.63509\\
0.96798 0.63510\\
0.96798 0.63512\\
0.96798 0.63513\\
0.96798 0.63514\\
0.96798 0.63515\\
0.96798 0.63517\\
0.96798 0.63518\\
0.96798 0.63519\\
0.96798 0.63521\\
0.96797 0.63522\\
0.96797 0.63523\\
0.96797 0.63524\\
0.96797 0.63526\\
0.96797 0.63527\\
0.96797 0.63528\\
0.96797 0.63529\\
0.96797 0.63531\\
0.96797 0.63532\\
0.96797 0.63533\\
0.96797 0.63535\\
0.96797 0.63536\\
0.96797 0.63537\\
0.96797 0.63538\\
0.96797 0.63540\\
0.96797 0.63541\\
0.96797 0.63542\\
0.96797 0.63543\\
0.96797 0.63545\\
0.96797 0.63546\\
0.96796 0.63547\\
0.96796 0.63549\\
0.96796 0.63550\\
0.96796 0.63551\\
0.96796 0.63552\\
0.96796 0.63554\\
0.96796 0.63555\\
0.96796 0.63556\\
0.96796 0.63557\\
0.96796 0.63559\\
0.96796 0.63560\\
0.96796 0.63561\\
0.96796 0.63563\\
0.96796 0.63564\\
0.96796 0.63565\\
0.96796 0.63566\\
0.96796 0.63568\\
0.96796 0.63569\\
0.96796 0.63570\\
0.96796 0.63572\\
0.96796 0.63573\\
0.96796 0.63574\\
0.96796 0.63575\\
0.96796 0.63577\\
0.96796 0.63578\\
0.96796 0.63579\\
0.96796 0.63580\\
0.96796 0.63582\\
0.96796 0.63583\\
0.96796 0.63584\\
0.96796 0.63586\\
0.96796 0.63587\\
0.96796 0.63588\\
0.96795 0.63589\\
0.96795 0.63591\\
0.96795 0.63592\\
0.96795 0.63593\\
0.96795 0.63594\\
0.96795 0.63596\\
0.96795 0.63597\\
0.96795 0.63598\\
0.96795 0.63600\\
0.96795 0.63601\\
0.96795 0.63602\\
0.96795 0.63603\\
0.96795 0.63605\\
0.96795 0.63606\\
0.96795 0.63607\\
0.96795 0.63608\\
0.96795 0.63610\\
0.96795 0.63611\\
0.96795 0.63612\\
0.96795 0.63614\\
0.96795 0.63615\\
0.96795 0.63616\\
0.96795 0.63617\\
0.96795 0.63619\\
0.96795 0.63620\\
0.96795 0.63621\\
0.96795 0.63622\\
0.96794 0.63624\\
0.96794 0.63625\\
0.96794 0.63626\\
0.96794 0.63628\\
0.96794 0.63629\\
0.96794 0.63630\\
0.96794 0.63631\\
0.96794 0.63633\\
0.96794 0.63634\\
0.96794 0.63635\\
0.96794 0.63636\\
0.96794 0.63638\\
0.96794 0.63639\\
0.96794 0.63640\\
0.96794 0.63642\\
0.96794 0.63643\\
0.96794 0.63644\\
0.96794 0.63645\\
0.96794 0.63647\\
0.96794 0.63648\\
0.96794 0.63649\\
0.96794 0.63650\\
0.96794 0.63652\\
0.96794 0.63653\\
0.96794 0.63654\\
0.96794 0.63656\\
0.96793 0.63657\\
0.96793 0.63658\\
0.96793 0.63659\\
0.96793 0.63661\\
0.96793 0.63662\\
0.96793 0.63663\\
0.96793 0.63665\\
0.96793 0.63666\\
0.96793 0.63667\\
0.96793 0.63668\\
0.96793 0.63670\\
0.96793 0.63671\\
0.96793 0.63672\\
0.96793 0.63673\\
0.96793 0.63675\\
0.96793 0.63676\\
0.96793 0.63677\\
0.96792 0.63679\\
0.96792 0.63680\\
0.96792 0.63681\\
0.96792 0.63682\\
0.96792 0.63684\\
0.96792 0.63685\\
0.96792 0.63686\\
0.96792 0.63687\\
0.96792 0.63689\\
0.96792 0.63690\\
0.96792 0.63691\\
0.96792 0.63693\\
0.96792 0.63694\\
0.96792 0.63695\\
0.96792 0.63696\\
0.96792 0.63698\\
0.96792 0.63699\\
0.96792 0.63700\\
0.96792 0.63701\\
0.96792 0.63703\\
0.96792 0.63704\\
0.96792 0.63705\\
0.96792 0.63707\\
0.96792 0.63708\\
0.96792 0.63709\\
0.96792 0.63710\\
0.96792 0.63712\\
0.96792 0.63713\\
0.96792 0.63714\\
0.96792 0.63715\\
0.96791 0.63717\\
0.96791 0.63718\\
0.96791 0.63719\\
0.96791 0.63721\\
0.96791 0.63722\\
0.96791 0.63723\\
0.96791 0.63724\\
0.96791 0.63726\\
0.96791 0.63727\\
0.96791 0.63728\\
0.96791 0.63729\\
0.96791 0.63731\\
0.96791 0.63732\\
0.96791 0.63733\\
0.96791 0.63735\\
0.96791 0.63736\\
0.96791 0.63737\\
0.96791 0.63738\\
0.96791 0.63740\\
0.96791 0.63741\\
0.96791 0.63742\\
0.96791 0.63743\\
0.96791 0.63745\\
0.96791 0.63746\\
0.96791 0.63747\\
0.96791 0.63749\\
0.96791 0.63750\\
0.96791 0.63751\\
0.96790 0.63752\\
0.96790 0.63754\\
0.96790 0.63755\\
0.96790 0.63756\\
0.96790 0.63758\\
0.96790 0.63759\\
0.96790 0.63760\\
0.96790 0.63761\\
0.96790 0.63763\\
0.96790 0.63764\\
0.96790 0.63765\\
0.96790 0.63766\\
0.96790 0.63768\\
0.96790 0.63769\\
0.96790 0.63770\\
0.96790 0.63772\\
0.96790 0.63773\\
0.96790 0.63774\\
0.96790 0.63775\\
0.96790 0.63777\\
0.96790 0.63778\\
0.96790 0.63779\\
0.96790 0.63780\\
0.96790 0.63782\\
0.96790 0.63783\\
0.96789 0.63784\\
0.96789 0.63786\\
0.96789 0.63787\\
0.96789 0.63788\\
0.96789 0.63789\\
0.96789 0.63791\\
0.96789 0.63792\\
0.96789 0.63793\\
0.96789 0.63794\\
0.96789 0.63796\\
0.96789 0.63797\\
0.96789 0.63798\\
0.96789 0.63800\\
0.96789 0.63801\\
0.96789 0.63802\\
0.96789 0.63803\\
0.96789 0.63805\\
0.96789 0.63806\\
0.96789 0.63807\\
0.96789 0.63808\\
0.96788 0.63810\\
0.96788 0.63811\\
0.96788 0.63812\\
0.96788 0.63814\\
0.96788 0.63815\\
0.96788 0.63816\\
0.96788 0.63817\\
0.96788 0.63819\\
0.96788 0.63820\\
0.96788 0.63821\\
0.96788 0.63822\\
0.96788 0.63824\\
0.96788 0.63825\\
0.96788 0.63826\\
0.96788 0.63828\\
0.96788 0.63829\\
0.96788 0.63830\\
0.96788 0.63831\\
0.96787 0.63833\\
0.96787 0.63834\\
0.96787 0.63835\\
0.96787 0.63836\\
0.96787 0.63838\\
0.96787 0.63839\\
0.96787 0.63840\\
0.96787 0.63842\\
0.96787 0.63843\\
0.96787 0.63844\\
0.96787 0.63845\\
0.96787 0.63847\\
0.96787 0.63848\\
0.96787 0.63849\\
0.96787 0.63850\\
0.96787 0.63852\\
0.96787 0.63853\\
0.96787 0.63854\\
0.96787 0.63856\\
0.96787 0.63857\\
0.96787 0.63858\\
0.96787 0.63859\\
0.96787 0.63861\\
0.96787 0.63862\\
0.96787 0.63863\\
0.96787 0.63865\\
0.96787 0.63866\\
0.96787 0.63867\\
0.96787 0.63868\\
0.96786 0.63870\\
0.96786 0.63871\\
0.96786 0.63872\\
0.96786 0.63873\\
0.96786 0.63875\\
0.96786 0.63876\\
0.96786 0.63877\\
0.96786 0.63879\\
0.96786 0.63880\\
0.96786 0.63881\\
0.96786 0.63882\\
0.96786 0.63884\\
0.96786 0.63885\\
0.96786 0.63886\\
0.96786 0.63887\\
0.96786 0.63889\\
0.96786 0.63890\\
0.96786 0.63891\\
0.96786 0.63893\\
0.96786 0.63894\\
0.96786 0.63895\\
0.96786 0.63896\\
0.96785 0.63898\\
0.96785 0.63899\\
0.96785 0.63900\\
0.96785 0.63901\\
0.96785 0.63903\\
0.96785 0.63904\\
0.96785 0.63905\\
0.96785 0.63907\\
0.96785 0.63908\\
0.96785 0.63909\\
0.96785 0.63910\\
0.96785 0.63912\\
0.96785 0.63913\\
0.96785 0.63914\\
0.96785 0.63915\\
0.96785 0.63917\\
0.96785 0.63918\\
0.96785 0.63919\\
0.96785 0.63921\\
0.96784 0.63922\\
0.96784 0.63923\\
0.96784 0.63924\\
0.96784 0.63926\\
0.96784 0.63927\\
0.96784 0.63928\\
0.96784 0.63929\\
0.96784 0.63931\\
0.96784 0.63932\\
0.96784 0.63933\\
0.96784 0.63935\\
0.96784 0.63936\\
0.96784 0.63937\\
0.96784 0.63938\\
0.96784 0.63940\\
0.96784 0.63941\\
0.96784 0.63942\\
0.96784 0.63943\\
0.96784 0.63945\\
0.96784 0.63946\\
0.96784 0.63947\\
0.96784 0.63949\\
0.96784 0.63950\\
0.96784 0.63951\\
0.96784 0.63952\\
0.96784 0.63954\\
0.96784 0.63955\\
0.96784 0.63956\\
0.96783 0.63958\\
0.96783 0.63959\\
0.96783 0.63960\\
0.96783 0.63961\\
0.96783 0.63963\\
0.96783 0.63964\\
0.96783 0.63965\\
0.96783 0.63966\\
0.96783 0.63968\\
0.96783 0.63969\\
0.96783 0.63970\\
0.96783 0.63972\\
0.96783 0.63973\\
0.96783 0.63974\\
0.96783 0.63975\\
0.96783 0.63977\\
0.96783 0.63978\\
0.96783 0.63979\\
0.96783 0.63980\\
0.96783 0.63982\\
0.96783 0.63983\\
0.96783 0.63984\\
0.96783 0.63986\\
0.96783 0.63987\\
0.96782 0.63988\\
0.96782 0.63989\\
0.96782 0.63991\\
0.96782 0.63992\\
0.96782 0.63993\\
0.96782 0.63994\\
0.96782 0.63996\\
0.96782 0.63997\\
0.96782 0.63998\\
0.96782 0.64000\\
0.96782 0.64001\\
0.96782 0.64002\\
0.96782 0.64003\\
0.96782 0.64005\\
0.96782 0.64006\\
0.96782 0.64007\\
0.96782 0.64008\\
0.96782 0.64010\\
0.96782 0.64011\\
0.96782 0.64012\\
0.96782 0.64014\\
0.96782 0.64015\\
0.96782 0.64016\\
0.96782 0.64017\\
0.96782 0.64019\\
0.96782 0.64020\\
0.96782 0.64021\\
0.96782 0.64022\\
0.96782 0.64024\\
0.96782 0.64025\\
0.96781 0.64026\\
0.96781 0.64028\\
0.96781 0.64029\\
0.96781 0.64030\\
0.96781 0.64031\\
0.96781 0.64033\\
0.96781 0.64034\\
0.96781 0.64035\\
0.96781 0.64036\\
0.96780 0.64038\\
0.96780 0.64039\\
0.96780 0.64040\\
0.96780 0.64042\\
0.96780 0.64043\\
0.96780 0.64044\\
0.96780 0.64045\\
0.96780 0.64047\\
0.96780 0.64048\\
0.96780 0.64049\\
0.96780 0.64050\\
0.96780 0.64052\\
0.96780 0.64053\\
0.96780 0.64054\\
0.96780 0.64056\\
0.96780 0.64057\\
0.96780 0.64058\\
0.96780 0.64059\\
0.96780 0.64061\\
0.96780 0.64062\\
0.96780 0.64063\\
0.96779 0.64065\\
0.96779 0.64066\\
0.96779 0.64067\\
0.96779 0.64068\\
0.96779 0.64070\\
0.96779 0.64071\\
0.96779 0.64072\\
0.96779 0.64073\\
0.96779 0.64075\\
0.96779 0.64076\\
0.96779 0.64077\\
0.96779 0.64079\\
0.96779 0.64080\\
0.96779 0.64081\\
0.96779 0.64082\\
0.96779 0.64084\\
0.96779 0.64085\\
0.96779 0.64086\\
0.96779 0.64087\\
0.96779 0.64089\\
0.96779 0.64090\\
0.96779 0.64091\\
0.96779 0.64093\\
0.96779 0.64094\\
0.96779 0.64095\\
0.96779 0.64096\\
0.96779 0.64098\\
0.96779 0.64099\\
0.96778 0.64100\\
0.96778 0.64101\\
0.96778 0.64103\\
0.96778 0.64104\\
0.96778 0.64105\\
0.96778 0.64107\\
0.96778 0.64108\\
0.96778 0.64109\\
0.96778 0.64110\\
0.96778 0.64112\\
0.96778 0.64113\\
0.96778 0.64114\\
0.96778 0.64115\\
0.96778 0.64117\\
0.96778 0.64118\\
0.96778 0.64119\\
0.96778 0.64121\\
0.96778 0.64122\\
0.96778 0.64123\\
0.96778 0.64124\\
0.96778 0.64126\\
0.96778 0.64127\\
0.96778 0.64128\\
0.96778 0.64129\\
0.96778 0.64131\\
0.96778 0.64132\\
0.96778 0.64133\\
0.96778 0.64135\\
0.96778 0.64136\\
0.96778 0.64137\\
0.96777 0.64138\\
0.96777 0.64140\\
0.96777 0.64141\\
0.96777 0.64142\\
0.96777 0.64143\\
0.96777 0.64145\\
0.96777 0.64146\\
0.96777 0.64147\\
0.96777 0.64149\\
0.96777 0.64150\\
0.96777 0.64151\\
0.96777 0.64152\\
0.96777 0.64154\\
0.96777 0.64155\\
0.96777 0.64156\\
0.96777 0.64158\\
0.96777 0.64159\\
0.96776 0.64160\\
0.96776 0.64161\\
0.96776 0.64163\\
0.96776 0.64164\\
0.96776 0.64165\\
0.96776 0.64166\\
0.96776 0.64168\\
0.96776 0.64169\\
0.96776 0.64170\\
0.96776 0.64172\\
0.96776 0.64173\\
0.96776 0.64174\\
0.96776 0.64175\\
0.96776 0.64177\\
0.96776 0.64178\\
0.96776 0.64179\\
0.96776 0.64180\\
0.96775 0.64182\\
0.96775 0.64183\\
0.96775 0.64184\\
0.96775 0.64186\\
0.96775 0.64187\\
0.96775 0.64188\\
0.96775 0.64189\\
0.96775 0.64191\\
0.96775 0.64192\\
0.96775 0.64193\\
0.96775 0.64194\\
0.96775 0.64196\\
0.96775 0.64197\\
0.96775 0.64198\\
0.96775 0.64200\\
0.96775 0.64201\\
0.96775 0.64202\\
0.96775 0.64203\\
0.96775 0.64205\\
0.96775 0.64206\\
0.96775 0.64207\\
0.96775 0.64208\\
0.96775 0.64210\\
0.96775 0.64211\\
0.96774 0.64212\\
0.96774 0.64214\\
0.96774 0.64215\\
0.96774 0.64216\\
0.96774 0.64217\\
0.96774 0.64219\\
0.96774 0.64220\\
0.96774 0.64221\\
0.96774 0.64222\\
0.96774 0.64224\\
0.96774 0.64225\\
0.96774 0.64226\\
0.96774 0.64228\\
0.96774 0.64229\\
0.96774 0.64230\\
0.96774 0.64231\\
0.96774 0.64233\\
0.96774 0.64234\\
0.96774 0.64235\\
0.96774 0.64236\\
0.96774 0.64238\\
0.96774 0.64239\\
0.96774 0.64240\\
0.96774 0.64242\\
0.96774 0.64243\\
0.96774 0.64244\\
0.96774 0.64245\\
0.96774 0.64247\\
0.96773 0.64248\\
0.96773 0.64249\\
0.96773 0.64251\\
0.96773 0.64252\\
0.96773 0.64253\\
0.96773 0.64254\\
0.96773 0.64256\\
0.96773 0.64257\\
0.96773 0.64258\\
0.96773 0.64259\\
0.96773 0.64261\\
0.96773 0.64262\\
0.96773 0.64263\\
0.96773 0.64265\\
0.96773 0.64266\\
0.96773 0.64267\\
0.96773 0.64268\\
0.96773 0.64270\\
0.96773 0.64271\\
0.96773 0.64272\\
0.96773 0.64273\\
0.96773 0.64275\\
0.96772 0.64276\\
0.96772 0.64277\\
0.96772 0.64279\\
0.96772 0.64280\\
0.96772 0.64281\\
0.96772 0.64282\\
0.96772 0.64284\\
0.96772 0.64285\\
0.96772 0.64286\\
0.96772 0.64287\\
0.96772 0.64289\\
0.96772 0.64290\\
0.96772 0.64291\\
0.96772 0.64293\\
0.96772 0.64294\\
0.96772 0.64295\\
0.96772 0.64296\\
0.96772 0.64298\\
0.96772 0.64299\\
0.96772 0.64300\\
0.96772 0.64301\\
0.96772 0.64303\\
0.96772 0.64304\\
0.96772 0.64305\\
0.96772 0.64307\\
0.96772 0.64308\\
0.96772 0.64309\\
0.96772 0.64310\\
0.96772 0.64312\\
0.96772 0.64313\\
0.96772 0.64314\\
0.96772 0.64315\\
0.96772 0.64317\\
0.96772 0.64318\\
0.96772 0.64319\\
0.96772 0.64321\\
0.96772 0.64322\\
0.96771 0.64323\\
0.96771 0.64324\\
0.96771 0.64326\\
0.96771 0.64327\\
0.96771 0.64328\\
0.96771 0.64329\\
0.96771 0.64331\\
0.96771 0.64332\\
0.96771 0.64333\\
0.96771 0.64335\\
0.96771 0.64336\\
0.96771 0.64337\\
0.96771 0.64338\\
0.96771 0.64340\\
0.96771 0.64341\\
0.96771 0.64342\\
0.96771 0.64343\\
0.96771 0.64345\\
0.96771 0.64346\\
0.96771 0.64347\\
0.96771 0.64349\\
0.96771 0.64350\\
0.96771 0.64351\\
0.96770 0.64352\\
0.96770 0.64354\\
0.96770 0.64355\\
0.96770 0.64356\\
0.96770 0.64358\\
0.96770 0.64359\\
0.96770 0.64360\\
0.96770 0.64361\\
0.96770 0.64363\\
0.96770 0.64364\\
0.96770 0.64365\\
0.96770 0.64366\\
0.96770 0.64368\\
0.96770 0.64369\\
0.96770 0.64370\\
0.96770 0.64372\\
0.96770 0.64373\\
0.96770 0.64374\\
0.96770 0.64375\\
0.96770 0.64377\\
0.96770 0.64378\\
0.96770 0.64379\\
0.96770 0.64380\\
0.96770 0.64382\\
0.96770 0.64383\\
0.96770 0.64384\\
0.96770 0.64386\\
0.96770 0.64387\\
0.96770 0.64388\\
0.96769 0.64389\\
0.96769 0.64391\\
0.96769 0.64392\\
0.96769 0.64393\\
0.96769 0.64394\\
0.96769 0.64396\\
0.96769 0.64397\\
0.96769 0.64398\\
0.96769 0.64400\\
0.96769 0.64401\\
0.96769 0.64402\\
0.96769 0.64403\\
0.96769 0.64405\\
0.96769 0.64406\\
0.96769 0.64407\\
0.96769 0.64408\\
0.96769 0.64410\\
0.96769 0.64411\\
0.96769 0.64412\\
0.96769 0.64414\\
0.96769 0.64415\\
0.96769 0.64416\\
0.96769 0.64417\\
0.96768 0.64419\\
0.96768 0.64420\\
0.96768 0.64421\\
0.96768 0.64422\\
0.96768 0.64424\\
0.96768 0.64425\\
0.96768 0.64426\\
0.96768 0.64428\\
0.96768 0.64429\\
0.96768 0.64430\\
0.96768 0.64431\\
0.96768 0.64433\\
0.96768 0.64434\\
0.96768 0.64435\\
0.96768 0.64436\\
0.96768 0.64438\\
0.96768 0.64439\\
0.96768 0.64440\\
0.96768 0.64442\\
0.96768 0.64443\\
0.96768 0.64444\\
0.96768 0.64445\\
0.96768 0.64447\\
0.96768 0.64448\\
0.96768 0.64449\\
0.96768 0.64451\\
0.96768 0.64452\\
0.96768 0.64453\\
0.96768 0.64454\\
0.96767 0.64456\\
0.96767 0.64457\\
0.96767 0.64458\\
0.96767 0.64459\\
0.96767 0.64461\\
0.96767 0.64462\\
0.96767 0.64463\\
0.96767 0.64465\\
0.96767 0.64466\\
0.96767 0.64467\\
0.96767 0.64468\\
0.96767 0.64470\\
0.96767 0.64471\\
0.96767 0.64472\\
0.96767 0.64473\\
0.96767 0.64475\\
0.96767 0.64476\\
0.96767 0.64477\\
0.96767 0.64479\\
0.96767 0.64480\\
0.96767 0.64481\\
0.96767 0.64482\\
0.96767 0.64484\\
0.96767 0.64485\\
0.96767 0.64486\\
0.96767 0.64487\\
0.96767 0.64489\\
0.96767 0.64490\\
0.96767 0.64491\\
0.96766 0.64493\\
0.96766 0.64494\\
0.96766 0.64495\\
0.96766 0.64496\\
0.96766 0.64498\\
0.96766 0.64499\\
0.96766 0.64500\\
0.96766 0.64501\\
0.96766 0.64503\\
0.96766 0.64504\\
0.96766 0.64505\\
0.96766 0.64507\\
0.96766 0.64508\\
0.96766 0.64509\\
0.96766 0.64510\\
0.96766 0.64512\\
0.96766 0.64513\\
0.96766 0.64514\\
0.96766 0.64515\\
0.96766 0.64517\\
0.96766 0.64518\\
0.96766 0.64519\\
0.96766 0.64521\\
0.96766 0.64522\\
0.96765 0.64523\\
0.96765 0.64524\\
0.96765 0.64526\\
0.96765 0.64527\\
0.96765 0.64528\\
0.96765 0.64529\\
0.96765 0.64531\\
0.96765 0.64532\\
0.96765 0.64533\\
0.96765 0.64535\\
0.96765 0.64536\\
0.96765 0.64537\\
0.96765 0.64538\\
0.96765 0.64540\\
0.96765 0.64541\\
0.96765 0.64542\\
0.96765 0.64543\\
0.96765 0.64545\\
0.96765 0.64546\\
0.96765 0.64547\\
0.96765 0.64549\\
0.96765 0.64550\\
0.96765 0.64551\\
0.96765 0.64552\\
0.96765 0.64554\\
0.96765 0.64555\\
0.96765 0.64556\\
0.96765 0.64558\\
0.96765 0.64559\\
0.96765 0.64560\\
0.96765 0.64561\\
0.96765 0.64563\\
0.96765 0.64564\\
0.96765 0.64565\\
0.96765 0.64566\\
0.96765 0.64568\\
0.96764 0.64569\\
0.96764 0.64570\\
0.96764 0.64572\\
0.96764 0.64573\\
0.96764 0.64574\\
0.96764 0.64575\\
0.96764 0.64577\\
0.96764 0.64578\\
0.96764 0.64579\\
0.96764 0.64580\\
0.96764 0.64582\\
0.96764 0.64583\\
0.96764 0.64584\\
0.96764 0.64586\\
0.96764 0.64587\\
0.96764 0.64588\\
0.96764 0.64589\\
0.96764 0.64591\\
0.96763 0.64592\\
0.96763 0.64593\\
0.96763 0.64594\\
0.96763 0.64596\\
0.96763 0.64597\\
0.96763 0.64598\\
0.96763 0.64600\\
0.96763 0.64601\\
0.96763 0.64602\\
0.96763 0.64603\\
0.96763 0.64605\\
0.96763 0.64606\\
0.96763 0.64607\\
0.96763 0.64608\\
0.96763 0.64610\\
0.96763 0.64611\\
0.96763 0.64612\\
0.96763 0.64614\\
0.96763 0.64615\\
0.96763 0.64616\\
0.96763 0.64617\\
0.96762 0.64619\\
0.96762 0.64620\\
0.96762 0.64621\\
0.96762 0.64622\\
0.96762 0.64624\\
0.96762 0.64625\\
0.96762 0.64626\\
0.96762 0.64628\\
0.96762 0.64629\\
0.96762 0.64630\\
0.96762 0.64631\\
0.96762 0.64633\\
0.96762 0.64634\\
0.96762 0.64635\\
0.96762 0.64636\\
0.96762 0.64638\\
0.96762 0.64639\\
0.96762 0.64640\\
0.96762 0.64642\\
0.96762 0.64643\\
0.96762 0.64644\\
0.96762 0.64645\\
0.96762 0.64647\\
0.96762 0.64648\\
0.96762 0.64649\\
0.96762 0.64651\\
0.96762 0.64652\\
0.96761 0.64653\\
0.96761 0.64654\\
0.96761 0.64656\\
0.96761 0.64657\\
0.96761 0.64658\\
0.96761 0.64659\\
0.96761 0.64661\\
0.96761 0.64662\\
0.96761 0.64663\\
0.96761 0.64665\\
0.96761 0.64666\\
0.96761 0.64667\\
0.96761 0.64668\\
0.96761 0.64670\\
0.96761 0.64671\\
0.96761 0.64672\\
0.96761 0.64673\\
0.96761 0.64675\\
0.96761 0.64676\\
0.96761 0.64677\\
0.96761 0.64679\\
0.96761 0.64680\\
0.96761 0.64681\\
0.96761 0.64682\\
0.96761 0.64684\\
0.96761 0.64685\\
0.96761 0.64686\\
0.96761 0.64687\\
0.96761 0.64689\\
0.96760 0.64690\\
0.96760 0.64691\\
0.96760 0.64693\\
0.96760 0.64694\\
0.96760 0.64695\\
0.96760 0.64696\\
0.96760 0.64698\\
0.96760 0.64699\\
0.96760 0.64700\\
0.96760 0.64701\\
0.96760 0.64703\\
0.96760 0.64704\\
0.96760 0.64705\\
0.96760 0.64707\\
0.96760 0.64708\\
0.96760 0.64709\\
0.96760 0.64710\\
0.96760 0.64712\\
0.96760 0.64713\\
0.96760 0.64714\\
0.96760 0.64715\\
0.96760 0.64717\\
0.96759 0.64718\\
0.96759 0.64719\\
0.96759 0.64721\\
0.96759 0.64722\\
0.96759 0.64723\\
0.96759 0.64724\\
0.96759 0.64726\\
0.96759 0.64727\\
0.96759 0.64728\\
0.96759 0.64729\\
0.96759 0.64731\\
0.96759 0.64732\\
0.96759 0.64733\\
0.96759 0.64735\\
0.96759 0.64736\\
0.96759 0.64737\\
0.96759 0.64738\\
0.96759 0.64740\\
0.96759 0.64741\\
0.96759 0.64742\\
0.96759 0.64743\\
0.96759 0.64745\\
0.96759 0.64746\\
0.96759 0.64747\\
0.96759 0.64749\\
0.96758 0.64750\\
0.96758 0.64751\\
0.96758 0.64752\\
0.96758 0.64754\\
0.96758 0.64755\\
0.96758 0.64756\\
0.96758 0.64758\\
0.96758 0.64759\\
0.96758 0.64760\\
0.96758 0.64761\\
0.96758 0.64763\\
0.96758 0.64764\\
0.96758 0.64765\\
0.96758 0.64766\\
0.96758 0.64768\\
0.96758 0.64769\\
0.96758 0.64770\\
0.96758 0.64772\\
0.96758 0.64773\\
0.96758 0.64774\\
0.96758 0.64775\\
0.96758 0.64777\\
0.96758 0.64778\\
0.96758 0.64779\\
0.96758 0.64780\\
0.96758 0.64782\\
0.96758 0.64783\\
0.96758 0.64784\\
0.96758 0.64786\\
0.96757 0.64787\\
0.96757 0.64788\\
0.96757 0.64789\\
0.96757 0.64791\\
0.96757 0.64792\\
0.96757 0.64793\\
0.96757 0.64794\\
0.96757 0.64796\\
0.96757 0.64797\\
0.96757 0.64798\\
0.96757 0.64800\\
0.96757 0.64801\\
0.96757 0.64802\\
0.96757 0.64803\\
0.96757 0.64805\\
0.96757 0.64806\\
0.96757 0.64807\\
0.96757 0.64808\\
0.96757 0.64810\\
0.96757 0.64811\\
0.96757 0.64812\\
0.96757 0.64814\\
0.96757 0.64815\\
0.96757 0.64816\\
0.96757 0.64817\\
0.96756 0.64819\\
0.96756 0.64820\\
0.96756 0.64821\\
0.96756 0.64822\\
0.96756 0.64824\\
0.96756 0.64825\\
0.96756 0.64826\\
0.96756 0.64828\\
0.96756 0.64829\\
0.96756 0.64830\\
0.96756 0.64831\\
0.96756 0.64833\\
0.96756 0.64834\\
0.96756 0.64835\\
0.96756 0.64836\\
0.96756 0.64838\\
0.96756 0.64839\\
0.96755 0.64840\\
0.96755 0.64842\\
0.96755 0.64843\\
0.96755 0.64844\\
0.96755 0.64845\\
0.96755 0.64847\\
0.96755 0.64848\\
0.96755 0.64849\\
0.96755 0.64851\\
0.96755 0.64852\\
0.96755 0.64853\\
0.96755 0.64854\\
0.96755 0.64856\\
0.96755 0.64857\\
0.96755 0.64858\\
0.96755 0.64859\\
0.96755 0.64861\\
0.96755 0.64862\\
0.96755 0.64863\\
0.96755 0.64865\\
0.96755 0.64866\\
0.96755 0.64867\\
0.96755 0.64868\\
0.96755 0.64870\\
0.96755 0.64871\\
0.96755 0.64872\\
0.96755 0.64873\\
0.96755 0.64875\\
0.96754 0.64876\\
0.96754 0.64877\\
0.96754 0.64879\\
0.96754 0.64880\\
0.96754 0.64881\\
0.96754 0.64882\\
0.96754 0.64884\\
0.96754 0.64885\\
0.96754 0.64886\\
0.96754 0.64887\\
0.96754 0.64889\\
0.96754 0.64890\\
0.96754 0.64891\\
0.96754 0.64893\\
0.96754 0.64894\\
0.96754 0.64895\\
0.96754 0.64896\\
0.96754 0.64898\\
0.96754 0.64899\\
0.96754 0.64900\\
0.96754 0.64901\\
0.96754 0.64903\\
0.96754 0.64904\\
0.96754 0.64905\\
0.96754 0.64907\\
0.96754 0.64908\\
0.96754 0.64909\\
0.96754 0.64910\\
0.96754 0.64912\\
0.96754 0.64913\\
0.96753 0.64914\\
0.96753 0.64915\\
0.96753 0.64917\\
0.96753 0.64918\\
0.96753 0.64919\\
0.96753 0.64921\\
0.96753 0.64922\\
0.96753 0.64923\\
0.96753 0.64924\\
0.96753 0.64926\\
0.96753 0.64927\\
0.96753 0.64928\\
0.96753 0.64929\\
0.96753 0.64931\\
0.96753 0.64932\\
0.96753 0.64933\\
0.96753 0.64935\\
0.96753 0.64936\\
0.96753 0.64937\\
0.96753 0.64938\\
0.96753 0.64940\\
0.96753 0.64941\\
0.96753 0.64942\\
0.96753 0.64944\\
0.96753 0.64945\\
0.96753 0.64946\\
0.96753 0.64947\\
0.96753 0.64949\\
0.96753 0.64950\\
0.96753 0.64951\\
0.96752 0.64952\\
0.96752 0.64954\\
0.96752 0.64955\\
0.96752 0.64956\\
0.96752 0.64958\\
0.96752 0.64959\\
0.96752 0.64960\\
0.96752 0.64961\\
0.96752 0.64963\\
0.96752 0.64964\\
0.96752 0.64965\\
0.96752 0.64966\\
0.96752 0.64968\\
0.96752 0.64969\\
0.96752 0.64970\\
0.96752 0.64972\\
0.96752 0.64973\\
0.96752 0.64974\\
0.96752 0.64975\\
0.96752 0.64977\\
0.96752 0.64978\\
0.96752 0.64979\\
0.96752 0.64980\\
0.96752 0.64982\\
0.96752 0.64983\\
0.96752 0.64984\\
0.96751 0.64986\\
0.96751 0.64987\\
0.96751 0.64988\\
0.96751 0.64989\\
0.96751 0.64991\\
0.96751 0.64992\\
0.96751 0.64993\\
0.96751 0.64994\\
0.96751 0.64996\\
0.96751 0.64997\\
0.96751 0.64998\\
0.96751 0.65000\\
0.96751 0.65001\\
0.96751 0.65002\\
0.96751 0.65003\\
0.96751 0.65005\\
0.96751 0.65006\\
0.96751 0.65007\\
0.96751 0.65008\\
0.96751 0.65010\\
0.96751 0.65011\\
0.96751 0.65012\\
0.96751 0.65014\\
0.96751 0.65015\\
0.96751 0.65016\\
0.96751 0.65017\\
0.96751 0.65019\\
0.96751 0.65020\\
0.96750 0.65021\\
0.96750 0.65022\\
0.96750 0.65024\\
0.96750 0.65025\\
0.96750 0.65026\\
0.96750 0.65028\\
0.96750 0.65029\\
0.96750 0.65030\\
0.96750 0.65031\\
0.96750 0.65033\\
0.96750 0.65034\\
0.96750 0.65035\\
0.96750 0.65036\\
0.96750 0.65038\\
0.96750 0.65039\\
0.96750 0.65040\\
0.96750 0.65042\\
0.96750 0.65043\\
0.96750 0.65044\\
0.96750 0.65045\\
0.96750 0.65047\\
0.96750 0.65048\\
0.96750 0.65049\\
0.96750 0.65051\\
0.96750 0.65052\\
0.96750 0.65053\\
0.96749 0.65054\\
0.96749 0.65056\\
0.96749 0.65057\\
0.96749 0.65058\\
0.96749 0.65059\\
0.96749 0.65061\\
0.96749 0.65062\\
0.96749 0.65063\\
0.96749 0.65065\\
0.96749 0.65066\\
0.96749 0.65067\\
0.96749 0.65068\\
0.96749 0.65070\\
0.96749 0.65071\\
0.96749 0.65072\\
0.96749 0.65073\\
0.96749 0.65075\\
0.96749 0.65076\\
0.96749 0.65077\\
0.96749 0.65079\\
0.96749 0.65080\\
0.96749 0.65081\\
0.96749 0.65082\\
0.96749 0.65084\\
0.96748 0.65085\\
0.96748 0.65086\\
0.96748 0.65087\\
0.96748 0.65089\\
0.96748 0.65090\\
0.96748 0.65091\\
0.96748 0.65093\\
0.96748 0.65094\\
0.96748 0.65095\\
0.96748 0.65096\\
0.96748 0.65098\\
0.96748 0.65099\\
0.96748 0.65100\\
0.96748 0.65101\\
0.96748 0.65103\\
0.96748 0.65104\\
0.96748 0.65105\\
0.96747 0.65107\\
0.96747 0.65108\\
0.96747 0.65109\\
0.96747 0.65110\\
0.96747 0.65112\\
0.96747 0.65113\\
0.96747 0.65114\\
0.96747 0.65115\\
0.96747 0.65117\\
0.96747 0.65118\\
0.96747 0.65119\\
0.96747 0.65121\\
0.96747 0.65122\\
0.96747 0.65123\\
0.96747 0.65124\\
0.96747 0.65126\\
0.96747 0.65127\\
0.96747 0.65128\\
0.96747 0.65129\\
0.96747 0.65131\\
0.96747 0.65132\\
0.96747 0.65133\\
0.96747 0.65135\\
0.96747 0.65136\\
0.96747 0.65137\\
0.96747 0.65138\\
0.96747 0.65140\\
0.96747 0.65141\\
0.96747 0.65142\\
0.96747 0.65144\\
0.96747 0.65145\\
0.96747 0.65146\\
0.96747 0.65147\\
0.96746 0.65149\\
0.96746 0.65150\\
0.96746 0.65151\\
0.96746 0.65152\\
0.96746 0.65154\\
0.96746 0.65155\\
0.96746 0.65156\\
0.96746 0.65158\\
0.96746 0.65159\\
0.96746 0.65160\\
0.96746 0.65161\\
0.96746 0.65163\\
0.96746 0.65164\\
0.96746 0.65165\\
0.96746 0.65166\\
0.96746 0.65168\\
0.96746 0.65169\\
0.96746 0.65170\\
0.96745 0.65172\\
0.96745 0.65173\\
0.96745 0.65174\\
0.96745 0.65175\\
0.96745 0.65177\\
0.96745 0.65178\\
0.96745 0.65179\\
0.96745 0.65180\\
0.96745 0.65182\\
0.96745 0.65183\\
0.96745 0.65184\\
0.96745 0.65186\\
0.96745 0.65187\\
0.96745 0.65188\\
0.96745 0.65189\\
0.96745 0.65191\\
0.96745 0.65192\\
0.96745 0.65193\\
0.96745 0.65194\\
0.96745 0.65196\\
0.96745 0.65197\\
0.96745 0.65198\\
0.96745 0.65200\\
0.96745 0.65201\\
0.96745 0.65202\\
0.96745 0.65203\\
0.96745 0.65205\\
0.96745 0.65206\\
0.96745 0.65207\\
0.96744 0.65208\\
0.96744 0.65210\\
0.96744 0.65211\\
0.96744 0.65212\\
0.96744 0.65214\\
0.96744 0.65215\\
0.96744 0.65216\\
0.96744 0.65217\\
0.96744 0.65219\\
0.96744 0.65220\\
0.96744 0.65221\\
0.96744 0.65222\\
0.96744 0.65224\\
0.96743 0.65225\\
0.96743 0.65226\\
0.96743 0.65228\\
0.96743 0.65229\\
0.96743 0.65230\\
0.96743 0.65231\\
0.96743 0.65233\\
0.96743 0.65234\\
0.96743 0.65235\\
0.96743 0.65236\\
0.96743 0.65238\\
0.96743 0.65239\\
0.96743 0.65240\\
0.96743 0.65242\\
0.96743 0.65243\\
0.96743 0.65244\\
0.96743 0.65245\\
0.96743 0.65247\\
0.96743 0.65248\\
0.96743 0.65249\\
0.96743 0.65251\\
0.96742 0.65252\\
0.96742 0.65253\\
0.96742 0.65254\\
0.96742 0.65256\\
0.96742 0.65257\\
0.96742 0.65258\\
0.96742 0.65259\\
0.96742 0.65261\\
0.96742 0.65262\\
0.96742 0.65263\\
0.96742 0.65265\\
0.96742 0.65266\\
0.96742 0.65267\\
0.96742 0.65268\\
0.96742 0.65270\\
0.96742 0.65271\\
0.96742 0.65272\\
0.96742 0.65273\\
0.96742 0.65275\\
0.96742 0.65276\\
0.96741 0.65277\\
0.96741 0.65279\\
0.96741 0.65280\\
0.96741 0.65281\\
0.96741 0.65282\\
0.96741 0.65284\\
0.96741 0.65285\\
0.96741 0.65286\\
0.96741 0.65287\\
0.96741 0.65289\\
0.96741 0.65290\\
0.96741 0.65291\\
0.96741 0.65293\\
0.96741 0.65294\\
0.96741 0.65295\\
0.96741 0.65296\\
0.96741 0.65298\\
0.96741 0.65299\\
0.96741 0.65300\\
0.96741 0.65301\\
0.96741 0.65303\\
0.96741 0.65304\\
0.96741 0.65305\\
0.96741 0.65307\\
0.96740 0.65308\\
0.96740 0.65309\\
0.96740 0.65310\\
0.96740 0.65312\\
0.96740 0.65313\\
0.96740 0.65314\\
0.96740 0.65315\\
0.96740 0.65317\\
0.96740 0.65318\\
0.96740 0.65319\\
0.96740 0.65321\\
0.96740 0.65322\\
0.96740 0.65323\\
0.96740 0.65324\\
0.96740 0.65326\\
0.96740 0.65327\\
0.96739 0.65328\\
0.96739 0.65329\\
0.96739 0.65331\\
0.96739 0.65332\\
0.96739 0.65333\\
0.96739 0.65335\\
0.96739 0.65336\\
0.96739 0.65337\\
0.96739 0.65338\\
0.96739 0.65340\\
0.96739 0.65341\\
0.96739 0.65342\\
0.96739 0.65344\\
0.96739 0.65345\\
0.96739 0.65346\\
0.96739 0.65347\\
0.96739 0.65349\\
0.96739 0.65350\\
0.96739 0.65351\\
0.96739 0.65352\\
0.96739 0.65354\\
0.96739 0.65355\\
0.96739 0.65356\\
0.96739 0.65358\\
0.96739 0.65359\\
0.96739 0.65360\\
0.96738 0.65361\\
0.96738 0.65363\\
0.96738 0.65364\\
0.96738 0.65365\\
0.96738 0.65366\\
0.96738 0.65368\\
0.96738 0.65369\\
0.96738 0.65370\\
0.96738 0.65372\\
0.96738 0.65373\\
0.96738 0.65374\\
0.96738 0.65375\\
0.96738 0.65377\\
0.96738 0.65378\\
0.96737 0.65379\\
0.96737 0.65380\\
0.96737 0.65382\\
0.96737 0.65383\\
0.96737 0.65384\\
0.96737 0.65386\\
0.96737 0.65387\\
0.96737 0.65388\\
0.96737 0.65389\\
0.96737 0.65391\\
0.96737 0.65392\\
0.96737 0.65393\\
0.96737 0.65394\\
0.96737 0.65396\\
0.96737 0.65397\\
0.96737 0.65398\\
0.96737 0.65400\\
0.96737 0.65401\\
0.96737 0.65402\\
0.96737 0.65403\\
0.96737 0.65405\\
0.96737 0.65406\\
0.96736 0.65407\\
0.96736 0.65408\\
0.96736 0.65410\\
0.96736 0.65411\\
0.96736 0.65412\\
0.96736 0.65414\\
0.96736 0.65415\\
0.96736 0.65416\\
0.96736 0.65417\\
0.96736 0.65419\\
0.96736 0.65420\\
0.96736 0.65421\\
0.96736 0.65422\\
0.96736 0.65424\\
0.96736 0.65425\\
0.96736 0.65426\\
0.96736 0.65428\\
0.96736 0.65429\\
0.96735 0.65430\\
0.96735 0.65431\\
0.96735 0.65433\\
0.96735 0.65434\\
0.96735 0.65435\\
0.96735 0.65437\\
0.96735 0.65438\\
0.96735 0.65439\\
0.96735 0.65440\\
0.96735 0.65442\\
0.96735 0.65443\\
0.96735 0.65444\\
0.96735 0.65445\\
0.96735 0.65447\\
0.96735 0.65448\\
0.96735 0.65449\\
0.96735 0.65451\\
0.96735 0.65452\\
0.96735 0.65453\\
0.96735 0.65454\\
0.96735 0.65456\\
0.96735 0.65457\\
0.96734 0.65458\\
0.96734 0.65459\\
0.96734 0.65461\\
0.96734 0.65462\\
0.96734 0.65463\\
0.96734 0.65465\\
0.96734 0.65466\\
0.96734 0.65467\\
0.96734 0.65468\\
0.96734 0.65470\\
0.96734 0.65471\\
0.96734 0.65472\\
0.96734 0.65473\\
0.96734 0.65475\\
0.96734 0.65476\\
0.96734 0.65477\\
0.96734 0.65479\\
0.96734 0.65480\\
0.96734 0.65481\\
0.96734 0.65482\\
0.96734 0.65484\\
0.96734 0.65485\\
0.96734 0.65486\\
0.96734 0.65487\\
0.96734 0.65489\\
0.96734 0.65490\\
0.96734 0.65491\\
0.96734 0.65493\\
0.96734 0.65494\\
0.96733 0.65495\\
0.96733 0.65496\\
0.96733 0.65498\\
0.96733 0.65499\\
0.96733 0.65500\\
0.96733 0.65501\\
0.96733 0.65503\\
0.96733 0.65504\\
0.96733 0.65505\\
0.96733 0.65507\\
0.96733 0.65508\\
0.96733 0.65509\\
0.96733 0.65510\\
0.96733 0.65512\\
0.96733 0.65513\\
0.96733 0.65514\\
0.96733 0.65515\\
0.96733 0.65517\\
0.96733 0.65518\\
0.96733 0.65519\\
0.96733 0.65521\\
0.96733 0.65522\\
0.96733 0.65523\\
0.96732 0.65524\\
0.96732 0.65526\\
0.96732 0.65527\\
0.96732 0.65528\\
0.96732 0.65529\\
0.96732 0.65531\\
0.96732 0.65532\\
0.96732 0.65533\\
0.96732 0.65535\\
0.96732 0.65536\\
0.96732 0.65537\\
0.96732 0.65538\\
0.96732 0.65540\\
0.96732 0.65541\\
0.96732 0.65542\\
0.96732 0.65544\\
0.96732 0.65545\\
0.96732 0.65546\\
0.96732 0.65547\\
0.96732 0.65549\\
0.96732 0.65550\\
0.96732 0.65551\\
0.96732 0.65552\\
0.96732 0.65554\\
0.96732 0.65555\\
0.96732 0.65556\\
0.96732 0.65558\\
0.96732 0.65559\\
0.96732 0.65560\\
0.96731 0.65561\\
0.96731 0.65563\\
0.96731 0.65564\\
0.96731 0.65565\\
0.96731 0.65566\\
0.96731 0.65568\\
0.96731 0.65569\\
0.96731 0.65570\\
0.96731 0.65572\\
0.96731 0.65573\\
0.96731 0.65574\\
0.96731 0.65575\\
0.96731 0.65577\\
0.96731 0.65578\\
0.96731 0.65579\\
0.96731 0.65580\\
0.96731 0.65582\\
0.96731 0.65583\\
0.96731 0.65584\\
0.96731 0.65586\\
0.96731 0.65587\\
0.96731 0.65588\\
0.96731 0.65589\\
0.96731 0.65591\\
0.96731 0.65592\\
0.96731 0.65593\\
0.96731 0.65594\\
0.96731 0.65596\\
0.96731 0.65597\\
0.96731 0.65598\\
0.96731 0.65600\\
0.96731 0.65601\\
0.96731 0.65602\\
0.96730 0.65603\\
0.96730 0.65605\\
0.96730 0.65606\\
0.96730 0.65607\\
0.96730 0.65608\\
0.96730 0.65610\\
0.96730 0.65611\\
0.96730 0.65612\\
0.96730 0.65614\\
0.96730 0.65615\\
0.96730 0.65616\\
0.96730 0.65617\\
0.96730 0.65619\\
0.96730 0.65620\\
0.96730 0.65621\\
0.96730 0.65622\\
0.96730 0.65624\\
0.96730 0.65625\\
0.96730 0.65626\\
0.96730 0.65628\\
0.96730 0.65629\\
0.96730 0.65630\\
0.96730 0.65631\\
0.96730 0.65633\\
0.96729 0.65634\\
0.96729 0.65635\\
0.96729 0.65637\\
0.96729 0.65638\\
0.96729 0.65639\\
0.96729 0.65640\\
0.96729 0.65642\\
0.96729 0.65643\\
0.96729 0.65644\\
0.96729 0.65645\\
0.96729 0.65647\\
0.96729 0.65648\\
0.96729 0.65649\\
0.96729 0.65651\\
0.96729 0.65652\\
0.96729 0.65653\\
0.96729 0.65654\\
0.96729 0.65656\\
0.96729 0.65657\\
0.96729 0.65658\\
0.96729 0.65659\\
0.96729 0.65661\\
0.96729 0.65662\\
0.96729 0.65663\\
0.96729 0.65665\\
0.96729 0.65666\\
0.96729 0.65667\\
0.96729 0.65668\\
0.96729 0.65670\\
0.96729 0.65671\\
0.96729 0.65672\\
0.96729 0.65673\\
0.96729 0.65675\\
0.96729 0.65676\\
0.96729 0.65677\\
0.96728 0.65679\\
0.96728 0.65680\\
0.96728 0.65681\\
0.96728 0.65682\\
0.96728 0.65684\\
0.96728 0.65685\\
0.96728 0.65686\\
0.96728 0.65687\\
0.96728 0.65689\\
0.96728 0.65690\\
0.96728 0.65691\\
0.96728 0.65693\\
0.96728 0.65694\\
0.96728 0.65695\\
0.96728 0.65696\\
0.96728 0.65698\\
0.96727 0.65699\\
0.96727 0.65700\\
0.96727 0.65701\\
0.96727 0.65703\\
0.96727 0.65704\\
0.96727 0.65705\\
0.96727 0.65707\\
0.96727 0.65708\\
0.96727 0.65709\\
0.96727 0.65710\\
0.96727 0.65712\\
0.96727 0.65713\\
0.96727 0.65714\\
0.96727 0.65715\\
0.96727 0.65717\\
0.96727 0.65718\\
0.96727 0.65719\\
0.96727 0.65721\\
0.96727 0.65722\\
0.96727 0.65723\\
0.96727 0.65724\\
0.96727 0.65726\\
0.96727 0.65727\\
0.96727 0.65728\\
0.96727 0.65729\\
0.96727 0.65731\\
0.96727 0.65732\\
0.96727 0.65733\\
0.96726 0.65735\\
0.96726 0.65736\\
0.96726 0.65737\\
0.96726 0.65738\\
0.96726 0.65740\\
0.96726 0.65741\\
0.96726 0.65742\\
0.96726 0.65744\\
0.96726 0.65745\\
0.96726 0.65746\\
0.96726 0.65747\\
0.96726 0.65749\\
0.96726 0.65750\\
0.96726 0.65751\\
0.96726 0.65752\\
0.96726 0.65754\\
0.96726 0.65755\\
0.96726 0.65756\\
0.96726 0.65758\\
0.96726 0.65759\\
0.96726 0.65760\\
0.96726 0.65761\\
0.96726 0.65763\\
0.96726 0.65764\\
0.96726 0.65765\\
0.96726 0.65766\\
0.96726 0.65768\\
0.96726 0.65769\\
0.96726 0.65770\\
0.96726 0.65772\\
0.96725 0.65773\\
0.96725 0.65774\\
0.96725 0.65775\\
0.96725 0.65777\\
0.96725 0.65778\\
0.96725 0.65779\\
0.96725 0.65780\\
0.96725 0.65782\\
0.96725 0.65783\\
0.96725 0.65784\\
0.96725 0.65786\\
0.96725 0.65787\\
0.96725 0.65788\\
0.96725 0.65789\\
0.96725 0.65791\\
0.96725 0.65792\\
0.96725 0.65793\\
0.96725 0.65794\\
0.96725 0.65796\\
0.96725 0.65797\\
0.96724 0.65798\\
0.96724 0.65800\\
0.96724 0.65801\\
0.96724 0.65802\\
0.96724 0.65803\\
0.96724 0.65805\\
0.96724 0.65806\\
0.96724 0.65807\\
0.96724 0.65808\\
0.96724 0.65810\\
0.96724 0.65811\\
0.96724 0.65812\\
0.96724 0.65814\\
0.96724 0.65815\\
0.96724 0.65816\\
0.96724 0.65817\\
0.96724 0.65819\\
0.96724 0.65820\\
0.96724 0.65821\\
0.96724 0.65822\\
0.96724 0.65824\\
0.96724 0.65825\\
0.96724 0.65826\\
0.96724 0.65828\\
0.96724 0.65829\\
0.96724 0.65830\\
0.96724 0.65831\\
0.96724 0.65833\\
0.96724 0.65834\\
0.96724 0.65835\\
0.96724 0.65837\\
0.96724 0.65838\\
0.96724 0.65839\\
0.96724 0.65840\\
0.96724 0.65842\\
0.96723 0.65843\\
0.96723 0.65844\\
0.96723 0.65845\\
0.96723 0.65847\\
0.96723 0.65848\\
0.96723 0.65849\\
0.96723 0.65851\\
0.96723 0.65852\\
0.96723 0.65853\\
0.96723 0.65854\\
0.96723 0.65856\\
0.96723 0.65857\\
0.96723 0.65858\\
0.96723 0.65859\\
0.96723 0.65861\\
0.96723 0.65862\\
0.96723 0.65863\\
0.96723 0.65865\\
0.96723 0.65866\\
0.96723 0.65867\\
0.96723 0.65868\\
0.96723 0.65870\\
0.96723 0.65871\\
0.96722 0.65872\\
0.96722 0.65873\\
0.96722 0.65875\\
0.96722 0.65876\\
0.96722 0.65877\\
0.96722 0.65879\\
0.96722 0.65880\\
0.96722 0.65881\\
0.96722 0.65882\\
0.96722 0.65884\\
0.96722 0.65885\\
0.96722 0.65886\\
0.96722 0.65887\\
0.96722 0.65889\\
0.96722 0.65890\\
0.96722 0.65891\\
0.96722 0.65893\\
0.96722 0.65894\\
0.96722 0.65895\\
0.96722 0.65896\\
0.96722 0.65898\\
0.96721 0.65899\\
0.96721 0.65900\\
0.96721 0.65901\\
0.96721 0.65903\\
0.96721 0.65904\\
0.96721 0.65905\\
0.96721 0.65907\\
0.96721 0.65908\\
0.96721 0.65909\\
0.96721 0.65910\\
0.96721 0.65912\\
0.96721 0.65913\\
0.96721 0.65914\\
0.96721 0.65915\\
0.96721 0.65917\\
0.96721 0.65918\\
0.96721 0.65919\\
0.96721 0.65921\\
0.96721 0.65922\\
0.96721 0.65923\\
0.96721 0.65924\\
0.96721 0.65926\\
0.96721 0.65927\\
0.96721 0.65928\\
0.96721 0.65930\\
0.96721 0.65931\\
0.96721 0.65932\\
0.96720 0.65933\\
0.96720 0.65935\\
0.96720 0.65936\\
0.96720 0.65937\\
0.96720 0.65938\\
0.96720 0.65940\\
0.96720 0.65941\\
0.96720 0.65942\\
0.96720 0.65944\\
0.96720 0.65945\\
0.96720 0.65946\\
0.96720 0.65947\\
0.96720 0.65949\\
0.96720 0.65950\\
0.96720 0.65951\\
0.96720 0.65952\\
0.96720 0.65954\\
0.96720 0.65955\\
0.96720 0.65956\\
0.96720 0.65958\\
0.96720 0.65959\\
0.96720 0.65960\\
0.96720 0.65961\\
0.96720 0.65963\\
0.96720 0.65964\\
0.96720 0.65965\\
0.96720 0.65966\\
0.96719 0.65968\\
0.96719 0.65969\\
0.96719 0.65970\\
0.96719 0.65972\\
0.96719 0.65973\\
0.96719 0.65974\\
0.96719 0.65975\\
0.96719 0.65977\\
0.96719 0.65978\\
0.96719 0.65979\\
0.96719 0.65980\\
0.96719 0.65982\\
0.96719 0.65983\\
0.96719 0.65984\\
0.96719 0.65986\\
0.96719 0.65987\\
0.96719 0.65988\\
0.96719 0.65989\\
0.96719 0.65991\\
0.96719 0.65992\\
0.96719 0.65993\\
0.96718 0.65994\\
0.96718 0.65996\\
0.96718 0.65997\\
0.96718 0.65998\\
0.96718 0.66000\\
0.96718 0.66001\\
0.96718 0.66002\\
0.96718 0.66003\\
0.96718 0.66005\\
0.96718 0.66006\\
0.96718 0.66007\\
0.96718 0.66008\\
0.96718 0.66010\\
0.96718 0.66011\\
0.96718 0.66012\\
0.96718 0.66014\\
0.96718 0.66015\\
0.96718 0.66016\\
0.96717 0.66017\\
0.96717 0.66019\\
0.96717 0.66020\\
0.96717 0.66021\\
0.96717 0.66022\\
0.96717 0.66024\\
0.96717 0.66025\\
0.96717 0.66026\\
0.96717 0.66028\\
0.96717 0.66029\\
0.96717 0.66030\\
0.96717 0.66031\\
0.96717 0.66033\\
0.96717 0.66034\\
0.96717 0.66035\\
0.96717 0.66037\\
0.96717 0.66038\\
0.96717 0.66039\\
0.96717 0.66040\\
0.96717 0.66042\\
0.96717 0.66043\\
0.96717 0.66044\\
0.96717 0.66045\\
0.96717 0.66047\\
0.96717 0.66048\\
0.96717 0.66049\\
0.96717 0.66051\\
0.96717 0.66052\\
0.96716 0.66053\\
0.96716 0.66054\\
0.96716 0.66056\\
0.96716 0.66057\\
0.96716 0.66058\\
0.96716 0.66059\\
0.96716 0.66061\\
0.96716 0.66062\\
0.96716 0.66063\\
0.96716 0.66065\\
0.96716 0.66066\\
0.96716 0.66067\\
0.96716 0.66068\\
0.96716 0.66070\\
0.96716 0.66071\\
0.96716 0.66072\\
0.96716 0.66073\\
0.96715 0.66075\\
0.96715 0.66076\\
0.96715 0.66077\\
0.96715 0.66079\\
0.96715 0.66080\\
0.96715 0.66081\\
0.96715 0.66082\\
0.96715 0.66084\\
0.96715 0.66085\\
0.96715 0.66086\\
0.96715 0.66087\\
0.96715 0.66089\\
0.96715 0.66090\\
0.96715 0.66091\\
0.96715 0.66093\\
0.96715 0.66094\\
0.96715 0.66095\\
0.96715 0.66096\\
0.96714 0.66098\\
0.96714 0.66099\\
0.96714 0.66100\\
0.96714 0.66101\\
0.96714 0.66103\\
0.96714 0.66104\\
0.96714 0.66105\\
0.96714 0.66107\\
0.96714 0.66108\\
0.96714 0.66109\\
0.96714 0.66110\\
0.96714 0.66112\\
0.96714 0.66113\\
0.96714 0.66114\\
0.96714 0.66115\\
0.96714 0.66117\\
0.96714 0.66118\\
0.96714 0.66119\\
0.96714 0.66121\\
0.96714 0.66122\\
0.96713 0.66123\\
0.96713 0.66124\\
0.96713 0.66126\\
0.96713 0.66127\\
0.96713 0.66128\\
0.96713 0.66130\\
0.96713 0.66131\\
0.96713 0.66132\\
0.96713 0.66133\\
0.96713 0.66135\\
0.96713 0.66136\\
0.96713 0.66137\\
0.96713 0.66138\\
0.96713 0.66140\\
0.96713 0.66141\\
0.96713 0.66142\\
0.96713 0.66144\\
0.96713 0.66145\\
0.96713 0.66146\\
0.96713 0.66147\\
0.96713 0.66149\\
0.96713 0.66150\\
0.96713 0.66151\\
0.96713 0.66152\\
0.96712 0.66154\\
0.96712 0.66155\\
0.96712 0.66156\\
0.96712 0.66158\\
0.96712 0.66159\\
0.96712 0.66160\\
0.96712 0.66161\\
0.96712 0.66163\\
0.96712 0.66164\\
0.96712 0.66165\\
0.96712 0.66166\\
0.96712 0.66168\\
0.96712 0.66169\\
0.96712 0.66170\\
0.96712 0.66172\\
0.96712 0.66173\\
0.96712 0.66174\\
0.96712 0.66175\\
0.96712 0.66177\\
0.96712 0.66178\\
0.96712 0.66179\\
0.96712 0.66180\\
0.96711 0.66182\\
0.96711 0.66183\\
0.96711 0.66184\\
0.96711 0.66186\\
0.96711 0.66187\\
0.96711 0.66188\\
0.96711 0.66189\\
0.96711 0.66191\\
0.96711 0.66192\\
0.96711 0.66193\\
0.96711 0.66194\\
0.96711 0.66196\\
0.96711 0.66197\\
0.96711 0.66198\\
0.96711 0.66200\\
0.96711 0.66201\\
0.96711 0.66202\\
0.96711 0.66203\\
0.96710 0.66205\\
0.96710 0.66206\\
0.96710 0.66207\\
0.96710 0.66208\\
0.96710 0.66210\\
0.96710 0.66211\\
0.96710 0.66212\\
0.96710 0.66214\\
0.96710 0.66215\\
0.96710 0.66216\\
0.96710 0.66217\\
0.96710 0.66219\\
0.96710 0.66220\\
0.96710 0.66221\\
0.96710 0.66222\\
0.96710 0.66224\\
0.96710 0.66225\\
0.96710 0.66226\\
0.96710 0.66228\\
0.96710 0.66229\\
0.96710 0.66230\\
0.96710 0.66231\\
0.96710 0.66233\\
0.96710 0.66234\\
0.96710 0.66235\\
0.96710 0.66237\\
0.96710 0.66238\\
0.96709 0.66239\\
0.96709 0.66240\\
0.96709 0.66242\\
0.96709 0.66243\\
0.96709 0.66244\\
0.96709 0.66245\\
0.96709 0.66247\\
0.96709 0.66248\\
0.96709 0.66249\\
0.96709 0.66251\\
0.96709 0.66252\\
0.96709 0.66253\\
0.96709 0.66254\\
0.96709 0.66256\\
0.96709 0.66257\\
0.96709 0.66258\\
0.96709 0.66259\\
0.96709 0.66261\\
0.96709 0.66262\\
0.96709 0.66263\\
0.96708 0.66265\\
0.96708 0.66266\\
0.96708 0.66267\\
0.96708 0.66268\\
0.96708 0.66270\\
0.96708 0.66271\\
0.96708 0.66272\\
0.96708 0.66273\\
0.96708 0.66275\\
0.96708 0.66276\\
0.96708 0.66277\\
0.96708 0.66279\\
0.96708 0.66280\\
0.96708 0.66281\\
0.96708 0.66282\\
0.96708 0.66284\\
0.96708 0.66285\\
0.96708 0.66286\\
0.96708 0.66287\\
0.96708 0.66289\\
0.96708 0.66290\\
0.96708 0.66291\\
0.96708 0.66293\\
0.96708 0.66294\\
0.96708 0.66295\\
0.96708 0.66296\\
0.96708 0.66298\\
0.96707 0.66299\\
0.96707 0.66300\\
0.96707 0.66301\\
0.96707 0.66303\\
0.96707 0.66304\\
0.96707 0.66305\\
0.96707 0.66307\\
0.96707 0.66308\\
0.96707 0.66309\\
0.96707 0.66310\\
0.96707 0.66312\\
0.96707 0.66313\\
0.96707 0.66314\\
0.96707 0.66315\\
0.96707 0.66317\\
0.96707 0.66318\\
0.96707 0.66319\\
0.96707 0.66321\\
0.96707 0.66322\\
0.96707 0.66323\\
0.96707 0.66324\\
0.96706 0.66326\\
0.96706 0.66327\\
0.96706 0.66328\\
0.96706 0.66330\\
0.96706 0.66331\\
0.96706 0.66332\\
0.96706 0.66333\\
0.96706 0.66335\\
0.96706 0.66336\\
0.96706 0.66337\\
0.96706 0.66338\\
0.96706 0.66340\\
0.96706 0.66341\\
0.96706 0.66342\\
0.96706 0.66344\\
0.96706 0.66345\\
0.96706 0.66346\\
0.96706 0.66347\\
0.96706 0.66349\\
0.96706 0.66350\\
0.96706 0.66351\\
0.96706 0.66352\\
0.96706 0.66354\\
0.96706 0.66355\\
0.96706 0.66356\\
0.96706 0.66358\\
0.96706 0.66359\\
0.96706 0.66360\\
0.96706 0.66361\\
0.96706 0.66363\\
0.96705 0.66364\\
0.96705 0.66365\\
0.96705 0.66366\\
0.96705 0.66368\\
0.96705 0.66369\\
0.96705 0.66370\\
0.96705 0.66372\\
0.96705 0.66373\\
0.96705 0.66374\\
0.96705 0.66375\\
0.96705 0.66377\\
0.96705 0.66378\\
0.96705 0.66379\\
0.96705 0.66380\\
0.96705 0.66382\\
0.96705 0.66383\\
0.96705 0.66384\\
0.96705 0.66386\\
0.96705 0.66387\\
0.96705 0.66388\\
0.96705 0.66389\\
0.96705 0.66391\\
0.96705 0.66392\\
0.96705 0.66393\\
0.96704 0.66394\\
0.96704 0.66396\\
0.96704 0.66397\\
0.96704 0.66398\\
0.96704 0.66400\\
0.96704 0.66401\\
0.96704 0.66402\\
0.96704 0.66403\\
0.96704 0.66405\\
0.96704 0.66406\\
0.96704 0.66407\\
0.96704 0.66408\\
0.96704 0.66410\\
0.96704 0.66411\\
0.96704 0.66412\\
0.96704 0.66414\\
0.96704 0.66415\\
0.96704 0.66416\\
0.96704 0.66417\\
0.96704 0.66419\\
0.96704 0.66420\\
0.96704 0.66421\\
0.96704 0.66423\\
0.96704 0.66424\\
0.96704 0.66425\\
0.96704 0.66426\\
0.96704 0.66428\\
0.96703 0.66429\\
0.96703 0.66430\\
0.96703 0.66431\\
0.96703 0.66433\\
0.96703 0.66434\\
0.96703 0.66435\\
0.96703 0.66437\\
0.96703 0.66438\\
0.96703 0.66439\\
0.96703 0.66440\\
0.96703 0.66442\\
0.96703 0.66443\\
0.96703 0.66444\\
0.96703 0.66445\\
0.96703 0.66447\\
0.96703 0.66448\\
0.96703 0.66449\\
0.96703 0.66451\\
0.96703 0.66452\\
0.96703 0.66453\\
0.96703 0.66454\\
0.96703 0.66456\\
0.96703 0.66457\\
0.96703 0.66458\\
0.96703 0.66459\\
0.96703 0.66461\\
0.96703 0.66462\\
0.96703 0.66463\\
0.96703 0.66465\\
0.96703 0.66466\\
0.96702 0.66467\\
0.96702 0.66468\\
0.96702 0.66470\\
0.96702 0.66471\\
0.96702 0.66472\\
0.96702 0.66473\\
0.96702 0.66475\\
0.96702 0.66476\\
0.96702 0.66477\\
0.96702 0.66479\\
0.96702 0.66480\\
0.96702 0.66481\\
0.96702 0.66482\\
0.96702 0.66484\\
0.96702 0.66485\\
0.96702 0.66486\\
0.96702 0.66487\\
0.96702 0.66489\\
0.96701 0.66490\\
0.96701 0.66491\\
0.96701 0.66493\\
0.96701 0.66494\\
0.96701 0.66495\\
0.96701 0.66496\\
0.96701 0.66498\\
0.96701 0.66499\\
0.96701 0.66500\\
0.96701 0.66501\\
0.96701 0.66503\\
0.96701 0.66504\\
0.96701 0.66505\\
0.96701 0.66507\\
0.96701 0.66508\\
0.96701 0.66509\\
0.96701 0.66510\\
0.96701 0.66512\\
0.96701 0.66513\\
0.96701 0.66514\\
0.96701 0.66515\\
0.96700 0.66517\\
0.96700 0.66518\\
0.96700 0.66519\\
0.96700 0.66521\\
0.96700 0.66522\\
0.96700 0.66523\\
0.96700 0.66524\\
0.96700 0.66526\\
0.96700 0.66527\\
0.96700 0.66528\\
0.96700 0.66530\\
0.96700 0.66531\\
0.96700 0.66532\\
0.96700 0.66533\\
0.96700 0.66535\\
0.96700 0.66536\\
0.96700 0.66537\\
0.96700 0.66538\\
0.96700 0.66540\\
0.96700 0.66541\\
0.96700 0.66542\\
0.96699 0.66544\\
0.96699 0.66545\\
0.96699 0.66546\\
0.96699 0.66547\\
0.96699 0.66549\\
0.96699 0.66550\\
0.96699 0.66551\\
0.96699 0.66552\\
0.96699 0.66554\\
0.96699 0.66555\\
0.96699 0.66556\\
0.96699 0.66558\\
0.96699 0.66559\\
0.96699 0.66560\\
0.96699 0.66561\\
0.96699 0.66563\\
0.96699 0.66564\\
0.96699 0.66565\\
0.96699 0.66566\\
0.96699 0.66568\\
0.96699 0.66569\\
0.96699 0.66570\\
0.96699 0.66572\\
0.96698 0.66573\\
0.96698 0.66574\\
0.96698 0.66575\\
0.96698 0.66577\\
0.96698 0.66578\\
0.96698 0.66579\\
0.96698 0.66580\\
0.96698 0.66582\\
0.96698 0.66583\\
0.96698 0.66584\\
0.96698 0.66586\\
0.96698 0.66587\\
0.96698 0.66588\\
0.96698 0.66589\\
0.96698 0.66591\\
0.96698 0.66592\\
0.96698 0.66593\\
0.96698 0.66594\\
0.96698 0.66596\\
0.96698 0.66597\\
0.96698 0.66598\\
0.96698 0.66600\\
0.96698 0.66601\\
0.96698 0.66602\\
0.96698 0.66603\\
0.96697 0.66605\\
0.96697 0.66606\\
0.96697 0.66607\\
0.96697 0.66608\\
0.96697 0.66610\\
0.96697 0.66611\\
0.96697 0.66612\\
0.96697 0.66614\\
0.96697 0.66615\\
0.96697 0.66616\\
0.96697 0.66617\\
0.96697 0.66619\\
0.96697 0.66620\\
0.96697 0.66621\\
0.96697 0.66623\\
0.96697 0.66624\\
0.96697 0.66625\\
0.96697 0.66626\\
0.96697 0.66628\\
0.96697 0.66629\\
0.96697 0.66630\\
0.96697 0.66631\\
0.96697 0.66633\\
0.96697 0.66634\\
0.96697 0.66635\\
0.96697 0.66637\\
0.96697 0.66638\\
0.96697 0.66639\\
0.96697 0.66640\\
0.96697 0.66642\\
0.96697 0.66643\\
0.96697 0.66644\\
0.96696 0.66645\\
0.96696 0.66647\\
0.96696 0.66648\\
0.96696 0.66649\\
0.96696 0.66651\\
0.96696 0.66652\\
0.96696 0.66653\\
0.96696 0.66654\\
0.96696 0.66656\\
0.96696 0.66657\\
0.96696 0.66658\\
0.96696 0.66659\\
0.96696 0.66661\\
0.96696 0.66662\\
0.96696 0.66663\\
0.96696 0.66665\\
0.96696 0.66666\\
0.96696 0.66667\\
0.96696 0.66668\\
0.96696 0.66670\\
0.96696 0.66671\\
0.96696 0.66672\\
0.96696 0.66673\\
0.96696 0.66675\\
0.96696 0.66676\\
0.96696 0.66677\\
0.96696 0.66679\\
0.96696 0.66680\\
0.96696 0.66681\\
0.96695 0.66682\\
0.96695 0.66684\\
0.96695 0.66685\\
0.96695 0.66686\\
0.96695 0.66687\\
0.96695 0.66689\\
0.96695 0.66690\\
0.96695 0.66691\\
0.96695 0.66693\\
0.96695 0.66694\\
0.96695 0.66695\\
0.96695 0.66696\\
0.96695 0.66698\\
0.96695 0.66699\\
0.96695 0.66700\\
0.96695 0.66701\\
0.96695 0.66703\\
0.96695 0.66704\\
0.96695 0.66705\\
0.96695 0.66707\\
0.96695 0.66708\\
0.96695 0.66709\\
0.96695 0.66710\\
0.96695 0.66712\\
0.96695 0.66713\\
0.96695 0.66714\\
0.96695 0.66715\\
0.96695 0.66717\\
0.96695 0.66718\\
0.96695 0.66719\\
0.96695 0.66721\\
0.96695 0.66722\\
0.96694 0.66723\\
0.96694 0.66724\\
0.96694 0.66726\\
0.96694 0.66727\\
0.96694 0.66728\\
0.96694 0.66730\\
0.96694 0.66731\\
0.96694 0.66732\\
0.96694 0.66733\\
0.96694 0.66735\\
0.96694 0.66736\\
0.96694 0.66737\\
0.96694 0.66738\\
0.96694 0.66740\\
0.96694 0.66741\\
0.96694 0.66742\\
0.96694 0.66744\\
0.96693 0.66745\\
0.96693 0.66746\\
0.96693 0.66747\\
0.96693 0.66749\\
0.96693 0.66750\\
0.96693 0.66751\\
0.96693 0.66752\\
0.96693 0.66754\\
0.96693 0.66755\\
0.96693 0.66756\\
0.96693 0.66758\\
0.96693 0.66759\\
0.96693 0.66760\\
0.96693 0.66761\\
0.96693 0.66763\\
0.96693 0.66764\\
0.96693 0.66765\\
0.96693 0.66766\\
0.96693 0.66768\\
0.96693 0.66769\\
0.96693 0.66770\\
0.96693 0.66772\\
0.96693 0.66773\\
0.96692 0.66774\\
0.96692 0.66775\\
0.96692 0.66777\\
0.96692 0.66778\\
0.96692 0.66779\\
0.96692 0.66780\\
0.96692 0.66782\\
0.96692 0.66783\\
0.96692 0.66784\\
0.96692 0.66786\\
0.96691 0.66787\\
0.96691 0.66788\\
0.96691 0.66789\\
0.96691 0.66791\\
0.96691 0.66792\\
0.96691 0.66793\\
0.96691 0.66794\\
0.96691 0.66796\\
0.96691 0.66797\\
0.96691 0.66798\\
0.96691 0.66800\\
0.96691 0.66801\\
0.96691 0.66802\\
0.96691 0.66803\\
0.96691 0.66805\\
0.96691 0.66806\\
0.96690 0.66807\\
0.96690 0.66808\\
0.96690 0.66810\\
0.96690 0.66811\\
0.96690 0.66812\\
0.96690 0.66814\\
0.96690 0.66815\\
0.96690 0.66816\\
0.96690 0.66817\\
0.96690 0.66819\\
0.96690 0.66820\\
0.96690 0.66821\\
0.96690 0.66823\\
0.96690 0.66824\\
0.96690 0.66825\\
0.96690 0.66826\\
0.96690 0.66828\\
0.96690 0.66829\\
0.96690 0.66830\\
0.96690 0.66831\\
0.96690 0.66833\\
0.96689 0.66834\\
0.96689 0.66835\\
0.96689 0.66837\\
0.96689 0.66838\\
0.96689 0.66839\\
0.96689 0.66840\\
0.96689 0.66842\\
0.96689 0.66843\\
0.96689 0.66844\\
0.96689 0.66845\\
0.96689 0.66847\\
0.96689 0.66848\\
0.96689 0.66849\\
0.96689 0.66851\\
0.96689 0.66852\\
0.96689 0.66853\\
0.96689 0.66854\\
0.96688 0.66856\\
0.96688 0.66857\\
0.96688 0.66858\\
0.96688 0.66859\\
0.96688 0.66861\\
0.96688 0.66862\\
0.96688 0.66863\\
0.96688 0.66865\\
0.96688 0.66866\\
0.96688 0.66867\\
0.96688 0.66868\\
0.96688 0.66870\\
0.96688 0.66871\\
0.96688 0.66872\\
0.96688 0.66873\\
0.96688 0.66875\\
0.96688 0.66876\\
0.96688 0.66877\\
0.96688 0.66879\\
0.96688 0.66880\\
0.96688 0.66881\\
0.96688 0.66882\\
0.96688 0.66884\\
0.96687 0.66885\\
0.96687 0.66886\\
0.96687 0.66887\\
0.96687 0.66889\\
0.96687 0.66890\\
0.96687 0.66891\\
0.96687 0.66893\\
0.96687 0.66894\\
0.96687 0.66895\\
0.96687 0.66896\\
0.96687 0.66898\\
0.96687 0.66899\\
0.96687 0.66900\\
0.96687 0.66901\\
0.96687 0.66903\\
0.96687 0.66904\\
0.96687 0.66905\\
0.96687 0.66907\\
0.96687 0.66908\\
0.96687 0.66909\\
0.96687 0.66910\\
0.96687 0.66912\\
0.96687 0.66913\\
0.96687 0.66914\\
0.96687 0.66916\\
0.96686 0.66917\\
0.96686 0.66918\\
0.96686 0.66919\\
0.96686 0.66921\\
0.96686 0.66922\\
0.96686 0.66923\\
0.96686 0.66924\\
0.96686 0.66926\\
0.96686 0.66927\\
0.96686 0.66928\\
0.96686 0.66930\\
0.96686 0.66931\\
0.96686 0.66932\\
0.96686 0.66933\\
0.96686 0.66935\\
0.96686 0.66936\\
0.96686 0.66937\\
0.96686 0.66938\\
0.96686 0.66940\\
0.96686 0.66941\\
0.96686 0.66942\\
0.96686 0.66944\\
0.96686 0.66945\\
0.96685 0.66946\\
0.96685 0.66947\\
0.96685 0.66949\\
0.96685 0.66950\\
0.96685 0.66951\\
0.96685 0.66952\\
0.96685 0.66954\\
0.96685 0.66955\\
0.96685 0.66956\\
0.96685 0.66958\\
0.96685 0.66959\\
0.96685 0.66960\\
0.96685 0.66961\\
0.96685 0.66963\\
0.96685 0.66964\\
0.96685 0.66965\\
0.96685 0.66966\\
0.96685 0.66968\\
0.96685 0.66969\\
0.96685 0.66970\\
0.96685 0.66972\\
0.96685 0.66973\\
0.96685 0.66974\\
0.96685 0.66975\\
0.96685 0.66977\\
0.96685 0.66978\\
0.96684 0.66979\\
0.96684 0.66980\\
0.96684 0.66982\\
0.96684 0.66983\\
0.96684 0.66984\\
0.96684 0.66986\\
0.96684 0.66987\\
0.96684 0.66988\\
0.96684 0.66989\\
0.96684 0.66991\\
0.96684 0.66992\\
0.96684 0.66993\\
0.96684 0.66994\\
0.96684 0.66996\\
0.96684 0.66997\\
0.96684 0.66998\\
0.96683 0.67000\\
0.96683 0.67001\\
0.96683 0.67002\\
0.96683 0.67003\\
0.96683 0.67005\\
0.96683 0.67006\\
0.96683 0.67007\\
0.96683 0.67008\\
0.96683 0.67010\\
0.96683 0.67011\\
0.96683 0.67012\\
0.96683 0.67014\\
0.96683 0.67015\\
0.96683 0.67016\\
0.96683 0.67017\\
0.96683 0.67019\\
0.96683 0.67020\\
0.96683 0.67021\\
0.96683 0.67023\\
0.96683 0.67024\\
0.96683 0.67025\\
0.96682 0.67026\\
0.96682 0.67028\\
0.96682 0.67029\\
0.96682 0.67030\\
0.96682 0.67031\\
0.96682 0.67033\\
0.96682 0.67034\\
0.96682 0.67035\\
0.96682 0.67037\\
0.96682 0.67038\\
0.96682 0.67039\\
0.96682 0.67040\\
0.96682 0.67042\\
0.96682 0.67043\\
0.96682 0.67044\\
0.96682 0.67045\\
0.96681 0.67047\\
0.96681 0.67048\\
0.96681 0.67049\\
0.96681 0.67051\\
0.96681 0.67052\\
0.96681 0.67053\\
0.96681 0.67054\\
0.96681 0.67056\\
0.96681 0.67057\\
0.96681 0.67058\\
0.96681 0.67059\\
0.96681 0.67061\\
0.96681 0.67062\\
0.96680 0.67063\\
0.96680 0.67065\\
0.96680 0.67066\\
0.96680 0.67067\\
0.96680 0.67068\\
0.96680 0.67070\\
0.96680 0.67071\\
0.96680 0.67072\\
0.96680 0.67073\\
0.96680 0.67075\\
0.96680 0.67076\\
0.96680 0.67077\\
0.96680 0.67079\\
0.96680 0.67080\\
0.96680 0.67081\\
0.96680 0.67082\\
0.96680 0.67084\\
0.96680 0.67085\\
0.96680 0.67086\\
0.96680 0.67087\\
0.96680 0.67089\\
0.96680 0.67090\\
0.96680 0.67091\\
0.96680 0.67093\\
0.96680 0.67094\\
0.96680 0.67095\\
0.96680 0.67096\\
0.96679 0.67098\\
0.96679 0.67099\\
0.96679 0.67100\\
0.96679 0.67101\\
0.96679 0.67103\\
0.96679 0.67104\\
0.96679 0.67105\\
0.96679 0.67107\\
0.96679 0.67108\\
0.96679 0.67109\\
0.96679 0.67110\\
0.96679 0.67112\\
0.96679 0.67113\\
0.96679 0.67114\\
0.96679 0.67116\\
0.96679 0.67117\\
0.96679 0.67118\\
0.96679 0.67119\\
0.96679 0.67121\\
0.96679 0.67122\\
0.96679 0.67123\\
0.96679 0.67124\\
0.96679 0.67126\\
0.96679 0.67127\\
0.96679 0.67128\\
0.96679 0.67130\\
0.96679 0.67131\\
0.96679 0.67132\\
0.96678 0.67133\\
0.96678 0.67135\\
0.96678 0.67136\\
0.96678 0.67137\\
0.96678 0.67138\\
0.96678 0.67140\\
0.96678 0.67141\\
0.96678 0.67142\\
0.96678 0.67144\\
0.96678 0.67145\\
0.96678 0.67146\\
0.96678 0.67147\\
0.96678 0.67149\\
0.96678 0.67150\\
0.96678 0.67151\\
0.96678 0.67152\\
0.96678 0.67154\\
0.96678 0.67155\\
0.96678 0.67156\\
0.96678 0.67158\\
0.96678 0.67159\\
0.96678 0.67160\\
0.96678 0.67161\\
0.96678 0.67163\\
0.96677 0.67164\\
0.96677 0.67165\\
0.96677 0.67166\\
0.96677 0.67168\\
0.96677 0.67169\\
0.96677 0.67170\\
0.96677 0.67172\\
0.96677 0.67173\\
0.96677 0.67174\\
0.96677 0.67175\\
0.96677 0.67177\\
0.96677 0.67178\\
0.96677 0.67179\\
0.96677 0.67180\\
0.96677 0.67182\\
0.96677 0.67183\\
0.96677 0.67184\\
0.96677 0.67186\\
0.96677 0.67187\\
0.96677 0.67188\\
0.96677 0.67189\\
0.96676 0.67191\\
0.96676 0.67192\\
0.96676 0.67193\\
0.96676 0.67194\\
0.96676 0.67196\\
0.96676 0.67197\\
0.96676 0.67198\\
0.96676 0.67200\\
0.96676 0.67201\\
0.96676 0.67202\\
0.96676 0.67203\\
0.96676 0.67205\\
0.96676 0.67206\\
0.96676 0.67207\\
0.96676 0.67208\\
0.96676 0.67210\\
0.96675 0.67211\\
0.96675 0.67212\\
0.96675 0.67214\\
0.96675 0.67215\\
0.96675 0.67216\\
0.96675 0.67217\\
0.96675 0.67219\\
0.96675 0.67220\\
0.96675 0.67221\\
0.96675 0.67223\\
0.96675 0.67224\\
0.96675 0.67225\\
0.96675 0.67226\\
0.96675 0.67228\\
0.96675 0.67229\\
0.96674 0.67230\\
0.96674 0.67231\\
0.96674 0.67233\\
0.96674 0.67234\\
0.96674 0.67235\\
0.96674 0.67237\\
0.96674 0.67238\\
0.96674 0.67239\\
0.96674 0.67240\\
0.96674 0.67242\\
0.96674 0.67243\\
0.96674 0.67244\\
0.96674 0.67245\\
0.96674 0.67247\\
0.96674 0.67248\\
0.96674 0.67249\\
0.96674 0.67251\\
0.96674 0.67252\\
0.96674 0.67253\\
0.96674 0.67254\\
0.96674 0.67256\\
0.96674 0.67257\\
0.96674 0.67258\\
0.96674 0.67259\\
0.96674 0.67261\\
0.96673 0.67262\\
0.96673 0.67263\\
0.96673 0.67265\\
0.96673 0.67266\\
0.96673 0.67267\\
0.96673 0.67268\\
0.96673 0.67270\\
0.96673 0.67271\\
0.96673 0.67272\\
0.96673 0.67273\\
0.96673 0.67275\\
0.96673 0.67276\\
0.96673 0.67277\\
0.96673 0.67279\\
0.96673 0.67280\\
0.96673 0.67281\\
0.96673 0.67282\\
0.96673 0.67284\\
0.96673 0.67285\\
0.96673 0.67286\\
0.96673 0.67287\\
0.96673 0.67289\\
0.96673 0.67290\\
0.96672 0.67291\\
0.96672 0.67293\\
0.96672 0.67294\\
0.96672 0.67295\\
0.96672 0.67296\\
0.96672 0.67298\\
0.96672 0.67299\\
0.96672 0.67300\\
0.96672 0.67301\\
0.96672 0.67303\\
0.96672 0.67304\\
0.96672 0.67305\\
0.96672 0.67307\\
0.96672 0.67308\\
0.96672 0.67309\\
0.96672 0.67310\\
0.96672 0.67312\\
0.96672 0.67313\\
0.96672 0.67314\\
0.96672 0.67316\\
0.96672 0.67317\\
0.96672 0.67318\\
0.96671 0.67319\\
0.96671 0.67321\\
0.96671 0.67322\\
0.96671 0.67323\\
0.96671 0.67324\\
0.96671 0.67326\\
0.96671 0.67327\\
0.96671 0.67328\\
0.96671 0.67330\\
0.96671 0.67331\\
0.96671 0.67332\\
0.96671 0.67333\\
0.96671 0.67335\\
0.96671 0.67336\\
0.96671 0.67337\\
0.96671 0.67338\\
0.96671 0.67340\\
0.96671 0.67341\\
0.96671 0.67342\\
0.96671 0.67344\\
0.96671 0.67345\\
0.96671 0.67346\\
0.96671 0.67347\\
0.96671 0.67349\\
0.96671 0.67350\\
0.96670 0.67351\\
0.96670 0.67352\\
0.96670 0.67354\\
0.96670 0.67355\\
0.96670 0.67356\\
0.96670 0.67358\\
0.96670 0.67359\\
0.96670 0.67360\\
0.96670 0.67361\\
0.96670 0.67363\\
0.96670 0.67364\\
0.96670 0.67365\\
0.96670 0.67366\\
0.96670 0.67368\\
0.96670 0.67369\\
0.96670 0.67370\\
0.96670 0.67372\\
0.96670 0.67373\\
0.96670 0.67374\\
0.96670 0.67375\\
0.96669 0.67377\\
0.96669 0.67378\\
0.96669 0.67379\\
0.96669 0.67380\\
0.96669 0.67382\\
0.96669 0.67383\\
0.96669 0.67384\\
0.96669 0.67386\\
0.96669 0.67387\\
0.96669 0.67388\\
0.96669 0.67389\\
0.96669 0.67391\\
0.96669 0.67392\\
0.96669 0.67393\\
0.96669 0.67394\\
0.96669 0.67396\\
0.96669 0.67397\\
0.96669 0.67398\\
0.96669 0.67400\\
0.96669 0.67401\\
0.96669 0.67402\\
0.96668 0.67403\\
0.96668 0.67405\\
0.96668 0.67406\\
0.96668 0.67407\\
0.96668 0.67409\\
0.96668 0.67410\\
0.96668 0.67411\\
0.96668 0.67412\\
0.96668 0.67414\\
0.96668 0.67415\\
0.96667 0.67416\\
0.96667 0.67417\\
0.96667 0.67419\\
0.96667 0.67420\\
0.96667 0.67421\\
0.96667 0.67423\\
0.96667 0.67424\\
0.96667 0.67425\\
0.96667 0.67426\\
0.96667 0.67428\\
0.96667 0.67429\\
0.96667 0.67430\\
0.96667 0.67431\\
0.96667 0.67433\\
0.96667 0.67434\\
0.96667 0.67435\\
0.96667 0.67437\\
0.96667 0.67438\\
0.96667 0.67439\\
0.96667 0.67440\\
0.96667 0.67442\\
0.96667 0.67443\\
0.96667 0.67444\\
0.96667 0.67445\\
0.96666 0.67447\\
0.96666 0.67448\\
0.96666 0.67449\\
0.96666 0.67451\\
0.96666 0.67452\\
0.96666 0.67453\\
0.96666 0.67454\\
0.96666 0.67456\\
0.96666 0.67457\\
0.96666 0.67458\\
0.96666 0.67459\\
0.96666 0.67461\\
0.96666 0.67462\\
0.96666 0.67463\\
0.96666 0.67465\\
0.96666 0.67466\\
0.96666 0.67467\\
0.96666 0.67468\\
0.96666 0.67470\\
0.96666 0.67471\\
0.96666 0.67472\\
0.96666 0.67473\\
0.96666 0.67475\\
0.96666 0.67476\\
0.96666 0.67477\\
0.96666 0.67479\\
0.96665 0.67480\\
0.96665 0.67481\\
0.96665 0.67482\\
0.96665 0.67484\\
0.96665 0.67485\\
0.96665 0.67486\\
0.96665 0.67487\\
0.96665 0.67489\\
0.96665 0.67490\\
0.96665 0.67491\\
0.96665 0.67493\\
0.96665 0.67494\\
0.96665 0.67495\\
0.96665 0.67496\\
0.96665 0.67498\\
0.96665 0.67499\\
0.96665 0.67500\\
0.96665 0.67501\\
0.96665 0.67503\\
0.96665 0.67504\\
0.96665 0.67505\\
0.96665 0.67507\\
0.96665 0.67508\\
0.96665 0.67509\\
0.96665 0.67510\\
0.96664 0.67512\\
0.96664 0.67513\\
0.96664 0.67514\\
0.96664 0.67516\\
0.96664 0.67517\\
0.96664 0.67518\\
0.96664 0.67519\\
0.96664 0.67521\\
0.96664 0.67522\\
0.96664 0.67523\\
0.96664 0.67524\\
0.96664 0.67526\\
0.96664 0.67527\\
0.96664 0.67528\\
0.96664 0.67530\\
0.96664 0.67531\\
0.96664 0.67532\\
0.96664 0.67533\\
0.96664 0.67535\\
0.96664 0.67536\\
0.96663 0.67537\\
0.96663 0.67538\\
0.96663 0.67540\\
0.96663 0.67541\\
0.96663 0.67542\\
0.96663 0.67544\\
0.96663 0.67545\\
0.96663 0.67546\\
0.96663 0.67547\\
0.96663 0.67549\\
0.96663 0.67550\\
0.96663 0.67551\\
0.96663 0.67552\\
0.96663 0.67554\\
0.96663 0.67555\\
0.96663 0.67556\\
0.96663 0.67558\\
0.96663 0.67559\\
0.96663 0.67560\\
0.96663 0.67561\\
0.96663 0.67563\\
0.96663 0.67564\\
0.96663 0.67565\\
0.96663 0.67566\\
0.96663 0.67568\\
0.96662 0.67569\\
0.96662 0.67570\\
0.96662 0.67572\\
0.96662 0.67573\\
0.96662 0.67574\\
0.96662 0.67575\\
0.96662 0.67577\\
0.96662 0.67578\\
0.96662 0.67579\\
0.96662 0.67580\\
0.96662 0.67582\\
0.96662 0.67583\\
0.96662 0.67584\\
0.96662 0.67586\\
0.96662 0.67587\\
0.96662 0.67588\\
0.96662 0.67589\\
0.96662 0.67591\\
0.96662 0.67592\\
0.96662 0.67593\\
0.96662 0.67594\\
0.96662 0.67596\\
0.96662 0.67597\\
0.96662 0.67598\\
0.96661 0.67600\\
0.96661 0.67601\\
0.96661 0.67602\\
0.96661 0.67603\\
0.96661 0.67605\\
0.96661 0.67606\\
0.96661 0.67607\\
0.96661 0.67609\\
0.96661 0.67610\\
0.96661 0.67611\\
0.96661 0.67612\\
0.96661 0.67614\\
0.96661 0.67615\\
0.96661 0.67616\\
0.96661 0.67617\\
0.96661 0.67619\\
0.96660 0.67620\\
0.96660 0.67621\\
0.96660 0.67623\\
0.96660 0.67624\\
0.96660 0.67625\\
0.96660 0.67626\\
0.96660 0.67628\\
0.96660 0.67629\\
0.96660 0.67630\\
0.96660 0.67631\\
0.96660 0.67633\\
0.96660 0.67634\\
0.96660 0.67635\\
0.96660 0.67637\\
0.96660 0.67638\\
0.96660 0.67639\\
0.96660 0.67640\\
0.96660 0.67642\\
0.96660 0.67643\\
0.96660 0.67644\\
0.96660 0.67645\\
0.96660 0.67647\\
0.96660 0.67648\\
0.96659 0.67649\\
0.96659 0.67651\\
0.96659 0.67652\\
0.96659 0.67653\\
0.96659 0.67654\\
0.96659 0.67656\\
0.96659 0.67657\\
0.96659 0.67658\\
0.96659 0.67659\\
0.96659 0.67661\\
0.96659 0.67662\\
0.96659 0.67663\\
0.96659 0.67665\\
0.96659 0.67666\\
0.96659 0.67667\\
0.96659 0.67668\\
0.96659 0.67670\\
0.96659 0.67671\\
0.96658 0.67672\\
0.96658 0.67673\\
0.96658 0.67675\\
0.96658 0.67676\\
0.96658 0.67677\\
0.96658 0.67679\\
0.96658 0.67680\\
0.96658 0.67681\\
0.96658 0.67682\\
0.96658 0.67684\\
0.96658 0.67685\\
0.96658 0.67686\\
0.96658 0.67687\\
0.96658 0.67689\\
0.96658 0.67690\\
0.96658 0.67691\\
0.96658 0.67693\\
0.96658 0.67694\\
0.96658 0.67695\\
0.96658 0.67696\\
0.96657 0.67698\\
0.96657 0.67699\\
0.96657 0.67700\\
0.96657 0.67701\\
0.96657 0.67703\\
0.96657 0.67704\\
0.96657 0.67705\\
0.96657 0.67707\\
0.96657 0.67708\\
0.96657 0.67709\\
0.96657 0.67710\\
0.96657 0.67712\\
0.96657 0.67713\\
0.96657 0.67714\\
0.96657 0.67716\\
0.96657 0.67717\\
0.96657 0.67718\\
0.96657 0.67719\\
0.96657 0.67721\\
0.96657 0.67722\\
0.96657 0.67723\\
0.96657 0.67724\\
0.96657 0.67726\\
0.96657 0.67727\\
0.96657 0.67728\\
0.96657 0.67730\\
0.96656 0.67731\\
0.96656 0.67732\\
0.96656 0.67733\\
0.96656 0.67735\\
0.96656 0.67736\\
0.96656 0.67737\\
0.96656 0.67738\\
0.96656 0.67740\\
0.96656 0.67741\\
0.96656 0.67742\\
0.96656 0.67744\\
0.96656 0.67745\\
0.96656 0.67746\\
0.96656 0.67747\\
0.96656 0.67749\\
0.96656 0.67750\\
0.96656 0.67751\\
0.96656 0.67752\\
0.96656 0.67754\\
0.96656 0.67755\\
0.96656 0.67756\\
0.96656 0.67758\\
0.96656 0.67759\\
0.96656 0.67760\\
0.96656 0.67761\\
0.96656 0.67763\\
0.96655 0.67764\\
0.96655 0.67765\\
0.96655 0.67766\\
0.96655 0.67768\\
0.96655 0.67769\\
0.96655 0.67770\\
0.96655 0.67772\\
0.96655 0.67773\\
0.96655 0.67774\\
0.96655 0.67775\\
0.96655 0.67777\\
0.96655 0.67778\\
0.96655 0.67779\\
0.96655 0.67780\\
0.96655 0.67782\\
0.96655 0.67783\\
0.96655 0.67784\\
0.96655 0.67786\\
0.96655 0.67787\\
0.96655 0.67788\\
0.96654 0.67789\\
0.96654 0.67791\\
0.96654 0.67792\\
0.96654 0.67793\\
0.96654 0.67794\\
0.96654 0.67796\\
0.96654 0.67797\\
0.96654 0.67798\\
0.96654 0.67800\\
0.96654 0.67801\\
0.96654 0.67802\\
0.96654 0.67803\\
0.96654 0.67805\\
0.96654 0.67806\\
0.96654 0.67807\\
0.96654 0.67809\\
0.96654 0.67810\\
0.96653 0.67811\\
0.96653 0.67812\\
0.96653 0.67814\\
0.96653 0.67815\\
0.96653 0.67816\\
0.96653 0.67817\\
0.96653 0.67819\\
0.96653 0.67820\\
0.96653 0.67821\\
0.96653 0.67823\\
0.96653 0.67824\\
0.96653 0.67825\\
0.96653 0.67826\\
0.96653 0.67828\\
0.96653 0.67829\\
0.96653 0.67830\\
0.96653 0.67831\\
0.96653 0.67833\\
0.96653 0.67834\\
0.96653 0.67835\\
0.96653 0.67837\\
0.96653 0.67838\\
0.96652 0.67839\\
0.96652 0.67840\\
0.96652 0.67842\\
0.96652 0.67843\\
0.96652 0.67844\\
0.96652 0.67845\\
0.96652 0.67847\\
0.96652 0.67848\\
0.96652 0.67849\\
0.96652 0.67851\\
0.96652 0.67852\\
0.96652 0.67853\\
0.96652 0.67854\\
0.96652 0.67856\\
0.96652 0.67857\\
0.96652 0.67858\\
0.96652 0.67859\\
0.96652 0.67861\\
0.96652 0.67862\\
0.96652 0.67863\\
0.96652 0.67865\\
0.96652 0.67866\\
0.96651 0.67867\\
0.96651 0.67868\\
0.96651 0.67870\\
0.96651 0.67871\\
0.96651 0.67872\\
0.96651 0.67873\\
0.96651 0.67875\\
0.96651 0.67876\\
0.96651 0.67877\\
0.96651 0.67879\\
0.96651 0.67880\\
0.96651 0.67881\\
0.96651 0.67882\\
0.96651 0.67884\\
0.96651 0.67885\\
0.96651 0.67886\\
0.96651 0.67887\\
0.96651 0.67889\\
0.96651 0.67890\\
0.96651 0.67891\\
0.96650 0.67893\\
0.96650 0.67894\\
0.96650 0.67895\\
0.96650 0.67896\\
0.96650 0.67898\\
0.96650 0.67899\\
0.96650 0.67900\\
0.96650 0.67902\\
0.96650 0.67903\\
0.96650 0.67904\\
0.96650 0.67905\\
0.96650 0.67907\\
0.96650 0.67908\\
0.96650 0.67909\\
0.96650 0.67910\\
0.96650 0.67912\\
0.96650 0.67913\\
0.96650 0.67914\\
0.96650 0.67916\\
0.96650 0.67917\\
0.96650 0.67918\\
0.96650 0.67919\\
0.96650 0.67921\\
0.96650 0.67922\\
0.96650 0.67923\\
0.96650 0.67924\\
0.96649 0.67926\\
0.96649 0.67927\\
0.96649 0.67928\\
0.96649 0.67930\\
0.96649 0.67931\\
0.96649 0.67932\\
0.96649 0.67933\\
0.96649 0.67935\\
0.96649 0.67936\\
0.96649 0.67937\\
0.96649 0.67938\\
0.96649 0.67940\\
0.96649 0.67941\\
0.96648 0.67942\\
0.96648 0.67944\\
0.96648 0.67945\\
0.96648 0.67946\\
0.96648 0.67947\\
0.96648 0.67949\\
0.96648 0.67950\\
0.96648 0.67951\\
0.96648 0.67952\\
0.96648 0.67954\\
0.96648 0.67955\\
0.96648 0.67956\\
0.96648 0.67958\\
0.96648 0.67959\\
0.96648 0.67960\\
0.96648 0.67961\\
0.96648 0.67963\\
0.96648 0.67964\\
0.96648 0.67965\\
0.96647 0.67966\\
0.96647 0.67968\\
0.96647 0.67969\\
0.96647 0.67970\\
0.96647 0.67972\\
0.96647 0.67973\\
0.96647 0.67974\\
0.96647 0.67975\\
0.96647 0.67977\\
0.96647 0.67978\\
0.96647 0.67979\\
0.96647 0.67980\\
0.96647 0.67982\\
0.96647 0.67983\\
0.96646 0.67984\\
0.96646 0.67986\\
0.96646 0.67987\\
0.96646 0.67988\\
0.96646 0.67989\\
0.96646 0.67991\\
0.96646 0.67992\\
0.96646 0.67993\\
0.96646 0.67994\\
0.96646 0.67996\\
0.96646 0.67997\\
0.96646 0.67998\\
0.96646 0.68000\\
0.96646 0.68001\\
0.96646 0.68002\\
0.96646 0.68003\\
0.96646 0.68005\\
0.96646 0.68006\\
0.96646 0.68007\\
0.96645 0.68009\\
0.96645 0.68010\\
0.96645 0.68011\\
0.96645 0.68012\\
0.96645 0.68014\\
0.96645 0.68015\\
0.96645 0.68016\\
0.96645 0.68017\\
0.96645 0.68019\\
0.96645 0.68020\\
0.96645 0.68021\\
0.96645 0.68023\\
0.96645 0.68024\\
0.96645 0.68025\\
0.96645 0.68026\\
0.96645 0.68028\\
0.96645 0.68029\\
0.96645 0.68030\\
0.96645 0.68031\\
0.96645 0.68033\\
0.96644 0.68034\\
0.96644 0.68035\\
0.96644 0.68037\\
0.96644 0.68038\\
0.96644 0.68039\\
0.96644 0.68040\\
0.96644 0.68042\\
0.96644 0.68043\\
0.96644 0.68044\\
0.96644 0.68045\\
0.96644 0.68047\\
0.96644 0.68048\\
0.96644 0.68049\\
0.96644 0.68051\\
0.96644 0.68052\\
0.96643 0.68053\\
0.96643 0.68054\\
0.96643 0.68056\\
0.96643 0.68057\\
0.96643 0.68058\\
0.96643 0.68059\\
0.96643 0.68061\\
0.96643 0.68062\\
0.96643 0.68063\\
0.96643 0.68065\\
0.96643 0.68066\\
0.96643 0.68067\\
0.96643 0.68068\\
0.96643 0.68070\\
0.96643 0.68071\\
0.96643 0.68072\\
0.96643 0.68073\\
0.96643 0.68075\\
0.96643 0.68076\\
0.96643 0.68077\\
0.96642 0.68079\\
0.96642 0.68080\\
0.96642 0.68081\\
0.96642 0.68082\\
0.96642 0.68084\\
0.96642 0.68085\\
0.96642 0.68086\\
0.96642 0.68087\\
0.96642 0.68089\\
0.96642 0.68090\\
0.96642 0.68091\\
0.96642 0.68093\\
0.96642 0.68094\\
0.96642 0.68095\\
0.96642 0.68096\\
0.96642 0.68098\\
0.96642 0.68099\\
0.96642 0.68100\\
0.96642 0.68102\\
0.96642 0.68103\\
0.96642 0.68104\\
0.96642 0.68105\\
0.96642 0.68107\\
0.96642 0.68108\\
0.96642 0.68109\\
0.96642 0.68110\\
0.96641 0.68112\\
0.96641 0.68113\\
0.96641 0.68114\\
0.96641 0.68116\\
0.96641 0.68117\\
0.96641 0.68118\\
0.96641 0.68119\\
0.96641 0.68121\\
0.96641 0.68122\\
0.96641 0.68123\\
0.96641 0.68124\\
0.96641 0.68126\\
0.96641 0.68127\\
0.96641 0.68128\\
0.96641 0.68130\\
0.96641 0.68131\\
0.96641 0.68132\\
0.96641 0.68133\\
0.96641 0.68135\\
0.96641 0.68136\\
0.96641 0.68137\\
0.96641 0.68138\\
0.96641 0.68140\\
0.96641 0.68141\\
0.96641 0.68142\\
0.96641 0.68144\\
0.96641 0.68145\\
0.96640 0.68146\\
0.96640 0.68147\\
0.96640 0.68149\\
0.96640 0.68150\\
0.96640 0.68151\\
0.96640 0.68152\\
0.96640 0.68154\\
0.96640 0.68155\\
0.96640 0.68156\\
0.96640 0.68158\\
0.96640 0.68159\\
0.96640 0.68160\\
0.96640 0.68161\\
0.96640 0.68163\\
0.96640 0.68164\\
0.96640 0.68165\\
0.96640 0.68166\\
0.96640 0.68168\\
0.96640 0.68169\\
0.96639 0.68170\\
0.96639 0.68172\\
0.96639 0.68173\\
0.96639 0.68174\\
0.96639 0.68175\\
0.96639 0.68177\\
0.96639 0.68178\\
0.96639 0.68179\\
0.96639 0.68180\\
0.96639 0.68182\\
0.96639 0.68183\\
0.96639 0.68184\\
0.96639 0.68186\\
0.96639 0.68187\\
0.96639 0.68188\\
0.96639 0.68189\\
0.96639 0.68191\\
0.96639 0.68192\\
0.96639 0.68193\\
0.96639 0.68194\\
0.96639 0.68196\\
0.96639 0.68197\\
0.96638 0.68198\\
0.96638 0.68200\\
0.96638 0.68201\\
0.96638 0.68202\\
0.96638 0.68203\\
0.96638 0.68205\\
0.96638 0.68206\\
0.96638 0.68207\\
0.96638 0.68209\\
0.96638 0.68210\\
0.96638 0.68211\\
0.96638 0.68212\\
0.96638 0.68214\\
0.96638 0.68215\\
0.96638 0.68216\\
0.96638 0.68217\\
0.96638 0.68219\\
0.96638 0.68220\\
0.96638 0.68221\\
0.96637 0.68223\\
0.96637 0.68224\\
0.96637 0.68225\\
0.96637 0.68226\\
0.96637 0.68228\\
0.96637 0.68229\\
0.96637 0.68230\\
0.96637 0.68231\\
0.96637 0.68233\\
0.96637 0.68234\\
0.96637 0.68235\\
0.96637 0.68237\\
0.96637 0.68238\\
0.96637 0.68239\\
0.96637 0.68240\\
0.96637 0.68242\\
0.96637 0.68243\\
0.96637 0.68244\\
0.96636 0.68245\\
0.96636 0.68247\\
0.96636 0.68248\\
0.96636 0.68249\\
0.96636 0.68251\\
0.96636 0.68252\\
0.96636 0.68253\\
0.96636 0.68254\\
0.96636 0.68256\\
0.96636 0.68257\\
0.96636 0.68258\\
0.96636 0.68259\\
0.96636 0.68261\\
0.96636 0.68262\\
0.96636 0.68263\\
0.96636 0.68265\\
0.96636 0.68266\\
0.96636 0.68267\\
0.96636 0.68268\\
0.96636 0.68270\\
0.96636 0.68271\\
0.96636 0.68272\\
0.96635 0.68273\\
0.96635 0.68275\\
0.96635 0.68276\\
0.96635 0.68277\\
0.96635 0.68279\\
0.96635 0.68280\\
0.96635 0.68281\\
0.96635 0.68282\\
0.96635 0.68284\\
0.96635 0.68285\\
0.96635 0.68286\\
0.96635 0.68287\\
0.96635 0.68289\\
0.96635 0.68290\\
0.96635 0.68291\\
0.96635 0.68293\\
0.96635 0.68294\\
0.96635 0.68295\\
0.96635 0.68296\\
0.96635 0.68298\\
0.96635 0.68299\\
0.96635 0.68300\\
0.96635 0.68302\\
0.96635 0.68303\\
0.96635 0.68304\\
0.96635 0.68305\\
0.96635 0.68307\\
0.96635 0.68308\\
0.96635 0.68309\\
0.96635 0.68310\\
0.96635 0.68312\\
0.96635 0.68313\\
0.96634 0.68314\\
0.96634 0.68316\\
0.96634 0.68317\\
0.96634 0.68318\\
0.96634 0.68319\\
0.96634 0.68321\\
0.96634 0.68322\\
0.96634 0.68323\\
0.96634 0.68324\\
0.96634 0.68326\\
0.96634 0.68327\\
0.96634 0.68328\\
0.96634 0.68330\\
0.96634 0.68331\\
0.96634 0.68332\\
0.96634 0.68333\\
0.96634 0.68335\\
0.96634 0.68336\\
0.96634 0.68337\\
0.96634 0.68338\\
0.96634 0.68340\\
0.96634 0.68341\\
0.96634 0.68342\\
0.96634 0.68344\\
0.96633 0.68345\\
0.96633 0.68346\\
0.96633 0.68347\\
0.96633 0.68349\\
0.96633 0.68350\\
0.96633 0.68351\\
0.96633 0.68352\\
0.96633 0.68354\\
0.96633 0.68355\\
0.96633 0.68356\\
0.96633 0.68358\\
0.96633 0.68359\\
0.96633 0.68360\\
0.96633 0.68361\\
0.96633 0.68363\\
0.96633 0.68364\\
0.96633 0.68365\\
0.96633 0.68366\\
0.96633 0.68368\\
0.96633 0.68369\\
0.96633 0.68370\\
0.96633 0.68372\\
0.96633 0.68373\\
0.96633 0.68374\\
0.96633 0.68375\\
0.96632 0.68377\\
0.96632 0.68378\\
0.96632 0.68379\\
0.96632 0.68380\\
0.96632 0.68382\\
0.96632 0.68383\\
0.96632 0.68384\\
0.96632 0.68386\\
0.96632 0.68387\\
0.96632 0.68388\\
0.96632 0.68389\\
0.96632 0.68391\\
0.96632 0.68392\\
0.96632 0.68393\\
0.96632 0.68395\\
0.96632 0.68396\\
0.96632 0.68397\\
0.96632 0.68398\\
0.96632 0.68400\\
0.96632 0.68401\\
0.96632 0.68402\\
0.96632 0.68403\\
0.96632 0.68405\\
0.96632 0.68406\\
0.96631 0.68407\\
0.96631 0.68409\\
0.96631 0.68410\\
0.96631 0.68411\\
0.96631 0.68412\\
0.96631 0.68414\\
0.96631 0.68415\\
0.96631 0.68416\\
0.96631 0.68417\\
0.96631 0.68419\\
0.96631 0.68420\\
0.96631 0.68421\\
0.96631 0.68423\\
0.96631 0.68424\\
0.96631 0.68425\\
0.96631 0.68426\\
0.96631 0.68428\\
0.96631 0.68429\\
0.96630 0.68430\\
0.96630 0.68431\\
0.96630 0.68433\\
0.96630 0.68434\\
0.96630 0.68435\\
0.96630 0.68437\\
0.96630 0.68438\\
0.96630 0.68439\\
0.96630 0.68440\\
0.96630 0.68442\\
0.96630 0.68443\\
0.96630 0.68444\\
0.96630 0.68445\\
0.96630 0.68447\\
0.96630 0.68448\\
0.96630 0.68449\\
0.96630 0.68451\\
0.96630 0.68452\\
0.96630 0.68453\\
0.96630 0.68454\\
0.96629 0.68456\\
0.96629 0.68457\\
0.96629 0.68458\\
0.96629 0.68459\\
0.96629 0.68461\\
0.96629 0.68462\\
0.96629 0.68463\\
0.96629 0.68465\\
0.96629 0.68466\\
0.96629 0.68467\\
0.96629 0.68468\\
0.96629 0.68470\\
0.96629 0.68471\\
0.96628 0.68472\\
0.96628 0.68473\\
0.96628 0.68475\\
0.96628 0.68476\\
0.96628 0.68477\\
0.96628 0.68479\\
0.96628 0.68480\\
0.96628 0.68481\\
0.96628 0.68482\\
0.96628 0.68484\\
0.96628 0.68485\\
0.96628 0.68486\\
0.96628 0.68487\\
0.96628 0.68489\\
0.96628 0.68490\\
0.96628 0.68491\\
0.96628 0.68493\\
0.96628 0.68494\\
0.96627 0.68495\\
0.96627 0.68496\\
0.96627 0.68498\\
0.96627 0.68499\\
0.96627 0.68500\\
0.96627 0.68502\\
0.96627 0.68503\\
0.96627 0.68504\\
0.96627 0.68505\\
0.96627 0.68507\\
0.96627 0.68508\\
0.96627 0.68509\\
0.96627 0.68510\\
0.96627 0.68512\\
0.96627 0.68513\\
0.96627 0.68514\\
0.96627 0.68516\\
0.96626 0.68517\\
0.96626 0.68518\\
0.96626 0.68519\\
0.96626 0.68521\\
0.96626 0.68522\\
0.96626 0.68523\\
0.96626 0.68524\\
0.96626 0.68526\\
0.96626 0.68527\\
0.96626 0.68528\\
0.96626 0.68530\\
0.96626 0.68531\\
0.96626 0.68532\\
0.96626 0.68533\\
0.96626 0.68535\\
0.96626 0.68536\\
0.96625 0.68537\\
0.96625 0.68538\\
0.96625 0.68540\\
0.96625 0.68541\\
0.96625 0.68542\\
0.96625 0.68544\\
0.96625 0.68545\\
0.96625 0.68546\\
0.96625 0.68547\\
0.96625 0.68549\\
0.96625 0.68550\\
0.96625 0.68551\\
0.96625 0.68552\\
0.96625 0.68554\\
0.96625 0.68555\\
0.96625 0.68556\\
0.96625 0.68558\\
0.96625 0.68559\\
0.96624 0.68560\\
0.96624 0.68561\\
0.96624 0.68563\\
0.96624 0.68564\\
0.96624 0.68565\\
0.96624 0.68566\\
0.96624 0.68568\\
0.96624 0.68569\\
0.96624 0.68570\\
0.96624 0.68572\\
0.96624 0.68573\\
0.96624 0.68574\\
0.96624 0.68575\\
0.96624 0.68577\\
0.96624 0.68578\\
0.96624 0.68579\\
0.96624 0.68580\\
0.96624 0.68582\\
0.96624 0.68583\\
0.96624 0.68584\\
0.96623 0.68586\\
0.96623 0.68587\\
0.96623 0.68588\\
0.96623 0.68589\\
0.96623 0.68591\\
0.96623 0.68592\\
0.96623 0.68593\\
0.96623 0.68595\\
0.96623 0.68596\\
0.96623 0.68597\\
0.96623 0.68598\\
0.96623 0.68600\\
0.96623 0.68601\\
0.96623 0.68602\\
0.96623 0.68603\\
0.96623 0.68605\\
0.96623 0.68606\\
0.96622 0.68607\\
0.96622 0.68609\\
0.96622 0.68610\\
0.96622 0.68611\\
0.96622 0.68612\\
0.96622 0.68614\\
0.96622 0.68615\\
0.96622 0.68616\\
0.96622 0.68617\\
0.96622 0.68619\\
0.96622 0.68620\\
0.96622 0.68621\\
0.96622 0.68623\\
0.96622 0.68624\\
0.96622 0.68625\\
0.96622 0.68626\\
0.96622 0.68628\\
0.96621 0.68629\\
0.96621 0.68630\\
0.96621 0.68631\\
0.96621 0.68633\\
0.96621 0.68634\\
0.96621 0.68635\\
0.96621 0.68637\\
0.96621 0.68638\\
0.96621 0.68639\\
0.96621 0.68640\\
0.96621 0.68642\\
0.96621 0.68643\\
0.96621 0.68644\\
0.96621 0.68645\\
0.96621 0.68647\\
0.96621 0.68648\\
0.96621 0.68649\\
0.96621 0.68651\\
0.96621 0.68652\\
0.96621 0.68653\\
0.96621 0.68654\\
0.96620 0.68656\\
0.96620 0.68657\\
0.96620 0.68658\\
0.96620 0.68659\\
0.96620 0.68661\\
0.96620 0.68662\\
0.96620 0.68663\\
0.96620 0.68665\\
0.96620 0.68666\\
0.96620 0.68667\\
0.96620 0.68668\\
0.96620 0.68670\\
0.96620 0.68671\\
0.96620 0.68672\\
0.96620 0.68673\\
0.96620 0.68675\\
0.96620 0.68676\\
0.96620 0.68677\\
0.96620 0.68679\\
0.96620 0.68680\\
0.96619 0.68681\\
0.96619 0.68682\\
0.96619 0.68684\\
0.96619 0.68685\\
0.96619 0.68686\\
0.96619 0.68687\\
0.96619 0.68689\\
0.96619 0.68690\\
0.96619 0.68691\\
0.96619 0.68693\\
0.96619 0.68694\\
0.96619 0.68695\\
0.96619 0.68696\\
0.96619 0.68698\\
0.96619 0.68699\\
0.96619 0.68700\\
0.96619 0.68702\\
0.96619 0.68703\\
0.96618 0.68704\\
0.96618 0.68705\\
0.96618 0.68707\\
0.96618 0.68708\\
0.96618 0.68709\\
0.96618 0.68710\\
0.96618 0.68712\\
0.96618 0.68713\\
0.96618 0.68714\\
0.96618 0.68716\\
0.96618 0.68717\\
0.96618 0.68718\\
0.96618 0.68719\\
0.96618 0.68721\\
0.96618 0.68722\\
0.96618 0.68723\\
0.96618 0.68724\\
0.96617 0.68726\\
0.96617 0.68727\\
0.96617 0.68728\\
0.96617 0.68730\\
0.96617 0.68731\\
0.96617 0.68732\\
0.96617 0.68733\\
0.96617 0.68735\\
0.96617 0.68736\\
0.96617 0.68737\\
0.96617 0.68738\\
0.96617 0.68740\\
0.96617 0.68741\\
0.96617 0.68742\\
0.96617 0.68744\\
0.96617 0.68745\\
0.96617 0.68746\\
0.96617 0.68747\\
0.96616 0.68749\\
0.96616 0.68750\\
0.96616 0.68751\\
0.96616 0.68752\\
0.96616 0.68754\\
0.96616 0.68755\\
0.96616 0.68756\\
0.96616 0.68758\\
0.96616 0.68759\\
0.96616 0.68760\\
0.96616 0.68761\\
0.96616 0.68763\\
0.96616 0.68764\\
0.96616 0.68765\\
0.96616 0.68766\\
0.96616 0.68768\\
0.96616 0.68769\\
0.96616 0.68770\\
0.96616 0.68772\\
0.96616 0.68773\\
0.96616 0.68774\\
0.96616 0.68775\\
0.96616 0.68777\\
0.96615 0.68778\\
0.96615 0.68779\\
0.96615 0.68780\\
0.96615 0.68782\\
0.96615 0.68783\\
0.96615 0.68784\\
0.96615 0.68786\\
0.96615 0.68787\\
0.96615 0.68788\\
0.96615 0.68789\\
0.96615 0.68791\\
0.96615 0.68792\\
0.96615 0.68793\\
0.96615 0.68795\\
0.96615 0.68796\\
0.96615 0.68797\\
0.96615 0.68798\\
0.96615 0.68800\\
0.96615 0.68801\\
0.96615 0.68802\\
0.96615 0.68803\\
0.96615 0.68805\\
0.96615 0.68806\\
0.96615 0.68807\\
0.96615 0.68809\\
0.96615 0.68810\\
0.96615 0.68811\\
0.96615 0.68812\\
0.96614 0.68814\\
0.96614 0.68815\\
0.96614 0.68816\\
0.96614 0.68817\\
0.96614 0.68819\\
0.96614 0.68820\\
0.96614 0.68821\\
0.96614 0.68823\\
0.96614 0.68824\\
0.96614 0.68825\\
0.96614 0.68826\\
0.96614 0.68828\\
0.96614 0.68829\\
0.96614 0.68830\\
0.96614 0.68831\\
0.96614 0.68833\\
0.96614 0.68834\\
0.96614 0.68835\\
0.96614 0.68837\\
0.96614 0.68838\\
0.96614 0.68839\\
0.96614 0.68840\\
0.96614 0.68842\\
0.96613 0.68843\\
0.96613 0.68844\\
0.96613 0.68845\\
0.96613 0.68847\\
0.96613 0.68848\\
0.96613 0.68849\\
0.96613 0.68851\\
0.96613 0.68852\\
0.96613 0.68853\\
0.96613 0.68854\\
0.96613 0.68856\\
0.96613 0.68857\\
0.96613 0.68858\\
0.96613 0.68859\\
0.96613 0.68861\\
0.96613 0.68862\\
0.96613 0.68863\\
0.96613 0.68865\\
0.96612 0.68866\\
0.96612 0.68867\\
0.96612 0.68868\\
0.96612 0.68870\\
0.96612 0.68871\\
0.96612 0.68872\\
0.96612 0.68873\\
0.96612 0.68875\\
0.96612 0.68876\\
0.96612 0.68877\\
0.96612 0.68879\\
0.96612 0.68880\\
0.96612 0.68881\\
0.96612 0.68882\\
0.96612 0.68884\\
0.96612 0.68885\\
0.96612 0.68886\\
0.96612 0.68888\\
0.96612 0.68889\\
0.96612 0.68890\\
0.96612 0.68891\\
0.96612 0.68893\\
0.96612 0.68894\\
0.96611 0.68895\\
0.96611 0.68896\\
0.96611 0.68898\\
0.96611 0.68899\\
0.96611 0.68900\\
0.96611 0.68902\\
0.96611 0.68903\\
0.96611 0.68904\\
0.96611 0.68905\\
0.96611 0.68907\\
0.96611 0.68908\\
0.96611 0.68909\\
0.96611 0.68910\\
0.96611 0.68912\\
0.96611 0.68913\\
0.96611 0.68914\\
0.96611 0.68916\\
0.96611 0.68917\\
0.96611 0.68918\\
0.96611 0.68919\\
0.96611 0.68921\\
0.96611 0.68922\\
0.96611 0.68923\\
0.96610 0.68924\\
0.96610 0.68926\\
0.96610 0.68927\\
0.96610 0.68928\\
0.96610 0.68930\\
0.96610 0.68931\\
0.96610 0.68932\\
0.96610 0.68933\\
0.96610 0.68935\\
0.96610 0.68936\\
0.96610 0.68937\\
0.96610 0.68938\\
0.96610 0.68940\\
0.96610 0.68941\\
0.96610 0.68942\\
0.96610 0.68944\\
0.96610 0.68945\\
0.96610 0.68946\\
0.96610 0.68947\\
0.96610 0.68949\\
0.96610 0.68950\\
0.96609 0.68951\\
0.96609 0.68952\\
0.96609 0.68954\\
0.96609 0.68955\\
0.96609 0.68956\\
0.96609 0.68958\\
0.96609 0.68959\\
0.96609 0.68960\\
0.96609 0.68961\\
0.96609 0.68963\\
0.96609 0.68964\\
0.96609 0.68965\\
0.96609 0.68966\\
0.96609 0.68968\\
0.96609 0.68969\\
0.96609 0.68970\\
0.96609 0.68972\\
0.96609 0.68973\\
0.96609 0.68974\\
0.96609 0.68975\\
0.96609 0.68977\\
0.96609 0.68978\\
0.96609 0.68979\\
0.96609 0.68980\\
0.96608 0.68982\\
0.96608 0.68983\\
0.96608 0.68984\\
0.96608 0.68986\\
0.96608 0.68987\\
0.96608 0.68988\\
0.96608 0.68989\\
0.96608 0.68991\\
0.96608 0.68992\\
0.96608 0.68993\\
0.96608 0.68995\\
0.96608 0.68996\\
0.96608 0.68997\\
0.96608 0.68998\\
0.96608 0.69000\\
0.96608 0.69001\\
0.96608 0.69002\\
0.96608 0.69003\\
0.96608 0.69005\\
0.96608 0.69006\\
0.96607 0.69007\\
0.96607 0.69009\\
0.96607 0.69010\\
0.96607 0.69011\\
0.96607 0.69012\\
0.96607 0.69014\\
0.96607 0.69015\\
0.96607 0.69016\\
0.96607 0.69017\\
0.96607 0.69019\\
0.96607 0.69020\\
0.96607 0.69021\\
0.96607 0.69023\\
0.96607 0.69024\\
0.96607 0.69025\\
0.96607 0.69026\\
0.96607 0.69028\\
0.96607 0.69029\\
0.96607 0.69030\\
0.96607 0.69031\\
0.96607 0.69033\\
0.96607 0.69034\\
0.96607 0.69035\\
0.96607 0.69037\\
0.96607 0.69038\\
0.96606 0.69039\\
0.96606 0.69040\\
0.96606 0.69042\\
0.96606 0.69043\\
0.96606 0.69044\\
0.96606 0.69045\\
0.96606 0.69047\\
0.96606 0.69048\\
0.96606 0.69049\\
0.96606 0.69051\\
0.96606 0.69052\\
0.96606 0.69053\\
0.96606 0.69054\\
0.96606 0.69056\\
0.96606 0.69057\\
0.96606 0.69058\\
0.96606 0.69059\\
0.96606 0.69061\\
0.96606 0.69062\\
0.96605 0.69063\\
0.96605 0.69065\\
0.96605 0.69066\\
0.96605 0.69067\\
0.96605 0.69068\\
0.96605 0.69070\\
0.96605 0.69071\\
0.96605 0.69072\\
0.96605 0.69073\\
0.96605 0.69075\\
0.96605 0.69076\\
0.96605 0.69077\\
0.96605 0.69079\\
0.96605 0.69080\\
0.96605 0.69081\\
0.96605 0.69082\\
0.96605 0.69084\\
0.96605 0.69085\\
0.96605 0.69086\\
0.96604 0.69088\\
0.96604 0.69089\\
0.96604 0.69090\\
0.96604 0.69091\\
0.96604 0.69093\\
0.96604 0.69094\\
0.96604 0.69095\\
0.96604 0.69096\\
0.96604 0.69098\\
0.96604 0.69099\\
0.96604 0.69100\\
0.96604 0.69102\\
0.96603 0.69103\\
0.96603 0.69104\\
0.96603 0.69105\\
0.96603 0.69107\\
0.96603 0.69108\\
0.96603 0.69109\\
0.96603 0.69110\\
0.96603 0.69112\\
0.96603 0.69113\\
0.96603 0.69114\\
0.96603 0.69116\\
0.96603 0.69117\\
0.96603 0.69118\\
0.96603 0.69119\\
0.96603 0.69121\\
0.96603 0.69122\\
0.96603 0.69123\\
0.96603 0.69124\\
0.96603 0.69126\\
0.96602 0.69127\\
0.96602 0.69128\\
0.96602 0.69130\\
0.96602 0.69131\\
0.96602 0.69132\\
0.96602 0.69133\\
0.96602 0.69135\\
0.96602 0.69136\\
0.96602 0.69137\\
0.96602 0.69138\\
0.96602 0.69140\\
0.96602 0.69141\\
0.96602 0.69142\\
0.96602 0.69144\\
0.96602 0.69145\\
0.96602 0.69146\\
0.96602 0.69147\\
0.96602 0.69149\\
0.96602 0.69150\\
0.96602 0.69151\\
0.96602 0.69152\\
0.96602 0.69154\\
0.96602 0.69155\\
0.96602 0.69156\\
0.96602 0.69158\\
0.96602 0.69159\\
0.96601 0.69160\\
0.96601 0.69161\\
0.96601 0.69163\\
0.96601 0.69164\\
0.96601 0.69165\\
0.96601 0.69166\\
0.96601 0.69168\\
0.96601 0.69169\\
0.96601 0.69170\\
0.96601 0.69172\\
0.96601 0.69173\\
0.96601 0.69174\\
0.96601 0.69175\\
0.96601 0.69177\\
0.96601 0.69178\\
0.96601 0.69179\\
0.96601 0.69180\\
0.96601 0.69182\\
0.96601 0.69183\\
0.96601 0.69184\\
0.96601 0.69186\\
0.96600 0.69187\\
0.96600 0.69188\\
0.96600 0.69189\\
0.96600 0.69191\\
0.96600 0.69192\\
0.96600 0.69193\\
0.96600 0.69195\\
0.96600 0.69196\\
0.96600 0.69197\\
0.96600 0.69198\\
0.96600 0.69200\\
0.96600 0.69201\\
0.96600 0.69202\\
0.96600 0.69203\\
0.96600 0.69205\\
0.96600 0.69206\\
0.96600 0.69207\\
0.96600 0.69209\\
0.96600 0.69210\\
0.96600 0.69211\\
0.96600 0.69212\\
0.96600 0.69214\\
0.96599 0.69215\\
0.96599 0.69216\\
0.96599 0.69217\\
0.96599 0.69219\\
0.96599 0.69220\\
0.96599 0.69221\\
0.96599 0.69223\\
0.96599 0.69224\\
0.96599 0.69225\\
0.96599 0.69226\\
0.96599 0.69228\\
0.96599 0.69229\\
0.96599 0.69230\\
0.96599 0.69231\\
0.96599 0.69233\\
0.96599 0.69234\\
0.96598 0.69235\\
0.96598 0.69237\\
0.96598 0.69238\\
0.96598 0.69239\\
0.96598 0.69240\\
0.96598 0.69242\\
0.96598 0.69243\\
0.96598 0.69244\\
0.96598 0.69245\\
0.96598 0.69247\\
0.96598 0.69248\\
0.96598 0.69249\\
0.96598 0.69251\\
0.96598 0.69252\\
0.96598 0.69253\\
0.96598 0.69254\\
0.96597 0.69256\\
0.96597 0.69257\\
0.96597 0.69258\\
0.96597 0.69259\\
0.96597 0.69261\\
0.96597 0.69262\\
0.96597 0.69263\\
0.96597 0.69265\\
0.96597 0.69266\\
0.96597 0.69267\\
0.96597 0.69268\\
0.96597 0.69270\\
0.96597 0.69271\\
0.96597 0.69272\\
0.96597 0.69273\\
0.96597 0.69275\\
0.96597 0.69276\\
0.96597 0.69277\\
0.96597 0.69279\\
0.96597 0.69280\\
0.96596 0.69281\\
0.96596 0.69282\\
0.96596 0.69284\\
0.96596 0.69285\\
0.96596 0.69286\\
0.96596 0.69288\\
0.96596 0.69289\\
0.96596 0.69290\\
0.96596 0.69291\\
0.96596 0.69293\\
0.96596 0.69294\\
0.96596 0.69295\\
0.96596 0.69296\\
0.96596 0.69298\\
0.96596 0.69299\\
0.96596 0.69300\\
0.96596 0.69302\\
0.96596 0.69303\\
0.96596 0.69304\\
0.96595 0.69305\\
0.96595 0.69307\\
0.96595 0.69308\\
0.96595 0.69309\\
0.96595 0.69310\\
0.96595 0.69312\\
0.96595 0.69313\\
0.96595 0.69314\\
0.96595 0.69316\\
0.96595 0.69317\\
0.96595 0.69318\\
0.96595 0.69319\\
0.96595 0.69321\\
0.96595 0.69322\\
0.96595 0.69323\\
0.96595 0.69324\\
0.96595 0.69326\\
0.96595 0.69327\\
0.96595 0.69328\\
0.96595 0.69330\\
0.96595 0.69331\\
0.96595 0.69332\\
0.96595 0.69333\\
0.96595 0.69335\\
0.96595 0.69336\\
0.96595 0.69337\\
0.96595 0.69338\\
0.96595 0.69340\\
0.96595 0.69341\\
0.96595 0.69342\\
0.96594 0.69344\\
0.96594 0.69345\\
0.96594 0.69346\\
0.96594 0.69347\\
0.96594 0.69349\\
0.96594 0.69350\\
0.96594 0.69351\\
0.96594 0.69352\\
0.96594 0.69354\\
0.96594 0.69355\\
0.96594 0.69356\\
0.96594 0.69358\\
0.96594 0.69359\\
0.96594 0.69360\\
0.96594 0.69361\\
0.96594 0.69363\\
0.96594 0.69364\\
0.96594 0.69365\\
0.96594 0.69366\\
0.96594 0.69368\\
0.96594 0.69369\\
0.96594 0.69370\\
0.96593 0.69372\\
0.96593 0.69373\\
0.96593 0.69374\\
0.96593 0.69375\\
0.96593 0.69377\\
0.96593 0.69378\\
0.96593 0.69379\\
0.96593 0.69381\\
0.96593 0.69382\\
0.96593 0.69383\\
0.96593 0.69384\\
0.96593 0.69386\\
0.96593 0.69387\\
0.96592 0.69388\\
0.96592 0.69389\\
0.96592 0.69391\\
0.96592 0.69392\\
0.96592 0.69393\\
0.96592 0.69395\\
0.96592 0.69396\\
0.96592 0.69397\\
0.96592 0.69398\\
0.96592 0.69400\\
0.96592 0.69401\\
0.96592 0.69402\\
0.96592 0.69403\\
0.96592 0.69405\\
0.96592 0.69406\\
0.96592 0.69407\\
0.96591 0.69409\\
0.96591 0.69410\\
0.96591 0.69411\\
0.96591 0.69412\\
0.96591 0.69414\\
0.96591 0.69415\\
0.96591 0.69416\\
0.96591 0.69417\\
0.96591 0.69419\\
0.96591 0.69420\\
0.96591 0.69421\\
0.96591 0.69423\\
0.96591 0.69424\\
0.96591 0.69425\\
0.96591 0.69426\\
0.96591 0.69428\\
0.96591 0.69429\\
0.96591 0.69430\\
0.96591 0.69431\\
0.96591 0.69433\\
0.96591 0.69434\\
0.96591 0.69435\\
0.96591 0.69437\\
0.96591 0.69438\\
0.96591 0.69439\\
0.96591 0.69440\\
0.96590 0.69442\\
0.96590 0.69443\\
0.96590 0.69444\\
0.96590 0.69445\\
0.96590 0.69447\\
0.96590 0.69448\\
0.96590 0.69449\\
0.96590 0.69451\\
0.96590 0.69452\\
0.96590 0.69453\\
0.96590 0.69454\\
0.96590 0.69456\\
0.96590 0.69457\\
0.96590 0.69458\\
0.96590 0.69459\\
0.96590 0.69461\\
0.96589 0.69462\\
0.96589 0.69463\\
0.96589 0.69465\\
0.96589 0.69466\\
0.96589 0.69467\\
0.96589 0.69468\\
0.96589 0.69470\\
0.96589 0.69471\\
0.96589 0.69472\\
0.96589 0.69473\\
0.96589 0.69475\\
0.96589 0.69476\\
0.96589 0.69477\\
0.96589 0.69479\\
0.96589 0.69480\\
0.96589 0.69481\\
0.96589 0.69482\\
0.96589 0.69484\\
0.96589 0.69485\\
0.96589 0.69486\\
0.96589 0.69488\\
0.96588 0.69489\\
0.96588 0.69490\\
0.96588 0.69491\\
0.96588 0.69493\\
0.96588 0.69494\\
0.96588 0.69495\\
0.96588 0.69496\\
0.96588 0.69498\\
0.96588 0.69499\\
0.96588 0.69500\\
0.96588 0.69502\\
0.96588 0.69503\\
0.96588 0.69504\\
0.96588 0.69505\\
0.96587 0.69507\\
0.96587 0.69508\\
0.96587 0.69509\\
0.96587 0.69510\\
0.96587 0.69512\\
0.96587 0.69513\\
0.96587 0.69514\\
0.96587 0.69516\\
0.96587 0.69517\\
0.96587 0.69518\\
0.96587 0.69519\\
0.96587 0.69521\\
0.96587 0.69522\\
0.96587 0.69523\\
0.96587 0.69524\\
0.96587 0.69526\\
0.96587 0.69527\\
0.96587 0.69528\\
0.96586 0.69530\\
0.96586 0.69531\\
0.96586 0.69532\\
0.96586 0.69533\\
0.96586 0.69535\\
0.96586 0.69536\\
0.96586 0.69537\\
0.96586 0.69538\\
0.96586 0.69540\\
0.96586 0.69541\\
0.96586 0.69542\\
0.96586 0.69544\\
0.96586 0.69545\\
0.96586 0.69546\\
0.96586 0.69547\\
0.96586 0.69549\\
0.96586 0.69550\\
0.96585 0.69551\\
0.96585 0.69552\\
0.96585 0.69554\\
0.96585 0.69555\\
0.96585 0.69556\\
0.96585 0.69558\\
0.96585 0.69559\\
0.96585 0.69560\\
0.96585 0.69561\\
0.96585 0.69563\\
0.96585 0.69564\\
0.96585 0.69565\\
0.96585 0.69566\\
0.96585 0.69568\\
0.96585 0.69569\\
0.96585 0.69570\\
0.96585 0.69572\\
0.96585 0.69573\\
0.96584 0.69574\\
0.96584 0.69575\\
0.96584 0.69577\\
0.96584 0.69578\\
0.96584 0.69579\\
0.96584 0.69581\\
0.96584 0.69582\\
0.96584 0.69583\\
0.96584 0.69584\\
0.96584 0.69586\\
0.96584 0.69587\\
0.96584 0.69588\\
0.96584 0.69589\\
0.96584 0.69591\\
0.96584 0.69592\\
0.96584 0.69593\\
0.96584 0.69595\\
0.96584 0.69596\\
0.96584 0.69597\\
0.96584 0.69598\\
0.96584 0.69600\\
0.96583 0.69601\\
0.96583 0.69602\\
0.96583 0.69603\\
0.96583 0.69605\\
0.96583 0.69606\\
0.96583 0.69607\\
0.96583 0.69609\\
0.96583 0.69610\\
0.96583 0.69611\\
0.96583 0.69612\\
0.96583 0.69614\\
0.96583 0.69615\\
0.96583 0.69616\\
0.96583 0.69617\\
0.96583 0.69619\\
0.96583 0.69620\\
0.96582 0.69621\\
0.96582 0.69623\\
0.96582 0.69624\\
0.96582 0.69625\\
0.96582 0.69626\\
0.96582 0.69628\\
0.96582 0.69629\\
0.96582 0.69630\\
0.96582 0.69631\\
0.96582 0.69633\\
0.96582 0.69634\\
0.96582 0.69635\\
0.96582 0.69637\\
0.96582 0.69638\\
0.96582 0.69639\\
0.96582 0.69640\\
0.96582 0.69642\\
0.96582 0.69643\\
0.96582 0.69644\\
0.96582 0.69645\\
0.96582 0.69647\\
0.96582 0.69648\\
0.96581 0.69649\\
0.96581 0.69651\\
0.96581 0.69652\\
0.96581 0.69653\\
0.96581 0.69654\\
0.96581 0.69656\\
0.96581 0.69657\\
0.96581 0.69658\\
0.96581 0.69659\\
0.96581 0.69661\\
0.96581 0.69662\\
0.96581 0.69663\\
0.96581 0.69665\\
0.96581 0.69666\\
0.96581 0.69667\\
0.96581 0.69668\\
0.96581 0.69670\\
0.96581 0.69671\\
0.96581 0.69672\\
0.96581 0.69673\\
0.96581 0.69675\\
0.96580 0.69676\\
0.96580 0.69677\\
0.96580 0.69679\\
0.96580 0.69680\\
0.96580 0.69681\\
0.96580 0.69682\\
0.96580 0.69684\\
0.96580 0.69685\\
0.96580 0.69686\\
0.96580 0.69688\\
0.96580 0.69689\\
0.96580 0.69690\\
0.96580 0.69691\\
0.96580 0.69693\\
0.96580 0.69694\\
0.96580 0.69695\\
0.96580 0.69696\\
0.96580 0.69698\\
0.96580 0.69699\\
0.96579 0.69700\\
0.96579 0.69702\\
0.96579 0.69703\\
0.96579 0.69704\\
0.96579 0.69705\\
0.96579 0.69707\\
0.96579 0.69708\\
0.96579 0.69709\\
0.96579 0.69710\\
0.96579 0.69712\\
0.96579 0.69713\\
0.96579 0.69714\\
0.96579 0.69716\\
0.96579 0.69717\\
0.96579 0.69718\\
0.96579 0.69719\\
0.96579 0.69721\\
0.96579 0.69722\\
0.96579 0.69723\\
0.96578 0.69724\\
0.96578 0.69726\\
0.96578 0.69727\\
0.96578 0.69728\\
0.96578 0.69730\\
0.96578 0.69731\\
0.96578 0.69732\\
0.96578 0.69733\\
0.96578 0.69735\\
0.96578 0.69736\\
0.96578 0.69737\\
0.96578 0.69738\\
0.96578 0.69740\\
0.96578 0.69741\\
0.96578 0.69742\\
0.96578 0.69744\\
0.96578 0.69745\\
0.96578 0.69746\\
0.96578 0.69747\\
0.96578 0.69749\\
0.96578 0.69750\\
0.96577 0.69751\\
0.96577 0.69752\\
0.96577 0.69754\\
0.96577 0.69755\\
0.96577 0.69756\\
0.96577 0.69758\\
0.96577 0.69759\\
0.96577 0.69760\\
0.96577 0.69761\\
0.96577 0.69763\\
0.96577 0.69764\\
0.96577 0.69765\\
0.96577 0.69766\\
0.96577 0.69768\\
0.96577 0.69769\\
0.96577 0.69770\\
0.96576 0.69772\\
0.96576 0.69773\\
0.96576 0.69774\\
0.96576 0.69775\\
0.96576 0.69777\\
0.96576 0.69778\\
0.96576 0.69779\\
0.96576 0.69781\\
0.96576 0.69782\\
0.96576 0.69783\\
0.96576 0.69784\\
0.96576 0.69786\\
0.96576 0.69787\\
0.96576 0.69788\\
0.96576 0.69789\\
0.96575 0.69791\\
0.96575 0.69792\\
0.96575 0.69793\\
0.96575 0.69795\\
0.96575 0.69796\\
0.96575 0.69797\\
0.96575 0.69798\\
0.96575 0.69800\\
0.96575 0.69801\\
0.96575 0.69802\\
0.96575 0.69803\\
0.96575 0.69805\\
0.96575 0.69806\\
0.96575 0.69807\\
0.96575 0.69809\\
0.96575 0.69810\\
0.96575 0.69811\\
0.96575 0.69812\\
0.96575 0.69814\\
0.96574 0.69815\\
0.96574 0.69816\\
0.96574 0.69817\\
0.96574 0.69819\\
0.96574 0.69820\\
0.96574 0.69821\\
0.96574 0.69823\\
0.96574 0.69824\\
0.96574 0.69825\\
0.96574 0.69826\\
0.96574 0.69828\\
0.96574 0.69829\\
0.96574 0.69830\\
0.96574 0.69831\\
0.96574 0.69833\\
0.96574 0.69834\\
0.96574 0.69835\\
0.96574 0.69837\\
0.96574 0.69838\\
0.96574 0.69839\\
0.96574 0.69840\\
0.96574 0.69842\\
0.96574 0.69843\\
0.96574 0.69844\\
0.96573 0.69845\\
0.96573 0.69847\\
0.96573 0.69848\\
0.96573 0.69849\\
0.96573 0.69851\\
0.96573 0.69852\\
0.96573 0.69853\\
0.96573 0.69854\\
0.96573 0.69856\\
0.96573 0.69857\\
0.96573 0.69858\\
0.96573 0.69859\\
0.96573 0.69861\\
0.96573 0.69862\\
0.96573 0.69863\\
0.96573 0.69865\\
0.96573 0.69866\\
0.96573 0.69867\\
0.96573 0.69868\\
0.96572 0.69870\\
0.96572 0.69871\\
0.96572 0.69872\\
0.96572 0.69874\\
0.96572 0.69875\\
0.96572 0.69876\\
0.96572 0.69877\\
0.96572 0.69879\\
0.96572 0.69880\\
0.96572 0.69881\\
0.96572 0.69882\\
0.96572 0.69884\\
0.96572 0.69885\\
0.96572 0.69886\\
0.96572 0.69888\\
0.96572 0.69889\\
0.96572 0.69890\\
0.96572 0.69891\\
0.96572 0.69893\\
0.96572 0.69894\\
0.96571 0.69895\\
0.96571 0.69896\\
0.96571 0.69898\\
0.96571 0.69899\\
0.96571 0.69900\\
0.96571 0.69902\\
0.96571 0.69903\\
0.96571 0.69904\\
0.96571 0.69905\\
0.96571 0.69907\\
0.96571 0.69908\\
0.96571 0.69909\\
0.96571 0.69910\\
0.96571 0.69912\\
0.96571 0.69913\\
0.96570 0.69914\\
0.96570 0.69916\\
0.96570 0.69917\\
0.96570 0.69918\\
0.96570 0.69919\\
0.96570 0.69921\\
0.96570 0.69922\\
0.96570 0.69923\\
0.96570 0.69924\\
0.96570 0.69926\\
0.96570 0.69927\\
0.96570 0.69928\\
0.96570 0.69930\\
0.96570 0.69931\\
0.96570 0.69932\\
0.96570 0.69933\\
0.96569 0.69935\\
0.96569 0.69936\\
0.96569 0.69937\\
0.96569 0.69938\\
0.96569 0.69940\\
0.96569 0.69941\\
0.96569 0.69942\\
0.96569 0.69944\\
0.96569 0.69945\\
0.96569 0.69946\\
0.96569 0.69947\\
0.96569 0.69949\\
0.96569 0.69950\\
0.96569 0.69951\\
0.96569 0.69952\\
0.96569 0.69954\\
0.96569 0.69955\\
0.96569 0.69956\\
0.96569 0.69958\\
0.96569 0.69959\\
0.96569 0.69960\\
0.96569 0.69961\\
0.96569 0.69963\\
0.96569 0.69964\\
0.96569 0.69965\\
0.96569 0.69966\\
0.96568 0.69968\\
0.96568 0.69969\\
0.96568 0.69970\\
0.96568 0.69972\\
0.96568 0.69973\\
0.96568 0.69974\\
0.96568 0.69975\\
0.96568 0.69977\\
0.96568 0.69978\\
0.96568 0.69979\\
0.96568 0.69981\\
0.96568 0.69982\\
0.96568 0.69983\\
0.96568 0.69984\\
0.96568 0.69986\\
0.96568 0.69987\\
0.96568 0.69988\\
0.96568 0.69989\\
0.96568 0.69991\\
0.96568 0.69992\\
0.96568 0.69993\\
0.96568 0.69995\\
0.96568 0.69996\\
0.96568 0.69997\\
0.96567 0.69998\\
0.96567 0.70000\\
0.96567 0.70001\\
0.96567 0.70002\\
0.96567 0.70003\\
0.96567 0.70005\\
0.96567 0.70006\\
0.96567 0.70007\\
0.96567 0.70009\\
0.96567 0.70010\\
0.96567 0.70011\\
0.96567 0.70012\\
0.96567 0.70014\\
0.96567 0.70015\\
0.96567 0.70016\\
0.96567 0.70017\\
0.96567 0.70019\\
0.96567 0.70020\\
0.96566 0.70021\\
0.96566 0.70023\\
0.96566 0.70024\\
0.96566 0.70025\\
0.96566 0.70026\\
0.96566 0.70028\\
0.96566 0.70029\\
0.96566 0.70030\\
0.96566 0.70031\\
0.96566 0.70033\\
0.96566 0.70034\\
0.96566 0.70035\\
0.96566 0.70037\\
0.96566 0.70038\\
0.96566 0.70039\\
0.96566 0.70040\\
0.96566 0.70042\\
0.96566 0.70043\\
0.96566 0.70044\\
0.96566 0.70045\\
0.96566 0.70047\\
0.96566 0.70048\\
0.96566 0.70049\\
0.96566 0.70051\\
0.96566 0.70052\\
0.96565 0.70053\\
0.96565 0.70054\\
0.96565 0.70056\\
0.96565 0.70057\\
0.96565 0.70058\\
0.96565 0.70059\\
0.96565 0.70061\\
0.96565 0.70062\\
0.96565 0.70063\\
0.96565 0.70065\\
0.96565 0.70066\\
0.96565 0.70067\\
0.96565 0.70068\\
0.96565 0.70070\\
0.96565 0.70071\\
0.96565 0.70072\\
0.96565 0.70074\\
0.96565 0.70075\\
0.96564 0.70076\\
0.96564 0.70077\\
0.96564 0.70079\\
0.96564 0.70080\\
0.96564 0.70081\\
0.96564 0.70082\\
0.96564 0.70084\\
0.96564 0.70085\\
0.96564 0.70086\\
0.96564 0.70088\\
0.96564 0.70089\\
0.96564 0.70090\\
0.96564 0.70091\\
0.96564 0.70093\\
0.96564 0.70094\\
0.96564 0.70095\\
0.96563 0.70096\\
0.96563 0.70098\\
0.96563 0.70099\\
0.96563 0.70100\\
0.96563 0.70102\\
0.96563 0.70103\\
0.96563 0.70104\\
0.96563 0.70105\\
0.96563 0.70107\\
0.96563 0.70108\\
0.96563 0.70109\\
0.96563 0.70110\\
0.96563 0.70112\\
0.96563 0.70113\\
0.96563 0.70114\\
0.96563 0.70116\\
0.96563 0.70117\\
0.96563 0.70118\\
0.96563 0.70119\\
0.96562 0.70121\\
0.96562 0.70122\\
0.96562 0.70123\\
0.96562 0.70124\\
0.96562 0.70126\\
0.96562 0.70127\\
0.96562 0.70128\\
0.96562 0.70130\\
0.96562 0.70131\\
0.96562 0.70132\\
0.96562 0.70133\\
0.96562 0.70135\\
0.96562 0.70136\\
0.96562 0.70137\\
0.96562 0.70138\\
0.96562 0.70140\\
0.96561 0.70141\\
0.96561 0.70142\\
0.96561 0.70144\\
0.96561 0.70145\\
0.96561 0.70146\\
0.96561 0.70147\\
0.96561 0.70149\\
0.96561 0.70150\\
0.96561 0.70151\\
0.96561 0.70152\\
0.96561 0.70154\\
0.96561 0.70155\\
0.96561 0.70156\\
0.96561 0.70158\\
0.96561 0.70159\\
0.96561 0.70160\\
0.96561 0.70161\\
0.96561 0.70163\\
0.96561 0.70164\\
0.96561 0.70165\\
0.96561 0.70166\\
0.96560 0.70168\\
0.96560 0.70169\\
0.96560 0.70170\\
0.96560 0.70172\\
0.96560 0.70173\\
0.96560 0.70174\\
0.96560 0.70175\\
0.96560 0.70177\\
0.96560 0.70178\\
0.96560 0.70179\\
0.96560 0.70181\\
0.96560 0.70182\\
0.96560 0.70183\\
0.96560 0.70184\\
0.96560 0.70186\\
0.96560 0.70187\\
0.96560 0.70188\\
0.96560 0.70189\\
0.96560 0.70191\\
0.96560 0.70192\\
0.96560 0.70193\\
0.96560 0.70195\\
0.96560 0.70196\\
0.96560 0.70197\\
0.96560 0.70198\\
0.96560 0.70200\\
0.96560 0.70201\\
0.96559 0.70202\\
0.96559 0.70203\\
0.96559 0.70205\\
0.96559 0.70206\\
0.96559 0.70207\\
0.96559 0.70209\\
0.96559 0.70210\\
0.96559 0.70211\\
0.96559 0.70212\\
0.96559 0.70214\\
0.96559 0.70215\\
0.96559 0.70216\\
0.96559 0.70217\\
0.96559 0.70219\\
0.96559 0.70220\\
0.96559 0.70221\\
0.96559 0.70223\\
0.96559 0.70224\\
0.96558 0.70225\\
0.96558 0.70226\\
0.96558 0.70228\\
0.96558 0.70229\\
0.96558 0.70230\\
0.96558 0.70231\\
0.96558 0.70233\\
0.96558 0.70234\\
0.96558 0.70235\\
0.96558 0.70237\\
0.96558 0.70238\\
0.96558 0.70239\\
0.96558 0.70240\\
0.96558 0.70242\\
0.96558 0.70243\\
0.96558 0.70244\\
0.96558 0.70245\\
0.96558 0.70247\\
0.96558 0.70248\\
0.96558 0.70249\\
0.96557 0.70251\\
0.96557 0.70252\\
0.96557 0.70253\\
0.96557 0.70254\\
0.96557 0.70256\\
0.96557 0.70257\\
0.96557 0.70258\\
0.96557 0.70259\\
0.96557 0.70261\\
0.96557 0.70262\\
0.96557 0.70263\\
0.96557 0.70265\\
0.96557 0.70266\\
0.96557 0.70267\\
0.96557 0.70268\\
0.96557 0.70270\\
0.96557 0.70271\\
0.96557 0.70272\\
0.96557 0.70274\\
0.96557 0.70275\\
0.96557 0.70276\\
0.96557 0.70277\\
0.96557 0.70279\\
0.96556 0.70280\\
0.96556 0.70281\\
0.96556 0.70282\\
0.96556 0.70284\\
0.96556 0.70285\\
0.96556 0.70286\\
0.96556 0.70288\\
0.96556 0.70289\\
0.96556 0.70290\\
0.96556 0.70291\\
0.96556 0.70293\\
0.96556 0.70294\\
0.96555 0.70295\\
0.96555 0.70296\\
0.96555 0.70298\\
0.96555 0.70299\\
0.96555 0.70300\\
0.96555 0.70302\\
0.96555 0.70303\\
0.96555 0.70304\\
0.96555 0.70305\\
0.96555 0.70307\\
0.96555 0.70308\\
0.96555 0.70309\\
0.96555 0.70310\\
0.96555 0.70312\\
0.96555 0.70313\\
0.96555 0.70314\\
0.96554 0.70316\\
0.96554 0.70317\\
0.96554 0.70318\\
0.96554 0.70319\\
0.96554 0.70321\\
0.96554 0.70322\\
0.96554 0.70323\\
0.96554 0.70324\\
0.96554 0.70326\\
0.96554 0.70327\\
0.96554 0.70328\\
0.96554 0.70330\\
0.96554 0.70331\\
0.96554 0.70332\\
0.96554 0.70333\\
0.96553 0.70335\\
0.96553 0.70336\\
0.96553 0.70337\\
0.96553 0.70338\\
0.96553 0.70340\\
0.96553 0.70341\\
0.96553 0.70342\\
0.96553 0.70344\\
0.96553 0.70345\\
0.96553 0.70346\\
0.96553 0.70347\\
0.96553 0.70349\\
0.96553 0.70350\\
0.96553 0.70351\\
0.96553 0.70352\\
0.96553 0.70354\\
0.96552 0.70355\\
0.96552 0.70356\\
0.96552 0.70358\\
0.96552 0.70359\\
0.96552 0.70360\\
0.96552 0.70361\\
0.96552 0.70363\\
0.96552 0.70364\\
0.96552 0.70365\\
0.96552 0.70367\\
0.96552 0.70368\\
0.96552 0.70369\\
0.96552 0.70370\\
0.96552 0.70372\\
0.96551 0.70373\\
0.96551 0.70374\\
0.96551 0.70375\\
0.96551 0.70377\\
0.96551 0.70378\\
0.96551 0.70379\\
0.96551 0.70381\\
0.96551 0.70382\\
0.96551 0.70383\\
0.96551 0.70384\\
0.96551 0.70386\\
0.96551 0.70387\\
0.96551 0.70388\\
0.96551 0.70389\\
0.96551 0.70391\\
0.96551 0.70392\\
0.96551 0.70393\\
0.96551 0.70395\\
0.96551 0.70396\\
0.96551 0.70397\\
0.96551 0.70398\\
0.96551 0.70400\\
0.96551 0.70401\\
0.96551 0.70402\\
0.96551 0.70403\\
0.96550 0.70405\\
0.96550 0.70406\\
0.96550 0.70407\\
0.96550 0.70409\\
0.96550 0.70410\\
0.96550 0.70411\\
0.96550 0.70412\\
0.96550 0.70414\\
0.96550 0.70415\\
0.96550 0.70416\\
0.96550 0.70417\\
0.96550 0.70419\\
0.96550 0.70420\\
0.96550 0.70421\\
0.96550 0.70423\\
0.96550 0.70424\\
0.96550 0.70425\\
0.96549 0.70426\\
0.96549 0.70428\\
0.96549 0.70429\\
0.96549 0.70430\\
0.96549 0.70431\\
0.96549 0.70433\\
0.96549 0.70434\\
0.96549 0.70435\\
0.96549 0.70437\\
0.96549 0.70438\\
0.96549 0.70439\\
0.96549 0.70440\\
0.96549 0.70442\\
0.96549 0.70443\\
0.96549 0.70444\\
0.96549 0.70445\\
0.96548 0.70447\\
0.96548 0.70448\\
0.96548 0.70449\\
0.96548 0.70451\\
0.96548 0.70452\\
0.96548 0.70453\\
0.96548 0.70454\\
0.96548 0.70456\\
0.96548 0.70457\\
0.96548 0.70458\\
0.96548 0.70459\\
0.96548 0.70461\\
0.96548 0.70462\\
0.96548 0.70463\\
0.96548 0.70465\\
0.96548 0.70466\\
0.96548 0.70467\\
0.96548 0.70468\\
0.96548 0.70470\\
0.96548 0.70471\\
0.96547 0.70472\\
0.96547 0.70474\\
0.96547 0.70475\\
0.96547 0.70476\\
0.96547 0.70477\\
0.96547 0.70479\\
0.96547 0.70480\\
0.96547 0.70481\\
0.96547 0.70482\\
0.96547 0.70484\\
0.96547 0.70485\\
0.96547 0.70486\\
0.96547 0.70488\\
0.96547 0.70489\\
0.96547 0.70490\\
0.96547 0.70491\\
0.96547 0.70493\\
0.96547 0.70494\\
0.96547 0.70495\\
0.96547 0.70496\\
0.96546 0.70498\\
0.96546 0.70499\\
0.96546 0.70500\\
0.96546 0.70502\\
0.96546 0.70503\\
0.96546 0.70504\\
0.96546 0.70505\\
0.96546 0.70507\\
0.96546 0.70508\\
0.96546 0.70509\\
0.96546 0.70510\\
0.96546 0.70512\\
0.96546 0.70513\\
0.96546 0.70514\\
0.96546 0.70516\\
0.96546 0.70517\\
0.96546 0.70518\\
0.96546 0.70519\\
0.96546 0.70521\\
0.96546 0.70522\\
0.96546 0.70523\\
0.96545 0.70524\\
0.96545 0.70526\\
0.96545 0.70527\\
0.96545 0.70528\\
0.96545 0.70530\\
0.96545 0.70531\\
0.96545 0.70532\\
0.96545 0.70533\\
0.96545 0.70535\\
0.96545 0.70536\\
0.96545 0.70537\\
0.96544 0.70538\\
0.96544 0.70540\\
0.96544 0.70541\\
0.96544 0.70542\\
0.96544 0.70544\\
0.96544 0.70545\\
0.96544 0.70546\\
0.96544 0.70547\\
0.96544 0.70549\\
0.96544 0.70550\\
0.96544 0.70551\\
0.96544 0.70552\\
0.96544 0.70554\\
0.96544 0.70555\\
0.96544 0.70556\\
0.96544 0.70558\\
0.96544 0.70559\\
0.96544 0.70560\\
0.96544 0.70561\\
0.96544 0.70563\\
0.96544 0.70564\\
0.96544 0.70565\\
0.96544 0.70567\\
0.96544 0.70568\\
0.96544 0.70569\\
0.96544 0.70570\\
0.96544 0.70572\\
0.96544 0.70573\\
0.96543 0.70574\\
0.96543 0.70575\\
0.96543 0.70577\\
0.96543 0.70578\\
0.96543 0.70579\\
0.96543 0.70581\\
0.96543 0.70582\\
0.96543 0.70583\\
0.96543 0.70584\\
0.96543 0.70586\\
0.96543 0.70587\\
0.96543 0.70588\\
0.96543 0.70589\\
0.96542 0.70591\\
0.96542 0.70592\\
0.96542 0.70593\\
0.96542 0.70595\\
0.96542 0.70596\\
0.96542 0.70597\\
0.96542 0.70598\\
0.96542 0.70600\\
0.96542 0.70601\\
0.96542 0.70602\\
0.96542 0.70603\\
0.96542 0.70605\\
0.96542 0.70606\\
0.96542 0.70607\\
0.96542 0.70609\\
0.96542 0.70610\\
0.96542 0.70611\\
0.96542 0.70612\\
0.96542 0.70614\\
0.96542 0.70615\\
0.96542 0.70616\\
0.96542 0.70617\\
0.96542 0.70619\\
0.96542 0.70620\\
0.96542 0.70621\\
0.96542 0.70623\\
0.96542 0.70624\\
0.96542 0.70625\\
0.96542 0.70626\\
0.96541 0.70628\\
0.96541 0.70629\\
0.96541 0.70630\\
0.96541 0.70631\\
0.96541 0.70633\\
0.96541 0.70634\\
0.96541 0.70635\\
0.96541 0.70637\\
0.96541 0.70638\\
0.96541 0.70639\\
0.96541 0.70640\\
0.96541 0.70642\\
0.96541 0.70643\\
0.96541 0.70644\\
0.96541 0.70645\\
0.96541 0.70647\\
0.96541 0.70648\\
0.96541 0.70649\\
0.96541 0.70651\\
0.96540 0.70652\\
0.96540 0.70653\\
0.96540 0.70654\\
0.96540 0.70656\\
0.96540 0.70657\\
0.96540 0.70658\\
0.96540 0.70659\\
0.96540 0.70661\\
0.96540 0.70662\\
0.96540 0.70663\\
0.96540 0.70665\\
0.96539 0.70666\\
0.96539 0.70667\\
0.96539 0.70668\\
0.96539 0.70670\\
0.96539 0.70671\\
0.96539 0.70672\\
0.96539 0.70674\\
0.96539 0.70675\\
0.96539 0.70676\\
0.96539 0.70677\\
0.96539 0.70679\\
0.96539 0.70680\\
0.96539 0.70681\\
0.96539 0.70682\\
0.96539 0.70684\\
0.96539 0.70685\\
0.96539 0.70686\\
0.96539 0.70688\\
0.96539 0.70689\\
0.96539 0.70690\\
0.96538 0.70691\\
0.96538 0.70693\\
0.96538 0.70694\\
0.96538 0.70695\\
0.96538 0.70696\\
0.96538 0.70698\\
0.96538 0.70699\\
0.96538 0.70700\\
0.96538 0.70702\\
0.96538 0.70703\\
0.96538 0.70704\\
0.96538 0.70705\\
0.96538 0.70707\\
0.96538 0.70708\\
0.96538 0.70709\\
0.96538 0.70710\\
0.96538 0.70712\\
0.96538 0.70713\\
0.96538 0.70714\\
0.96538 0.70716\\
0.96538 0.70717\\
0.96537 0.70718\\
0.96537 0.70719\\
0.96537 0.70721\\
0.96537 0.70722\\
0.96537 0.70723\\
0.96537 0.70724\\
0.96537 0.70726\\
0.96537 0.70727\\
0.96537 0.70728\\
0.96537 0.70730\\
0.96537 0.70731\\
0.96537 0.70732\\
0.96537 0.70733\\
0.96537 0.70735\\
0.96537 0.70736\\
0.96537 0.70737\\
0.96537 0.70738\\
0.96537 0.70740\\
0.96536 0.70741\\
0.96536 0.70742\\
0.96536 0.70744\\
0.96536 0.70745\\
0.96536 0.70746\\
0.96536 0.70747\\
0.96536 0.70749\\
0.96536 0.70750\\
0.96536 0.70751\\
0.96536 0.70752\\
0.96536 0.70754\\
0.96536 0.70755\\
0.96536 0.70756\\
0.96536 0.70758\\
0.96536 0.70759\\
0.96536 0.70760\\
0.96536 0.70761\\
0.96536 0.70763\\
0.96536 0.70764\\
0.96536 0.70765\\
0.96535 0.70767\\
0.96535 0.70768\\
0.96535 0.70769\\
0.96535 0.70770\\
0.96535 0.70772\\
0.96535 0.70773\\
0.96535 0.70774\\
0.96535 0.70775\\
0.96535 0.70777\\
0.96535 0.70778\\
0.96535 0.70779\\
0.96535 0.70781\\
0.96535 0.70782\\
0.96535 0.70783\\
0.96535 0.70784\\
0.96535 0.70786\\
0.96535 0.70787\\
0.96534 0.70788\\
0.96534 0.70789\\
0.96534 0.70791\\
0.96534 0.70792\\
0.96534 0.70793\\
0.96534 0.70795\\
0.96534 0.70796\\
0.96534 0.70797\\
0.96534 0.70798\\
0.96534 0.70800\\
0.96534 0.70801\\
0.96534 0.70802\\
0.96534 0.70803\\
0.96534 0.70805\\
0.96534 0.70806\\
0.96534 0.70807\\
0.96534 0.70809\\
0.96534 0.70810\\
0.96534 0.70811\\
0.96534 0.70812\\
0.96534 0.70814\\
0.96534 0.70815\\
0.96534 0.70816\\
0.96534 0.70817\\
0.96534 0.70819\\
0.96534 0.70820\\
0.96534 0.70821\\
0.96533 0.70823\\
0.96533 0.70824\\
0.96533 0.70825\\
0.96533 0.70826\\
0.96533 0.70828\\
0.96533 0.70829\\
0.96533 0.70830\\
0.96533 0.70831\\
0.96533 0.70833\\
0.96533 0.70834\\
0.96533 0.70835\\
0.96533 0.70837\\
0.96533 0.70838\\
0.96533 0.70839\\
0.96533 0.70840\\
0.96533 0.70842\\
0.96533 0.70843\\
0.96533 0.70844\\
0.96532 0.70845\\
0.96532 0.70847\\
0.96532 0.70848\\
0.96532 0.70849\\
0.96532 0.70851\\
0.96532 0.70852\\
0.96532 0.70853\\
0.96532 0.70854\\
0.96532 0.70856\\
0.96532 0.70857\\
0.96532 0.70858\\
0.96532 0.70860\\
0.96532 0.70861\\
0.96532 0.70862\\
0.96532 0.70863\\
0.96532 0.70865\\
0.96532 0.70866\\
0.96532 0.70867\\
0.96532 0.70868\\
0.96531 0.70870\\
0.96531 0.70871\\
0.96531 0.70872\\
0.96531 0.70874\\
0.96531 0.70875\\
0.96531 0.70876\\
0.96531 0.70877\\
0.96531 0.70879\\
0.96531 0.70880\\
0.96531 0.70881\\
0.96531 0.70882\\
0.96531 0.70884\\
0.96531 0.70885\\
0.96531 0.70886\\
0.96531 0.70888\\
0.96531 0.70889\\
0.96531 0.70890\\
0.96531 0.70891\\
0.96531 0.70893\\
0.96531 0.70894\\
0.96531 0.70895\\
0.96531 0.70896\\
0.96531 0.70898\\
0.96531 0.70899\\
0.96531 0.70900\\
0.96531 0.70902\\
0.96531 0.70903\\
0.96530 0.70904\\
0.96530 0.70905\\
0.96530 0.70907\\
0.96530 0.70908\\
0.96530 0.70909\\
0.96530 0.70910\\
0.96530 0.70912\\
0.96530 0.70913\\
0.96530 0.70914\\
0.96530 0.70916\\
0.96530 0.70917\\
0.96530 0.70918\\
0.96530 0.70919\\
0.96530 0.70921\\
0.96530 0.70922\\
0.96530 0.70923\\
0.96530 0.70924\\
0.96530 0.70926\\
0.96530 0.70927\\
0.96529 0.70928\\
0.96529 0.70930\\
0.96529 0.70931\\
0.96529 0.70932\\
0.96529 0.70933\\
0.96529 0.70935\\
0.96529 0.70936\\
0.96529 0.70937\\
0.96529 0.70938\\
0.96529 0.70940\\
0.96529 0.70941\\
0.96529 0.70942\\
0.96529 0.70944\\
0.96529 0.70945\\
0.96529 0.70946\\
0.96529 0.70947\\
0.96529 0.70949\\
0.96529 0.70950\\
0.96529 0.70951\\
0.96529 0.70952\\
0.96529 0.70954\\
0.96529 0.70955\\
0.96529 0.70956\\
0.96528 0.70958\\
0.96528 0.70959\\
0.96528 0.70960\\
0.96528 0.70961\\
0.96528 0.70963\\
0.96528 0.70964\\
0.96528 0.70965\\
0.96528 0.70967\\
0.96528 0.70968\\
0.96528 0.70969\\
0.96528 0.70970\\
0.96528 0.70972\\
0.96528 0.70973\\
0.96528 0.70974\\
0.96527 0.70975\\
0.96527 0.70977\\
0.96527 0.70978\\
0.96527 0.70979\\
0.96527 0.70981\\
0.96527 0.70982\\
0.96527 0.70983\\
0.96527 0.70984\\
0.96527 0.70986\\
0.96527 0.70987\\
0.96527 0.70988\\
0.96527 0.70989\\
0.96527 0.70991\\
0.96527 0.70992\\
0.96527 0.70993\\
0.96526 0.70995\\
0.96526 0.70996\\
0.96526 0.70997\\
0.96526 0.70998\\
0.96526 0.71000\\
0.96526 0.71001\\
0.96526 0.71002\\
0.96526 0.71003\\
0.96526 0.71005\\
0.96526 0.71006\\
0.96526 0.71007\\
0.96526 0.71009\\
0.96526 0.71010\\
0.96526 0.71011\\
0.96526 0.71012\\
0.96526 0.71014\\
0.96525 0.71015\\
0.96525 0.71016\\
0.96525 0.71017\\
0.96525 0.71019\\
0.96525 0.71020\\
0.96525 0.71021\\
0.96525 0.71023\\
0.96525 0.71024\\
0.96525 0.71025\\
0.96525 0.71026\\
0.96525 0.71028\\
0.96525 0.71029\\
0.96525 0.71030\\
0.96525 0.71031\\
0.96525 0.71033\\
0.96525 0.71034\\
0.96525 0.71035\\
0.96525 0.71037\\
0.96525 0.71038\\
0.96525 0.71039\\
0.96525 0.71040\\
0.96525 0.71042\\
0.96525 0.71043\\
0.96525 0.71044\\
0.96525 0.71045\\
0.96524 0.71047\\
0.96524 0.71048\\
0.96524 0.71049\\
0.96524 0.71051\\
0.96524 0.71052\\
0.96524 0.71053\\
0.96524 0.71054\\
0.96524 0.71056\\
0.96524 0.71057\\
0.96524 0.71058\\
0.96524 0.71060\\
0.96524 0.71061\\
0.96524 0.71062\\
0.96524 0.71063\\
0.96524 0.71065\\
0.96524 0.71066\\
0.96524 0.71067\\
0.96524 0.71068\\
0.96524 0.71070\\
0.96524 0.71071\\
0.96523 0.71072\\
0.96523 0.71074\\
0.96523 0.71075\\
0.96523 0.71076\\
0.96523 0.71077\\
0.96523 0.71079\\
0.96523 0.71080\\
0.96523 0.71081\\
0.96523 0.71082\\
0.96523 0.71084\\
0.96523 0.71085\\
0.96523 0.71086\\
0.96523 0.71088\\
0.96523 0.71089\\
0.96523 0.71090\\
0.96523 0.71091\\
0.96523 0.71093\\
0.96522 0.71094\\
0.96522 0.71095\\
0.96522 0.71096\\
0.96522 0.71098\\
0.96522 0.71099\\
0.96522 0.71100\\
0.96522 0.71102\\
0.96522 0.71103\\
0.96522 0.71104\\
0.96522 0.71105\\
0.96522 0.71107\\
0.96522 0.71108\\
0.96522 0.71109\\
0.96522 0.71110\\
0.96522 0.71112\\
0.96522 0.71113\\
0.96522 0.71114\\
0.96522 0.71116\\
0.96522 0.71117\\
0.96522 0.71118\\
0.96521 0.71119\\
0.96521 0.71121\\
0.96521 0.71122\\
0.96521 0.71123\\
0.96521 0.71124\\
0.96521 0.71126\\
0.96521 0.71127\\
0.96521 0.71128\\
0.96521 0.71130\\
0.96521 0.71131\\
0.96521 0.71132\\
0.96521 0.71133\\
0.96521 0.71135\\
0.96521 0.71136\\
0.96521 0.71137\\
0.96521 0.71138\\
0.96521 0.71140\\
0.96521 0.71141\\
0.96521 0.71142\\
0.96521 0.71144\\
0.96521 0.71145\\
0.96521 0.71146\\
0.96521 0.71147\\
0.96521 0.71149\\
0.96520 0.71150\\
0.96520 0.71151\\
0.96520 0.71152\\
0.96520 0.71154\\
0.96520 0.71155\\
0.96520 0.71156\\
0.96520 0.71158\\
0.96520 0.71159\\
0.96520 0.71160\\
0.96520 0.71161\\
0.96520 0.71163\\
0.96520 0.71164\\
0.96520 0.71165\\
0.96520 0.71167\\
0.96520 0.71168\\
0.96520 0.71169\\
0.96520 0.71170\\
0.96519 0.71172\\
0.96519 0.71173\\
0.96519 0.71174\\
0.96519 0.71175\\
0.96519 0.71177\\
0.96519 0.71178\\
0.96519 0.71179\\
0.96519 0.71181\\
0.96519 0.71182\\
0.96519 0.71183\\
0.96519 0.71184\\
0.96519 0.71186\\
0.96519 0.71187\\
0.96519 0.71188\\
0.96519 0.71189\\
0.96519 0.71191\\
0.96519 0.71192\\
0.96519 0.71193\\
0.96519 0.71195\\
0.96519 0.71196\\
0.96519 0.71197\\
0.96519 0.71198\\
0.96519 0.71200\\
0.96519 0.71201\\
0.96519 0.71202\\
0.96519 0.71203\\
0.96518 0.71205\\
0.96518 0.71206\\
0.96518 0.71207\\
0.96518 0.71209\\
0.96518 0.71210\\
0.96518 0.71211\\
0.96518 0.71212\\
0.96518 0.71214\\
0.96518 0.71215\\
0.96518 0.71216\\
0.96518 0.71217\\
0.96518 0.71219\\
0.96518 0.71220\\
0.96518 0.71221\\
0.96518 0.71223\\
0.96518 0.71224\\
0.96518 0.71225\\
0.96518 0.71226\\
0.96518 0.71228\\
0.96518 0.71229\\
0.96518 0.71230\\
0.96517 0.71231\\
0.96517 0.71233\\
0.96517 0.71234\\
0.96517 0.71235\\
0.96517 0.71237\\
0.96517 0.71238\\
0.96517 0.71239\\
0.96517 0.71240\\
0.96517 0.71242\\
0.96517 0.71243\\
0.96517 0.71244\\
0.96517 0.71245\\
0.96517 0.71247\\
0.96517 0.71248\\
0.96517 0.71249\\
0.96517 0.71251\\
0.96517 0.71252\\
0.96517 0.71253\\
0.96517 0.71254\\
0.96516 0.71256\\
0.96516 0.71257\\
0.96516 0.71258\\
0.96516 0.71260\\
0.96516 0.71261\\
0.96516 0.71262\\
0.96516 0.71263\\
0.96516 0.71265\\
0.96516 0.71266\\
0.96516 0.71267\\
0.96516 0.71268\\
0.96516 0.71270\\
0.96516 0.71271\\
0.96516 0.71272\\
0.96516 0.71274\\
0.96516 0.71275\\
0.96516 0.71276\\
0.96516 0.71277\\
0.96516 0.71279\\
0.96516 0.71280\\
0.96515 0.71281\\
0.96515 0.71282\\
0.96515 0.71284\\
0.96515 0.71285\\
0.96515 0.71286\\
0.96515 0.71288\\
0.96515 0.71289\\
0.96515 0.71290\\
0.96515 0.71291\\
0.96515 0.71293\\
0.96515 0.71294\\
0.96515 0.71295\\
0.96515 0.71296\\
0.96515 0.71298\\
0.96515 0.71299\\
0.96515 0.71300\\
0.96515 0.71302\\
0.96515 0.71303\\
0.96515 0.71304\\
0.96515 0.71305\\
0.96515 0.71307\\
0.96515 0.71308\\
0.96515 0.71309\\
0.96514 0.71310\\
0.96514 0.71312\\
0.96514 0.71313\\
0.96514 0.71314\\
0.96514 0.71316\\
0.96514 0.71317\\
0.96514 0.71318\\
0.96514 0.71319\\
0.96514 0.71321\\
0.96514 0.71322\\
0.96514 0.71323\\
0.96513 0.71324\\
0.96513 0.71326\\
0.96513 0.71327\\
0.96513 0.71328\\
0.96513 0.71330\\
0.96513 0.71331\\
0.96513 0.71332\\
0.96513 0.71333\\
0.96513 0.71335\\
0.96513 0.71336\\
0.96513 0.71337\\
0.96513 0.71338\\
0.96513 0.71340\\
0.96513 0.71341\\
0.96513 0.71342\\
0.96513 0.71344\\
0.96513 0.71345\\
0.96513 0.71346\\
0.96512 0.71347\\
0.96512 0.71349\\
0.96512 0.71350\\
0.96512 0.71351\\
0.96512 0.71353\\
0.96512 0.71354\\
0.96512 0.71355\\
0.96512 0.71356\\
0.96512 0.71358\\
0.96512 0.71359\\
0.96511 0.71360\\
0.96511 0.71361\\
0.96511 0.71363\\
0.96511 0.71364\\
0.96511 0.71365\\
0.96511 0.71367\\
0.96511 0.71368\\
0.96511 0.71369\\
0.96511 0.71370\\
0.96511 0.71372\\
0.96511 0.71373\\
0.96511 0.71374\\
0.96511 0.71375\\
0.96511 0.71377\\
0.96511 0.71378\\
0.96511 0.71379\\
0.96511 0.71381\\
0.96511 0.71382\\
0.96510 0.71383\\
0.96510 0.71384\\
0.96510 0.71386\\
0.96510 0.71387\\
0.96510 0.71388\\
0.96510 0.71389\\
0.96510 0.71391\\
0.96510 0.71392\\
0.96510 0.71393\\
0.96510 0.71395\\
0.96510 0.71396\\
0.96510 0.71397\\
0.96510 0.71398\\
0.96510 0.71400\\
0.96510 0.71401\\
0.96510 0.71402\\
0.96510 0.71403\\
0.96510 0.71405\\
0.96510 0.71406\\
0.96510 0.71407\\
0.96510 0.71409\\
0.96509 0.71410\\
0.96509 0.71411\\
0.96509 0.71412\\
0.96509 0.71414\\
0.96509 0.71415\\
0.96509 0.71416\\
0.96509 0.71417\\
0.96509 0.71419\\
0.96509 0.71420\\
0.96509 0.71421\\
0.96509 0.71423\\
0.96509 0.71424\\
0.96508 0.71425\\
0.96508 0.71426\\
0.96508 0.71428\\
0.96508 0.71429\\
0.96508 0.71430\\
0.96508 0.71431\\
0.96508 0.71433\\
0.96508 0.71434\\
0.96508 0.71435\\
0.96508 0.71437\\
0.96508 0.71438\\
0.96508 0.71439\\
0.96508 0.71440\\
0.96508 0.71442\\
0.96508 0.71443\\
0.96508 0.71444\\
0.96508 0.71445\\
0.96508 0.71447\\
0.96508 0.71448\\
0.96507 0.71449\\
0.96507 0.71451\\
0.96507 0.71452\\
0.96507 0.71453\\
0.96507 0.71454\\
0.96507 0.71456\\
0.96507 0.71457\\
0.96507 0.71458\\
0.96507 0.71460\\
0.96507 0.71461\\
0.96507 0.71462\\
0.96507 0.71463\\
0.96507 0.71465\\
0.96507 0.71466\\
0.96507 0.71467\\
0.96507 0.71468\\
0.96507 0.71470\\
0.96507 0.71471\\
0.96506 0.71472\\
0.96506 0.71474\\
0.96506 0.71475\\
0.96506 0.71476\\
0.96506 0.71477\\
0.96506 0.71479\\
0.96506 0.71480\\
0.96506 0.71481\\
0.96506 0.71482\\
0.96506 0.71484\\
0.96506 0.71485\\
0.96506 0.71486\\
0.96506 0.71488\\
0.96506 0.71489\\
0.96506 0.71490\\
0.96506 0.71491\\
0.96506 0.71493\\
0.96506 0.71494\\
0.96506 0.71495\\
0.96506 0.71496\\
0.96505 0.71498\\
0.96505 0.71499\\
0.96505 0.71500\\
0.96505 0.71502\\
0.96505 0.71503\\
0.96505 0.71504\\
0.96505 0.71505\\
0.96505 0.71507\\
0.96505 0.71508\\
0.96505 0.71509\\
0.96505 0.71510\\
0.96505 0.71512\\
0.96505 0.71513\\
0.96505 0.71514\\
0.96505 0.71516\\
0.96505 0.71517\\
0.96505 0.71518\\
0.96505 0.71519\\
0.96505 0.71521\\
0.96505 0.71522\\
0.96505 0.71523\\
0.96505 0.71524\\
0.96505 0.71526\\
0.96504 0.71527\\
0.96504 0.71528\\
0.96504 0.71530\\
0.96504 0.71531\\
0.96504 0.71532\\
0.96504 0.71533\\
0.96504 0.71535\\
0.96504 0.71536\\
0.96504 0.71537\\
0.96504 0.71538\\
0.96504 0.71540\\
0.96504 0.71541\\
0.96504 0.71542\\
0.96504 0.71544\\
0.96504 0.71545\\
0.96504 0.71546\\
0.96504 0.71547\\
0.96504 0.71549\\
0.96504 0.71550\\
0.96504 0.71551\\
0.96503 0.71553\\
0.96503 0.71554\\
0.96503 0.71555\\
0.96503 0.71556\\
0.96503 0.71558\\
0.96503 0.71559\\
0.96503 0.71560\\
0.96503 0.71561\\
0.96503 0.71563\\
0.96503 0.71564\\
0.96503 0.71565\\
0.96503 0.71567\\
0.96503 0.71568\\
0.96503 0.71569\\
0.96502 0.71570\\
0.96502 0.71572\\
0.96502 0.71573\\
0.96502 0.71574\\
0.96502 0.71575\\
0.96502 0.71577\\
0.96502 0.71578\\
0.96502 0.71579\\
0.96501 0.71581\\
0.96501 0.71582\\
0.96501 0.71583\\
0.96501 0.71584\\
0.96501 0.71586\\
0.96501 0.71587\\
0.96501 0.71588\\
0.96501 0.71589\\
0.96501 0.71591\\
0.96501 0.71592\\
0.96501 0.71593\\
0.96501 0.71595\\
0.96501 0.71596\\
0.96501 0.71597\\
0.96501 0.71598\\
0.96501 0.71600\\
0.96501 0.71601\\
0.96501 0.71602\\
0.96501 0.71603\\
0.96501 0.71605\\
0.96501 0.71606\\
0.96500 0.71607\\
0.96500 0.71609\\
0.96500 0.71610\\
0.96500 0.71611\\
0.96500 0.71612\\
0.96500 0.71614\\
0.96500 0.71615\\
0.96500 0.71616\\
0.96500 0.71617\\
0.96500 0.71619\\
0.96500 0.71620\\
0.96500 0.71621\\
0.96500 0.71623\\
0.96500 0.71624\\
0.96500 0.71625\\
0.96500 0.71626\\
0.96500 0.71628\\
0.96500 0.71629\\
0.96500 0.71630\\
0.96500 0.71631\\
0.96500 0.71633\\
0.96499 0.71634\\
0.96499 0.71635\\
0.96499 0.71637\\
0.96499 0.71638\\
0.96499 0.71639\\
0.96499 0.71640\\
0.96499 0.71642\\
0.96499 0.71643\\
0.96499 0.71644\\
0.96499 0.71645\\
0.96499 0.71647\\
0.96499 0.71648\\
0.96499 0.71649\\
0.96499 0.71651\\
0.96499 0.71652\\
0.96499 0.71653\\
0.96499 0.71654\\
0.96499 0.71656\\
0.96499 0.71657\\
0.96499 0.71658\\
0.96499 0.71660\\
0.96499 0.71661\\
0.96498 0.71662\\
0.96498 0.71663\\
0.96498 0.71665\\
0.96498 0.71666\\
0.96498 0.71667\\
0.96498 0.71668\\
0.96498 0.71670\\
0.96498 0.71671\\
0.96498 0.71672\\
0.96498 0.71674\\
0.96498 0.71675\\
0.96498 0.71676\\
0.96498 0.71677\\
0.96498 0.71679\\
0.96498 0.71680\\
0.96498 0.71681\\
0.96498 0.71682\\
0.96498 0.71684\\
0.96498 0.71685\\
0.96498 0.71686\\
0.96498 0.71688\\
0.96497 0.71689\\
0.96497 0.71690\\
0.96497 0.71691\\
0.96497 0.71693\\
0.96497 0.71694\\
0.96497 0.71695\\
0.96497 0.71696\\
0.96497 0.71698\\
0.96497 0.71699\\
0.96497 0.71700\\
0.96497 0.71702\\
0.96497 0.71703\\
0.96496 0.71704\\
0.96496 0.71705\\
0.96496 0.71707\\
0.96496 0.71708\\
0.96496 0.71709\\
0.96496 0.71710\\
0.96496 0.71712\\
0.96496 0.71713\\
0.96496 0.71714\\
0.96496 0.71716\\
0.96496 0.71717\\
0.96496 0.71718\\
0.96496 0.71719\\
0.96496 0.71721\\
0.96496 0.71722\\
0.96496 0.71723\\
0.96495 0.71724\\
0.96495 0.71726\\
0.96495 0.71727\\
0.96495 0.71728\\
0.96495 0.71730\\
0.96495 0.71731\\
0.96495 0.71732\\
0.96495 0.71733\\
0.96495 0.71735\\
0.96495 0.71736\\
0.96495 0.71737\\
0.96495 0.71738\\
0.96495 0.71740\\
0.96495 0.71741\\
0.96495 0.71742\\
0.96495 0.71744\\
0.96495 0.71745\\
0.96495 0.71746\\
0.96495 0.71747\\
0.96495 0.71749\\
0.96495 0.71750\\
0.96494 0.71751\\
0.96494 0.71753\\
0.96494 0.71754\\
0.96494 0.71755\\
0.96494 0.71756\\
0.96494 0.71758\\
0.96494 0.71759\\
0.96494 0.71760\\
0.96494 0.71761\\
0.96494 0.71763\\
0.96494 0.71764\\
0.96494 0.71765\\
0.96494 0.71767\\
0.96494 0.71768\\
0.96494 0.71769\\
0.96494 0.71770\\
0.96494 0.71772\\
0.96494 0.71773\\
0.96494 0.71774\\
0.96494 0.71775\\
0.96493 0.71777\\
0.96493 0.71778\\
0.96493 0.71779\\
0.96493 0.71781\\
0.96493 0.71782\\
0.96493 0.71783\\
0.96493 0.71784\\
0.96493 0.71786\\
0.96493 0.71787\\
0.96493 0.71788\\
0.96493 0.71789\\
0.96492 0.71791\\
0.96492 0.71792\\
0.96492 0.71793\\
0.96492 0.71795\\
0.96492 0.71796\\
0.96492 0.71797\\
0.96492 0.71798\\
0.96492 0.71800\\
0.96492 0.71801\\
0.96492 0.71802\\
0.96492 0.71803\\
0.96492 0.71805\\
0.96492 0.71806\\
0.96492 0.71807\\
0.96492 0.71809\\
0.96492 0.71810\\
0.96492 0.71811\\
0.96492 0.71812\\
0.96492 0.71814\\
0.96491 0.71815\\
0.96491 0.71816\\
0.96491 0.71817\\
0.96491 0.71819\\
0.96491 0.71820\\
0.96491 0.71821\\
0.96491 0.71823\\
0.96491 0.71824\\
0.96491 0.71825\\
0.96491 0.71826\\
0.96491 0.71828\\
0.96491 0.71829\\
0.96491 0.71830\\
0.96491 0.71831\\
0.96491 0.71833\\
0.96491 0.71834\\
0.96491 0.71835\\
0.96491 0.71837\\
0.96491 0.71838\\
0.96491 0.71839\\
0.96491 0.71840\\
0.96491 0.71842\\
0.96491 0.71843\\
0.96491 0.71844\\
0.96490 0.71846\\
0.96490 0.71847\\
0.96490 0.71848\\
0.96490 0.71849\\
0.96490 0.71851\\
0.96490 0.71852\\
0.96490 0.71853\\
0.96490 0.71854\\
0.96490 0.71856\\
0.96490 0.71857\\
0.96490 0.71858\\
0.96489 0.71860\\
0.96489 0.71861\\
0.96489 0.71862\\
0.96489 0.71863\\
0.96489 0.71865\\
0.96489 0.71866\\
0.96489 0.71867\\
0.96489 0.71868\\
0.96489 0.71870\\
0.96489 0.71871\\
0.96489 0.71872\\
0.96489 0.71874\\
0.96489 0.71875\\
0.96489 0.71876\\
0.96489 0.71877\\
0.96489 0.71879\\
0.96489 0.71880\\
0.96489 0.71881\\
0.96489 0.71882\\
0.96489 0.71884\\
0.96489 0.71885\\
0.96489 0.71886\\
0.96489 0.71888\\
0.96489 0.71889\\
0.96489 0.71890\\
0.96488 0.71891\\
0.96488 0.71893\\
0.96488 0.71894\\
0.96488 0.71895\\
0.96488 0.71896\\
0.96488 0.71898\\
0.96488 0.71899\\
0.96488 0.71900\\
0.96488 0.71902\\
0.96488 0.71903\\
0.96488 0.71904\\
0.96488 0.71905\\
0.96487 0.71907\\
0.96487 0.71908\\
0.96487 0.71909\\
0.96487 0.71910\\
0.96487 0.71912\\
0.96487 0.71913\\
0.96487 0.71914\\
0.96487 0.71916\\
0.96487 0.71917\\
0.96487 0.71918\\
0.96487 0.71919\\
0.96487 0.71921\\
0.96487 0.71922\\
0.96487 0.71923\\
0.96487 0.71924\\
0.96486 0.71926\\
0.96486 0.71927\\
0.96486 0.71928\\
0.96486 0.71930\\
0.96486 0.71931\\
0.96486 0.71932\\
0.96486 0.71933\\
0.96486 0.71935\\
0.96486 0.71936\\
0.96486 0.71937\\
0.96486 0.71938\\
0.96486 0.71940\\
0.96486 0.71941\\
0.96486 0.71942\\
0.96486 0.71944\\
0.96486 0.71945\\
0.96486 0.71946\\
0.96486 0.71947\\
0.96486 0.71949\\
0.96486 0.71950\\
0.96486 0.71951\\
0.96486 0.71953\\
0.96486 0.71954\\
0.96486 0.71955\\
0.96486 0.71956\\
0.96485 0.71958\\
0.96485 0.71959\\
0.96485 0.71960\\
0.96485 0.71961\\
0.96485 0.71963\\
0.96485 0.71964\\
0.96485 0.71965\\
0.96485 0.71967\\
0.96485 0.71968\\
0.96485 0.71969\\
0.96485 0.71970\\
0.96485 0.71972\\
0.96485 0.71973\\
0.96485 0.71974\\
0.96485 0.71975\\
0.96485 0.71977\\
0.96485 0.71978\\
0.96485 0.71979\\
0.96485 0.71981\\
0.96485 0.71982\\
0.96485 0.71983\\
0.96485 0.71984\\
0.96484 0.71986\\
0.96484 0.71987\\
0.96484 0.71988\\
0.96484 0.71989\\
0.96484 0.71991\\
0.96484 0.71992\\
0.96484 0.71993\\
0.96484 0.71995\\
0.96484 0.71996\\
0.96484 0.71997\\
0.96484 0.71998\\
0.96484 0.72000\\
0.96484 0.72001\\
0.96484 0.72002\\
0.96484 0.72003\\
0.96484 0.72005\\
0.96484 0.72006\\
0.96483 0.72007\\
0.96483 0.72009\\
0.96483 0.72010\\
0.96483 0.72011\\
0.96483 0.72012\\
0.96483 0.72014\\
0.96483 0.72015\\
0.96483 0.72016\\
0.96483 0.72017\\
0.96483 0.72019\\
0.96483 0.72020\\
0.96483 0.72021\\
0.96483 0.72023\\
0.96483 0.72024\\
0.96483 0.72025\\
0.96483 0.72026\\
0.96483 0.72028\\
0.96483 0.72029\\
0.96483 0.72030\\
0.96483 0.72031\\
0.96482 0.72033\\
0.96482 0.72034\\
0.96482 0.72035\\
0.96482 0.72037\\
0.96482 0.72038\\
0.96482 0.72039\\
0.96482 0.72040\\
0.96482 0.72042\\
0.96482 0.72043\\
0.96482 0.72044\\
0.96482 0.72046\\
0.96482 0.72047\\
0.96482 0.72048\\
0.96482 0.72049\\
0.96481 0.72051\\
0.96481 0.72052\\
0.96481 0.72053\\
0.96481 0.72054\\
0.96481 0.72056\\
0.96481 0.72057\\
0.96481 0.72058\\
0.96481 0.72060\\
0.96481 0.72061\\
0.96481 0.72062\\
0.96481 0.72063\\
0.96481 0.72065\\
0.96481 0.72066\\
0.96481 0.72067\\
0.96481 0.72068\\
0.96481 0.72070\\
0.96481 0.72071\\
0.96481 0.72072\\
0.96481 0.72074\\
0.96480 0.72075\\
0.96480 0.72076\\
0.96480 0.72077\\
0.96480 0.72079\\
0.96480 0.72080\\
0.96480 0.72081\\
0.96480 0.72082\\
0.96480 0.72084\\
0.96480 0.72085\\
0.96480 0.72086\\
0.96480 0.72088\\
0.96480 0.72089\\
0.96480 0.72090\\
0.96480 0.72091\\
0.96480 0.72093\\
0.96480 0.72094\\
0.96480 0.72095\\
0.96480 0.72096\\
0.96480 0.72098\\
0.96480 0.72099\\
0.96480 0.72100\\
0.96480 0.72102\\
0.96480 0.72103\\
0.96480 0.72104\\
0.96480 0.72105\\
0.96480 0.72107\\
0.96480 0.72108\\
0.96480 0.72109\\
0.96479 0.72110\\
0.96479 0.72112\\
0.96479 0.72113\\
0.96479 0.72114\\
0.96479 0.72116\\
0.96479 0.72117\\
0.96479 0.72118\\
0.96479 0.72119\\
0.96479 0.72121\\
0.96479 0.72122\\
0.96479 0.72123\\
0.96479 0.72124\\
0.96479 0.72126\\
0.96479 0.72127\\
0.96479 0.72128\\
0.96479 0.72130\\
0.96478 0.72131\\
0.96478 0.72132\\
0.96478 0.72133\\
0.96478 0.72135\\
0.96478 0.72136\\
0.96478 0.72137\\
0.96478 0.72138\\
0.96478 0.72140\\
0.96478 0.72141\\
0.96478 0.72142\\
0.96478 0.72144\\
0.96478 0.72145\\
0.96477 0.72146\\
0.96477 0.72147\\
0.96477 0.72149\\
0.96477 0.72150\\
0.96477 0.72151\\
0.96477 0.72153\\
0.96477 0.72154\\
0.96477 0.72155\\
0.96477 0.72156\\
0.96477 0.72158\\
0.96477 0.72159\\
0.96477 0.72160\\
0.96477 0.72161\\
0.96477 0.72163\\
0.96477 0.72164\\
0.96477 0.72165\\
0.96476 0.72167\\
0.96476 0.72168\\
0.96476 0.72169\\
0.96476 0.72170\\
0.96476 0.72172\\
0.96476 0.72173\\
0.96476 0.72174\\
0.96476 0.72175\\
0.96476 0.72177\\
0.96476 0.72178\\
0.96476 0.72179\\
0.96476 0.72181\\
0.96476 0.72182\\
0.96476 0.72183\\
0.96476 0.72184\\
0.96476 0.72186\\
0.96476 0.72187\\
0.96476 0.72188\\
0.96476 0.72189\\
0.96476 0.72191\\
0.96475 0.72192\\
0.96475 0.72193\\
0.96475 0.72195\\
0.96475 0.72196\\
0.96475 0.72197\\
0.96475 0.72198\\
0.96475 0.72200\\
0.96475 0.72201\\
0.96475 0.72202\\
0.96475 0.72203\\
0.96475 0.72205\\
0.96474 0.72206\\
0.96474 0.72207\\
0.96474 0.72209\\
0.96474 0.72210\\
0.96474 0.72211\\
0.96474 0.72212\\
0.96474 0.72214\\
0.96474 0.72215\\
0.96474 0.72216\\
0.96474 0.72217\\
0.96474 0.72219\\
0.96474 0.72220\\
0.96474 0.72221\\
0.96473 0.72223\\
0.96473 0.72224\\
0.96473 0.72225\\
0.96473 0.72226\\
0.96473 0.72228\\
0.96473 0.72229\\
0.96473 0.72230\\
0.96473 0.72231\\
0.96473 0.72233\\
0.96473 0.72234\\
0.96473 0.72235\\
0.96473 0.72237\\
0.96473 0.72238\\
0.96473 0.72239\\
0.96473 0.72240\\
0.96473 0.72242\\
0.96473 0.72243\\
0.96473 0.72244\\
0.96472 0.72246\\
0.96472 0.72247\\
0.96472 0.72248\\
0.96472 0.72249\\
0.96472 0.72251\\
0.96472 0.72252\\
0.96472 0.72253\\
0.96472 0.72254\\
0.96472 0.72256\\
0.96472 0.72257\\
0.96472 0.72258\\
0.96472 0.72260\\
0.96472 0.72261\\
0.96472 0.72262\\
0.96472 0.72263\\
0.96471 0.72265\\
0.96471 0.72266\\
0.96471 0.72267\\
0.96471 0.72268\\
0.96471 0.72270\\
0.96471 0.72271\\
0.96471 0.72272\\
0.96471 0.72274\\
0.96471 0.72275\\
0.96471 0.72276\\
0.96471 0.72277\\
0.96471 0.72279\\
0.96471 0.72280\\
0.96471 0.72281\\
0.96470 0.72282\\
0.96470 0.72284\\
0.96470 0.72285\\
0.96470 0.72286\\
0.96470 0.72288\\
0.96470 0.72289\\
0.96470 0.72290\\
0.96470 0.72291\\
0.96470 0.72293\\
0.96470 0.72294\\
0.96470 0.72295\\
0.96470 0.72296\\
0.96470 0.72298\\
0.96470 0.72299\\
0.96470 0.72300\\
0.96469 0.72302\\
0.96469 0.72303\\
0.96469 0.72304\\
0.96469 0.72305\\
0.96469 0.72307\\
0.96469 0.72308\\
0.96469 0.72309\\
0.96469 0.72310\\
0.96469 0.72312\\
0.96469 0.72313\\
0.96469 0.72314\\
0.96469 0.72316\\
0.96469 0.72317\\
0.96469 0.72318\\
0.96468 0.72319\\
0.96468 0.72321\\
0.96468 0.72322\\
0.96468 0.72323\\
0.96468 0.72324\\
0.96468 0.72326\\
0.96468 0.72327\\
0.96468 0.72328\\
0.96468 0.72330\\
0.96468 0.72331\\
0.96468 0.72332\\
0.96468 0.72333\\
0.96468 0.72335\\
0.96467 0.72336\\
0.96467 0.72337\\
0.96467 0.72339\\
0.96467 0.72340\\
0.96467 0.72341\\
0.96467 0.72342\\
0.96467 0.72344\\
0.96467 0.72345\\
0.96467 0.72346\\
0.96467 0.72347\\
0.96467 0.72349\\
0.96467 0.72350\\
0.96467 0.72351\\
0.96467 0.72353\\
0.96467 0.72354\\
0.96467 0.72355\\
0.96467 0.72356\\
0.96467 0.72358\\
0.96466 0.72359\\
0.96466 0.72360\\
0.96466 0.72361\\
0.96466 0.72363\\
0.96466 0.72364\\
0.96466 0.72365\\
0.96466 0.72367\\
0.96466 0.72368\\
0.96466 0.72369\\
0.96466 0.72370\\
0.96466 0.72372\\
0.96466 0.72373\\
0.96466 0.72374\\
0.96466 0.72375\\
0.96466 0.72377\\
0.96465 0.72378\\
0.96465 0.72379\\
0.96465 0.72381\\
0.96465 0.72382\\
0.96465 0.72383\\
0.96465 0.72384\\
0.96465 0.72386\\
0.96465 0.72387\\
0.96465 0.72388\\
0.96465 0.72389\\
0.96465 0.72391\\
0.96465 0.72392\\
0.96465 0.72393\\
0.96464 0.72395\\
0.96464 0.72396\\
0.96464 0.72397\\
0.96464 0.72398\\
0.96464 0.72400\\
0.96464 0.72401\\
0.96464 0.72402\\
0.96464 0.72403\\
0.96464 0.72405\\
0.96464 0.72406\\
0.96464 0.72407\\
0.96464 0.72409\\
0.96463 0.72410\\
0.96463 0.72411\\
0.96463 0.72412\\
0.96463 0.72414\\
0.96463 0.72415\\
0.96463 0.72416\\
0.96463 0.72417\\
0.96463 0.72419\\
0.96463 0.72420\\
0.96463 0.72421\\
0.96463 0.72423\\
0.96463 0.72424\\
0.96463 0.72425\\
0.96463 0.72426\\
0.96463 0.72428\\
0.96463 0.72429\\
0.96462 0.72430\\
0.96462 0.72431\\
0.96462 0.72433\\
0.96462 0.72434\\
0.96462 0.72435\\
0.96462 0.72437\\
0.96462 0.72438\\
0.96462 0.72439\\
0.96462 0.72440\\
0.96462 0.72442\\
0.96462 0.72443\\
0.96462 0.72444\\
0.96462 0.72446\\
0.96462 0.72447\\
0.96462 0.72448\\
0.96462 0.72449\\
0.96462 0.72451\\
0.96462 0.72452\\
0.96462 0.72453\\
0.96461 0.72454\\
0.96461 0.72456\\
0.96461 0.72457\\
0.96461 0.72458\\
0.96461 0.72460\\
0.96461 0.72461\\
0.96461 0.72462\\
0.96461 0.72463\\
0.96461 0.72465\\
0.96461 0.72466\\
0.96461 0.72467\\
0.96461 0.72468\\
0.96461 0.72470\\
0.96461 0.72471\\
0.96461 0.72472\\
0.96461 0.72474\\
0.96461 0.72475\\
0.96460 0.72476\\
0.96460 0.72477\\
0.96460 0.72479\\
0.96460 0.72480\\
0.96460 0.72481\\
0.96460 0.72482\\
0.96460 0.72484\\
0.96460 0.72485\\
0.96460 0.72486\\
0.96460 0.72488\\
0.96460 0.72489\\
0.96460 0.72490\\
0.96460 0.72491\\
0.96460 0.72493\\
0.96460 0.72494\\
0.96460 0.72495\\
0.96460 0.72496\\
0.96460 0.72498\\
0.96460 0.72499\\
0.96460 0.72500\\
0.96460 0.72502\\
0.96460 0.72503\\
0.96460 0.72504\\
0.96459 0.72505\\
0.96459 0.72507\\
0.96459 0.72508\\
0.96459 0.72509\\
0.96459 0.72510\\
0.96459 0.72512\\
0.96459 0.72513\\
0.96459 0.72514\\
0.96459 0.72516\\
0.96459 0.72517\\
0.96459 0.72518\\
0.96459 0.72519\\
0.96459 0.72521\\
0.96459 0.72522\\
0.96458 0.72523\\
0.96458 0.72524\\
0.96458 0.72526\\
0.96458 0.72527\\
0.96458 0.72528\\
0.96458 0.72530\\
0.96458 0.72531\\
0.96458 0.72532\\
0.96458 0.72533\\
0.96458 0.72535\\
0.96458 0.72536\\
0.96458 0.72537\\
0.96458 0.72539\\
0.96458 0.72540\\
0.96458 0.72541\\
0.96458 0.72542\\
0.96458 0.72544\\
0.96458 0.72545\\
0.96457 0.72546\\
0.96457 0.72547\\
0.96457 0.72549\\
0.96457 0.72550\\
0.96457 0.72551\\
0.96457 0.72553\\
0.96457 0.72554\\
0.96457 0.72555\\
0.96457 0.72556\\
0.96457 0.72558\\
0.96457 0.72559\\
0.96457 0.72560\\
0.96456 0.72561\\
0.96456 0.72563\\
0.96456 0.72564\\
0.96456 0.72565\\
0.96456 0.72567\\
0.96456 0.72568\\
0.96456 0.72569\\
0.96456 0.72570\\
0.96456 0.72572\\
0.96456 0.72573\\
0.96456 0.72574\\
0.96456 0.72575\\
0.96456 0.72577\\
0.96455 0.72578\\
0.96455 0.72579\\
0.96455 0.72581\\
0.96455 0.72582\\
0.96455 0.72583\\
0.96455 0.72584\\
0.96455 0.72586\\
0.96455 0.72587\\
0.96455 0.72588\\
0.96455 0.72589\\
0.96455 0.72591\\
0.96455 0.72592\\
0.96455 0.72593\\
0.96455 0.72595\\
0.96455 0.72596\\
0.96455 0.72597\\
0.96455 0.72598\\
0.96455 0.72600\\
0.96455 0.72601\\
0.96455 0.72602\\
0.96455 0.72603\\
0.96454 0.72605\\
0.96454 0.72606\\
0.96454 0.72607\\
0.96454 0.72609\\
0.96454 0.72610\\
0.96454 0.72611\\
0.96454 0.72612\\
0.96454 0.72614\\
0.96454 0.72615\\
0.96454 0.72616\\
0.96454 0.72617\\
0.96454 0.72619\\
0.96454 0.72620\\
0.96454 0.72621\\
0.96454 0.72623\\
0.96454 0.72624\\
0.96454 0.72625\\
0.96454 0.72626\\
0.96453 0.72628\\
0.96453 0.72629\\
0.96453 0.72630\\
0.96453 0.72631\\
0.96453 0.72633\\
0.96453 0.72634\\
0.96453 0.72635\\
0.96453 0.72637\\
0.96453 0.72638\\
0.96453 0.72639\\
0.96453 0.72640\\
0.96453 0.72642\\
0.96453 0.72643\\
0.96452 0.72644\\
0.96452 0.72646\\
0.96452 0.72647\\
0.96452 0.72648\\
0.96452 0.72649\\
0.96452 0.72651\\
0.96452 0.72652\\
0.96452 0.72653\\
0.96452 0.72654\\
0.96452 0.72656\\
0.96452 0.72657\\
0.96452 0.72658\\
0.96452 0.72660\\
0.96452 0.72661\\
0.96452 0.72662\\
0.96452 0.72663\\
0.96452 0.72665\\
0.96452 0.72666\\
0.96452 0.72667\\
0.96451 0.72668\\
0.96451 0.72670\\
0.96451 0.72671\\
0.96451 0.72672\\
0.96451 0.72674\\
0.96451 0.72675\\
0.96451 0.72676\\
0.96451 0.72677\\
0.96451 0.72679\\
0.96451 0.72680\\
0.96451 0.72681\\
0.96451 0.72682\\
0.96451 0.72684\\
0.96450 0.72685\\
0.96450 0.72686\\
0.96450 0.72688\\
0.96450 0.72689\\
0.96450 0.72690\\
0.96450 0.72691\\
0.96450 0.72693\\
0.96450 0.72694\\
0.96450 0.72695\\
0.96450 0.72696\\
0.96450 0.72698\\
0.96450 0.72699\\
0.96450 0.72700\\
0.96450 0.72702\\
0.96450 0.72703\\
0.96450 0.72704\\
0.96450 0.72705\\
0.96450 0.72707\\
0.96449 0.72708\\
0.96449 0.72709\\
0.96449 0.72710\\
0.96449 0.72712\\
0.96449 0.72713\\
0.96449 0.72714\\
0.96449 0.72716\\
0.96449 0.72717\\
0.96449 0.72718\\
0.96449 0.72719\\
0.96449 0.72721\\
0.96449 0.72722\\
0.96449 0.72723\\
0.96449 0.72724\\
0.96449 0.72726\\
0.96449 0.72727\\
0.96449 0.72728\\
0.96449 0.72730\\
0.96449 0.72731\\
0.96448 0.72732\\
0.96448 0.72733\\
0.96448 0.72735\\
0.96448 0.72736\\
0.96448 0.72737\\
0.96448 0.72739\\
0.96448 0.72740\\
0.96448 0.72741\\
0.96448 0.72742\\
0.96448 0.72744\\
0.96448 0.72745\\
0.96448 0.72746\\
0.96448 0.72747\\
0.96447 0.72749\\
0.96447 0.72750\\
0.96447 0.72751\\
0.96447 0.72753\\
0.96447 0.72754\\
0.96447 0.72755\\
0.96447 0.72756\\
0.96447 0.72758\\
0.96447 0.72759\\
0.96447 0.72760\\
0.96447 0.72761\\
0.96447 0.72763\\
0.96447 0.72764\\
0.96447 0.72765\\
0.96447 0.72767\\
0.96447 0.72768\\
0.96447 0.72769\\
0.96447 0.72770\\
0.96447 0.72772\\
0.96446 0.72773\\
0.96446 0.72774\\
0.96446 0.72775\\
0.96446 0.72777\\
0.96446 0.72778\\
0.96446 0.72779\\
0.96446 0.72781\\
0.96446 0.72782\\
0.96446 0.72783\\
0.96446 0.72784\\
0.96446 0.72786\\
0.96446 0.72787\\
0.96446 0.72788\\
0.96446 0.72789\\
0.96446 0.72791\\
0.96446 0.72792\\
0.96446 0.72793\\
0.96446 0.72795\\
0.96446 0.72796\\
0.96446 0.72797\\
0.96446 0.72798\\
0.96445 0.72800\\
0.96445 0.72801\\
0.96445 0.72802\\
0.96445 0.72803\\
0.96445 0.72805\\
0.96445 0.72806\\
0.96445 0.72807\\
0.96445 0.72809\\
0.96445 0.72810\\
0.96445 0.72811\\
0.96445 0.72812\\
0.96445 0.72814\\
0.96445 0.72815\\
0.96445 0.72816\\
0.96444 0.72817\\
0.96444 0.72819\\
0.96444 0.72820\\
0.96444 0.72821\\
0.96444 0.72823\\
0.96444 0.72824\\
0.96444 0.72825\\
0.96444 0.72826\\
0.96444 0.72828\\
0.96444 0.72829\\
0.96444 0.72830\\
0.96444 0.72832\\
0.96444 0.72833\\
0.96444 0.72834\\
0.96444 0.72835\\
0.96443 0.72837\\
0.96443 0.72838\\
0.96443 0.72839\\
0.96443 0.72840\\
0.96443 0.72842\\
0.96443 0.72843\\
0.96443 0.72844\\
0.96443 0.72846\\
0.96443 0.72847\\
0.96443 0.72848\\
0.96443 0.72849\\
0.96443 0.72851\\
0.96443 0.72852\\
0.96443 0.72853\\
0.96443 0.72854\\
0.96443 0.72856\\
0.96443 0.72857\\
0.96443 0.72858\\
0.96443 0.72860\\
0.96443 0.72861\\
0.96443 0.72862\\
0.96442 0.72863\\
0.96442 0.72865\\
0.96442 0.72866\\
0.96442 0.72867\\
0.96442 0.72868\\
0.96442 0.72870\\
0.96442 0.72871\\
0.96442 0.72872\\
0.96442 0.72874\\
0.96442 0.72875\\
0.96442 0.72876\\
0.96442 0.72877\\
0.96442 0.72879\\
0.96442 0.72880\\
0.96442 0.72881\\
0.96442 0.72882\\
0.96442 0.72884\\
0.96441 0.72885\\
0.96441 0.72886\\
0.96441 0.72888\\
0.96441 0.72889\\
0.96441 0.72890\\
0.96441 0.72891\\
0.96441 0.72893\\
0.96441 0.72894\\
0.96441 0.72895\\
0.96441 0.72896\\
0.96441 0.72898\\
0.96441 0.72899\\
0.96441 0.72900\\
0.96441 0.72902\\
0.96441 0.72903\\
0.96441 0.72904\\
0.96441 0.72905\\
0.96440 0.72907\\
0.96440 0.72908\\
0.96440 0.72909\\
0.96440 0.72910\\
0.96440 0.72912\\
0.96440 0.72913\\
0.96440 0.72914\\
0.96440 0.72916\\
0.96440 0.72917\\
0.96440 0.72918\\
0.96440 0.72919\\
0.96439 0.72921\\
0.96439 0.72922\\
0.96439 0.72923\\
0.96439 0.72924\\
0.96439 0.72926\\
0.96439 0.72927\\
0.96439 0.72928\\
0.96439 0.72930\\
0.96439 0.72931\\
0.96439 0.72932\\
0.96439 0.72933\\
0.96439 0.72935\\
0.96439 0.72936\\
0.96439 0.72937\\
0.96439 0.72939\\
0.96439 0.72940\\
0.96439 0.72941\\
0.96439 0.72942\\
0.96439 0.72944\\
0.96439 0.72945\\
0.96438 0.72946\\
0.96438 0.72947\\
0.96438 0.72949\\
0.96438 0.72950\\
0.96438 0.72951\\
0.96438 0.72953\\
0.96438 0.72954\\
0.96438 0.72955\\
0.96438 0.72956\\
0.96438 0.72958\\
0.96438 0.72959\\
0.96438 0.72960\\
0.96438 0.72961\\
0.96438 0.72963\\
0.96438 0.72964\\
0.96438 0.72965\\
0.96438 0.72967\\
0.96438 0.72968\\
0.96438 0.72969\\
0.96438 0.72970\\
0.96437 0.72972\\
0.96437 0.72973\\
0.96437 0.72974\\
0.96437 0.72975\\
0.96437 0.72977\\
0.96437 0.72978\\
0.96437 0.72979\\
0.96437 0.72981\\
0.96437 0.72982\\
0.96437 0.72983\\
0.96437 0.72984\\
0.96437 0.72986\\
0.96437 0.72987\\
0.96437 0.72988\\
0.96437 0.72989\\
0.96437 0.72991\\
0.96437 0.72992\\
0.96436 0.72993\\
0.96436 0.72995\\
0.96436 0.72996\\
0.96436 0.72997\\
0.96436 0.72998\\
0.96436 0.73000\\
0.96436 0.73001\\
0.96436 0.73002\\
0.96436 0.73003\\
0.96436 0.73005\\
0.96436 0.73006\\
0.96435 0.73007\\
0.96435 0.73009\\
0.96435 0.73010\\
0.96435 0.73011\\
0.96435 0.73012\\
0.96435 0.73014\\
0.96435 0.73015\\
0.96435 0.73016\\
0.96435 0.73017\\
0.96435 0.73019\\
0.96434 0.73020\\
0.96434 0.73021\\
0.96434 0.73023\\
0.96434 0.73024\\
0.96434 0.73025\\
0.96434 0.73026\\
0.96434 0.73028\\
0.96434 0.73029\\
0.96434 0.73030\\
0.96434 0.73032\\
0.96434 0.73033\\
0.96434 0.73034\\
0.96434 0.73035\\
0.96434 0.73037\\
0.96434 0.73038\\
0.96434 0.73039\\
0.96434 0.73040\\
0.96434 0.73042\\
0.96434 0.73043\\
0.96434 0.73044\\
0.96434 0.73046\\
0.96433 0.73047\\
0.96433 0.73048\\
0.96433 0.73049\\
0.96433 0.73051\\
0.96433 0.73052\\
0.96433 0.73053\\
0.96433 0.73054\\
0.96433 0.73056\\
0.96433 0.73057\\
0.96433 0.73058\\
0.96432 0.73060\\
0.96432 0.73061\\
0.96432 0.73062\\
0.96432 0.73063\\
0.96432 0.73065\\
0.96432 0.73066\\
0.96432 0.73067\\
0.96432 0.73068\\
0.96432 0.73070\\
0.96432 0.73071\\
0.96432 0.73072\\
0.96432 0.73074\\
0.96432 0.73075\\
0.96431 0.73076\\
0.96431 0.73077\\
0.96431 0.73079\\
0.96431 0.73080\\
0.96431 0.73081\\
0.96431 0.73082\\
0.96431 0.73084\\
0.96431 0.73085\\
0.96431 0.73086\\
0.96431 0.73088\\
0.96431 0.73089\\
0.96431 0.73090\\
0.96431 0.73091\\
0.96431 0.73093\\
0.96431 0.73094\\
0.96431 0.73095\\
0.96431 0.73096\\
0.96430 0.73098\\
0.96430 0.73099\\
0.96430 0.73100\\
0.96430 0.73102\\
0.96430 0.73103\\
0.96430 0.73104\\
0.96430 0.73105\\
0.96430 0.73107\\
0.96430 0.73108\\
0.96430 0.73109\\
0.96430 0.73110\\
0.96430 0.73112\\
0.96430 0.73113\\
0.96430 0.73114\\
0.96430 0.73116\\
0.96430 0.73117\\
0.96430 0.73118\\
0.96430 0.73119\\
0.96430 0.73121\\
0.96430 0.73122\\
0.96430 0.73123\\
0.96429 0.73124\\
0.96429 0.73126\\
0.96429 0.73127\\
0.96429 0.73128\\
0.96429 0.73130\\
0.96429 0.73131\\
0.96429 0.73132\\
0.96429 0.73133\\
0.96429 0.73135\\
0.96429 0.73136\\
0.96429 0.73137\\
0.96429 0.73139\\
0.96429 0.73140\\
0.96429 0.73141\\
0.96429 0.73142\\
0.96429 0.73144\\
0.96429 0.73145\\
0.96429 0.73146\\
0.96428 0.73147\\
0.96428 0.73149\\
0.96428 0.73150\\
0.96428 0.73151\\
0.96428 0.73153\\
0.96428 0.73154\\
0.96428 0.73155\\
0.96428 0.73156\\
0.96428 0.73158\\
0.96428 0.73159\\
0.96428 0.73160\\
0.96428 0.73161\\
0.96428 0.73163\\
0.96428 0.73164\\
0.96428 0.73165\\
0.96428 0.73167\\
0.96428 0.73168\\
0.96427 0.73169\\
0.96427 0.73170\\
0.96427 0.73172\\
0.96427 0.73173\\
0.96427 0.73174\\
0.96427 0.73175\\
0.96427 0.73177\\
0.96427 0.73178\\
0.96427 0.73179\\
0.96427 0.73181\\
0.96427 0.73182\\
0.96427 0.73183\\
0.96427 0.73184\\
0.96427 0.73186\\
0.96426 0.73187\\
0.96426 0.73188\\
0.96426 0.73189\\
0.96426 0.73191\\
0.96426 0.73192\\
0.96426 0.73193\\
0.96426 0.73195\\
0.96426 0.73196\\
0.96426 0.73197\\
0.96426 0.73198\\
0.96426 0.73200\\
0.96426 0.73201\\
0.96426 0.73202\\
0.96426 0.73203\\
0.96425 0.73205\\
0.96425 0.73206\\
0.96425 0.73207\\
0.96425 0.73209\\
0.96425 0.73210\\
0.96425 0.73211\\
0.96425 0.73212\\
0.96425 0.73214\\
0.96425 0.73215\\
0.96425 0.73216\\
0.96425 0.73217\\
0.96425 0.73219\\
0.96425 0.73220\\
0.96425 0.73221\\
0.96425 0.73223\\
0.96425 0.73224\\
0.96424 0.73225\\
0.96424 0.73226\\
0.96424 0.73228\\
0.96424 0.73229\\
0.96424 0.73230\\
0.96424 0.73232\\
0.96424 0.73233\\
0.96424 0.73234\\
0.96424 0.73235\\
0.96424 0.73237\\
0.96424 0.73238\\
0.96424 0.73239\\
0.96424 0.73240\\
0.96423 0.73242\\
0.96423 0.73243\\
0.96423 0.73244\\
0.96423 0.73246\\
0.96423 0.73247\\
0.96423 0.73248\\
0.96423 0.73249\\
0.96423 0.73251\\
0.96423 0.73252\\
0.96423 0.73253\\
0.96423 0.73254\\
0.96423 0.73256\\
0.96423 0.73257\\
0.96423 0.73258\\
0.96423 0.73260\\
0.96423 0.73261\\
0.96423 0.73262\\
0.96422 0.73263\\
0.96422 0.73265\\
0.96422 0.73266\\
0.96422 0.73267\\
0.96422 0.73268\\
0.96422 0.73270\\
0.96422 0.73271\\
0.96422 0.73272\\
0.96422 0.73274\\
0.96422 0.73275\\
0.96422 0.73276\\
0.96422 0.73277\\
0.96421 0.73279\\
0.96421 0.73280\\
0.96421 0.73281\\
0.96421 0.73282\\
0.96421 0.73284\\
0.96421 0.73285\\
0.96421 0.73286\\
0.96421 0.73288\\
0.96421 0.73289\\
0.96421 0.73290\\
0.96421 0.73291\\
0.96421 0.73293\\
0.96421 0.73294\\
0.96421 0.73295\\
0.96420 0.73296\\
0.96420 0.73298\\
0.96420 0.73299\\
0.96420 0.73300\\
0.96420 0.73302\\
0.96420 0.73303\\
0.96420 0.73304\\
0.96420 0.73305\\
0.96420 0.73307\\
0.96420 0.73308\\
0.96420 0.73309\\
0.96420 0.73310\\
0.96420 0.73312\\
0.96420 0.73313\\
0.96420 0.73314\\
0.96420 0.73316\\
0.96420 0.73317\\
0.96420 0.73318\\
0.96420 0.73319\\
0.96420 0.73321\\
0.96420 0.73322\\
0.96420 0.73323\\
0.96419 0.73325\\
0.96419 0.73326\\
0.96419 0.73327\\
0.96419 0.73328\\
0.96419 0.73330\\
0.96419 0.73331\\
0.96419 0.73332\\
0.96419 0.73333\\
0.96419 0.73335\\
0.96419 0.73336\\
0.96419 0.73337\\
0.96419 0.73339\\
0.96419 0.73340\\
0.96419 0.73341\\
0.96419 0.73342\\
0.96419 0.73344\\
0.96419 0.73345\\
0.96419 0.73346\\
0.96418 0.73347\\
0.96418 0.73349\\
0.96418 0.73350\\
0.96418 0.73351\\
0.96418 0.73353\\
0.96418 0.73354\\
0.96418 0.73355\\
0.96418 0.73356\\
0.96418 0.73358\\
0.96418 0.73359\\
0.96418 0.73360\\
0.96418 0.73361\\
0.96418 0.73363\\
0.96418 0.73364\\
0.96418 0.73365\\
0.96418 0.73367\\
0.96418 0.73368\\
0.96418 0.73369\\
0.96418 0.73370\\
0.96417 0.73372\\
0.96417 0.73373\\
0.96417 0.73374\\
0.96417 0.73375\\
0.96417 0.73377\\
0.96417 0.73378\\
0.96417 0.73379\\
0.96417 0.73381\\
0.96417 0.73382\\
0.96417 0.73383\\
0.96417 0.73384\\
0.96417 0.73386\\
0.96417 0.73387\\
0.96417 0.73388\\
0.96416 0.73389\\
0.96416 0.73391\\
0.96416 0.73392\\
0.96416 0.73393\\
0.96416 0.73395\\
0.96416 0.73396\\
0.96416 0.73397\\
0.96416 0.73398\\
0.96416 0.73400\\
0.96415 0.73401\\
0.96415 0.73402\\
0.96415 0.73403\\
0.96415 0.73405\\
0.96415 0.73406\\
0.96415 0.73407\\
0.96415 0.73409\\
0.96415 0.73410\\
0.96415 0.73411\\
0.96415 0.73412\\
0.96415 0.73414\\
0.96415 0.73415\\
0.96415 0.73416\\
0.96415 0.73417\\
0.96415 0.73419\\
0.96415 0.73420\\
0.96414 0.73421\\
0.96414 0.73423\\
0.96414 0.73424\\
0.96414 0.73425\\
0.96414 0.73426\\
0.96414 0.73428\\
0.96414 0.73429\\
0.96414 0.73430\\
0.96414 0.73432\\
0.96414 0.73433\\
0.96414 0.73434\\
0.96414 0.73435\\
0.96414 0.73437\\
0.96414 0.73438\\
0.96414 0.73439\\
0.96414 0.73440\\
0.96413 0.73442\\
0.96413 0.73443\\
0.96413 0.73444\\
0.96413 0.73446\\
0.96413 0.73447\\
0.96413 0.73448\\
0.96413 0.73449\\
0.96413 0.73451\\
0.96413 0.73452\\
0.96413 0.73453\\
0.96413 0.73454\\
0.96413 0.73456\\
0.96413 0.73457\\
0.96413 0.73458\\
0.96413 0.73460\\
0.96413 0.73461\\
0.96413 0.73462\\
0.96413 0.73463\\
0.96412 0.73465\\
0.96412 0.73466\\
0.96412 0.73467\\
0.96412 0.73468\\
0.96412 0.73470\\
0.96412 0.73471\\
0.96412 0.73472\\
0.96412 0.73474\\
0.96412 0.73475\\
0.96412 0.73476\\
0.96412 0.73477\\
0.96412 0.73479\\
0.96412 0.73480\\
0.96412 0.73481\\
0.96412 0.73482\\
0.96412 0.73484\\
0.96412 0.73485\\
0.96412 0.73486\\
0.96411 0.73488\\
0.96411 0.73489\\
0.96411 0.73490\\
0.96411 0.73491\\
0.96411 0.73493\\
0.96411 0.73494\\
0.96411 0.73495\\
0.96411 0.73496\\
0.96411 0.73498\\
0.96411 0.73499\\
0.96411 0.73500\\
0.96411 0.73502\\
0.96411 0.73503\\
0.96411 0.73504\\
0.96411 0.73505\\
0.96411 0.73507\\
0.96411 0.73508\\
0.96411 0.73509\\
0.96411 0.73510\\
0.96410 0.73512\\
0.96410 0.73513\\
0.96410 0.73514\\
0.96410 0.73516\\
0.96410 0.73517\\
0.96410 0.73518\\
0.96410 0.73519\\
0.96410 0.73521\\
0.96410 0.73522\\
0.96410 0.73523\\
0.96410 0.73525\\
0.96409 0.73526\\
0.96409 0.73527\\
0.96409 0.73528\\
0.96409 0.73530\\
0.96409 0.73531\\
0.96409 0.73532\\
0.96409 0.73533\\
0.96409 0.73535\\
0.96409 0.73536\\
0.96409 0.73537\\
0.96409 0.73539\\
0.96409 0.73540\\
0.96409 0.73541\\
0.96409 0.73542\\
0.96409 0.73544\\
0.96409 0.73545\\
0.96409 0.73546\\
0.96409 0.73547\\
0.96409 0.73549\\
0.96409 0.73550\\
0.96409 0.73551\\
0.96409 0.73553\\
0.96408 0.73554\\
0.96408 0.73555\\
0.96408 0.73556\\
0.96408 0.73558\\
0.96408 0.73559\\
0.96408 0.73560\\
0.96408 0.73561\\
0.96408 0.73563\\
0.96408 0.73564\\
0.96408 0.73565\\
0.96408 0.73567\\
0.96408 0.73568\\
0.96408 0.73569\\
0.96408 0.73570\\
0.96407 0.73572\\
0.96407 0.73573\\
0.96407 0.73574\\
0.96407 0.73575\\
0.96407 0.73577\\
0.96407 0.73578\\
0.96407 0.73579\\
0.96407 0.73581\\
0.96407 0.73582\\
0.96407 0.73583\\
0.96407 0.73584\\
0.96407 0.73586\\
0.96407 0.73587\\
0.96407 0.73588\\
0.96407 0.73589\\
0.96407 0.73591\\
0.96407 0.73592\\
0.96406 0.73593\\
0.96406 0.73595\\
0.96406 0.73596\\
0.96406 0.73597\\
0.96406 0.73598\\
0.96406 0.73600\\
0.96406 0.73601\\
0.96406 0.73602\\
0.96406 0.73603\\
0.96406 0.73605\\
0.96406 0.73606\\
0.96406 0.73607\\
0.96406 0.73609\\
0.96406 0.73610\\
0.96406 0.73611\\
0.96406 0.73612\\
0.96406 0.73614\\
0.96406 0.73615\\
0.96406 0.73616\\
0.96405 0.73617\\
0.96405 0.73619\\
0.96405 0.73620\\
0.96405 0.73621\\
0.96405 0.73623\\
0.96405 0.73624\\
0.96405 0.73625\\
0.96405 0.73626\\
0.96405 0.73628\\
0.96405 0.73629\\
0.96405 0.73630\\
0.96405 0.73632\\
0.96404 0.73633\\
0.96404 0.73634\\
0.96404 0.73635\\
0.96404 0.73637\\
0.96404 0.73638\\
0.96404 0.73639\\
0.96404 0.73640\\
0.96404 0.73642\\
0.96404 0.73643\\
0.96404 0.73644\\
0.96404 0.73646\\
0.96404 0.73647\\
0.96404 0.73648\\
0.96404 0.73649\\
0.96404 0.73651\\
0.96404 0.73652\\
0.96404 0.73653\\
0.96403 0.73654\\
0.96403 0.73656\\
0.96403 0.73657\\
0.96403 0.73658\\
0.96403 0.73660\\
0.96403 0.73661\\
0.96403 0.73662\\
0.96403 0.73663\\
0.96403 0.73665\\
0.96403 0.73666\\
0.96403 0.73667\\
0.96403 0.73668\\
0.96403 0.73670\\
0.96403 0.73671\\
0.96403 0.73672\\
0.96402 0.73674\\
0.96402 0.73675\\
0.96402 0.73676\\
0.96402 0.73677\\
0.96402 0.73679\\
0.96402 0.73680\\
0.96402 0.73681\\
0.96402 0.73682\\
0.96402 0.73684\\
0.96402 0.73685\\
0.96402 0.73686\\
0.96402 0.73688\\
0.96402 0.73689\\
0.96402 0.73690\\
0.96402 0.73691\\
0.96402 0.73693\\
0.96401 0.73694\\
0.96401 0.73695\\
0.96401 0.73696\\
0.96401 0.73698\\
0.96401 0.73699\\
0.96401 0.73700\\
0.96401 0.73702\\
0.96401 0.73703\\
0.96401 0.73704\\
0.96401 0.73705\\
0.96401 0.73707\\
0.96401 0.73708\\
0.96401 0.73709\\
0.96401 0.73710\\
0.96401 0.73712\\
0.96401 0.73713\\
0.96401 0.73714\\
0.96401 0.73716\\
0.96401 0.73717\\
0.96401 0.73718\\
0.96401 0.73719\\
0.96400 0.73721\\
0.96400 0.73722\\
0.96400 0.73723\\
0.96400 0.73725\\
0.96400 0.73726\\
0.96400 0.73727\\
0.96400 0.73728\\
0.96400 0.73730\\
0.96400 0.73731\\
0.96400 0.73732\\
0.96400 0.73733\\
0.96400 0.73735\\
0.96400 0.73736\\
0.96400 0.73737\\
0.96399 0.73739\\
0.96399 0.73740\\
0.96399 0.73741\\
0.96399 0.73742\\
0.96399 0.73744\\
0.96399 0.73745\\
0.96399 0.73746\\
0.96399 0.73747\\
0.96399 0.73749\\
0.96399 0.73750\\
0.96399 0.73751\\
0.96399 0.73753\\
0.96399 0.73754\\
0.96398 0.73755\\
0.96398 0.73756\\
0.96398 0.73758\\
0.96398 0.73759\\
0.96398 0.73760\\
0.96398 0.73761\\
0.96398 0.73763\\
0.96398 0.73764\\
0.96398 0.73765\\
0.96398 0.73767\\
0.96398 0.73768\\
0.96397 0.73769\\
0.96397 0.73770\\
0.96397 0.73772\\
0.96397 0.73773\\
0.96397 0.73774\\
0.96397 0.73775\\
0.96397 0.73777\\
0.96397 0.73778\\
0.96397 0.73779\\
0.96397 0.73781\\
0.96397 0.73782\\
0.96397 0.73783\\
0.96397 0.73784\\
0.96397 0.73786\\
0.96397 0.73787\\
0.96397 0.73788\\
0.96397 0.73789\\
0.96396 0.73791\\
0.96396 0.73792\\
0.96396 0.73793\\
0.96396 0.73795\\
0.96396 0.73796\\
0.96396 0.73797\\
0.96396 0.73798\\
0.96396 0.73800\\
0.96396 0.73801\\
0.96396 0.73802\\
0.96396 0.73803\\
0.96396 0.73805\\
0.96396 0.73806\\
0.96396 0.73807\\
0.96396 0.73809\\
0.96396 0.73810\\
0.96396 0.73811\\
0.96395 0.73812\\
0.96395 0.73814\\
0.96395 0.73815\\
0.96395 0.73816\\
0.96395 0.73818\\
0.96395 0.73819\\
0.96395 0.73820\\
0.96394 0.73821\\
0.96394 0.73823\\
0.96394 0.73824\\
0.96394 0.73825\\
0.96394 0.73826\\
0.96394 0.73828\\
0.96394 0.73829\\
0.96394 0.73830\\
0.96394 0.73832\\
0.96394 0.73833\\
0.96394 0.73834\\
0.96394 0.73835\\
0.96394 0.73837\\
0.96394 0.73838\\
0.96394 0.73839\\
0.96394 0.73840\\
0.96394 0.73842\\
0.96394 0.73843\\
0.96393 0.73844\\
0.96393 0.73846\\
0.96393 0.73847\\
0.96393 0.73848\\
0.96393 0.73849\\
0.96393 0.73851\\
0.96393 0.73852\\
0.96393 0.73853\\
0.96393 0.73854\\
0.96393 0.73856\\
0.96393 0.73857\\
0.96393 0.73858\\
0.96393 0.73860\\
0.96393 0.73861\\
0.96393 0.73862\\
0.96393 0.73863\\
0.96393 0.73865\\
0.96393 0.73866\\
0.96393 0.73867\\
0.96393 0.73868\\
0.96393 0.73870\\
0.96393 0.73871\\
0.96392 0.73872\\
0.96392 0.73874\\
0.96392 0.73875\\
0.96392 0.73876\\
0.96392 0.73877\\
0.96392 0.73879\\
0.96392 0.73880\\
0.96392 0.73881\\
0.96391 0.73882\\
0.96391 0.73884\\
0.96391 0.73885\\
0.96391 0.73886\\
0.96391 0.73888\\
0.96391 0.73889\\
0.96391 0.73890\\
0.96391 0.73891\\
0.96391 0.73893\\
0.96391 0.73894\\
0.96391 0.73895\\
0.96391 0.73896\\
0.96391 0.73898\\
0.96391 0.73899\\
0.96391 0.73900\\
0.96390 0.73902\\
0.96390 0.73903\\
0.96390 0.73904\\
0.96390 0.73905\\
0.96390 0.73907\\
0.96390 0.73908\\
0.96390 0.73909\\
0.96390 0.73910\\
0.96390 0.73912\\
0.96390 0.73913\\
0.96390 0.73914\\
0.96390 0.73916\\
0.96390 0.73917\\
0.96390 0.73918\\
0.96390 0.73919\\
0.96390 0.73921\\
0.96390 0.73922\\
0.96390 0.73923\\
0.96390 0.73925\\
0.96389 0.73926\\
0.96389 0.73927\\
0.96389 0.73928\\
0.96389 0.73930\\
0.96389 0.73931\\
0.96389 0.73932\\
0.96389 0.73933\\
0.96389 0.73935\\
0.96389 0.73936\\
0.96389 0.73937\\
0.96389 0.73939\\
0.96389 0.73940\\
0.96389 0.73941\\
0.96389 0.73942\\
0.96389 0.73944\\
0.96389 0.73945\\
0.96389 0.73946\\
0.96389 0.73947\\
0.96389 0.73949\\
0.96389 0.73950\\
0.96389 0.73951\\
0.96389 0.73953\\
0.96389 0.73954\\
0.96389 0.73955\\
0.96388 0.73956\\
0.96388 0.73958\\
0.96388 0.73959\\
0.96388 0.73960\\
0.96388 0.73961\\
0.96388 0.73963\\
0.96388 0.73964\\
0.96388 0.73965\\
0.96388 0.73967\\
0.96388 0.73968\\
0.96388 0.73969\\
0.96388 0.73970\\
0.96388 0.73972\\
0.96388 0.73973\\
0.96388 0.73974\\
0.96388 0.73975\\
0.96388 0.73977\\
0.96388 0.73978\\
0.96388 0.73979\\
0.96388 0.73981\\
0.96387 0.73982\\
0.96387 0.73983\\
0.96387 0.73984\\
0.96387 0.73986\\
0.96387 0.73987\\
0.96387 0.73988\\
0.96387 0.73989\\
0.96387 0.73991\\
0.96387 0.73992\\
0.96387 0.73993\\
0.96387 0.73995\\
0.96387 0.73996\\
0.96386 0.73997\\
0.96386 0.73998\\
0.96386 0.74000\\
0.96386 0.74001\\
0.96386 0.74002\\
0.96386 0.74003\\
0.96386 0.74005\\
0.96386 0.74006\\
0.96386 0.74007\\
0.96386 0.74009\\
0.96386 0.74010\\
0.96386 0.74011\\
0.96386 0.74012\\
0.96386 0.74014\\
0.96386 0.74015\\
0.96386 0.74016\\
0.96386 0.74018\\
0.96386 0.74019\\
0.96386 0.74020\\
0.96385 0.74021\\
0.96385 0.74023\\
0.96385 0.74024\\
0.96385 0.74025\\
0.96385 0.74026\\
0.96385 0.74028\\
0.96385 0.74029\\
0.96385 0.74030\\
0.96385 0.74032\\
0.96385 0.74033\\
0.96385 0.74034\\
0.96385 0.74035\\
0.96385 0.74037\\
0.96385 0.74038\\
0.96385 0.74039\\
0.96385 0.74040\\
0.96385 0.74042\\
0.96385 0.74043\\
0.96385 0.74044\\
0.96384 0.74046\\
0.96384 0.74047\\
0.96384 0.74048\\
0.96384 0.74049\\
0.96384 0.74051\\
0.96384 0.74052\\
0.96384 0.74053\\
0.96384 0.74054\\
0.96384 0.74056\\
0.96384 0.74057\\
0.96384 0.74058\\
0.96384 0.74060\\
0.96384 0.74061\\
0.96384 0.74062\\
0.96384 0.74063\\
0.96384 0.74065\\
0.96383 0.74066\\
0.96383 0.74067\\
0.96383 0.74068\\
0.96383 0.74070\\
0.96383 0.74071\\
0.96383 0.74072\\
0.96383 0.74074\\
0.96383 0.74075\\
0.96383 0.74076\\
0.96383 0.74077\\
0.96383 0.74079\\
0.96383 0.74080\\
0.96383 0.74081\\
0.96383 0.74082\\
0.96383 0.74084\\
0.96383 0.74085\\
0.96383 0.74086\\
0.96383 0.74088\\
0.96383 0.74089\\
0.96382 0.74090\\
0.96382 0.74091\\
0.96382 0.74093\\
0.96382 0.74094\\
0.96382 0.74095\\
0.96382 0.74096\\
0.96382 0.74098\\
0.96382 0.74099\\
0.96382 0.74100\\
0.96382 0.74102\\
0.96382 0.74103\\
0.96382 0.74104\\
0.96382 0.74105\\
0.96382 0.74107\\
0.96382 0.74108\\
0.96382 0.74109\\
0.96382 0.74110\\
0.96382 0.74112\\
0.96381 0.74113\\
0.96381 0.74114\\
0.96381 0.74116\\
0.96381 0.74117\\
0.96381 0.74118\\
0.96381 0.74119\\
0.96381 0.74121\\
0.96381 0.74122\\
0.96381 0.74123\\
0.96381 0.74125\\
0.96381 0.74126\\
0.96381 0.74127\\
0.96381 0.74128\\
0.96381 0.74130\\
0.96381 0.74131\\
0.96380 0.74132\\
0.96380 0.74133\\
0.96380 0.74135\\
0.96380 0.74136\\
0.96380 0.74137\\
0.96380 0.74139\\
0.96380 0.74140\\
0.96380 0.74141\\
0.96380 0.74142\\
0.96380 0.74144\\
0.96380 0.74145\\
0.96380 0.74146\\
0.96380 0.74147\\
0.96380 0.74149\\
0.96379 0.74150\\
0.96379 0.74151\\
0.96379 0.74153\\
0.96379 0.74154\\
0.96379 0.74155\\
0.96379 0.74156\\
0.96379 0.74158\\
0.96379 0.74159\\
0.96379 0.74160\\
0.96379 0.74161\\
0.96379 0.74163\\
0.96379 0.74164\\
0.96379 0.74165\\
0.96379 0.74167\\
0.96379 0.74168\\
0.96378 0.74169\\
0.96378 0.74170\\
0.96378 0.74172\\
0.96378 0.74173\\
0.96378 0.74174\\
0.96378 0.74175\\
0.96378 0.74177\\
0.96378 0.74178\\
0.96378 0.74179\\
0.96378 0.74181\\
0.96378 0.74182\\
0.96378 0.74183\\
0.96378 0.74184\\
0.96377 0.74186\\
0.96377 0.74187\\
0.96377 0.74188\\
0.96377 0.74189\\
0.96377 0.74191\\
0.96377 0.74192\\
0.96377 0.74193\\
0.96377 0.74195\\
0.96377 0.74196\\
0.96377 0.74197\\
0.96377 0.74198\\
0.96377 0.74200\\
0.96377 0.74201\\
0.96377 0.74202\\
0.96377 0.74203\\
0.96377 0.74205\\
0.96377 0.74206\\
0.96377 0.74207\\
0.96377 0.74209\\
0.96377 0.74210\\
0.96377 0.74211\\
0.96377 0.74212\\
0.96377 0.74214\\
0.96376 0.74215\\
0.96376 0.74216\\
0.96376 0.74218\\
0.96376 0.74219\\
0.96376 0.74220\\
0.96376 0.74221\\
0.96376 0.74223\\
0.96376 0.74224\\
0.96376 0.74225\\
0.96376 0.74226\\
0.96376 0.74228\\
0.96376 0.74229\\
0.96376 0.74230\\
0.96376 0.74232\\
0.96376 0.74233\\
0.96376 0.74234\\
0.96376 0.74235\\
0.96376 0.74237\\
0.96375 0.74238\\
0.96375 0.74239\\
0.96375 0.74240\\
0.96375 0.74242\\
0.96375 0.74243\\
0.96375 0.74244\\
0.96375 0.74246\\
0.96375 0.74247\\
0.96375 0.74248\\
0.96375 0.74249\\
0.96375 0.74251\\
0.96375 0.74252\\
0.96375 0.74253\\
0.96375 0.74254\\
0.96375 0.74256\\
0.96375 0.74257\\
0.96374 0.74258\\
0.96374 0.74260\\
0.96374 0.74261\\
0.96374 0.74262\\
0.96374 0.74263\\
0.96374 0.74265\\
0.96374 0.74266\\
0.96374 0.74267\\
0.96374 0.74268\\
0.96374 0.74270\\
0.96374 0.74271\\
0.96374 0.74272\\
0.96374 0.74274\\
0.96374 0.74275\\
0.96374 0.74276\\
0.96374 0.74277\\
0.96373 0.74279\\
0.96373 0.74280\\
0.96373 0.74281\\
0.96373 0.74282\\
0.96373 0.74284\\
0.96373 0.74285\\
0.96373 0.74286\\
0.96373 0.74288\\
0.96373 0.74289\\
0.96373 0.74290\\
0.96373 0.74291\\
0.96373 0.74293\\
0.96373 0.74294\\
0.96373 0.74295\\
0.96373 0.74296\\
0.96373 0.74298\\
0.96372 0.74299\\
0.96372 0.74300\\
0.96372 0.74302\\
0.96372 0.74303\\
0.96372 0.74304\\
0.96372 0.74305\\
0.96372 0.74307\\
0.96372 0.74308\\
0.96372 0.74309\\
0.96372 0.74311\\
0.96372 0.74312\\
0.96372 0.74313\\
0.96372 0.74314\\
0.96372 0.74316\\
0.96372 0.74317\\
0.96372 0.74318\\
0.96372 0.74319\\
0.96371 0.74321\\
0.96371 0.74322\\
0.96371 0.74323\\
0.96371 0.74325\\
0.96371 0.74326\\
0.96371 0.74327\\
0.96371 0.74328\\
0.96371 0.74330\\
0.96371 0.74331\\
0.96371 0.74332\\
0.96371 0.74333\\
0.96371 0.74335\\
0.96371 0.74336\\
0.96370 0.74337\\
0.96370 0.74339\\
0.96370 0.74340\\
0.96370 0.74341\\
0.96370 0.74342\\
0.96370 0.74344\\
0.96370 0.74345\\
0.96370 0.74346\\
0.96370 0.74347\\
0.96370 0.74349\\
0.96370 0.74350\\
0.96370 0.74351\\
0.96370 0.74353\\
0.96370 0.74354\\
0.96370 0.74355\\
0.96370 0.74356\\
0.96370 0.74358\\
0.96369 0.74359\\
0.96369 0.74360\\
0.96369 0.74361\\
0.96369 0.74363\\
0.96369 0.74364\\
0.96369 0.74365\\
0.96369 0.74367\\
0.96369 0.74368\\
0.96369 0.74369\\
0.96368 0.74370\\
0.96368 0.74372\\
0.96368 0.74373\\
0.96368 0.74374\\
0.96368 0.74375\\
0.96368 0.74377\\
0.96368 0.74378\\
0.96368 0.74379\\
0.96368 0.74381\\
0.96368 0.74382\\
0.96368 0.74383\\
0.96368 0.74384\\
0.96368 0.74386\\
0.96368 0.74387\\
0.96368 0.74388\\
0.96367 0.74389\\
0.96367 0.74391\\
0.96367 0.74392\\
0.96367 0.74393\\
0.96367 0.74395\\
0.96367 0.74396\\
0.96367 0.74397\\
0.96367 0.74398\\
0.96367 0.74400\\
0.96367 0.74401\\
0.96367 0.74402\\
0.96367 0.74403\\
0.96367 0.74405\\
0.96367 0.74406\\
0.96367 0.74407\\
0.96367 0.74409\\
0.96367 0.74410\\
0.96366 0.74411\\
0.96366 0.74412\\
0.96366 0.74414\\
0.96366 0.74415\\
0.96366 0.74416\\
0.96366 0.74418\\
0.96366 0.74419\\
0.96366 0.74420\\
0.96366 0.74421\\
0.96366 0.74423\\
0.96366 0.74424\\
0.96366 0.74425\\
0.96365 0.74426\\
0.96365 0.74428\\
0.96365 0.74429\\
0.96365 0.74430\\
0.96365 0.74432\\
0.96365 0.74433\\
0.96365 0.74434\\
0.96365 0.74435\\
0.96365 0.74437\\
0.96365 0.74438\\
0.96365 0.74439\\
0.96365 0.74440\\
0.96365 0.74442\\
0.96365 0.74443\\
0.96365 0.74444\\
0.96365 0.74446\\
0.96365 0.74447\\
0.96365 0.74448\\
0.96365 0.74449\\
0.96365 0.74451\\
0.96365 0.74452\\
0.96365 0.74453\\
0.96365 0.74454\\
0.96365 0.74456\\
0.96364 0.74457\\
0.96364 0.74458\\
0.96364 0.74460\\
0.96364 0.74461\\
0.96364 0.74462\\
0.96364 0.74463\\
0.96364 0.74465\\
0.96364 0.74466\\
0.96364 0.74467\\
0.96364 0.74468\\
0.96364 0.74470\\
0.96364 0.74471\\
0.96364 0.74472\\
0.96364 0.74474\\
0.96364 0.74475\\
0.96364 0.74476\\
0.96364 0.74477\\
0.96364 0.74479\\
0.96364 0.74480\\
0.96364 0.74481\\
0.96364 0.74482\\
0.96364 0.74484\\
0.96364 0.74485\\
0.96364 0.74486\\
0.96364 0.74488\\
0.96364 0.74489\\
0.96364 0.74490\\
0.96363 0.74491\\
0.96363 0.74493\\
0.96363 0.74494\\
0.96363 0.74495\\
0.96363 0.74496\\
0.96363 0.74498\\
0.96363 0.74499\\
0.96363 0.74500\\
0.96363 0.74502\\
0.96363 0.74503\\
0.96363 0.74504\\
0.96363 0.74505\\
0.96363 0.74507\\
0.96363 0.74508\\
0.96363 0.74509\\
0.96363 0.74511\\
0.96363 0.74512\\
0.96363 0.74513\\
0.96363 0.74514\\
0.96363 0.74516\\
0.96363 0.74517\\
0.96363 0.74518\\
0.96363 0.74519\\
0.96363 0.74521\\
0.96363 0.74522\\
0.96363 0.74523\\
0.96362 0.74525\\
0.96362 0.74526\\
0.96362 0.74527\\
0.96362 0.74528\\
0.96362 0.74530\\
0.96362 0.74531\\
0.96362 0.74532\\
0.96362 0.74533\\
0.96362 0.74535\\
0.96361 0.74536\\
0.96361 0.74537\\
0.96361 0.74539\\
0.96361 0.74540\\
0.96361 0.74541\\
0.96361 0.74542\\
0.96361 0.74544\\
0.96361 0.74545\\
0.96361 0.74546\\
0.96361 0.74547\\
0.96361 0.74549\\
0.96361 0.74550\\
0.96361 0.74551\\
0.96361 0.74553\\
0.96361 0.74554\\
0.96360 0.74555\\
0.96360 0.74556\\
0.96360 0.74558\\
0.96360 0.74559\\
0.96360 0.74560\\
0.96360 0.74561\\
0.96360 0.74563\\
0.96360 0.74564\\
0.96360 0.74565\\
0.96360 0.74567\\
0.96360 0.74568\\
0.96360 0.74569\\
0.96359 0.74570\\
0.96359 0.74572\\
0.96359 0.74573\\
0.96359 0.74574\\
0.96359 0.74575\\
0.96359 0.74577\\
0.96359 0.74578\\
0.96359 0.74579\\
0.96359 0.74581\\
0.96359 0.74582\\
0.96359 0.74583\\
0.96359 0.74584\\
0.96358 0.74586\\
0.96358 0.74587\\
0.96358 0.74588\\
0.96358 0.74589\\
0.96358 0.74591\\
0.96358 0.74592\\
0.96358 0.74593\\
0.96358 0.74595\\
0.96358 0.74596\\
0.96358 0.74597\\
0.96358 0.74598\\
0.96358 0.74600\\
0.96358 0.74601\\
0.96358 0.74602\\
0.96358 0.74603\\
0.96357 0.74605\\
0.96357 0.74606\\
0.96357 0.74607\\
0.96357 0.74609\\
0.96357 0.74610\\
0.96357 0.74611\\
0.96357 0.74612\\
0.96357 0.74614\\
0.96357 0.74615\\
0.96357 0.74616\\
0.96357 0.74618\\
0.96357 0.74619\\
0.96357 0.74620\\
0.96357 0.74621\\
0.96357 0.74623\\
0.96356 0.74624\\
0.96356 0.74625\\
0.96356 0.74626\\
0.96356 0.74628\\
0.96356 0.74629\\
0.96356 0.74630\\
0.96356 0.74632\\
0.96356 0.74633\\
0.96356 0.74634\\
0.96356 0.74635\\
0.96356 0.74637\\
0.96356 0.74638\\
0.96356 0.74639\\
0.96355 0.74640\\
0.96355 0.74642\\
0.96355 0.74643\\
0.96355 0.74644\\
0.96355 0.74646\\
0.96355 0.74647\\
0.96355 0.74648\\
0.96355 0.74649\\
0.96355 0.74651\\
0.96355 0.74652\\
0.96355 0.74653\\
0.96355 0.74654\\
0.96355 0.74656\\
0.96355 0.74657\\
0.96355 0.74658\\
0.96355 0.74660\\
0.96354 0.74661\\
0.96354 0.74662\\
0.96354 0.74663\\
0.96354 0.74665\\
0.96354 0.74666\\
0.96354 0.74667\\
0.96354 0.74668\\
0.96354 0.74670\\
0.96354 0.74671\\
0.96354 0.74672\\
0.96354 0.74674\\
0.96354 0.74675\\
0.96354 0.74676\\
0.96354 0.74677\\
0.96354 0.74679\\
0.96353 0.74680\\
0.96353 0.74681\\
0.96353 0.74682\\
0.96353 0.74684\\
0.96353 0.74685\\
0.96353 0.74686\\
0.96353 0.74688\\
0.96353 0.74689\\
0.96353 0.74690\\
0.96353 0.74691\\
0.96353 0.74693\\
0.96353 0.74694\\
0.96353 0.74695\\
0.96353 0.74696\\
0.96353 0.74698\\
0.96352 0.74699\\
0.96352 0.74700\\
0.96352 0.74702\\
0.96352 0.74703\\
0.96352 0.74704\\
0.96352 0.74705\\
0.96352 0.74707\\
0.96352 0.74708\\
0.96352 0.74709\\
0.96352 0.74711\\
0.96352 0.74712\\
0.96352 0.74713\\
0.96352 0.74714\\
0.96351 0.74716\\
0.96351 0.74717\\
0.96351 0.74718\\
0.96351 0.74719\\
0.96351 0.74721\\
0.96351 0.74722\\
0.96351 0.74723\\
0.96351 0.74725\\
0.96351 0.74726\\
0.96351 0.74727\\
0.96351 0.74728\\
0.96351 0.74730\\
0.96351 0.74731\\
0.96350 0.74732\\
0.96350 0.74733\\
0.96350 0.74735\\
0.96350 0.74736\\
0.96350 0.74737\\
0.96350 0.74739\\
0.96350 0.74740\\
0.96350 0.74741\\
0.96350 0.74742\\
0.96350 0.74744\\
0.96350 0.74745\\
0.96350 0.74746\\
0.96350 0.74747\\
0.96350 0.74749\\
0.96350 0.74750\\
0.96350 0.74751\\
0.96350 0.74753\\
0.96350 0.74754\\
0.96350 0.74755\\
0.96350 0.74756\\
0.96350 0.74758\\
0.96349 0.74759\\
0.96349 0.74760\\
0.96349 0.74761\\
0.96349 0.74763\\
0.96349 0.74764\\
0.96349 0.74765\\
0.96349 0.74767\\
0.96349 0.74768\\
0.96349 0.74769\\
0.96349 0.74770\\
0.96349 0.74772\\
0.96348 0.74773\\
0.96348 0.74774\\
0.96348 0.74775\\
0.96348 0.74777\\
0.96348 0.74778\\
0.96348 0.74779\\
0.96348 0.74781\\
0.96348 0.74782\\
0.96348 0.74783\\
0.96348 0.74784\\
0.96348 0.74786\\
0.96348 0.74787\\
0.96348 0.74788\\
0.96348 0.74789\\
0.96348 0.74791\\
0.96347 0.74792\\
0.96347 0.74793\\
0.96347 0.74795\\
0.96347 0.74796\\
0.96347 0.74797\\
0.96347 0.74798\\
0.96347 0.74800\\
0.96347 0.74801\\
0.96347 0.74802\\
0.96347 0.74804\\
0.96347 0.74805\\
0.96347 0.74806\\
0.96346 0.74807\\
0.96346 0.74809\\
0.96346 0.74810\\
0.96346 0.74811\\
0.96346 0.74812\\
0.96346 0.74814\\
0.96346 0.74815\\
0.96346 0.74816\\
0.96346 0.74818\\
0.96346 0.74819\\
0.96346 0.74820\\
0.96345 0.74821\\
0.96345 0.74823\\
0.96345 0.74824\\
0.96345 0.74825\\
0.96345 0.74826\\
0.96345 0.74828\\
0.96345 0.74829\\
0.96345 0.74830\\
0.96345 0.74832\\
0.96345 0.74833\\
0.96345 0.74834\\
0.96345 0.74835\\
0.96345 0.74837\\
0.96345 0.74838\\
0.96345 0.74839\\
0.96345 0.74840\\
0.96345 0.74842\\
0.96345 0.74843\\
0.96345 0.74844\\
0.96345 0.74846\\
0.96345 0.74847\\
0.96345 0.74848\\
0.96344 0.74849\\
0.96344 0.74851\\
0.96344 0.74852\\
0.96344 0.74853\\
0.96344 0.74854\\
0.96344 0.74856\\
0.96344 0.74857\\
0.96344 0.74858\\
0.96344 0.74860\\
0.96344 0.74861\\
0.96344 0.74862\\
0.96344 0.74863\\
0.96344 0.74865\\
0.96343 0.74866\\
0.96343 0.74867\\
0.96343 0.74868\\
0.96343 0.74870\\
0.96343 0.74871\\
0.96343 0.74872\\
0.96343 0.74874\\
0.96343 0.74875\\
0.96343 0.74876\\
0.96343 0.74877\\
0.96343 0.74879\\
0.96343 0.74880\\
0.96343 0.74881\\
0.96343 0.74882\\
0.96343 0.74884\\
0.96343 0.74885\\
0.96343 0.74886\\
0.96343 0.74888\\
0.96343 0.74889\\
0.96343 0.74890\\
0.96343 0.74891\\
0.96343 0.74893\\
0.96342 0.74894\\
0.96342 0.74895\\
0.96342 0.74896\\
0.96342 0.74898\\
0.96342 0.74899\\
0.96342 0.74900\\
0.96342 0.74902\\
0.96342 0.74903\\
0.96342 0.74904\\
0.96342 0.74905\\
0.96342 0.74907\\
0.96342 0.74908\\
0.96342 0.74909\\
0.96342 0.74911\\
0.96342 0.74912\\
0.96342 0.74913\\
0.96342 0.74914\\
0.96342 0.74916\\
0.96342 0.74917\\
0.96342 0.74918\\
0.96341 0.74919\\
0.96341 0.74921\\
0.96341 0.74922\\
0.96341 0.74923\\
0.96341 0.74925\\
0.96341 0.74926\\
0.96341 0.74927\\
0.96341 0.74928\\
0.96341 0.74930\\
0.96341 0.74931\\
0.96341 0.74932\\
0.96341 0.74933\\
0.96341 0.74935\\
0.96341 0.74936\\
0.96341 0.74937\\
0.96341 0.74939\\
0.96341 0.74940\\
0.96340 0.74941\\
0.96340 0.74942\\
0.96340 0.74944\\
0.96340 0.74945\\
0.96340 0.74946\\
0.96340 0.74947\\
0.96340 0.74949\\
0.96340 0.74950\\
0.96340 0.74951\\
0.96340 0.74953\\
0.96340 0.74954\\
0.96340 0.74955\\
0.96340 0.74956\\
0.96340 0.74958\\
0.96340 0.74959\\
0.96339 0.74960\\
0.96339 0.74961\\
0.96339 0.74963\\
0.96339 0.74964\\
0.96339 0.74965\\
0.96339 0.74967\\
0.96339 0.74968\\
0.96339 0.74969\\
0.96339 0.74970\\
0.96339 0.74972\\
0.96339 0.74973\\
0.96339 0.74974\\
0.96339 0.74975\\
0.96339 0.74977\\
0.96339 0.74978\\
0.96339 0.74979\\
0.96339 0.74981\\
0.96338 0.74982\\
0.96338 0.74983\\
0.96338 0.74984\\
0.96338 0.74986\\
0.96338 0.74987\\
0.96338 0.74988\\
0.96338 0.74989\\
0.96338 0.74991\\
0.96338 0.74992\\
0.96338 0.74993\\
0.96338 0.74995\\
0.96338 0.74996\\
0.96337 0.74997\\
0.96337 0.74998\\
0.96337 0.75000\\
0.96337 0.75001\\
0.96337 0.75002\\
0.96337 0.75004\\
0.96337 0.75005\\
0.96337 0.75006\\
0.96337 0.75007\\
0.96337 0.75009\\
0.96337 0.75010\\
0.96337 0.75011\\
0.96337 0.75012\\
0.96337 0.75014\\
0.96337 0.75015\\
0.96336 0.75016\\
0.96336 0.75018\\
0.96336 0.75019\\
0.96336 0.75020\\
0.96336 0.75021\\
0.96336 0.75023\\
0.96336 0.75024\\
0.96336 0.75025\\
0.96336 0.75026\\
0.96336 0.75028\\
0.96336 0.75029\\
0.96336 0.75030\\
0.96336 0.75032\\
0.96336 0.75033\\
0.96336 0.75034\\
0.96336 0.75035\\
0.96336 0.75037\\
0.96335 0.75038\\
0.96335 0.75039\\
0.96335 0.75040\\
0.96335 0.75042\\
0.96335 0.75043\\
0.96335 0.75044\\
0.96335 0.75046\\
0.96335 0.75047\\
0.96335 0.75048\\
0.96335 0.75049\\
0.96335 0.75051\\
0.96335 0.75052\\
0.96335 0.75053\\
0.96335 0.75054\\
0.96335 0.75056\\
0.96335 0.75057\\
0.96335 0.75058\\
0.96335 0.75060\\
0.96335 0.75061\\
0.96335 0.75062\\
0.96335 0.75063\\
0.96335 0.75065\\
0.96335 0.75066\\
0.96334 0.75067\\
0.96334 0.75068\\
0.96334 0.75070\\
0.96334 0.75071\\
0.96334 0.75072\\
0.96334 0.75074\\
0.96334 0.75075\\
0.96334 0.75076\\
0.96334 0.75077\\
0.96334 0.75079\\
0.96334 0.75080\\
0.96334 0.75081\\
0.96333 0.75082\\
0.96333 0.75084\\
0.96333 0.75085\\
0.96333 0.75086\\
0.96333 0.75088\\
0.96333 0.75089\\
0.96333 0.75090\\
0.96333 0.75091\\
0.96333 0.75093\\
0.96333 0.75094\\
0.96333 0.75095\\
0.96333 0.75096\\
0.96333 0.75098\\
0.96333 0.75099\\
0.96333 0.75100\\
0.96333 0.75102\\
0.96333 0.75103\\
0.96333 0.75104\\
0.96332 0.75105\\
0.96332 0.75107\\
0.96332 0.75108\\
0.96332 0.75109\\
0.96332 0.75111\\
0.96332 0.75112\\
0.96332 0.75113\\
0.96332 0.75114\\
0.96331 0.75116\\
0.96331 0.75117\\
0.96331 0.75118\\
0.96331 0.75119\\
0.96331 0.75121\\
0.96331 0.75122\\
0.96331 0.75123\\
0.96331 0.75125\\
0.96331 0.75126\\
0.96331 0.75127\\
0.96331 0.75128\\
0.96331 0.75130\\
0.96331 0.75131\\
0.96331 0.75132\\
0.96330 0.75133\\
0.96330 0.75135\\
0.96330 0.75136\\
0.96330 0.75137\\
0.96330 0.75139\\
0.96330 0.75140\\
0.96330 0.75141\\
0.96330 0.75142\\
0.96330 0.75144\\
0.96330 0.75145\\
0.96330 0.75146\\
0.96330 0.75147\\
0.96330 0.75149\\
0.96329 0.75150\\
0.96329 0.75151\\
0.96329 0.75153\\
0.96329 0.75154\\
0.96329 0.75155\\
0.96329 0.75156\\
0.96329 0.75158\\
0.96329 0.75159\\
0.96329 0.75160\\
0.96329 0.75161\\
0.96329 0.75163\\
0.96329 0.75164\\
0.96329 0.75165\\
0.96329 0.75167\\
0.96329 0.75168\\
0.96328 0.75169\\
0.96328 0.75170\\
0.96328 0.75172\\
0.96328 0.75173\\
0.96328 0.75174\\
0.96328 0.75175\\
0.96328 0.75177\\
0.96328 0.75178\\
0.96328 0.75179\\
0.96328 0.75181\\
0.96328 0.75182\\
0.96328 0.75183\\
0.96328 0.75184\\
0.96328 0.75186\\
0.96328 0.75187\\
0.96327 0.75188\\
0.96327 0.75189\\
0.96327 0.75191\\
0.96327 0.75192\\
0.96327 0.75193\\
0.96327 0.75195\\
0.96327 0.75196\\
0.96327 0.75197\\
0.96327 0.75198\\
0.96327 0.75200\\
0.96327 0.75201\\
0.96327 0.75202\\
0.96327 0.75204\\
0.96327 0.75205\\
0.96327 0.75206\\
0.96327 0.75207\\
0.96327 0.75209\\
0.96327 0.75210\\
0.96327 0.75211\\
0.96327 0.75212\\
0.96326 0.75214\\
0.96326 0.75215\\
0.96326 0.75216\\
0.96326 0.75218\\
0.96326 0.75219\\
0.96326 0.75220\\
0.96326 0.75221\\
0.96326 0.75223\\
0.96326 0.75224\\
0.96326 0.75225\\
0.96326 0.75226\\
0.96326 0.75228\\
0.96326 0.75229\\
0.96326 0.75230\\
0.96326 0.75232\\
0.96325 0.75233\\
0.96325 0.75234\\
0.96325 0.75235\\
0.96325 0.75237\\
0.96325 0.75238\\
0.96325 0.75239\\
0.96325 0.75240\\
0.96325 0.75242\\
0.96325 0.75243\\
0.96325 0.75244\\
0.96325 0.75246\\
0.96325 0.75247\\
0.96325 0.75248\\
0.96325 0.75249\\
0.96325 0.75251\\
0.96325 0.75252\\
0.96325 0.75253\\
0.96325 0.75254\\
0.96325 0.75256\\
0.96325 0.75257\\
0.96325 0.75258\\
0.96325 0.75260\\
0.96325 0.75261\\
0.96324 0.75262\\
0.96324 0.75263\\
0.96324 0.75265\\
0.96324 0.75266\\
0.96324 0.75267\\
0.96324 0.75268\\
0.96324 0.75270\\
0.96324 0.75271\\
0.96324 0.75272\\
0.96324 0.75274\\
0.96324 0.75275\\
0.96324 0.75276\\
0.96324 0.75277\\
0.96324 0.75279\\
0.96324 0.75280\\
0.96323 0.75281\\
0.96323 0.75282\\
0.96323 0.75284\\
0.96323 0.75285\\
0.96323 0.75286\\
0.96323 0.75288\\
0.96323 0.75289\\
0.96323 0.75290\\
0.96323 0.75291\\
0.96323 0.75293\\
0.96323 0.75294\\
0.96323 0.75295\\
0.96323 0.75297\\
0.96323 0.75298\\
0.96323 0.75299\\
0.96323 0.75300\\
0.96323 0.75302\\
0.96323 0.75303\\
0.96323 0.75304\\
0.96323 0.75305\\
0.96323 0.75307\\
0.96323 0.75308\\
0.96323 0.75309\\
0.96323 0.75311\\
0.96323 0.75312\\
0.96322 0.75313\\
0.96322 0.75314\\
0.96322 0.75316\\
0.96322 0.75317\\
0.96322 0.75318\\
0.96322 0.75319\\
0.96322 0.75321\\
0.96322 0.75322\\
0.96322 0.75323\\
0.96322 0.75325\\
0.96322 0.75326\\
0.96322 0.75327\\
0.96322 0.75328\\
0.96322 0.75330\\
0.96322 0.75331\\
0.96321 0.75332\\
0.96321 0.75333\\
0.96321 0.75335\\
0.96321 0.75336\\
0.96321 0.75337\\
0.96321 0.75339\\
0.96321 0.75340\\
0.96321 0.75341\\
0.96321 0.75342\\
0.96321 0.75344\\
0.96321 0.75345\\
0.96321 0.75346\\
0.96321 0.75347\\
0.96321 0.75349\\
0.96321 0.75350\\
0.96321 0.75351\\
0.96321 0.75353\\
0.96321 0.75354\\
0.96321 0.75355\\
0.96321 0.75356\\
0.96321 0.75358\\
0.96321 0.75359\\
0.96321 0.75360\\
0.96320 0.75361\\
0.96320 0.75363\\
0.96320 0.75364\\
0.96320 0.75365\\
0.96320 0.75367\\
0.96320 0.75368\\
0.96320 0.75369\\
0.96320 0.75370\\
0.96320 0.75372\\
0.96320 0.75373\\
0.96320 0.75374\\
0.96320 0.75375\\
0.96320 0.75377\\
0.96320 0.75378\\
0.96320 0.75379\\
0.96320 0.75381\\
0.96320 0.75382\\
0.96320 0.75383\\
0.96319 0.75384\\
0.96319 0.75386\\
0.96319 0.75387\\
0.96319 0.75388\\
0.96319 0.75389\\
0.96319 0.75391\\
0.96319 0.75392\\
0.96319 0.75393\\
0.96319 0.75395\\
0.96319 0.75396\\
0.96319 0.75397\\
0.96319 0.75398\\
0.96319 0.75400\\
0.96318 0.75401\\
0.96318 0.75402\\
0.96318 0.75404\\
0.96318 0.75405\\
0.96318 0.75406\\
0.96318 0.75407\\
0.96318 0.75409\\
0.96318 0.75410\\
0.96318 0.75411\\
0.96318 0.75412\\
0.96318 0.75414\\
0.96318 0.75415\\
0.96318 0.75416\\
0.96318 0.75418\\
0.96318 0.75419\\
0.96318 0.75420\\
0.96318 0.75421\\
0.96318 0.75423\\
0.96318 0.75424\\
0.96318 0.75425\\
0.96318 0.75426\\
0.96318 0.75428\\
0.96317 0.75429\\
0.96317 0.75430\\
0.96317 0.75432\\
0.96317 0.75433\\
0.96317 0.75434\\
0.96317 0.75435\\
0.96317 0.75437\\
0.96317 0.75438\\
0.96317 0.75439\\
0.96317 0.75440\\
0.96316 0.75442\\
0.96316 0.75443\\
0.96316 0.75444\\
0.96316 0.75446\\
0.96316 0.75447\\
0.96316 0.75448\\
0.96316 0.75449\\
0.96316 0.75451\\
0.96316 0.75452\\
0.96316 0.75453\\
0.96316 0.75454\\
0.96316 0.75456\\
0.96316 0.75457\\
0.96316 0.75458\\
0.96316 0.75460\\
0.96316 0.75461\\
0.96315 0.75462\\
0.96315 0.75463\\
0.96315 0.75465\\
0.96315 0.75466\\
0.96315 0.75467\\
0.96315 0.75468\\
0.96315 0.75470\\
0.96315 0.75471\\
0.96315 0.75472\\
0.96315 0.75474\\
0.96315 0.75475\\
0.96315 0.75476\\
0.96315 0.75477\\
0.96315 0.75479\\
0.96315 0.75480\\
0.96315 0.75481\\
0.96315 0.75482\\
0.96314 0.75484\\
0.96314 0.75485\\
0.96314 0.75486\\
0.96314 0.75488\\
0.96314 0.75489\\
0.96314 0.75490\\
0.96314 0.75491\\
0.96314 0.75493\\
0.96314 0.75494\\
0.96314 0.75495\\
0.96314 0.75497\\
0.96314 0.75498\\
0.96314 0.75499\\
0.96314 0.75500\\
0.96314 0.75502\\
0.96314 0.75503\\
0.96313 0.75504\\
0.96313 0.75505\\
0.96313 0.75507\\
0.96313 0.75508\\
0.96313 0.75509\\
0.96313 0.75511\\
0.96313 0.75512\\
0.96313 0.75513\\
0.96313 0.75514\\
0.96313 0.75516\\
0.96313 0.75517\\
0.96313 0.75518\\
0.96313 0.75519\\
0.96313 0.75521\\
0.96313 0.75522\\
0.96313 0.75523\\
0.96313 0.75525\\
0.96312 0.75526\\
0.96312 0.75527\\
0.96312 0.75528\\
0.96312 0.75530\\
0.96312 0.75531\\
0.96312 0.75532\\
0.96312 0.75533\\
0.96312 0.75535\\
0.96312 0.75536\\
0.96312 0.75537\\
0.96311 0.75539\\
0.96311 0.75540\\
0.96311 0.75541\\
0.96311 0.75542\\
0.96311 0.75544\\
0.96311 0.75545\\
0.96311 0.75546\\
0.96311 0.75547\\
0.96311 0.75549\\
0.96311 0.75550\\
0.96311 0.75551\\
0.96311 0.75553\\
0.96311 0.75554\\
0.96311 0.75555\\
0.96311 0.75556\\
0.96311 0.75558\\
0.96311 0.75559\\
0.96311 0.75560\\
0.96310 0.75561\\
0.96310 0.75563\\
0.96310 0.75564\\
0.96310 0.75565\\
0.96310 0.75567\\
0.96310 0.75568\\
0.96310 0.75569\\
0.96310 0.75570\\
0.96310 0.75572\\
0.96310 0.75573\\
0.96310 0.75574\\
0.96309 0.75575\\
0.96309 0.75577\\
0.96309 0.75578\\
0.96309 0.75579\\
0.96309 0.75581\\
0.96309 0.75582\\
0.96309 0.75583\\
0.96309 0.75584\\
0.96309 0.75586\\
0.96309 0.75587\\
0.96309 0.75588\\
0.96309 0.75589\\
0.96308 0.75591\\
0.96308 0.75592\\
0.96308 0.75593\\
0.96308 0.75595\\
0.96308 0.75596\\
0.96308 0.75597\\
0.96308 0.75598\\
0.96308 0.75600\\
0.96308 0.75601\\
0.96308 0.75602\\
0.96308 0.75604\\
0.96307 0.75605\\
0.96307 0.75606\\
0.96307 0.75607\\
0.96307 0.75609\\
0.96307 0.75610\\
0.96307 0.75611\\
0.96307 0.75612\\
0.96307 0.75614\\
0.96307 0.75615\\
0.96307 0.75616\\
0.96307 0.75618\\
0.96307 0.75619\\
0.96307 0.75620\\
0.96307 0.75621\\
0.96306 0.75623\\
0.96306 0.75624\\
0.96306 0.75625\\
0.96306 0.75626\\
0.96306 0.75628\\
0.96306 0.75629\\
0.96306 0.75630\\
0.96306 0.75632\\
0.96306 0.75633\\
0.96306 0.75634\\
0.96306 0.75635\\
0.96306 0.75637\\
0.96306 0.75638\\
0.96306 0.75639\\
0.96305 0.75640\\
0.96305 0.75642\\
0.96305 0.75643\\
0.96305 0.75644\\
0.96305 0.75646\\
0.96305 0.75647\\
0.96305 0.75648\\
0.96305 0.75649\\
0.96305 0.75651\\
0.96305 0.75652\\
0.96304 0.75653\\
0.96304 0.75654\\
0.96304 0.75656\\
0.96304 0.75657\\
0.96304 0.75658\\
0.96304 0.75660\\
0.96304 0.75661\\
0.96304 0.75662\\
0.96304 0.75663\\
0.96304 0.75665\\
0.96304 0.75666\\
0.96304 0.75667\\
0.96304 0.75668\\
0.96304 0.75670\\
0.96304 0.75671\\
0.96304 0.75672\\
0.96304 0.75674\\
0.96303 0.75675\\
0.96303 0.75676\\
0.96303 0.75677\\
0.96303 0.75679\\
0.96303 0.75680\\
0.96303 0.75681\\
0.96303 0.75682\\
0.96303 0.75684\\
0.96303 0.75685\\
0.96303 0.75686\\
0.96303 0.75688\\
0.96303 0.75689\\
0.96303 0.75690\\
0.96303 0.75691\\
0.96302 0.75693\\
0.96302 0.75694\\
0.96302 0.75695\\
0.96302 0.75697\\
0.96302 0.75698\\
0.96302 0.75699\\
0.96302 0.75700\\
0.96302 0.75702\\
0.96302 0.75703\\
0.96302 0.75704\\
0.96302 0.75705\\
0.96302 0.75707\\
0.96302 0.75708\\
0.96301 0.75709\\
0.96301 0.75711\\
0.96301 0.75712\\
0.96301 0.75713\\
0.96301 0.75714\\
0.96301 0.75716\\
0.96301 0.75717\\
0.96301 0.75718\\
0.96301 0.75719\\
0.96301 0.75721\\
0.96301 0.75722\\
0.96301 0.75723\\
0.96301 0.75725\\
0.96301 0.75726\\
0.96301 0.75727\\
0.96301 0.75728\\
0.96301 0.75730\\
0.96301 0.75731\\
0.96301 0.75732\\
0.96301 0.75733\\
0.96300 0.75735\\
0.96300 0.75736\\
0.96300 0.75737\\
0.96300 0.75739\\
0.96300 0.75740\\
0.96300 0.75741\\
0.96300 0.75742\\
0.96300 0.75744\\
0.96300 0.75745\\
0.96300 0.75746\\
0.96300 0.75747\\
0.96300 0.75749\\
0.96300 0.75750\\
0.96300 0.75751\\
0.96300 0.75753\\
0.96300 0.75754\\
0.96300 0.75755\\
0.96300 0.75756\\
0.96299 0.75758\\
0.96299 0.75759\\
0.96299 0.75760\\
0.96299 0.75761\\
0.96299 0.75763\\
0.96299 0.75764\\
0.96299 0.75765\\
0.96299 0.75767\\
0.96299 0.75768\\
0.96299 0.75769\\
0.96298 0.75770\\
0.96298 0.75772\\
0.96298 0.75773\\
0.96298 0.75774\\
0.96298 0.75775\\
0.96298 0.75777\\
0.96298 0.75778\\
0.96298 0.75779\\
0.96298 0.75781\\
0.96298 0.75782\\
0.96298 0.75783\\
0.96298 0.75784\\
0.96298 0.75786\\
0.96298 0.75787\\
0.96298 0.75788\\
0.96297 0.75790\\
0.96297 0.75791\\
0.96297 0.75792\\
0.96297 0.75793\\
0.96297 0.75795\\
0.96297 0.75796\\
0.96297 0.75797\\
0.96297 0.75798\\
0.96297 0.75800\\
0.96297 0.75801\\
0.96297 0.75802\\
0.96297 0.75804\\
0.96297 0.75805\\
0.96297 0.75806\\
0.96296 0.75807\\
0.96296 0.75809\\
0.96296 0.75810\\
0.96296 0.75811\\
0.96296 0.75812\\
0.96296 0.75814\\
0.96296 0.75815\\
0.96296 0.75816\\
0.96296 0.75818\\
0.96296 0.75819\\
0.96296 0.75820\\
0.96296 0.75821\\
0.96296 0.75823\\
0.96296 0.75824\\
0.96296 0.75825\\
0.96295 0.75826\\
0.96295 0.75828\\
0.96295 0.75829\\
0.96295 0.75830\\
0.96295 0.75832\\
0.96295 0.75833\\
0.96295 0.75834\\
0.96295 0.75835\\
0.96295 0.75837\\
0.96295 0.75838\\
0.96295 0.75839\\
0.96295 0.75840\\
0.96295 0.75842\\
0.96295 0.75843\\
0.96294 0.75844\\
0.96294 0.75846\\
0.96294 0.75847\\
0.96294 0.75848\\
0.96294 0.75849\\
0.96294 0.75851\\
0.96294 0.75852\\
0.96294 0.75853\\
0.96294 0.75854\\
0.96294 0.75856\\
0.96294 0.75857\\
0.96294 0.75858\\
0.96293 0.75860\\
0.96293 0.75861\\
0.96293 0.75862\\
0.96293 0.75863\\
0.96293 0.75865\\
0.96293 0.75866\\
0.96293 0.75867\\
0.96293 0.75868\\
0.96293 0.75870\\
0.96293 0.75871\\
0.96293 0.75872\\
0.96293 0.75874\\
0.96293 0.75875\\
0.96293 0.75876\\
0.96293 0.75877\\
0.96292 0.75879\\
0.96292 0.75880\\
0.96292 0.75881\\
0.96292 0.75882\\
0.96292 0.75884\\
0.96292 0.75885\\
0.96292 0.75886\\
0.96292 0.75888\\
0.96292 0.75889\\
0.96292 0.75890\\
0.96292 0.75891\\
0.96292 0.75893\\
0.96292 0.75894\\
0.96292 0.75895\\
0.96292 0.75897\\
0.96292 0.75898\\
0.96291 0.75899\\
0.96291 0.75900\\
0.96291 0.75902\\
0.96291 0.75903\\
0.96291 0.75904\\
0.96291 0.75905\\
0.96291 0.75907\\
0.96291 0.75908\\
0.96291 0.75909\\
0.96291 0.75911\\
0.96291 0.75912\\
0.96291 0.75913\\
0.96291 0.75914\\
0.96291 0.75916\\
0.96290 0.75917\\
0.96290 0.75918\\
0.96290 0.75919\\
0.96290 0.75921\\
0.96290 0.75922\\
0.96290 0.75923\\
0.96290 0.75925\\
0.96290 0.75926\\
0.96290 0.75927\\
0.96290 0.75928\\
0.96290 0.75930\\
0.96290 0.75931\\
0.96290 0.75932\\
0.96290 0.75933\\
0.96290 0.75935\\
0.96290 0.75936\\
0.96290 0.75937\\
0.96290 0.75939\\
0.96290 0.75940\\
0.96290 0.75941\\
0.96289 0.75942\\
0.96289 0.75944\\
0.96289 0.75945\\
0.96289 0.75946\\
0.96289 0.75947\\
0.96289 0.75949\\
0.96289 0.75950\\
0.96289 0.75951\\
0.96289 0.75953\\
0.96289 0.75954\\
0.96289 0.75955\\
0.96289 0.75956\\
0.96289 0.75958\\
0.96289 0.75959\\
0.96289 0.75960\\
0.96288 0.75961\\
0.96288 0.75963\\
0.96288 0.75964\\
0.96288 0.75965\\
0.96288 0.75967\\
0.96288 0.75968\\
0.96288 0.75969\\
0.96288 0.75970\\
0.96288 0.75972\\
0.96288 0.75973\\
0.96288 0.75974\\
0.96288 0.75975\\
0.96288 0.75977\\
0.96288 0.75978\\
0.96288 0.75979\\
0.96287 0.75981\\
0.96287 0.75982\\
0.96287 0.75983\\
0.96287 0.75984\\
0.96287 0.75986\\
0.96287 0.75987\\
0.96287 0.75988\\
0.96287 0.75990\\
0.96287 0.75991\\
0.96287 0.75992\\
0.96287 0.75993\\
0.96287 0.75995\\
0.96287 0.75996\\
0.96287 0.75997\\
0.96287 0.75998\\
0.96287 0.76000\\
0.96286 0.76001\\
0.96286 0.76002\\
0.96286 0.76004\\
0.96286 0.76005\\
0.96286 0.76006\\
0.96286 0.76007\\
0.96286 0.76009\\
0.96286 0.76010\\
0.96285 0.76011\\
0.96285 0.76012\\
0.96285 0.76014\\
0.96285 0.76015\\
0.96285 0.76016\\
0.96285 0.76018\\
0.96285 0.76019\\
0.96285 0.76020\\
0.96285 0.76021\\
0.96285 0.76023\\
0.96285 0.76024\\
0.96285 0.76025\\
0.96285 0.76026\\
0.96285 0.76028\\
0.96285 0.76029\\
0.96285 0.76030\\
0.96285 0.76032\\
0.96285 0.76033\\
0.96285 0.76034\\
0.96285 0.76035\\
0.96285 0.76037\\
0.96285 0.76038\\
0.96284 0.76039\\
0.96284 0.76040\\
0.96284 0.76042\\
0.96284 0.76043\\
0.96284 0.76044\\
0.96284 0.76046\\
0.96284 0.76047\\
0.96284 0.76048\\
0.96284 0.76049\\
0.96284 0.76051\\
0.96284 0.76052\\
0.96284 0.76053\\
0.96284 0.76054\\
0.96284 0.76056\\
0.96284 0.76057\\
0.96284 0.76058\\
0.96284 0.76060\\
0.96284 0.76061\\
0.96284 0.76062\\
0.96283 0.76063\\
0.96283 0.76065\\
0.96283 0.76066\\
0.96283 0.76067\\
0.96283 0.76068\\
0.96283 0.76070\\
0.96283 0.76071\\
0.96283 0.76072\\
0.96283 0.76074\\
0.96283 0.76075\\
0.96283 0.76076\\
0.96282 0.76077\\
0.96282 0.76079\\
0.96282 0.76080\\
0.96282 0.76081\\
0.96282 0.76082\\
0.96282 0.76084\\
0.96282 0.76085\\
0.96282 0.76086\\
0.96282 0.76088\\
0.96282 0.76089\\
0.96282 0.76090\\
0.96282 0.76091\\
0.96282 0.76093\\
0.96281 0.76094\\
0.96281 0.76095\\
0.96281 0.76097\\
0.96281 0.76098\\
0.96281 0.76099\\
0.96281 0.76100\\
0.96281 0.76102\\
0.96281 0.76103\\
0.96281 0.76104\\
0.96281 0.76105\\
0.96281 0.76107\\
0.96281 0.76108\\
0.96281 0.76109\\
0.96281 0.76111\\
0.96281 0.76112\\
0.96281 0.76113\\
0.96280 0.76114\\
0.96280 0.76116\\
0.96280 0.76117\\
0.96280 0.76118\\
0.96280 0.76119\\
0.96280 0.76121\\
0.96280 0.76122\\
0.96280 0.76123\\
0.96280 0.76125\\
0.96280 0.76126\\
0.96280 0.76127\\
0.96280 0.76128\\
0.96280 0.76130\\
0.96280 0.76131\\
0.96280 0.76132\\
0.96279 0.76133\\
0.96279 0.76135\\
0.96279 0.76136\\
0.96279 0.76137\\
0.96279 0.76139\\
0.96279 0.76140\\
0.96279 0.76141\\
0.96279 0.76142\\
0.96279 0.76144\\
0.96279 0.76145\\
0.96279 0.76146\\
0.96279 0.76147\\
0.96279 0.76149\\
0.96279 0.76150\\
0.96279 0.76151\\
0.96279 0.76153\\
0.96279 0.76154\\
0.96279 0.76155\\
0.96279 0.76156\\
0.96279 0.76158\\
0.96278 0.76159\\
0.96278 0.76160\\
0.96278 0.76161\\
0.96278 0.76163\\
0.96278 0.76164\\
0.96278 0.76165\\
0.96278 0.76167\\
0.96278 0.76168\\
0.96278 0.76169\\
0.96278 0.76170\\
0.96278 0.76172\\
0.96278 0.76173\\
0.96278 0.76174\\
0.96277 0.76175\\
0.96277 0.76177\\
0.96277 0.76178\\
0.96277 0.76179\\
0.96277 0.76181\\
0.96277 0.76182\\
0.96277 0.76183\\
0.96277 0.76184\\
0.96277 0.76186\\
0.96277 0.76187\\
0.96277 0.76188\\
0.96277 0.76190\\
0.96276 0.76191\\
0.96276 0.76192\\
0.96276 0.76193\\
0.96276 0.76195\\
0.96276 0.76196\\
0.96276 0.76197\\
0.96276 0.76198\\
0.96276 0.76200\\
0.96276 0.76201\\
0.96276 0.76202\\
0.96276 0.76204\\
0.96275 0.76205\\
0.96275 0.76206\\
0.96275 0.76207\\
0.96275 0.76209\\
0.96275 0.76210\\
0.96275 0.76211\\
0.96275 0.76212\\
0.96275 0.76214\\
0.96275 0.76215\\
0.96275 0.76216\\
0.96275 0.76218\\
0.96275 0.76219\\
0.96275 0.76220\\
0.96274 0.76221\\
0.96274 0.76223\\
0.96274 0.76224\\
0.96274 0.76225\\
0.96274 0.76226\\
0.96274 0.76228\\
0.96274 0.76229\\
0.96274 0.76230\\
0.96274 0.76232\\
0.96274 0.76233\\
0.96274 0.76234\\
0.96274 0.76235\\
0.96273 0.76237\\
0.96273 0.76238\\
0.96273 0.76239\\
0.96273 0.76240\\
0.96273 0.76242\\
0.96273 0.76243\\
0.96273 0.76244\\
0.96273 0.76246\\
0.96273 0.76247\\
0.96273 0.76248\\
0.96273 0.76249\\
0.96273 0.76251\\
0.96273 0.76252\\
0.96273 0.76253\\
0.96272 0.76254\\
0.96272 0.76256\\
0.96272 0.76257\\
0.96272 0.76258\\
0.96272 0.76260\\
0.96272 0.76261\\
0.96272 0.76262\\
0.96272 0.76263\\
0.96272 0.76265\\
0.96272 0.76266\\
0.96272 0.76267\\
0.96272 0.76268\\
0.96272 0.76270\\
0.96272 0.76271\\
0.96272 0.76272\\
0.96272 0.76274\\
0.96272 0.76275\\
0.96271 0.76276\\
0.96271 0.76277\\
0.96271 0.76279\\
0.96271 0.76280\\
0.96271 0.76281\\
0.96271 0.76283\\
0.96271 0.76284\\
0.96271 0.76285\\
0.96271 0.76286\\
0.96271 0.76288\\
0.96271 0.76289\\
0.96271 0.76290\\
0.96271 0.76291\\
0.96271 0.76293\\
0.96270 0.76294\\
0.96270 0.76295\\
0.96270 0.76297\\
0.96270 0.76298\\
0.96270 0.76299\\
0.96270 0.76300\\
0.96270 0.76302\\
0.96270 0.76303\\
0.96270 0.76304\\
0.96270 0.76305\\
0.96270 0.76307\\
0.96270 0.76308\\
0.96270 0.76309\\
0.96269 0.76311\\
0.96269 0.76312\\
0.96269 0.76313\\
0.96269 0.76314\\
0.96269 0.76316\\
0.96269 0.76317\\
0.96269 0.76318\\
0.96269 0.76319\\
0.96269 0.76321\\
0.96269 0.76322\\
0.96269 0.76323\\
0.96269 0.76325\\
0.96269 0.76326\\
0.96269 0.76327\\
0.96269 0.76328\\
0.96269 0.76330\\
0.96269 0.76331\\
0.96269 0.76332\\
0.96269 0.76333\\
0.96268 0.76335\\
0.96268 0.76336\\
0.96268 0.76337\\
0.96268 0.76339\\
0.96268 0.76340\\
0.96268 0.76341\\
0.96268 0.76342\\
0.96268 0.76344\\
0.96268 0.76345\\
0.96268 0.76346\\
0.96268 0.76347\\
0.96268 0.76349\\
0.96268 0.76350\\
0.96268 0.76351\\
0.96268 0.76353\\
0.96268 0.76354\\
0.96268 0.76355\\
0.96268 0.76356\\
0.96267 0.76358\\
0.96267 0.76359\\
0.96267 0.76360\\
0.96267 0.76361\\
0.96267 0.76363\\
0.96267 0.76364\\
0.96267 0.76365\\
0.96267 0.76367\\
0.96267 0.76368\\
0.96267 0.76369\\
0.96267 0.76370\\
0.96267 0.76372\\
0.96267 0.76373\\
0.96267 0.76374\\
0.96267 0.76375\\
0.96266 0.76377\\
0.96266 0.76378\\
0.96266 0.76379\\
0.96266 0.76381\\
0.96266 0.76382\\
0.96266 0.76383\\
0.96266 0.76384\\
0.96266 0.76386\\
0.96266 0.76387\\
0.96266 0.76388\\
0.96266 0.76390\\
0.96266 0.76391\\
0.96266 0.76392\\
0.96265 0.76393\\
0.96265 0.76395\\
0.96265 0.76396\\
0.96265 0.76397\\
0.96265 0.76398\\
0.96265 0.76400\\
0.96265 0.76401\\
0.96265 0.76402\\
0.96265 0.76404\\
0.96264 0.76405\\
0.96264 0.76406\\
0.96264 0.76407\\
0.96264 0.76409\\
0.96264 0.76410\\
0.96264 0.76411\\
0.96264 0.76412\\
0.96264 0.76414\\
0.96264 0.76415\\
0.96264 0.76416\\
0.96264 0.76418\\
0.96264 0.76419\\
0.96264 0.76420\\
0.96263 0.76421\\
0.96263 0.76423\\
0.96263 0.76424\\
0.96263 0.76425\\
0.96263 0.76426\\
0.96263 0.76428\\
0.96263 0.76429\\
0.96263 0.76430\\
0.96263 0.76432\\
0.96263 0.76433\\
0.96263 0.76434\\
0.96263 0.76435\\
0.96262 0.76437\\
0.96262 0.76438\\
0.96262 0.76439\\
0.96262 0.76440\\
0.96262 0.76442\\
0.96262 0.76443\\
0.96262 0.76444\\
0.96261 0.76446\\
0.96261 0.76447\\
0.96261 0.76448\\
0.96261 0.76449\\
0.96261 0.76451\\
0.96261 0.76452\\
0.96261 0.76453\\
0.96261 0.76454\\
0.96261 0.76456\\
0.96261 0.76457\\
0.96261 0.76458\\
0.96261 0.76460\\
0.96261 0.76461\\
0.96261 0.76462\\
0.96261 0.76463\\
0.96260 0.76465\\
0.96260 0.76466\\
0.96260 0.76467\\
0.96260 0.76468\\
0.96260 0.76470\\
0.96260 0.76471\\
0.96260 0.76472\\
0.96260 0.76474\\
0.96260 0.76475\\
0.96260 0.76476\\
0.96260 0.76477\\
0.96260 0.76479\\
0.96259 0.76480\\
0.96259 0.76481\\
0.96259 0.76483\\
0.96259 0.76484\\
0.96259 0.76485\\
0.96259 0.76486\\
0.96259 0.76488\\
0.96259 0.76489\\
0.96259 0.76490\\
0.96259 0.76491\\
0.96259 0.76493\\
0.96259 0.76494\\
0.96259 0.76495\\
0.96259 0.76497\\
0.96259 0.76498\\
0.96259 0.76499\\
0.96259 0.76500\\
0.96259 0.76502\\
0.96258 0.76503\\
0.96258 0.76504\\
0.96258 0.76505\\
0.96258 0.76507\\
0.96258 0.76508\\
0.96258 0.76509\\
0.96258 0.76511\\
0.96258 0.76512\\
0.96258 0.76513\\
0.96258 0.76514\\
0.96258 0.76516\\
0.96258 0.76517\\
0.96258 0.76518\\
0.96258 0.76519\\
0.96258 0.76521\\
0.96258 0.76522\\
0.96258 0.76523\\
0.96258 0.76525\\
0.96257 0.76526\\
0.96257 0.76527\\
0.96257 0.76528\\
0.96257 0.76530\\
0.96257 0.76531\\
0.96257 0.76532\\
0.96257 0.76533\\
0.96257 0.76535\\
0.96257 0.76536\\
0.96257 0.76537\\
0.96257 0.76539\\
0.96257 0.76540\\
0.96257 0.76541\\
0.96256 0.76542\\
0.96256 0.76544\\
0.96256 0.76545\\
0.96256 0.76546\\
0.96256 0.76547\\
0.96256 0.76549\\
0.96256 0.76550\\
0.96256 0.76551\\
0.96256 0.76553\\
0.96256 0.76554\\
0.96256 0.76555\\
0.96256 0.76556\\
0.96256 0.76558\\
0.96255 0.76559\\
0.96255 0.76560\\
0.96255 0.76561\\
0.96255 0.76563\\
0.96255 0.76564\\
0.96255 0.76565\\
0.96255 0.76567\\
0.96255 0.76568\\
0.96255 0.76569\\
0.96255 0.76570\\
0.96255 0.76572\\
0.96255 0.76573\\
0.96254 0.76574\\
0.96254 0.76575\\
0.96254 0.76577\\
0.96254 0.76578\\
0.96254 0.76579\\
0.96254 0.76581\\
0.96254 0.76582\\
0.96254 0.76583\\
0.96254 0.76584\\
0.96254 0.76586\\
0.96253 0.76587\\
0.96253 0.76588\\
0.96253 0.76590\\
0.96253 0.76591\\
0.96253 0.76592\\
0.96253 0.76593\\
0.96253 0.76595\\
0.96253 0.76596\\
0.96253 0.76597\\
0.96253 0.76598\\
0.96253 0.76600\\
0.96253 0.76601\\
0.96253 0.76602\\
0.96252 0.76604\\
0.96252 0.76605\\
0.96252 0.76606\\
0.96252 0.76607\\
0.96252 0.76609\\
0.96252 0.76610\\
0.96252 0.76611\\
0.96252 0.76612\\
0.96252 0.76614\\
0.96252 0.76615\\
0.96252 0.76616\\
0.96252 0.76618\\
0.96251 0.76619\\
0.96251 0.76620\\
0.96251 0.76621\\
0.96251 0.76623\\
0.96251 0.76624\\
0.96251 0.76625\\
0.96251 0.76626\\
0.96251 0.76628\\
0.96250 0.76629\\
0.96250 0.76630\\
0.96250 0.76632\\
0.96250 0.76633\\
0.96250 0.76634\\
0.96250 0.76635\\
0.96250 0.76637\\
0.96250 0.76638\\
0.96250 0.76639\\
0.96250 0.76640\\
0.96250 0.76642\\
0.96249 0.76643\\
0.96249 0.76644\\
0.96249 0.76646\\
0.96249 0.76647\\
0.96249 0.76648\\
0.96249 0.76649\\
0.96248 0.76651\\
0.96248 0.76652\\
0.96248 0.76653\\
0.96248 0.76654\\
0.96248 0.76656\\
0.96248 0.76657\\
0.96248 0.76658\\
0.96248 0.76660\\
0.96248 0.76661\\
0.96248 0.76662\\
0.96248 0.76663\\
0.96248 0.76665\\
0.96248 0.76666\\
0.96247 0.76667\\
0.96247 0.76668\\
0.96247 0.76670\\
0.96247 0.76671\\
0.96247 0.76672\\
0.96247 0.76674\\
0.96247 0.76675\\
0.96247 0.76676\\
0.96247 0.76677\\
0.96247 0.76679\\
0.96247 0.76680\\
0.96247 0.76681\\
0.96246 0.76683\\
0.96246 0.76684\\
0.96246 0.76685\\
0.96246 0.76686\\
0.96246 0.76688\\
0.96246 0.76689\\
0.96246 0.76690\\
0.96246 0.76691\\
0.96246 0.76693\\
0.96246 0.76694\\
0.96246 0.76695\\
0.96246 0.76697\\
0.96246 0.76698\\
0.96246 0.76699\\
0.96246 0.76700\\
0.96246 0.76702\\
0.96246 0.76703\\
0.96246 0.76704\\
0.96246 0.76705\\
0.96245 0.76707\\
0.96245 0.76708\\
0.96245 0.76709\\
0.96245 0.76711\\
0.96245 0.76712\\
0.96245 0.76713\\
0.96245 0.76714\\
0.96245 0.76716\\
0.96245 0.76717\\
0.96245 0.76718\\
0.96245 0.76719\\
0.96245 0.76721\\
0.96245 0.76722\\
0.96245 0.76723\\
0.96245 0.76725\\
0.96245 0.76726\\
0.96244 0.76727\\
0.96244 0.76728\\
0.96244 0.76730\\
0.96244 0.76731\\
0.96244 0.76732\\
0.96244 0.76733\\
0.96244 0.76735\\
0.96244 0.76736\\
0.96244 0.76737\\
0.96244 0.76739\\
0.96244 0.76740\\
0.96244 0.76741\\
0.96243 0.76742\\
0.96243 0.76744\\
0.96243 0.76745\\
0.96243 0.76746\\
0.96243 0.76747\\
0.96243 0.76749\\
0.96243 0.76750\\
0.96243 0.76751\\
0.96243 0.76753\\
0.96243 0.76754\\
0.96243 0.76755\\
0.96242 0.76756\\
0.96242 0.76758\\
0.96242 0.76759\\
0.96242 0.76760\\
0.96242 0.76761\\
0.96242 0.76763\\
0.96242 0.76764\\
0.96242 0.76765\\
0.96242 0.76767\\
0.96241 0.76768\\
0.96241 0.76769\\
0.96241 0.76770\\
0.96241 0.76772\\
0.96241 0.76773\\
0.96241 0.76774\\
0.96241 0.76776\\
0.96241 0.76777\\
0.96241 0.76778\\
0.96240 0.76779\\
0.96240 0.76781\\
0.96240 0.76782\\
0.96240 0.76783\\
0.96240 0.76784\\
0.96240 0.76786\\
0.96240 0.76787\\
0.96240 0.76788\\
0.96240 0.76790\\
0.96240 0.76791\\
0.96240 0.76792\\
0.96240 0.76793\\
0.96240 0.76795\\
0.96240 0.76796\\
0.96240 0.76797\\
0.96239 0.76798\\
0.96239 0.76800\\
0.96239 0.76801\\
0.96239 0.76802\\
0.96239 0.76804\\
0.96239 0.76805\\
0.96239 0.76806\\
0.96239 0.76807\\
0.96238 0.76809\\
0.96238 0.76810\\
0.96238 0.76811\\
0.96238 0.76812\\
0.96238 0.76814\\
0.96238 0.76815\\
0.96238 0.76816\\
0.96238 0.76818\\
0.96238 0.76819\\
0.96238 0.76820\\
0.96238 0.76821\\
0.96238 0.76823\\
0.96238 0.76824\\
0.96238 0.76825\\
0.96238 0.76826\\
0.96238 0.76828\\
0.96238 0.76829\\
0.96238 0.76830\\
0.96237 0.76832\\
0.96237 0.76833\\
0.96237 0.76834\\
0.96237 0.76835\\
0.96237 0.76837\\
0.96237 0.76838\\
0.96237 0.76839\\
0.96237 0.76840\\
0.96237 0.76842\\
0.96237 0.76843\\
0.96237 0.76844\\
0.96237 0.76846\\
0.96237 0.76847\\
0.96237 0.76848\\
0.96237 0.76849\\
0.96237 0.76851\\
0.96237 0.76852\\
0.96236 0.76853\\
0.96236 0.76854\\
0.96236 0.76856\\
0.96236 0.76857\\
0.96236 0.76858\\
0.96236 0.76860\\
0.96236 0.76861\\
0.96236 0.76862\\
0.96236 0.76863\\
0.96236 0.76865\\
0.96236 0.76866\\
0.96236 0.76867\\
0.96236 0.76868\\
0.96235 0.76870\\
0.96235 0.76871\\
0.96235 0.76872\\
0.96235 0.76874\\
0.96235 0.76875\\
0.96235 0.76876\\
0.96235 0.76877\\
0.96234 0.76879\\
0.96234 0.76880\\
0.96234 0.76881\\
0.96234 0.76883\\
0.96234 0.76884\\
0.96234 0.76885\\
0.96234 0.76886\\
0.96234 0.76888\\
0.96234 0.76889\\
0.96234 0.76890\\
0.96234 0.76891\\
0.96234 0.76893\\
0.96233 0.76894\\
0.96233 0.76895\\
0.96233 0.76897\\
0.96233 0.76898\\
0.96233 0.76899\\
0.96233 0.76900\\
0.96233 0.76902\\
0.96233 0.76903\\
0.96233 0.76904\\
0.96233 0.76905\\
0.96233 0.76907\\
0.96233 0.76908\\
0.96233 0.76909\\
0.96233 0.76911\\
0.96233 0.76912\\
0.96233 0.76913\\
0.96233 0.76914\\
0.96233 0.76916\\
0.96233 0.76917\\
0.96233 0.76918\\
0.96233 0.76919\\
0.96233 0.76921\\
0.96233 0.76922\\
0.96232 0.76923\\
0.96232 0.76925\\
0.96232 0.76926\\
0.96232 0.76927\\
0.96232 0.76928\\
0.96232 0.76930\\
0.96232 0.76931\\
0.96232 0.76932\\
0.96232 0.76933\\
0.96232 0.76935\\
0.96232 0.76936\\
0.96232 0.76937\\
0.96231 0.76939\\
0.96231 0.76940\\
0.96231 0.76941\\
0.96231 0.76942\\
0.96231 0.76944\\
0.96231 0.76945\\
0.96231 0.76946\\
0.96231 0.76947\\
0.96231 0.76949\\
0.96231 0.76950\\
0.96230 0.76951\\
0.96230 0.76953\\
0.96230 0.76954\\
0.96230 0.76955\\
0.96230 0.76956\\
0.96230 0.76958\\
0.96230 0.76959\\
0.96230 0.76960\\
0.96230 0.76961\\
0.96230 0.76963\\
0.96230 0.76964\\
0.96230 0.76965\\
0.96230 0.76967\\
0.96230 0.76968\\
0.96230 0.76969\\
0.96229 0.76970\\
0.96229 0.76972\\
0.96229 0.76973\\
0.96229 0.76974\\
0.96229 0.76976\\
0.96229 0.76977\\
0.96229 0.76978\\
0.96229 0.76979\\
0.96229 0.76981\\
0.96229 0.76982\\
0.96229 0.76983\\
0.96229 0.76984\\
0.96229 0.76986\\
0.96229 0.76987\\
0.96229 0.76988\\
0.96228 0.76990\\
0.96228 0.76991\\
0.96228 0.76992\\
0.96228 0.76993\\
0.96228 0.76995\\
0.96228 0.76996\\
0.96228 0.76997\\
0.96228 0.76998\\
0.96228 0.77000\\
0.96228 0.77001\\
0.96227 0.77002\\
0.96227 0.77004\\
0.96227 0.77005\\
0.96227 0.77006\\
0.96227 0.77007\\
0.96227 0.77009\\
0.96227 0.77010\\
0.96227 0.77011\\
0.96227 0.77012\\
0.96227 0.77014\\
0.96227 0.77015\\
0.96227 0.77016\\
0.96227 0.77018\\
0.96227 0.77019\\
0.96226 0.77020\\
0.96226 0.77021\\
0.96226 0.77023\\
0.96226 0.77024\\
0.96226 0.77025\\
0.96226 0.77026\\
0.96226 0.77028\\
0.96226 0.77029\\
0.96226 0.77030\\
0.96226 0.77032\\
0.96226 0.77033\\
0.96225 0.77034\\
0.96225 0.77035\\
0.96225 0.77037\\
0.96225 0.77038\\
0.96225 0.77039\\
0.96225 0.77040\\
0.96225 0.77042\\
0.96225 0.77043\\
0.96225 0.77044\\
0.96225 0.77046\\
0.96225 0.77047\\
0.96224 0.77048\\
0.96224 0.77049\\
0.96224 0.77051\\
0.96224 0.77052\\
0.96224 0.77053\\
0.96224 0.77054\\
0.96224 0.77056\\
0.96224 0.77057\\
0.96224 0.77058\\
0.96224 0.77060\\
0.96224 0.77061\\
0.96224 0.77062\\
0.96224 0.77063\\
0.96224 0.77065\\
0.96224 0.77066\\
0.96224 0.77067\\
0.96224 0.77068\\
0.96224 0.77070\\
0.96224 0.77071\\
0.96223 0.77072\\
0.96223 0.77074\\
0.96223 0.77075\\
0.96223 0.77076\\
0.96223 0.77077\\
0.96223 0.77079\\
0.96223 0.77080\\
0.96223 0.77081\\
0.96223 0.77083\\
0.96223 0.77084\\
0.96223 0.77085\\
0.96223 0.77086\\
0.96223 0.77088\\
0.96223 0.77089\\
0.96223 0.77090\\
0.96223 0.77091\\
0.96222 0.77093\\
0.96222 0.77094\\
0.96222 0.77095\\
0.96222 0.77097\\
0.96222 0.77098\\
0.96222 0.77099\\
0.96222 0.77100\\
0.96222 0.77102\\
0.96222 0.77103\\
0.96222 0.77104\\
0.96222 0.77105\\
0.96222 0.77107\\
0.96222 0.77108\\
0.96222 0.77109\\
0.96222 0.77111\\
0.96222 0.77112\\
0.96222 0.77113\\
0.96222 0.77114\\
0.96222 0.77116\\
0.96221 0.77117\\
0.96221 0.77118\\
0.96221 0.77119\\
0.96221 0.77121\\
0.96221 0.77122\\
0.96221 0.77123\\
0.96221 0.77125\\
0.96221 0.77126\\
0.96221 0.77127\\
0.96221 0.77128\\
0.96221 0.77130\\
0.96221 0.77131\\
0.96221 0.77132\\
0.96221 0.77133\\
0.96221 0.77135\\
0.96221 0.77136\\
0.96221 0.77137\\
0.96221 0.77139\\
0.96221 0.77140\\
0.96221 0.77141\\
0.96221 0.77142\\
0.96221 0.77144\\
0.96221 0.77145\\
0.96221 0.77146\\
0.96220 0.77147\\
0.96220 0.77149\\
0.96220 0.77150\\
0.96220 0.77151\\
0.96220 0.77153\\
0.96220 0.77154\\
0.96220 0.77155\\
0.96219 0.77156\\
0.96219 0.77158\\
0.96219 0.77159\\
0.96219 0.77160\\
0.96219 0.77161\\
0.96218 0.77163\\
0.96218 0.77164\\
0.96218 0.77165\\
0.96218 0.77167\\
0.96218 0.77168\\
0.96218 0.77169\\
0.96218 0.77170\\
0.96218 0.77172\\
0.96218 0.77173\\
0.96218 0.77174\\
0.96217 0.77176\\
0.96217 0.77177\\
0.96217 0.77178\\
0.96217 0.77179\\
0.96217 0.77181\\
0.96216 0.77182\\
0.96216 0.77183\\
0.96216 0.77184\\
0.96216 0.77186\\
0.96216 0.77187\\
0.96216 0.77188\\
0.96216 0.77190\\
0.96216 0.77191\\
0.96216 0.77192\\
0.96216 0.77193\\
0.96215 0.77195\\
0.96215 0.77196\\
0.96215 0.77197\\
0.96215 0.77198\\
0.96215 0.77200\\
0.96215 0.77201\\
0.96215 0.77202\\
0.96215 0.77204\\
0.96214 0.77205\\
0.96214 0.77206\\
0.96214 0.77207\\
0.96214 0.77209\\
0.96214 0.77210\\
0.96214 0.77211\\
0.96214 0.77212\\
0.96214 0.77214\\
0.96214 0.77215\\
0.96214 0.77216\\
0.96214 0.77218\\
0.96214 0.77219\\
0.96214 0.77220\\
0.96213 0.77221\\
0.96213 0.77223\\
0.96213 0.77224\\
0.96213 0.77225\\
0.96213 0.77226\\
0.96213 0.77228\\
0.96213 0.77229\\
0.96213 0.77230\\
0.96213 0.77232\\
0.96213 0.77233\\
0.96213 0.77234\\
0.96213 0.77235\\
0.96213 0.77237\\
0.96213 0.77238\\
0.96213 0.77239\\
0.96213 0.77240\\
0.96212 0.77242\\
0.96212 0.77243\\
0.96212 0.77244\\
0.96212 0.77246\\
0.96212 0.77247\\
0.96212 0.77248\\
0.96212 0.77249\\
0.96212 0.77251\\
0.96212 0.77252\\
0.96211 0.77253\\
0.96211 0.77254\\
0.96211 0.77256\\
0.96211 0.77257\\
0.96211 0.77258\\
0.96211 0.77260\\
0.96211 0.77261\\
0.96211 0.77262\\
0.96211 0.77263\\
0.96211 0.77265\\
0.96211 0.77266\\
0.96211 0.77267\\
0.96211 0.77269\\
0.96211 0.77270\\
0.96211 0.77271\\
0.96210 0.77272\\
0.96210 0.77274\\
0.96210 0.77275\\
0.96210 0.77276\\
0.96210 0.77277\\
0.96210 0.77279\\
0.96210 0.77280\\
0.96210 0.77281\\
0.96210 0.77283\\
0.96210 0.77284\\
0.96210 0.77285\\
0.96210 0.77286\\
0.96210 0.77288\\
0.96210 0.77289\\
0.96210 0.77290\\
0.96210 0.77291\\
0.96210 0.77293\\
0.96210 0.77294\\
0.96210 0.77295\\
0.96210 0.77297\\
0.96210 0.77298\\
0.96210 0.77299\\
0.96209 0.77300\\
0.96209 0.77302\\
0.96209 0.77303\\
0.96209 0.77304\\
0.96209 0.77305\\
0.96209 0.77307\\
0.96209 0.77308\\
0.96209 0.77309\\
0.96209 0.77311\\
0.96209 0.77312\\
0.96209 0.77313\\
0.96209 0.77314\\
0.96209 0.77316\\
0.96208 0.77317\\
0.96208 0.77318\\
0.96208 0.77319\\
0.96208 0.77321\\
0.96208 0.77322\\
0.96208 0.77323\\
0.96208 0.77325\\
0.96208 0.77326\\
0.96208 0.77327\\
0.96208 0.77328\\
0.96208 0.77330\\
0.96208 0.77331\\
0.96208 0.77332\\
0.96208 0.77333\\
0.96208 0.77335\\
0.96208 0.77336\\
0.96208 0.77337\\
0.96207 0.77339\\
0.96207 0.77340\\
0.96207 0.77341\\
0.96207 0.77342\\
0.96207 0.77344\\
0.96207 0.77345\\
0.96207 0.77346\\
0.96207 0.77347\\
0.96207 0.77349\\
0.96207 0.77350\\
0.96207 0.77351\\
0.96207 0.77353\\
0.96207 0.77354\\
0.96207 0.77355\\
0.96207 0.77356\\
0.96207 0.77358\\
0.96206 0.77359\\
0.96206 0.77360\\
0.96206 0.77361\\
0.96206 0.77363\\
0.96206 0.77364\\
0.96206 0.77365\\
0.96206 0.77367\\
0.96206 0.77368\\
0.96206 0.77369\\
0.96206 0.77370\\
0.96206 0.77372\\
0.96206 0.77373\\
0.96205 0.77374\\
0.96205 0.77376\\
0.96205 0.77377\\
0.96205 0.77378\\
0.96205 0.77379\\
0.96205 0.77381\\
0.96205 0.77382\\
0.96205 0.77383\\
0.96205 0.77384\\
0.96205 0.77386\\
0.96205 0.77387\\
0.96205 0.77388\\
0.96204 0.77390\\
0.96204 0.77391\\
0.96204 0.77392\\
0.96204 0.77393\\
0.96204 0.77395\\
0.96204 0.77396\\
0.96204 0.77397\\
0.96204 0.77398\\
0.96204 0.77400\\
0.96204 0.77401\\
0.96204 0.77402\\
0.96204 0.77404\\
0.96204 0.77405\\
0.96204 0.77406\\
0.96204 0.77407\\
0.96204 0.77409\\
0.96204 0.77410\\
0.96204 0.77411\\
0.96204 0.77412\\
0.96204 0.77414\\
0.96203 0.77415\\
0.96203 0.77416\\
0.96203 0.77418\\
0.96203 0.77419\\
0.96203 0.77420\\
0.96203 0.77421\\
0.96203 0.77423\\
0.96203 0.77424\\
0.96203 0.77425\\
0.96203 0.77426\\
0.96203 0.77428\\
0.96203 0.77429\\
0.96203 0.77430\\
0.96203 0.77432\\
0.96203 0.77433\\
0.96202 0.77434\\
0.96202 0.77435\\
0.96202 0.77437\\
0.96202 0.77438\\
0.96202 0.77439\\
0.96202 0.77440\\
0.96202 0.77442\\
0.96202 0.77443\\
0.96201 0.77444\\
0.96201 0.77446\\
0.96201 0.77447\\
0.96201 0.77448\\
0.96201 0.77449\\
0.96201 0.77451\\
0.96201 0.77452\\
0.96201 0.77453\\
0.96201 0.77454\\
0.96201 0.77456\\
0.96201 0.77457\\
0.96201 0.77458\\
0.96201 0.77460\\
0.96201 0.77461\\
0.96201 0.77462\\
0.96201 0.77463\\
0.96200 0.77465\\
0.96200 0.77466\\
0.96200 0.77467\\
0.96200 0.77469\\
0.96200 0.77470\\
0.96200 0.77471\\
0.96200 0.77472\\
0.96200 0.77474\\
0.96200 0.77475\\
0.96200 0.77476\\
0.96199 0.77477\\
0.96199 0.77479\\
0.96199 0.77480\\
0.96199 0.77481\\
0.96199 0.77483\\
0.96199 0.77484\\
0.96199 0.77485\\
0.96199 0.77486\\
0.96199 0.77488\\
0.96199 0.77489\\
0.96199 0.77490\\
0.96199 0.77491\\
0.96199 0.77493\\
0.96199 0.77494\\
0.96199 0.77495\\
0.96199 0.77497\\
0.96199 0.77498\\
0.96199 0.77499\\
0.96199 0.77500\\
0.96199 0.77502\\
0.96199 0.77503\\
0.96198 0.77504\\
0.96198 0.77505\\
0.96198 0.77507\\
0.96198 0.77508\\
0.96198 0.77509\\
0.96198 0.77511\\
0.96198 0.77512\\
0.96198 0.77513\\
0.96198 0.77514\\
0.96198 0.77516\\
0.96198 0.77517\\
0.96198 0.77518\\
0.96198 0.77519\\
0.96198 0.77521\\
0.96197 0.77522\\
0.96197 0.77523\\
0.96197 0.77525\\
0.96197 0.77526\\
0.96197 0.77527\\
0.96197 0.77528\\
0.96197 0.77530\\
0.96196 0.77531\\
0.96196 0.77532\\
0.96196 0.77533\\
0.96196 0.77535\\
0.96196 0.77536\\
0.96196 0.77537\\
0.96196 0.77539\\
0.96196 0.77540\\
0.96196 0.77541\\
0.96196 0.77542\\
0.96196 0.77544\\
0.96196 0.77545\\
0.96196 0.77546\\
0.96196 0.77547\\
0.96196 0.77549\\
0.96196 0.77550\\
0.96196 0.77551\\
0.96196 0.77553\\
0.96195 0.77554\\
0.96195 0.77555\\
0.96195 0.77556\\
0.96195 0.77558\\
0.96195 0.77559\\
0.96195 0.77560\\
0.96195 0.77561\\
0.96195 0.77563\\
0.96195 0.77564\\
0.96195 0.77565\\
0.96195 0.77567\\
0.96195 0.77568\\
0.96195 0.77569\\
0.96195 0.77570\\
0.96195 0.77572\\
0.96194 0.77573\\
0.96194 0.77574\\
0.96194 0.77576\\
0.96194 0.77577\\
0.96194 0.77578\\
0.96194 0.77579\\
0.96194 0.77581\\
0.96194 0.77582\\
0.96194 0.77583\\
0.96194 0.77584\\
0.96194 0.77586\\
0.96194 0.77587\\
0.96194 0.77588\\
0.96194 0.77590\\
0.96193 0.77591\\
0.96193 0.77592\\
0.96193 0.77593\\
0.96193 0.77595\\
0.96193 0.77596\\
0.96193 0.77597\\
0.96193 0.77598\\
0.96193 0.77600\\
0.96192 0.77601\\
0.96192 0.77602\\
0.96192 0.77604\\
0.96192 0.77605\\
0.96192 0.77606\\
0.96192 0.77607\\
0.96192 0.77609\\
0.96192 0.77610\\
0.96192 0.77611\\
0.96192 0.77612\\
0.96192 0.77614\\
0.96192 0.77615\\
0.96191 0.77616\\
0.96191 0.77618\\
0.96191 0.77619\\
0.96191 0.77620\\
0.96191 0.77621\\
0.96191 0.77623\\
0.96191 0.77624\\
0.96191 0.77625\\
0.96191 0.77626\\
0.96191 0.77628\\
0.96191 0.77629\\
0.96191 0.77630\\
0.96191 0.77632\\
0.96190 0.77633\\
0.96190 0.77634\\
0.96190 0.77635\\
0.96190 0.77637\\
0.96190 0.77638\\
0.96190 0.77639\\
0.96190 0.77640\\
0.96190 0.77642\\
0.96190 0.77643\\
0.96190 0.77644\\
0.96190 0.77646\\
0.96190 0.77647\\
0.96190 0.77648\\
0.96190 0.77649\\
0.96190 0.77651\\
0.96190 0.77652\\
0.96189 0.77653\\
0.96189 0.77654\\
0.96189 0.77656\\
0.96189 0.77657\\
0.96189 0.77658\\
0.96189 0.77660\\
0.96189 0.77661\\
0.96189 0.77662\\
0.96189 0.77663\\
0.96189 0.77665\\
0.96189 0.77666\\
0.96189 0.77667\\
0.96189 0.77669\\
0.96188 0.77670\\
0.96188 0.77671\\
0.96188 0.77672\\
0.96188 0.77674\\
0.96188 0.77675\\
0.96188 0.77676\\
0.96188 0.77677\\
0.96188 0.77679\\
0.96188 0.77680\\
0.96188 0.77681\\
0.96188 0.77683\\
0.96188 0.77684\\
0.96188 0.77685\\
0.96188 0.77686\\
0.96188 0.77688\\
0.96188 0.77689\\
0.96188 0.77690\\
0.96188 0.77691\\
0.96187 0.77693\\
0.96187 0.77694\\
0.96187 0.77695\\
0.96187 0.77697\\
0.96187 0.77698\\
0.96187 0.77699\\
0.96187 0.77700\\
0.96187 0.77702\\
0.96187 0.77703\\
0.96187 0.77704\\
0.96187 0.77705\\
0.96187 0.77707\\
0.96187 0.77708\\
0.96186 0.77709\\
0.96186 0.77711\\
0.96186 0.77712\\
0.96186 0.77713\\
0.96186 0.77714\\
0.96186 0.77716\\
0.96186 0.77717\\
0.96186 0.77718\\
0.96186 0.77719\\
0.96186 0.77721\\
0.96186 0.77722\\
0.96186 0.77723\\
0.96186 0.77725\\
0.96186 0.77726\\
0.96186 0.77727\\
0.96186 0.77728\\
0.96186 0.77730\\
0.96186 0.77731\\
0.96185 0.77732\\
0.96185 0.77733\\
0.96185 0.77735\\
0.96185 0.77736\\
0.96185 0.77737\\
0.96185 0.77739\\
0.96185 0.77740\\
0.96185 0.77741\\
0.96185 0.77742\\
0.96185 0.77744\\
0.96185 0.77745\\
0.96185 0.77746\\
0.96185 0.77747\\
0.96185 0.77749\\
0.96185 0.77750\\
0.96185 0.77751\\
0.96184 0.77753\\
0.96184 0.77754\\
0.96184 0.77755\\
0.96184 0.77756\\
0.96184 0.77758\\
0.96184 0.77759\\
0.96183 0.77760\\
0.96183 0.77762\\
0.96183 0.77763\\
0.96183 0.77764\\
0.96183 0.77765\\
0.96183 0.77767\\
0.96183 0.77768\\
0.96183 0.77769\\
0.96183 0.77770\\
0.96183 0.77772\\
0.96183 0.77773\\
0.96183 0.77774\\
0.96183 0.77776\\
0.96183 0.77777\\
0.96183 0.77778\\
0.96183 0.77779\\
0.96182 0.77781\\
0.96182 0.77782\\
0.96182 0.77783\\
0.96182 0.77784\\
0.96182 0.77786\\
0.96182 0.77787\\
0.96182 0.77788\\
0.96182 0.77790\\
0.96182 0.77791\\
0.96182 0.77792\\
0.96182 0.77793\\
0.96182 0.77795\\
0.96182 0.77796\\
0.96182 0.77797\\
0.96182 0.77798\\
0.96182 0.77800\\
0.96182 0.77801\\
0.96182 0.77802\\
0.96182 0.77804\\
0.96182 0.77805\\
0.96182 0.77806\\
0.96181 0.77807\\
0.96181 0.77809\\
0.96181 0.77810\\
0.96181 0.77811\\
0.96181 0.77812\\
0.96181 0.77814\\
0.96181 0.77815\\
0.96181 0.77816\\
0.96181 0.77818\\
0.96181 0.77819\\
0.96181 0.77820\\
0.96181 0.77821\\
0.96181 0.77823\\
0.96181 0.77824\\
0.96181 0.77825\\
0.96181 0.77826\\
0.96180 0.77828\\
0.96180 0.77829\\
0.96180 0.77830\\
0.96180 0.77832\\
0.96180 0.77833\\
0.96180 0.77834\\
0.96180 0.77835\\
0.96180 0.77837\\
0.96180 0.77838\\
0.96180 0.77839\\
0.96180 0.77840\\
0.96179 0.77842\\
0.96179 0.77843\\
0.96179 0.77844\\
0.96179 0.77846\\
0.96179 0.77847\\
0.96179 0.77848\\
0.96179 0.77849\\
0.96179 0.77851\\
0.96179 0.77852\\
0.96179 0.77853\\
0.96179 0.77854\\
0.96179 0.77856\\
0.96178 0.77857\\
0.96178 0.77858\\
0.96178 0.77860\\
0.96178 0.77861\\
0.96178 0.77862\\
0.96178 0.77863\\
0.96178 0.77865\\
0.96178 0.77866\\
0.96178 0.77867\\
0.96178 0.77869\\
0.96178 0.77870\\
0.96178 0.77871\\
0.96178 0.77872\\
0.96178 0.77874\\
0.96178 0.77875\\
0.96177 0.77876\\
0.96177 0.77877\\
0.96177 0.77879\\
0.96177 0.77880\\
0.96177 0.77881\\
0.96177 0.77883\\
0.96177 0.77884\\
0.96177 0.77885\\
0.96177 0.77886\\
0.96176 0.77888\\
0.96176 0.77889\\
0.96176 0.77890\\
0.96176 0.77891\\
0.96176 0.77893\\
0.96176 0.77894\\
0.96176 0.77895\\
0.96176 0.77897\\
0.96176 0.77898\\
0.96176 0.77899\\
0.96176 0.77900\\
0.96176 0.77902\\
0.96176 0.77903\\
0.96175 0.77904\\
0.96175 0.77905\\
0.96175 0.77907\\
0.96175 0.77908\\
0.96175 0.77909\\
0.96175 0.77911\\
0.96175 0.77912\\
0.96175 0.77913\\
0.96175 0.77914\\
0.96175 0.77916\\
0.96175 0.77917\\
0.96174 0.77918\\
0.96174 0.77919\\
0.96174 0.77921\\
0.96174 0.77922\\
0.96174 0.77923\\
0.96174 0.77925\\
0.96174 0.77926\\
0.96174 0.77927\\
0.96174 0.77928\\
0.96174 0.77930\\
0.96174 0.77931\\
0.96174 0.77932\\
0.96174 0.77933\\
0.96174 0.77935\\
0.96174 0.77936\\
0.96174 0.77937\\
0.96174 0.77939\\
0.96173 0.77940\\
0.96173 0.77941\\
0.96173 0.77942\\
0.96173 0.77944\\
0.96173 0.77945\\
0.96173 0.77946\\
0.96173 0.77947\\
0.96173 0.77949\\
0.96173 0.77950\\
0.96173 0.77951\\
0.96173 0.77953\\
0.96172 0.77954\\
0.96172 0.77955\\
0.96172 0.77956\\
0.96172 0.77958\\
0.96172 0.77959\\
0.96172 0.77960\\
0.96172 0.77962\\
0.96172 0.77963\\
0.96172 0.77964\\
0.96172 0.77965\\
0.96172 0.77967\\
0.96172 0.77968\\
0.96172 0.77969\\
0.96172 0.77970\\
0.96171 0.77972\\
0.96171 0.77973\\
0.96171 0.77974\\
0.96171 0.77976\\
0.96171 0.77977\\
0.96171 0.77978\\
0.96171 0.77979\\
0.96171 0.77981\\
0.96171 0.77982\\
0.96171 0.77983\\
0.96170 0.77984\\
0.96170 0.77986\\
0.96170 0.77987\\
0.96170 0.77988\\
0.96170 0.77990\\
0.96170 0.77991\\
0.96170 0.77992\\
0.96170 0.77993\\
0.96170 0.77995\\
0.96170 0.77996\\
0.96169 0.77997\\
0.96169 0.77998\\
0.96169 0.78000\\
0.96169 0.78001\\
0.96169 0.78002\\
0.96169 0.78004\\
0.96169 0.78005\\
0.96169 0.78006\\
0.96169 0.78007\\
0.96169 0.78009\\
0.96169 0.78010\\
0.96168 0.78011\\
0.96168 0.78012\\
0.96168 0.78014\\
0.96168 0.78015\\
0.96168 0.78016\\
0.96168 0.78018\\
0.96168 0.78019\\
0.96167 0.78020\\
0.96167 0.78021\\
0.96167 0.78023\\
0.96167 0.78024\\
0.96167 0.78025\\
0.96167 0.78026\\
0.96167 0.78028\\
0.96167 0.78029\\
0.96166 0.78030\\
0.96166 0.78032\\
0.96166 0.78033\\
0.96166 0.78034\\
0.96166 0.78035\\
0.96166 0.78037\\
0.96166 0.78038\\
0.96166 0.78039\\
0.96166 0.78040\\
0.96166 0.78042\\
0.96166 0.78043\\
0.96166 0.78044\\
0.96166 0.78046\\
0.96166 0.78047\\
0.96166 0.78048\\
0.96166 0.78049\\
0.96165 0.78051\\
0.96165 0.78052\\
0.96165 0.78053\\
0.96165 0.78054\\
0.96165 0.78056\\
0.96165 0.78057\\
0.96165 0.78058\\
0.96165 0.78060\\
0.96165 0.78061\\
0.96165 0.78062\\
0.96165 0.78063\\
0.96165 0.78065\\
0.96165 0.78066\\
0.96165 0.78067\\
0.96165 0.78069\\
0.96165 0.78070\\
0.96165 0.78071\\
0.96164 0.78072\\
0.96164 0.78074\\
0.96164 0.78075\\
0.96164 0.78076\\
0.96164 0.78077\\
0.96164 0.78079\\
0.96164 0.78080\\
0.96164 0.78081\\
0.96164 0.78083\\
0.96164 0.78084\\
0.96164 0.78085\\
0.96164 0.78086\\
0.96164 0.78088\\
0.96164 0.78089\\
0.96164 0.78090\\
0.96163 0.78091\\
0.96163 0.78093\\
0.96163 0.78094\\
0.96163 0.78095\\
0.96163 0.78097\\
0.96163 0.78098\\
0.96163 0.78099\\
0.96163 0.78100\\
0.96163 0.78102\\
0.96162 0.78103\\
0.96162 0.78104\\
0.96162 0.78105\\
0.96162 0.78107\\
0.96162 0.78108\\
0.96162 0.78109\\
0.96162 0.78111\\
0.96162 0.78112\\
0.96162 0.78113\\
0.96162 0.78114\\
0.96162 0.78116\\
0.96161 0.78117\\
0.96161 0.78118\\
0.96161 0.78119\\
0.96161 0.78121\\
0.96161 0.78122\\
0.96161 0.78123\\
0.96161 0.78125\\
0.96161 0.78126\\
0.96161 0.78127\\
0.96161 0.78128\\
0.96161 0.78130\\
0.96161 0.78131\\
0.96161 0.78132\\
0.96160 0.78133\\
0.96160 0.78135\\
0.96160 0.78136\\
0.96160 0.78137\\
0.96160 0.78139\\
0.96160 0.78140\\
0.96160 0.78141\\
0.96160 0.78142\\
0.96160 0.78144\\
0.96159 0.78145\\
0.96159 0.78146\\
0.96159 0.78147\\
0.96159 0.78149\\
0.96159 0.78150\\
0.96159 0.78151\\
0.96159 0.78153\\
0.96159 0.78154\\
0.96159 0.78155\\
0.96159 0.78156\\
0.96159 0.78158\\
0.96158 0.78159\\
0.96158 0.78160\\
0.96158 0.78162\\
0.96158 0.78163\\
0.96158 0.78164\\
0.96158 0.78165\\
0.96158 0.78167\\
0.96158 0.78168\\
0.96158 0.78169\\
0.96158 0.78170\\
0.96158 0.78172\\
0.96157 0.78173\\
0.96157 0.78174\\
0.96157 0.78176\\
0.96157 0.78177\\
0.96157 0.78178\\
0.96157 0.78179\\
0.96157 0.78181\\
0.96157 0.78182\\
0.96157 0.78183\\
0.96156 0.78184\\
0.96156 0.78186\\
0.96156 0.78187\\
0.96156 0.78188\\
0.96156 0.78190\\
0.96156 0.78191\\
0.96156 0.78192\\
0.96156 0.78193\\
0.96156 0.78195\\
0.96156 0.78196\\
0.96156 0.78197\\
0.96155 0.78198\\
0.96155 0.78200\\
0.96155 0.78201\\
0.96155 0.78202\\
0.96155 0.78204\\
0.96155 0.78205\\
0.96155 0.78206\\
0.96155 0.78207\\
0.96155 0.78209\\
0.96154 0.78210\\
0.96154 0.78211\\
0.96154 0.78212\\
0.96154 0.78214\\
0.96154 0.78215\\
0.96154 0.78216\\
0.96154 0.78218\\
0.96154 0.78219\\
0.96154 0.78220\\
0.96154 0.78221\\
0.96154 0.78223\\
0.96153 0.78224\\
0.96153 0.78225\\
0.96153 0.78226\\
0.96153 0.78228\\
0.96153 0.78229\\
0.96153 0.78230\\
0.96153 0.78232\\
0.96153 0.78233\\
0.96153 0.78234\\
0.96153 0.78235\\
0.96153 0.78237\\
0.96153 0.78238\\
0.96152 0.78239\\
0.96152 0.78240\\
0.96152 0.78242\\
0.96152 0.78243\\
0.96151 0.78244\\
0.96151 0.78246\\
0.96151 0.78247\\
0.96151 0.78248\\
0.96151 0.78249\\
0.96151 0.78251\\
0.96151 0.78252\\
0.96151 0.78253\\
0.96151 0.78255\\
0.96151 0.78256\\
0.96151 0.78257\\
0.96151 0.78258\\
0.96150 0.78260\\
0.96150 0.78261\\
0.96150 0.78262\\
0.96150 0.78263\\
0.96150 0.78265\\
0.96150 0.78266\\
0.96150 0.78267\\
0.96150 0.78269\\
0.96150 0.78270\\
0.96150 0.78271\\
0.96150 0.78272\\
0.96150 0.78274\\
0.96150 0.78275\\
0.96150 0.78276\\
0.96149 0.78277\\
0.96149 0.78279\\
0.96149 0.78280\\
0.96149 0.78281\\
0.96149 0.78283\\
0.96148 0.78284\\
0.96148 0.78285\\
0.96148 0.78286\\
0.96148 0.78288\\
0.96148 0.78289\\
0.96148 0.78290\\
0.96148 0.78291\\
0.96148 0.78293\\
0.96148 0.78294\\
0.96148 0.78295\\
0.96148 0.78297\\
0.96148 0.78298\\
0.96147 0.78299\\
0.96147 0.78300\\
0.96147 0.78302\\
0.96147 0.78303\\
0.96147 0.78304\\
0.96147 0.78305\\
0.96147 0.78307\\
0.96147 0.78308\\
0.96147 0.78309\\
0.96147 0.78311\\
0.96147 0.78312\\
0.96147 0.78313\\
0.96147 0.78314\\
0.96147 0.78316\\
0.96146 0.78317\\
0.96146 0.78318\\
0.96146 0.78319\\
0.96146 0.78321\\
0.96146 0.78322\\
0.96146 0.78323\\
0.96146 0.78325\\
0.96146 0.78326\\
0.96146 0.78327\\
0.96146 0.78328\\
0.96146 0.78330\\
0.96146 0.78331\\
0.96146 0.78332\\
0.96146 0.78333\\
0.96146 0.78335\\
0.96146 0.78336\\
0.96146 0.78337\\
0.96145 0.78339\\
0.96145 0.78340\\
0.96145 0.78341\\
0.96145 0.78342\\
0.96145 0.78344\\
0.96145 0.78345\\
0.96145 0.78346\\
0.96145 0.78347\\
0.96145 0.78349\\
0.96145 0.78350\\
0.96145 0.78351\\
0.96145 0.78353\\
0.96145 0.78354\\
0.96145 0.78355\\
0.96145 0.78356\\
0.96145 0.78358\\
0.96145 0.78359\\
0.96145 0.78360\\
0.96145 0.78362\\
0.96145 0.78363\\
0.96144 0.78364\\
0.96144 0.78365\\
0.96144 0.78367\\
0.96144 0.78368\\
0.96144 0.78369\\
0.96144 0.78370\\
0.96144 0.78372\\
0.96144 0.78373\\
0.96144 0.78374\\
0.96144 0.78376\\
0.96144 0.78377\\
0.96144 0.78378\\
0.96144 0.78379\\
0.96144 0.78381\\
0.96143 0.78382\\
0.96143 0.78383\\
0.96143 0.78384\\
0.96143 0.78386\\
0.96143 0.78387\\
0.96143 0.78388\\
0.96143 0.78390\\
0.96143 0.78391\\
0.96143 0.78392\\
0.96143 0.78393\\
0.96143 0.78395\\
0.96143 0.78396\\
0.96143 0.78397\\
0.96142 0.78398\\
0.96142 0.78400\\
0.96142 0.78401\\
0.96142 0.78402\\
0.96142 0.78404\\
0.96142 0.78405\\
0.96142 0.78406\\
0.96142 0.78407\\
0.96142 0.78409\\
0.96142 0.78410\\
0.96142 0.78411\\
0.96142 0.78412\\
0.96142 0.78414\\
0.96142 0.78415\\
0.96142 0.78416\\
0.96141 0.78418\\
0.96141 0.78419\\
0.96141 0.78420\\
0.96141 0.78421\\
0.96141 0.78423\\
0.96141 0.78424\\
0.96141 0.78425\\
0.96140 0.78426\\
0.96140 0.78428\\
0.96140 0.78429\\
0.96140 0.78430\\
0.96140 0.78432\\
0.96140 0.78433\\
0.96140 0.78434\\
0.96140 0.78435\\
0.96140 0.78437\\
0.96140 0.78438\\
0.96140 0.78439\\
0.96140 0.78440\\
0.96140 0.78442\\
0.96140 0.78443\\
0.96140 0.78444\\
0.96140 0.78446\\
0.96140 0.78447\\
0.96140 0.78448\\
0.96140 0.78449\\
0.96140 0.78451\\
0.96139 0.78452\\
0.96139 0.78453\\
0.96139 0.78455\\
0.96139 0.78456\\
0.96139 0.78457\\
0.96139 0.78458\\
0.96139 0.78460\\
0.96139 0.78461\\
0.96138 0.78462\\
0.96138 0.78463\\
0.96138 0.78465\\
0.96138 0.78466\\
0.96138 0.78467\\
0.96138 0.78469\\
0.96138 0.78470\\
0.96138 0.78471\\
0.96138 0.78472\\
0.96138 0.78474\\
0.96137 0.78475\\
0.96137 0.78476\\
0.96137 0.78477\\
0.96137 0.78479\\
0.96137 0.78480\\
0.96137 0.78481\\
0.96137 0.78483\\
0.96137 0.78484\\
0.96137 0.78485\\
0.96137 0.78486\\
0.96137 0.78488\\
0.96136 0.78489\\
0.96136 0.78490\\
0.96136 0.78491\\
0.96136 0.78493\\
0.96136 0.78494\\
0.96136 0.78495\\
0.96136 0.78497\\
0.96136 0.78498\\
0.96136 0.78499\\
0.96136 0.78500\\
0.96136 0.78502\\
0.96135 0.78503\\
0.96135 0.78504\\
0.96135 0.78505\\
0.96135 0.78507\\
0.96135 0.78508\\
0.96135 0.78509\\
0.96135 0.78511\\
0.96135 0.78512\\
0.96135 0.78513\\
0.96135 0.78514\\
0.96135 0.78516\\
0.96134 0.78517\\
0.96134 0.78518\\
0.96134 0.78519\\
0.96134 0.78521\\
0.96134 0.78522\\
0.96134 0.78523\\
0.96134 0.78525\\
0.96134 0.78526\\
0.96134 0.78527\\
0.96134 0.78528\\
0.96134 0.78530\\
0.96134 0.78531\\
0.96133 0.78532\\
0.96133 0.78533\\
0.96133 0.78535\\
0.96133 0.78536\\
0.96133 0.78537\\
0.96133 0.78539\\
0.96133 0.78540\\
0.96133 0.78541\\
0.96133 0.78542\\
0.96133 0.78544\\
0.96133 0.78545\\
0.96132 0.78546\\
0.96132 0.78547\\
0.96132 0.78549\\
0.96132 0.78550\\
0.96132 0.78551\\
0.96132 0.78553\\
0.96132 0.78554\\
0.96132 0.78555\\
0.96132 0.78556\\
0.96132 0.78558\\
0.96132 0.78559\\
0.96132 0.78560\\
0.96131 0.78562\\
0.96131 0.78563\\
0.96131 0.78564\\
0.96131 0.78565\\
0.96131 0.78567\\
0.96131 0.78568\\
0.96131 0.78569\\
0.96131 0.78570\\
0.96131 0.78572\\
0.96130 0.78573\\
0.96130 0.78574\\
0.96130 0.78576\\
0.96130 0.78577\\
0.96130 0.78578\\
0.96130 0.78579\\
0.96130 0.78581\\
0.96130 0.78582\\
0.96130 0.78583\\
0.96130 0.78584\\
0.96130 0.78586\\
0.96130 0.78587\\
0.96129 0.78588\\
0.96129 0.78590\\
0.96129 0.78591\\
0.96129 0.78592\\
0.96129 0.78593\\
0.96129 0.78595\\
0.96129 0.78596\\
0.96129 0.78597\\
0.96129 0.78598\\
0.96129 0.78600\\
0.96129 0.78601\\
0.96129 0.78602\\
0.96129 0.78604\\
0.96129 0.78605\\
0.96129 0.78606\\
0.96128 0.78607\\
0.96128 0.78609\\
0.96128 0.78610\\
0.96128 0.78611\\
0.96128 0.78612\\
0.96128 0.78614\\
0.96128 0.78615\\
0.96128 0.78616\\
0.96127 0.78618\\
0.96127 0.78619\\
0.96127 0.78620\\
0.96127 0.78621\\
0.96127 0.78623\\
0.96127 0.78624\\
0.96127 0.78625\\
0.96127 0.78626\\
0.96127 0.78628\\
0.96127 0.78629\\
0.96127 0.78630\\
0.96126 0.78632\\
0.96126 0.78633\\
0.96126 0.78634\\
0.96126 0.78635\\
0.96126 0.78637\\
0.96126 0.78638\\
0.96126 0.78639\\
0.96126 0.78640\\
0.96126 0.78642\\
0.96126 0.78643\\
0.96126 0.78644\\
0.96126 0.78646\\
0.96125 0.78647\\
0.96125 0.78648\\
0.96125 0.78649\\
0.96125 0.78651\\
0.96125 0.78652\\
0.96125 0.78653\\
0.96125 0.78655\\
0.96125 0.78656\\
0.96125 0.78657\\
0.96125 0.78658\\
0.96125 0.78660\\
0.96124 0.78661\\
0.96124 0.78662\\
0.96124 0.78663\\
0.96124 0.78665\\
0.96124 0.78666\\
0.96124 0.78667\\
0.96124 0.78669\\
0.96124 0.78670\\
0.96124 0.78671\\
0.96124 0.78672\\
0.96124 0.78674\\
0.96124 0.78675\\
0.96124 0.78676\\
0.96124 0.78677\\
0.96123 0.78679\\
0.96123 0.78680\\
0.96123 0.78681\\
0.96123 0.78683\\
0.96123 0.78684\\
0.96123 0.78685\\
0.96122 0.78686\\
0.96122 0.78688\\
0.96122 0.78689\\
0.96122 0.78690\\
0.96122 0.78691\\
0.96122 0.78693\\
0.96122 0.78694\\
0.96122 0.78695\\
0.96122 0.78697\\
0.96122 0.78698\\
0.96122 0.78699\\
0.96121 0.78700\\
0.96121 0.78702\\
0.96121 0.78703\\
0.96121 0.78704\\
0.96121 0.78705\\
0.96121 0.78707\\
0.96121 0.78708\\
0.96121 0.78709\\
0.96121 0.78711\\
0.96120 0.78712\\
0.96120 0.78713\\
0.96120 0.78714\\
0.96120 0.78716\\
0.96119 0.78717\\
0.96119 0.78718\\
0.96119 0.78719\\
0.96119 0.78721\\
0.96119 0.78722\\
0.96119 0.78723\\
0.96118 0.78725\\
0.96118 0.78726\\
0.96118 0.78727\\
0.96118 0.78728\\
0.96118 0.78730\\
0.96118 0.78731\\
0.96118 0.78732\\
0.96118 0.78733\\
0.96118 0.78735\\
0.96118 0.78736\\
0.96118 0.78737\\
0.96118 0.78739\\
0.96118 0.78740\\
0.96117 0.78741\\
0.96117 0.78742\\
0.96117 0.78744\\
0.96117 0.78745\\
0.96117 0.78746\\
0.96117 0.78747\\
0.96117 0.78749\\
0.96117 0.78750\\
0.96117 0.78751\\
0.96117 0.78753\\
0.96117 0.78754\\
0.96117 0.78755\\
0.96117 0.78756\\
0.96117 0.78758\\
0.96117 0.78759\\
0.96117 0.78760\\
0.96116 0.78762\\
0.96116 0.78763\\
0.96116 0.78764\\
0.96116 0.78765\\
0.96116 0.78767\\
0.96116 0.78768\\
0.96116 0.78769\\
0.96116 0.78770\\
0.96116 0.78772\\
0.96116 0.78773\\
0.96116 0.78774\\
0.96116 0.78776\\
0.96116 0.78777\\
0.96116 0.78778\\
0.96115 0.78779\\
0.96115 0.78781\\
0.96115 0.78782\\
0.96115 0.78783\\
0.96115 0.78784\\
0.96115 0.78786\\
0.96115 0.78787\\
0.96115 0.78788\\
0.96115 0.78790\\
0.96115 0.78791\\
0.96115 0.78792\\
0.96115 0.78793\\
0.96115 0.78795\\
0.96114 0.78796\\
0.96114 0.78797\\
0.96114 0.78798\\
0.96114 0.78800\\
0.96113 0.78801\\
0.96113 0.78802\\
0.96113 0.78804\\
0.96113 0.78805\\
0.96113 0.78806\\
0.96113 0.78807\\
0.96113 0.78809\\
0.96113 0.78810\\
0.96113 0.78811\\
0.96113 0.78812\\
0.96112 0.78814\\
0.96112 0.78815\\
0.96112 0.78816\\
0.96112 0.78818\\
0.96112 0.78819\\
0.96112 0.78820\\
0.96112 0.78821\\
0.96112 0.78823\\
0.96112 0.78824\\
0.96112 0.78825\\
0.96112 0.78826\\
0.96112 0.78828\\
0.96112 0.78829\\
0.96112 0.78830\\
0.96111 0.78832\\
0.96111 0.78833\\
0.96111 0.78834\\
0.96111 0.78835\\
0.96111 0.78837\\
0.96111 0.78838\\
0.96111 0.78839\\
0.96111 0.78840\\
0.96111 0.78842\\
0.96111 0.78843\\
0.96111 0.78844\\
0.96111 0.78846\\
0.96111 0.78847\\
0.96110 0.78848\\
0.96110 0.78849\\
0.96110 0.78851\\
0.96110 0.78852\\
0.96110 0.78853\\
0.96110 0.78855\\
0.96110 0.78856\\
0.96110 0.78857\\
0.96109 0.78858\\
0.96109 0.78860\\
0.96109 0.78861\\
0.96109 0.78862\\
0.96109 0.78863\\
0.96109 0.78865\\
0.96109 0.78866\\
0.96109 0.78867\\
0.96109 0.78869\\
0.96109 0.78870\\
0.96109 0.78871\\
0.96108 0.78872\\
0.96108 0.78874\\
0.96108 0.78875\\
0.96108 0.78876\\
0.96108 0.78877\\
0.96108 0.78879\\
0.96108 0.78880\\
0.96108 0.78881\\
0.96108 0.78883\\
0.96108 0.78884\\
0.96107 0.78885\\
0.96107 0.78886\\
0.96107 0.78888\\
0.96107 0.78889\\
0.96107 0.78890\\
0.96107 0.78891\\
0.96107 0.78893\\
0.96107 0.78894\\
0.96107 0.78895\\
0.96107 0.78897\\
0.96107 0.78898\\
0.96106 0.78899\\
0.96106 0.78900\\
0.96106 0.78902\\
0.96106 0.78903\\
0.96106 0.78904\\
0.96106 0.78905\\
0.96106 0.78907\\
0.96106 0.78908\\
0.96106 0.78909\\
0.96105 0.78911\\
0.96105 0.78912\\
0.96105 0.78913\\
0.96105 0.78914\\
0.96105 0.78916\\
0.96105 0.78917\\
0.96105 0.78918\\
0.96105 0.78919\\
0.96105 0.78921\\
0.96105 0.78922\\
0.96105 0.78923\\
0.96105 0.78925\\
0.96105 0.78926\\
0.96104 0.78927\\
0.96104 0.78928\\
0.96104 0.78930\\
0.96104 0.78931\\
0.96104 0.78932\\
0.96104 0.78933\\
0.96104 0.78935\\
0.96104 0.78936\\
0.96104 0.78937\\
0.96104 0.78939\\
0.96104 0.78940\\
0.96104 0.78941\\
0.96104 0.78942\\
0.96104 0.78944\\
0.96104 0.78945\\
0.96103 0.78946\\
0.96103 0.78948\\
0.96103 0.78949\\
0.96103 0.78950\\
0.96103 0.78951\\
0.96103 0.78953\\
0.96103 0.78954\\
0.96103 0.78955\\
0.96103 0.78956\\
0.96103 0.78958\\
0.96103 0.78959\\
0.96102 0.78960\\
0.96102 0.78962\\
0.96102 0.78963\\
0.96102 0.78964\\
0.96102 0.78965\\
0.96102 0.78967\\
0.96102 0.78968\\
0.96102 0.78969\\
0.96102 0.78970\\
0.96101 0.78972\\
0.96101 0.78973\\
0.96101 0.78974\\
0.96101 0.78976\\
0.96101 0.78977\\
0.96101 0.78978\\
0.96101 0.78979\\
0.96101 0.78981\\
0.96101 0.78982\\
0.96101 0.78983\\
0.96101 0.78984\\
0.96101 0.78986\\
0.96101 0.78987\\
0.96101 0.78988\\
0.96101 0.78990\\
0.96101 0.78991\\
0.96101 0.78992\\
0.96101 0.78993\\
0.96101 0.78995\\
0.96100 0.78996\\
0.96100 0.78997\\
0.96100 0.78998\\
0.96100 0.79000\\
0.96100 0.79001\\
0.96100 0.79002\\
0.96100 0.79004\\
0.96100 0.79005\\
0.96100 0.79006\\
0.96100 0.79007\\
0.96100 0.79009\\
0.96100 0.79010\\
0.96100 0.79011\\
0.96100 0.79012\\
0.96100 0.79014\\
0.96100 0.79015\\
0.96100 0.79016\\
0.96099 0.79018\\
0.96099 0.79019\\
0.96099 0.79020\\
0.96099 0.79021\\
0.96099 0.79023\\
0.96099 0.79024\\
0.96099 0.79025\\
0.96099 0.79026\\
0.96099 0.79028\\
0.96099 0.79029\\
0.96099 0.79030\\
0.96099 0.79032\\
0.96099 0.79033\\
0.96099 0.79034\\
0.96099 0.79035\\
0.96099 0.79037\\
0.96099 0.79038\\
0.96098 0.79039\\
0.96098 0.79040\\
0.96098 0.79042\\
0.96098 0.79043\\
0.96098 0.79044\\
0.96098 0.79046\\
0.96097 0.79047\\
0.96097 0.79048\\
0.96097 0.79049\\
0.96097 0.79051\\
0.96097 0.79052\\
0.96097 0.79053\\
0.96097 0.79055\\
0.96096 0.79056\\
0.96096 0.79057\\
0.96096 0.79058\\
0.96096 0.79060\\
0.96096 0.79061\\
0.96096 0.79062\\
0.96096 0.79063\\
0.96096 0.79065\\
0.96096 0.79066\\
0.96095 0.79067\\
0.96095 0.79069\\
0.96095 0.79070\\
0.96095 0.79071\\
0.96094 0.79072\\
0.96094 0.79074\\
0.96094 0.79075\\
0.96094 0.79076\\
0.96094 0.79077\\
0.96094 0.79079\\
0.96094 0.79080\\
0.96094 0.79081\\
0.96094 0.79083\\
0.96094 0.79084\\
0.96094 0.79085\\
0.96094 0.79086\\
0.96094 0.79088\\
0.96093 0.79089\\
0.96093 0.79090\\
0.96093 0.79091\\
0.96093 0.79093\\
0.96093 0.79094\\
0.96093 0.79095\\
0.96093 0.79097\\
0.96093 0.79098\\
0.96093 0.79099\\
0.96093 0.79100\\
0.96093 0.79102\\
0.96092 0.79103\\
0.96092 0.79104\\
0.96092 0.79105\\
0.96092 0.79107\\
0.96092 0.79108\\
0.96092 0.79109\\
0.96092 0.79111\\
0.96092 0.79112\\
0.96092 0.79113\\
0.96092 0.79114\\
0.96092 0.79116\\
0.96092 0.79117\\
0.96092 0.79118\\
0.96092 0.79119\\
0.96091 0.79121\\
0.96091 0.79122\\
0.96091 0.79123\\
0.96091 0.79125\\
0.96091 0.79126\\
0.96091 0.79127\\
0.96091 0.79128\\
0.96091 0.79130\\
0.96090 0.79131\\
0.96090 0.79132\\
0.96090 0.79133\\
0.96090 0.79135\\
0.96090 0.79136\\
0.96090 0.79137\\
0.96090 0.79139\\
0.96090 0.79140\\
0.96090 0.79141\\
0.96090 0.79142\\
0.96090 0.79144\\
0.96089 0.79145\\
0.96089 0.79146\\
0.96089 0.79148\\
0.96089 0.79149\\
0.96089 0.79150\\
0.96089 0.79151\\
0.96089 0.79153\\
0.96089 0.79154\\
0.96089 0.79155\\
0.96089 0.79156\\
0.96089 0.79158\\
0.96089 0.79159\\
0.96088 0.79160\\
0.96088 0.79162\\
0.96088 0.79163\\
0.96088 0.79164\\
0.96088 0.79165\\
0.96088 0.79167\\
0.96088 0.79168\\
0.96088 0.79169\\
0.96088 0.79170\\
0.96088 0.79172\\
0.96088 0.79173\\
0.96088 0.79174\\
0.96087 0.79176\\
0.96087 0.79177\\
0.96087 0.79178\\
0.96087 0.79179\\
0.96087 0.79181\\
0.96087 0.79182\\
0.96087 0.79183\\
0.96086 0.79184\\
0.96086 0.79186\\
0.96086 0.79187\\
0.96086 0.79188\\
0.96086 0.79190\\
0.96086 0.79191\\
0.96086 0.79192\\
0.96086 0.79193\\
0.96086 0.79195\\
0.96086 0.79196\\
0.96086 0.79197\\
0.96085 0.79198\\
0.96085 0.79200\\
0.96085 0.79201\\
0.96085 0.79202\\
0.96085 0.79204\\
0.96085 0.79205\\
0.96085 0.79206\\
0.96085 0.79207\\
0.96085 0.79209\\
0.96085 0.79210\\
0.96084 0.79211\\
0.96084 0.79212\\
0.96084 0.79214\\
0.96084 0.79215\\
0.96083 0.79216\\
0.96083 0.79218\\
0.96083 0.79219\\
0.96083 0.79220\\
0.96083 0.79221\\
0.96083 0.79223\\
0.96083 0.79224\\
0.96083 0.79225\\
0.96083 0.79226\\
0.96083 0.79228\\
0.96083 0.79229\\
0.96083 0.79230\\
0.96082 0.79232\\
0.96082 0.79233\\
0.96082 0.79234\\
0.96082 0.79235\\
0.96082 0.79237\\
0.96082 0.79238\\
0.96082 0.79239\\
0.96082 0.79240\\
0.96082 0.79242\\
0.96082 0.79243\\
0.96082 0.79244\\
0.96082 0.79246\\
0.96081 0.79247\\
0.96081 0.79248\\
0.96081 0.79249\\
0.96081 0.79251\\
0.96081 0.79252\\
0.96081 0.79253\\
0.96081 0.79255\\
0.96081 0.79256\\
0.96081 0.79257\\
0.96080 0.79258\\
0.96080 0.79260\\
0.96080 0.79261\\
0.96080 0.79262\\
0.96080 0.79263\\
0.96080 0.79265\\
0.96080 0.79266\\
0.96080 0.79267\\
0.96079 0.79269\\
0.96079 0.79270\\
0.96079 0.79271\\
0.96079 0.79272\\
0.96079 0.79274\\
0.96079 0.79275\\
0.96079 0.79276\\
0.96079 0.79277\\
0.96079 0.79279\\
0.96079 0.79280\\
0.96079 0.79281\\
0.96079 0.79283\\
0.96079 0.79284\\
0.96079 0.79285\\
0.96079 0.79286\\
0.96078 0.79288\\
0.96078 0.79289\\
0.96078 0.79290\\
0.96078 0.79291\\
0.96078 0.79293\\
0.96078 0.79294\\
0.96078 0.79295\\
0.96078 0.79297\\
0.96077 0.79298\\
0.96077 0.79299\\
0.96077 0.79300\\
0.96077 0.79302\\
0.96077 0.79303\\
0.96077 0.79304\\
0.96077 0.79305\\
0.96077 0.79307\\
0.96077 0.79308\\
0.96076 0.79309\\
0.96076 0.79311\\
0.96076 0.79312\\
0.96076 0.79313\\
0.96076 0.79314\\
0.96076 0.79316\\
0.96076 0.79317\\
0.96076 0.79318\\
0.96076 0.79319\\
0.96075 0.79321\\
0.96075 0.79322\\
0.96075 0.79323\\
0.96075 0.79325\\
0.96075 0.79326\\
0.96075 0.79327\\
0.96075 0.79328\\
0.96075 0.79330\\
0.96075 0.79331\\
0.96075 0.79332\\
0.96075 0.79333\\
0.96075 0.79335\\
0.96075 0.79336\\
0.96075 0.79337\\
0.96075 0.79339\\
0.96074 0.79340\\
0.96074 0.79341\\
0.96074 0.79342\\
0.96074 0.79344\\
0.96074 0.79345\\
0.96074 0.79346\\
0.96074 0.79348\\
0.96074 0.79349\\
0.96074 0.79350\\
0.96073 0.79351\\
0.96073 0.79353\\
0.96073 0.79354\\
0.96073 0.79355\\
0.96073 0.79356\\
0.96073 0.79358\\
0.96073 0.79359\\
0.96073 0.79360\\
0.96073 0.79362\\
0.96073 0.79363\\
0.96073 0.79364\\
0.96073 0.79365\\
0.96073 0.79367\\
0.96073 0.79368\\
0.96072 0.79369\\
0.96072 0.79370\\
0.96072 0.79372\\
0.96072 0.79373\\
0.96072 0.79374\\
0.96072 0.79376\\
0.96072 0.79377\\
0.96072 0.79378\\
0.96072 0.79379\\
0.96072 0.79381\\
0.96072 0.79382\\
0.96072 0.79383\\
0.96072 0.79384\\
0.96071 0.79386\\
0.96071 0.79387\\
0.96071 0.79388\\
0.96071 0.79390\\
0.96071 0.79391\\
0.96071 0.79392\\
0.96071 0.79393\\
0.96071 0.79395\\
0.96070 0.79396\\
0.96070 0.79397\\
0.96070 0.79398\\
0.96070 0.79400\\
0.96070 0.79401\\
0.96070 0.79402\\
0.96070 0.79404\\
0.96070 0.79405\\
0.96070 0.79406\\
0.96069 0.79407\\
0.96069 0.79409\\
0.96069 0.79410\\
0.96069 0.79411\\
0.96069 0.79412\\
0.96069 0.79414\\
0.96068 0.79415\\
0.96068 0.79416\\
0.96068 0.79418\\
0.96068 0.79419\\
0.96068 0.79420\\
0.96068 0.79421\\
0.96068 0.79423\\
0.96068 0.79424\\
0.96068 0.79425\\
0.96068 0.79426\\
0.96068 0.79428\\
0.96067 0.79429\\
0.96067 0.79430\\
0.96067 0.79432\\
0.96067 0.79433\\
0.96067 0.79434\\
0.96066 0.79435\\
0.96066 0.79437\\
0.96066 0.79438\\
0.96066 0.79439\\
0.96066 0.79441\\
0.96066 0.79442\\
0.96066 0.79443\\
0.96066 0.79444\\
0.96065 0.79446\\
0.96065 0.79447\\
0.96065 0.79448\\
0.96065 0.79449\\
0.96065 0.79451\\
0.96065 0.79452\\
0.96065 0.79453\\
0.96065 0.79455\\
0.96065 0.79456\\
0.96065 0.79457\\
0.96065 0.79458\\
0.96065 0.79460\\
0.96065 0.79461\\
0.96065 0.79462\\
0.96065 0.79463\\
0.96065 0.79465\\
0.96064 0.79466\\
0.96064 0.79467\\
0.96064 0.79469\\
0.96064 0.79470\\
0.96064 0.79471\\
0.96064 0.79472\\
0.96064 0.79474\\
0.96064 0.79475\\
0.96064 0.79476\\
0.96064 0.79477\\
0.96064 0.79479\\
0.96064 0.79480\\
0.96064 0.79481\\
0.96063 0.79483\\
0.96063 0.79484\\
0.96063 0.79485\\
0.96063 0.79486\\
0.96063 0.79488\\
0.96063 0.79489\\
0.96063 0.79490\\
0.96063 0.79491\\
0.96063 0.79493\\
0.96062 0.79494\\
0.96062 0.79495\\
0.96062 0.79497\\
0.96062 0.79498\\
0.96062 0.79499\\
0.96062 0.79500\\
0.96062 0.79502\\
0.96061 0.79503\\
0.96061 0.79504\\
0.96061 0.79505\\
0.96061 0.79507\\
0.96061 0.79508\\
0.96061 0.79509\\
0.96061 0.79511\\
0.96061 0.79512\\
0.96061 0.79513\\
0.96061 0.79514\\
0.96060 0.79516\\
0.96060 0.79517\\
0.96060 0.79518\\
0.96060 0.79519\\
0.96060 0.79521\\
0.96060 0.79522\\
0.96060 0.79523\\
0.96060 0.79525\\
0.96060 0.79526\\
0.96060 0.79527\\
0.96059 0.79528\\
0.96059 0.79530\\
0.96059 0.79531\\
0.96059 0.79532\\
0.96059 0.79533\\
0.96059 0.79535\\
0.96059 0.79536\\
0.96059 0.79537\\
0.96059 0.79539\\
0.96059 0.79540\\
0.96059 0.79541\\
0.96058 0.79542\\
0.96058 0.79544\\
0.96058 0.79545\\
0.96058 0.79546\\
0.96058 0.79548\\
0.96058 0.79549\\
0.96058 0.79550\\
0.96058 0.79551\\
0.96058 0.79553\\
0.96058 0.79554\\
0.96057 0.79555\\
0.96057 0.79556\\
0.96057 0.79558\\
0.96057 0.79559\\
0.96057 0.79560\\
0.96057 0.79562\\
0.96056 0.79563\\
0.96056 0.79564\\
0.96056 0.79565\\
0.96056 0.79567\\
0.96056 0.79568\\
0.96056 0.79569\\
0.96056 0.79570\\
0.96056 0.79572\\
0.96056 0.79573\\
0.96055 0.79574\\
0.96055 0.79576\\
0.96055 0.79577\\
0.96055 0.79578\\
0.96055 0.79579\\
0.96055 0.79581\\
0.96055 0.79582\\
0.96055 0.79583\\
0.96055 0.79584\\
0.96055 0.79586\\
0.96055 0.79587\\
0.96055 0.79588\\
0.96055 0.79590\\
0.96055 0.79591\\
0.96055 0.79592\\
0.96054 0.79593\\
0.96054 0.79595\\
0.96054 0.79596\\
0.96054 0.79597\\
0.96054 0.79598\\
0.96054 0.79600\\
0.96054 0.79601\\
0.96054 0.79602\\
0.96054 0.79604\\
0.96054 0.79605\\
0.96053 0.79606\\
0.96053 0.79607\\
0.96053 0.79609\\
0.96053 0.79610\\
0.96053 0.79611\\
0.96053 0.79612\\
0.96053 0.79614\\
0.96053 0.79615\\
0.96053 0.79616\\
0.96053 0.79618\\
0.96053 0.79619\\
0.96053 0.79620\\
0.96052 0.79621\\
0.96052 0.79623\\
0.96052 0.79624\\
0.96052 0.79625\\
0.96052 0.79626\\
0.96052 0.79628\\
0.96052 0.79629\\
0.96052 0.79630\\
0.96052 0.79632\\
0.96052 0.79633\\
0.96051 0.79634\\
0.96051 0.79635\\
0.96051 0.79637\\
0.96051 0.79638\\
0.96051 0.79639\\
0.96051 0.79641\\
0.96051 0.79642\\
0.96051 0.79643\\
0.96051 0.79644\\
0.96051 0.79646\\
0.96051 0.79647\\
0.96050 0.79648\\
0.96050 0.79649\\
0.96050 0.79651\\
0.96050 0.79652\\
0.96050 0.79653\\
0.96050 0.79655\\
0.96050 0.79656\\
0.96049 0.79657\\
0.96049 0.79658\\
0.96049 0.79660\\
0.96049 0.79661\\
0.96049 0.79662\\
0.96048 0.79663\\
0.96048 0.79665\\
0.96048 0.79666\\
0.96048 0.79667\\
0.96048 0.79669\\
0.96048 0.79670\\
0.96048 0.79671\\
0.96048 0.79672\\
0.96048 0.79674\\
0.96048 0.79675\\
0.96048 0.79676\\
0.96048 0.79677\\
0.96048 0.79679\\
0.96047 0.79680\\
0.96047 0.79681\\
0.96047 0.79683\\
0.96047 0.79684\\
0.96047 0.79685\\
0.96047 0.79686\\
0.96047 0.79688\\
0.96047 0.79689\\
0.96047 0.79690\\
0.96046 0.79691\\
0.96046 0.79693\\
0.96046 0.79694\\
0.96046 0.79695\\
0.96046 0.79697\\
0.96046 0.79698\\
0.96046 0.79699\\
0.96046 0.79700\\
0.96046 0.79702\\
0.96046 0.79703\\
0.96046 0.79704\\
0.96046 0.79705\\
0.96046 0.79707\\
0.96045 0.79708\\
0.96045 0.79709\\
0.96045 0.79711\\
0.96045 0.79712\\
0.96045 0.79713\\
0.96045 0.79714\\
0.96045 0.79716\\
0.96045 0.79717\\
0.96045 0.79718\\
0.96045 0.79719\\
0.96045 0.79721\\
0.96044 0.79722\\
0.96044 0.79723\\
0.96044 0.79725\\
0.96044 0.79726\\
0.96044 0.79727\\
0.96044 0.79728\\
0.96044 0.79730\\
0.96044 0.79731\\
0.96044 0.79732\\
0.96043 0.79733\\
0.96043 0.79735\\
0.96043 0.79736\\
0.96043 0.79737\\
0.96043 0.79739\\
0.96043 0.79740\\
0.96043 0.79741\\
0.96043 0.79742\\
0.96043 0.79744\\
0.96043 0.79745\\
0.96042 0.79746\\
0.96042 0.79748\\
0.96042 0.79749\\
0.96042 0.79750\\
0.96042 0.79751\\
0.96042 0.79753\\
0.96042 0.79754\\
0.96042 0.79755\\
0.96041 0.79756\\
0.96041 0.79758\\
0.96041 0.79759\\
0.96041 0.79760\\
0.96041 0.79762\\
0.96041 0.79763\\
0.96041 0.79764\\
0.96041 0.79765\\
0.96041 0.79767\\
0.96040 0.79768\\
0.96040 0.79769\\
0.96040 0.79770\\
0.96040 0.79772\\
0.96040 0.79773\\
0.96040 0.79774\\
0.96039 0.79776\\
0.96039 0.79777\\
0.96039 0.79778\\
0.96039 0.79779\\
0.96039 0.79781\\
0.96039 0.79782\\
0.96039 0.79783\\
0.96039 0.79784\\
0.96039 0.79786\\
0.96039 0.79787\\
0.96039 0.79788\\
0.96039 0.79790\\
0.96039 0.79791\\
0.96039 0.79792\\
0.96039 0.79793\\
0.96039 0.79795\\
0.96039 0.79796\\
0.96038 0.79797\\
0.96038 0.79798\\
0.96038 0.79800\\
0.96038 0.79801\\
0.96038 0.79802\\
0.96038 0.79804\\
0.96038 0.79805\\
0.96038 0.79806\\
0.96038 0.79807\\
0.96038 0.79809\\
0.96038 0.79810\\
0.96038 0.79811\\
0.96038 0.79812\\
0.96038 0.79814\\
0.96037 0.79815\\
0.96037 0.79816\\
0.96037 0.79818\\
0.96037 0.79819\\
0.96037 0.79820\\
0.96037 0.79821\\
0.96037 0.79823\\
0.96037 0.79824\\
0.96037 0.79825\\
0.96037 0.79826\\
0.96036 0.79828\\
0.96036 0.79829\\
0.96036 0.79830\\
0.96036 0.79832\\
0.96036 0.79833\\
0.96036 0.79834\\
0.96036 0.79835\\
0.96036 0.79837\\
0.96036 0.79838\\
0.96036 0.79839\\
0.96036 0.79841\\
0.96035 0.79842\\
0.96035 0.79843\\
0.96035 0.79844\\
0.96035 0.79846\\
0.96035 0.79847\\
0.96035 0.79848\\
0.96035 0.79849\\
0.96035 0.79851\\
0.96035 0.79852\\
0.96035 0.79853\\
0.96034 0.79855\\
0.96034 0.79856\\
0.96034 0.79857\\
0.96034 0.79858\\
0.96034 0.79860\\
0.96034 0.79861\\
0.96034 0.79862\\
0.96034 0.79863\\
0.96034 0.79865\\
0.96034 0.79866\\
0.96034 0.79867\\
0.96033 0.79869\\
0.96033 0.79870\\
0.96033 0.79871\\
0.96033 0.79872\\
0.96033 0.79874\\
0.96033 0.79875\\
0.96033 0.79876\\
0.96033 0.79877\\
0.96033 0.79879\\
0.96033 0.79880\\
0.96032 0.79881\\
0.96032 0.79883\\
0.96032 0.79884\\
0.96032 0.79885\\
0.96032 0.79886\\
0.96032 0.79888\\
0.96032 0.79889\\
0.96032 0.79890\\
0.96032 0.79891\\
0.96032 0.79893\\
0.96031 0.79894\\
0.96031 0.79895\\
0.96031 0.79897\\
0.96031 0.79898\\
0.96031 0.79899\\
0.96031 0.79900\\
0.96031 0.79902\\
0.96031 0.79903\\
0.96031 0.79904\\
0.96030 0.79905\\
0.96030 0.79907\\
0.96030 0.79908\\
0.96030 0.79909\\
0.96030 0.79911\\
0.96030 0.79912\\
0.96030 0.79913\\
0.96030 0.79914\\
0.96030 0.79916\\
0.96029 0.79917\\
0.96029 0.79918\\
0.96029 0.79919\\
0.96029 0.79921\\
0.96029 0.79922\\
0.96029 0.79923\\
0.96029 0.79925\\
0.96029 0.79926\\
0.96029 0.79927\\
0.96029 0.79928\\
0.96029 0.79930\\
0.96028 0.79931\\
0.96028 0.79932\\
0.96028 0.79934\\
0.96028 0.79935\\
0.96028 0.79936\\
0.96028 0.79937\\
0.96027 0.79939\\
0.96027 0.79940\\
0.96027 0.79941\\
0.96027 0.79942\\
0.96027 0.79944\\
0.96027 0.79945\\
0.96027 0.79946\\
0.96027 0.79948\\
0.96027 0.79949\\
0.96027 0.79950\\
0.96027 0.79951\\
0.96026 0.79953\\
0.96026 0.79954\\
0.96026 0.79955\\
0.96026 0.79956\\
0.96026 0.79958\\
0.96026 0.79959\\
0.96026 0.79960\\
0.96025 0.79962\\
0.96025 0.79963\\
0.96025 0.79964\\
0.96025 0.79965\\
0.96025 0.79967\\
0.96025 0.79968\\
0.96024 0.79969\\
0.96024 0.79970\\
0.96024 0.79972\\
0.96024 0.79973\\
0.96024 0.79974\\
0.96024 0.79976\\
0.96024 0.79977\\
0.96023 0.79978\\
0.96023 0.79979\\
0.96023 0.79981\\
0.96023 0.79982\\
0.96023 0.79983\\
0.96022 0.79984\\
0.96022 0.79986\\
0.96022 0.79987\\
0.96022 0.79988\\
0.96022 0.79990\\
0.96022 0.79991\\
0.96022 0.79992\\
0.96022 0.79993\\
0.96022 0.79995\\
0.96022 0.79996\\
0.96022 0.79997\\
0.96022 0.79998\\
0.96022 0.80000\\
0.96022 0.80001\\
0.96022 0.80002\\
0.96021 0.80004\\
0.96021 0.80005\\
0.96021 0.80006\\
0.96021 0.80007\\
0.96021 0.80009\\
0.96021 0.80010\\
0.96021 0.80011\\
0.96021 0.80012\\
0.96021 0.80014\\
0.96021 0.80015\\
0.96020 0.80016\\
0.96020 0.80018\\
0.96020 0.80019\\
0.96020 0.80020\\
0.96019 0.80021\\
0.96019 0.80023\\
0.96019 0.80024\\
0.96019 0.80025\\
0.96019 0.80026\\
0.96019 0.80028\\
0.96019 0.80029\\
0.96019 0.80030\\
0.96018 0.80032\\
0.96018 0.80033\\
0.96018 0.80034\\
0.96018 0.80035\\
0.96018 0.80037\\
0.96018 0.80038\\
0.96018 0.80039\\
0.96017 0.80041\\
0.96017 0.80042\\
0.96017 0.80043\\
0.96017 0.80044\\
0.96017 0.80046\\
0.96017 0.80047\\
0.96017 0.80048\\
0.96017 0.80049\\
0.96017 0.80051\\
0.96017 0.80052\\
0.96017 0.80053\\
0.96017 0.80055\\
0.96016 0.80056\\
0.96016 0.80057\\
0.96016 0.80058\\
0.96016 0.80060\\
0.96016 0.80061\\
0.96016 0.80062\\
0.96016 0.80063\\
0.96016 0.80065\\
0.96015 0.80066\\
0.96015 0.80067\\
0.96015 0.80069\\
0.96015 0.80070\\
0.96015 0.80071\\
0.96015 0.80072\\
0.96015 0.80074\\
0.96015 0.80075\\
0.96015 0.80076\\
0.96015 0.80077\\
0.96015 0.80079\\
0.96015 0.80080\\
0.96014 0.80081\\
0.96014 0.80083\\
0.96014 0.80084\\
0.96014 0.80085\\
0.96014 0.80086\\
0.96014 0.80088\\
0.96014 0.80089\\
0.96013 0.80090\\
0.96013 0.80091\\
0.96013 0.80093\\
0.96013 0.80094\\
0.96013 0.80095\\
0.96013 0.80097\\
0.96012 0.80098\\
0.96012 0.80099\\
0.96012 0.80100\\
0.96012 0.80102\\
0.96012 0.80103\\
0.96012 0.80104\\
0.96012 0.80105\\
0.96012 0.80107\\
0.96012 0.80108\\
0.96011 0.80109\\
0.96011 0.80111\\
0.96011 0.80112\\
0.96011 0.80113\\
0.96011 0.80114\\
0.96011 0.80116\\
0.96011 0.80117\\
0.96011 0.80118\\
0.96011 0.80119\\
0.96011 0.80121\\
0.96011 0.80122\\
0.96010 0.80123\\
0.96010 0.80125\\
0.96010 0.80126\\
0.96010 0.80127\\
0.96010 0.80128\\
0.96010 0.80130\\
0.96010 0.80131\\
0.96010 0.80132\\
0.96010 0.80134\\
0.96009 0.80135\\
0.96009 0.80136\\
0.96009 0.80137\\
0.96009 0.80139\\
0.96009 0.80140\\
0.96009 0.80141\\
0.96009 0.80142\\
0.96009 0.80144\\
0.96009 0.80145\\
0.96009 0.80146\\
0.96009 0.80148\\
0.96008 0.80149\\
0.96008 0.80150\\
0.96008 0.80151\\
0.96008 0.80153\\
0.96008 0.80154\\
0.96008 0.80155\\
0.96007 0.80156\\
0.96007 0.80158\\
0.96007 0.80159\\
0.96007 0.80160\\
0.96007 0.80162\\
0.96007 0.80163\\
0.96007 0.80164\\
0.96007 0.80165\\
0.96007 0.80167\\
0.96007 0.80168\\
0.96007 0.80169\\
0.96007 0.80170\\
0.96007 0.80172\\
0.96007 0.80173\\
0.96007 0.80174\\
0.96006 0.80176\\
0.96006 0.80177\\
0.96006 0.80178\\
0.96006 0.80179\\
0.96006 0.80181\\
0.96006 0.80182\\
0.96006 0.80183\\
0.96006 0.80184\\
0.96006 0.80186\\
0.96006 0.80187\\
0.96006 0.80188\\
0.96005 0.80190\\
0.96005 0.80191\\
0.96005 0.80192\\
0.96005 0.80193\\
0.96005 0.80195\\
0.96005 0.80196\\
0.96005 0.80197\\
0.96005 0.80198\\
0.96005 0.80200\\
0.96005 0.80201\\
0.96005 0.80202\\
0.96005 0.80204\\
0.96005 0.80205\\
0.96004 0.80206\\
0.96004 0.80207\\
0.96004 0.80209\\
0.96004 0.80210\\
0.96004 0.80211\\
0.96004 0.80212\\
0.96004 0.80214\\
0.96004 0.80215\\
0.96004 0.80216\\
0.96004 0.80218\\
0.96003 0.80219\\
0.96003 0.80220\\
0.96003 0.80221\\
0.96003 0.80223\\
0.96003 0.80224\\
0.96003 0.80225\\
0.96003 0.80226\\
0.96003 0.80228\\
0.96002 0.80229\\
0.96002 0.80230\\
0.96002 0.80232\\
0.96002 0.80233\\
0.96002 0.80234\\
0.96002 0.80235\\
0.96002 0.80237\\
0.96002 0.80238\\
0.96002 0.80239\\
0.96001 0.80241\\
0.96001 0.80242\\
0.96001 0.80243\\
0.96001 0.80244\\
0.96001 0.80246\\
0.96001 0.80247\\
0.96001 0.80248\\
0.96001 0.80249\\
0.96001 0.80251\\
0.96001 0.80252\\
0.96000 0.80253\\
0.96000 0.80255\\
0.96000 0.80256\\
0.96000 0.80257\\
0.96000 0.80258\\
0.96000 0.80260\\
0.96000 0.80261\\
0.96000 0.80262\\
0.96000 0.80263\\
0.96000 0.80265\\
0.96000 0.80266\\
0.95999 0.80267\\
0.95999 0.80269\\
0.95999 0.80270\\
0.95999 0.80271\\
0.95999 0.80272\\
0.95999 0.80274\\
0.95999 0.80275\\
0.95999 0.80276\\
0.95999 0.80277\\
0.95999 0.80279\\
0.95999 0.80280\\
0.95999 0.80281\\
0.95999 0.80283\\
0.95999 0.80284\\
0.95998 0.80285\\
0.95998 0.80286\\
0.95998 0.80288\\
0.95998 0.80289\\
0.95998 0.80290\\
0.95998 0.80291\\
0.95998 0.80293\\
0.95998 0.80294\\
0.95997 0.80295\\
0.95997 0.80297\\
0.95997 0.80298\\
0.95997 0.80299\\
0.95997 0.80300\\
0.95997 0.80302\\
0.95997 0.80303\\
0.95997 0.80304\\
0.95997 0.80305\\
0.95997 0.80307\\
0.95997 0.80308\\
0.95997 0.80309\\
0.95997 0.80311\\
0.95996 0.80312\\
0.95996 0.80313\\
0.95996 0.80314\\
0.95996 0.80316\\
0.95996 0.80317\\
0.95996 0.80318\\
0.95996 0.80319\\
0.95996 0.80321\\
0.95996 0.80322\\
0.95996 0.80323\\
0.95996 0.80325\\
0.95995 0.80326\\
0.95995 0.80327\\
0.95995 0.80328\\
0.95995 0.80330\\
0.95995 0.80331\\
0.95995 0.80332\\
0.95995 0.80334\\
0.95995 0.80335\\
0.95995 0.80336\\
0.95995 0.80337\\
0.95995 0.80339\\
0.95994 0.80340\\
0.95994 0.80341\\
0.95994 0.80342\\
0.95994 0.80344\\
0.95994 0.80345\\
0.95994 0.80346\\
0.95994 0.80348\\
0.95994 0.80349\\
0.95994 0.80350\\
0.95994 0.80351\\
0.95994 0.80353\\
0.95994 0.80354\\
0.95993 0.80355\\
0.95993 0.80356\\
0.95993 0.80358\\
0.95993 0.80359\\
0.95993 0.80360\\
0.95993 0.80362\\
0.95993 0.80363\\
0.95993 0.80364\\
0.95993 0.80365\\
0.95993 0.80367\\
0.95992 0.80368\\
0.95992 0.80369\\
0.95992 0.80370\\
0.95992 0.80372\\
0.95992 0.80373\\
0.95992 0.80374\\
0.95992 0.80376\\
0.95992 0.80377\\
0.95991 0.80378\\
0.95991 0.80379\\
0.95991 0.80381\\
0.95991 0.80382\\
0.95991 0.80383\\
0.95991 0.80384\\
0.95991 0.80386\\
0.95991 0.80387\\
0.95991 0.80388\\
0.95991 0.80390\\
0.95990 0.80391\\
0.95990 0.80392\\
0.95990 0.80393\\
0.95990 0.80395\\
0.95990 0.80396\\
0.95990 0.80397\\
0.95990 0.80398\\
0.95990 0.80400\\
0.95989 0.80401\\
0.95989 0.80402\\
0.95989 0.80404\\
0.95989 0.80405\\
0.95989 0.80406\\
0.95989 0.80407\\
0.95989 0.80409\\
0.95989 0.80410\\
0.95989 0.80411\\
0.95988 0.80412\\
0.95988 0.80414\\
0.95988 0.80415\\
0.95988 0.80416\\
0.95988 0.80418\\
0.95988 0.80419\\
0.95988 0.80420\\
0.95987 0.80421\\
0.95987 0.80423\\
0.95987 0.80424\\
0.95987 0.80425\\
0.95987 0.80427\\
0.95987 0.80428\\
0.95987 0.80429\\
0.95986 0.80430\\
0.95986 0.80432\\
0.95986 0.80433\\
0.95986 0.80434\\
0.95986 0.80435\\
0.95986 0.80437\\
0.95986 0.80438\\
0.95986 0.80439\\
0.95985 0.80441\\
0.95985 0.80442\\
0.95985 0.80443\\
0.95985 0.80444\\
0.95985 0.80446\\
0.95985 0.80447\\
0.95985 0.80448\\
0.95985 0.80449\\
0.95985 0.80451\\
0.95985 0.80452\\
0.95984 0.80453\\
0.95984 0.80455\\
0.95984 0.80456\\
0.95984 0.80457\\
0.95984 0.80458\\
0.95984 0.80460\\
0.95984 0.80461\\
0.95984 0.80462\\
0.95984 0.80463\\
0.95984 0.80465\\
0.95984 0.80466\\
0.95984 0.80467\\
0.95983 0.80469\\
0.95983 0.80470\\
0.95983 0.80471\\
0.95983 0.80472\\
0.95983 0.80474\\
0.95983 0.80475\\
0.95983 0.80476\\
0.95983 0.80477\\
0.95983 0.80479\\
0.95983 0.80480\\
0.95983 0.80481\\
0.95982 0.80483\\
0.95982 0.80484\\
0.95982 0.80485\\
0.95982 0.80486\\
0.95982 0.80488\\
0.95982 0.80489\\
0.95982 0.80490\\
0.95982 0.80491\\
0.95982 0.80493\\
0.95982 0.80494\\
0.95982 0.80495\\
0.95981 0.80497\\
0.95981 0.80498\\
0.95981 0.80499\\
0.95981 0.80500\\
0.95981 0.80502\\
0.95981 0.80503\\
0.95981 0.80504\\
0.95981 0.80505\\
0.95981 0.80507\\
0.95980 0.80508\\
0.95980 0.80509\\
0.95980 0.80511\\
0.95980 0.80512\\
0.95980 0.80513\\
0.95979 0.80514\\
0.95979 0.80516\\
0.95979 0.80517\\
0.95979 0.80518\\
0.95979 0.80519\\
0.95979 0.80521\\
0.95979 0.80522\\
0.95979 0.80523\\
0.95979 0.80525\\
0.95979 0.80526\\
0.95978 0.80527\\
0.95978 0.80528\\
0.95978 0.80530\\
0.95978 0.80531\\
0.95978 0.80532\\
0.95978 0.80534\\
0.95977 0.80535\\
0.95977 0.80536\\
0.95977 0.80537\\
0.95977 0.80539\\
0.95977 0.80540\\
0.95977 0.80541\\
0.95977 0.80542\\
0.95977 0.80544\\
0.95977 0.80545\\
0.95977 0.80546\\
0.95977 0.80548\\
0.95977 0.80549\\
0.95977 0.80550\\
0.95976 0.80551\\
0.95976 0.80553\\
0.95976 0.80554\\
0.95976 0.80555\\
0.95976 0.80556\\
0.95976 0.80558\\
0.95976 0.80559\\
0.95976 0.80560\\
0.95976 0.80562\\
0.95976 0.80563\\
0.95976 0.80564\\
0.95976 0.80565\\
0.95976 0.80567\\
0.95976 0.80568\\
0.95975 0.80569\\
0.95975 0.80570\\
0.95975 0.80572\\
0.95975 0.80573\\
0.95975 0.80574\\
0.95975 0.80576\\
0.95974 0.80577\\
0.95974 0.80578\\
0.95974 0.80579\\
0.95974 0.80581\\
0.95974 0.80582\\
0.95974 0.80583\\
0.95974 0.80584\\
0.95974 0.80586\\
0.95974 0.80587\\
0.95973 0.80588\\
0.95973 0.80590\\
0.95973 0.80591\\
0.95973 0.80592\\
0.95972 0.80593\\
0.95972 0.80595\\
0.95972 0.80596\\
0.95972 0.80597\\
0.95972 0.80598\\
0.95971 0.80600\\
0.95971 0.80601\\
0.95971 0.80602\\
0.95971 0.80604\\
0.95971 0.80605\\
0.95970 0.80606\\
0.95970 0.80607\\
0.95970 0.80609\\
0.95970 0.80610\\
0.95970 0.80611\\
0.95970 0.80612\\
0.95970 0.80614\\
0.95970 0.80615\\
0.95969 0.80616\\
0.95969 0.80618\\
0.95969 0.80619\\
0.95969 0.80620\\
0.95969 0.80621\\
0.95969 0.80623\\
0.95969 0.80624\\
0.95969 0.80625\\
0.95968 0.80627\\
0.95968 0.80628\\
0.95968 0.80629\\
0.95968 0.80630\\
0.95968 0.80632\\
0.95968 0.80633\\
0.95968 0.80634\\
0.95968 0.80635\\
0.95968 0.80637\\
0.95967 0.80638\\
0.95967 0.80639\\
0.95967 0.80641\\
0.95967 0.80642\\
0.95967 0.80643\\
0.95967 0.80644\\
0.95967 0.80646\\
0.95967 0.80647\\
0.95967 0.80648\\
0.95967 0.80649\\
0.95967 0.80651\\
0.95966 0.80652\\
0.95966 0.80653\\
0.95966 0.80655\\
0.95966 0.80656\\
0.95966 0.80657\\
0.95966 0.80658\\
0.95966 0.80660\\
0.95966 0.80661\\
0.95966 0.80662\\
0.95966 0.80663\\
0.95966 0.80665\\
0.95966 0.80666\\
0.95965 0.80667\\
0.95965 0.80669\\
0.95965 0.80670\\
0.95965 0.80671\\
0.95965 0.80672\\
0.95965 0.80674\\
0.95965 0.80675\\
0.95965 0.80676\\
0.95964 0.80677\\
0.95964 0.80679\\
0.95964 0.80680\\
0.95964 0.80681\\
0.95964 0.80683\\
0.95964 0.80684\\
0.95964 0.80685\\
0.95964 0.80686\\
0.95964 0.80688\\
0.95964 0.80689\\
0.95964 0.80690\\
0.95964 0.80691\\
0.95963 0.80693\\
0.95963 0.80694\\
0.95963 0.80695\\
0.95963 0.80697\\
0.95963 0.80698\\
0.95963 0.80699\\
0.95963 0.80700\\
0.95962 0.80702\\
0.95962 0.80703\\
0.95962 0.80704\\
0.95962 0.80705\\
0.95962 0.80707\\
0.95962 0.80708\\
0.95962 0.80709\\
0.95962 0.80711\\
0.95962 0.80712\\
0.95961 0.80713\\
0.95961 0.80714\\
0.95961 0.80716\\
0.95961 0.80717\\
0.95961 0.80718\\
0.95961 0.80719\\
0.95961 0.80721\\
0.95961 0.80722\\
0.95961 0.80723\\
0.95961 0.80725\\
0.95961 0.80726\\
0.95961 0.80727\\
0.95960 0.80728\\
0.95960 0.80730\\
0.95960 0.80731\\
0.95960 0.80732\\
0.95960 0.80734\\
0.95960 0.80735\\
0.95960 0.80736\\
0.95960 0.80737\\
0.95960 0.80739\\
0.95960 0.80740\\
0.95960 0.80741\\
0.95960 0.80742\\
0.95959 0.80744\\
0.95959 0.80745\\
0.95959 0.80746\\
0.95959 0.80748\\
0.95959 0.80749\\
0.95959 0.80750\\
0.95959 0.80751\\
0.95959 0.80753\\
0.95959 0.80754\\
0.95959 0.80755\\
0.95959 0.80756\\
0.95959 0.80758\\
0.95959 0.80759\\
0.95958 0.80760\\
0.95958 0.80762\\
0.95958 0.80763\\
0.95958 0.80764\\
0.95958 0.80765\\
0.95958 0.80767\\
0.95958 0.80768\\
0.95958 0.80769\\
0.95958 0.80770\\
0.95958 0.80772\\
0.95958 0.80773\\
0.95957 0.80774\\
0.95957 0.80776\\
0.95957 0.80777\\
0.95957 0.80778\\
0.95957 0.80779\\
0.95957 0.80781\\
0.95956 0.80782\\
0.95956 0.80783\\
0.95956 0.80784\\
0.95956 0.80786\\
0.95956 0.80787\\
0.95956 0.80788\\
0.95956 0.80790\\
0.95956 0.80791\\
0.95956 0.80792\\
0.95956 0.80793\\
0.95956 0.80795\\
0.95956 0.80796\\
0.95956 0.80797\\
0.95956 0.80798\\
0.95956 0.80800\\
0.95955 0.80801\\
0.95955 0.80802\\
0.95955 0.80804\\
0.95955 0.80805\\
0.95955 0.80806\\
0.95954 0.80807\\
0.95954 0.80809\\
0.95954 0.80810\\
0.95954 0.80811\\
0.95954 0.80812\\
0.95954 0.80814\\
0.95954 0.80815\\
0.95954 0.80816\\
0.95954 0.80818\\
0.95953 0.80819\\
0.95953 0.80820\\
0.95953 0.80821\\
0.95953 0.80823\\
0.95953 0.80824\\
0.95952 0.80825\\
0.95952 0.80827\\
0.95952 0.80828\\
0.95952 0.80829\\
0.95952 0.80830\\
0.95952 0.80832\\
0.95952 0.80833\\
0.95952 0.80834\\
0.95951 0.80835\\
0.95951 0.80837\\
0.95951 0.80838\\
0.95951 0.80839\\
0.95951 0.80841\\
0.95951 0.80842\\
0.95951 0.80843\\
0.95951 0.80844\\
0.95951 0.80846\\
0.95950 0.80847\\
0.95950 0.80848\\
0.95950 0.80849\\
0.95950 0.80851\\
0.95950 0.80852\\
0.95950 0.80853\\
0.95950 0.80855\\
0.95950 0.80856\\
0.95949 0.80857\\
0.95949 0.80858\\
0.95949 0.80860\\
0.95949 0.80861\\
0.95949 0.80862\\
0.95949 0.80863\\
0.95949 0.80865\\
0.95949 0.80866\\
0.95948 0.80867\\
0.95948 0.80869\\
0.95948 0.80870\\
0.95948 0.80871\\
0.95948 0.80872\\
0.95948 0.80874\\
0.95948 0.80875\\
0.95948 0.80876\\
0.95948 0.80877\\
0.95948 0.80879\\
0.95948 0.80880\\
0.95948 0.80881\\
0.95948 0.80883\\
0.95948 0.80884\\
0.95947 0.80885\\
0.95947 0.80886\\
0.95947 0.80888\\
0.95947 0.80889\\
0.95946 0.80890\\
0.95946 0.80891\\
0.95946 0.80893\\
0.95946 0.80894\\
0.95946 0.80895\\
0.95946 0.80897\\
0.95946 0.80898\\
0.95946 0.80899\\
0.95946 0.80900\\
0.95946 0.80902\\
0.95946 0.80903\\
0.95945 0.80904\\
0.95945 0.80905\\
0.95945 0.80907\\
0.95945 0.80908\\
0.95945 0.80909\\
0.95945 0.80911\\
0.95945 0.80912\\
0.95945 0.80913\\
0.95945 0.80914\\
0.95944 0.80916\\
0.95944 0.80917\\
0.95944 0.80918\\
0.95944 0.80920\\
0.95944 0.80921\\
0.95944 0.80922\\
0.95944 0.80923\\
0.95944 0.80925\\
0.95944 0.80926\\
0.95944 0.80927\\
0.95943 0.80928\\
0.95943 0.80930\\
0.95943 0.80931\\
0.95943 0.80932\\
0.95942 0.80934\\
0.95942 0.80935\\
0.95942 0.80936\\
0.95942 0.80937\\
0.95942 0.80939\\
0.95942 0.80940\\
0.95942 0.80941\\
0.95941 0.80942\\
0.95941 0.80944\\
0.95941 0.80945\\
0.95941 0.80946\\
0.95941 0.80948\\
0.95941 0.80949\\
0.95941 0.80950\\
0.95941 0.80951\\
0.95940 0.80953\\
0.95940 0.80954\\
0.95940 0.80955\\
0.95940 0.80956\\
0.95940 0.80958\\
0.95940 0.80959\\
0.95940 0.80960\\
0.95940 0.80962\\
0.95940 0.80963\\
0.95940 0.80964\\
0.95940 0.80965\\
0.95939 0.80967\\
0.95939 0.80968\\
0.95939 0.80969\\
0.95939 0.80970\\
0.95939 0.80972\\
0.95939 0.80973\\
0.95939 0.80974\\
0.95939 0.80976\\
0.95939 0.80977\\
0.95939 0.80978\\
0.95939 0.80979\\
0.95938 0.80981\\
0.95938 0.80982\\
0.95938 0.80983\\
0.95938 0.80984\\
0.95938 0.80986\\
0.95938 0.80987\\
0.95938 0.80988\\
0.95938 0.80990\\
0.95938 0.80991\\
0.95937 0.80992\\
0.95937 0.80993\\
0.95937 0.80995\\
0.95937 0.80996\\
0.95937 0.80997\\
0.95937 0.80998\\
0.95937 0.81000\\
0.95937 0.81001\\
0.95937 0.81002\\
0.95937 0.81004\\
0.95937 0.81005\\
0.95937 0.81006\\
0.95937 0.81007\\
0.95936 0.81009\\
0.95936 0.81010\\
0.95936 0.81011\\
0.95936 0.81012\\
0.95936 0.81014\\
0.95936 0.81015\\
0.95936 0.81016\\
0.95935 0.81018\\
0.95935 0.81019\\
0.95935 0.81020\\
0.95935 0.81021\\
0.95935 0.81023\\
0.95935 0.81024\\
0.95935 0.81025\\
0.95935 0.81027\\
0.95935 0.81028\\
0.95935 0.81029\\
0.95935 0.81030\\
0.95935 0.81032\\
0.95935 0.81033\\
0.95934 0.81034\\
0.95934 0.81035\\
0.95934 0.81037\\
0.95934 0.81038\\
0.95934 0.81039\\
0.95934 0.81041\\
0.95934 0.81042\\
0.95934 0.81043\\
0.95934 0.81044\\
0.95934 0.81046\\
0.95934 0.81047\\
0.95933 0.81048\\
0.95933 0.81049\\
0.95933 0.81051\\
0.95933 0.81052\\
0.95933 0.81053\\
0.95933 0.81055\\
0.95933 0.81056\\
0.95933 0.81057\\
0.95933 0.81058\\
0.95933 0.81060\\
0.95933 0.81061\\
0.95933 0.81062\\
0.95932 0.81063\\
0.95932 0.81065\\
0.95932 0.81066\\
0.95932 0.81067\\
0.95932 0.81069\\
0.95932 0.81070\\
0.95932 0.81071\\
0.95932 0.81072\\
0.95931 0.81074\\
0.95931 0.81075\\
0.95931 0.81076\\
0.95931 0.81077\\
0.95931 0.81079\\
0.95931 0.81080\\
0.95931 0.81081\\
0.95931 0.81083\\
0.95930 0.81084\\
0.95930 0.81085\\
0.95930 0.81086\\
0.95930 0.81088\\
0.95930 0.81089\\
0.95930 0.81090\\
0.95930 0.81091\\
0.95930 0.81093\\
0.95930 0.81094\\
0.95930 0.81095\\
0.95929 0.81097\\
0.95929 0.81098\\
0.95929 0.81099\\
0.95929 0.81100\\
0.95928 0.81102\\
0.95928 0.81103\\
0.95928 0.81104\\
0.95928 0.81105\\
0.95928 0.81107\\
0.95928 0.81108\\
0.95928 0.81109\\
0.95928 0.81111\\
0.95927 0.81112\\
0.95927 0.81113\\
0.95927 0.81114\\
0.95927 0.81116\\
0.95927 0.81117\\
0.95927 0.81118\\
0.95927 0.81120\\
0.95927 0.81121\\
0.95927 0.81122\\
0.95926 0.81123\\
0.95926 0.81125\\
0.95925 0.81126\\
0.95925 0.81127\\
0.95925 0.81128\\
0.95925 0.81130\\
0.95925 0.81131\\
0.95925 0.81132\\
0.95925 0.81134\\
0.95925 0.81135\\
0.95925 0.81136\\
0.95924 0.81137\\
0.95923 0.81139\\
0.95923 0.81140\\
0.95923 0.81141\\
0.95923 0.81142\\
0.95923 0.81144\\
0.95923 0.81145\\
0.95923 0.81146\\
0.95923 0.81148\\
0.95923 0.81149\\
0.95923 0.81150\\
0.95923 0.81151\\
0.95923 0.81153\\
0.95923 0.81154\\
0.95923 0.81155\\
0.95922 0.81156\\
0.95922 0.81158\\
0.95922 0.81159\\
0.95922 0.81160\\
0.95922 0.81162\\
0.95922 0.81163\\
0.95922 0.81164\\
0.95921 0.81165\\
0.95921 0.81167\\
0.95921 0.81168\\
0.95921 0.81169\\
0.95921 0.81170\\
0.95921 0.81172\\
0.95921 0.81173\\
0.95921 0.81174\\
0.95921 0.81176\\
0.95921 0.81177\\
0.95921 0.81178\\
0.95921 0.81179\\
0.95921 0.81181\\
0.95921 0.81182\\
0.95921 0.81183\\
0.95921 0.81184\\
0.95921 0.81186\\
0.95921 0.81187\\
0.95921 0.81188\\
0.95920 0.81190\\
0.95920 0.81191\\
0.95920 0.81192\\
0.95920 0.81193\\
0.95920 0.81195\\
0.95920 0.81196\\
0.95920 0.81197\\
0.95919 0.81198\\
0.95919 0.81200\\
0.95919 0.81201\\
0.95919 0.81202\\
0.95919 0.81204\\
0.95919 0.81205\\
0.95919 0.81206\\
0.95919 0.81207\\
0.95918 0.81209\\
0.95918 0.81210\\
0.95918 0.81211\\
0.95918 0.81212\\
0.95918 0.81214\\
0.95918 0.81215\\
0.95918 0.81216\\
0.95918 0.81218\\
0.95917 0.81219\\
0.95917 0.81220\\
0.95917 0.81221\\
0.95917 0.81223\\
0.95917 0.81224\\
0.95916 0.81225\\
0.95916 0.81227\\
0.95916 0.81228\\
0.95916 0.81229\\
0.95915 0.81230\\
0.95915 0.81232\\
0.95915 0.81233\\
0.95915 0.81234\\
0.95915 0.81235\\
0.95915 0.81237\\
0.95915 0.81238\\
0.95915 0.81239\\
0.95914 0.81241\\
0.95914 0.81242\\
0.95914 0.81243\\
0.95914 0.81244\\
0.95914 0.81246\\
0.95914 0.81247\\
0.95914 0.81248\\
0.95914 0.81249\\
0.95914 0.81251\\
0.95914 0.81252\\
0.95914 0.81253\\
0.95914 0.81255\\
0.95913 0.81256\\
0.95913 0.81257\\
0.95913 0.81258\\
0.95913 0.81260\\
0.95913 0.81261\\
0.95913 0.81262\\
0.95913 0.81263\\
0.95913 0.81265\\
0.95912 0.81266\\
0.95912 0.81267\\
0.95912 0.81269\\
0.95912 0.81270\\
0.95911 0.81271\\
0.95911 0.81272\\
0.95911 0.81274\\
0.95911 0.81275\\
0.95911 0.81276\\
0.95911 0.81277\\
0.95911 0.81279\\
0.95910 0.81280\\
0.95910 0.81281\\
0.95910 0.81283\\
0.95910 0.81284\\
0.95910 0.81285\\
0.95910 0.81286\\
0.95910 0.81288\\
0.95910 0.81289\\
0.95910 0.81290\\
0.95910 0.81291\\
0.95910 0.81293\\
0.95910 0.81294\\
0.95909 0.81295\\
0.95909 0.81297\\
0.95909 0.81298\\
0.95909 0.81299\\
0.95909 0.81300\\
0.95909 0.81302\\
0.95909 0.81303\\
0.95909 0.81304\\
0.95909 0.81305\\
0.95909 0.81307\\
0.95909 0.81308\\
0.95909 0.81309\\
0.95908 0.81311\\
0.95908 0.81312\\
0.95908 0.81313\\
0.95908 0.81314\\
0.95908 0.81316\\
0.95908 0.81317\\
0.95908 0.81318\\
0.95908 0.81320\\
0.95908 0.81321\\
0.95908 0.81322\\
0.95907 0.81323\\
0.95907 0.81325\\
0.95907 0.81326\\
0.95907 0.81327\\
0.95907 0.81328\\
0.95907 0.81330\\
0.95907 0.81331\\
0.95907 0.81332\\
0.95907 0.81334\\
0.95906 0.81335\\
0.95906 0.81336\\
0.95906 0.81337\\
0.95906 0.81339\\
0.95906 0.81340\\
0.95906 0.81341\\
0.95906 0.81342\\
0.95906 0.81344\\
0.95906 0.81345\\
0.95906 0.81346\\
0.95906 0.81348\\
0.95905 0.81349\\
0.95905 0.81350\\
0.95905 0.81351\\
0.95904 0.81353\\
0.95904 0.81354\\
0.95904 0.81355\\
0.95904 0.81356\\
0.95903 0.81358\\
0.95903 0.81359\\
0.95903 0.81360\\
0.95903 0.81362\\
0.95903 0.81363\\
0.95903 0.81364\\
0.95903 0.81365\\
0.95902 0.81367\\
0.95902 0.81368\\
0.95902 0.81369\\
0.95902 0.81370\\
0.95902 0.81372\\
0.95902 0.81373\\
0.95902 0.81374\\
0.95901 0.81376\\
0.95901 0.81377\\
0.95901 0.81378\\
0.95901 0.81379\\
0.95901 0.81381\\
0.95901 0.81382\\
0.95901 0.81383\\
0.95901 0.81384\\
0.95900 0.81386\\
0.95900 0.81387\\
0.95900 0.81388\\
0.95900 0.81390\\
0.95900 0.81391\\
0.95900 0.81392\\
0.95900 0.81393\\
0.95899 0.81395\\
0.95899 0.81396\\
0.95899 0.81397\\
0.95899 0.81398\\
0.95899 0.81400\\
0.95899 0.81401\\
0.95899 0.81402\\
0.95898 0.81404\\
0.95898 0.81405\\
0.95898 0.81406\\
0.95898 0.81407\\
0.95898 0.81409\\
0.95898 0.81410\\
0.95898 0.81411\\
0.95898 0.81413\\
0.95898 0.81414\\
0.95898 0.81415\\
0.95898 0.81416\\
0.95897 0.81418\\
0.95897 0.81419\\
0.95897 0.81420\\
0.95897 0.81421\\
0.95897 0.81423\\
0.95897 0.81424\\
0.95897 0.81425\\
0.95897 0.81427\\
0.95897 0.81428\\
0.95897 0.81429\\
0.95896 0.81430\\
0.95896 0.81432\\
0.95896 0.81433\\
0.95896 0.81434\\
0.95896 0.81435\\
0.95896 0.81437\\
0.95896 0.81438\\
0.95896 0.81439\\
0.95896 0.81441\\
0.95896 0.81442\\
0.95896 0.81443\\
0.95895 0.81444\\
0.95895 0.81446\\
0.95895 0.81447\\
0.95895 0.81448\\
0.95895 0.81449\\
0.95895 0.81451\\
0.95895 0.81452\\
0.95895 0.81453\\
0.95895 0.81455\\
0.95895 0.81456\\
0.95894 0.81457\\
0.95894 0.81458\\
0.95894 0.81460\\
0.95894 0.81461\\
0.95894 0.81462\\
0.95894 0.81463\\
0.95894 0.81465\\
0.95894 0.81466\\
0.95894 0.81467\\
0.95894 0.81469\\
0.95894 0.81470\\
0.95893 0.81471\\
0.95893 0.81472\\
0.95893 0.81474\\
0.95893 0.81475\\
0.95893 0.81476\\
0.95893 0.81477\\
0.95893 0.81479\\
0.95893 0.81480\\
0.95892 0.81481\\
0.95892 0.81483\\
0.95892 0.81484\\
0.95892 0.81485\\
0.95892 0.81486\\
0.95892 0.81488\\
0.95892 0.81489\\
0.95892 0.81490\\
0.95892 0.81491\\
0.95892 0.81493\\
0.95892 0.81494\\
0.95891 0.81495\\
0.95891 0.81497\\
0.95891 0.81498\\
0.95891 0.81499\\
0.95891 0.81500\\
0.95891 0.81502\\
0.95891 0.81503\\
0.95890 0.81504\\
0.95890 0.81505\\
0.95890 0.81507\\
0.95890 0.81508\\
0.95890 0.81509\\
0.95890 0.81511\\
0.95889 0.81512\\
0.95889 0.81513\\
0.95889 0.81514\\
0.95889 0.81516\\
0.95889 0.81517\\
0.95889 0.81518\\
0.95889 0.81520\\
0.95889 0.81521\\
0.95889 0.81522\\
0.95889 0.81523\\
0.95889 0.81525\\
0.95889 0.81526\\
0.95889 0.81527\\
0.95888 0.81528\\
0.95888 0.81530\\
0.95888 0.81531\\
0.95888 0.81532\\
0.95888 0.81534\\
0.95887 0.81535\\
0.95887 0.81536\\
0.95887 0.81537\\
0.95887 0.81539\\
0.95887 0.81540\\
0.95887 0.81541\\
0.95887 0.81542\\
0.95887 0.81544\\
0.95886 0.81545\\
0.95886 0.81546\\
0.95886 0.81548\\
0.95886 0.81549\\
0.95886 0.81550\\
0.95886 0.81551\\
0.95886 0.81553\\
0.95886 0.81554\\
0.95886 0.81555\\
0.95886 0.81556\\
0.95885 0.81558\\
0.95885 0.81559\\
0.95885 0.81560\\
0.95885 0.81562\\
0.95885 0.81563\\
0.95885 0.81564\\
0.95885 0.81565\\
0.95885 0.81567\\
0.95885 0.81568\\
0.95885 0.81569\\
0.95885 0.81570\\
0.95885 0.81572\\
0.95885 0.81573\\
0.95885 0.81574\\
0.95885 0.81576\\
0.95885 0.81577\\
0.95884 0.81578\\
0.95884 0.81579\\
0.95884 0.81581\\
0.95884 0.81582\\
0.95884 0.81583\\
0.95884 0.81584\\
0.95884 0.81586\\
0.95884 0.81587\\
0.95884 0.81588\\
0.95884 0.81590\\
0.95884 0.81591\\
0.95884 0.81592\\
0.95884 0.81593\\
0.95884 0.81595\\
0.95883 0.81596\\
0.95883 0.81597\\
0.95883 0.81598\\
0.95883 0.81600\\
0.95883 0.81601\\
0.95883 0.81602\\
0.95883 0.81604\\
0.95882 0.81605\\
0.95882 0.81606\\
0.95882 0.81607\\
0.95882 0.81609\\
0.95882 0.81610\\
0.95882 0.81611\\
0.95882 0.81613\\
0.95882 0.81614\\
0.95881 0.81615\\
0.95881 0.81616\\
0.95881 0.81618\\
0.95881 0.81619\\
0.95881 0.81620\\
0.95881 0.81621\\
0.95881 0.81623\\
0.95881 0.81624\\
0.95881 0.81625\\
0.95881 0.81627\\
0.95881 0.81628\\
0.95880 0.81629\\
0.95880 0.81630\\
0.95880 0.81632\\
0.95880 0.81633\\
0.95880 0.81634\\
0.95880 0.81635\\
0.95879 0.81637\\
0.95879 0.81638\\
0.95879 0.81639\\
0.95879 0.81641\\
0.95879 0.81642\\
0.95879 0.81643\\
0.95879 0.81644\\
0.95878 0.81646\\
0.95878 0.81647\\
0.95878 0.81648\\
0.95878 0.81649\\
0.95878 0.81651\\
0.95878 0.81652\\
0.95878 0.81653\\
0.95878 0.81655\\
0.95878 0.81656\\
0.95878 0.81657\\
0.95878 0.81658\\
0.95878 0.81660\\
0.95878 0.81661\\
0.95877 0.81662\\
0.95877 0.81663\\
0.95877 0.81665\\
0.95877 0.81666\\
0.95877 0.81667\\
0.95877 0.81669\\
0.95876 0.81670\\
0.95876 0.81671\\
0.95876 0.81672\\
0.95876 0.81674\\
0.95876 0.81675\\
0.95875 0.81676\\
0.95875 0.81677\\
0.95875 0.81679\\
0.95875 0.81680\\
0.95875 0.81681\\
0.95875 0.81683\\
0.95875 0.81684\\
0.95875 0.81685\\
0.95874 0.81686\\
0.95874 0.81688\\
0.95874 0.81689\\
0.95874 0.81690\\
0.95874 0.81691\\
0.95874 0.81693\\
0.95874 0.81694\\
0.95874 0.81695\\
0.95874 0.81697\\
0.95874 0.81698\\
0.95874 0.81699\\
0.95874 0.81700\\
0.95874 0.81702\\
0.95874 0.81703\\
0.95873 0.81704\\
0.95873 0.81705\\
0.95873 0.81707\\
0.95873 0.81708\\
0.95872 0.81709\\
0.95872 0.81711\\
0.95872 0.81712\\
0.95872 0.81713\\
0.95872 0.81714\\
0.95872 0.81716\\
0.95872 0.81717\\
0.95871 0.81718\\
0.95871 0.81720\\
0.95871 0.81721\\
0.95871 0.81722\\
0.95871 0.81723\\
0.95871 0.81725\\
0.95871 0.81726\\
0.95870 0.81727\\
0.95870 0.81728\\
0.95870 0.81730\\
0.95870 0.81731\\
0.95870 0.81732\\
0.95870 0.81734\\
0.95870 0.81735\\
0.95870 0.81736\\
0.95869 0.81737\\
0.95869 0.81739\\
0.95869 0.81740\\
0.95869 0.81741\\
0.95869 0.81742\\
0.95869 0.81744\\
0.95868 0.81745\\
0.95868 0.81746\\
0.95868 0.81748\\
0.95868 0.81749\\
0.95868 0.81750\\
0.95868 0.81751\\
0.95868 0.81753\\
0.95867 0.81754\\
0.95867 0.81755\\
0.95867 0.81756\\
0.95867 0.81758\\
0.95867 0.81759\\
0.95867 0.81760\\
0.95867 0.81762\\
0.95867 0.81763\\
0.95867 0.81764\\
0.95867 0.81765\\
0.95866 0.81767\\
0.95866 0.81768\\
0.95866 0.81769\\
0.95866 0.81770\\
0.95866 0.81772\\
0.95866 0.81773\\
0.95866 0.81774\\
0.95865 0.81776\\
0.95865 0.81777\\
0.95865 0.81778\\
0.95865 0.81779\\
0.95865 0.81781\\
0.95865 0.81782\\
0.95865 0.81783\\
0.95864 0.81784\\
0.95864 0.81786\\
0.95864 0.81787\\
0.95864 0.81788\\
0.95864 0.81790\\
0.95864 0.81791\\
0.95864 0.81792\\
0.95864 0.81793\\
0.95863 0.81795\\
0.95863 0.81796\\
0.95863 0.81797\\
0.95863 0.81798\\
0.95863 0.81800\\
0.95863 0.81801\\
0.95863 0.81802\\
0.95863 0.81804\\
0.95863 0.81805\\
0.95862 0.81806\\
0.95862 0.81807\\
0.95862 0.81809\\
0.95862 0.81810\\
0.95862 0.81811\\
0.95862 0.81813\\
0.95862 0.81814\\
0.95862 0.81815\\
0.95861 0.81816\\
0.95861 0.81818\\
0.95861 0.81819\\
0.95861 0.81820\\
0.95861 0.81821\\
0.95861 0.81823\\
0.95861 0.81824\\
0.95861 0.81825\\
0.95861 0.81827\\
0.95861 0.81828\\
0.95860 0.81829\\
0.95860 0.81830\\
0.95860 0.81832\\
0.95860 0.81833\\
0.95860 0.81834\\
0.95860 0.81835\\
0.95859 0.81837\\
0.95859 0.81838\\
0.95859 0.81839\\
0.95859 0.81841\\
0.95859 0.81842\\
0.95859 0.81843\\
0.95859 0.81844\\
0.95859 0.81846\\
0.95858 0.81847\\
0.95858 0.81848\\
0.95858 0.81849\\
0.95858 0.81851\\
0.95858 0.81852\\
0.95858 0.81853\\
0.95858 0.81855\\
0.95858 0.81856\\
0.95858 0.81857\\
0.95858 0.81858\\
0.95858 0.81860\\
0.95857 0.81861\\
0.95857 0.81862\\
0.95857 0.81863\\
0.95857 0.81865\\
0.95857 0.81866\\
0.95857 0.81867\\
0.95857 0.81869\\
0.95857 0.81870\\
0.95857 0.81871\\
0.95857 0.81872\\
0.95857 0.81874\\
0.95857 0.81875\\
0.95857 0.81876\\
0.95857 0.81877\\
0.95856 0.81879\\
0.95856 0.81880\\
0.95856 0.81881\\
0.95856 0.81883\\
0.95856 0.81884\\
0.95856 0.81885\\
0.95856 0.81886\\
0.95856 0.81888\\
0.95856 0.81889\\
0.95855 0.81890\\
0.95855 0.81891\\
0.95855 0.81893\\
0.95855 0.81894\\
0.95855 0.81895\\
0.95854 0.81897\\
0.95854 0.81898\\
0.95854 0.81899\\
0.95854 0.81900\\
0.95854 0.81902\\
0.95854 0.81903\\
0.95853 0.81904\\
0.95853 0.81906\\
0.95852 0.81907\\
0.95852 0.81908\\
0.95852 0.81909\\
0.95852 0.81911\\
0.95852 0.81912\\
0.95852 0.81913\\
0.95851 0.81914\\
0.95851 0.81916\\
0.95851 0.81917\\
0.95851 0.81918\\
0.95851 0.81920\\
0.95851 0.81921\\
0.95851 0.81922\\
0.95850 0.81923\\
0.95850 0.81925\\
0.95850 0.81926\\
0.95850 0.81927\\
0.95850 0.81928\\
0.95850 0.81930\\
0.95850 0.81931\\
0.95849 0.81932\\
0.95849 0.81934\\
0.95849 0.81935\\
0.95849 0.81936\\
0.95849 0.81937\\
0.95848 0.81939\\
0.95848 0.81940\\
0.95848 0.81941\\
0.95848 0.81942\\
0.95848 0.81944\\
0.95847 0.81945\\
0.95847 0.81946\\
0.95847 0.81948\\
0.95847 0.81949\\
0.95847 0.81950\\
0.95847 0.81951\\
0.95847 0.81953\\
0.95847 0.81954\\
0.95847 0.81955\\
0.95847 0.81956\\
0.95847 0.81958\\
0.95847 0.81959\\
0.95846 0.81960\\
0.95846 0.81962\\
0.95846 0.81963\\
0.95846 0.81964\\
0.95846 0.81965\\
0.95846 0.81967\\
0.95846 0.81968\\
0.95846 0.81969\\
0.95846 0.81970\\
0.95846 0.81972\\
0.95845 0.81973\\
0.95845 0.81974\\
0.95845 0.81976\\
0.95845 0.81977\\
0.95845 0.81978\\
0.95845 0.81979\\
0.95845 0.81981\\
0.95845 0.81982\\
0.95845 0.81983\\
0.95844 0.81984\\
0.95844 0.81986\\
0.95844 0.81987\\
0.95844 0.81988\\
0.95844 0.81990\\
0.95843 0.81991\\
0.95843 0.81992\\
0.95843 0.81993\\
0.95843 0.81995\\
0.95843 0.81996\\
0.95843 0.81997\\
0.95842 0.81998\\
0.95842 0.82000\\
0.95842 0.82001\\
0.95842 0.82002\\
0.95841 0.82004\\
0.95841 0.82005\\
0.95841 0.82006\\
0.95840 0.82007\\
0.95840 0.82009\\
0.95840 0.82010\\
0.95840 0.82011\\
0.95840 0.82013\\
0.95840 0.82014\\
0.95840 0.82015\\
0.95840 0.82016\\
0.95840 0.82018\\
0.95840 0.82019\\
0.95839 0.82020\\
0.95839 0.82021\\
0.95839 0.82023\\
0.95839 0.82024\\
0.95839 0.82025\\
0.95839 0.82027\\
0.95839 0.82028\\
0.95839 0.82029\\
0.95839 0.82030\\
0.95839 0.82032\\
0.95839 0.82033\\
0.95839 0.82034\\
0.95839 0.82035\\
0.95838 0.82037\\
0.95838 0.82038\\
0.95838 0.82039\\
0.95838 0.82041\\
0.95838 0.82042\\
0.95838 0.82043\\
0.95838 0.82044\\
0.95838 0.82046\\
0.95838 0.82047\\
0.95838 0.82048\\
0.95838 0.82049\\
0.95838 0.82051\\
0.95838 0.82052\\
0.95837 0.82053\\
0.95837 0.82055\\
0.95837 0.82056\\
0.95837 0.82057\\
0.95837 0.82058\\
0.95837 0.82060\\
0.95837 0.82061\\
0.95837 0.82062\\
0.95837 0.82063\\
0.95836 0.82065\\
0.95836 0.82066\\
0.95836 0.82067\\
0.95836 0.82069\\
0.95836 0.82070\\
0.95836 0.82071\\
0.95836 0.82072\\
0.95836 0.82074\\
0.95835 0.82075\\
0.95835 0.82076\\
0.95835 0.82077\\
0.95834 0.82079\\
0.95834 0.82080\\
0.95834 0.82081\\
0.95834 0.82083\\
0.95834 0.82084\\
0.95834 0.82085\\
0.95833 0.82086\\
0.95833 0.82088\\
0.95833 0.82089\\
0.95833 0.82090\\
0.95833 0.82091\\
0.95833 0.82093\\
0.95833 0.82094\\
0.95833 0.82095\\
0.95833 0.82097\\
0.95833 0.82098\\
0.95832 0.82099\\
0.95832 0.82100\\
0.95832 0.82102\\
0.95832 0.82103\\
0.95832 0.82104\\
0.95832 0.82106\\
0.95832 0.82107\\
0.95832 0.82108\\
0.95832 0.82109\\
0.95832 0.82111\\
0.95831 0.82112\\
0.95831 0.82113\\
0.95831 0.82114\\
0.95831 0.82116\\
0.95831 0.82117\\
0.95831 0.82118\\
0.95830 0.82120\\
0.95830 0.82121\\
0.95830 0.82122\\
0.95830 0.82123\\
0.95829 0.82125\\
0.95829 0.82126\\
0.95829 0.82127\\
0.95829 0.82128\\
0.95829 0.82130\\
0.95829 0.82131\\
0.95829 0.82132\\
0.95828 0.82134\\
0.95828 0.82135\\
0.95828 0.82136\\
0.95828 0.82137\\
0.95828 0.82139\\
0.95828 0.82140\\
0.95828 0.82141\\
0.95828 0.82142\\
0.95828 0.82144\\
0.95828 0.82145\\
0.95828 0.82146\\
0.95828 0.82148\\
0.95828 0.82149\\
0.95828 0.82150\\
0.95827 0.82151\\
0.95827 0.82153\\
0.95827 0.82154\\
0.95827 0.82155\\
0.95827 0.82156\\
0.95827 0.82158\\
0.95827 0.82159\\
0.95827 0.82160\\
0.95827 0.82162\\
0.95826 0.82163\\
0.95826 0.82164\\
0.95826 0.82165\\
0.95826 0.82167\\
0.95826 0.82168\\
0.95826 0.82169\\
0.95826 0.82170\\
0.95826 0.82172\\
0.95825 0.82173\\
0.95825 0.82174\\
0.95825 0.82176\\
0.95825 0.82177\\
0.95825 0.82178\\
0.95825 0.82179\\
0.95825 0.82181\\
0.95825 0.82182\\
0.95825 0.82183\\
0.95825 0.82184\\
0.95825 0.82186\\
0.95825 0.82187\\
0.95825 0.82188\\
0.95825 0.82190\\
0.95825 0.82191\\
0.95824 0.82192\\
0.95824 0.82193\\
0.95824 0.82195\\
0.95824 0.82196\\
0.95824 0.82197\\
0.95824 0.82198\\
0.95824 0.82200\\
0.95824 0.82201\\
0.95824 0.82202\\
0.95824 0.82204\\
0.95823 0.82205\\
0.95823 0.82206\\
0.95823 0.82207\\
0.95823 0.82209\\
0.95823 0.82210\\
0.95823 0.82211\\
0.95823 0.82213\\
0.95823 0.82214\\
0.95823 0.82215\\
0.95822 0.82216\\
0.95822 0.82218\\
0.95822 0.82219\\
0.95822 0.82220\\
0.95822 0.82221\\
0.95822 0.82223\\
0.95822 0.82224\\
0.95821 0.82225\\
0.95821 0.82227\\
0.95821 0.82228\\
0.95821 0.82229\\
0.95821 0.82230\\
0.95821 0.82232\\
0.95821 0.82233\\
0.95820 0.82234\\
0.95820 0.82235\\
0.95819 0.82237\\
0.95819 0.82238\\
0.95819 0.82239\\
0.95819 0.82241\\
0.95819 0.82242\\
0.95819 0.82243\\
0.95819 0.82244\\
0.95819 0.82246\\
0.95819 0.82247\\
0.95819 0.82248\\
0.95819 0.82249\\
0.95819 0.82251\\
0.95818 0.82252\\
0.95818 0.82253\\
0.95818 0.82255\\
0.95818 0.82256\\
0.95818 0.82257\\
0.95818 0.82258\\
0.95818 0.82260\\
0.95817 0.82261\\
0.95817 0.82262\\
0.95817 0.82263\\
0.95817 0.82265\\
0.95817 0.82266\\
0.95817 0.82267\\
0.95817 0.82269\\
0.95817 0.82270\\
0.95816 0.82271\\
0.95816 0.82272\\
0.95816 0.82274\\
0.95816 0.82275\\
0.95816 0.82276\\
0.95816 0.82277\\
0.95815 0.82279\\
0.95815 0.82280\\
0.95815 0.82281\\
0.95815 0.82283\\
0.95815 0.82284\\
0.95815 0.82285\\
0.95815 0.82286\\
0.95815 0.82288\\
0.95814 0.82289\\
0.95814 0.82290\\
0.95814 0.82291\\
0.95814 0.82293\\
0.95814 0.82294\\
0.95813 0.82295\\
0.95813 0.82297\\
0.95813 0.82298\\
0.95813 0.82299\\
0.95813 0.82300\\
0.95812 0.82302\\
0.95812 0.82303\\
0.95812 0.82304\\
0.95812 0.82306\\
0.95812 0.82307\\
0.95812 0.82308\\
0.95812 0.82309\\
0.95812 0.82311\\
0.95812 0.82312\\
0.95812 0.82313\\
0.95812 0.82314\\
0.95812 0.82316\\
0.95812 0.82317\\
0.95811 0.82318\\
0.95811 0.82320\\
0.95811 0.82321\\
0.95811 0.82322\\
0.95811 0.82323\\
0.95811 0.82325\\
0.95811 0.82326\\
0.95810 0.82327\\
0.95810 0.82328\\
0.95810 0.82330\\
0.95810 0.82331\\
0.95810 0.82332\\
0.95810 0.82334\\
0.95810 0.82335\\
0.95809 0.82336\\
0.95809 0.82337\\
0.95809 0.82339\\
0.95809 0.82340\\
0.95809 0.82341\\
0.95809 0.82342\\
0.95809 0.82344\\
0.95809 0.82345\\
0.95809 0.82346\\
0.95809 0.82348\\
0.95808 0.82349\\
0.95808 0.82350\\
0.95808 0.82351\\
0.95808 0.82353\\
0.95808 0.82354\\
0.95808 0.82355\\
0.95808 0.82356\\
0.95808 0.82358\\
0.95807 0.82359\\
0.95807 0.82360\\
0.95807 0.82362\\
0.95807 0.82363\\
0.95807 0.82364\\
0.95807 0.82365\\
0.95807 0.82367\\
0.95807 0.82368\\
0.95806 0.82369\\
0.95806 0.82370\\
0.95806 0.82372\\
0.95806 0.82373\\
0.95806 0.82374\\
0.95805 0.82376\\
0.95805 0.82377\\
0.95805 0.82378\\
0.95805 0.82379\\
0.95805 0.82381\\
0.95805 0.82382\\
0.95805 0.82383\\
0.95805 0.82384\\
0.95805 0.82386\\
0.95805 0.82387\\
0.95805 0.82388\\
0.95804 0.82390\\
0.95804 0.82391\\
0.95804 0.82392\\
0.95804 0.82393\\
0.95804 0.82395\\
0.95804 0.82396\\
0.95804 0.82397\\
0.95804 0.82399\\
0.95803 0.82400\\
0.95803 0.82401\\
0.95803 0.82402\\
0.95803 0.82404\\
0.95803 0.82405\\
0.95803 0.82406\\
0.95803 0.82407\\
0.95803 0.82409\\
0.95802 0.82410\\
0.95802 0.82411\\
0.95802 0.82413\\
0.95802 0.82414\\
0.95802 0.82415\\
0.95802 0.82416\\
0.95802 0.82418\\
0.95802 0.82419\\
0.95802 0.82420\\
0.95801 0.82421\\
0.95801 0.82423\\
0.95801 0.82424\\
0.95801 0.82425\\
0.95801 0.82427\\
0.95801 0.82428\\
0.95801 0.82429\\
0.95801 0.82430\\
0.95801 0.82432\\
0.95800 0.82433\\
0.95800 0.82434\\
0.95800 0.82435\\
0.95800 0.82437\\
0.95800 0.82438\\
0.95800 0.82439\\
0.95800 0.82441\\
0.95800 0.82442\\
0.95799 0.82443\\
0.95799 0.82444\\
0.95799 0.82446\\
0.95799 0.82447\\
0.95799 0.82448\\
0.95799 0.82449\\
0.95799 0.82451\\
0.95798 0.82452\\
0.95798 0.82453\\
0.95798 0.82455\\
0.95798 0.82456\\
0.95798 0.82457\\
0.95798 0.82458\\
0.95798 0.82460\\
0.95798 0.82461\\
0.95798 0.82462\\
0.95798 0.82463\\
0.95797 0.82465\\
0.95797 0.82466\\
0.95797 0.82467\\
0.95797 0.82469\\
0.95797 0.82470\\
0.95797 0.82471\\
0.95797 0.82472\\
0.95797 0.82474\\
0.95797 0.82475\\
0.95797 0.82476\\
0.95797 0.82477\\
0.95797 0.82479\\
0.95797 0.82480\\
0.95796 0.82481\\
0.95796 0.82483\\
0.95796 0.82484\\
0.95796 0.82485\\
0.95796 0.82486\\
0.95796 0.82488\\
0.95796 0.82489\\
0.95796 0.82490\\
0.95796 0.82491\\
0.95796 0.82493\\
0.95796 0.82494\\
0.95795 0.82495\\
0.95795 0.82497\\
0.95795 0.82498\\
0.95795 0.82499\\
0.95795 0.82500\\
0.95795 0.82502\\
0.95795 0.82503\\
0.95795 0.82504\\
0.95795 0.82506\\
0.95795 0.82507\\
0.95795 0.82508\\
0.95794 0.82509\\
0.95794 0.82511\\
0.95794 0.82512\\
0.95794 0.82513\\
0.95794 0.82514\\
0.95794 0.82516\\
0.95794 0.82517\\
0.95794 0.82518\\
0.95794 0.82520\\
0.95793 0.82521\\
0.95793 0.82522\\
0.95793 0.82523\\
0.95793 0.82525\\
0.95793 0.82526\\
0.95793 0.82527\\
0.95793 0.82528\\
0.95793 0.82530\\
0.95793 0.82531\\
0.95793 0.82532\\
0.95793 0.82534\\
0.95792 0.82535\\
0.95792 0.82536\\
0.95792 0.82537\\
0.95792 0.82539\\
0.95792 0.82540\\
0.95792 0.82541\\
0.95792 0.82542\\
0.95792 0.82544\\
0.95791 0.82545\\
0.95791 0.82546\\
0.95791 0.82548\\
0.95790 0.82549\\
0.95790 0.82550\\
0.95790 0.82551\\
0.95790 0.82553\\
0.95790 0.82554\\
0.95790 0.82555\\
0.95789 0.82556\\
0.95789 0.82558\\
0.95789 0.82559\\
0.95789 0.82560\\
0.95789 0.82562\\
0.95789 0.82563\\
0.95788 0.82564\\
0.95788 0.82565\\
0.95788 0.82567\\
0.95788 0.82568\\
0.95788 0.82569\\
0.95788 0.82570\\
0.95788 0.82572\\
0.95788 0.82573\\
0.95788 0.82574\\
0.95787 0.82576\\
0.95787 0.82577\\
0.95787 0.82578\\
0.95787 0.82579\\
0.95787 0.82581\\
0.95787 0.82582\\
0.95787 0.82583\\
0.95787 0.82584\\
0.95786 0.82586\\
0.95786 0.82587\\
0.95786 0.82588\\
0.95786 0.82590\\
0.95786 0.82591\\
0.95786 0.82592\\
0.95786 0.82593\\
0.95786 0.82595\\
0.95785 0.82596\\
0.95785 0.82597\\
0.95785 0.82599\\
0.95785 0.82600\\
0.95785 0.82601\\
0.95785 0.82602\\
0.95785 0.82604\\
0.95785 0.82605\\
0.95784 0.82606\\
0.95784 0.82607\\
0.95784 0.82609\\
0.95784 0.82610\\
0.95784 0.82611\\
0.95784 0.82613\\
0.95783 0.82614\\
0.95783 0.82615\\
0.95783 0.82616\\
0.95783 0.82618\\
0.95783 0.82619\\
0.95783 0.82620\\
0.95783 0.82621\\
0.95782 0.82623\\
0.95782 0.82624\\
0.95782 0.82625\\
0.95782 0.82627\\
0.95782 0.82628\\
0.95782 0.82629\\
0.95782 0.82630\\
0.95782 0.82632\\
0.95781 0.82633\\
0.95781 0.82634\\
0.95781 0.82635\\
0.95781 0.82637\\
0.95781 0.82638\\
0.95781 0.82639\\
0.95781 0.82641\\
0.95781 0.82642\\
0.95780 0.82643\\
0.95780 0.82644\\
0.95780 0.82646\\
0.95780 0.82647\\
0.95780 0.82648\\
0.95780 0.82649\\
0.95780 0.82651\\
0.95780 0.82652\\
0.95780 0.82653\\
0.95780 0.82655\\
0.95779 0.82656\\
0.95779 0.82657\\
0.95779 0.82658\\
0.95779 0.82660\\
0.95779 0.82661\\
0.95779 0.82662\\
0.95779 0.82663\\
0.95779 0.82665\\
0.95779 0.82666\\
0.95779 0.82667\\
0.95778 0.82669\\
0.95778 0.82670\\
0.95778 0.82671\\
0.95778 0.82672\\
0.95778 0.82674\\
0.95778 0.82675\\
0.95778 0.82676\\
0.95778 0.82677\\
0.95778 0.82679\\
0.95778 0.82680\\
0.95777 0.82681\\
0.95777 0.82683\\
0.95777 0.82684\\
0.95777 0.82685\\
0.95777 0.82686\\
0.95777 0.82688\\
0.95777 0.82689\\
0.95777 0.82690\\
0.95777 0.82691\\
0.95777 0.82693\\
0.95776 0.82694\\
0.95776 0.82695\\
0.95776 0.82697\\
0.95776 0.82698\\
0.95776 0.82699\\
0.95776 0.82700\\
0.95775 0.82702\\
0.95775 0.82703\\
0.95775 0.82704\\
0.95775 0.82706\\
0.95775 0.82707\\
0.95774 0.82708\\
0.95774 0.82709\\
0.95774 0.82711\\
0.95774 0.82712\\
0.95774 0.82713\\
0.95774 0.82714\\
0.95774 0.82716\\
0.95773 0.82717\\
0.95773 0.82718\\
0.95773 0.82720\\
0.95773 0.82721\\
0.95773 0.82722\\
0.95773 0.82723\\
0.95773 0.82725\\
0.95773 0.82726\\
0.95772 0.82727\\
0.95772 0.82728\\
0.95772 0.82730\\
0.95772 0.82731\\
0.95771 0.82732\\
0.95771 0.82734\\
0.95771 0.82735\\
0.95771 0.82736\\
0.95771 0.82737\\
0.95771 0.82739\\
0.95771 0.82740\\
0.95771 0.82741\\
0.95771 0.82742\\
0.95771 0.82744\\
0.95770 0.82745\\
0.95770 0.82746\\
0.95770 0.82748\\
0.95770 0.82749\\
0.95770 0.82750\\
0.95770 0.82751\\
0.95770 0.82753\\
0.95770 0.82754\\
0.95770 0.82755\\
0.95769 0.82756\\
0.95769 0.82758\\
0.95769 0.82759\\
0.95769 0.82760\\
0.95769 0.82762\\
0.95769 0.82763\\
0.95769 0.82764\\
0.95769 0.82765\\
0.95769 0.82767\\
0.95768 0.82768\\
0.95768 0.82769\\
0.95768 0.82770\\
0.95768 0.82772\\
0.95768 0.82773\\
0.95768 0.82774\\
0.95767 0.82776\\
0.95767 0.82777\\
0.95767 0.82778\\
0.95767 0.82779\\
0.95767 0.82781\\
0.95767 0.82782\\
0.95766 0.82783\\
0.95766 0.82784\\
0.95766 0.82786\\
0.95766 0.82787\\
0.95766 0.82788\\
0.95766 0.82790\\
0.95766 0.82791\\
0.95766 0.82792\\
0.95765 0.82793\\
0.95765 0.82795\\
0.95764 0.82796\\
0.95764 0.82797\\
0.95764 0.82799\\
0.95764 0.82800\\
0.95764 0.82801\\
0.95764 0.82802\\
0.95764 0.82804\\
0.95763 0.82805\\
0.95763 0.82806\\
0.95763 0.82807\\
0.95763 0.82809\\
0.95763 0.82810\\
0.95763 0.82811\\
0.95763 0.82813\\
0.95762 0.82814\\
0.95762 0.82815\\
0.95762 0.82816\\
0.95762 0.82818\\
0.95762 0.82819\\
0.95762 0.82820\\
0.95762 0.82821\\
0.95762 0.82823\\
0.95762 0.82824\\
0.95762 0.82825\\
0.95762 0.82827\\
0.95762 0.82828\\
0.95762 0.82829\\
0.95762 0.82830\\
0.95761 0.82832\\
0.95761 0.82833\\
0.95761 0.82834\\
0.95761 0.82835\\
0.95761 0.82837\\
0.95761 0.82838\\
0.95760 0.82839\\
0.95760 0.82841\\
0.95760 0.82842\\
0.95760 0.82843\\
0.95760 0.82844\\
0.95760 0.82846\\
0.95760 0.82847\\
0.95760 0.82848\\
0.95760 0.82849\\
0.95760 0.82851\\
0.95759 0.82852\\
0.95759 0.82853\\
0.95759 0.82855\\
0.95759 0.82856\\
0.95759 0.82857\\
0.95759 0.82858\\
0.95759 0.82860\\
0.95758 0.82861\\
0.95758 0.82862\\
0.95758 0.82863\\
0.95758 0.82865\\
0.95758 0.82866\\
0.95758 0.82867\\
0.95758 0.82869\\
0.95757 0.82870\\
0.95757 0.82871\\
0.95757 0.82872\\
0.95757 0.82874\\
0.95757 0.82875\\
0.95757 0.82876\\
0.95756 0.82877\\
0.95756 0.82879\\
0.95756 0.82880\\
0.95755 0.82881\\
0.95755 0.82883\\
0.95755 0.82884\\
0.95754 0.82885\\
0.95754 0.82886\\
0.95754 0.82888\\
0.95754 0.82889\\
0.95753 0.82890\\
0.95753 0.82892\\
0.95753 0.82893\\
0.95753 0.82894\\
0.95753 0.82895\\
0.95753 0.82897\\
0.95753 0.82898\\
0.95752 0.82899\\
0.95752 0.82900\\
0.95752 0.82902\\
0.95752 0.82903\\
0.95752 0.82904\\
0.95752 0.82906\\
0.95752 0.82907\\
0.95752 0.82908\\
0.95752 0.82909\\
0.95751 0.82911\\
0.95751 0.82912\\
0.95751 0.82913\\
0.95751 0.82914\\
0.95751 0.82916\\
0.95750 0.82917\\
0.95750 0.82918\\
0.95750 0.82920\\
0.95750 0.82921\\
0.95750 0.82922\\
0.95750 0.82923\\
0.95750 0.82925\\
0.95750 0.82926\\
0.95750 0.82927\\
0.95749 0.82928\\
0.95749 0.82930\\
0.95749 0.82931\\
0.95749 0.82932\\
0.95749 0.82934\\
0.95749 0.82935\\
0.95749 0.82936\\
0.95749 0.82937\\
0.95749 0.82939\\
0.95749 0.82940\\
0.95748 0.82941\\
0.95748 0.82942\\
0.95748 0.82944\\
0.95748 0.82945\\
0.95748 0.82946\\
0.95748 0.82948\\
0.95748 0.82949\\
0.95748 0.82950\\
0.95748 0.82951\\
0.95748 0.82953\\
0.95747 0.82954\\
0.95747 0.82955\\
0.95747 0.82956\\
0.95747 0.82958\\
0.95747 0.82959\\
0.95747 0.82960\\
0.95747 0.82962\\
0.95747 0.82963\\
0.95747 0.82964\\
0.95747 0.82965\\
0.95746 0.82967\\
0.95746 0.82968\\
0.95746 0.82969\\
0.95746 0.82970\\
0.95746 0.82972\\
0.95746 0.82973\\
0.95746 0.82974\\
0.95745 0.82976\\
0.95745 0.82977\\
0.95745 0.82978\\
0.95745 0.82979\\
0.95745 0.82981\\
0.95745 0.82982\\
0.95745 0.82983\\
0.95745 0.82984\\
0.95745 0.82986\\
0.95744 0.82987\\
0.95744 0.82988\\
0.95744 0.82990\\
0.95744 0.82991\\
0.95744 0.82992\\
0.95744 0.82993\\
0.95744 0.82995\\
0.95743 0.82996\\
0.95743 0.82997\\
0.95743 0.82999\\
0.95743 0.83000\\
0.95743 0.83001\\
0.95743 0.83002\\
0.95742 0.83004\\
0.95742 0.83005\\
0.95742 0.83006\\
0.95742 0.83007\\
0.95742 0.83009\\
0.95742 0.83010\\
0.95742 0.83011\\
0.95741 0.83013\\
0.95741 0.83014\\
0.95741 0.83015\\
0.95741 0.83016\\
0.95741 0.83018\\
0.95741 0.83019\\
0.95740 0.83020\\
0.95740 0.83021\\
0.95740 0.83023\\
0.95740 0.83024\\
0.95740 0.83025\\
0.95740 0.83027\\
0.95740 0.83028\\
0.95739 0.83029\\
0.95739 0.83030\\
0.95739 0.83032\\
0.95739 0.83033\\
0.95739 0.83034\\
0.95739 0.83035\\
0.95739 0.83037\\
0.95738 0.83038\\
0.95738 0.83039\\
0.95738 0.83041\\
0.95738 0.83042\\
0.95738 0.83043\\
0.95738 0.83044\\
0.95738 0.83046\\
0.95738 0.83047\\
0.95738 0.83048\\
0.95737 0.83049\\
0.95737 0.83051\\
0.95737 0.83052\\
0.95736 0.83053\\
0.95736 0.83055\\
0.95736 0.83056\\
0.95736 0.83057\\
0.95736 0.83058\\
0.95736 0.83060\\
0.95736 0.83061\\
0.95736 0.83062\\
0.95736 0.83063\\
0.95736 0.83065\\
0.95736 0.83066\\
0.95736 0.83067\\
0.95735 0.83069\\
0.95735 0.83070\\
0.95735 0.83071\\
0.95735 0.83072\\
0.95735 0.83074\\
0.95735 0.83075\\
0.95735 0.83076\\
0.95735 0.83077\\
0.95734 0.83079\\
0.95734 0.83080\\
0.95734 0.83081\\
0.95734 0.83083\\
0.95733 0.83084\\
0.95733 0.83085\\
0.95732 0.83086\\
0.95732 0.83088\\
0.95732 0.83089\\
0.95732 0.83090\\
0.95732 0.83092\\
0.95732 0.83093\\
0.95732 0.83094\\
0.95731 0.83095\\
0.95731 0.83097\\
0.95730 0.83098\\
0.95730 0.83099\\
0.95730 0.83100\\
0.95729 0.83102\\
0.95729 0.83103\\
0.95729 0.83104\\
0.95729 0.83106\\
0.95729 0.83107\\
0.95729 0.83108\\
0.95729 0.83109\\
0.95729 0.83111\\
0.95729 0.83112\\
0.95729 0.83113\\
0.95729 0.83114\\
0.95729 0.83116\\
0.95728 0.83117\\
0.95728 0.83118\\
0.95728 0.83120\\
0.95728 0.83121\\
0.95728 0.83122\\
0.95728 0.83123\\
0.95728 0.83125\\
0.95728 0.83126\\
0.95727 0.83127\\
0.95727 0.83128\\
0.95727 0.83130\\
0.95727 0.83131\\
0.95727 0.83132\\
0.95727 0.83134\\
0.95727 0.83135\\
0.95727 0.83136\\
0.95727 0.83137\\
0.95727 0.83139\\
0.95727 0.83140\\
0.95726 0.83141\\
0.95726 0.83142\\
0.95726 0.83144\\
0.95726 0.83145\\
0.95726 0.83146\\
0.95726 0.83148\\
0.95726 0.83149\\
0.95726 0.83150\\
0.95725 0.83151\\
0.95725 0.83153\\
0.95725 0.83154\\
0.95725 0.83155\\
0.95724 0.83156\\
0.95724 0.83158\\
0.95724 0.83159\\
0.95724 0.83160\\
0.95723 0.83162\\
0.95723 0.83163\\
0.95723 0.83164\\
0.95723 0.83165\\
0.95723 0.83167\\
0.95723 0.83168\\
0.95722 0.83169\\
0.95722 0.83170\\
0.95722 0.83172\\
0.95722 0.83173\\
0.95722 0.83174\\
0.95722 0.83176\\
0.95721 0.83177\\
0.95721 0.83178\\
0.95721 0.83179\\
0.95721 0.83181\\
0.95720 0.83182\\
0.95720 0.83183\\
0.95720 0.83184\\
0.95720 0.83186\\
0.95720 0.83187\\
0.95720 0.83188\\
0.95720 0.83190\\
0.95720 0.83191\\
0.95720 0.83192\\
0.95719 0.83193\\
0.95719 0.83195\\
0.95719 0.83196\\
0.95719 0.83197\\
0.95719 0.83199\\
0.95718 0.83200\\
0.95718 0.83201\\
0.95718 0.83202\\
0.95718 0.83204\\
0.95718 0.83205\\
0.95718 0.83206\\
0.95718 0.83207\\
0.95718 0.83209\\
0.95718 0.83210\\
0.95718 0.83211\\
0.95717 0.83213\\
0.95717 0.83214\\
0.95717 0.83215\\
0.95717 0.83216\\
0.95717 0.83218\\
0.95717 0.83219\\
0.95716 0.83220\\
0.95716 0.83221\\
0.95716 0.83223\\
0.95716 0.83224\\
0.95716 0.83225\\
0.95716 0.83227\\
0.95716 0.83228\\
0.95716 0.83229\\
0.95716 0.83230\\
0.95715 0.83232\\
0.95715 0.83233\\
0.95715 0.83234\\
0.95715 0.83235\\
0.95715 0.83237\\
0.95715 0.83238\\
0.95715 0.83239\\
0.95715 0.83241\\
0.95714 0.83242\\
0.95714 0.83243\\
0.95714 0.83244\\
0.95714 0.83246\\
0.95714 0.83247\\
0.95713 0.83248\\
0.95713 0.83249\\
0.95713 0.83251\\
0.95713 0.83252\\
0.95713 0.83253\\
0.95713 0.83255\\
0.95712 0.83256\\
0.95712 0.83257\\
0.95712 0.83258\\
0.95712 0.83260\\
0.95712 0.83261\\
0.95712 0.83262\\
0.95712 0.83263\\
0.95712 0.83265\\
0.95712 0.83266\\
0.95711 0.83267\\
0.95711 0.83269\\
0.95711 0.83270\\
0.95711 0.83271\\
0.95711 0.83272\\
0.95711 0.83274\\
0.95711 0.83275\\
0.95711 0.83276\\
0.95711 0.83277\\
0.95711 0.83279\\
0.95711 0.83280\\
0.95711 0.83281\\
0.95710 0.83283\\
0.95710 0.83284\\
0.95710 0.83285\\
0.95710 0.83286\\
0.95710 0.83288\\
0.95709 0.83289\\
0.95709 0.83290\\
0.95709 0.83292\\
0.95709 0.83293\\
0.95709 0.83294\\
0.95709 0.83295\\
0.95709 0.83297\\
0.95709 0.83298\\
0.95709 0.83299\\
0.95709 0.83300\\
0.95708 0.83302\\
0.95708 0.83303\\
0.95708 0.83304\\
0.95708 0.83306\\
0.95708 0.83307\\
0.95708 0.83308\\
0.95708 0.83309\\
0.95707 0.83311\\
0.95707 0.83312\\
0.95707 0.83313\\
0.95707 0.83314\\
0.95707 0.83316\\
0.95707 0.83317\\
0.95707 0.83318\\
0.95706 0.83320\\
0.95706 0.83321\\
0.95706 0.83322\\
0.95706 0.83323\\
0.95706 0.83325\\
0.95706 0.83326\\
0.95706 0.83327\\
0.95706 0.83328\\
0.95706 0.83330\\
0.95706 0.83331\\
0.95706 0.83332\\
0.95706 0.83334\\
0.95705 0.83335\\
0.95705 0.83336\\
0.95705 0.83337\\
0.95705 0.83339\\
0.95704 0.83340\\
0.95704 0.83341\\
0.95704 0.83342\\
0.95704 0.83344\\
0.95704 0.83345\\
0.95704 0.83346\\
0.95704 0.83348\\
0.95703 0.83349\\
0.95703 0.83350\\
0.95703 0.83351\\
0.95703 0.83353\\
0.95703 0.83354\\
0.95703 0.83355\\
0.95703 0.83356\\
0.95702 0.83358\\
0.95702 0.83359\\
0.95702 0.83360\\
0.95702 0.83362\\
0.95702 0.83363\\
0.95702 0.83364\\
0.95701 0.83365\\
0.95701 0.83367\\
0.95701 0.83368\\
0.95701 0.83369\\
0.95701 0.83370\\
0.95701 0.83372\\
0.95701 0.83373\\
0.95701 0.83374\\
0.95701 0.83376\\
0.95701 0.83377\\
0.95701 0.83378\\
0.95701 0.83379\\
0.95700 0.83381\\
0.95700 0.83382\\
0.95700 0.83383\\
0.95700 0.83385\\
0.95700 0.83386\\
0.95699 0.83387\\
0.95699 0.83388\\
0.95699 0.83390\\
0.95699 0.83391\\
0.95699 0.83392\\
0.95699 0.83393\\
0.95699 0.83395\\
0.95699 0.83396\\
0.95699 0.83397\\
0.95698 0.83399\\
0.95698 0.83400\\
0.95698 0.83401\\
0.95698 0.83402\\
0.95697 0.83404\\
0.95697 0.83405\\
0.95697 0.83406\\
0.95697 0.83407\\
0.95697 0.83409\\
0.95696 0.83410\\
0.95696 0.83411\\
0.95696 0.83413\\
0.95696 0.83414\\
0.95696 0.83415\\
0.95696 0.83416\\
0.95696 0.83418\\
0.95696 0.83419\\
0.95696 0.83420\\
0.95695 0.83421\\
0.95695 0.83423\\
0.95695 0.83424\\
0.95695 0.83425\\
0.95695 0.83427\\
0.95695 0.83428\\
0.95694 0.83429\\
0.95694 0.83430\\
0.95693 0.83432\\
0.95693 0.83433\\
0.95693 0.83434\\
0.95693 0.83435\\
0.95692 0.83437\\
0.95692 0.83438\\
0.95692 0.83439\\
0.95692 0.83441\\
0.95692 0.83442\\
0.95692 0.83443\\
0.95692 0.83444\\
0.95692 0.83446\\
0.95692 0.83447\\
0.95691 0.83448\\
0.95691 0.83449\\
0.95691 0.83451\\
0.95691 0.83452\\
0.95691 0.83453\\
0.95691 0.83455\\
0.95691 0.83456\\
0.95691 0.83457\\
0.95690 0.83458\\
0.95689 0.83460\\
0.95689 0.83461\\
0.95689 0.83462\\
0.95689 0.83463\\
0.95689 0.83465\\
0.95688 0.83466\\
0.95688 0.83467\\
0.95687 0.83469\\
0.95687 0.83470\\
0.95687 0.83471\\
0.95687 0.83472\\
0.95687 0.83474\\
0.95687 0.83475\\
0.95686 0.83476\\
0.95686 0.83477\\
0.95686 0.83479\\
0.95686 0.83480\\
0.95686 0.83481\\
0.95685 0.83483\\
0.95685 0.83484\\
0.95685 0.83485\\
0.95685 0.83486\\
0.95685 0.83488\\
0.95685 0.83489\\
0.95685 0.83490\\
0.95685 0.83492\\
0.95684 0.83493\\
0.95684 0.83494\\
0.95684 0.83495\\
0.95684 0.83497\\
0.95684 0.83498\\
0.95684 0.83499\\
0.95684 0.83500\\
0.95684 0.83502\\
0.95684 0.83503\\
0.95684 0.83504\\
0.95684 0.83506\\
0.95683 0.83507\\
0.95683 0.83508\\
0.95683 0.83509\\
0.95683 0.83511\\
0.95683 0.83512\\
0.95683 0.83513\\
0.95683 0.83514\\
0.95683 0.83516\\
0.95683 0.83517\\
0.95683 0.83518\\
0.95682 0.83520\\
0.95682 0.83521\\
0.95682 0.83522\\
0.95682 0.83523\\
0.95682 0.83525\\
0.95682 0.83526\\
0.95681 0.83527\\
0.95681 0.83528\\
0.95681 0.83530\\
0.95681 0.83531\\
0.95681 0.83532\\
0.95681 0.83534\\
0.95681 0.83535\\
0.95681 0.83536\\
0.95681 0.83537\\
0.95681 0.83539\\
0.95681 0.83540\\
0.95680 0.83541\\
0.95680 0.83542\\
0.95680 0.83544\\
0.95680 0.83545\\
0.95680 0.83546\\
0.95680 0.83548\\
0.95680 0.83549\\
0.95679 0.83550\\
0.95679 0.83551\\
0.95679 0.83553\\
0.95679 0.83554\\
0.95679 0.83555\\
0.95679 0.83556\\
0.95679 0.83558\\
0.95678 0.83559\\
0.95678 0.83560\\
0.95678 0.83562\\
0.95678 0.83563\\
0.95678 0.83564\\
0.95678 0.83565\\
0.95678 0.83567\\
0.95677 0.83568\\
0.95677 0.83569\\
0.95677 0.83570\\
0.95677 0.83572\\
0.95677 0.83573\\
0.95677 0.83574\\
0.95676 0.83576\\
0.95676 0.83577\\
0.95676 0.83578\\
0.95676 0.83579\\
0.95675 0.83581\\
0.95675 0.83582\\
0.95675 0.83583\\
0.95675 0.83585\\
0.95674 0.83586\\
0.95674 0.83587\\
0.95674 0.83588\\
0.95674 0.83590\\
0.95673 0.83591\\
0.95673 0.83592\\
0.95673 0.83593\\
0.95673 0.83595\\
0.95673 0.83596\\
0.95673 0.83597\\
0.95673 0.83599\\
0.95673 0.83600\\
0.95673 0.83601\\
0.95672 0.83602\\
0.95672 0.83604\\
0.95672 0.83605\\
0.95672 0.83606\\
0.95672 0.83607\\
0.95672 0.83609\\
0.95672 0.83610\\
0.95671 0.83611\\
0.95671 0.83613\\
0.95671 0.83614\\
0.95671 0.83615\\
0.95671 0.83616\\
0.95671 0.83618\\
0.95670 0.83619\\
0.95670 0.83620\\
0.95670 0.83621\\
0.95670 0.83623\\
0.95669 0.83624\\
0.95669 0.83625\\
0.95669 0.83627\\
0.95669 0.83628\\
0.95669 0.83629\\
0.95669 0.83630\\
0.95669 0.83632\\
0.95668 0.83633\\
0.95668 0.83634\\
0.95668 0.83635\\
0.95668 0.83637\\
0.95668 0.83638\\
0.95668 0.83639\\
0.95668 0.83641\\
0.95667 0.83642\\
0.95667 0.83643\\
0.95667 0.83644\\
0.95666 0.83646\\
0.95666 0.83647\\
0.95666 0.83648\\
0.95666 0.83649\\
0.95666 0.83651\\
0.95666 0.83652\\
0.95665 0.83653\\
0.95665 0.83655\\
0.95665 0.83656\\
0.95665 0.83657\\
0.95665 0.83658\\
0.95665 0.83660\\
0.95665 0.83661\\
0.95665 0.83662\\
0.95665 0.83663\\
0.95664 0.83665\\
0.95664 0.83666\\
0.95664 0.83667\\
0.95664 0.83669\\
0.95664 0.83670\\
0.95663 0.83671\\
0.95663 0.83672\\
0.95663 0.83674\\
0.95662 0.83675\\
0.95662 0.83676\\
0.95662 0.83677\\
0.95662 0.83679\\
0.95662 0.83680\\
0.95662 0.83681\\
0.95662 0.83683\\
0.95661 0.83684\\
0.95661 0.83685\\
0.95661 0.83686\\
0.95661 0.83688\\
0.95661 0.83689\\
0.95661 0.83690\\
0.95661 0.83692\\
0.95661 0.83693\\
0.95661 0.83694\\
0.95661 0.83695\\
0.95661 0.83697\\
0.95660 0.83698\\
0.95660 0.83699\\
0.95660 0.83700\\
0.95660 0.83702\\
0.95660 0.83703\\
0.95660 0.83704\\
0.95660 0.83706\\
0.95660 0.83707\\
0.95659 0.83708\\
0.95659 0.83709\\
0.95659 0.83711\\
0.95659 0.83712\\
0.95659 0.83713\\
0.95659 0.83714\\
0.95659 0.83716\\
0.95659 0.83717\\
0.95659 0.83718\\
0.95658 0.83720\\
0.95658 0.83721\\
0.95658 0.83722\\
0.95658 0.83723\\
0.95658 0.83725\\
0.95658 0.83726\\
0.95658 0.83727\\
0.95658 0.83728\\
0.95658 0.83730\\
0.95658 0.83731\\
0.95657 0.83732\\
0.95657 0.83734\\
0.95657 0.83735\\
0.95656 0.83736\\
0.95656 0.83737\\
0.95656 0.83739\\
0.95656 0.83740\\
0.95656 0.83741\\
0.95656 0.83742\\
0.95656 0.83744\\
0.95656 0.83745\\
0.95656 0.83746\\
0.95655 0.83748\\
0.95655 0.83749\\
0.95655 0.83750\\
0.95655 0.83751\\
0.95655 0.83753\\
0.95655 0.83754\\
0.95655 0.83755\\
0.95655 0.83756\\
0.95655 0.83758\\
0.95655 0.83759\\
0.95654 0.83760\\
0.95654 0.83762\\
0.95654 0.83763\\
0.95654 0.83764\\
0.95654 0.83765\\
0.95654 0.83767\\
0.95653 0.83768\\
0.95653 0.83769\\
0.95653 0.83770\\
0.95653 0.83772\\
0.95653 0.83773\\
0.95653 0.83774\\
0.95653 0.83776\\
0.95652 0.83777\\
0.95652 0.83778\\
0.95652 0.83779\\
0.95652 0.83781\\
0.95652 0.83782\\
0.95651 0.83783\\
0.95651 0.83785\\
0.95651 0.83786\\
0.95651 0.83787\\
0.95651 0.83788\\
0.95651 0.83790\\
0.95651 0.83791\\
0.95651 0.83792\\
0.95651 0.83793\\
0.95651 0.83795\\
0.95651 0.83796\\
0.95650 0.83797\\
0.95649 0.83799\\
0.95649 0.83800\\
0.95649 0.83801\\
0.95649 0.83802\\
0.95649 0.83804\\
0.95649 0.83805\\
0.95648 0.83806\\
0.95648 0.83807\\
0.95648 0.83809\\
0.95648 0.83810\\
0.95648 0.83811\\
0.95647 0.83813\\
0.95647 0.83814\\
0.95647 0.83815\\
0.95647 0.83816\\
0.95647 0.83818\\
0.95647 0.83819\\
0.95647 0.83820\\
0.95647 0.83821\\
0.95647 0.83823\\
0.95646 0.83824\\
0.95646 0.83825\\
0.95646 0.83827\\
0.95646 0.83828\\
0.95646 0.83829\\
0.95646 0.83830\\
0.95646 0.83832\\
0.95646 0.83833\\
0.95645 0.83834\\
0.95645 0.83835\\
0.95645 0.83837\\
0.95645 0.83838\\
0.95645 0.83839\\
0.95645 0.83841\\
0.95645 0.83842\\
0.95645 0.83843\\
0.95645 0.83844\\
0.95644 0.83846\\
0.95644 0.83847\\
0.95644 0.83848\\
0.95643 0.83849\\
0.95643 0.83851\\
0.95643 0.83852\\
0.95643 0.83853\\
0.95643 0.83855\\
0.95643 0.83856\\
0.95642 0.83857\\
0.95642 0.83858\\
0.95642 0.83860\\
0.95642 0.83861\\
0.95642 0.83862\\
0.95642 0.83863\\
0.95641 0.83865\\
0.95641 0.83866\\
0.95641 0.83867\\
0.95641 0.83869\\
0.95641 0.83870\\
0.95641 0.83871\\
0.95641 0.83872\\
0.95641 0.83874\\
0.95640 0.83875\\
0.95640 0.83876\\
0.95640 0.83878\\
0.95640 0.83879\\
0.95640 0.83880\\
0.95640 0.83881\\
0.95639 0.83883\\
0.95639 0.83884\\
0.95638 0.83885\\
0.95638 0.83886\\
0.95638 0.83888\\
0.95638 0.83889\\
0.95638 0.83890\\
0.95638 0.83892\\
0.95638 0.83893\\
0.95638 0.83894\\
0.95637 0.83895\\
0.95637 0.83897\\
0.95637 0.83898\\
0.95637 0.83899\\
0.95637 0.83900\\
0.95637 0.83902\\
0.95637 0.83903\\
0.95637 0.83904\\
0.95637 0.83906\\
0.95637 0.83907\\
0.95636 0.83908\\
0.95636 0.83909\\
0.95636 0.83911\\
0.95635 0.83912\\
0.95635 0.83913\\
0.95635 0.83914\\
0.95635 0.83916\\
0.95635 0.83917\\
0.95635 0.83918\\
0.95635 0.83920\\
0.95635 0.83921\\
0.95635 0.83922\\
0.95634 0.83923\\
0.95634 0.83925\\
0.95634 0.83926\\
0.95634 0.83927\\
0.95634 0.83928\\
0.95634 0.83930\\
0.95634 0.83931\\
0.95634 0.83932\\
0.95633 0.83934\\
0.95633 0.83935\\
0.95633 0.83936\\
0.95633 0.83937\\
0.95633 0.83939\\
0.95632 0.83940\\
0.95632 0.83941\\
0.95632 0.83942\\
0.95632 0.83944\\
0.95632 0.83945\\
0.95632 0.83946\\
0.95632 0.83948\\
0.95632 0.83949\\
0.95632 0.83950\\
0.95631 0.83951\\
0.95631 0.83953\\
0.95631 0.83954\\
0.95630 0.83955\\
0.95630 0.83956\\
0.95630 0.83958\\
0.95630 0.83959\\
0.95629 0.83960\\
0.95629 0.83962\\
0.95629 0.83963\\
0.95629 0.83964\\
0.95629 0.83965\\
0.95629 0.83967\\
0.95629 0.83968\\
0.95629 0.83969\\
0.95629 0.83970\\
0.95629 0.83972\\
0.95628 0.83973\\
0.95628 0.83974\\
0.95628 0.83976\\
0.95628 0.83977\\
0.95628 0.83978\\
0.95627 0.83979\\
0.95627 0.83981\\
0.95627 0.83982\\
0.95627 0.83983\\
0.95626 0.83985\\
0.95626 0.83986\\
0.95626 0.83987\\
0.95626 0.83988\\
0.95626 0.83990\\
0.95626 0.83991\\
0.95626 0.83992\\
0.95625 0.83993\\
0.95625 0.83995\\
0.95625 0.83996\\
0.95625 0.83997\\
0.95625 0.83999\\
0.95625 0.84000\\
0.95625 0.84001\\
0.95624 0.84002\\
0.95624 0.84004\\
0.95624 0.84005\\
0.95624 0.84006\\
0.95624 0.84007\\
0.95624 0.84009\\
0.95624 0.84010\\
0.95624 0.84011\\
0.95624 0.84013\\
0.95623 0.84014\\
0.95623 0.84015\\
0.95623 0.84016\\
0.95623 0.84018\\
0.95623 0.84019\\
0.95623 0.84020\\
0.95622 0.84021\\
0.95622 0.84023\\
0.95622 0.84024\\
0.95622 0.84025\\
0.95622 0.84027\\
0.95622 0.84028\\
0.95621 0.84029\\
0.95620 0.84030\\
0.95620 0.84032\\
0.95620 0.84033\\
0.95620 0.84034\\
0.95620 0.84035\\
0.95620 0.84037\\
0.95619 0.84038\\
0.95619 0.84039\\
0.95619 0.84041\\
0.95619 0.84042\\
0.95619 0.84043\\
0.95619 0.84044\\
0.95619 0.84046\\
0.95618 0.84047\\
0.95618 0.84048\\
0.95618 0.84049\\
0.95618 0.84051\\
0.95618 0.84052\\
0.95618 0.84053\\
0.95618 0.84055\\
0.95618 0.84056\\
0.95618 0.84057\\
0.95618 0.84058\\
0.95617 0.84060\\
0.95617 0.84061\\
0.95617 0.84062\\
0.95617 0.84063\\
0.95616 0.84065\\
0.95616 0.84066\\
0.95616 0.84067\\
0.95616 0.84069\\
0.95616 0.84070\\
0.95616 0.84071\\
0.95615 0.84072\\
0.95615 0.84074\\
0.95615 0.84075\\
0.95615 0.84076\\
0.95615 0.84078\\
0.95615 0.84079\\
0.95614 0.84080\\
0.95614 0.84081\\
0.95614 0.84083\\
0.95614 0.84084\\
0.95614 0.84085\\
0.95613 0.84086\\
0.95613 0.84088\\
0.95613 0.84089\\
0.95613 0.84090\\
0.95613 0.84092\\
0.95613 0.84093\\
0.95613 0.84094\\
0.95613 0.84095\\
0.95612 0.84097\\
0.95612 0.84098\\
0.95612 0.84099\\
0.95612 0.84100\\
0.95612 0.84102\\
0.95612 0.84103\\
0.95612 0.84104\\
0.95612 0.84106\\
0.95611 0.84107\\
0.95611 0.84108\\
0.95611 0.84109\\
0.95611 0.84111\\
0.95611 0.84112\\
0.95611 0.84113\\
0.95610 0.84114\\
0.95610 0.84116\\
0.95610 0.84117\\
0.95610 0.84118\\
0.95610 0.84120\\
0.95610 0.84121\\
0.95610 0.84122\\
0.95609 0.84123\\
0.95609 0.84125\\
0.95609 0.84126\\
0.95609 0.84127\\
0.95609 0.84128\\
0.95609 0.84130\\
0.95609 0.84131\\
0.95609 0.84132\\
0.95609 0.84134\\
0.95609 0.84135\\
0.95609 0.84136\\
0.95609 0.84137\\
0.95608 0.84139\\
0.95608 0.84140\\
0.95608 0.84141\\
0.95608 0.84142\\
0.95608 0.84144\\
0.95608 0.84145\\
0.95608 0.84146\\
0.95608 0.84148\\
0.95608 0.84149\\
0.95608 0.84150\\
0.95608 0.84151\\
0.95607 0.84153\\
0.95607 0.84154\\
0.95607 0.84155\\
0.95607 0.84156\\
0.95607 0.84158\\
0.95607 0.84159\\
0.95607 0.84160\\
0.95606 0.84162\\
0.95606 0.84163\\
0.95606 0.84164\\
0.95606 0.84165\\
0.95606 0.84167\\
0.95606 0.84168\\
0.95606 0.84169\\
0.95605 0.84170\\
0.95605 0.84172\\
0.95605 0.84173\\
0.95605 0.84174\\
0.95605 0.84176\\
0.95605 0.84177\\
0.95605 0.84178\\
0.95605 0.84179\\
0.95605 0.84181\\
0.95605 0.84182\\
0.95605 0.84183\\
0.95605 0.84185\\
0.95604 0.84186\\
0.95604 0.84187\\
0.95604 0.84188\\
0.95604 0.84190\\
0.95604 0.84191\\
0.95604 0.84192\\
0.95604 0.84193\\
0.95603 0.84195\\
0.95603 0.84196\\
0.95603 0.84197\\
0.95603 0.84199\\
0.95603 0.84200\\
0.95602 0.84201\\
0.95602 0.84202\\
0.95602 0.84204\\
0.95602 0.84205\\
0.95602 0.84206\\
0.95601 0.84207\\
0.95601 0.84209\\
0.95601 0.84210\\
0.95601 0.84211\\
0.95601 0.84213\\
0.95601 0.84214\\
0.95600 0.84215\\
0.95600 0.84216\\
0.95600 0.84218\\
0.95600 0.84219\\
0.95600 0.84220\\
0.95600 0.84221\\
0.95600 0.84223\\
0.95600 0.84224\\
0.95599 0.84225\\
0.95599 0.84227\\
0.95599 0.84228\\
0.95599 0.84229\\
0.95599 0.84230\\
0.95599 0.84232\\
0.95599 0.84233\\
0.95598 0.84234\\
0.95598 0.84235\\
0.95598 0.84237\\
0.95597 0.84238\\
0.95597 0.84239\\
0.95597 0.84241\\
0.95597 0.84242\\
0.95596 0.84243\\
0.95596 0.84244\\
0.95596 0.84246\\
0.95596 0.84247\\
0.95596 0.84248\\
0.95596 0.84249\\
0.95595 0.84251\\
0.95595 0.84252\\
0.95595 0.84253\\
0.95595 0.84255\\
0.95594 0.84256\\
0.95594 0.84257\\
0.95594 0.84258\\
0.95594 0.84260\\
0.95594 0.84261\\
0.95594 0.84262\\
0.95593 0.84263\\
0.95593 0.84265\\
0.95593 0.84266\\
0.95593 0.84267\\
0.95593 0.84269\\
0.95593 0.84270\\
0.95592 0.84271\\
0.95592 0.84272\\
0.95592 0.84274\\
0.95592 0.84275\\
0.95592 0.84276\\
0.95591 0.84278\\
0.95591 0.84279\\
0.95591 0.84280\\
0.95591 0.84281\\
0.95591 0.84283\\
0.95591 0.84284\\
0.95591 0.84285\\
0.95591 0.84286\\
0.95591 0.84288\\
0.95590 0.84289\\
0.95590 0.84290\\
0.95590 0.84292\\
0.95590 0.84293\\
0.95590 0.84294\\
0.95590 0.84295\\
0.95589 0.84297\\
0.95589 0.84298\\
0.95589 0.84299\\
0.95589 0.84300\\
0.95589 0.84302\\
0.95589 0.84303\\
0.95589 0.84304\\
0.95589 0.84306\\
0.95588 0.84307\\
0.95588 0.84308\\
0.95588 0.84309\\
0.95588 0.84311\\
0.95588 0.84312\\
0.95588 0.84313\\
0.95587 0.84314\\
0.95587 0.84316\\
0.95587 0.84317\\
0.95587 0.84318\\
0.95586 0.84320\\
0.95586 0.84321\\
0.95586 0.84322\\
0.95586 0.84323\\
0.95586 0.84325\\
0.95586 0.84326\\
0.95586 0.84327\\
0.95585 0.84328\\
0.95585 0.84330\\
0.95585 0.84331\\
0.95585 0.84332\\
0.95585 0.84334\\
0.95585 0.84335\\
0.95585 0.84336\\
0.95585 0.84337\\
0.95584 0.84339\\
0.95584 0.84340\\
0.95584 0.84341\\
0.95584 0.84342\\
0.95584 0.84344\\
0.95584 0.84345\\
0.95584 0.84346\\
0.95584 0.84348\\
0.95583 0.84349\\
0.95583 0.84350\\
0.95583 0.84351\\
0.95583 0.84353\\
0.95582 0.84354\\
0.95582 0.84355\\
0.95582 0.84356\\
0.95582 0.84358\\
0.95582 0.84359\\
0.95582 0.84360\\
0.95582 0.84362\\
0.95582 0.84363\\
0.95581 0.84364\\
0.95581 0.84365\\
0.95580 0.84367\\
0.95580 0.84368\\
0.95580 0.84369\\
0.95580 0.84371\\
0.95580 0.84372\\
0.95579 0.84373\\
0.95579 0.84374\\
0.95579 0.84376\\
0.95579 0.84377\\
0.95578 0.84378\\
0.95578 0.84379\\
0.95578 0.84381\\
0.95578 0.84382\\
0.95578 0.84383\\
0.95578 0.84385\\
0.95578 0.84386\\
0.95578 0.84387\\
0.95578 0.84388\\
0.95578 0.84390\\
0.95578 0.84391\\
0.95578 0.84392\\
0.95577 0.84393\\
0.95577 0.84395\\
0.95577 0.84396\\
0.95577 0.84397\\
0.95577 0.84399\\
0.95577 0.84400\\
0.95577 0.84401\\
0.95576 0.84402\\
0.95576 0.84404\\
0.95576 0.84405\\
0.95576 0.84406\\
0.95575 0.84407\\
0.95575 0.84409\\
0.95575 0.84410\\
0.95575 0.84411\\
0.95575 0.84413\\
0.95575 0.84414\\
0.95575 0.84415\\
0.95575 0.84416\\
0.95575 0.84418\\
0.95575 0.84419\\
0.95574 0.84420\\
0.95574 0.84421\\
0.95574 0.84423\\
0.95574 0.84424\\
0.95574 0.84425\\
0.95574 0.84427\\
0.95574 0.84428\\
0.95574 0.84429\\
0.95573 0.84430\\
0.95573 0.84432\\
0.95573 0.84433\\
0.95573 0.84434\\
0.95573 0.84435\\
0.95573 0.84437\\
0.95573 0.84438\\
0.95572 0.84439\\
0.95572 0.84441\\
0.95572 0.84442\\
0.95571 0.84443\\
0.95571 0.84444\\
0.95571 0.84446\\
0.95571 0.84447\\
0.95571 0.84448\\
0.95571 0.84449\\
0.95571 0.84451\\
0.95571 0.84452\\
0.95571 0.84453\\
0.95571 0.84455\\
0.95570 0.84456\\
0.95570 0.84457\\
0.95570 0.84458\\
0.95569 0.84460\\
0.95569 0.84461\\
0.95568 0.84462\\
0.95568 0.84463\\
0.95568 0.84465\\
0.95568 0.84466\\
0.95567 0.84467\\
0.95567 0.84469\\
0.95566 0.84470\\
0.95566 0.84471\\
0.95566 0.84472\\
0.95566 0.84474\\
0.95565 0.84475\\
0.95565 0.84476\\
0.95565 0.84478\\
0.95565 0.84479\\
0.95565 0.84480\\
0.95565 0.84481\\
0.95565 0.84483\\
0.95565 0.84484\\
0.95565 0.84485\\
0.95565 0.84486\\
0.95564 0.84488\\
0.95564 0.84489\\
0.95564 0.84490\\
0.95564 0.84492\\
0.95563 0.84493\\
0.95563 0.84494\\
0.95563 0.84495\\
0.95562 0.84497\\
0.95562 0.84498\\
0.95562 0.84499\\
0.95562 0.84500\\
0.95562 0.84502\\
0.95561 0.84503\\
0.95561 0.84504\\
0.95561 0.84506\\
0.95561 0.84507\\
0.95561 0.84508\\
0.95561 0.84509\\
0.95561 0.84511\\
0.95561 0.84512\\
0.95561 0.84513\\
0.95561 0.84514\\
0.95561 0.84516\\
0.95561 0.84517\\
0.95561 0.84518\\
0.95561 0.84520\\
0.95560 0.84521\\
0.95560 0.84522\\
0.95560 0.84523\\
0.95559 0.84525\\
0.95559 0.84526\\
0.95559 0.84527\\
0.95559 0.84528\\
0.95558 0.84530\\
0.95558 0.84531\\
0.95558 0.84532\\
0.95558 0.84534\\
0.95557 0.84535\\
0.95557 0.84536\\
0.95557 0.84537\\
0.95557 0.84539\\
0.95556 0.84540\\
0.95555 0.84541\\
0.95555 0.84542\\
0.95555 0.84544\\
0.95555 0.84545\\
0.95555 0.84546\\
0.95555 0.84548\\
0.95555 0.84549\\
0.95555 0.84550\\
0.95554 0.84551\\
0.95554 0.84553\\
0.95554 0.84554\\
0.95554 0.84555\\
0.95554 0.84556\\
0.95553 0.84558\\
0.95553 0.84559\\
0.95553 0.84560\\
0.95553 0.84562\\
0.95553 0.84563\\
0.95553 0.84564\\
0.95552 0.84565\\
0.95552 0.84567\\
0.95552 0.84568\\
0.95552 0.84569\\
0.95552 0.84571\\
0.95552 0.84572\\
0.95551 0.84573\\
0.95551 0.84574\\
0.95551 0.84576\\
0.95551 0.84577\\
0.95551 0.84578\\
0.95551 0.84579\\
0.95551 0.84581\\
0.95551 0.84582\\
0.95551 0.84583\\
0.95551 0.84585\\
0.95551 0.84586\\
0.95551 0.84587\\
0.95550 0.84588\\
0.95550 0.84590\\
0.95550 0.84591\\
0.95550 0.84592\\
0.95549 0.84593\\
0.95549 0.84595\\
0.95549 0.84596\\
0.95549 0.84597\\
0.95549 0.84599\\
0.95549 0.84600\\
0.95549 0.84601\\
0.95548 0.84602\\
0.95548 0.84604\\
0.95548 0.84605\\
0.95548 0.84606\\
0.95548 0.84607\\
0.95548 0.84609\\
0.95548 0.84610\\
0.95547 0.84611\\
0.95547 0.84613\\
0.95547 0.84614\\
0.95547 0.84615\\
0.95547 0.84616\\
0.95547 0.84618\\
0.95547 0.84619\\
0.95547 0.84620\\
0.95546 0.84621\\
0.95546 0.84623\\
0.95546 0.84624\\
0.95546 0.84625\\
0.95546 0.84627\\
0.95546 0.84628\\
0.95546 0.84629\\
0.95546 0.84630\\
0.95546 0.84632\\
0.95546 0.84633\\
0.95545 0.84634\\
0.95545 0.84635\\
0.95545 0.84637\\
0.95545 0.84638\\
0.95545 0.84639\\
0.95545 0.84641\\
0.95545 0.84642\\
0.95545 0.84643\\
0.95544 0.84644\\
0.95544 0.84646\\
0.95544 0.84647\\
0.95544 0.84648\\
0.95544 0.84649\\
0.95544 0.84651\\
0.95544 0.84652\\
0.95544 0.84653\\
0.95543 0.84655\\
0.95543 0.84656\\
0.95543 0.84657\\
0.95543 0.84658\\
0.95543 0.84660\\
0.95543 0.84661\\
0.95543 0.84662\\
0.95543 0.84663\\
0.95543 0.84665\\
0.95542 0.84666\\
0.95542 0.84667\\
0.95542 0.84669\\
0.95542 0.84670\\
0.95542 0.84671\\
0.95542 0.84672\\
0.95542 0.84674\\
0.95542 0.84675\\
0.95541 0.84676\\
0.95541 0.84678\\
0.95541 0.84679\\
0.95540 0.84680\\
0.95540 0.84681\\
0.95540 0.84683\\
0.95540 0.84684\\
0.95540 0.84685\\
0.95540 0.84686\\
0.95540 0.84688\\
0.95539 0.84689\\
0.95539 0.84690\\
0.95539 0.84692\\
0.95539 0.84693\\
0.95539 0.84694\\
0.95539 0.84695\\
0.95538 0.84697\\
0.95538 0.84698\\
0.95538 0.84699\\
0.95538 0.84700\\
0.95537 0.84702\\
0.95537 0.84703\\
0.95537 0.84704\\
0.95536 0.84706\\
0.95536 0.84707\\
0.95536 0.84708\\
0.95536 0.84709\\
0.95536 0.84711\\
0.95535 0.84712\\
0.95535 0.84713\\
0.95534 0.84714\\
0.95534 0.84716\\
0.95534 0.84717\\
0.95534 0.84718\\
0.95534 0.84720\\
0.95533 0.84721\\
0.95533 0.84722\\
0.95533 0.84723\\
0.95533 0.84725\\
0.95533 0.84726\\
0.95532 0.84727\\
0.95532 0.84728\\
0.95532 0.84730\\
0.95532 0.84731\\
0.95532 0.84732\\
0.95532 0.84734\\
0.95532 0.84735\\
0.95532 0.84736\\
0.95531 0.84737\\
0.95531 0.84739\\
0.95531 0.84740\\
0.95531 0.84741\\
0.95531 0.84742\\
0.95530 0.84744\\
0.95530 0.84745\\
0.95530 0.84746\\
0.95529 0.84748\\
0.95529 0.84749\\
0.95529 0.84750\\
0.95529 0.84751\\
0.95529 0.84753\\
0.95529 0.84754\\
0.95529 0.84755\\
0.95528 0.84756\\
0.95528 0.84758\\
0.95528 0.84759\\
0.95528 0.84760\\
0.95527 0.84762\\
0.95527 0.84763\\
0.95527 0.84764\\
0.95527 0.84765\\
0.95527 0.84767\\
0.95527 0.84768\\
0.95526 0.84769\\
0.95526 0.84771\\
0.95526 0.84772\\
0.95526 0.84773\\
0.95526 0.84774\\
0.95525 0.84776\\
0.95525 0.84777\\
0.95525 0.84778\\
0.95525 0.84779\\
0.95525 0.84781\\
0.95525 0.84782\\
0.95524 0.84783\\
0.95524 0.84785\\
0.95524 0.84786\\
0.95524 0.84787\\
0.95524 0.84788\\
0.95524 0.84790\\
0.95524 0.84791\\
0.95523 0.84792\\
0.95523 0.84793\\
0.95523 0.84795\\
0.95523 0.84796\\
0.95522 0.84797\\
0.95522 0.84799\\
0.95522 0.84800\\
0.95522 0.84801\\
0.95521 0.84802\\
0.95521 0.84804\\
0.95521 0.84805\\
0.95520 0.84806\\
0.95520 0.84807\\
0.95520 0.84809\\
0.95520 0.84810\\
0.95520 0.84811\\
0.95520 0.84813\\
0.95520 0.84814\\
0.95520 0.84815\\
0.95520 0.84816\\
0.95519 0.84818\\
0.95519 0.84819\\
0.95518 0.84820\\
0.95518 0.84821\\
0.95518 0.84823\\
0.95518 0.84824\\
0.95517 0.84825\\
0.95517 0.84827\\
0.95517 0.84828\\
0.95517 0.84829\\
0.95516 0.84830\\
0.95516 0.84832\\
0.95516 0.84833\\
0.95516 0.84834\\
0.95516 0.84835\\
0.95515 0.84837\\
0.95515 0.84838\\
0.95515 0.84839\\
0.95515 0.84841\\
0.95515 0.84842\\
0.95515 0.84843\\
0.95514 0.84844\\
0.95514 0.84846\\
0.95514 0.84847\\
0.95514 0.84848\\
0.95514 0.84849\\
0.95514 0.84851\\
0.95514 0.84852\\
0.95513 0.84853\\
0.95513 0.84855\\
0.95513 0.84856\\
0.95512 0.84857\\
0.95512 0.84858\\
0.95512 0.84860\\
0.95512 0.84861\\
0.95512 0.84862\\
0.95512 0.84864\\
0.95511 0.84865\\
0.95511 0.84866\\
0.95511 0.84867\\
0.95510 0.84869\\
0.95510 0.84870\\
0.95510 0.84871\\
0.95510 0.84872\\
0.95509 0.84874\\
0.95509 0.84875\\
0.95509 0.84876\\
0.95509 0.84878\\
0.95509 0.84879\\
0.95509 0.84880\\
0.95508 0.84881\\
0.95508 0.84883\\
0.95508 0.84884\\
0.95508 0.84885\\
0.95508 0.84886\\
0.95508 0.84888\\
0.95508 0.84889\\
0.95507 0.84890\\
0.95507 0.84892\\
0.95507 0.84893\\
0.95507 0.84894\\
0.95507 0.84895\\
0.95506 0.84897\\
0.95506 0.84898\\
0.95506 0.84899\\
0.95506 0.84900\\
0.95505 0.84902\\
0.95505 0.84903\\
0.95505 0.84904\\
0.95505 0.84906\\
0.95505 0.84907\\
0.95505 0.84908\\
0.95504 0.84909\\
0.95504 0.84911\\
0.95504 0.84912\\
0.95504 0.84913\\
0.95504 0.84914\\
0.95504 0.84916\\
0.95504 0.84917\\
0.95504 0.84918\\
0.95503 0.84920\\
0.95503 0.84921\\
0.95503 0.84922\\
0.95503 0.84923\\
0.95503 0.84925\\
0.95502 0.84926\\
0.95502 0.84927\\
0.95502 0.84928\\
0.95502 0.84930\\
0.95502 0.84931\\
0.95502 0.84932\\
0.95502 0.84934\\
0.95502 0.84935\\
0.95502 0.84936\\
0.95502 0.84937\\
0.95501 0.84939\\
0.95501 0.84940\\
0.95501 0.84941\\
0.95500 0.84942\\
0.95500 0.84944\\
0.95500 0.84945\\
0.95499 0.84946\\
0.95499 0.84948\\
0.95499 0.84949\\
0.95499 0.84950\\
0.95498 0.84951\\
0.95498 0.84953\\
0.95498 0.84954\\
0.95498 0.84955\\
0.95498 0.84956\\
0.95498 0.84958\\
0.95498 0.84959\\
0.95497 0.84960\\
0.95497 0.84962\\
0.95497 0.84963\\
0.95497 0.84964\\
0.95497 0.84965\\
0.95496 0.84967\\
0.95496 0.84968\\
0.95496 0.84969\\
0.95496 0.84971\\
0.95496 0.84972\\
0.95496 0.84973\\
0.95496 0.84974\\
0.95496 0.84976\\
0.95495 0.84977\\
0.95495 0.84978\\
0.95495 0.84979\\
0.95495 0.84981\\
0.95495 0.84982\\
0.95495 0.84983\\
0.95495 0.84985\\
0.95494 0.84986\\
0.95494 0.84987\\
0.95494 0.84988\\
0.95494 0.84990\\
0.95494 0.84991\\
0.95494 0.84992\\
0.95494 0.84993\\
0.95493 0.84995\\
0.95493 0.84996\\
0.95493 0.84997\\
0.95493 0.84999\\
0.95492 0.85000\\
0.95492 0.85001\\
0.95492 0.85002\\
0.95492 0.85004\\
0.95492 0.85005\\
0.95492 0.85006\\
0.95491 0.85007\\
0.95491 0.85009\\
0.95491 0.85010\\
0.95491 0.85011\\
0.95491 0.85013\\
0.95491 0.85014\\
0.95491 0.85015\\
0.95490 0.85016\\
0.95490 0.85018\\
0.95490 0.85019\\
0.95490 0.85020\\
0.95490 0.85021\\
0.95490 0.85023\\
0.95489 0.85024\\
0.95489 0.85025\\
0.95489 0.85027\\
0.95489 0.85028\\
0.95489 0.85029\\
0.95489 0.85030\\
0.95489 0.85032\\
0.95489 0.85033\\
0.95488 0.85034\\
0.95488 0.85035\\
0.95488 0.85037\\
0.95488 0.85038\\
0.95488 0.85039\\
0.95488 0.85041\\
0.95488 0.85042\\
0.95488 0.85043\\
0.95488 0.85044\\
0.95488 0.85046\\
0.95487 0.85047\\
0.95487 0.85048\\
0.95487 0.85049\\
0.95487 0.85051\\
0.95486 0.85052\\
0.95486 0.85053\\
0.95486 0.85055\\
0.95486 0.85056\\
0.95486 0.85057\\
0.95486 0.85058\\
0.95485 0.85060\\
0.95485 0.85061\\
0.95485 0.85062\\
0.95484 0.85064\\
0.95484 0.85065\\
0.95484 0.85066\\
0.95483 0.85067\\
0.95483 0.85069\\
0.95483 0.85070\\
0.95483 0.85071\\
0.95483 0.85072\\
0.95483 0.85074\\
0.95483 0.85075\\
0.95483 0.85076\\
0.95483 0.85078\\
0.95483 0.85079\\
0.95483 0.85080\\
0.95482 0.85081\\
0.95482 0.85083\\
0.95482 0.85084\\
0.95482 0.85085\\
0.95482 0.85086\\
0.95482 0.85088\\
0.95481 0.85089\\
0.95481 0.85090\\
0.95480 0.85092\\
0.95480 0.85093\\
0.95480 0.85094\\
0.95480 0.85095\\
0.95480 0.85097\\
0.95480 0.85098\\
0.95480 0.85099\\
0.95479 0.85100\\
0.95479 0.85102\\
0.95479 0.85103\\
0.95479 0.85104\\
0.95479 0.85106\\
0.95479 0.85107\\
0.95479 0.85108\\
0.95479 0.85109\\
0.95479 0.85111\\
0.95478 0.85112\\
0.95478 0.85113\\
0.95477 0.85114\\
0.95477 0.85116\\
0.95477 0.85117\\
0.95477 0.85118\\
0.95477 0.85120\\
0.95476 0.85121\\
0.95476 0.85122\\
0.95475 0.85123\\
0.95475 0.85125\\
0.95475 0.85126\\
0.95474 0.85127\\
0.95474 0.85128\\
0.95474 0.85130\\
0.95474 0.85131\\
0.95474 0.85132\\
0.95474 0.85134\\
0.95474 0.85135\\
0.95474 0.85136\\
0.95473 0.85137\\
0.95473 0.85139\\
0.95473 0.85140\\
0.95473 0.85141\\
0.95473 0.85142\\
0.95473 0.85144\\
0.95472 0.85145\\
0.95472 0.85146\\
0.95472 0.85148\\
0.95471 0.85149\\
0.95471 0.85150\\
0.95471 0.85151\\
0.95470 0.85153\\
0.95470 0.85154\\
0.95470 0.85155\\
0.95470 0.85156\\
0.95470 0.85158\\
0.95470 0.85159\\
0.95470 0.85160\\
0.95470 0.85162\\
0.95469 0.85163\\
0.95469 0.85164\\
0.95469 0.85165\\
0.95469 0.85167\\
0.95469 0.85168\\
0.95469 0.85169\\
0.95468 0.85171\\
0.95468 0.85172\\
0.95468 0.85173\\
0.95468 0.85174\\
0.95468 0.85176\\
0.95467 0.85177\\
0.95467 0.85178\\
0.95467 0.85179\\
0.95467 0.85181\\
0.95467 0.85182\\
0.95467 0.85183\\
0.95467 0.85185\\
0.95466 0.85186\\
0.95466 0.85187\\
0.95466 0.85188\\
0.95466 0.85190\\
0.95466 0.85191\\
0.95465 0.85192\\
0.95465 0.85193\\
0.95465 0.85195\\
0.95465 0.85196\\
0.95464 0.85197\\
0.95464 0.85199\\
0.95464 0.85200\\
0.95464 0.85201\\
0.95464 0.85202\\
0.95463 0.85204\\
0.95463 0.85205\\
0.95463 0.85206\\
0.95463 0.85207\\
0.95462 0.85209\\
0.95462 0.85210\\
0.95462 0.85211\\
0.95462 0.85213\\
0.95461 0.85214\\
0.95461 0.85215\\
0.95461 0.85216\\
0.95461 0.85218\\
0.95461 0.85219\\
0.95460 0.85220\\
0.95460 0.85221\\
0.95460 0.85223\\
0.95460 0.85224\\
0.95460 0.85225\\
0.95460 0.85227\\
0.95460 0.85228\\
0.95459 0.85229\\
0.95459 0.85230\\
0.95458 0.85232\\
0.95458 0.85233\\
0.95458 0.85234\\
0.95458 0.85235\\
0.95457 0.85237\\
0.95457 0.85238\\
0.95457 0.85239\\
0.95457 0.85241\\
0.95457 0.85242\\
0.95456 0.85243\\
0.95456 0.85244\\
0.95455 0.85246\\
0.95455 0.85247\\
0.95455 0.85248\\
0.95455 0.85249\\
0.95455 0.85251\\
0.95455 0.85252\\
0.95455 0.85253\\
0.95455 0.85255\\
0.95454 0.85256\\
0.95454 0.85257\\
0.95454 0.85258\\
0.95454 0.85260\\
0.95454 0.85261\\
0.95454 0.85262\\
0.95454 0.85264\\
0.95454 0.85265\\
0.95454 0.85266\\
0.95453 0.85267\\
0.95453 0.85269\\
0.95453 0.85270\\
0.95453 0.85271\\
0.95453 0.85272\\
0.95453 0.85274\\
0.95453 0.85275\\
0.95453 0.85276\\
0.95453 0.85278\\
0.95453 0.85279\\
0.95452 0.85280\\
0.95452 0.85281\\
0.95452 0.85283\\
0.95452 0.85284\\
0.95452 0.85285\\
0.95452 0.85286\\
0.95452 0.85288\\
0.95451 0.85289\\
0.95451 0.85290\\
0.95451 0.85292\\
0.95451 0.85293\\
0.95451 0.85294\\
0.95451 0.85295\\
0.95451 0.85297\\
0.95450 0.85298\\
0.95450 0.85299\\
0.95450 0.85300\\
0.95449 0.85302\\
0.95449 0.85303\\
0.95449 0.85304\\
0.95449 0.85306\\
0.95449 0.85307\\
0.95448 0.85308\\
0.95448 0.85309\\
0.95448 0.85311\\
0.95448 0.85312\\
0.95447 0.85313\\
0.95447 0.85314\\
0.95447 0.85316\\
0.95447 0.85317\\
0.95446 0.85318\\
0.95446 0.85320\\
0.95446 0.85321\\
0.95446 0.85322\\
0.95446 0.85323\\
0.95446 0.85325\\
0.95446 0.85326\\
0.95445 0.85327\\
0.95445 0.85328\\
0.95445 0.85330\\
0.95445 0.85331\\
0.95445 0.85332\\
0.95444 0.85334\\
0.95444 0.85335\\
0.95444 0.85336\\
0.95444 0.85337\\
0.95444 0.85339\\
0.95443 0.85340\\
0.95443 0.85341\\
0.95443 0.85342\\
0.95443 0.85344\\
0.95443 0.85345\\
0.95443 0.85346\\
0.95443 0.85348\\
0.95443 0.85349\\
0.95442 0.85350\\
0.95442 0.85351\\
0.95442 0.85353\\
0.95441 0.85354\\
0.95441 0.85355\\
0.95441 0.85357\\
0.95441 0.85358\\
0.95441 0.85359\\
0.95441 0.85360\\
0.95440 0.85362\\
0.95440 0.85363\\
0.95440 0.85364\\
0.95440 0.85365\\
0.95440 0.85367\\
0.95440 0.85368\\
0.95439 0.85369\\
0.95439 0.85371\\
0.95439 0.85372\\
0.95439 0.85373\\
0.95439 0.85374\\
0.95438 0.85376\\
0.95438 0.85377\\
0.95437 0.85378\\
0.95437 0.85379\\
0.95437 0.85381\\
0.95437 0.85382\\
0.95437 0.85383\\
0.95437 0.85385\\
0.95437 0.85386\\
0.95437 0.85387\\
0.95437 0.85388\\
0.95436 0.85390\\
0.95436 0.85391\\
0.95436 0.85392\\
0.95436 0.85393\\
0.95436 0.85395\\
0.95436 0.85396\\
0.95435 0.85397\\
0.95435 0.85399\\
0.95435 0.85400\\
0.95435 0.85401\\
0.95435 0.85402\\
0.95434 0.85404\\
0.95434 0.85405\\
0.95434 0.85406\\
0.95434 0.85407\\
0.95434 0.85409\\
0.95434 0.85410\\
0.95433 0.85411\\
0.95433 0.85413\\
0.95433 0.85414\\
0.95433 0.85415\\
0.95433 0.85416\\
0.95433 0.85418\\
0.95432 0.85419\\
0.95432 0.85420\\
0.95431 0.85421\\
0.95431 0.85423\\
0.95431 0.85424\\
0.95431 0.85425\\
0.95431 0.85427\\
0.95431 0.85428\\
0.95431 0.85429\\
0.95431 0.85430\\
0.95430 0.85432\\
0.95430 0.85433\\
0.95430 0.85434\\
0.95429 0.85435\\
0.95429 0.85437\\
0.95429 0.85438\\
0.95429 0.85439\\
0.95428 0.85441\\
0.95428 0.85442\\
0.95428 0.85443\\
0.95427 0.85444\\
0.95427 0.85446\\
0.95427 0.85447\\
0.95427 0.85448\\
0.95427 0.85449\\
0.95427 0.85451\\
0.95426 0.85452\\
0.95426 0.85453\\
0.95426 0.85455\\
0.95426 0.85456\\
0.95425 0.85457\\
0.95425 0.85458\\
0.95425 0.85460\\
0.95424 0.85461\\
0.95423 0.85462\\
0.95423 0.85464\\
0.95423 0.85465\\
0.95423 0.85466\\
0.95422 0.85467\\
0.95422 0.85469\\
0.95422 0.85470\\
0.95422 0.85471\\
0.95421 0.85472\\
0.95421 0.85474\\
0.95421 0.85475\\
0.95421 0.85476\\
0.95420 0.85478\\
0.95420 0.85479\\
0.95420 0.85480\\
0.95420 0.85481\\
0.95420 0.85483\\
0.95420 0.85484\\
0.95419 0.85485\\
0.95419 0.85486\\
0.95419 0.85488\\
0.95418 0.85489\\
0.95418 0.85490\\
0.95418 0.85492\\
0.95418 0.85493\\
0.95418 0.85494\\
0.95418 0.85495\\
0.95418 0.85497\\
0.95418 0.85498\\
0.95417 0.85499\\
0.95417 0.85500\\
0.95417 0.85502\\
0.95417 0.85503\\
0.95417 0.85504\\
0.95417 0.85506\\
0.95417 0.85507\\
0.95417 0.85508\\
0.95417 0.85509\\
0.95417 0.85511\\
0.95416 0.85512\\
0.95416 0.85513\\
0.95416 0.85514\\
0.95416 0.85516\\
0.95416 0.85517\\
0.95416 0.85518\\
0.95416 0.85520\\
0.95416 0.85521\\
0.95416 0.85522\\
0.95416 0.85523\\
0.95415 0.85525\\
0.95415 0.85526\\
0.95415 0.85527\\
0.95415 0.85528\\
0.95415 0.85530\\
0.95415 0.85531\\
0.95415 0.85532\\
0.95415 0.85534\\
0.95415 0.85535\\
0.95414 0.85536\\
0.95414 0.85537\\
0.95414 0.85539\\
0.95414 0.85540\\
0.95413 0.85541\\
0.95413 0.85542\\
0.95413 0.85544\\
0.95413 0.85545\\
0.95412 0.85546\\
0.95412 0.85548\\
0.95412 0.85549\\
0.95411 0.85550\\
0.95411 0.85551\\
0.95410 0.85553\\
0.95410 0.85554\\
0.95409 0.85555\\
0.95409 0.85557\\
0.95409 0.85558\\
0.95409 0.85559\\
0.95409 0.85560\\
0.95409 0.85562\\
0.95408 0.85563\\
0.95408 0.85564\\
0.95407 0.85565\\
0.95407 0.85567\\
0.95407 0.85568\\
0.95406 0.85569\\
0.95406 0.85571\\
0.95406 0.85572\\
0.95405 0.85573\\
0.95405 0.85574\\
0.95405 0.85576\\
0.95405 0.85577\\
0.95405 0.85578\\
0.95404 0.85579\\
0.95404 0.85581\\
0.95403 0.85582\\
0.95403 0.85583\\
0.95403 0.85585\\
0.95403 0.85586\\
0.95403 0.85587\\
0.95403 0.85588\\
0.95403 0.85590\\
0.95402 0.85591\\
0.95402 0.85592\\
0.95402 0.85593\\
0.95402 0.85595\\
0.95401 0.85596\\
0.95401 0.85597\\
0.95401 0.85599\\
0.95401 0.85600\\
0.95401 0.85601\\
0.95401 0.85602\\
0.95401 0.85604\\
0.95400 0.85605\\
0.95400 0.85606\\
0.95400 0.85607\\
0.95400 0.85609\\
0.95400 0.85610\\
0.95400 0.85611\\
0.95400 0.85613\\
0.95400 0.85614\\
0.95399 0.85615\\
0.95399 0.85616\\
0.95399 0.85618\\
0.95399 0.85619\\
0.95398 0.85620\\
0.95398 0.85621\\
0.95398 0.85623\\
0.95398 0.85624\\
0.95398 0.85625\\
0.95398 0.85627\\
0.95398 0.85628\\
0.95397 0.85629\\
0.95397 0.85630\\
0.95397 0.85632\\
0.95397 0.85633\\
0.95397 0.85634\\
0.95397 0.85635\\
0.95396 0.85637\\
0.95396 0.85638\\
0.95396 0.85639\\
0.95395 0.85641\\
0.95395 0.85642\\
0.95394 0.85643\\
0.95394 0.85644\\
0.95394 0.85646\\
0.95394 0.85647\\
0.95393 0.85648\\
0.95393 0.85649\\
0.95392 0.85651\\
0.95392 0.85652\\
0.95392 0.85653\\
0.95392 0.85655\\
0.95392 0.85656\\
0.95391 0.85657\\
0.95391 0.85658\\
0.95391 0.85660\\
0.95391 0.85661\\
0.95391 0.85662\\
0.95390 0.85664\\
0.95390 0.85665\\
0.95390 0.85666\\
0.95390 0.85667\\
0.95389 0.85669\\
0.95389 0.85670\\
0.95389 0.85671\\
0.95389 0.85672\\
0.95389 0.85674\\
0.95389 0.85675\\
0.95388 0.85676\\
0.95388 0.85678\\
0.95388 0.85679\\
0.95388 0.85680\\
0.95388 0.85681\\
0.95388 0.85683\\
0.95388 0.85684\\
0.95387 0.85685\\
0.95387 0.85686\\
0.95387 0.85688\\
0.95387 0.85689\\
0.95386 0.85690\\
0.95386 0.85692\\
0.95386 0.85693\\
0.95386 0.85694\\
0.95386 0.85695\\
0.95385 0.85697\\
0.95385 0.85698\\
0.95385 0.85699\\
0.95385 0.85700\\
0.95384 0.85702\\
0.95384 0.85703\\
0.95383 0.85704\\
0.95383 0.85706\\
0.95383 0.85707\\
0.95383 0.85708\\
0.95382 0.85709\\
0.95382 0.85711\\
0.95382 0.85712\\
0.95382 0.85713\\
0.95382 0.85714\\
0.95382 0.85716\\
0.95382 0.85717\\
0.95382 0.85718\\
0.95381 0.85720\\
0.95381 0.85721\\
0.95381 0.85722\\
0.95381 0.85723\\
0.95380 0.85725\\
0.95380 0.85726\\
0.95380 0.85727\\
0.95380 0.85728\\
0.95380 0.85730\\
0.95380 0.85731\\
0.95379 0.85732\\
0.95379 0.85734\\
0.95379 0.85735\\
0.95379 0.85736\\
0.95379 0.85737\\
0.95378 0.85739\\
0.95378 0.85740\\
0.95378 0.85741\\
0.95377 0.85742\\
0.95377 0.85744\\
0.95377 0.85745\\
0.95377 0.85746\\
0.95377 0.85748\\
0.95377 0.85749\\
0.95377 0.85750\\
0.95377 0.85751\\
0.95377 0.85753\\
0.95377 0.85754\\
0.95377 0.85755\\
0.95376 0.85757\\
0.95376 0.85758\\
0.95376 0.85759\\
0.95376 0.85760\\
0.95376 0.85762\\
0.95376 0.85763\\
0.95376 0.85764\\
0.95376 0.85765\\
0.95376 0.85767\\
0.95376 0.85768\\
0.95376 0.85769\\
0.95376 0.85771\\
0.95376 0.85772\\
0.95375 0.85773\\
0.95375 0.85774\\
0.95375 0.85776\\
0.95375 0.85777\\
0.95375 0.85778\\
0.95375 0.85779\\
0.95374 0.85781\\
0.95374 0.85782\\
0.95374 0.85783\\
0.95374 0.85785\\
0.95374 0.85786\\
0.95374 0.85787\\
0.95374 0.85788\\
0.95374 0.85790\\
0.95373 0.85791\\
0.95372 0.85792\\
0.95372 0.85793\\
0.95372 0.85795\\
0.95372 0.85796\\
0.95372 0.85797\\
0.95372 0.85799\\
0.95372 0.85800\\
0.95371 0.85801\\
0.95371 0.85802\\
0.95371 0.85804\\
0.95371 0.85805\\
0.95371 0.85806\\
0.95371 0.85807\\
0.95371 0.85809\\
0.95371 0.85810\\
0.95371 0.85811\\
0.95371 0.85813\\
0.95370 0.85814\\
0.95370 0.85815\\
0.95370 0.85816\\
0.95370 0.85818\\
0.95369 0.85819\\
0.95368 0.85820\\
0.95368 0.85821\\
0.95368 0.85823\\
0.95367 0.85824\\
0.95367 0.85825\\
0.95365 0.85827\\
0.95365 0.85828\\
0.95365 0.85829\\
0.95365 0.85830\\
0.95365 0.85832\\
0.95365 0.85833\\
0.95365 0.85834\\
0.95365 0.85835\\
0.95364 0.85837\\
0.95364 0.85838\\
0.95364 0.85839\\
0.95364 0.85841\\
0.95364 0.85842\\
0.95364 0.85843\\
0.95363 0.85844\\
0.95363 0.85846\\
0.95363 0.85847\\
0.95363 0.85848\\
0.95363 0.85850\\
0.95362 0.85851\\
0.95362 0.85852\\
0.95361 0.85853\\
0.95361 0.85855\\
0.95361 0.85856\\
0.95361 0.85857\\
0.95361 0.85858\\
0.95361 0.85860\\
0.95361 0.85861\\
0.95360 0.85862\\
0.95360 0.85864\\
0.95360 0.85865\\
0.95360 0.85866\\
0.95360 0.85867\\
0.95359 0.85869\\
0.95358 0.85870\\
0.95358 0.85871\\
0.95357 0.85872\\
0.95357 0.85874\\
0.95357 0.85875\\
0.95357 0.85876\\
0.95356 0.85878\\
0.95356 0.85879\\
0.95356 0.85880\\
0.95356 0.85881\\
0.95355 0.85883\\
0.95355 0.85884\\
0.95355 0.85885\\
0.95355 0.85886\\
0.95354 0.85888\\
0.95354 0.85889\\
0.95354 0.85890\\
0.95354 0.85892\\
0.95354 0.85893\\
0.95353 0.85894\\
0.95352 0.85895\\
0.95352 0.85897\\
0.95352 0.85898\\
0.95352 0.85899\\
0.95352 0.85900\\
0.95351 0.85902\\
0.95351 0.85903\\
0.95351 0.85904\\
0.95351 0.85906\\
0.95351 0.85907\\
0.95351 0.85908\\
0.95350 0.85909\\
0.95350 0.85911\\
0.95350 0.85912\\
0.95349 0.85913\\
0.95349 0.85914\\
0.95349 0.85916\\
0.95349 0.85917\\
0.95348 0.85918\\
0.95348 0.85920\\
0.95348 0.85921\\
0.95348 0.85922\\
0.95348 0.85923\\
0.95348 0.85925\\
0.95348 0.85926\\
0.95348 0.85927\\
0.95347 0.85928\\
0.95347 0.85930\\
0.95346 0.85931\\
0.95346 0.85932\\
0.95346 0.85934\\
0.95346 0.85935\\
0.95346 0.85936\\
0.95345 0.85937\\
0.95345 0.85939\\
0.95345 0.85940\\
0.95345 0.85941\\
0.95345 0.85942\\
0.95345 0.85944\\
0.95345 0.85945\\
0.95345 0.85946\\
0.95344 0.85948\\
0.95343 0.85949\\
0.95343 0.85950\\
0.95343 0.85951\\
0.95343 0.85953\\
0.95342 0.85954\\
0.95342 0.85955\\
0.95342 0.85957\\
0.95342 0.85958\\
0.95342 0.85959\\
0.95342 0.85960\\
0.95341 0.85962\\
0.95341 0.85963\\
0.95340 0.85964\\
0.95340 0.85965\\
0.95340 0.85967\\
0.95339 0.85968\\
0.95339 0.85969\\
0.95339 0.85971\\
0.95338 0.85972\\
0.95338 0.85973\\
0.95338 0.85974\\
0.95338 0.85976\\
0.95338 0.85977\\
0.95338 0.85978\\
0.95337 0.85979\\
0.95337 0.85981\\
0.95337 0.85982\\
0.95336 0.85983\\
0.95336 0.85985\\
0.95336 0.85986\\
0.95336 0.85987\\
0.95336 0.85988\\
0.95336 0.85990\\
0.95336 0.85991\\
0.95335 0.85992\\
0.95335 0.85993\\
0.95335 0.85995\\
0.95335 0.85996\\
0.95334 0.85997\\
0.95334 0.85999\\
0.95334 0.86000\\
0.95333 0.86001\\
0.95333 0.86002\\
0.95333 0.86004\\
0.95333 0.86005\\
0.95333 0.86006\\
0.95333 0.86007\\
0.95332 0.86009\\
0.95332 0.86010\\
0.95332 0.86011\\
0.95332 0.86013\\
0.95332 0.86014\\
0.95332 0.86015\\
0.95331 0.86016\\
0.95331 0.86018\\
0.95331 0.86019\\
0.95331 0.86020\\
0.95331 0.86021\\
0.95330 0.86023\\
0.95330 0.86024\\
0.95330 0.86025\\
0.95330 0.86027\\
0.95330 0.86028\\
0.95330 0.86029\\
0.95329 0.86030\\
0.95329 0.86032\\
0.95329 0.86033\\
0.95329 0.86034\\
0.95329 0.86035\\
0.95329 0.86037\\
0.95329 0.86038\\
0.95329 0.86039\\
0.95328 0.86041\\
0.95328 0.86042\\
0.95328 0.86043\\
0.95327 0.86044\\
0.95327 0.86046\\
0.95327 0.86047\\
0.95327 0.86048\\
0.95326 0.86050\\
0.95326 0.86051\\
0.95326 0.86052\\
0.95325 0.86053\\
0.95325 0.86055\\
0.95324 0.86056\\
0.95324 0.86057\\
0.95324 0.86058\\
0.95324 0.86060\\
0.95324 0.86061\\
0.95324 0.86062\\
0.95323 0.86064\\
0.95323 0.86065\\
0.95323 0.86066\\
0.95323 0.86067\\
0.95322 0.86069\\
0.95322 0.86070\\
0.95322 0.86071\\
0.95322 0.86072\\
0.95322 0.86074\\
0.95322 0.86075\\
0.95322 0.86076\\
0.95322 0.86078\\
0.95322 0.86079\\
0.95321 0.86080\\
0.95321 0.86081\\
0.95321 0.86083\\
0.95321 0.86084\\
0.95321 0.86085\\
0.95320 0.86086\\
0.95320 0.86088\\
0.95320 0.86089\\
0.95319 0.86090\\
0.95319 0.86092\\
0.95319 0.86093\\
0.95319 0.86094\\
0.95319 0.86095\\
0.95318 0.86097\\
0.95318 0.86098\\
0.95318 0.86099\\
0.95318 0.86100\\
0.95317 0.86102\\
0.95317 0.86103\\
0.95317 0.86104\\
0.95317 0.86106\\
0.95317 0.86107\\
0.95316 0.86108\\
0.95316 0.86109\\
0.95316 0.86111\\
0.95315 0.86112\\
0.95315 0.86113\\
0.95315 0.86114\\
0.95315 0.86116\\
0.95315 0.86117\\
0.95315 0.86118\\
0.95315 0.86120\\
0.95315 0.86121\\
0.95315 0.86122\\
0.95315 0.86123\\
0.95314 0.86125\\
0.95314 0.86126\\
0.95314 0.86127\\
0.95314 0.86128\\
0.95313 0.86130\\
0.95313 0.86131\\
0.95313 0.86132\\
0.95313 0.86134\\
0.95312 0.86135\\
0.95312 0.86136\\
0.95312 0.86137\\
0.95312 0.86139\\
0.95311 0.86140\\
0.95311 0.86141\\
0.95311 0.86142\\
0.95311 0.86144\\
0.95311 0.86145\\
0.95311 0.86146\\
0.95311 0.86148\\
0.95311 0.86149\\
0.95311 0.86150\\
0.95310 0.86151\\
0.95310 0.86153\\
0.95310 0.86154\\
0.95310 0.86155\\
0.95310 0.86157\\
0.95309 0.86158\\
0.95309 0.86159\\
0.95309 0.86160\\
0.95309 0.86162\\
0.95309 0.86163\\
0.95309 0.86164\\
0.95309 0.86165\\
0.95308 0.86167\\
0.95308 0.86168\\
0.95308 0.86169\\
0.95308 0.86171\\
0.95307 0.86172\\
0.95307 0.86173\\
0.95306 0.86174\\
0.95306 0.86176\\
0.95306 0.86177\\
0.95306 0.86178\\
0.95306 0.86179\\
0.95306 0.86181\\
0.95306 0.86182\\
0.95306 0.86183\\
0.95306 0.86185\\
0.95306 0.86186\\
0.95305 0.86187\\
0.95305 0.86188\\
0.95305 0.86190\\
0.95305 0.86191\\
0.95305 0.86192\\
0.95304 0.86193\\
0.95304 0.86195\\
0.95304 0.86196\\
0.95304 0.86197\\
0.95304 0.86199\\
0.95303 0.86200\\
0.95303 0.86201\\
0.95303 0.86202\\
0.95303 0.86204\\
0.95303 0.86205\\
0.95303 0.86206\\
0.95302 0.86207\\
0.95302 0.86209\\
0.95302 0.86210\\
0.95302 0.86211\\
0.95302 0.86213\\
0.95302 0.86214\\
0.95302 0.86215\\
0.95301 0.86216\\
0.95301 0.86218\\
0.95301 0.86219\\
0.95300 0.86220\\
0.95299 0.86221\\
0.95299 0.86223\\
0.95298 0.86224\\
0.95298 0.86225\\
0.95298 0.86227\\
0.95298 0.86228\\
0.95298 0.86229\\
0.95298 0.86230\\
0.95297 0.86232\\
0.95297 0.86233\\
0.95297 0.86234\\
0.95297 0.86235\\
0.95297 0.86237\\
0.95297 0.86238\\
0.95297 0.86239\\
0.95297 0.86241\\
0.95296 0.86242\\
0.95296 0.86243\\
0.95296 0.86244\\
0.95296 0.86246\\
0.95295 0.86247\\
0.95295 0.86248\\
0.95295 0.86250\\
0.95295 0.86251\\
0.95295 0.86252\\
0.95295 0.86253\\
0.95294 0.86255\\
0.95294 0.86256\\
0.95294 0.86257\\
0.95294 0.86258\\
0.95293 0.86260\\
0.95292 0.86261\\
0.95292 0.86262\\
0.95292 0.86264\\
0.95292 0.86265\\
0.95292 0.86266\\
0.95292 0.86267\\
0.95291 0.86269\\
0.95291 0.86270\\
0.95291 0.86271\\
0.95291 0.86272\\
0.95290 0.86274\\
0.95290 0.86275\\
0.95290 0.86276\\
0.95290 0.86278\\
0.95290 0.86279\\
0.95290 0.86280\\
0.95290 0.86281\\
0.95289 0.86283\\
0.95289 0.86284\\
0.95289 0.86285\\
0.95289 0.86286\\
0.95289 0.86288\\
0.95289 0.86289\\
0.95288 0.86290\\
0.95288 0.86292\\
0.95288 0.86293\\
0.95288 0.86294\\
0.95287 0.86295\\
0.95287 0.86297\\
0.95287 0.86298\\
0.95286 0.86299\\
0.95286 0.86300\\
0.95285 0.86302\\
0.95285 0.86303\\
0.95285 0.86304\\
0.95285 0.86306\\
0.95284 0.86307\\
0.95284 0.86308\\
0.95284 0.86309\\
0.95284 0.86311\\
0.95283 0.86312\\
0.95283 0.86313\\
0.95282 0.86314\\
0.95282 0.86316\\
0.95281 0.86317\\
0.95281 0.86318\\
0.95281 0.86320\\
0.95280 0.86321\\
0.95280 0.86322\\
0.95279 0.86323\\
0.95279 0.86325\\
0.95279 0.86326\\
0.95279 0.86327\\
0.95279 0.86328\\
0.95278 0.86330\\
0.95278 0.86331\\
0.95278 0.86332\\
0.95278 0.86334\\
0.95278 0.86335\\
0.95277 0.86336\\
0.95277 0.86337\\
0.95277 0.86339\\
0.95276 0.86340\\
0.95276 0.86341\\
0.95276 0.86343\\
0.95275 0.86344\\
0.95275 0.86345\\
0.95275 0.86346\\
0.95275 0.86348\\
0.95274 0.86349\\
0.95274 0.86350\\
0.95274 0.86351\\
0.95274 0.86353\\
0.95273 0.86354\\
0.95273 0.86355\\
0.95273 0.86357\\
0.95273 0.86358\\
0.95273 0.86359\\
0.95273 0.86360\\
0.95272 0.86362\\
0.95272 0.86363\\
0.95272 0.86364\\
0.95271 0.86365\\
0.95271 0.86367\\
0.95271 0.86368\\
0.95271 0.86369\\
0.95270 0.86371\\
0.95270 0.86372\\
0.95269 0.86373\\
0.95269 0.86374\\
0.95269 0.86376\\
0.95268 0.86377\\
0.95268 0.86378\\
0.95268 0.86379\\
0.95268 0.86381\\
0.95267 0.86382\\
0.95267 0.86383\\
0.95266 0.86385\\
0.95266 0.86386\\
0.95266 0.86387\\
0.95266 0.86388\\
0.95266 0.86390\\
0.95265 0.86391\\
0.95265 0.86392\\
0.95265 0.86393\\
0.95265 0.86395\\
0.95265 0.86396\\
0.95265 0.86397\\
0.95264 0.86399\\
0.95263 0.86400\\
0.95263 0.86401\\
0.95263 0.86402\\
0.95262 0.86404\\
0.95261 0.86405\\
0.95261 0.86406\\
0.95261 0.86407\\
0.95261 0.86409\\
0.95259 0.86410\\
0.95259 0.86411\\
0.95258 0.86413\\
0.95258 0.86414\\
0.95257 0.86415\\
0.95257 0.86416\\
0.95257 0.86418\\
0.95257 0.86419\\
0.95257 0.86420\\
0.95257 0.86421\\
0.95257 0.86423\\
0.95256 0.86424\\
0.95256 0.86425\\
0.95256 0.86427\\
0.95255 0.86428\\
0.95255 0.86429\\
0.95254 0.86430\\
0.95254 0.86432\\
0.95254 0.86433\\
0.95253 0.86434\\
0.95253 0.86435\\
0.95253 0.86437\\
0.95253 0.86438\\
0.95252 0.86439\\
0.95252 0.86441\\
0.95251 0.86442\\
0.95250 0.86443\\
0.95250 0.86444\\
0.95250 0.86446\\
0.95250 0.86447\\
0.95250 0.86448\\
0.95250 0.86450\\
0.95250 0.86451\\
0.95250 0.86452\\
0.95250 0.86453\\
0.95250 0.86455\\
0.95250 0.86456\\
0.95250 0.86457\\
0.95250 0.86458\\
0.95250 0.86460\\
0.95250 0.86461\\
0.95249 0.86462\\
0.95248 0.86464\\
0.95248 0.86465\\
0.95248 0.86466\\
0.95247 0.86467\\
0.95247 0.86469\\
0.95247 0.86470\\
0.95247 0.86471\\
0.95247 0.86472\\
0.95246 0.86474\\
0.95246 0.86475\\
0.95246 0.86476\\
0.95246 0.86478\\
0.95246 0.86479\\
0.95246 0.86480\\
0.95246 0.86481\\
0.95245 0.86483\\
0.95245 0.86484\\
0.95245 0.86485\\
0.95244 0.86486\\
0.95244 0.86488\\
0.95244 0.86489\\
0.95243 0.86490\\
0.95243 0.86492\\
0.95243 0.86493\\
0.95243 0.86494\\
0.95242 0.86495\\
0.95242 0.86497\\
0.95242 0.86498\\
0.95242 0.86499\\
0.95242 0.86500\\
0.95242 0.86502\\
0.95242 0.86503\\
0.95241 0.86504\\
0.95241 0.86506\\
0.95241 0.86507\\
0.95241 0.86508\\
0.95241 0.86509\\
0.95241 0.86511\\
0.95241 0.86512\\
0.95240 0.86513\\
0.95240 0.86514\\
0.95240 0.86516\\
0.95240 0.86517\\
0.95239 0.86518\\
0.95238 0.86520\\
0.95238 0.86521\\
0.95238 0.86522\\
0.95238 0.86523\\
0.95238 0.86525\\
0.95237 0.86526\\
0.95236 0.86527\\
0.95236 0.86528\\
0.95235 0.86530\\
0.95235 0.86531\\
0.95235 0.86532\\
0.95235 0.86534\\
0.95234 0.86535\\
0.95234 0.86536\\
0.95233 0.86537\\
0.95233 0.86539\\
0.95233 0.86540\\
0.95233 0.86541\\
0.95232 0.86543\\
0.95232 0.86544\\
0.95232 0.86545\\
0.95232 0.86546\\
0.95232 0.86548\\
0.95232 0.86549\\
0.95232 0.86550\\
0.95231 0.86551\\
0.95231 0.86553\\
0.95231 0.86554\\
0.95231 0.86555\\
0.95230 0.86557\\
0.95230 0.86558\\
0.95230 0.86559\\
0.95230 0.86560\\
0.95230 0.86562\\
0.95229 0.86563\\
0.95229 0.86564\\
0.95229 0.86565\\
0.95229 0.86567\\
0.95228 0.86568\\
0.95227 0.86569\\
0.95227 0.86571\\
0.95227 0.86572\\
0.95226 0.86573\\
0.95226 0.86574\\
0.95226 0.86576\\
0.95225 0.86577\\
0.95225 0.86578\\
0.95225 0.86579\\
0.95225 0.86581\\
0.95225 0.86582\\
0.95224 0.86583\\
0.95224 0.86585\\
0.95224 0.86586\\
0.95223 0.86587\\
0.95223 0.86588\\
0.95222 0.86590\\
0.95222 0.86591\\
0.95222 0.86592\\
0.95222 0.86593\\
0.95221 0.86595\\
0.95221 0.86596\\
0.95220 0.86597\\
0.95220 0.86599\\
0.95220 0.86600\\
0.95220 0.86601\\
0.95220 0.86602\\
0.95219 0.86604\\
0.95219 0.86605\\
0.95218 0.86606\\
0.95218 0.86607\\
0.95217 0.86609\\
0.95217 0.86610\\
0.95217 0.86611\\
0.95216 0.86613\\
0.95216 0.86614\\
0.95216 0.86615\\
0.95215 0.86616\\
0.95215 0.86618\\
0.95215 0.86619\\
0.95215 0.86620\\
0.95215 0.86621\\
0.95214 0.86623\\
0.95214 0.86624\\
0.95214 0.86625\\
0.95214 0.86627\\
0.95214 0.86628\\
0.95213 0.86629\\
0.95213 0.86630\\
0.95213 0.86632\\
0.95212 0.86633\\
0.95212 0.86634\\
0.95212 0.86635\\
0.95212 0.86637\\
0.95212 0.86638\\
0.95211 0.86639\\
0.95211 0.86641\\
0.95210 0.86642\\
0.95210 0.86643\\
0.95210 0.86644\\
0.95210 0.86646\\
0.95209 0.86647\\
0.95209 0.86648\\
0.95209 0.86650\\
0.95208 0.86651\\
0.95208 0.86652\\
0.95208 0.86653\\
0.95207 0.86655\\
0.95207 0.86656\\
0.95207 0.86657\\
0.95207 0.86658\\
0.95206 0.86660\\
0.95206 0.86661\\
0.95206 0.86662\\
0.95206 0.86664\\
0.95206 0.86665\\
0.95206 0.86666\\
0.95205 0.86667\\
0.95204 0.86669\\
0.95204 0.86670\\
0.95204 0.86671\\
0.95204 0.86672\\
0.95204 0.86674\\
0.95203 0.86675\\
0.95203 0.86676\\
0.95203 0.86678\\
0.95202 0.86679\\
0.95202 0.86680\\
0.95201 0.86681\\
0.95201 0.86683\\
0.95201 0.86684\\
0.95200 0.86685\\
0.95200 0.86686\\
0.95200 0.86688\\
0.95200 0.86689\\
0.95199 0.86690\\
0.95199 0.86692\\
0.95199 0.86693\\
0.95199 0.86694\\
0.95199 0.86695\\
0.95199 0.86697\\
0.95198 0.86698\\
0.95198 0.86699\\
0.95198 0.86700\\
0.95198 0.86702\\
0.95196 0.86703\\
0.95196 0.86704\\
0.95196 0.86706\\
0.95195 0.86707\\
0.95194 0.86708\\
0.95194 0.86709\\
0.95194 0.86711\\
0.95194 0.86712\\
0.95194 0.86713\\
0.95194 0.86714\\
0.95194 0.86716\\
0.95193 0.86717\\
0.95193 0.86718\\
0.95193 0.86720\\
0.95192 0.86721\\
0.95192 0.86722\\
0.95192 0.86723\\
0.95192 0.86725\\
0.95192 0.86726\\
0.95191 0.86727\\
0.95191 0.86728\\
0.95191 0.86730\\
0.95190 0.86731\\
0.95190 0.86732\\
0.95190 0.86734\\
0.95190 0.86735\\
0.95189 0.86736\\
0.95188 0.86737\\
0.95188 0.86739\\
0.95188 0.86740\\
0.95188 0.86741\\
0.95188 0.86743\\
0.95188 0.86744\\
0.95188 0.86745\\
0.95188 0.86746\\
0.95188 0.86748\\
0.95188 0.86749\\
0.95188 0.86750\\
0.95187 0.86751\\
0.95187 0.86753\\
0.95186 0.86754\\
0.95186 0.86755\\
0.95185 0.86757\\
0.95185 0.86758\\
0.95184 0.86759\\
0.95184 0.86760\\
0.95184 0.86762\\
0.95184 0.86763\\
0.95184 0.86764\\
0.95183 0.86765\\
0.95183 0.86767\\
0.95183 0.86768\\
0.95183 0.86769\\
0.95183 0.86771\\
0.95183 0.86772\\
0.95183 0.86773\\
0.95182 0.86774\\
0.95182 0.86776\\
0.95182 0.86777\\
0.95182 0.86778\\
0.95182 0.86779\\
0.95182 0.86781\\
0.95182 0.86782\\
0.95182 0.86783\\
0.95182 0.86785\\
0.95181 0.86786\\
0.95181 0.86787\\
0.95181 0.86788\\
0.95180 0.86790\\
0.95180 0.86791\\
0.95180 0.86792\\
0.95180 0.86793\\
0.95179 0.86795\\
0.95179 0.86796\\
0.95179 0.86797\\
0.95179 0.86799\\
0.95179 0.86800\\
0.95178 0.86801\\
0.95178 0.86802\\
0.95178 0.86804\\
0.95177 0.86805\\
0.95177 0.86806\\
0.95177 0.86807\\
0.95177 0.86809\\
0.95177 0.86810\\
0.95176 0.86811\\
0.95176 0.86813\\
0.95176 0.86814\\
0.95176 0.86815\\
0.95176 0.86816\\
0.95176 0.86818\\
0.95175 0.86819\\
0.95175 0.86820\\
0.95175 0.86821\\
0.95175 0.86823\\
0.95174 0.86824\\
0.95174 0.86825\\
0.95174 0.86827\\
0.95174 0.86828\\
0.95174 0.86829\\
0.95174 0.86830\\
0.95173 0.86832\\
0.95173 0.86833\\
0.95173 0.86834\\
0.95173 0.86836\\
0.95173 0.86837\\
0.95173 0.86838\\
0.95173 0.86839\\
0.95172 0.86841\\
0.95172 0.86842\\
0.95172 0.86843\\
0.95172 0.86844\\
0.95172 0.86846\\
0.95171 0.86847\\
0.95171 0.86848\\
0.95171 0.86850\\
0.95171 0.86851\\
0.95171 0.86852\\
0.95171 0.86853\\
0.95170 0.86855\\
0.95170 0.86856\\
0.95169 0.86857\\
0.95169 0.86858\\
0.95169 0.86860\\
0.95167 0.86861\\
0.95167 0.86862\\
0.95167 0.86864\\
0.95167 0.86865\\
0.95166 0.86866\\
0.95166 0.86867\\
0.95166 0.86869\\
0.95166 0.86870\\
0.95165 0.86871\\
0.95165 0.86872\\
0.95164 0.86874\\
0.95164 0.86875\\
0.95164 0.86876\\
0.95164 0.86878\\
0.95164 0.86879\\
0.95164 0.86880\\
0.95163 0.86881\\
0.95163 0.86883\\
0.95163 0.86884\\
0.95163 0.86885\\
0.95162 0.86886\\
0.95162 0.86888\\
0.95162 0.86889\\
0.95162 0.86890\\
0.95161 0.86892\\
0.95161 0.86893\\
0.95161 0.86894\\
0.95161 0.86895\\
0.95161 0.86897\\
0.95161 0.86898\\
0.95161 0.86899\\
0.95161 0.86900\\
0.95161 0.86902\\
0.95160 0.86903\\
0.95160 0.86904\\
0.95160 0.86906\\
0.95160 0.86907\\
0.95160 0.86908\\
0.95160 0.86909\\
0.95159 0.86911\\
0.95158 0.86912\\
0.95158 0.86913\\
0.95158 0.86914\\
0.95157 0.86916\\
0.95157 0.86917\\
0.95156 0.86918\\
0.95156 0.86920\\
0.95156 0.86921\\
0.95156 0.86922\\
0.95155 0.86923\\
0.95155 0.86925\\
0.95155 0.86926\\
0.95154 0.86927\\
0.95154 0.86928\\
0.95154 0.86930\\
0.95154 0.86931\\
0.95153 0.86932\\
0.95153 0.86934\\
0.95153 0.86935\\
0.95153 0.86936\\
0.95152 0.86937\\
0.95151 0.86939\\
0.95151 0.86940\\
0.95151 0.86941\\
0.95150 0.86943\\
0.95150 0.86944\\
0.95150 0.86945\\
0.95149 0.86946\\
0.95149 0.86948\\
0.95149 0.86949\\
0.95149 0.86950\\
0.95149 0.86951\\
0.95148 0.86953\\
0.95148 0.86954\\
0.95148 0.86955\\
0.95148 0.86957\\
0.95148 0.86958\\
0.95147 0.86959\\
0.95147 0.86960\\
0.95147 0.86962\\
0.95147 0.86963\\
0.95147 0.86964\\
0.95147 0.86965\\
0.95146 0.86967\\
0.95146 0.86968\\
0.95146 0.86969\\
0.95146 0.86971\\
0.95146 0.86972\\
0.95146 0.86973\\
0.95146 0.86974\\
0.95146 0.86976\\
0.95146 0.86977\\
0.95145 0.86978\\
0.95145 0.86979\\
0.95145 0.86981\\
0.95144 0.86982\\
0.95143 0.86983\\
0.95143 0.86985\\
0.95143 0.86986\\
0.95143 0.86987\\
0.95142 0.86988\\
0.95142 0.86990\\
0.95142 0.86991\\
0.95142 0.86992\\
0.95141 0.86993\\
0.95141 0.86995\\
0.95140 0.86996\\
0.95140 0.86997\\
0.95140 0.86999\\
0.95140 0.87000\\
0.95139 0.87001\\
0.95138 0.87002\\
0.95138 0.87004\\
0.95138 0.87005\\
0.95138 0.87006\\
0.95138 0.87007\\
0.95138 0.87009\\
0.95137 0.87010\\
0.95137 0.87011\\
0.95137 0.87013\\
0.95137 0.87014\\
0.95136 0.87015\\
0.95136 0.87016\\
0.95136 0.87018\\
0.95135 0.87019\\
0.95135 0.87020\\
0.95135 0.87021\\
0.95135 0.87023\\
0.95134 0.87024\\
0.95134 0.87025\\
0.95134 0.87027\\
0.95134 0.87028\\
0.95134 0.87029\\
0.95134 0.87030\\
0.95134 0.87032\\
0.95133 0.87033\\
0.95133 0.87034\\
0.95133 0.87036\\
0.95132 0.87037\\
0.95132 0.87038\\
0.95131 0.87039\\
0.95131 0.87041\\
0.95131 0.87042\\
0.95131 0.87043\\
0.95130 0.87044\\
0.95130 0.87046\\
0.95130 0.87047\\
0.95130 0.87048\\
0.95130 0.87050\\
0.95130 0.87051\\
0.95130 0.87052\\
0.95130 0.87053\\
0.95129 0.87055\\
0.95129 0.87056\\
0.95128 0.87057\\
0.95128 0.87058\\
0.95128 0.87060\\
0.95128 0.87061\\
0.95127 0.87062\\
0.95127 0.87064\\
0.95127 0.87065\\
0.95127 0.87066\\
0.95126 0.87067\\
0.95126 0.87069\\
0.95126 0.87070\\
0.95124 0.87071\\
0.95124 0.87072\\
0.95124 0.87074\\
0.95124 0.87075\\
0.95124 0.87076\\
0.95124 0.87078\\
0.95124 0.87079\\
0.95123 0.87080\\
0.95122 0.87081\\
0.95122 0.87083\\
0.95122 0.87084\\
0.95122 0.87085\\
0.95122 0.87086\\
0.95122 0.87088\\
0.95121 0.87089\\
0.95121 0.87090\\
0.95120 0.87092\\
0.95120 0.87093\\
0.95120 0.87094\\
0.95119 0.87095\\
0.95119 0.87097\\
0.95118 0.87098\\
0.95118 0.87099\\
0.95118 0.87100\\
0.95118 0.87102\\
0.95117 0.87103\\
0.95117 0.87104\\
0.95117 0.87106\\
0.95117 0.87107\\
0.95116 0.87108\\
0.95116 0.87109\\
0.95115 0.87111\\
0.95115 0.87112\\
0.95115 0.87113\\
0.95115 0.87114\\
0.95113 0.87116\\
0.95112 0.87117\\
0.95111 0.87118\\
0.95111 0.87120\\
0.95110 0.87121\\
0.95110 0.87122\\
0.95110 0.87123\\
0.95109 0.87125\\
0.95109 0.87126\\
0.95109 0.87127\\
0.95108 0.87128\\
0.95108 0.87130\\
0.95108 0.87131\\
0.95108 0.87132\\
0.95108 0.87134\\
0.95108 0.87135\\
0.95107 0.87136\\
0.95107 0.87137\\
0.95106 0.87139\\
0.95106 0.87140\\
0.95106 0.87141\\
0.95105 0.87143\\
0.95104 0.87144\\
0.95104 0.87145\\
0.95104 0.87146\\
0.95104 0.87148\\
0.95104 0.87149\\
0.95103 0.87150\\
0.95103 0.87151\\
0.95102 0.87153\\
0.95102 0.87154\\
0.95102 0.87155\\
0.95101 0.87157\\
0.95101 0.87158\\
0.95101 0.87159\\
0.95101 0.87160\\
0.95101 0.87162\\
0.95100 0.87163\\
0.95100 0.87164\\
0.95100 0.87165\\
0.95100 0.87167\\
0.95099 0.87168\\
0.95099 0.87169\\
0.95098 0.87171\\
0.95098 0.87172\\
0.95098 0.87173\\
0.95098 0.87174\\
0.95097 0.87176\\
0.95097 0.87177\\
0.95096 0.87178\\
0.95095 0.87179\\
0.95095 0.87181\\
0.95094 0.87182\\
0.95094 0.87183\\
0.95093 0.87185\\
0.95092 0.87186\\
0.95092 0.87187\\
0.95092 0.87188\\
0.95092 0.87190\\
0.95091 0.87191\\
0.95089 0.87192\\
0.95089 0.87193\\
0.95087 0.87195\\
0.95087 0.87196\\
0.95087 0.87197\\
0.95087 0.87199\\
0.95087 0.87200\\
0.95087 0.87201\\
0.95087 0.87202\\
0.95087 0.87204\\
0.95087 0.87205\\
0.95086 0.87206\\
0.95085 0.87207\\
0.95084 0.87209\\
0.95084 0.87210\\
0.95084 0.87211\\
0.95084 0.87213\\
0.95083 0.87214\\
0.95083 0.87215\\
0.95083 0.87216\\
0.95083 0.87218\\
0.95082 0.87219\\
0.95082 0.87220\\
0.95081 0.87221\\
0.95081 0.87223\\
0.95081 0.87224\\
0.95080 0.87225\\
0.95080 0.87227\\
0.95080 0.87228\\
0.95079 0.87229\\
0.95079 0.87230\\
0.95079 0.87232\\
0.95079 0.87233\\
0.95078 0.87234\\
0.95078 0.87236\\
0.95077 0.87237\\
0.95077 0.87238\\
0.95077 0.87239\\
0.95077 0.87241\\
0.95076 0.87242\\
0.95075 0.87243\\
0.95075 0.87244\\
0.95074 0.87246\\
0.95074 0.87247\\
0.95074 0.87248\\
0.95073 0.87250\\
0.95073 0.87251\\
0.95072 0.87252\\
0.95072 0.87253\\
0.95072 0.87255\\
0.95071 0.87256\\
0.95070 0.87257\\
0.95070 0.87258\\
0.95069 0.87260\\
0.95069 0.87261\\
0.95069 0.87262\\
0.95069 0.87264\\
0.95069 0.87265\\
0.95068 0.87266\\
0.95067 0.87267\\
0.95067 0.87269\\
0.95067 0.87270\\
0.95067 0.87271\\
0.95067 0.87272\\
0.95066 0.87274\\
0.95066 0.87275\\
0.95066 0.87276\\
0.95065 0.87278\\
0.95064 0.87279\\
0.95064 0.87280\\
0.95064 0.87281\\
0.95063 0.87283\\
0.95063 0.87284\\
0.95063 0.87285\\
0.95062 0.87286\\
0.95062 0.87288\\
0.95061 0.87289\\
0.95061 0.87290\\
0.95060 0.87292\\
0.95060 0.87293\\
0.95060 0.87294\\
0.95059 0.87295\\
0.95059 0.87297\\
0.95059 0.87298\\
0.95059 0.87299\\
0.95058 0.87300\\
0.95058 0.87302\\
0.95058 0.87303\\
0.95057 0.87304\\
0.95057 0.87306\\
0.95057 0.87307\\
0.95056 0.87308\\
0.95055 0.87309\\
0.95055 0.87311\\
0.95055 0.87312\\
0.95054 0.87313\\
0.95054 0.87314\\
0.95054 0.87316\\
0.95053 0.87317\\
0.95052 0.87318\\
0.95052 0.87320\\
0.95052 0.87321\\
0.95052 0.87322\\
0.95052 0.87323\\
0.95051 0.87325\\
0.95051 0.87326\\
0.95051 0.87327\\
0.95051 0.87329\\
0.95051 0.87330\\
0.95050 0.87331\\
0.95050 0.87332\\
0.95049 0.87334\\
0.95049 0.87335\\
0.95049 0.87336\\
0.95049 0.87337\\
0.95048 0.87339\\
0.95048 0.87340\\
0.95047 0.87341\\
0.95047 0.87343\\
0.95046 0.87344\\
0.95046 0.87345\\
0.95046 0.87346\\
0.95046 0.87348\\
0.95045 0.87349\\
0.95045 0.87350\\
0.95045 0.87351\\
0.95045 0.87353\\
0.95044 0.87354\\
0.95043 0.87355\\
0.95043 0.87357\\
0.95043 0.87358\\
0.95043 0.87359\\
0.95043 0.87360\\
0.95042 0.87362\\
0.95042 0.87363\\
0.95042 0.87364\\
0.95042 0.87365\\
0.95042 0.87367\\
0.95041 0.87368\\
0.95041 0.87369\\
0.95041 0.87371\\
0.95041 0.87372\\
0.95041 0.87373\\
0.95041 0.87374\\
0.95040 0.87376\\
0.95040 0.87377\\
0.95040 0.87378\\
0.95039 0.87379\\
0.95039 0.87381\\
0.95039 0.87382\\
0.95039 0.87383\\
0.95039 0.87385\\
0.95038 0.87386\\
0.95038 0.87387\\
0.95036 0.87388\\
0.95036 0.87390\\
0.95036 0.87391\\
0.95035 0.87392\\
0.95035 0.87393\\
0.95034 0.87395\\
0.95034 0.87396\\
0.95033 0.87397\\
0.95032 0.87399\\
0.95032 0.87400\\
0.95031 0.87401\\
0.95031 0.87402\\
0.95030 0.87404\\
0.95030 0.87405\\
0.95030 0.87406\\
0.95030 0.87407\\
0.95029 0.87409\\
0.95028 0.87410\\
0.95028 0.87411\\
0.95028 0.87413\\
0.95027 0.87414\\
0.95027 0.87415\\
0.95026 0.87416\\
0.95026 0.87418\\
0.95025 0.87419\\
0.95025 0.87420\\
0.95024 0.87421\\
0.95024 0.87423\\
0.95024 0.87424\\
0.95024 0.87425\\
0.95024 0.87427\\
0.95023 0.87428\\
0.95023 0.87429\\
0.95023 0.87430\\
0.95022 0.87432\\
0.95022 0.87433\\
0.95022 0.87434\\
0.95022 0.87436\\
0.95021 0.87437\\
0.95021 0.87438\\
0.95021 0.87439\\
0.95021 0.87441\\
0.95021 0.87442\\
0.95020 0.87443\\
0.95020 0.87444\\
0.95019 0.87446\\
0.95019 0.87447\\
0.95019 0.87448\\
0.95018 0.87450\\
0.95018 0.87451\\
0.95017 0.87452\\
0.95017 0.87453\\
0.95017 0.87455\\
0.95017 0.87456\\
0.95016 0.87457\\
0.95016 0.87458\\
0.95016 0.87460\\
0.95015 0.87461\\
0.95015 0.87462\\
0.95015 0.87464\\
0.95015 0.87465\\
0.95013 0.87466\\
0.95013 0.87467\\
0.95013 0.87469\\
0.95013 0.87470\\
0.95013 0.87471\\
0.95012 0.87472\\
0.95012 0.87474\\
0.95012 0.87475\\
0.95012 0.87476\\
0.95012 0.87478\\
0.95011 0.87479\\
0.95011 0.87480\\
0.95011 0.87481\\
0.95011 0.87483\\
0.95010 0.87484\\
0.95009 0.87485\\
0.95009 0.87486\\
0.95009 0.87488\\
0.95009 0.87489\\
0.95009 0.87490\\
0.95009 0.87492\\
0.95007 0.87493\\
0.95006 0.87494\\
0.95006 0.87495\\
0.95006 0.87497\\
0.95005 0.87498\\
0.95005 0.87499\\
0.95004 0.87500\\
0.95004 0.87502\\
0.95004 0.87503\\
0.95004 0.87504\\
0.95002 0.87506\\
0.95001 0.87507\\
0.95001 0.87508\\
0.95001 0.87509\\
0.95001 0.87511\\
0.95000 0.87512\\
0.95000 0.87513\\
0.94999 0.87514\\
0.94999 0.87516\\
0.94999 0.87517\\
0.94999 0.87518\\
0.94999 0.87520\\
0.94998 0.87521\\
0.94998 0.87522\\
0.94998 0.87523\\
0.94997 0.87525\\
0.94997 0.87526\\
0.94997 0.87527\\
0.94996 0.87529\\
0.94996 0.87530\\
0.94995 0.87531\\
0.94995 0.87532\\
0.94995 0.87534\\
0.94995 0.87535\\
0.94993 0.87536\\
0.94993 0.87537\\
0.94993 0.87539\\
0.94993 0.87540\\
0.94993 0.87541\\
0.94992 0.87543\\
0.94992 0.87544\\
0.94991 0.87545\\
0.94991 0.87546\\
0.94990 0.87548\\
0.94990 0.87549\\
0.94990 0.87550\\
0.94989 0.87551\\
0.94989 0.87553\\
0.94989 0.87554\\
0.94989 0.87555\\
0.94989 0.87557\\
0.94988 0.87558\\
0.94988 0.87559\\
0.94988 0.87560\\
0.94988 0.87562\\
0.94987 0.87563\\
0.94987 0.87564\\
0.94987 0.87565\\
0.94987 0.87567\\
0.94987 0.87568\\
0.94987 0.87569\\
0.94986 0.87571\\
0.94986 0.87572\\
0.94985 0.87573\\
0.94985 0.87574\\
0.94984 0.87576\\
0.94984 0.87577\\
0.94984 0.87578\\
0.94984 0.87579\\
0.94984 0.87581\\
0.94984 0.87582\\
0.94983 0.87583\\
0.94983 0.87585\\
0.94983 0.87586\\
0.94982 0.87587\\
0.94982 0.87588\\
0.94982 0.87590\\
0.94981 0.87591\\
0.94981 0.87592\\
0.94981 0.87593\\
0.94980 0.87595\\
0.94979 0.87596\\
0.94979 0.87597\\
0.94979 0.87599\\
0.94979 0.87600\\
0.94978 0.87601\\
0.94978 0.87602\\
0.94978 0.87604\\
0.94978 0.87605\\
0.94977 0.87606\\
0.94977 0.87607\\
0.94976 0.87609\\
0.94975 0.87610\\
0.94974 0.87611\\
0.94974 0.87613\\
0.94974 0.87614\\
0.94974 0.87615\\
0.94973 0.87616\\
0.94973 0.87618\\
0.94972 0.87619\\
0.94972 0.87620\\
0.94972 0.87621\\
0.94972 0.87623\\
0.94971 0.87624\\
0.94971 0.87625\\
0.94971 0.87627\\
0.94970 0.87628\\
0.94970 0.87629\\
0.94969 0.87630\\
0.94969 0.87632\\
0.94968 0.87633\\
0.94968 0.87634\\
0.94967 0.87636\\
0.94967 0.87637\\
0.94967 0.87638\\
0.94967 0.87639\\
0.94966 0.87641\\
0.94966 0.87642\\
0.94966 0.87643\\
0.94966 0.87644\\
0.94965 0.87646\\
0.94965 0.87647\\
0.94965 0.87648\\
0.94965 0.87650\\
0.94965 0.87651\\
0.94964 0.87652\\
0.94964 0.87653\\
0.94964 0.87655\\
0.94964 0.87656\\
0.94964 0.87657\\
0.94964 0.87658\\
0.94963 0.87660\\
0.94963 0.87661\\
0.94962 0.87662\\
0.94962 0.87664\\
0.94962 0.87665\\
0.94962 0.87666\\
0.94961 0.87667\\
0.94961 0.87669\\
0.94961 0.87670\\
0.94961 0.87671\\
0.94961 0.87672\\
0.94961 0.87674\\
0.94961 0.87675\\
0.94960 0.87676\\
0.94960 0.87678\\
0.94960 0.87679\\
0.94960 0.87680\\
0.94959 0.87681\\
0.94959 0.87683\\
0.94959 0.87684\\
0.94959 0.87685\\
0.94959 0.87686\\
0.94958 0.87688\\
0.94958 0.87689\\
0.94958 0.87690\\
0.94958 0.87692\\
0.94958 0.87693\\
0.94957 0.87694\\
0.94957 0.87695\\
0.94956 0.87697\\
0.94955 0.87698\\
0.94955 0.87699\\
0.94955 0.87700\\
0.94954 0.87702\\
0.94954 0.87703\\
0.94954 0.87704\\
0.94954 0.87706\\
0.94954 0.87707\\
0.94954 0.87708\\
0.94954 0.87709\\
0.94954 0.87711\\
0.94954 0.87712\\
0.94953 0.87713\\
0.94953 0.87714\\
0.94952 0.87716\\
0.94952 0.87717\\
0.94952 0.87718\\
0.94952 0.87720\\
0.94952 0.87721\\
0.94951 0.87722\\
0.94951 0.87723\\
0.94951 0.87725\\
0.94950 0.87726\\
0.94949 0.87727\\
0.94949 0.87729\\
0.94949 0.87730\\
0.94948 0.87731\\
0.94948 0.87732\\
0.94948 0.87734\\
0.94947 0.87735\\
0.94947 0.87736\\
0.94946 0.87737\\
0.94945 0.87739\\
0.94945 0.87740\\
0.94945 0.87741\\
0.94945 0.87743\\
0.94943 0.87744\\
0.94943 0.87745\\
0.94943 0.87746\\
0.94943 0.87748\\
0.94942 0.87749\\
0.94941 0.87750\\
0.94940 0.87751\\
0.94940 0.87753\\
0.94940 0.87754\\
0.94940 0.87755\\
0.94939 0.87757\\
0.94939 0.87758\\
0.94938 0.87759\\
0.94938 0.87760\\
0.94938 0.87762\\
0.94937 0.87763\\
0.94937 0.87764\\
0.94936 0.87765\\
0.94936 0.87767\\
0.94936 0.87768\\
0.94936 0.87769\\
0.94936 0.87771\\
0.94936 0.87772\\
0.94935 0.87773\\
0.94935 0.87774\\
0.94935 0.87776\\
0.94934 0.87777\\
0.94934 0.87778\\
0.94934 0.87779\\
0.94934 0.87781\\
0.94933 0.87782\\
0.94932 0.87783\\
0.94932 0.87785\\
0.94932 0.87786\\
0.94932 0.87787\\
0.94932 0.87788\\
0.94931 0.87790\\
0.94931 0.87791\\
0.94930 0.87792\\
0.94930 0.87793\\
0.94930 0.87795\\
0.94929 0.87796\\
0.94928 0.87797\\
0.94928 0.87799\\
0.94927 0.87800\\
0.94927 0.87801\\
0.94927 0.87802\\
0.94926 0.87804\\
0.94926 0.87805\\
0.94925 0.87806\\
0.94925 0.87807\\
0.94925 0.87809\\
0.94923 0.87810\\
0.94923 0.87811\\
0.94923 0.87813\\
0.94923 0.87814\\
0.94922 0.87815\\
0.94922 0.87816\\
0.94922 0.87818\\
0.94922 0.87819\\
0.94921 0.87820\\
0.94921 0.87822\\
0.94921 0.87823\\
0.94919 0.87824\\
0.94919 0.87825\\
0.94918 0.87827\\
0.94917 0.87828\\
0.94917 0.87829\\
0.94917 0.87830\\
0.94916 0.87832\\
0.94916 0.87833\\
0.94915 0.87834\\
0.94915 0.87836\\
0.94915 0.87837\\
0.94914 0.87838\\
0.94913 0.87839\\
0.94913 0.87841\\
0.94913 0.87842\\
0.94913 0.87843\\
0.94912 0.87844\\
0.94912 0.87846\\
0.94911 0.87847\\
0.94911 0.87848\\
0.94911 0.87850\\
0.94909 0.87851\\
0.94909 0.87852\\
0.94909 0.87853\\
0.94908 0.87855\\
0.94908 0.87856\\
0.94907 0.87857\\
0.94907 0.87858\\
0.94907 0.87860\\
0.94906 0.87861\\
0.94905 0.87862\\
0.94905 0.87864\\
0.94905 0.87865\\
0.94905 0.87866\\
0.94904 0.87867\\
0.94903 0.87869\\
0.94903 0.87870\\
0.94903 0.87871\\
0.94903 0.87872\\
0.94903 0.87874\\
0.94903 0.87875\\
0.94902 0.87876\\
0.94902 0.87878\\
0.94902 0.87879\\
0.94900 0.87880\\
0.94900 0.87881\\
0.94900 0.87883\\
0.94899 0.87884\\
0.94899 0.87885\\
0.94898 0.87886\\
0.94898 0.87888\\
0.94898 0.87889\\
0.94897 0.87890\\
0.94897 0.87892\\
0.94897 0.87893\\
0.94897 0.87894\\
0.94896 0.87895\\
0.94895 0.87897\\
0.94895 0.87898\\
0.94895 0.87899\\
0.94895 0.87900\\
0.94894 0.87902\\
0.94894 0.87903\\
0.94894 0.87904\\
0.94893 0.87906\\
0.94892 0.87907\\
0.94892 0.87908\\
0.94892 0.87909\\
0.94892 0.87911\\
0.94892 0.87912\\
0.94891 0.87913\\
0.94891 0.87914\\
0.94891 0.87916\\
0.94889 0.87917\\
0.94889 0.87918\\
0.94889 0.87920\\
0.94889 0.87921\\
0.94888 0.87922\\
0.94888 0.87923\\
0.94887 0.87925\\
0.94887 0.87926\\
0.94887 0.87927\\
0.94886 0.87929\\
0.94886 0.87930\\
0.94885 0.87931\\
0.94885 0.87932\\
0.94885 0.87934\\
0.94884 0.87935\\
0.94883 0.87936\\
0.94883 0.87937\\
0.94883 0.87939\\
0.94883 0.87940\\
0.94883 0.87941\\
0.94883 0.87943\\
0.94883 0.87944\\
0.94882 0.87945\\
0.94881 0.87946\\
0.94881 0.87948\\
0.94881 0.87949\\
0.94881 0.87950\\
0.94880 0.87951\\
0.94880 0.87953\\
0.94880 0.87954\\
0.94880 0.87955\\
0.94879 0.87957\\
0.94878 0.87958\\
0.94877 0.87959\\
0.94877 0.87960\\
0.94877 0.87962\\
0.94876 0.87963\\
0.94876 0.87964\\
0.94875 0.87965\\
0.94875 0.87967\\
0.94875 0.87968\\
0.94875 0.87969\\
0.94874 0.87971\\
0.94874 0.87972\\
0.94873 0.87973\\
0.94873 0.87974\\
0.94872 0.87976\\
0.94872 0.87977\\
0.94872 0.87978\\
0.94872 0.87979\\
0.94872 0.87981\\
0.94872 0.87982\\
0.94872 0.87983\\
0.94872 0.87985\\
0.94871 0.87986\\
0.94871 0.87987\\
0.94871 0.87988\\
0.94871 0.87990\\
0.94870 0.87991\\
0.94870 0.87992\\
0.94869 0.87993\\
0.94868 0.87995\\
0.94867 0.87996\\
0.94867 0.87997\\
0.94867 0.87999\\
0.94866 0.88000\\
0.94866 0.88001\\
0.94866 0.88002\\
0.94865 0.88004\\
0.94864 0.88005\\
0.94864 0.88006\\
0.94862 0.88007\\
0.94861 0.88009\\
0.94860 0.88010\\
0.94860 0.88011\\
0.94859 0.88013\\
0.94859 0.88014\\
0.94858 0.88015\\
0.94858 0.88016\\
0.94858 0.88018\\
0.94857 0.88019\\
0.94857 0.88020\\
0.94856 0.88022\\
0.94856 0.88023\\
0.94855 0.88024\\
0.94855 0.88025\\
0.94854 0.88027\\
0.94854 0.88028\\
0.94854 0.88029\\
0.94853 0.88030\\
0.94853 0.88032\\
0.94852 0.88033\\
0.94852 0.88034\\
0.94852 0.88036\\
0.94852 0.88037\\
0.94851 0.88038\\
0.94851 0.88039\\
0.94851 0.88041\\
0.94851 0.88042\\
0.94850 0.88043\\
0.94850 0.88044\\
0.94850 0.88046\\
0.94850 0.88047\\
0.94850 0.88048\\
0.94849 0.88050\\
0.94849 0.88051\\
0.94848 0.88052\\
0.94848 0.88053\\
0.94846 0.88055\\
0.94846 0.88056\\
0.94845 0.88057\\
0.94843 0.88058\\
0.94843 0.88060\\
0.94843 0.88061\\
0.94842 0.88062\\
0.94842 0.88064\\
0.94842 0.88065\\
0.94842 0.88066\\
0.94840 0.88067\\
0.94840 0.88069\\
0.94839 0.88070\\
0.94839 0.88071\\
0.94839 0.88072\\
0.94839 0.88074\\
0.94838 0.88075\\
0.94838 0.88076\\
0.94838 0.88078\\
0.94837 0.88079\\
0.94837 0.88080\\
0.94836 0.88081\\
0.94836 0.88083\\
0.94836 0.88084\\
0.94836 0.88085\\
0.94836 0.88086\\
0.94835 0.88088\\
0.94835 0.88089\\
0.94835 0.88090\\
0.94834 0.88092\\
0.94834 0.88093\\
0.94834 0.88094\\
0.94834 0.88095\\
0.94834 0.88097\\
0.94834 0.88098\\
0.94833 0.88099\\
0.94833 0.88100\\
0.94832 0.88102\\
0.94832 0.88103\\
0.94832 0.88104\\
0.94832 0.88106\\
0.94831 0.88107\\
0.94831 0.88108\\
0.94831 0.88109\\
0.94830 0.88111\\
0.94830 0.88112\\
0.94830 0.88113\\
0.94829 0.88114\\
0.94828 0.88116\\
0.94827 0.88117\\
0.94827 0.88118\\
0.94826 0.88120\\
0.94826 0.88121\\
0.94826 0.88122\\
0.94826 0.88123\\
0.94825 0.88125\\
0.94825 0.88126\\
0.94825 0.88127\\
0.94825 0.88129\\
0.94824 0.88130\\
0.94823 0.88131\\
0.94823 0.88132\\
0.94821 0.88134\\
0.94820 0.88135\\
0.94820 0.88136\\
0.94820 0.88137\\
0.94819 0.88139\\
0.94819 0.88140\\
0.94819 0.88141\\
0.94819 0.88143\\
0.94818 0.88144\\
0.94818 0.88145\\
0.94818 0.88146\\
0.94818 0.88148\\
0.94818 0.88149\\
0.94818 0.88150\\
0.94817 0.88151\\
0.94816 0.88153\\
0.94816 0.88154\\
0.94816 0.88155\\
0.94812 0.88157\\
0.94811 0.88158\\
0.94811 0.88159\\
0.94810 0.88160\\
0.94810 0.88162\\
0.94810 0.88163\\
0.94809 0.88164\\
0.94809 0.88165\\
0.94808 0.88167\\
0.94808 0.88168\\
0.94808 0.88169\\
0.94807 0.88171\\
0.94807 0.88172\\
0.94807 0.88173\\
0.94806 0.88174\\
0.94805 0.88176\\
0.94804 0.88177\\
0.94804 0.88178\\
0.94804 0.88179\\
0.94804 0.88181\\
0.94804 0.88182\\
0.94803 0.88183\\
0.94803 0.88185\\
0.94803 0.88186\\
0.94803 0.88187\\
0.94803 0.88188\\
0.94803 0.88190\\
0.94802 0.88191\\
0.94802 0.88192\\
0.94802 0.88193\\
0.94802 0.88195\\
0.94801 0.88196\\
0.94801 0.88197\\
0.94801 0.88199\\
0.94801 0.88200\\
0.94800 0.88201\\
0.94796 0.88202\\
0.94795 0.88204\\
0.94795 0.88205\\
0.94794 0.88206\\
0.94792 0.88207\\
0.94792 0.88209\\
0.94792 0.88210\\
0.94792 0.88211\\
0.94792 0.88213\\
0.94791 0.88214\\
0.94791 0.88215\\
0.94790 0.88216\\
0.94790 0.88218\\
0.94790 0.88219\\
0.94789 0.88220\\
0.94789 0.88222\\
0.94788 0.88223\\
0.94788 0.88224\\
0.94786 0.88225\\
0.94786 0.88227\\
0.94786 0.88228\\
0.94786 0.88229\\
0.94786 0.88230\\
0.94786 0.88232\\
0.94785 0.88233\\
0.94785 0.88234\\
0.94785 0.88236\\
0.94785 0.88237\\
0.94785 0.88238\\
0.94784 0.88239\\
0.94784 0.88241\\
0.94784 0.88242\\
0.94783 0.88243\\
0.94783 0.88244\\
0.94783 0.88246\\
0.94782 0.88247\\
0.94782 0.88248\\
0.94782 0.88250\\
0.94782 0.88251\\
0.94781 0.88252\\
0.94781 0.88253\\
0.94781 0.88255\\
0.94778 0.88256\\
0.94778 0.88257\\
0.94777 0.88258\\
0.94777 0.88260\\
0.94776 0.88261\\
0.94776 0.88262\\
0.94775 0.88264\\
0.94774 0.88265\\
0.94774 0.88266\\
0.94773 0.88267\\
0.94773 0.88269\\
0.94773 0.88270\\
0.94773 0.88271\\
0.94772 0.88272\\
0.94772 0.88274\\
0.94772 0.88275\\
0.94771 0.88276\\
0.94771 0.88278\\
0.94771 0.88279\\
0.94770 0.88280\\
0.94770 0.88281\\
0.94770 0.88283\\
0.94770 0.88284\\
0.94770 0.88285\\
0.94770 0.88286\\
0.94769 0.88288\\
0.94769 0.88289\\
0.94768 0.88290\\
0.94768 0.88292\\
0.94768 0.88293\\
0.94768 0.88294\\
0.94766 0.88295\\
0.94766 0.88297\\
0.94766 0.88298\\
0.94764 0.88299\\
0.94764 0.88300\\
0.94763 0.88302\\
0.94763 0.88303\\
0.94763 0.88304\\
0.94762 0.88306\\
0.94762 0.88307\\
0.94762 0.88308\\
0.94762 0.88309\\
0.94761 0.88311\\
0.94761 0.88312\\
0.94761 0.88313\\
0.94760 0.88315\\
0.94760 0.88316\\
0.94759 0.88317\\
0.94759 0.88318\\
0.94759 0.88320\\
0.94758 0.88321\\
0.94758 0.88322\\
0.94758 0.88323\\
0.94758 0.88325\\
0.94758 0.88326\\
0.94758 0.88327\\
0.94757 0.88329\\
0.94757 0.88330\\
0.94756 0.88331\\
0.94754 0.88332\\
0.94753 0.88334\\
0.94753 0.88335\\
0.94752 0.88336\\
0.94752 0.88337\\
0.94752 0.88339\\
0.94751 0.88340\\
0.94751 0.88341\\
0.94750 0.88343\\
0.94750 0.88344\\
0.94749 0.88345\\
0.94749 0.88346\\
0.94748 0.88348\\
0.94748 0.88349\\
0.94747 0.88350\\
0.94747 0.88351\\
0.94746 0.88353\\
0.94745 0.88354\\
0.94745 0.88355\\
0.94744 0.88357\\
0.94744 0.88358\\
0.94744 0.88359\\
0.94743 0.88360\\
0.94743 0.88362\\
0.94743 0.88363\\
0.94742 0.88364\\
0.94741 0.88365\\
0.94741 0.88367\\
0.94741 0.88368\\
0.94740 0.88369\\
0.94739 0.88371\\
0.94738 0.88372\\
0.94738 0.88373\\
0.94737 0.88374\\
0.94737 0.88376\\
0.94737 0.88377\\
0.94737 0.88378\\
0.94737 0.88379\\
0.94736 0.88381\\
0.94736 0.88382\\
0.94736 0.88383\\
0.94736 0.88385\\
0.94736 0.88386\\
0.94735 0.88387\\
0.94735 0.88388\\
0.94734 0.88390\\
0.94734 0.88391\\
0.94733 0.88392\\
0.94732 0.88393\\
0.94732 0.88395\\
0.94732 0.88396\\
0.94732 0.88397\\
0.94731 0.88399\\
0.94731 0.88400\\
0.94730 0.88401\\
0.94729 0.88402\\
0.94729 0.88404\\
0.94729 0.88405\\
0.94728 0.88406\\
0.94728 0.88407\\
0.94728 0.88409\\
0.94728 0.88410\\
0.94728 0.88411\\
0.94726 0.88413\\
0.94725 0.88414\\
0.94725 0.88415\\
0.94725 0.88416\\
0.94724 0.88418\\
0.94723 0.88419\\
0.94723 0.88420\\
0.94722 0.88422\\
0.94721 0.88423\\
0.94721 0.88424\\
0.94721 0.88425\\
0.94721 0.88427\\
0.94720 0.88428\\
0.94720 0.88429\\
0.94719 0.88430\\
0.94719 0.88432\\
0.94719 0.88433\\
0.94718 0.88434\\
0.94718 0.88436\\
0.94718 0.88437\\
0.94718 0.88438\\
0.94718 0.88439\\
0.94718 0.88441\\
0.94718 0.88442\\
0.94717 0.88443\\
0.94716 0.88444\\
0.94716 0.88446\\
0.94716 0.88447\\
0.94713 0.88448\\
0.94713 0.88450\\
0.94712 0.88451\\
0.94712 0.88452\\
0.94711 0.88453\\
0.94710 0.88455\\
0.94710 0.88456\\
0.94710 0.88457\\
0.94710 0.88458\\
0.94710 0.88460\\
0.94710 0.88461\\
0.94709 0.88462\\
0.94709 0.88464\\
0.94709 0.88465\\
0.94708 0.88466\\
0.94708 0.88467\\
0.94708 0.88469\\
0.94707 0.88470\\
0.94706 0.88471\\
0.94706 0.88472\\
0.94706 0.88474\\
0.94706 0.88475\\
0.94705 0.88476\\
0.94705 0.88478\\
0.94704 0.88479\\
0.94703 0.88480\\
0.94702 0.88481\\
0.94702 0.88483\\
0.94702 0.88484\\
0.94701 0.88485\\
0.94701 0.88486\\
0.94701 0.88488\\
0.94701 0.88489\\
0.94700 0.88490\\
0.94700 0.88492\\
0.94700 0.88493\\
0.94700 0.88494\\
0.94700 0.88495\\
0.94698 0.88497\\
0.94698 0.88498\\
0.94698 0.88499\\
0.94698 0.88500\\
0.94696 0.88502\\
0.94695 0.88503\\
0.94694 0.88504\\
0.94693 0.88506\\
0.94693 0.88507\\
0.94692 0.88508\\
0.94692 0.88509\\
0.94692 0.88511\\
0.94692 0.88512\\
0.94691 0.88513\\
0.94690 0.88515\\
0.94689 0.88516\\
0.94689 0.88517\\
0.94688 0.88518\\
0.94687 0.88520\\
0.94686 0.88521\\
0.94686 0.88522\\
0.94685 0.88523\\
0.94684 0.88525\\
0.94684 0.88526\\
0.94683 0.88527\\
0.94683 0.88529\\
0.94681 0.88530\\
0.94680 0.88531\\
0.94680 0.88532\\
0.94680 0.88534\\
0.94680 0.88535\\
0.94679 0.88536\\
0.94679 0.88537\\
0.94679 0.88539\\
0.94678 0.88540\\
0.94678 0.88541\\
0.94677 0.88543\\
0.94677 0.88544\\
0.94676 0.88545\\
0.94676 0.88546\\
0.94675 0.88548\\
0.94674 0.88549\\
0.94673 0.88550\\
0.94673 0.88551\\
0.94672 0.88553\\
0.94672 0.88554\\
0.94672 0.88555\\
0.94672 0.88557\\
0.94671 0.88558\\
0.94671 0.88559\\
0.94670 0.88560\\
0.94669 0.88562\\
0.94668 0.88563\\
0.94667 0.88564\\
0.94667 0.88565\\
0.94667 0.88567\\
0.94666 0.88568\\
0.94665 0.88569\\
0.94665 0.88571\\
0.94665 0.88572\\
0.94665 0.88573\\
0.94664 0.88574\\
0.94663 0.88576\\
0.94663 0.88577\\
0.94663 0.88578\\
0.94662 0.88579\\
0.94661 0.88581\\
0.94660 0.88582\\
0.94660 0.88583\\
0.94660 0.88585\\
0.94658 0.88586\\
0.94658 0.88587\\
0.94658 0.88588\\
0.94656 0.88590\\
0.94656 0.88591\\
0.94656 0.88592\\
0.94655 0.88593\\
0.94655 0.88595\\
0.94655 0.88596\\
0.94654 0.88597\\
0.94654 0.88599\\
0.94653 0.88600\\
0.94653 0.88601\\
0.94652 0.88602\\
0.94652 0.88604\\
0.94652 0.88605\\
0.94652 0.88606\\
0.94652 0.88607\\
0.94651 0.88609\\
0.94650 0.88610\\
0.94650 0.88611\\
0.94649 0.88613\\
0.94649 0.88614\\
0.94648 0.88615\\
0.94648 0.88616\\
0.94647 0.88618\\
0.94646 0.88619\\
0.94645 0.88620\\
0.94645 0.88622\\
0.94644 0.88623\\
0.94642 0.88624\\
0.94640 0.88625\\
0.94639 0.88627\\
0.94638 0.88628\\
0.94638 0.88629\\
0.94637 0.88630\\
0.94636 0.88632\\
0.94635 0.88633\\
0.94634 0.88634\\
0.94634 0.88636\\
0.94634 0.88637\\
0.94632 0.88638\\
0.94630 0.88639\\
0.94630 0.88641\\
0.94629 0.88642\\
0.94629 0.88643\\
0.94628 0.88644\\
0.94628 0.88646\\
0.94627 0.88647\\
0.94627 0.88648\\
0.94627 0.88650\\
0.94627 0.88651\\
0.94626 0.88652\\
0.94625 0.88653\\
0.94624 0.88655\\
0.94624 0.88656\\
0.94624 0.88657\\
0.94622 0.88658\\
0.94621 0.88660\\
0.94620 0.88661\\
0.94620 0.88662\\
0.94620 0.88664\\
0.94619 0.88665\\
0.94619 0.88666\\
0.94619 0.88667\\
0.94619 0.88669\\
0.94618 0.88670\\
0.94618 0.88671\\
0.94617 0.88672\\
0.94616 0.88674\\
0.94615 0.88675\\
0.94615 0.88676\\
0.94614 0.88678\\
0.94613 0.88679\\
0.94613 0.88680\\
0.94613 0.88681\\
0.94613 0.88683\\
0.94613 0.88684\\
0.94612 0.88685\\
0.94612 0.88686\\
0.94612 0.88688\\
0.94611 0.88689\\
0.94611 0.88690\\
0.94611 0.88692\\
0.94611 0.88693\\
0.94611 0.88694\\
0.94610 0.88695\\
0.94610 0.88697\\
0.94609 0.88698\\
0.94609 0.88699\\
0.94609 0.88700\\
0.94609 0.88702\\
0.94608 0.88703\\
0.94608 0.88704\\
0.94607 0.88706\\
0.94607 0.88707\\
0.94606 0.88708\\
0.94605 0.88709\\
0.94605 0.88711\\
0.94605 0.88712\\
0.94604 0.88713\\
0.94604 0.88715\\
0.94604 0.88716\\
0.94603 0.88717\\
0.94603 0.88718\\
0.94603 0.88720\\
0.94602 0.88721\\
0.94601 0.88722\\
0.94601 0.88723\\
0.94600 0.88725\\
0.94599 0.88726\\
0.94599 0.88727\\
0.94598 0.88729\\
0.94598 0.88730\\
0.94597 0.88731\\
0.94597 0.88732\\
0.94596 0.88734\\
0.94596 0.88735\\
0.94595 0.88736\\
0.94595 0.88737\\
0.94594 0.88739\\
0.94594 0.88740\\
0.94593 0.88741\\
0.94592 0.88743\\
0.94592 0.88744\\
0.94592 0.88745\\
0.94591 0.88746\\
0.94590 0.88748\\
0.94588 0.88749\\
0.94588 0.88750\\
0.94587 0.88751\\
0.94587 0.88753\\
0.94586 0.88754\\
0.94585 0.88755\\
0.94585 0.88757\\
0.94584 0.88758\\
0.94584 0.88759\\
0.94584 0.88760\\
0.94583 0.88762\\
0.94583 0.88763\\
0.94583 0.88764\\
0.94582 0.88765\\
0.94582 0.88767\\
0.94582 0.88768\\
0.94578 0.88769\\
0.94577 0.88771\\
0.94577 0.88772\\
0.94577 0.88773\\
0.94576 0.88774\\
0.94575 0.88776\\
0.94574 0.88777\\
0.94574 0.88778\\
0.94574 0.88779\\
0.94573 0.88781\\
0.94573 0.88782\\
0.94573 0.88783\\
0.94573 0.88785\\
0.94572 0.88786\\
0.94572 0.88787\\
0.94571 0.88788\\
0.94570 0.88790\\
0.94570 0.88791\\
0.94568 0.88792\\
0.94567 0.88793\\
0.94567 0.88795\\
0.94566 0.88796\\
0.94563 0.88797\\
0.94562 0.88799\\
0.94562 0.88800\\
0.94561 0.88801\\
0.94561 0.88802\\
0.94561 0.88804\\
0.94561 0.88805\\
0.94561 0.88806\\
0.94561 0.88808\\
0.94560 0.88809\\
0.94559 0.88810\\
0.94559 0.88811\\
0.94557 0.88813\\
0.94557 0.88814\\
0.94555 0.88815\\
0.94555 0.88816\\
0.94554 0.88818\\
0.94553 0.88819\\
0.94553 0.88820\\
0.94553 0.88822\\
0.94551 0.88823\\
0.94551 0.88824\\
0.94551 0.88825\\
0.94551 0.88827\\
0.94551 0.88828\\
0.94551 0.88829\\
0.94550 0.88830\\
0.94550 0.88832\\
0.94550 0.88833\\
0.94550 0.88834\\
0.94550 0.88836\\
0.94549 0.88837\\
0.94549 0.88838\\
0.94549 0.88839\\
0.94549 0.88841\\
0.94548 0.88842\\
0.94548 0.88843\\
0.94548 0.88844\\
0.94548 0.88846\\
0.94548 0.88847\\
0.94547 0.88848\\
0.94545 0.88850\\
0.94544 0.88851\\
0.94543 0.88852\\
0.94542 0.88853\\
0.94541 0.88855\\
0.94540 0.88856\\
0.94535 0.88857\\
0.94535 0.88858\\
0.94535 0.88860\\
0.94535 0.88861\\
0.94533 0.88862\\
0.94533 0.88864\\
0.94533 0.88865\\
0.94533 0.88866\\
0.94533 0.88867\\
0.94532 0.88869\\
0.94532 0.88870\\
0.94532 0.88871\\
0.94531 0.88872\\
0.94530 0.88874\\
0.94530 0.88875\\
0.94530 0.88876\\
0.94529 0.88878\\
0.94529 0.88879\\
0.94529 0.88880\\
0.94528 0.88881\\
0.94527 0.88883\\
0.94526 0.88884\\
0.94524 0.88885\\
0.94524 0.88886\\
0.94523 0.88888\\
0.94523 0.88889\\
0.94523 0.88890\\
0.94521 0.88892\\
0.94521 0.88893\\
0.94521 0.88894\\
0.94520 0.88895\\
0.94520 0.88897\\
0.94519 0.88898\\
0.94518 0.88899\\
0.94518 0.88900\\
0.94517 0.88902\\
0.94517 0.88903\\
0.94517 0.88904\\
0.94515 0.88906\\
0.94515 0.88907\\
0.94515 0.88908\\
0.94515 0.88909\\
0.94514 0.88911\\
0.94514 0.88912\\
0.94514 0.88913\\
0.94514 0.88915\\
0.94513 0.88916\\
0.94513 0.88917\\
0.94513 0.88918\\
0.94513 0.88920\\
0.94512 0.88921\\
0.94510 0.88922\\
0.94510 0.88923\\
0.94510 0.88925\\
0.94510 0.88926\\
0.94510 0.88927\\
0.94509 0.88929\\
0.94509 0.88930\\
0.94508 0.88931\\
0.94508 0.88932\\
0.94508 0.88934\\
0.94508 0.88935\\
0.94507 0.88936\\
0.94507 0.88937\\
0.94506 0.88939\\
0.94506 0.88940\\
0.94506 0.88941\\
0.94505 0.88943\\
0.94504 0.88944\\
0.94503 0.88945\\
0.94502 0.88946\\
0.94501 0.88948\\
0.94501 0.88949\\
0.94500 0.88950\\
0.94499 0.88951\\
0.94499 0.88953\\
0.94499 0.88954\\
0.94498 0.88955\\
0.94498 0.88957\\
0.94497 0.88958\\
0.94497 0.88959\\
0.94496 0.88960\\
0.94495 0.88962\\
0.94495 0.88963\\
0.94494 0.88964\\
0.94493 0.88965\\
0.94493 0.88967\\
0.94493 0.88968\\
0.94493 0.88969\\
0.94492 0.88971\\
0.94491 0.88972\\
0.94491 0.88973\\
0.94491 0.88974\\
0.94490 0.88976\\
0.94490 0.88977\\
0.94489 0.88978\\
0.94489 0.88979\\
0.94489 0.88981\\
0.94488 0.88982\\
0.94486 0.88983\\
0.94486 0.88985\\
0.94485 0.88986\\
0.94483 0.88987\\
0.94483 0.88988\\
0.94480 0.88990\\
0.94479 0.88991\\
0.94479 0.88992\\
0.94478 0.88993\\
0.94478 0.88995\\
0.94478 0.88996\\
0.94475 0.88997\\
0.94474 0.88999\\
0.94474 0.89000\\
0.94473 0.89001\\
0.94471 0.89002\\
0.94469 0.89004\\
0.94468 0.89005\\
0.94467 0.89006\\
0.94467 0.89008\\
0.94467 0.89009\\
0.94467 0.89010\\
0.94466 0.89011\\
0.94466 0.89013\\
0.94465 0.89014\\
0.94464 0.89015\\
0.94464 0.89016\\
0.94463 0.89018\\
0.94462 0.89019\\
0.94461 0.89020\\
0.94461 0.89022\\
0.94460 0.89023\\
0.94459 0.89024\\
0.94459 0.89025\\
0.94459 0.89027\\
0.94459 0.89028\\
0.94459 0.89029\\
0.94457 0.89030\\
0.94457 0.89032\\
0.94457 0.89033\\
0.94457 0.89034\\
0.94457 0.89036\\
0.94456 0.89037\\
0.94456 0.89038\\
0.94456 0.89039\\
0.94454 0.89041\\
0.94454 0.89042\\
0.94454 0.89043\\
0.94453 0.89044\\
0.94453 0.89046\\
0.94452 0.89047\\
0.94451 0.89048\\
0.94451 0.89050\\
0.94451 0.89051\\
0.94451 0.89052\\
0.94451 0.89053\\
0.94451 0.89055\\
0.94450 0.89056\\
0.94450 0.89057\\
0.94450 0.89058\\
0.94449 0.89060\\
0.94447 0.89061\\
0.94447 0.89062\\
0.94445 0.89064\\
0.94444 0.89065\\
0.94443 0.89066\\
0.94443 0.89067\\
0.94442 0.89069\\
0.94442 0.89070\\
0.94441 0.89071\\
0.94440 0.89072\\
0.94440 0.89074\\
0.94439 0.89075\\
0.94439 0.89076\\
0.94439 0.89078\\
0.94439 0.89079\\
0.94438 0.89080\\
0.94437 0.89081\\
0.94437 0.89083\\
0.94437 0.89084\\
0.94436 0.89085\\
0.94436 0.89086\\
0.94435 0.89088\\
0.94435 0.89089\\
0.94435 0.89090\\
0.94433 0.89092\\
0.94431 0.89093\\
0.94431 0.89094\\
0.94431 0.89095\\
0.94430 0.89097\\
0.94430 0.89098\\
0.94429 0.89099\\
0.94429 0.89100\\
0.94429 0.89102\\
0.94428 0.89103\\
0.94427 0.89104\\
0.94427 0.89106\\
0.94427 0.89107\\
0.94426 0.89108\\
0.94425 0.89109\\
0.94425 0.89111\\
0.94425 0.89112\\
0.94424 0.89113\\
0.94423 0.89115\\
0.94423 0.89116\\
0.94422 0.89117\\
0.94421 0.89118\\
0.94420 0.89120\\
0.94420 0.89121\\
0.94419 0.89122\\
0.94417 0.89123\\
0.94417 0.89125\\
0.94417 0.89126\\
0.94417 0.89127\\
0.94417 0.89129\\
0.94416 0.89130\\
0.94415 0.89131\\
0.94415 0.89132\\
0.94414 0.89134\\
0.94414 0.89135\\
0.94414 0.89136\\
0.94413 0.89137\\
0.94413 0.89139\\
0.94410 0.89140\\
0.94410 0.89141\\
0.94408 0.89143\\
0.94408 0.89144\\
0.94407 0.89145\\
0.94407 0.89146\\
0.94406 0.89148\\
0.94406 0.89149\\
0.94405 0.89150\\
0.94404 0.89151\\
0.94404 0.89153\\
0.94404 0.89154\\
0.94403 0.89155\\
0.94403 0.89157\\
0.94402 0.89158\\
0.94402 0.89159\\
0.94401 0.89160\\
0.94398 0.89162\\
0.94398 0.89163\\
0.94398 0.89164\\
0.94397 0.89165\\
0.94397 0.89167\\
0.94397 0.89168\\
0.94397 0.89169\\
0.94396 0.89171\\
0.94393 0.89172\\
0.94393 0.89173\\
0.94391 0.89174\\
0.94390 0.89176\\
0.94388 0.89177\\
0.94387 0.89178\\
0.94387 0.89179\\
0.94385 0.89181\\
0.94385 0.89182\\
0.94385 0.89183\\
0.94383 0.89185\\
0.94380 0.89186\\
0.94379 0.89187\\
0.94377 0.89188\\
0.94377 0.89190\\
0.94377 0.89191\\
0.94376 0.89192\\
0.94376 0.89193\\
0.94376 0.89195\\
0.94376 0.89196\\
0.94376 0.89197\\
0.94375 0.89199\\
0.94374 0.89200\\
0.94373 0.89201\\
0.94372 0.89202\\
0.94372 0.89204\\
0.94371 0.89205\\
0.94371 0.89206\\
0.94371 0.89208\\
0.94370 0.89209\\
0.94370 0.89210\\
0.94370 0.89211\\
0.94370 0.89213\\
0.94370 0.89214\\
0.94369 0.89215\\
0.94369 0.89216\\
0.94368 0.89218\\
0.94366 0.89219\\
0.94366 0.89220\\
0.94365 0.89222\\
0.94364 0.89223\\
0.94364 0.89224\\
0.94363 0.89225\\
0.94361 0.89227\\
0.94361 0.89228\\
0.94359 0.89229\\
0.94358 0.89230\\
0.94358 0.89232\\
0.94358 0.89233\\
0.94356 0.89234\\
0.94355 0.89236\\
0.94353 0.89237\\
0.94352 0.89238\\
0.94349 0.89239\\
0.94348 0.89241\\
0.94347 0.89242\\
0.94345 0.89243\\
0.94345 0.89244\\
0.94344 0.89246\\
0.94343 0.89247\\
0.94342 0.89248\\
0.94340 0.89250\\
0.94339 0.89251\\
0.94338 0.89252\\
0.94338 0.89253\\
0.94337 0.89255\\
0.94336 0.89256\\
0.94335 0.89257\\
0.94334 0.89258\\
0.94334 0.89260\\
0.94334 0.89261\\
0.94333 0.89262\\
0.94331 0.89264\\
0.94331 0.89265\\
0.94330 0.89266\\
0.94329 0.89267\\
0.94329 0.89269\\
0.94329 0.89270\\
0.94329 0.89271\\
0.94328 0.89272\\
0.94327 0.89274\\
0.94326 0.89275\\
0.94324 0.89276\\
0.94322 0.89278\\
0.94320 0.89279\\
0.94319 0.89280\\
0.94318 0.89281\\
0.94318 0.89283\\
0.94318 0.89284\\
0.94317 0.89285\\
0.94316 0.89286\\
0.94316 0.89288\\
0.94315 0.89289\\
0.94314 0.89290\\
0.94314 0.89292\\
0.94314 0.89293\\
0.94313 0.89294\\
0.94313 0.89295\\
0.94313 0.89297\\
0.94312 0.89298\\
0.94311 0.89299\\
0.94310 0.89301\\
0.94310 0.89302\\
0.94310 0.89303\\
0.94310 0.89304\\
0.94308 0.89306\\
0.94307 0.89307\\
0.94306 0.89308\\
0.94305 0.89309\\
0.94304 0.89311\\
0.94304 0.89312\\
0.94302 0.89313\\
0.94301 0.89315\\
0.94298 0.89316\\
0.94298 0.89317\\
0.94297 0.89318\\
0.94297 0.89320\\
0.94296 0.89321\\
0.94295 0.89322\\
0.94294 0.89323\\
0.94293 0.89325\\
0.94293 0.89326\\
0.94292 0.89327\\
0.94292 0.89329\\
0.94290 0.89330\\
0.94289 0.89331\\
0.94289 0.89332\\
0.94289 0.89334\\
0.94287 0.89335\\
0.94287 0.89336\\
0.94287 0.89337\\
0.94285 0.89339\\
0.94284 0.89340\\
0.94282 0.89341\\
0.94280 0.89343\\
0.94279 0.89344\\
0.94278 0.89345\\
0.94276 0.89346\\
0.94276 0.89348\\
0.94276 0.89349\\
0.94274 0.89350\\
0.94270 0.89351\\
0.94269 0.89353\\
0.94269 0.89354\\
0.94268 0.89355\\
0.94267 0.89357\\
0.94265 0.89358\\
0.94265 0.89359\\
0.94264 0.89360\\
0.94263 0.89362\\
0.94263 0.89363\\
0.94261 0.89364\\
0.94261 0.89365\\
0.94260 0.89367\\
0.94260 0.89368\\
0.94260 0.89369\\
0.94259 0.89371\\
0.94259 0.89372\\
0.94258 0.89373\\
0.94258 0.89374\\
0.94257 0.89376\\
0.94257 0.89377\\
0.94252 0.89378\\
0.94252 0.89379\\
0.94252 0.89381\\
0.94252 0.89382\\
0.94252 0.89383\\
0.94252 0.89385\\
0.94252 0.89386\\
0.94252 0.89387\\
0.94249 0.89388\\
0.94249 0.89390\\
0.94248 0.89391\\
0.94248 0.89392\\
0.94248 0.89393\\
0.94247 0.89395\\
0.94246 0.89396\\
0.94245 0.89397\\
0.94244 0.89399\\
0.94244 0.89400\\
0.94243 0.89401\\
0.94243 0.89402\\
0.94242 0.89404\\
0.94242 0.89405\\
0.94241 0.89406\\
0.94241 0.89408\\
0.94240 0.89409\\
0.94239 0.89410\\
0.94239 0.89411\\
0.94239 0.89413\\
0.94237 0.89414\\
0.94237 0.89415\\
0.94236 0.89416\\
0.94236 0.89418\\
0.94236 0.89419\\
0.94236 0.89420\\
0.94235 0.89422\\
0.94235 0.89423\\
0.94232 0.89424\\
0.94231 0.89425\\
0.94231 0.89427\\
0.94229 0.89428\\
0.94227 0.89429\\
0.94227 0.89430\\
0.94225 0.89432\\
0.94224 0.89433\\
0.94224 0.89434\\
0.94224 0.89436\\
0.94224 0.89437\\
0.94220 0.89438\\
0.94219 0.89439\\
0.94219 0.89441\\
0.94218 0.89442\\
0.94217 0.89443\\
0.94217 0.89444\\
0.94217 0.89446\\
0.94217 0.89447\\
0.94216 0.89448\\
0.94216 0.89450\\
0.94216 0.89451\\
0.94215 0.89452\\
0.94215 0.89453\\
0.94215 0.89455\\
0.94213 0.89456\\
0.94213 0.89457\\
0.94212 0.89458\\
0.94211 0.89460\\
0.94210 0.89461\\
0.94210 0.89462\\
0.94204 0.89464\\
0.94204 0.89465\\
0.94204 0.89466\\
0.94204 0.89467\\
0.94204 0.89469\\
0.94203 0.89470\\
0.94202 0.89471\\
0.94202 0.89472\\
0.94201 0.89474\\
0.94201 0.89475\\
0.94201 0.89476\\
0.94200 0.89478\\
0.94199 0.89479\\
0.94199 0.89480\\
0.94199 0.89481\\
0.94198 0.89483\\
0.94198 0.89484\\
0.94197 0.89485\\
0.94197 0.89486\\
0.94196 0.89488\\
0.94195 0.89489\\
0.94194 0.89490\\
0.94194 0.89492\\
0.94194 0.89493\\
0.94193 0.89494\\
0.94193 0.89495\\
0.94193 0.89497\\
0.94189 0.89498\\
0.94189 0.89499\\
0.94189 0.89501\\
0.94189 0.89502\\
0.94188 0.89503\\
0.94187 0.89504\\
0.94187 0.89506\\
0.94187 0.89507\\
0.94186 0.89508\\
0.94186 0.89509\\
0.94185 0.89511\\
0.94185 0.89512\\
0.94184 0.89513\\
0.94184 0.89515\\
0.94183 0.89516\\
0.94182 0.89517\\
0.94180 0.89518\\
0.94180 0.89520\\
0.94180 0.89521\\
0.94179 0.89522\\
0.94177 0.89523\\
0.94177 0.89525\\
0.94176 0.89526\\
0.94175 0.89527\\
0.94175 0.89529\\
0.94174 0.89530\\
0.94174 0.89531\\
0.94173 0.89532\\
0.94173 0.89534\\
0.94172 0.89535\\
0.94172 0.89536\\
0.94172 0.89537\\
0.94171 0.89539\\
0.94171 0.89540\\
0.94171 0.89541\\
0.94171 0.89543\\
0.94169 0.89544\\
0.94169 0.89545\\
0.94168 0.89546\\
0.94167 0.89548\\
0.94165 0.89549\\
0.94165 0.89550\\
0.94163 0.89551\\
0.94162 0.89553\\
0.94161 0.89554\\
0.94161 0.89555\\
0.94161 0.89557\\
0.94160 0.89558\\
0.94160 0.89559\\
0.94158 0.89560\\
0.94156 0.89562\\
0.94155 0.89563\\
0.94153 0.89564\\
0.94153 0.89565\\
0.94151 0.89567\\
0.94150 0.89568\\
0.94150 0.89569\\
0.94149 0.89571\\
0.94149 0.89572\\
0.94149 0.89573\\
0.94148 0.89574\\
0.94148 0.89576\\
0.94148 0.89577\\
0.94147 0.89578\\
0.94147 0.89579\\
0.94147 0.89581\\
0.94146 0.89582\\
0.94145 0.89583\\
0.94145 0.89585\\
0.94145 0.89586\\
0.94144 0.89587\\
0.94144 0.89588\\
0.94142 0.89590\\
0.94142 0.89591\\
0.94141 0.89592\\
0.94141 0.89593\\
0.94140 0.89595\\
0.94138 0.89596\\
0.94137 0.89597\\
0.94136 0.89599\\
0.94134 0.89600\\
0.94134 0.89601\\
0.94134 0.89602\\
0.94134 0.89604\\
0.94133 0.89605\\
0.94130 0.89606\\
0.94130 0.89608\\
0.94130 0.89609\\
0.94129 0.89610\\
0.94128 0.89611\\
0.94128 0.89613\\
0.94127 0.89614\\
0.94126 0.89615\\
0.94124 0.89616\\
0.94123 0.89618\\
0.94121 0.89619\\
0.94120 0.89620\\
0.94120 0.89622\\
0.94120 0.89623\\
0.94120 0.89624\\
0.94119 0.89625\\
0.94117 0.89627\\
0.94116 0.89628\\
0.94116 0.89629\\
0.94116 0.89630\\
0.94116 0.89632\\
0.94115 0.89633\\
0.94115 0.89634\\
0.94115 0.89636\\
0.94114 0.89637\\
0.94112 0.89638\\
0.94112 0.89639\\
0.94111 0.89641\\
0.94111 0.89642\\
0.94111 0.89643\\
0.94111 0.89644\\
0.94110 0.89646\\
0.94109 0.89647\\
0.94109 0.89648\\
0.94109 0.89650\\
0.94106 0.89651\\
0.94106 0.89652\\
0.94105 0.89653\\
0.94101 0.89655\\
0.94101 0.89656\\
0.94098 0.89657\\
0.94098 0.89658\\
0.94097 0.89660\\
0.94096 0.89661\\
0.94095 0.89662\\
0.94095 0.89664\\
0.94094 0.89665\\
0.94094 0.89666\\
0.94092 0.89667\\
0.94091 0.89669\\
0.94091 0.89670\\
0.94090 0.89671\\
0.94089 0.89672\\
0.94088 0.89674\\
0.94088 0.89675\\
0.94088 0.89676\\
0.94087 0.89678\\
0.94087 0.89679\\
0.94087 0.89680\\
0.94086 0.89681\\
0.94085 0.89683\\
0.94083 0.89684\\
0.94082 0.89685\\
0.94081 0.89686\\
0.94081 0.89688\\
0.94081 0.89689\\
0.94081 0.89690\\
0.94080 0.89692\\
0.94079 0.89693\\
0.94077 0.89694\\
0.94077 0.89695\\
0.94077 0.89697\\
0.94076 0.89698\\
0.94076 0.89699\\
0.94076 0.89701\\
0.94076 0.89702\\
0.94075 0.89703\\
0.94072 0.89704\\
0.94072 0.89706\\
0.94071 0.89707\\
0.94071 0.89708\\
0.94068 0.89709\\
0.94068 0.89711\\
0.94066 0.89712\\
0.94065 0.89713\\
0.94063 0.89715\\
0.94062 0.89716\\
0.94061 0.89717\\
0.94060 0.89718\\
0.94058 0.89720\\
0.94058 0.89721\\
0.94058 0.89722\\
0.94057 0.89723\\
0.94057 0.89725\\
0.94055 0.89726\\
0.94055 0.89727\\
0.94055 0.89729\\
0.94054 0.89730\\
0.94054 0.89731\\
0.94053 0.89732\\
0.94052 0.89734\\
0.94049 0.89735\\
0.94049 0.89736\\
0.94049 0.89737\\
0.94049 0.89739\\
0.94048 0.89740\\
0.94047 0.89741\\
0.94047 0.89743\\
0.94047 0.89744\\
0.94044 0.89745\\
0.94044 0.89746\\
0.94042 0.89748\\
0.94041 0.89749\\
0.94041 0.89750\\
0.94041 0.89751\\
0.94040 0.89753\\
0.94040 0.89754\\
0.94039 0.89755\\
0.94038 0.89757\\
0.94037 0.89758\\
0.94036 0.89759\\
0.94036 0.89760\\
0.94034 0.89762\\
0.94034 0.89763\\
0.94031 0.89764\\
0.94031 0.89765\\
0.94031 0.89767\\
0.94030 0.89768\\
0.94030 0.89769\\
0.94029 0.89771\\
0.94029 0.89772\\
0.94028 0.89773\\
0.94027 0.89774\\
0.94027 0.89776\\
0.94026 0.89777\\
0.94025 0.89778\\
0.94025 0.89779\\
0.94023 0.89781\\
0.94023 0.89782\\
0.94022 0.89783\\
0.94022 0.89785\\
0.94022 0.89786\\
0.94020 0.89787\\
0.94018 0.89788\\
0.94016 0.89790\\
0.94013 0.89791\\
0.94012 0.89792\\
0.94012 0.89794\\
0.94011 0.89795\\
0.94011 0.89796\\
0.94009 0.89797\\
0.94009 0.89799\\
0.94009 0.89800\\
0.94008 0.89801\\
0.94008 0.89802\\
0.94005 0.89804\\
0.94004 0.89805\\
0.94004 0.89806\\
0.94002 0.89808\\
0.94002 0.89809\\
0.94002 0.89810\\
0.94001 0.89811\\
0.93998 0.89813\\
0.93997 0.89814\\
0.93996 0.89815\\
0.93996 0.89816\\
0.93994 0.89818\\
0.93994 0.89819\\
0.93993 0.89820\\
0.93993 0.89822\\
0.93993 0.89823\\
0.93992 0.89824\\
0.93992 0.89825\\
0.93991 0.89827\\
0.93991 0.89828\\
0.93990 0.89829\\
0.93990 0.89830\\
0.93989 0.89832\\
0.93988 0.89833\\
0.93988 0.89834\\
0.93986 0.89836\\
0.93986 0.89837\\
0.93982 0.89838\\
0.93981 0.89839\\
0.93981 0.89841\\
0.93980 0.89842\\
0.93980 0.89843\\
0.93980 0.89844\\
0.93980 0.89846\\
0.93977 0.89847\\
0.93976 0.89848\\
0.93976 0.89850\\
0.93975 0.89851\\
0.93975 0.89852\\
0.93974 0.89853\\
0.93973 0.89855\\
0.93971 0.89856\\
0.93971 0.89857\\
0.93971 0.89858\\
0.93970 0.89860\\
0.93970 0.89861\\
0.93969 0.89862\\
0.93968 0.89864\\
0.93967 0.89865\\
0.93966 0.89866\\
0.93965 0.89867\\
0.93965 0.89869\\
0.93965 0.89870\\
0.93965 0.89871\\
0.93964 0.89872\\
0.93964 0.89874\\
0.93964 0.89875\\
0.93962 0.89876\\
0.93961 0.89878\\
0.93960 0.89879\\
0.93959 0.89880\\
0.93959 0.89881\\
0.93957 0.89883\\
0.93957 0.89884\\
0.93956 0.89885\\
0.93954 0.89886\\
0.93953 0.89888\\
0.93953 0.89889\\
0.93952 0.89890\\
0.93951 0.89892\\
0.93951 0.89893\\
0.93949 0.89894\\
0.93949 0.89895\\
0.93948 0.89897\\
0.93946 0.89898\\
0.93943 0.89899\\
0.93943 0.89901\\
0.93943 0.89902\\
0.93943 0.89903\\
0.93942 0.89904\\
0.93939 0.89906\\
0.93939 0.89907\\
0.93938 0.89908\\
0.93938 0.89909\\
0.93937 0.89911\\
0.93937 0.89912\\
0.93933 0.89913\\
0.93932 0.89915\\
0.93931 0.89916\\
0.93929 0.89917\\
0.93929 0.89918\\
0.93927 0.89920\\
0.93925 0.89921\\
0.93925 0.89922\\
0.93923 0.89923\\
0.93922 0.89925\\
0.93921 0.89926\\
0.93920 0.89927\\
0.93920 0.89929\\
0.93918 0.89930\\
0.93917 0.89931\\
0.93916 0.89932\\
0.93916 0.89934\\
0.93916 0.89935\\
0.93916 0.89936\\
0.93914 0.89937\\
0.93914 0.89939\\
0.93914 0.89940\\
0.93912 0.89941\\
0.93911 0.89943\\
0.93911 0.89944\\
0.93911 0.89945\\
0.93910 0.89946\\
0.93909 0.89948\\
0.93908 0.89949\\
0.93908 0.89950\\
0.93908 0.89951\\
0.93907 0.89953\\
0.93906 0.89954\\
0.93904 0.89955\\
0.93903 0.89957\\
0.93902 0.89958\\
0.93901 0.89959\\
0.93901 0.89960\\
0.93901 0.89962\\
0.93900 0.89963\\
0.93900 0.89964\\
0.93898 0.89965\\
0.93898 0.89967\\
0.93898 0.89968\\
0.93897 0.89969\\
0.93896 0.89971\\
0.93894 0.89972\\
0.93893 0.89973\\
0.93891 0.89974\\
0.93890 0.89976\\
0.93887 0.89977\\
0.93887 0.89978\\
0.93887 0.89979\\
0.93886 0.89981\\
0.93884 0.89982\\
0.93884 0.89983\\
0.93882 0.89985\\
0.93882 0.89986\\
0.93882 0.89987\\
0.93882 0.89988\\
0.93881 0.89990\\
0.93881 0.89991\\
0.93879 0.89992\\
0.93878 0.89994\\
0.93878 0.89995\\
0.93877 0.89996\\
0.93877 0.89997\\
0.93876 0.89999\\
0.93874 0.90000\\
0.93874 0.90001\\
0.93872 0.90002\\
0.93871 0.90004\\
0.93871 0.90005\\
0.93870 0.90006\\
0.93868 0.90008\\
0.93867 0.90009\\
0.93864 0.90010\\
0.93864 0.90011\\
0.93863 0.90013\\
0.93862 0.90014\\
0.93862 0.90015\\
0.93859 0.90016\\
0.93859 0.90018\\
0.93857 0.90019\\
0.93856 0.90020\\
0.93856 0.90022\\
0.93855 0.90023\\
0.93855 0.90024\\
0.93854 0.90025\\
0.93854 0.90027\\
0.93852 0.90028\\
0.93851 0.90029\\
0.93849 0.90030\\
0.93848 0.90032\\
0.93847 0.90033\\
0.93844 0.90034\\
0.93843 0.90036\\
0.93841 0.90037\\
0.93841 0.90038\\
0.93840 0.90039\\
0.93840 0.90041\\
0.93840 0.90042\\
0.93837 0.90043\\
0.93837 0.90044\\
0.93836 0.90046\\
0.93835 0.90047\\
0.93834 0.90048\\
0.93834 0.90050\\
0.93833 0.90051\\
0.93832 0.90052\\
0.93832 0.90053\\
0.93831 0.90055\\
0.93828 0.90056\\
0.93827 0.90057\\
0.93827 0.90058\\
0.93826 0.90060\\
0.93825 0.90061\\
0.93825 0.90062\\
0.93824 0.90064\\
0.93823 0.90065\\
0.93822 0.90066\\
0.93822 0.90067\\
0.93822 0.90069\\
0.93822 0.90070\\
0.93820 0.90071\\
0.93820 0.90072\\
0.93819 0.90074\\
0.93819 0.90075\\
0.93819 0.90076\\
0.93818 0.90078\\
0.93817 0.90079\\
0.93816 0.90080\\
0.93816 0.90081\\
0.93816 0.90083\\
0.93815 0.90084\\
0.93815 0.90085\\
0.93814 0.90086\\
0.93813 0.90088\\
0.93813 0.90089\\
0.93810 0.90090\\
0.93810 0.90092\\
0.93810 0.90093\\
0.93809 0.90094\\
0.93808 0.90095\\
0.93807 0.90097\\
0.93807 0.90098\\
0.93807 0.90099\\
0.93805 0.90101\\
0.93802 0.90102\\
0.93801 0.90103\\
0.93800 0.90104\\
0.93794 0.90106\\
0.93794 0.90107\\
0.93792 0.90108\\
0.93790 0.90109\\
0.93789 0.90111\\
0.93789 0.90112\\
0.93788 0.90113\\
0.93787 0.90115\\
0.93786 0.90116\\
0.93786 0.90117\\
0.93786 0.90118\\
0.93784 0.90120\\
0.93784 0.90121\\
0.93784 0.90122\\
0.93783 0.90123\\
0.93782 0.90125\\
0.93781 0.90126\\
0.93781 0.90127\\
0.93781 0.90129\\
0.93780 0.90130\\
0.93779 0.90131\\
0.93779 0.90132\\
0.93778 0.90134\\
0.93777 0.90135\\
0.93773 0.90136\\
0.93773 0.90137\\
0.93770 0.90139\\
0.93769 0.90140\\
0.93769 0.90141\\
0.93768 0.90143\\
0.93768 0.90144\\
0.93768 0.90145\\
0.93767 0.90146\\
0.93765 0.90148\\
0.93765 0.90149\\
0.93764 0.90150\\
0.93763 0.90151\\
0.93763 0.90153\\
0.93763 0.90154\\
0.93761 0.90155\\
0.93761 0.90157\\
0.93760 0.90158\\
0.93760 0.90159\\
0.93759 0.90160\\
0.93758 0.90162\\
0.93756 0.90163\\
0.93756 0.90164\\
0.93756 0.90165\\
0.93753 0.90167\\
0.93751 0.90168\\
0.93750 0.90169\\
0.93750 0.90171\\
0.93749 0.90172\\
0.93749 0.90173\\
0.93748 0.90174\\
0.93748 0.90176\\
0.93748 0.90177\\
0.93746 0.90178\\
0.93746 0.90179\\
0.93745 0.90181\\
0.93744 0.90182\\
0.93743 0.90183\\
0.93742 0.90185\\
0.93742 0.90186\\
0.93741 0.90187\\
0.93740 0.90188\\
0.93739 0.90190\\
0.93735 0.90191\\
0.93735 0.90192\\
0.93734 0.90194\\
0.93733 0.90195\\
0.93733 0.90196\\
0.93732 0.90197\\
0.93732 0.90199\\
0.93731 0.90200\\
0.93730 0.90201\\
0.93729 0.90202\\
0.93728 0.90204\\
0.93727 0.90205\\
0.93726 0.90206\\
0.93725 0.90208\\
0.93724 0.90209\\
0.93723 0.90210\\
0.93723 0.90211\\
0.93722 0.90213\\
0.93722 0.90214\\
0.93722 0.90215\\
0.93721 0.90216\\
0.93721 0.90218\\
0.93719 0.90219\\
0.93717 0.90220\\
0.93717 0.90222\\
0.93717 0.90223\\
0.93716 0.90224\\
0.93715 0.90225\\
0.93715 0.90227\\
0.93715 0.90228\\
0.93713 0.90229\\
0.93712 0.90230\\
0.93712 0.90232\\
0.93712 0.90233\\
0.93710 0.90234\\
0.93709 0.90236\\
0.93707 0.90237\\
0.93705 0.90238\\
0.93705 0.90239\\
0.93699 0.90241\\
0.93699 0.90242\\
0.93699 0.90243\\
0.93698 0.90244\\
0.93695 0.90246\\
0.93694 0.90247\\
0.93693 0.90248\\
0.93692 0.90250\\
0.93691 0.90251\\
0.93690 0.90252\\
0.93689 0.90253\\
0.93688 0.90255\\
0.93688 0.90256\\
0.93688 0.90257\\
0.93688 0.90258\\
0.93688 0.90260\\
0.93687 0.90261\\
0.93684 0.90262\\
0.93682 0.90264\\
0.93682 0.90265\\
0.93680 0.90266\\
0.93680 0.90267\\
0.93680 0.90269\\
0.93678 0.90270\\
0.93677 0.90271\\
0.93676 0.90272\\
0.93675 0.90274\\
0.93675 0.90275\\
0.93674 0.90276\\
0.93674 0.90278\\
0.93674 0.90279\\
0.93674 0.90280\\
0.93673 0.90281\\
0.93673 0.90283\\
0.93673 0.90284\\
0.93671 0.90285\\
0.93671 0.90287\\
0.93669 0.90288\\
0.93668 0.90289\\
0.93668 0.90290\\
0.93668 0.90292\\
0.93667 0.90293\\
0.93667 0.90294\\
0.93666 0.90295\\
0.93666 0.90297\\
0.93664 0.90298\\
0.93663 0.90299\\
0.93663 0.90301\\
0.93663 0.90302\\
0.93662 0.90303\\
0.93661 0.90304\\
0.93660 0.90306\\
0.93660 0.90307\\
0.93659 0.90308\\
0.93659 0.90309\\
0.93657 0.90311\\
0.93657 0.90312\\
0.93656 0.90313\\
0.93656 0.90315\\
0.93656 0.90316\\
0.93655 0.90317\\
0.93655 0.90318\\
0.93654 0.90320\\
0.93654 0.90321\\
0.93653 0.90322\\
0.93652 0.90323\\
0.93650 0.90325\\
0.93650 0.90326\\
0.93646 0.90327\\
0.93646 0.90329\\
0.93644 0.90330\\
0.93643 0.90331\\
0.93643 0.90332\\
0.93642 0.90334\\
0.93642 0.90335\\
0.93639 0.90336\\
0.93638 0.90337\\
0.93637 0.90339\\
0.93633 0.90340\\
0.93632 0.90341\\
0.93632 0.90343\\
0.93631 0.90344\\
0.93627 0.90345\\
0.93625 0.90346\\
0.93622 0.90348\\
0.93621 0.90349\\
0.93621 0.90350\\
0.93620 0.90351\\
0.93619 0.90353\\
0.93618 0.90354\\
0.93617 0.90355\\
0.93616 0.90357\\
0.93615 0.90358\\
0.93612 0.90359\\
0.93612 0.90360\\
0.93611 0.90362\\
0.93610 0.90363\\
0.93608 0.90364\\
0.93606 0.90365\\
0.93605 0.90367\\
0.93605 0.90368\\
0.93603 0.90369\\
0.93603 0.90371\\
0.93603 0.90372\\
0.93602 0.90373\\
0.93602 0.90374\\
0.93602 0.90376\\
0.93600 0.90377\\
0.93600 0.90378\\
0.93600 0.90379\\
0.93598 0.90381\\
0.93598 0.90382\\
0.93597 0.90383\\
0.93592 0.90385\\
0.93592 0.90386\\
0.93592 0.90387\\
0.93591 0.90388\\
0.93590 0.90390\\
0.93590 0.90391\\
0.93589 0.90392\\
0.93585 0.90394\\
0.93583 0.90395\\
0.93582 0.90396\\
0.93581 0.90397\\
0.93580 0.90399\\
0.93579 0.90400\\
0.93577 0.90401\\
0.93575 0.90402\\
0.93575 0.90404\\
0.93575 0.90405\\
0.93572 0.90406\\
0.93571 0.90408\\
0.93569 0.90409\\
0.93569 0.90410\\
0.93568 0.90411\\
0.93568 0.90413\\
0.93567 0.90414\\
0.93565 0.90415\\
0.93565 0.90416\\
0.93564 0.90418\\
0.93561 0.90419\\
0.93560 0.90420\\
0.93557 0.90422\\
0.93557 0.90423\\
0.93555 0.90424\\
0.93555 0.90425\\
0.93554 0.90427\\
0.93554 0.90428\\
0.93553 0.90429\\
0.93552 0.90430\\
0.93552 0.90432\\
0.93551 0.90433\\
0.93551 0.90434\\
0.93551 0.90436\\
0.93549 0.90437\\
0.93547 0.90438\\
0.93546 0.90439\\
0.93543 0.90441\\
0.93541 0.90442\\
0.93540 0.90443\\
0.93540 0.90444\\
0.93539 0.90446\\
0.93539 0.90447\\
0.93539 0.90448\\
0.93537 0.90450\\
0.93537 0.90451\\
0.93534 0.90452\\
0.93533 0.90453\\
0.93532 0.90455\\
0.93532 0.90456\\
0.93532 0.90457\\
0.93530 0.90458\\
0.93529 0.90460\\
0.93529 0.90461\\
0.93528 0.90462\\
0.93528 0.90464\\
0.93527 0.90465\\
0.93526 0.90466\\
0.93526 0.90467\\
0.93522 0.90469\\
0.93520 0.90470\\
0.93516 0.90471\\
0.93516 0.90472\\
0.93516 0.90474\\
0.93515 0.90475\\
0.93514 0.90476\\
0.93513 0.90478\\
0.93512 0.90479\\
0.93511 0.90480\\
0.93510 0.90481\\
0.93510 0.90483\\
0.93509 0.90484\\
0.93508 0.90485\\
0.93506 0.90487\\
0.93505 0.90488\\
0.93505 0.90489\\
0.93505 0.90490\\
0.93503 0.90492\\
0.93502 0.90493\\
0.93500 0.90494\\
0.93500 0.90495\\
0.93499 0.90497\\
0.93499 0.90498\\
0.93498 0.90499\\
0.93495 0.90501\\
0.93495 0.90502\\
0.93495 0.90503\\
0.93493 0.90504\\
0.93490 0.90506\\
0.93490 0.90507\\
0.93490 0.90508\\
0.93487 0.90509\\
0.93485 0.90511\\
0.93484 0.90512\\
0.93484 0.90513\\
0.93483 0.90515\\
0.93483 0.90516\\
0.93482 0.90517\\
0.93481 0.90518\\
0.93481 0.90520\\
0.93480 0.90521\\
0.93480 0.90522\\
0.93477 0.90523\\
0.93476 0.90525\\
0.93476 0.90526\\
0.93475 0.90527\\
0.93473 0.90529\\
0.93473 0.90530\\
0.93472 0.90531\\
0.93468 0.90532\\
0.93468 0.90534\\
0.93468 0.90535\\
0.93467 0.90536\\
0.93467 0.90537\\
0.93466 0.90539\\
0.93466 0.90540\\
0.93465 0.90541\\
0.93465 0.90543\\
0.93463 0.90544\\
0.93462 0.90545\\
0.93462 0.90546\\
0.93461 0.90548\\
0.93459 0.90549\\
0.93458 0.90550\\
0.93458 0.90551\\
0.93457 0.90553\\
0.93457 0.90554\\
0.93455 0.90555\\
0.93454 0.90557\\
0.93452 0.90558\\
0.93452 0.90559\\
0.93449 0.90560\\
0.93449 0.90562\\
0.93448 0.90563\\
0.93445 0.90564\\
0.93445 0.90565\\
0.93442 0.90567\\
0.93440 0.90568\\
0.93440 0.90569\\
0.93439 0.90571\\
0.93439 0.90572\\
0.93438 0.90573\\
0.93437 0.90574\\
0.93436 0.90576\\
0.93435 0.90577\\
0.93435 0.90578\\
0.93435 0.90579\\
0.93434 0.90581\\
0.93433 0.90582\\
0.93431 0.90583\\
0.93430 0.90585\\
0.93430 0.90586\\
0.93429 0.90587\\
0.93429 0.90588\\
0.93429 0.90590\\
0.93428 0.90591\\
0.93428 0.90592\\
0.93425 0.90594\\
0.93425 0.90595\\
0.93423 0.90596\\
0.93422 0.90597\\
0.93420 0.90599\\
0.93420 0.90600\\
0.93420 0.90601\\
0.93420 0.90602\\
0.93418 0.90604\\
0.93417 0.90605\\
0.93416 0.90606\\
0.93416 0.90608\\
0.93416 0.90609\\
0.93415 0.90610\\
0.93415 0.90611\\
0.93415 0.90613\\
0.93412 0.90614\\
0.93411 0.90615\\
0.93410 0.90616\\
0.93408 0.90618\\
0.93407 0.90619\\
0.93407 0.90620\\
0.93403 0.90622\\
0.93401 0.90623\\
0.93401 0.90624\\
0.93401 0.90625\\
0.93400 0.90627\\
0.93399 0.90628\\
0.93399 0.90629\\
0.93398 0.90630\\
0.93398 0.90632\\
0.93398 0.90633\\
0.93397 0.90634\\
0.93395 0.90636\\
0.93393 0.90637\\
0.93392 0.90638\\
0.93391 0.90639\\
0.93389 0.90641\\
0.93389 0.90642\\
0.93388 0.90643\\
0.93386 0.90644\\
0.93386 0.90646\\
0.93385 0.90647\\
0.93384 0.90648\\
0.93383 0.90650\\
0.93382 0.90651\\
0.93381 0.90652\\
0.93380 0.90653\\
0.93377 0.90655\\
0.93375 0.90656\\
0.93373 0.90657\\
0.93373 0.90658\\
0.93373 0.90660\\
0.93373 0.90661\\
0.93372 0.90662\\
0.93370 0.90664\\
0.93370 0.90665\\
0.93369 0.90666\\
0.93367 0.90667\\
0.93367 0.90669\\
0.93364 0.90670\\
0.93364 0.90671\\
0.93362 0.90672\\
0.93360 0.90674\\
0.93359 0.90675\\
0.93359 0.90676\\
0.93357 0.90678\\
0.93352 0.90679\\
0.93350 0.90680\\
0.93344 0.90681\\
0.93344 0.90683\\
0.93343 0.90684\\
0.93342 0.90685\\
0.93341 0.90687\\
0.93337 0.90688\\
0.93337 0.90689\\
0.93336 0.90690\\
0.93331 0.90692\\
0.93331 0.90693\\
0.93331 0.90694\\
0.93330 0.90695\\
0.93328 0.90697\\
0.93328 0.90698\\
0.93326 0.90699\\
0.93326 0.90701\\
0.93325 0.90702\\
0.93324 0.90703\\
0.93324 0.90704\\
0.93323 0.90706\\
0.93323 0.90707\\
0.93322 0.90708\\
0.93322 0.90709\\
0.93321 0.90711\\
0.93320 0.90712\\
0.93318 0.90713\\
0.93317 0.90715\\
0.93317 0.90716\\
0.93315 0.90717\\
0.93313 0.90718\\
0.93311 0.90720\\
0.93309 0.90721\\
0.93308 0.90722\\
0.93307 0.90723\\
0.93307 0.90725\\
0.93304 0.90726\\
0.93301 0.90727\\
0.93301 0.90729\\
0.93299 0.90730\\
0.93298 0.90731\\
0.93296 0.90732\\
0.93296 0.90734\\
0.93292 0.90735\\
0.93290 0.90736\\
0.93290 0.90737\\
0.93290 0.90739\\
0.93289 0.90740\\
0.93289 0.90741\\
0.93288 0.90743\\
0.93288 0.90744\\
0.93288 0.90745\\
0.93286 0.90746\\
0.93286 0.90748\\
0.93286 0.90749\\
0.93283 0.90750\\
0.93283 0.90751\\
0.93283 0.90753\\
0.93282 0.90754\\
0.93280 0.90755\\
0.93278 0.90757\\
0.93278 0.90758\\
0.93277 0.90759\\
0.93275 0.90760\\
0.93275 0.90762\\
0.93270 0.90763\\
0.93267 0.90764\\
0.93267 0.90765\\
0.93266 0.90767\\
0.93266 0.90768\\
0.93265 0.90769\\
0.93262 0.90771\\
0.93262 0.90772\\
0.93261 0.90773\\
0.93261 0.90774\\
0.93257 0.90776\\
0.93256 0.90777\\
0.93255 0.90778\\
0.93255 0.90780\\
0.93255 0.90781\\
0.93254 0.90782\\
0.93254 0.90783\\
0.93253 0.90785\\
0.93252 0.90786\\
0.93251 0.90787\\
0.93250 0.90788\\
0.93248 0.90790\\
0.93248 0.90791\\
0.93247 0.90792\\
0.93246 0.90794\\
0.93246 0.90795\\
0.93246 0.90796\\
0.93246 0.90797\\
0.93243 0.90799\\
0.93242 0.90800\\
0.93241 0.90801\\
0.93241 0.90802\\
0.93241 0.90804\\
0.93240 0.90805\\
0.93239 0.90806\\
0.93238 0.90808\\
0.93236 0.90809\\
0.93236 0.90810\\
0.93234 0.90811\\
0.93234 0.90813\\
0.93230 0.90814\\
0.93229 0.90815\\
0.93229 0.90816\\
0.93228 0.90818\\
0.93228 0.90819\\
0.93226 0.90820\\
0.93224 0.90822\\
0.93222 0.90823\\
0.93222 0.90824\\
0.93222 0.90825\\
0.93221 0.90827\\
0.93220 0.90828\\
0.93220 0.90829\\
0.93217 0.90830\\
0.93217 0.90832\\
0.93216 0.90833\\
0.93215 0.90834\\
0.93214 0.90836\\
0.93213 0.90837\\
0.93212 0.90838\\
0.93211 0.90839\\
0.93208 0.90841\\
0.93204 0.90842\\
0.93202 0.90843\\
0.93201 0.90844\\
0.93200 0.90846\\
0.93200 0.90847\\
0.93198 0.90848\\
0.93195 0.90850\\
0.93194 0.90851\\
0.93192 0.90852\\
0.93191 0.90853\\
0.93191 0.90855\\
0.93190 0.90856\\
0.93190 0.90857\\
0.93189 0.90858\\
0.93187 0.90860\\
0.93187 0.90861\\
0.93186 0.90862\\
0.93186 0.90864\\
0.93185 0.90865\\
0.93184 0.90866\\
0.93182 0.90867\\
0.93177 0.90869\\
0.93176 0.90870\\
0.93175 0.90871\\
0.93173 0.90872\\
0.93172 0.90874\\
0.93172 0.90875\\
0.93170 0.90876\\
0.93170 0.90878\\
0.93169 0.90879\\
0.93169 0.90880\\
0.93167 0.90881\\
0.93167 0.90883\\
0.93167 0.90884\\
0.93167 0.90885\\
0.93165 0.90887\\
0.93165 0.90888\\
0.93163 0.90889\\
0.93163 0.90890\\
0.93163 0.90892\\
0.93162 0.90893\\
0.93162 0.90894\\
0.93162 0.90895\\
0.93158 0.90897\\
0.93158 0.90898\\
0.93157 0.90899\\
0.93155 0.90901\\
0.93152 0.90902\\
0.93149 0.90903\\
0.93149 0.90904\\
0.93148 0.90906\\
0.93147 0.90907\\
0.93145 0.90908\\
0.93145 0.90909\\
0.93144 0.90911\\
0.93143 0.90912\\
0.93143 0.90913\\
0.93142 0.90915\\
0.93138 0.90916\\
0.93137 0.90917\\
0.93135 0.90918\\
0.93135 0.90920\\
0.93133 0.90921\\
0.93133 0.90922\\
0.93129 0.90923\\
0.93127 0.90925\\
0.93126 0.90926\\
0.93125 0.90927\\
0.93122 0.90929\\
0.93121 0.90930\\
0.93121 0.90931\\
0.93121 0.90932\\
0.93121 0.90934\\
0.93118 0.90935\\
0.93118 0.90936\\
0.93115 0.90937\\
0.93114 0.90939\\
0.93112 0.90940\\
0.93112 0.90941\\
0.93107 0.90943\\
0.93107 0.90944\\
0.93107 0.90945\\
0.93107 0.90946\\
0.93106 0.90948\\
0.93101 0.90949\\
0.93100 0.90950\\
0.93100 0.90951\\
0.93099 0.90953\\
0.93098 0.90954\\
0.93096 0.90955\\
0.93095 0.90957\\
0.93093 0.90958\\
0.93093 0.90959\\
0.93092 0.90960\\
0.93092 0.90962\\
0.93091 0.90963\\
0.93090 0.90964\\
0.93089 0.90965\\
0.93088 0.90967\\
0.93086 0.90968\\
0.93084 0.90969\\
0.93083 0.90971\\
0.93083 0.90972\\
0.93081 0.90973\\
0.93079 0.90974\\
0.93079 0.90976\\
0.93079 0.90977\\
0.93076 0.90978\\
0.93073 0.90980\\
0.93072 0.90981\\
0.93071 0.90982\\
0.93070 0.90983\\
0.93070 0.90985\\
0.93069 0.90986\\
0.93069 0.90987\\
0.93067 0.90988\\
0.93066 0.90990\\
0.93066 0.90991\\
0.93066 0.90992\\
0.93066 0.90994\\
0.93065 0.90995\\
0.93065 0.90996\\
0.93065 0.90997\\
0.93062 0.90999\\
0.93057 0.91000\\
0.93056 0.91001\\
0.93053 0.91002\\
0.93051 0.91004\\
0.93051 0.91005\\
0.93049 0.91006\\
0.93048 0.91008\\
0.93048 0.91009\\
0.93048 0.91010\\
0.93047 0.91011\\
0.93047 0.91013\\
0.93046 0.91014\\
0.93045 0.91015\\
0.93044 0.91016\\
0.93044 0.91018\\
0.93043 0.91019\\
0.93043 0.91020\\
0.93042 0.91022\\
0.93042 0.91023\\
0.93042 0.91024\\
0.93040 0.91025\\
0.93040 0.91027\\
0.93036 0.91028\\
0.93036 0.91029\\
0.93035 0.91030\\
0.93029 0.91032\\
0.93029 0.91033\\
0.93027 0.91034\\
0.93027 0.91036\\
0.93022 0.91037\\
0.93021 0.91038\\
0.93019 0.91039\\
0.93018 0.91041\\
0.93017 0.91042\\
0.93016 0.91043\\
0.93016 0.91044\\
0.93016 0.91046\\
0.93015 0.91047\\
0.93014 0.91048\\
0.93013 0.91050\\
0.93012 0.91051\\
0.93010 0.91052\\
0.93008 0.91053\\
0.93007 0.91055\\
0.93005 0.91056\\
0.93004 0.91057\\
0.93003 0.91058\\
0.93002 0.91060\\
0.93001 0.91061\\
0.93000 0.91062\\
0.93000 0.91064\\
0.93000 0.91065\\
0.92999 0.91066\\
0.92999 0.91067\\
0.92998 0.91069\\
0.92998 0.91070\\
0.92997 0.91071\\
0.92997 0.91072\\
0.92995 0.91074\\
0.92993 0.91075\\
0.92993 0.91076\\
0.92991 0.91078\\
0.92991 0.91079\\
0.92990 0.91080\\
0.92987 0.91081\\
0.92986 0.91083\\
0.92984 0.91084\\
0.92981 0.91085\\
0.92977 0.91087\\
0.92977 0.91088\\
0.92976 0.91089\\
0.92976 0.91090\\
0.92975 0.91092\\
0.92975 0.91093\\
0.92974 0.91094\\
0.92974 0.91095\\
0.92973 0.91097\\
0.92968 0.91098\\
0.92967 0.91099\\
0.92966 0.91101\\
0.92966 0.91102\\
0.92965 0.91103\\
0.92965 0.91104\\
0.92964 0.91106\\
0.92963 0.91107\\
0.92962 0.91108\\
0.92961 0.91109\\
0.92960 0.91111\\
0.92959 0.91112\\
0.92958 0.91113\\
0.92958 0.91115\\
0.92958 0.91116\\
0.92958 0.91117\\
0.92957 0.91118\\
0.92956 0.91120\\
0.92955 0.91121\\
0.92955 0.91122\\
0.92949 0.91123\\
0.92947 0.91125\\
0.92946 0.91126\\
0.92945 0.91127\\
0.92943 0.91129\\
0.92943 0.91130\\
0.92942 0.91131\\
0.92942 0.91132\\
0.92939 0.91134\\
0.92938 0.91135\\
0.92938 0.91136\\
0.92938 0.91137\\
0.92937 0.91139\\
0.92936 0.91140\\
0.92936 0.91141\\
0.92936 0.91143\\
0.92935 0.91144\\
0.92934 0.91145\\
0.92932 0.91146\\
0.92930 0.91148\\
0.92928 0.91149\\
0.92928 0.91150\\
0.92927 0.91151\\
0.92927 0.91153\\
0.92925 0.91154\\
0.92924 0.91155\\
0.92924 0.91157\\
0.92923 0.91158\\
0.92922 0.91159\\
0.92920 0.91160\\
0.92918 0.91162\\
0.92918 0.91163\\
0.92915 0.91164\\
0.92913 0.91165\\
0.92912 0.91167\\
0.92911 0.91168\\
0.92911 0.91169\\
0.92909 0.91171\\
0.92909 0.91172\\
0.92908 0.91173\\
0.92907 0.91174\\
0.92907 0.91176\\
0.92905 0.91177\\
0.92905 0.91178\\
0.92904 0.91180\\
0.92899 0.91181\\
0.92899 0.91182\\
0.92898 0.91183\\
0.92897 0.91185\\
0.92897 0.91186\\
0.92896 0.91187\\
0.92894 0.91188\\
0.92893 0.91190\\
0.92893 0.91191\\
0.92892 0.91192\\
0.92891 0.91194\\
0.92891 0.91195\\
0.92888 0.91196\\
0.92884 0.91197\\
0.92882 0.91199\\
0.92880 0.91200\\
0.92880 0.91201\\
0.92879 0.91202\\
0.92879 0.91204\\
0.92879 0.91205\\
0.92878 0.91206\\
0.92878 0.91208\\
0.92877 0.91209\\
0.92877 0.91210\\
0.92876 0.91211\\
0.92875 0.91213\\
0.92875 0.91214\\
0.92873 0.91215\\
0.92866 0.91216\\
0.92864 0.91218\\
0.92863 0.91219\\
0.92863 0.91220\\
0.92861 0.91222\\
0.92858 0.91223\\
0.92857 0.91224\\
0.92856 0.91225\\
0.92856 0.91227\\
0.92855 0.91228\\
0.92854 0.91229\\
0.92853 0.91230\\
0.92852 0.91232\\
0.92847 0.91233\\
0.92841 0.91234\\
0.92839 0.91236\\
0.92839 0.91237\\
0.92838 0.91238\\
0.92838 0.91239\\
0.92838 0.91241\\
0.92837 0.91242\\
0.92835 0.91243\\
0.92834 0.91244\\
0.92833 0.91246\\
0.92831 0.91247\\
0.92831 0.91248\\
0.92830 0.91250\\
0.92829 0.91251\\
0.92828 0.91252\\
0.92827 0.91253\\
0.92826 0.91255\\
0.92821 0.91256\\
0.92821 0.91257\\
0.92820 0.91258\\
0.92820 0.91260\\
0.92819 0.91261\\
0.92817 0.91262\\
0.92815 0.91264\\
0.92814 0.91265\\
0.92814 0.91266\\
0.92814 0.91267\\
0.92814 0.91269\\
0.92812 0.91270\\
0.92812 0.91271\\
0.92811 0.91273\\
0.92811 0.91274\\
0.92811 0.91275\\
0.92810 0.91276\\
0.92810 0.91278\\
0.92807 0.91279\\
0.92807 0.91280\\
0.92806 0.91281\\
0.92806 0.91283\\
0.92805 0.91284\\
0.92804 0.91285\\
0.92803 0.91287\\
0.92801 0.91288\\
0.92799 0.91289\\
0.92798 0.91290\\
0.92797 0.91292\\
0.92797 0.91293\\
0.92796 0.91294\\
0.92793 0.91295\\
0.92792 0.91297\\
0.92787 0.91298\\
0.92787 0.91299\\
0.92786 0.91301\\
0.92785 0.91302\\
0.92785 0.91303\\
0.92785 0.91304\\
0.92785 0.91306\\
0.92784 0.91307\\
0.92784 0.91308\\
0.92783 0.91309\\
0.92782 0.91311\\
0.92782 0.91312\\
0.92779 0.91313\\
0.92779 0.91315\\
0.92779 0.91316\\
0.92777 0.91317\\
0.92777 0.91318\\
0.92775 0.91320\\
0.92774 0.91321\\
0.92773 0.91322\\
0.92773 0.91323\\
0.92770 0.91325\\
0.92770 0.91326\\
0.92767 0.91327\\
0.92766 0.91329\\
0.92764 0.91330\\
0.92763 0.91331\\
0.92762 0.91332\\
0.92762 0.91334\\
0.92762 0.91335\\
0.92761 0.91336\\
0.92760 0.91337\\
0.92759 0.91339\\
0.92758 0.91340\\
0.92757 0.91341\\
0.92756 0.91343\\
0.92756 0.91344\\
0.92755 0.91345\\
0.92752 0.91346\\
0.92752 0.91348\\
0.92751 0.91349\\
0.92750 0.91350\\
0.92750 0.91351\\
0.92748 0.91353\\
0.92748 0.91354\\
0.92747 0.91355\\
0.92746 0.91357\\
0.92745 0.91358\\
0.92745 0.91359\\
0.92741 0.91360\\
0.92740 0.91362\\
0.92740 0.91363\\
0.92740 0.91364\\
0.92739 0.91365\\
0.92738 0.91367\\
0.92735 0.91368\\
0.92735 0.91369\\
0.92734 0.91371\\
0.92733 0.91372\\
0.92731 0.91373\\
0.92730 0.91374\\
0.92730 0.91376\\
0.92729 0.91377\\
0.92728 0.91378\\
0.92728 0.91380\\
0.92728 0.91381\\
0.92728 0.91382\\
0.92727 0.91383\\
0.92725 0.91385\\
0.92725 0.91386\\
0.92724 0.91387\\
0.92723 0.91388\\
0.92722 0.91390\\
0.92719 0.91391\\
0.92718 0.91392\\
0.92718 0.91394\\
0.92717 0.91395\\
0.92715 0.91396\\
0.92715 0.91397\\
0.92715 0.91399\\
0.92714 0.91400\\
0.92712 0.91401\\
0.92711 0.91402\\
0.92710 0.91404\\
0.92708 0.91405\\
0.92708 0.91406\\
0.92707 0.91408\\
0.92706 0.91409\\
0.92702 0.91410\\
0.92702 0.91411\\
0.92701 0.91413\\
0.92699 0.91414\\
0.92697 0.91415\\
0.92697 0.91416\\
0.92694 0.91418\\
0.92694 0.91419\\
0.92694 0.91420\\
0.92694 0.91422\\
0.92693 0.91423\\
0.92692 0.91424\\
0.92692 0.91425\\
0.92691 0.91427\\
0.92690 0.91428\\
0.92686 0.91429\\
0.92686 0.91430\\
0.92682 0.91432\\
0.92681 0.91433\\
0.92680 0.91434\\
0.92679 0.91436\\
0.92678 0.91437\\
0.92678 0.91438\\
0.92677 0.91439\\
0.92676 0.91441\\
0.92674 0.91442\\
0.92673 0.91443\\
0.92673 0.91444\\
0.92671 0.91446\\
0.92671 0.91447\\
0.92670 0.91448\\
0.92669 0.91450\\
0.92668 0.91451\\
0.92668 0.91452\\
0.92668 0.91453\\
0.92665 0.91455\\
0.92664 0.91456\\
0.92664 0.91457\\
0.92663 0.91458\\
0.92660 0.91460\\
0.92659 0.91461\\
0.92658 0.91462\\
0.92657 0.91464\\
0.92657 0.91465\\
0.92656 0.91466\\
0.92655 0.91467\\
0.92654 0.91469\\
0.92652 0.91470\\
0.92651 0.91471\\
0.92648 0.91473\\
0.92648 0.91474\\
0.92646 0.91475\\
0.92645 0.91476\\
0.92644 0.91478\\
0.92643 0.91479\\
0.92642 0.91480\\
0.92640 0.91481\\
0.92639 0.91483\\
0.92639 0.91484\\
0.92638 0.91485\\
0.92638 0.91487\\
0.92638 0.91488\\
0.92635 0.91489\\
0.92635 0.91490\\
0.92635 0.91492\\
0.92633 0.91493\\
0.92628 0.91494\\
0.92627 0.91495\\
0.92627 0.91497\\
0.92626 0.91498\\
0.92625 0.91499\\
0.92621 0.91501\\
0.92621 0.91502\\
0.92619 0.91503\\
0.92619 0.91504\\
0.92618 0.91506\\
0.92616 0.91507\\
0.92616 0.91508\\
0.92616 0.91509\\
0.92616 0.91511\\
0.92616 0.91512\\
0.92614 0.91513\\
0.92613 0.91515\\
0.92611 0.91516\\
0.92610 0.91517\\
0.92609 0.91518\\
0.92608 0.91520\\
0.92607 0.91521\\
0.92607 0.91522\\
0.92606 0.91523\\
0.92606 0.91525\\
0.92605 0.91526\\
0.92605 0.91527\\
0.92602 0.91529\\
0.92602 0.91530\\
0.92600 0.91531\\
0.92600 0.91532\\
0.92599 0.91534\\
0.92599 0.91535\\
0.92598 0.91536\\
0.92596 0.91537\\
0.92594 0.91539\\
0.92594 0.91540\\
0.92594 0.91541\\
0.92593 0.91543\\
0.92592 0.91544\\
0.92591 0.91545\\
0.92591 0.91546\\
0.92591 0.91548\\
0.92590 0.91549\\
0.92590 0.91550\\
0.92588 0.91551\\
0.92588 0.91553\\
0.92587 0.91554\\
0.92587 0.91555\\
0.92581 0.91557\\
0.92579 0.91558\\
0.92578 0.91559\\
0.92578 0.91560\\
0.92577 0.91562\\
0.92576 0.91563\\
0.92576 0.91564\\
0.92572 0.91565\\
0.92571 0.91567\\
0.92571 0.91568\\
0.92570 0.91569\\
0.92569 0.91571\\
0.92569 0.91572\\
0.92567 0.91573\\
0.92567 0.91574\\
0.92566 0.91576\\
0.92565 0.91577\\
0.92565 0.91578\\
0.92562 0.91580\\
0.92562 0.91581\\
0.92556 0.91582\\
0.92556 0.91583\\
0.92555 0.91585\\
0.92555 0.91586\\
0.92555 0.91587\\
0.92554 0.91588\\
0.92552 0.91590\\
0.92552 0.91591\\
0.92552 0.91592\\
0.92551 0.91594\\
0.92549 0.91595\\
0.92546 0.91596\\
0.92545 0.91597\\
0.92545 0.91599\\
0.92539 0.91600\\
0.92539 0.91601\\
0.92539 0.91602\\
0.92539 0.91604\\
0.92538 0.91605\\
0.92534 0.91606\\
0.92534 0.91608\\
0.92534 0.91609\\
0.92534 0.91610\\
0.92534 0.91611\\
0.92532 0.91613\\
0.92531 0.91614\\
0.92531 0.91615\\
0.92531 0.91616\\
0.92530 0.91618\\
0.92527 0.91619\\
0.92525 0.91620\\
0.92524 0.91622\\
0.92521 0.91623\\
0.92519 0.91624\\
0.92519 0.91625\\
0.92517 0.91627\\
0.92517 0.91628\\
0.92517 0.91629\\
0.92516 0.91630\\
0.92515 0.91632\\
0.92514 0.91633\\
0.92511 0.91634\\
0.92511 0.91636\\
0.92510 0.91637\\
0.92509 0.91638\\
0.92505 0.91639\\
0.92503 0.91641\\
0.92502 0.91642\\
0.92501 0.91643\\
0.92500 0.91644\\
0.92500 0.91646\\
0.92500 0.91647\\
0.92495 0.91648\\
0.92493 0.91650\\
0.92492 0.91651\\
0.92490 0.91652\\
0.92490 0.91653\\
0.92480 0.91655\\
0.92479 0.91656\\
0.92477 0.91657\\
0.92477 0.91658\\
0.92476 0.91660\\
0.92474 0.91661\\
0.92473 0.91662\\
0.92469 0.91664\\
0.92468 0.91665\\
0.92466 0.91666\\
0.92466 0.91667\\
0.92463 0.91669\\
0.92462 0.91670\\
0.92462 0.91671\\
0.92461 0.91673\\
0.92461 0.91674\\
0.92460 0.91675\\
0.92460 0.91676\\
0.92457 0.91678\\
0.92456 0.91679\\
0.92456 0.91680\\
0.92456 0.91681\\
0.92454 0.91683\\
0.92452 0.91684\\
0.92452 0.91685\\
0.92446 0.91687\\
0.92446 0.91688\\
0.92445 0.91689\\
0.92440 0.91690\\
0.92439 0.91692\\
0.92438 0.91693\\
0.92436 0.91694\\
0.92435 0.91695\\
0.92432 0.91697\\
0.92431 0.91698\\
0.92431 0.91699\\
0.92431 0.91701\\
0.92430 0.91702\\
0.92429 0.91703\\
0.92428 0.91704\\
0.92428 0.91706\\
0.92427 0.91707\\
0.92424 0.91708\\
0.92424 0.91709\\
0.92421 0.91711\\
0.92421 0.91712\\
0.92419 0.91713\\
0.92415 0.91715\\
0.92414 0.91716\\
0.92413 0.91717\\
0.92411 0.91718\\
0.92410 0.91720\\
0.92408 0.91721\\
0.92404 0.91722\\
0.92404 0.91723\\
0.92400 0.91725\\
0.92397 0.91726\\
0.92395 0.91727\\
0.92395 0.91729\\
0.92395 0.91730\\
0.92388 0.91731\\
0.92388 0.91732\\
0.92388 0.91734\\
0.92387 0.91735\\
0.92387 0.91736\\
0.92386 0.91737\\
0.92385 0.91739\\
0.92384 0.91740\\
0.92383 0.91741\\
0.92382 0.91743\\
0.92380 0.91744\\
0.92379 0.91745\\
0.92378 0.91746\\
0.92378 0.91748\\
0.92378 0.91749\\
0.92378 0.91750\\
0.92377 0.91751\\
0.92375 0.91753\\
0.92375 0.91754\\
0.92374 0.91755\\
0.92372 0.91757\\
0.92371 0.91758\\
0.92369 0.91759\\
0.92369 0.91760\\
0.92367 0.91762\\
0.92366 0.91763\\
0.92363 0.91764\\
0.92361 0.91766\\
0.92360 0.91767\\
0.92359 0.91768\\
0.92358 0.91769\\
0.92357 0.91771\\
0.92357 0.91772\\
0.92356 0.91773\\
0.92355 0.91774\\
0.92347 0.91776\\
0.92344 0.91777\\
0.92343 0.91778\\
0.92339 0.91780\\
0.92338 0.91781\\
0.92337 0.91782\\
0.92337 0.91783\\
0.92335 0.91785\\
0.92335 0.91786\\
0.92335 0.91787\\
0.92330 0.91788\\
0.92329 0.91790\\
0.92329 0.91791\\
0.92327 0.91792\\
0.92327 0.91794\\
0.92324 0.91795\\
0.92323 0.91796\\
0.92322 0.91797\\
0.92321 0.91799\\
0.92320 0.91800\\
0.92318 0.91801\\
0.92312 0.91802\\
0.92311 0.91804\\
0.92311 0.91805\\
0.92311 0.91806\\
0.92307 0.91808\\
0.92305 0.91809\\
0.92305 0.91810\\
0.92304 0.91811\\
0.92301 0.91813\\
0.92301 0.91814\\
0.92300 0.91815\\
0.92300 0.91816\\
0.92299 0.91818\\
0.92298 0.91819\\
0.92296 0.91820\\
0.92294 0.91822\\
0.92288 0.91823\\
0.92287 0.91824\\
0.92286 0.91825\\
0.92281 0.91827\\
0.92280 0.91828\\
0.92279 0.91829\\
0.92279 0.91830\\
0.92278 0.91832\\
0.92276 0.91833\\
0.92276 0.91834\\
0.92273 0.91836\\
0.92273 0.91837\\
0.92272 0.91838\\
0.92272 0.91839\\
0.92272 0.91841\\
0.92272 0.91842\\
0.92271 0.91843\\
0.92270 0.91844\\
0.92269 0.91846\\
0.92268 0.91847\\
0.92267 0.91848\\
0.92264 0.91850\\
0.92264 0.91851\\
0.92262 0.91852\\
0.92261 0.91853\\
0.92260 0.91855\\
0.92259 0.91856\\
0.92258 0.91857\\
0.92255 0.91858\\
0.92255 0.91860\\
0.92254 0.91861\\
0.92254 0.91862\\
0.92254 0.91864\\
0.92252 0.91865\\
0.92252 0.91866\\
0.92251 0.91867\\
0.92250 0.91869\\
0.92248 0.91870\\
0.92248 0.91871\\
0.92248 0.91873\\
0.92246 0.91874\\
0.92245 0.91875\\
0.92244 0.91876\\
0.92242 0.91878\\
0.92240 0.91879\\
0.92239 0.91880\\
0.92238 0.91881\\
0.92236 0.91883\\
0.92235 0.91884\\
0.92230 0.91885\\
0.92227 0.91887\\
0.92227 0.91888\\
0.92226 0.91889\\
0.92225 0.91890\\
0.92225 0.91892\\
0.92223 0.91893\\
0.92222 0.91894\\
0.92222 0.91895\\
0.92221 0.91897\\
0.92221 0.91898\\
0.92220 0.91899\\
0.92217 0.91901\\
0.92217 0.91902\\
0.92216 0.91903\\
0.92216 0.91904\\
0.92215 0.91906\\
0.92212 0.91907\\
0.92211 0.91908\\
0.92211 0.91909\\
0.92205 0.91911\\
0.92203 0.91912\\
0.92201 0.91913\\
0.92200 0.91915\\
0.92200 0.91916\\
0.92198 0.91917\\
0.92198 0.91918\\
0.92197 0.91920\\
0.92197 0.91921\\
0.92197 0.91922\\
0.92195 0.91923\\
0.92195 0.91925\\
0.92194 0.91926\\
0.92191 0.91927\\
0.92189 0.91929\\
0.92189 0.91930\\
0.92185 0.91931\\
0.92185 0.91932\\
0.92184 0.91934\\
0.92184 0.91935\\
0.92181 0.91936\\
0.92180 0.91937\\
0.92179 0.91939\\
0.92178 0.91940\\
0.92178 0.91941\\
0.92174 0.91943\\
0.92174 0.91944\\
0.92174 0.91945\\
0.92173 0.91946\\
0.92173 0.91948\\
0.92173 0.91949\\
0.92172 0.91950\\
0.92170 0.91951\\
0.92169 0.91953\\
0.92169 0.91954\\
0.92167 0.91955\\
0.92167 0.91957\\
0.92167 0.91958\\
0.92167 0.91959\\
0.92167 0.91960\\
0.92166 0.91962\\
0.92166 0.91963\\
0.92165 0.91964\\
0.92163 0.91966\\
0.92163 0.91967\\
0.92162 0.91968\\
0.92161 0.91969\\
0.92161 0.91971\\
0.92160 0.91972\\
0.92160 0.91973\\
0.92159 0.91974\\
0.92158 0.91976\\
0.92157 0.91977\\
0.92154 0.91978\\
0.92154 0.91980\\
0.92154 0.91981\\
0.92153 0.91982\\
0.92151 0.91983\\
0.92150 0.91985\\
0.92146 0.91986\\
0.92142 0.91987\\
0.92138 0.91988\\
0.92138 0.91990\\
0.92137 0.91991\\
0.92137 0.91992\\
0.92136 0.91994\\
0.92135 0.91995\\
0.92134 0.91996\\
0.92131 0.91997\\
0.92129 0.91999\\
0.92124 0.92000\\
0.92124 0.92001\\
0.92121 0.92002\\
0.92120 0.92004\\
0.92120 0.92005\\
0.92120 0.92006\\
0.92110 0.92008\\
0.92110 0.92009\\
0.92110 0.92010\\
0.92108 0.92011\\
0.92104 0.92013\\
0.92103 0.92014\\
0.92103 0.92015\\
0.92102 0.92016\\
0.92098 0.92018\\
0.92098 0.92019\\
0.92097 0.92020\\
0.92094 0.92022\\
0.92094 0.92023\\
0.92094 0.92024\\
0.92094 0.92025\\
0.92093 0.92027\\
0.92092 0.92028\\
0.92089 0.92029\\
0.92087 0.92030\\
0.92085 0.92032\\
0.92085 0.92033\\
0.92084 0.92034\\
0.92082 0.92036\\
0.92081 0.92037\\
0.92080 0.92038\\
0.92080 0.92039\\
0.92079 0.92041\\
0.92079 0.92042\\
0.92079 0.92043\\
0.92075 0.92044\\
0.92075 0.92046\\
0.92075 0.92047\\
0.92073 0.92048\\
0.92072 0.92050\\
0.92071 0.92051\\
0.92071 0.92052\\
0.92068 0.92053\\
0.92066 0.92055\\
0.92066 0.92056\\
0.92065 0.92057\\
0.92064 0.92058\\
0.92062 0.92060\\
0.92060 0.92061\\
0.92059 0.92062\\
0.92057 0.92064\\
0.92055 0.92065\\
0.92055 0.92066\\
0.92054 0.92067\\
0.92052 0.92069\\
0.92051 0.92070\\
0.92051 0.92071\\
0.92048 0.92073\\
0.92045 0.92074\\
0.92043 0.92075\\
0.92042 0.92076\\
0.92039 0.92078\\
0.92035 0.92079\\
0.92034 0.92080\\
0.92033 0.92081\\
0.92032 0.92083\\
0.92030 0.92084\\
0.92029 0.92085\\
0.92028 0.92087\\
0.92028 0.92088\\
0.92027 0.92089\\
0.92026 0.92090\\
0.92026 0.92092\\
0.92025 0.92093\\
0.92024 0.92094\\
0.92021 0.92095\\
0.92019 0.92097\\
0.92017 0.92098\\
0.92017 0.92099\\
0.92016 0.92101\\
0.92013 0.92102\\
0.92011 0.92103\\
0.92010 0.92104\\
0.92010 0.92106\\
0.92009 0.92107\\
0.92007 0.92108\\
0.92007 0.92109\\
0.92004 0.92111\\
0.92003 0.92112\\
0.92001 0.92113\\
0.92001 0.92115\\
0.92000 0.92116\\
0.91996 0.92117\\
0.91994 0.92118\\
0.91988 0.92120\\
0.91987 0.92121\\
0.91987 0.92122\\
0.91985 0.92123\\
0.91985 0.92125\\
0.91983 0.92126\\
0.91980 0.92127\\
0.91980 0.92129\\
0.91979 0.92130\\
0.91978 0.92131\\
0.91978 0.92132\\
0.91977 0.92134\\
0.91976 0.92135\\
0.91973 0.92136\\
0.91973 0.92137\\
0.91972 0.92139\\
0.91972 0.92140\\
0.91971 0.92141\\
0.91964 0.92143\\
0.91961 0.92144\\
0.91959 0.92145\\
0.91958 0.92146\\
0.91958 0.92148\\
0.91956 0.92149\\
0.91951 0.92150\\
0.91950 0.92151\\
0.91949 0.92153\\
0.91948 0.92154\\
0.91945 0.92155\\
0.91944 0.92157\\
0.91943 0.92158\\
0.91941 0.92159\\
0.91940 0.92160\\
0.91936 0.92162\\
0.91934 0.92163\\
0.91932 0.92164\\
0.91931 0.92166\\
0.91929 0.92167\\
0.91929 0.92168\\
0.91928 0.92169\\
0.91927 0.92171\\
0.91927 0.92172\\
0.91927 0.92173\\
0.91926 0.92174\\
0.91926 0.92176\\
0.91924 0.92177\\
0.91924 0.92178\\
0.91924 0.92180\\
0.91923 0.92181\\
0.91923 0.92182\\
0.91923 0.92183\\
0.91921 0.92185\\
0.91921 0.92186\\
0.91920 0.92187\\
0.91918 0.92188\\
0.91918 0.92190\\
0.91918 0.92191\\
0.91918 0.92192\\
0.91917 0.92194\\
0.91917 0.92195\\
0.91916 0.92196\\
0.91911 0.92197\\
0.91910 0.92199\\
0.91910 0.92200\\
0.91910 0.92201\\
0.91909 0.92202\\
0.91909 0.92204\\
0.91906 0.92205\\
0.91906 0.92206\\
0.91906 0.92208\\
0.91905 0.92209\\
0.91905 0.92210\\
0.91904 0.92211\\
0.91900 0.92213\\
0.91898 0.92214\\
0.91898 0.92215\\
0.91897 0.92216\\
0.91896 0.92218\\
0.91893 0.92219\\
0.91892 0.92220\\
0.91890 0.92222\\
0.91889 0.92223\\
0.91889 0.92224\\
0.91889 0.92225\\
0.91887 0.92227\\
0.91885 0.92228\\
0.91884 0.92229\\
0.91884 0.92230\\
0.91884 0.92232\\
0.91882 0.92233\\
0.91882 0.92234\\
0.91881 0.92236\\
0.91878 0.92237\\
0.91876 0.92238\\
0.91876 0.92239\\
0.91873 0.92241\\
0.91873 0.92242\\
0.91870 0.92243\\
0.91869 0.92244\\
0.91869 0.92246\\
0.91868 0.92247\\
0.91864 0.92248\\
0.91860 0.92250\\
0.91859 0.92251\\
0.91857 0.92252\\
0.91847 0.92253\\
0.91846 0.92255\\
0.91844 0.92256\\
0.91843 0.92257\\
0.91843 0.92259\\
0.91842 0.92260\\
0.91841 0.92261\\
0.91839 0.92262\\
0.91838 0.92264\\
0.91837 0.92265\\
0.91837 0.92266\\
0.91835 0.92267\\
0.91835 0.92269\\
0.91834 0.92270\\
0.91834 0.92271\\
0.91830 0.92273\\
0.91829 0.92274\\
0.91828 0.92275\\
0.91826 0.92276\\
0.91826 0.92278\\
0.91824 0.92279\\
0.91821 0.92280\\
0.91819 0.92281\\
0.91819 0.92283\\
0.91819 0.92284\\
0.91817 0.92285\\
0.91817 0.92287\\
0.91816 0.92288\\
0.91815 0.92289\\
0.91809 0.92290\\
0.91807 0.92292\\
0.91803 0.92293\\
0.91802 0.92294\\
0.91799 0.92295\\
0.91799 0.92297\\
0.91798 0.92298\\
0.91798 0.92299\\
0.91798 0.92301\\
0.91798 0.92302\\
0.91795 0.92303\\
0.91793 0.92304\\
0.91792 0.92306\\
0.91792 0.92307\\
0.91790 0.92308\\
0.91787 0.92309\\
0.91786 0.92311\\
0.91785 0.92312\\
0.91785 0.92313\\
0.91784 0.92315\\
0.91783 0.92316\\
0.91781 0.92317\\
0.91779 0.92318\\
0.91778 0.92320\\
0.91778 0.92321\\
0.91776 0.92322\\
0.91776 0.92323\\
0.91773 0.92325\\
0.91771 0.92326\\
0.91770 0.92327\\
0.91768 0.92329\\
0.91767 0.92330\\
0.91767 0.92331\\
0.91766 0.92332\\
0.91765 0.92334\\
0.91765 0.92335\\
0.91764 0.92336\\
0.91763 0.92337\\
0.91762 0.92339\\
0.91762 0.92340\\
0.91757 0.92341\\
0.91754 0.92343\\
0.91753 0.92344\\
0.91751 0.92345\\
0.91750 0.92346\\
0.91749 0.92348\\
0.91747 0.92349\\
0.91744 0.92350\\
0.91741 0.92351\\
0.91737 0.92353\\
0.91736 0.92354\\
0.91735 0.92355\\
0.91734 0.92357\\
0.91734 0.92358\\
0.91733 0.92359\\
0.91732 0.92360\\
0.91731 0.92362\\
0.91729 0.92363\\
0.91728 0.92364\\
0.91727 0.92366\\
0.91727 0.92367\\
0.91727 0.92368\\
0.91726 0.92369\\
0.91725 0.92371\\
0.91724 0.92372\\
0.91722 0.92373\\
0.91720 0.92374\\
0.91720 0.92376\\
0.91719 0.92377\\
0.91717 0.92378\\
0.91717 0.92380\\
0.91716 0.92381\\
0.91713 0.92382\\
0.91712 0.92383\\
0.91709 0.92385\\
0.91708 0.92386\\
0.91708 0.92387\\
0.91701 0.92388\\
0.91700 0.92390\\
0.91697 0.92391\\
0.91695 0.92392\\
0.91695 0.92394\\
0.91695 0.92395\\
0.91695 0.92396\\
0.91691 0.92397\\
0.91691 0.92399\\
0.91688 0.92400\\
0.91687 0.92401\\
0.91685 0.92402\\
0.91685 0.92404\\
0.91683 0.92405\\
0.91683 0.92406\\
0.91682 0.92408\\
0.91682 0.92409\\
0.91681 0.92410\\
0.91681 0.92411\\
0.91680 0.92413\\
0.91680 0.92414\\
0.91679 0.92415\\
0.91676 0.92416\\
0.91674 0.92418\\
0.91674 0.92419\\
0.91673 0.92420\\
0.91673 0.92422\\
0.91671 0.92423\\
0.91667 0.92424\\
0.91666 0.92425\\
0.91666 0.92427\\
0.91663 0.92428\\
0.91662 0.92429\\
0.91661 0.92430\\
0.91661 0.92432\\
0.91661 0.92433\\
0.91660 0.92434\\
0.91660 0.92436\\
0.91659 0.92437\\
0.91657 0.92438\\
0.91656 0.92439\\
0.91655 0.92441\\
0.91653 0.92442\\
0.91653 0.92443\\
0.91652 0.92444\\
0.91651 0.92446\\
0.91647 0.92447\\
0.91647 0.92448\\
0.91647 0.92450\\
0.91645 0.92451\\
0.91643 0.92452\\
0.91643 0.92453\\
0.91641 0.92455\\
0.91640 0.92456\\
0.91639 0.92457\\
0.91639 0.92459\\
0.91636 0.92460\\
0.91636 0.92461\\
0.91634 0.92462\\
0.91631 0.92464\\
0.91629 0.92465\\
0.91629 0.92466\\
0.91627 0.92467\\
0.91626 0.92469\\
0.91625 0.92470\\
0.91624 0.92471\\
0.91623 0.92473\\
0.91623 0.92474\\
0.91622 0.92475\\
0.91621 0.92476\\
0.91616 0.92478\\
0.91614 0.92479\\
0.91613 0.92480\\
0.91611 0.92481\\
0.91611 0.92483\\
0.91609 0.92484\\
0.91608 0.92485\\
0.91607 0.92487\\
0.91607 0.92488\\
0.91606 0.92489\\
0.91606 0.92490\\
0.91606 0.92492\\
0.91606 0.92493\\
0.91603 0.92494\\
0.91602 0.92495\\
0.91602 0.92497\\
0.91601 0.92498\\
0.91601 0.92499\\
0.91598 0.92501\\
0.91598 0.92502\\
0.91593 0.92503\\
0.91590 0.92504\\
0.91590 0.92506\\
0.91589 0.92507\\
0.91589 0.92508\\
0.91588 0.92509\\
0.91588 0.92511\\
0.91585 0.92512\\
0.91585 0.92513\\
0.91585 0.92515\\
0.91582 0.92516\\
0.91582 0.92517\\
0.91582 0.92518\\
0.91582 0.92520\\
0.91581 0.92521\\
0.91580 0.92522\\
0.91580 0.92523\\
0.91576 0.92525\\
0.91571 0.92526\\
0.91570 0.92527\\
0.91568 0.92529\\
0.91562 0.92530\\
0.91562 0.92531\\
0.91559 0.92532\\
0.91557 0.92534\\
0.91554 0.92535\\
0.91552 0.92536\\
0.91551 0.92537\\
0.91547 0.92539\\
0.91547 0.92540\\
0.91547 0.92541\\
0.91547 0.92543\\
0.91545 0.92544\\
0.91544 0.92545\\
0.91544 0.92546\\
0.91543 0.92548\\
0.91543 0.92549\\
0.91538 0.92550\\
0.91537 0.92551\\
0.91536 0.92553\\
0.91534 0.92554\\
0.91529 0.92555\\
0.91527 0.92557\\
0.91527 0.92558\\
0.91526 0.92559\\
0.91525 0.92560\\
0.91525 0.92562\\
0.91524 0.92563\\
0.91522 0.92564\\
0.91521 0.92566\\
0.91519 0.92567\\
0.91518 0.92568\\
0.91515 0.92569\\
0.91512 0.92571\\
0.91512 0.92572\\
0.91511 0.92573\\
0.91511 0.92574\\
0.91508 0.92576\\
0.91504 0.92577\\
0.91499 0.92578\\
0.91497 0.92580\\
0.91496 0.92581\\
0.91494 0.92582\\
0.91493 0.92583\\
0.91493 0.92585\\
0.91492 0.92586\\
0.91492 0.92587\\
0.91492 0.92588\\
0.91492 0.92590\\
0.91488 0.92591\\
0.91485 0.92592\\
0.91484 0.92594\\
0.91484 0.92595\\
0.91483 0.92596\\
0.91482 0.92597\\
0.91481 0.92599\\
0.91481 0.92600\\
0.91479 0.92601\\
0.91479 0.92602\\
0.91479 0.92604\\
0.91478 0.92605\\
0.91478 0.92606\\
0.91477 0.92608\\
0.91472 0.92609\\
0.91472 0.92610\\
0.91472 0.92611\\
0.91471 0.92613\\
0.91471 0.92614\\
0.91471 0.92615\\
0.91463 0.92616\\
0.91461 0.92618\\
0.91460 0.92619\\
0.91454 0.92620\\
0.91454 0.92622\\
0.91453 0.92623\\
0.91448 0.92624\\
0.91447 0.92625\\
0.91447 0.92627\\
0.91446 0.92628\\
0.91445 0.92629\\
0.91445 0.92630\\
0.91445 0.92632\\
0.91443 0.92633\\
0.91440 0.92634\\
0.91438 0.92636\\
0.91435 0.92637\\
0.91434 0.92638\\
0.91433 0.92639\\
0.91433 0.92641\\
0.91432 0.92642\\
0.91431 0.92643\\
0.91431 0.92644\\
0.91430 0.92646\\
0.91430 0.92647\\
0.91429 0.92648\\
0.91428 0.92650\\
0.91427 0.92651\\
0.91427 0.92652\\
0.91426 0.92653\\
0.91423 0.92655\\
0.91422 0.92656\\
0.91420 0.92657\\
0.91418 0.92659\\
0.91416 0.92660\\
0.91414 0.92661\\
0.91413 0.92662\\
0.91413 0.92664\\
0.91410 0.92665\\
0.91410 0.92666\\
0.91409 0.92667\\
0.91406 0.92669\\
0.91404 0.92670\\
0.91404 0.92671\\
0.91403 0.92673\\
0.91402 0.92674\\
0.91401 0.92675\\
0.91400 0.92676\\
0.91399 0.92678\\
0.91397 0.92679\\
0.91396 0.92680\\
0.91396 0.92681\\
0.91389 0.92683\\
0.91388 0.92684\\
0.91386 0.92685\\
0.91385 0.92687\\
0.91382 0.92688\\
0.91382 0.92689\\
0.91381 0.92690\\
0.91381 0.92692\\
0.91380 0.92693\\
0.91380 0.92694\\
0.91379 0.92695\\
0.91376 0.92697\\
0.91375 0.92698\\
0.91375 0.92699\\
0.91374 0.92701\\
0.91372 0.92702\\
0.91370 0.92703\\
0.91366 0.92704\\
0.91365 0.92706\\
0.91364 0.92707\\
0.91364 0.92708\\
0.91363 0.92709\\
0.91362 0.92711\\
0.91359 0.92712\\
0.91356 0.92713\\
0.91354 0.92715\\
0.91354 0.92716\\
0.91352 0.92717\\
0.91352 0.92718\\
0.91351 0.92720\\
0.91351 0.92721\\
0.91347 0.92722\\
0.91347 0.92723\\
0.91341 0.92725\\
0.91341 0.92726\\
0.91337 0.92727\\
0.91337 0.92729\\
0.91337 0.92730\\
0.91337 0.92731\\
0.91335 0.92732\\
0.91333 0.92734\\
0.91332 0.92735\\
0.91331 0.92736\\
0.91331 0.92737\\
0.91330 0.92739\\
0.91327 0.92740\\
0.91326 0.92741\\
0.91326 0.92743\\
0.91322 0.92744\\
0.91315 0.92745\\
0.91315 0.92746\\
0.91314 0.92748\\
0.91311 0.92749\\
0.91310 0.92750\\
0.91309 0.92752\\
0.91308 0.92753\\
0.91305 0.92754\\
0.91305 0.92755\\
0.91302 0.92757\\
0.91299 0.92758\\
0.91295 0.92759\\
0.91295 0.92760\\
0.91293 0.92762\\
0.91292 0.92763\\
0.91290 0.92764\\
0.91285 0.92766\\
0.91284 0.92767\\
0.91282 0.92768\\
0.91281 0.92769\\
0.91277 0.92771\\
0.91277 0.92772\\
0.91276 0.92773\\
0.91275 0.92774\\
0.91270 0.92776\\
0.91268 0.92777\\
0.91267 0.92778\\
0.91262 0.92780\\
0.91259 0.92781\\
0.91258 0.92782\\
0.91257 0.92783\\
0.91256 0.92785\\
0.91255 0.92786\\
0.91255 0.92787\\
0.91253 0.92788\\
0.91252 0.92790\\
0.91249 0.92791\\
0.91248 0.92792\\
0.91247 0.92794\\
0.91241 0.92795\\
0.91237 0.92796\\
0.91235 0.92797\\
0.91235 0.92799\\
0.91234 0.92800\\
0.91232 0.92801\\
0.91227 0.92802\\
0.91225 0.92804\\
0.91225 0.92805\\
0.91225 0.92806\\
0.91222 0.92808\\
0.91222 0.92809\\
0.91220 0.92810\\
0.91219 0.92811\\
0.91218 0.92813\\
0.91215 0.92814\\
0.91211 0.92815\\
0.91210 0.92816\\
0.91208 0.92818\\
0.91206 0.92819\\
0.91205 0.92820\\
0.91204 0.92822\\
0.91203 0.92823\\
0.91203 0.92824\\
0.91203 0.92825\\
0.91200 0.92827\\
0.91200 0.92828\\
0.91198 0.92829\\
0.91197 0.92830\\
0.91196 0.92832\\
0.91194 0.92833\\
0.91192 0.92834\\
0.91188 0.92836\\
0.91186 0.92837\\
0.91184 0.92838\\
0.91183 0.92839\\
0.91181 0.92841\\
0.91180 0.92842\\
0.91179 0.92843\\
0.91179 0.92844\\
0.91177 0.92846\\
0.91176 0.92847\\
0.91175 0.92848\\
0.91175 0.92850\\
0.91175 0.92851\\
0.91171 0.92852\\
0.91168 0.92853\\
0.91161 0.92855\\
0.91159 0.92856\\
0.91158 0.92857\\
0.91157 0.92859\\
0.91151 0.92860\\
0.91139 0.92861\\
0.91135 0.92862\\
0.91135 0.92864\\
0.91135 0.92865\\
0.91133 0.92866\\
0.91129 0.92867\\
0.91128 0.92869\\
0.91128 0.92870\\
0.91128 0.92871\\
0.91127 0.92873\\
0.91125 0.92874\\
0.91123 0.92875\\
0.91122 0.92876\\
0.91121 0.92878\\
0.91119 0.92879\\
0.91109 0.92880\\
0.91108 0.92881\\
0.91106 0.92883\\
0.91104 0.92884\\
0.91104 0.92885\\
0.91103 0.92887\\
0.91101 0.92888\\
0.91100 0.92889\\
0.91099 0.92890\\
0.91099 0.92892\\
0.91098 0.92893\\
0.91098 0.92894\\
0.91097 0.92895\\
0.91096 0.92897\\
0.91094 0.92898\\
0.91093 0.92899\\
0.91092 0.92901\\
0.91091 0.92902\\
0.91091 0.92903\\
0.91086 0.92904\\
0.91085 0.92906\\
0.91084 0.92907\\
0.91084 0.92908\\
0.91084 0.92909\\
0.91077 0.92911\\
0.91073 0.92912\\
0.91070 0.92913\\
0.91067 0.92915\\
0.91064 0.92916\\
0.91062 0.92917\\
0.91061 0.92918\\
0.91059 0.92920\\
0.91059 0.92921\\
0.91055 0.92922\\
0.91055 0.92923\\
0.91052 0.92925\\
0.91050 0.92926\\
0.91049 0.92927\\
0.91046 0.92929\\
0.91041 0.92930\\
0.91040 0.92931\\
0.91040 0.92932\\
0.91039 0.92934\\
0.91039 0.92935\\
0.91032 0.92936\\
0.91031 0.92937\\
0.91031 0.92939\\
0.91030 0.92940\\
0.91030 0.92941\\
0.91029 0.92943\\
0.91028 0.92944\\
0.91025 0.92945\\
0.91025 0.92946\\
0.91024 0.92948\\
0.91022 0.92949\\
0.91021 0.92950\\
0.91015 0.92952\\
0.91015 0.92953\\
0.91013 0.92954\\
0.91011 0.92955\\
0.91010 0.92957\\
0.91007 0.92958\\
0.91006 0.92959\\
0.91006 0.92960\\
0.91005 0.92962\\
0.91004 0.92963\\
0.91003 0.92964\\
0.90998 0.92966\\
0.90995 0.92967\\
0.90992 0.92968\\
0.90991 0.92969\\
0.90990 0.92971\\
0.90988 0.92972\\
0.90987 0.92973\\
0.90986 0.92974\\
0.90986 0.92976\\
0.90985 0.92977\\
0.90985 0.92978\\
0.90984 0.92980\\
0.90982 0.92981\\
0.90981 0.92982\\
0.90979 0.92983\\
0.90979 0.92985\\
0.90977 0.92986\\
0.90976 0.92987\\
0.90976 0.92988\\
0.90976 0.92990\\
0.90974 0.92991\\
0.90969 0.92992\\
0.90969 0.92994\\
0.90968 0.92995\\
0.90964 0.92996\\
0.90963 0.92997\\
0.90962 0.92999\\
0.90961 0.93000\\
0.90961 0.93001\\
0.90960 0.93002\\
0.90958 0.93004\\
0.90955 0.93005\\
0.90955 0.93006\\
0.90950 0.93008\\
0.90949 0.93009\\
0.90948 0.93010\\
0.90948 0.93011\\
0.90946 0.93013\\
0.90942 0.93014\\
0.90941 0.93015\\
0.90941 0.93016\\
0.90941 0.93018\\
0.90939 0.93019\\
0.90939 0.93020\\
0.90935 0.93022\\
0.90934 0.93023\\
0.90932 0.93024\\
0.90932 0.93025\\
0.90932 0.93027\\
0.90931 0.93028\\
0.90928 0.93029\\
0.90926 0.93030\\
0.90926 0.93032\\
0.90922 0.93033\\
0.90921 0.93034\\
0.90920 0.93036\\
0.90917 0.93037\\
0.90913 0.93038\\
0.90912 0.93039\\
0.90911 0.93041\\
0.90911 0.93042\\
0.90911 0.93043\\
0.90908 0.93044\\
0.90908 0.93046\\
0.90906 0.93047\\
0.90905 0.93048\\
0.90904 0.93050\\
0.90904 0.93051\\
0.90903 0.93052\\
0.90901 0.93053\\
0.90901 0.93055\\
0.90900 0.93056\\
0.90899 0.93057\\
0.90899 0.93059\\
0.90897 0.93060\\
0.90896 0.93061\\
0.90894 0.93062\\
0.90894 0.93064\\
0.90893 0.93065\\
0.90892 0.93066\\
0.90892 0.93067\\
0.90889 0.93069\\
0.90884 0.93070\\
0.90884 0.93071\\
0.90881 0.93073\\
0.90881 0.93074\\
0.90877 0.93075\\
0.90877 0.93076\\
0.90875 0.93078\\
0.90873 0.93079\\
0.90872 0.93080\\
0.90872 0.93081\\
0.90870 0.93083\\
0.90870 0.93084\\
0.90868 0.93085\\
0.90868 0.93087\\
0.90867 0.93088\\
0.90864 0.93089\\
0.90862 0.93090\\
0.90861 0.93092\\
0.90858 0.93093\\
0.90858 0.93094\\
0.90856 0.93095\\
0.90855 0.93097\\
0.90854 0.93098\\
0.90854 0.93099\\
0.90854 0.93101\\
0.90850 0.93102\\
0.90849 0.93103\\
0.90845 0.93104\\
0.90844 0.93106\\
0.90842 0.93107\\
0.90838 0.93108\\
0.90837 0.93109\\
0.90836 0.93111\\
0.90835 0.93112\\
0.90835 0.93113\\
0.90832 0.93115\\
0.90831 0.93116\\
0.90829 0.93117\\
0.90827 0.93118\\
0.90824 0.93120\\
0.90822 0.93121\\
0.90821 0.93122\\
0.90820 0.93123\\
0.90819 0.93125\\
0.90817 0.93126\\
0.90814 0.93127\\
0.90814 0.93129\\
0.90813 0.93130\\
0.90812 0.93131\\
0.90810 0.93132\\
0.90808 0.93134\\
0.90806 0.93135\\
0.90805 0.93136\\
0.90805 0.93137\\
0.90804 0.93139\\
0.90804 0.93140\\
0.90802 0.93141\\
0.90802 0.93143\\
0.90799 0.93144\\
0.90798 0.93145\\
0.90794 0.93146\\
0.90787 0.93148\\
0.90786 0.93149\\
0.90785 0.93150\\
0.90782 0.93152\\
0.90781 0.93153\\
0.90781 0.93154\\
0.90781 0.93155\\
0.90779 0.93157\\
0.90778 0.93158\\
0.90776 0.93159\\
0.90775 0.93160\\
0.90775 0.93162\\
0.90772 0.93163\\
0.90771 0.93164\\
0.90770 0.93166\\
0.90770 0.93167\\
0.90769 0.93168\\
0.90768 0.93169\\
0.90765 0.93171\\
0.90764 0.93172\\
0.90764 0.93173\\
0.90763 0.93174\\
0.90763 0.93176\\
0.90758 0.93177\\
0.90758 0.93178\\
0.90755 0.93180\\
0.90751 0.93181\\
0.90746 0.93182\\
0.90745 0.93183\\
0.90743 0.93185\\
0.90740 0.93186\\
0.90739 0.93187\\
0.90739 0.93188\\
0.90738 0.93190\\
0.90736 0.93191\\
0.90736 0.93192\\
0.90735 0.93194\\
0.90734 0.93195\\
0.90733 0.93196\\
0.90733 0.93197\\
0.90732 0.93199\\
0.90731 0.93200\\
0.90728 0.93201\\
0.90727 0.93202\\
0.90726 0.93204\\
0.90724 0.93205\\
0.90723 0.93206\\
0.90721 0.93208\\
0.90718 0.93209\\
0.90716 0.93210\\
0.90716 0.93211\\
0.90712 0.93213\\
0.90708 0.93214\\
0.90707 0.93215\\
0.90705 0.93216\\
0.90702 0.93218\\
0.90701 0.93219\\
0.90700 0.93220\\
0.90699 0.93222\\
0.90694 0.93223\\
0.90694 0.93224\\
0.90693 0.93225\\
0.90691 0.93227\\
0.90691 0.93228\\
0.90688 0.93229\\
0.90688 0.93230\\
0.90683 0.93232\\
0.90683 0.93233\\
0.90675 0.93234\\
0.90673 0.93236\\
0.90666 0.93237\\
0.90664 0.93238\\
0.90664 0.93239\\
0.90660 0.93241\\
0.90658 0.93242\\
0.90656 0.93243\\
0.90655 0.93244\\
0.90652 0.93246\\
0.90651 0.93247\\
0.90651 0.93248\\
0.90650 0.93250\\
0.90650 0.93251\\
0.90647 0.93252\\
0.90646 0.93253\\
0.90644 0.93255\\
0.90641 0.93256\\
0.90640 0.93257\\
0.90637 0.93259\\
0.90634 0.93260\\
0.90633 0.93261\\
0.90633 0.93262\\
0.90629 0.93264\\
0.90627 0.93265\\
0.90625 0.93266\\
0.90624 0.93267\\
0.90624 0.93269\\
0.90622 0.93270\\
0.90621 0.93271\\
0.90620 0.93273\\
0.90620 0.93274\\
0.90619 0.93275\\
0.90619 0.93276\\
0.90616 0.93278\\
0.90607 0.93279\\
0.90599 0.93280\\
0.90594 0.93281\\
0.90593 0.93283\\
0.90591 0.93284\\
0.90590 0.93285\\
0.90585 0.93287\\
0.90585 0.93288\\
0.90584 0.93289\\
0.90583 0.93290\\
0.90575 0.93292\\
0.90575 0.93293\\
0.90574 0.93294\\
0.90574 0.93295\\
0.90573 0.93297\\
0.90572 0.93298\\
0.90567 0.93299\\
0.90560 0.93301\\
0.90560 0.93302\\
0.90559 0.93303\\
0.90558 0.93304\\
0.90558 0.93306\\
0.90556 0.93307\\
0.90555 0.93308\\
0.90553 0.93309\\
0.90552 0.93311\\
0.90550 0.93312\\
0.90548 0.93313\\
0.90547 0.93315\\
0.90547 0.93316\\
0.90542 0.93317\\
0.90541 0.93318\\
0.90540 0.93320\\
0.90535 0.93321\\
0.90532 0.93322\\
0.90531 0.93323\\
0.90529 0.93325\\
0.90527 0.93326\\
0.90520 0.93327\\
0.90517 0.93329\\
0.90516 0.93330\\
0.90515 0.93331\\
0.90514 0.93332\\
0.90513 0.93334\\
0.90512 0.93335\\
0.90506 0.93336\\
0.90503 0.93337\\
0.90502 0.93339\\
0.90501 0.93340\\
0.90494 0.93341\\
0.90492 0.93343\\
0.90491 0.93344\\
0.90491 0.93345\\
0.90488 0.93346\\
0.90488 0.93348\\
0.90487 0.93349\\
0.90486 0.93350\\
0.90485 0.93352\\
0.90484 0.93353\\
0.90484 0.93354\\
0.90479 0.93355\\
0.90478 0.93357\\
0.90477 0.93358\\
0.90477 0.93359\\
0.90477 0.93360\\
0.90477 0.93362\\
0.90476 0.93363\\
0.90474 0.93364\\
0.90468 0.93366\\
0.90464 0.93367\\
0.90462 0.93368\\
0.90460 0.93369\\
0.90459 0.93371\\
0.90451 0.93372\\
0.90442 0.93373\\
0.90440 0.93374\\
0.90437 0.93376\\
0.90436 0.93377\\
0.90436 0.93378\\
0.90432 0.93380\\
0.90428 0.93381\\
0.90426 0.93382\\
0.90423 0.93383\\
0.90422 0.93385\\
0.90421 0.93386\\
0.90421 0.93387\\
0.90421 0.93388\\
0.90417 0.93390\\
0.90416 0.93391\\
0.90414 0.93392\\
0.90414 0.93394\\
0.90411 0.93395\\
0.90403 0.93396\\
0.90401 0.93397\\
0.90398 0.93399\\
0.90389 0.93400\\
0.90388 0.93401\\
0.90387 0.93402\\
0.90386 0.93404\\
0.90380 0.93405\\
0.90379 0.93406\\
0.90379 0.93408\\
0.90377 0.93409\\
0.90377 0.93410\\
0.90376 0.93411\\
0.90375 0.93413\\
0.90375 0.93414\\
0.90371 0.93415\\
0.90369 0.93416\\
0.90369 0.93418\\
0.90367 0.93419\\
0.90366 0.93420\\
0.90364 0.93422\\
0.90364 0.93423\\
0.90363 0.93424\\
0.90362 0.93425\\
0.90362 0.93427\\
0.90357 0.93428\\
0.90356 0.93429\\
0.90356 0.93430\\
0.90355 0.93432\\
0.90353 0.93433\\
0.90350 0.93434\\
0.90346 0.93436\\
0.90345 0.93437\\
0.90344 0.93438\\
0.90343 0.93439\\
0.90341 0.93441\\
0.90340 0.93442\\
0.90339 0.93443\\
0.90339 0.93445\\
0.90338 0.93446\\
0.90337 0.93447\\
0.90336 0.93448\\
0.90334 0.93450\\
0.90330 0.93451\\
0.90329 0.93452\\
0.90327 0.93453\\
0.90324 0.93455\\
0.90323 0.93456\\
0.90319 0.93457\\
0.90319 0.93459\\
0.90315 0.93460\\
0.90314 0.93461\\
0.90314 0.93462\\
0.90312 0.93464\\
0.90310 0.93465\\
0.90303 0.93466\\
0.90300 0.93467\\
0.90300 0.93469\\
0.90297 0.93470\\
0.90294 0.93471\\
0.90293 0.93473\\
0.90291 0.93474\\
0.90283 0.93475\\
0.90272 0.93476\\
0.90271 0.93478\\
0.90264 0.93479\\
0.90264 0.93480\\
0.90263 0.93481\\
0.90259 0.93483\\
0.90258 0.93484\\
0.90255 0.93485\\
0.90249 0.93487\\
0.90246 0.93488\\
0.90244 0.93489\\
0.90244 0.93490\\
0.90242 0.93492\\
0.90240 0.93493\\
0.90239 0.93494\\
0.90235 0.93495\\
0.90235 0.93497\\
0.90231 0.93498\\
0.90231 0.93499\\
0.90231 0.93501\\
0.90231 0.93502\\
0.90221 0.93503\\
0.90221 0.93504\\
0.90220 0.93506\\
0.90220 0.93507\\
0.90214 0.93508\\
0.90213 0.93509\\
0.90213 0.93511\\
0.90212 0.93512\\
0.90203 0.93513\\
0.90202 0.93515\\
0.90201 0.93516\\
0.90201 0.93517\\
0.90197 0.93518\\
0.90197 0.93520\\
0.90197 0.93521\\
0.90196 0.93522\\
0.90183 0.93523\\
0.90178 0.93525\\
0.90174 0.93526\\
0.90172 0.93527\\
0.90171 0.93529\\
0.90171 0.93530\\
0.90169 0.93531\\
0.90166 0.93532\\
0.90166 0.93534\\
0.90162 0.93535\\
0.90162 0.93536\\
0.90152 0.93537\\
0.90150 0.93539\\
0.90148 0.93540\\
0.90147 0.93541\\
0.90146 0.93543\\
0.90146 0.93544\\
0.90143 0.93545\\
0.90140 0.93546\\
0.90139 0.93548\\
0.90133 0.93549\\
0.90131 0.93550\\
0.90128 0.93552\\
0.90125 0.93553\\
0.90125 0.93554\\
0.90120 0.93555\\
0.90118 0.93557\\
0.90115 0.93558\\
0.90114 0.93559\\
0.90113 0.93560\\
0.90111 0.93562\\
0.90108 0.93563\\
0.90104 0.93564\\
0.90101 0.93566\\
0.90099 0.93567\\
0.90094 0.93568\\
0.90091 0.93569\\
0.90090 0.93571\\
0.90088 0.93572\\
0.90085 0.93573\\
0.90083 0.93574\\
0.90080 0.93576\\
0.90078 0.93577\\
0.90073 0.93578\\
0.90071 0.93580\\
0.90070 0.93581\\
0.90068 0.93582\\
0.90067 0.93583\\
0.90066 0.93585\\
0.90066 0.93586\\
0.90064 0.93587\\
0.90059 0.93588\\
0.90057 0.93590\\
0.90056 0.93591\\
0.90056 0.93592\\
0.90053 0.93594\\
0.90051 0.93595\\
0.90046 0.93596\\
0.90044 0.93597\\
0.90044 0.93599\\
0.90043 0.93600\\
0.90042 0.93601\\
0.90035 0.93602\\
0.90033 0.93604\\
0.90032 0.93605\\
0.90031 0.93606\\
0.90029 0.93608\\
0.90028 0.93609\\
0.90025 0.93610\\
0.90025 0.93611\\
0.90023 0.93613\\
0.90019 0.93614\\
0.90007 0.93615\\
0.90007 0.93616\\
0.90005 0.93618\\
0.90004 0.93619\\
0.90004 0.93620\\
0.90003 0.93622\\
0.90002 0.93623\\
0.89999 0.93624\\
0.89998 0.93625\\
0.89990 0.93627\\
0.89978 0.93628\\
0.89976 0.93629\\
0.89974 0.93630\\
0.89974 0.93632\\
0.89973 0.93633\\
0.89968 0.93634\\
0.89965 0.93636\\
0.89954 0.93637\\
0.89951 0.93638\\
0.89949 0.93639\\
0.89949 0.93641\\
0.89944 0.93642\\
0.89942 0.93643\\
0.89941 0.93645\\
0.89940 0.93646\\
0.89937 0.93647\\
0.89934 0.93648\\
0.89934 0.93650\\
0.89933 0.93651\\
0.89930 0.93652\\
0.89928 0.93653\\
0.89926 0.93655\\
0.89923 0.93656\\
0.89922 0.93657\\
0.89919 0.93659\\
0.89918 0.93660\\
0.89915 0.93661\\
0.89912 0.93662\\
0.89911 0.93664\\
0.89908 0.93665\\
0.89903 0.93666\\
0.89887 0.93667\\
0.89885 0.93669\\
0.89883 0.93670\\
0.89882 0.93671\\
0.89880 0.93673\\
0.89877 0.93674\\
0.89876 0.93675\\
0.89871 0.93676\\
0.89866 0.93678\\
0.89864 0.93679\\
0.89864 0.93680\\
0.89861 0.93681\\
0.89860 0.93683\\
0.89858 0.93684\\
0.89858 0.93685\\
0.89857 0.93687\\
0.89856 0.93688\\
0.89855 0.93689\\
0.89850 0.93690\\
0.89847 0.93692\\
0.89847 0.93693\\
0.89846 0.93694\\
0.89845 0.93695\\
0.89845 0.93697\\
0.89845 0.93698\\
0.89839 0.93699\\
0.89835 0.93701\\
0.89833 0.93702\\
0.89830 0.93703\\
0.89827 0.93704\\
0.89823 0.93706\\
0.89821 0.93707\\
0.89821 0.93708\\
0.89815 0.93709\\
0.89812 0.93711\\
0.89810 0.93712\\
0.89808 0.93713\\
0.89808 0.93715\\
0.89804 0.93716\\
0.89800 0.93717\\
0.89786 0.93718\\
0.89785 0.93720\\
0.89785 0.93721\\
0.89784 0.93722\\
0.89779 0.93723\\
0.89776 0.93725\\
0.89774 0.93726\\
0.89771 0.93727\\
0.89767 0.93729\\
0.89765 0.93730\\
0.89765 0.93731\\
0.89765 0.93732\\
0.89761 0.93734\\
0.89761 0.93735\\
0.89761 0.93736\\
0.89756 0.93737\\
0.89750 0.93739\\
0.89749 0.93740\\
0.89744 0.93741\\
0.89744 0.93743\\
0.89743 0.93744\\
0.89740 0.93745\\
0.89738 0.93746\\
0.89735 0.93748\\
0.89732 0.93749\\
0.89729 0.93750\\
0.89723 0.93752\\
0.89720 0.93753\\
0.89720 0.93754\\
0.89717 0.93755\\
0.89714 0.93757\\
0.89701 0.93758\\
0.89698 0.93759\\
0.89697 0.93760\\
0.89696 0.93762\\
0.89696 0.93763\\
0.89696 0.93764\\
0.89692 0.93766\\
0.89691 0.93767\\
0.89690 0.93768\\
0.89689 0.93769\\
0.89678 0.93771\\
0.89671 0.93772\\
0.89671 0.93773\\
0.89660 0.93774\\
0.89660 0.93776\\
0.89658 0.93777\\
0.89656 0.93778\\
0.89655 0.93780\\
0.89653 0.93781\\
0.89652 0.93782\\
0.89649 0.93783\\
0.89648 0.93785\\
0.89641 0.93786\\
0.89639 0.93787\\
0.89628 0.93788\\
0.89628 0.93790\\
0.89627 0.93791\\
0.89627 0.93792\\
0.89625 0.93794\\
0.89624 0.93795\\
0.89623 0.93796\\
0.89621 0.93797\\
0.89621 0.93799\\
0.89618 0.93800\\
0.89617 0.93801\\
0.89617 0.93802\\
0.89616 0.93804\\
0.89612 0.93805\\
0.89609 0.93806\\
0.89607 0.93808\\
0.89605 0.93809\\
0.89604 0.93810\\
0.89603 0.93811\\
0.89602 0.93813\\
0.89599 0.93814\\
0.89598 0.93815\\
0.89597 0.93816\\
0.89594 0.93818\\
0.89594 0.93819\\
0.89586 0.93820\\
0.89585 0.93822\\
0.89582 0.93823\\
0.89581 0.93824\\
0.89580 0.93825\\
0.89578 0.93827\\
0.89578 0.93828\\
0.89577 0.93829\\
0.89574 0.93830\\
0.89571 0.93832\\
0.89571 0.93833\\
0.89571 0.93834\\
0.89569 0.93836\\
0.89569 0.93837\\
0.89569 0.93838\\
0.89559 0.93839\\
0.89555 0.93841\\
0.89554 0.93842\\
0.89552 0.93843\\
0.89552 0.93845\\
0.89547 0.93846\\
0.89544 0.93847\\
0.89538 0.93848\\
0.89537 0.93850\\
0.89536 0.93851\\
0.89535 0.93852\\
0.89523 0.93853\\
0.89513 0.93855\\
0.89508 0.93856\\
0.89505 0.93857\\
0.89502 0.93859\\
0.89500 0.93860\\
0.89499 0.93861\\
0.89498 0.93862\\
0.89495 0.93864\\
0.89492 0.93865\\
0.89490 0.93866\\
0.89489 0.93867\\
0.89481 0.93869\\
0.89479 0.93870\\
0.89479 0.93871\\
0.89477 0.93873\\
0.89472 0.93874\\
0.89466 0.93875\\
0.89462 0.93876\\
0.89462 0.93878\\
0.89462 0.93879\\
0.89459 0.93880\\
0.89456 0.93881\\
0.89455 0.93883\\
0.89454 0.93884\\
0.89452 0.93885\\
0.89451 0.93887\\
0.89449 0.93888\\
0.89448 0.93889\\
0.89448 0.93890\\
0.89448 0.93892\\
0.89447 0.93893\\
0.89446 0.93894\\
0.89444 0.93895\\
0.89441 0.93897\\
0.89438 0.93898\\
0.89435 0.93899\\
0.89433 0.93901\\
0.89428 0.93902\\
0.89416 0.93903\\
0.89405 0.93904\\
0.89405 0.93906\\
0.89395 0.93907\\
0.89395 0.93908\\
0.89392 0.93909\\
0.89391 0.93911\\
0.89391 0.93912\\
0.89386 0.93913\\
0.89382 0.93915\\
0.89381 0.93916\\
0.89380 0.93917\\
0.89376 0.93918\\
0.89375 0.93920\\
0.89359 0.93921\\
0.89349 0.93922\\
0.89348 0.93923\\
0.89343 0.93925\\
0.89343 0.93926\\
0.89337 0.93927\\
0.89331 0.93929\\
0.89331 0.93930\\
0.89330 0.93931\\
0.89326 0.93932\\
0.89324 0.93934\\
0.89323 0.93935\\
0.89322 0.93936\\
0.89313 0.93938\\
0.89303 0.93939\\
0.89300 0.93940\\
0.89299 0.93941\\
0.89294 0.93943\\
0.89290 0.93944\\
0.89287 0.93945\\
0.89282 0.93946\\
0.89279 0.93948\\
0.89274 0.93949\\
0.89270 0.93950\\
0.89266 0.93952\\
0.89260 0.93953\\
0.89235 0.93954\\
0.89234 0.93955\\
0.89234 0.93957\\
0.89230 0.93958\\
0.89228 0.93959\\
0.89227 0.93960\\
0.89223 0.93962\\
0.89216 0.93963\\
0.89208 0.93964\\
0.89203 0.93966\\
0.89200 0.93967\\
0.89187 0.93968\\
0.89186 0.93969\\
0.89185 0.93971\\
0.89180 0.93972\\
0.89168 0.93973\\
0.89167 0.93974\\
0.89167 0.93976\\
0.89167 0.93977\\
0.89163 0.93978\\
0.89160 0.93980\\
0.89152 0.93981\\
0.89151 0.93982\\
0.89151 0.93983\\
0.89139 0.93985\\
0.89133 0.93986\\
0.89128 0.93987\\
0.89126 0.93988\\
0.89123 0.93990\\
0.89117 0.93991\\
0.89114 0.93992\\
0.89109 0.93994\\
0.89107 0.93995\\
0.89107 0.93996\\
0.89105 0.93997\\
0.89104 0.93999\\
0.89102 0.94000\\
0.89101 0.94001\\
0.89100 0.94002\\
0.89100 0.94004\\
0.89094 0.94005\\
0.89094 0.94006\\
0.89094 0.94008\\
0.89091 0.94009\\
0.89090 0.94010\\
0.89087 0.94011\\
0.89085 0.94013\\
0.89080 0.94014\\
0.89078 0.94015\\
0.89073 0.94016\\
0.89073 0.94018\\
0.89064 0.94019\\
0.89060 0.94020\\
0.89057 0.94022\\
0.89049 0.94023\\
0.89045 0.94024\\
0.89044 0.94025\\
0.89042 0.94027\\
0.89040 0.94028\\
0.89033 0.94029\\
0.89033 0.94030\\
0.89029 0.94032\\
0.89026 0.94033\\
0.89024 0.94034\\
0.89017 0.94036\\
0.89014 0.94037\\
0.88998 0.94038\\
0.88998 0.94039\\
0.88991 0.94041\\
0.88984 0.94042\\
0.88980 0.94043\\
0.88973 0.94045\\
0.88970 0.94046\\
0.88967 0.94047\\
0.88964 0.94048\\
0.88955 0.94050\\
0.88952 0.94051\\
0.88951 0.94052\\
0.88941 0.94053\\
0.88937 0.94055\\
0.88935 0.94056\\
0.88931 0.94057\\
0.88920 0.94059\\
0.88917 0.94060\\
0.88916 0.94061\\
0.88916 0.94062\\
0.88914 0.94064\\
0.88914 0.94065\\
0.88913 0.94066\\
0.88904 0.94067\\
0.88902 0.94069\\
0.88898 0.94070\\
0.88882 0.94071\\
0.88875 0.94073\\
0.88858 0.94074\\
0.88855 0.94075\\
0.88853 0.94076\\
0.88842 0.94078\\
0.88842 0.94079\\
0.88832 0.94080\\
0.88829 0.94081\\
0.88829 0.94083\\
0.88828 0.94084\\
0.88824 0.94085\\
0.88823 0.94087\\
0.88823 0.94088\\
0.88822 0.94089\\
0.88816 0.94090\\
0.88813 0.94092\\
0.88800 0.94093\\
0.88786 0.94094\\
0.88761 0.94095\\
0.88760 0.94097\\
0.88759 0.94098\\
0.88756 0.94099\\
0.88753 0.94101\\
0.88743 0.94102\\
0.88739 0.94103\\
0.88714 0.94104\\
0.88700 0.94106\\
0.88696 0.94107\\
0.88685 0.94108\\
0.88683 0.94109\\
0.88679 0.94111\\
0.88678 0.94112\\
0.88677 0.94113\\
0.88667 0.94115\\
0.88662 0.94116\\
0.88654 0.94117\\
0.88653 0.94118\\
0.88639 0.94120\\
0.88634 0.94121\\
0.88634 0.94122\\
0.88633 0.94123\\
0.88628 0.94125\\
0.88620 0.94126\\
0.88619 0.94127\\
0.88618 0.94129\\
0.88604 0.94130\\
0.88601 0.94131\\
0.88600 0.94132\\
0.88589 0.94134\\
0.88584 0.94135\\
0.88583 0.94136\\
0.88579 0.94138\\
0.88574 0.94139\\
0.88572 0.94140\\
0.88566 0.94141\\
0.88564 0.94143\\
0.88558 0.94144\\
0.88555 0.94145\\
0.88553 0.94146\\
0.88547 0.94148\\
0.88540 0.94149\\
0.88539 0.94150\\
0.88536 0.94152\\
0.88523 0.94153\\
0.88519 0.94154\\
0.88516 0.94155\\
0.88513 0.94157\\
0.88510 0.94158\\
0.88507 0.94159\\
0.88500 0.94160\\
0.88489 0.94162\\
0.88485 0.94163\\
0.88484 0.94164\\
0.88476 0.94166\\
0.88474 0.94167\\
0.88461 0.94168\\
0.88457 0.94169\\
0.88457 0.94171\\
0.88447 0.94172\\
0.88444 0.94173\\
0.88440 0.94174\\
0.88439 0.94176\\
0.88422 0.94177\\
0.88417 0.94178\\
0.88417 0.94180\\
0.88412 0.94181\\
0.88410 0.94182\\
0.88407 0.94183\\
0.88404 0.94185\\
0.88398 0.94186\\
0.88392 0.94187\\
0.88386 0.94188\\
0.88365 0.94190\\
0.88356 0.94191\\
0.88356 0.94192\\
0.88344 0.94194\\
0.88334 0.94195\\
0.88333 0.94196\\
0.88331 0.94197\\
0.88330 0.94199\\
0.88330 0.94200\\
0.88321 0.94201\\
0.88321 0.94202\\
0.88314 0.94204\\
0.88310 0.94205\\
0.88309 0.94206\\
0.88299 0.94208\\
0.88298 0.94209\\
0.88292 0.94210\\
0.88290 0.94211\\
0.88286 0.94213\\
0.88285 0.94214\\
0.88280 0.94215\\
0.88279 0.94216\\
0.88276 0.94218\\
0.88276 0.94219\\
0.88274 0.94220\\
0.88272 0.94222\\
0.88263 0.94223\\
0.88258 0.94224\\
0.88256 0.94225\\
0.88255 0.94227\\
0.88247 0.94228\\
0.88245 0.94229\\
0.88243 0.94230\\
0.88230 0.94232\\
0.88222 0.94233\\
0.88218 0.94234\\
0.88217 0.94236\\
0.88204 0.94237\\
0.88202 0.94238\\
0.88202 0.94239\\
0.88194 0.94241\\
0.88177 0.94242\\
0.88173 0.94243\\
0.88172 0.94245\\
0.88169 0.94246\\
0.88167 0.94247\\
0.88147 0.94248\\
0.88144 0.94250\\
0.88131 0.94251\\
0.88130 0.94252\\
0.88119 0.94253\\
0.88114 0.94255\\
0.88111 0.94256\\
0.88101 0.94257\\
0.88089 0.94259\\
0.88089 0.94260\\
0.88088 0.94261\\
0.88065 0.94262\\
0.88062 0.94264\\
0.88057 0.94265\\
0.88049 0.94266\\
0.88045 0.94267\\
0.88045 0.94269\\
0.88038 0.94270\\
0.88034 0.94271\\
0.88027 0.94273\\
0.88026 0.94274\\
0.88025 0.94275\\
0.88015 0.94276\\
0.87994 0.94278\\
0.87985 0.94279\\
0.87977 0.94280\\
0.87974 0.94281\\
0.87974 0.94283\\
0.87958 0.94284\\
0.87952 0.94285\\
0.87937 0.94287\\
0.87929 0.94288\\
0.87919 0.94289\\
0.87894 0.94290\\
0.87888 0.94292\\
0.87872 0.94293\\
0.87864 0.94294\\
0.87864 0.94295\\
0.87856 0.94297\\
0.87856 0.94298\\
0.87833 0.94299\\
0.87832 0.94301\\
0.87831 0.94302\\
0.87813 0.94303\\
0.87810 0.94304\\
0.87809 0.94306\\
0.87805 0.94307\\
0.87804 0.94308\\
0.87798 0.94309\\
0.87781 0.94311\\
0.87779 0.94312\\
0.87777 0.94313\\
0.87774 0.94315\\
0.87765 0.94316\\
0.87763 0.94317\\
0.87758 0.94318\\
0.87756 0.94320\\
0.87746 0.94321\\
0.87742 0.94322\\
0.87742 0.94323\\
0.87734 0.94325\\
0.87722 0.94326\\
0.87718 0.94327\\
0.87713 0.94329\\
0.87711 0.94330\\
0.87703 0.94331\\
0.87701 0.94332\\
0.87698 0.94334\\
0.87689 0.94335\\
0.87689 0.94336\\
0.87679 0.94338\\
0.87679 0.94339\\
0.87672 0.94340\\
0.87666 0.94341\\
0.87658 0.94343\\
0.87654 0.94344\\
0.87653 0.94345\\
0.87639 0.94346\\
0.87636 0.94348\\
0.87629 0.94349\\
0.87628 0.94350\\
0.87623 0.94352\\
0.87623 0.94353\\
0.87618 0.94354\\
0.87614 0.94355\\
0.87611 0.94357\\
0.87583 0.94358\\
0.87569 0.94359\\
0.87562 0.94360\\
0.87560 0.94362\\
0.87553 0.94363\\
0.87543 0.94364\\
0.87542 0.94366\\
0.87530 0.94367\\
0.87527 0.94368\\
0.87526 0.94369\\
0.87522 0.94371\\
0.87520 0.94372\\
0.87520 0.94373\\
0.87518 0.94374\\
0.87514 0.94376\\
0.87505 0.94377\\
0.87491 0.94378\\
0.87484 0.94380\\
0.87484 0.94381\\
0.87478 0.94382\\
0.87472 0.94383\\
0.87470 0.94385\\
0.87464 0.94386\\
0.87438 0.94387\\
0.87434 0.94388\\
0.87428 0.94390\\
0.87427 0.94391\\
0.87426 0.94392\\
0.87423 0.94394\\
0.87423 0.94395\\
0.87415 0.94396\\
0.87397 0.94397\\
0.87389 0.94399\\
0.87384 0.94400\\
0.87375 0.94401\\
0.87368 0.94402\\
0.87364 0.94404\\
0.87362 0.94405\\
0.87346 0.94406\\
0.87339 0.94408\\
0.87335 0.94409\\
0.87333 0.94410\\
0.87313 0.94411\\
0.87309 0.94413\\
0.87296 0.94414\\
0.87293 0.94415\\
0.87291 0.94416\\
0.87276 0.94418\\
0.87275 0.94419\\
0.87272 0.94420\\
0.87270 0.94422\\
0.87255 0.94423\\
0.87227 0.94424\\
0.87224 0.94425\\
0.87214 0.94427\\
0.87206 0.94428\\
0.87202 0.94429\\
0.87195 0.94431\\
0.87195 0.94432\\
0.87179 0.94433\\
0.87175 0.94434\\
0.87163 0.94436\\
0.87155 0.94437\\
0.87150 0.94438\\
0.87145 0.94439\\
0.87137 0.94441\\
0.87134 0.94442\\
0.87130 0.94443\\
0.87121 0.94445\\
0.87107 0.94446\\
0.87101 0.94447\\
0.87101 0.94448\\
0.87094 0.94450\\
0.87090 0.94451\\
0.87079 0.94452\\
0.87073 0.94453\\
0.87069 0.94455\\
0.87069 0.94456\\
0.87066 0.94457\\
0.87059 0.94459\\
0.87058 0.94460\\
0.87052 0.94461\\
0.87051 0.94462\\
0.87049 0.94464\\
0.87045 0.94465\\
0.87035 0.94466\\
0.87027 0.94467\\
0.87023 0.94469\\
0.87019 0.94470\\
0.87008 0.94471\\
0.87005 0.94473\\
0.86995 0.94474\\
0.86992 0.94475\\
0.86983 0.94476\\
0.86965 0.94478\\
0.86957 0.94479\\
0.86956 0.94480\\
0.86956 0.94481\\
0.86946 0.94483\\
0.86942 0.94484\\
0.86931 0.94485\\
0.86929 0.94487\\
0.86920 0.94488\\
0.86916 0.94489\\
0.86912 0.94490\\
0.86905 0.94492\\
0.86901 0.94493\\
0.86896 0.94494\\
0.86888 0.94495\\
0.86883 0.94497\\
0.86882 0.94498\\
0.86873 0.94499\\
0.86870 0.94501\\
0.86862 0.94502\\
0.86855 0.94503\\
0.86846 0.94504\\
0.86843 0.94506\\
0.86840 0.94507\\
0.86827 0.94508\\
0.86819 0.94509\\
0.86817 0.94511\\
0.86817 0.94512\\
0.86812 0.94513\\
0.86804 0.94515\\
0.86802 0.94516\\
0.86800 0.94517\\
0.86797 0.94518\\
0.86783 0.94520\\
0.86771 0.94521\\
0.86770 0.94522\\
0.86769 0.94523\\
0.86746 0.94525\\
0.86728 0.94526\\
0.86723 0.94527\\
0.86718 0.94529\\
0.86717 0.94530\\
0.86709 0.94531\\
0.86708 0.94532\\
0.86706 0.94534\\
0.86706 0.94535\\
0.86705 0.94536\\
0.86700 0.94538\\
0.86686 0.94539\\
0.86678 0.94540\\
0.86677 0.94541\\
0.86675 0.94543\\
0.86671 0.94544\\
0.86671 0.94545\\
0.86669 0.94546\\
0.86649 0.94548\\
0.86638 0.94549\\
0.86636 0.94550\\
0.86634 0.94552\\
0.86628 0.94553\\
0.86620 0.94554\\
0.86619 0.94555\\
0.86617 0.94557\\
0.86615 0.94558\\
0.86607 0.94559\\
0.86601 0.94560\\
0.86596 0.94562\\
0.86593 0.94563\\
0.86590 0.94564\\
0.86590 0.94566\\
0.86587 0.94567\\
0.86578 0.94568\\
0.86572 0.94569\\
0.86562 0.94571\\
0.86560 0.94572\\
0.86546 0.94573\\
0.86535 0.94574\\
0.86532 0.94576\\
0.86532 0.94577\\
0.86531 0.94578\\
0.86526 0.94580\\
0.86504 0.94581\\
0.86498 0.94582\\
0.86491 0.94583\\
0.86490 0.94585\\
0.86472 0.94586\\
0.86472 0.94587\\
0.86469 0.94588\\
0.86459 0.94590\\
0.86457 0.94591\\
0.86446 0.94592\\
0.86444 0.94594\\
0.86443 0.94595\\
0.86436 0.94596\\
0.86435 0.94597\\
0.86434 0.94599\\
0.86432 0.94600\\
0.86422 0.94601\\
0.86420 0.94602\\
0.86418 0.94604\\
0.86417 0.94605\\
0.86415 0.94606\\
0.86411 0.94608\\
0.86399 0.94609\\
0.86398 0.94610\\
0.86383 0.94611\\
0.86364 0.94613\\
0.86362 0.94614\\
0.86360 0.94615\\
0.86344 0.94616\\
0.86343 0.94618\\
0.86343 0.94619\\
0.86335 0.94620\\
0.86333 0.94622\\
0.86333 0.94623\\
0.86326 0.94624\\
0.86321 0.94625\\
0.86298 0.94627\\
0.86298 0.94628\\
0.86279 0.94629\\
0.86267 0.94631\\
0.86262 0.94632\\
0.86255 0.94633\\
0.86248 0.94634\\
0.86244 0.94636\\
0.86238 0.94637\\
0.86229 0.94638\\
0.86222 0.94639\\
0.86217 0.94641\\
0.86203 0.94642\\
0.86191 0.94643\\
0.86165 0.94645\\
0.86155 0.94646\\
0.86141 0.94647\\
0.86139 0.94648\\
0.86133 0.94650\\
0.86133 0.94651\\
0.86125 0.94652\\
0.86115 0.94653\\
0.86112 0.94655\\
0.86112 0.94656\\
0.86101 0.94657\\
0.86097 0.94659\\
0.86088 0.94660\\
0.86082 0.94661\\
0.86076 0.94662\\
0.86072 0.94664\\
0.86070 0.94665\\
0.86064 0.94666\\
0.86062 0.94667\\
0.86054 0.94669\\
0.86043 0.94670\\
0.86039 0.94671\\
0.86029 0.94673\\
0.86027 0.94674\\
0.86020 0.94675\\
0.86012 0.94676\\
0.85997 0.94678\\
0.85994 0.94679\\
0.85987 0.94680\\
0.85980 0.94681\\
0.85977 0.94683\\
0.85973 0.94684\\
0.85971 0.94685\\
0.85965 0.94687\\
0.85964 0.94688\\
0.85955 0.94689\\
0.85948 0.94690\\
0.85940 0.94692\\
0.85939 0.94693\\
0.85936 0.94694\\
0.85935 0.94695\\
0.85935 0.94697\\
0.85919 0.94698\\
0.85909 0.94699\\
0.85902 0.94701\\
0.85893 0.94702\\
0.85890 0.94703\\
0.85889 0.94704\\
0.85874 0.94706\\
0.85869 0.94707\\
0.85863 0.94708\\
0.85857 0.94709\\
0.85846 0.94711\\
0.85841 0.94712\\
0.85836 0.94713\\
0.85825 0.94715\\
0.85824 0.94716\\
0.85820 0.94717\\
0.85812 0.94718\\
0.85809 0.94720\\
0.85807 0.94721\\
0.85802 0.94722\\
0.85788 0.94723\\
0.85785 0.94725\\
0.85784 0.94726\\
0.85782 0.94727\\
0.85776 0.94729\\
0.85769 0.94730\\
0.85767 0.94731\\
0.85764 0.94732\\
0.85763 0.94734\\
0.85758 0.94735\\
0.85750 0.94736\\
0.85747 0.94738\\
0.85746 0.94739\\
0.85742 0.94740\\
0.85739 0.94741\\
0.85738 0.94743\\
0.85734 0.94744\\
0.85734 0.94745\\
0.85728 0.94746\\
0.85728 0.94748\\
0.85720 0.94749\\
0.85714 0.94750\\
0.85707 0.94752\\
0.85698 0.94753\\
0.85691 0.94754\\
0.85691 0.94755\\
0.85688 0.94757\\
0.85681 0.94758\\
0.85679 0.94759\\
0.85672 0.94760\\
0.85671 0.94762\\
0.85661 0.94763\\
0.85657 0.94764\\
0.85655 0.94766\\
0.85640 0.94767\\
0.85636 0.94768\\
0.85619 0.94769\\
0.85619 0.94771\\
0.85616 0.94772\\
0.85613 0.94773\\
0.85606 0.94774\\
0.85595 0.94776\\
0.85590 0.94777\\
0.85589 0.94778\\
0.85585 0.94780\\
0.85581 0.94781\\
0.85577 0.94782\\
0.85575 0.94783\\
0.85573 0.94785\\
0.85570 0.94786\\
0.85570 0.94787\\
0.85569 0.94788\\
0.85566 0.94790\\
0.85564 0.94791\\
0.85560 0.94792\\
0.85559 0.94794\\
0.85551 0.94795\\
0.85546 0.94796\\
0.85541 0.94797\\
0.85537 0.94799\\
0.85531 0.94800\\
0.85530 0.94801\\
0.85529 0.94802\\
0.85525 0.94804\\
0.85522 0.94805\\
0.85517 0.94806\\
0.85515 0.94808\\
0.85513 0.94809\\
0.85512 0.94810\\
0.85483 0.94811\\
0.85482 0.94813\\
0.85479 0.94814\\
0.85479 0.94815\\
0.85468 0.94816\\
0.85464 0.94818\\
0.85463 0.94819\\
0.85452 0.94820\\
0.85452 0.94822\\
0.85451 0.94823\\
0.85451 0.94824\\
0.85447 0.94825\\
0.85441 0.94827\\
0.85439 0.94828\\
0.85437 0.94829\\
0.85433 0.94831\\
0.85432 0.94832\\
0.85425 0.94833\\
0.85417 0.94834\\
0.85414 0.94836\\
0.85411 0.94837\\
0.85387 0.94838\\
0.85377 0.94839\\
0.85376 0.94841\\
0.85374 0.94842\\
0.85371 0.94843\\
0.85362 0.94845\\
0.85351 0.94846\\
0.85337 0.94847\\
0.85328 0.94848\\
0.85318 0.94850\\
0.85311 0.94851\\
0.85299 0.94852\\
0.85287 0.94853\\
0.85284 0.94855\\
0.85276 0.94856\\
0.85274 0.94857\\
0.85271 0.94859\\
0.85265 0.94860\\
0.85249 0.94861\\
0.85248 0.94862\\
0.85248 0.94864\\
0.85247 0.94865\\
0.85243 0.94866\\
0.85236 0.94867\\
0.85235 0.94869\\
0.85198 0.94870\\
0.85169 0.94871\\
0.85166 0.94873\\
0.85162 0.94874\\
0.85155 0.94875\\
0.85152 0.94876\\
0.85150 0.94878\\
0.85140 0.94879\\
0.85140 0.94880\\
0.85135 0.94881\\
0.85135 0.94883\\
0.85118 0.94884\\
0.85117 0.94885\\
0.85112 0.94887\\
0.85076 0.94888\\
0.85067 0.94889\\
0.85062 0.94890\\
0.85058 0.94892\\
0.85058 0.94893\\
0.85057 0.94894\\
0.85054 0.94895\\
0.85042 0.94897\\
0.85028 0.94898\\
0.85026 0.94899\\
0.85020 0.94901\\
0.85015 0.94902\\
0.85014 0.94903\\
0.85011 0.94904\\
0.85008 0.94906\\
0.85001 0.94907\\
0.84999 0.94908\\
0.84990 0.94909\\
0.84989 0.94911\\
0.84989 0.94912\\
0.84988 0.94913\\
0.84987 0.94915\\
0.84985 0.94916\\
0.84983 0.94917\\
0.84966 0.94918\\
0.84965 0.94920\\
0.84961 0.94921\\
0.84956 0.94922\\
0.84946 0.94924\\
0.84944 0.94925\\
0.84943 0.94926\\
0.84943 0.94927\\
0.84939 0.94929\\
0.84938 0.94930\\
0.84935 0.94931\\
0.84934 0.94932\\
0.84924 0.94934\\
0.84921 0.94935\\
0.84908 0.94936\\
0.84898 0.94938\\
0.84893 0.94939\\
0.84882 0.94940\\
0.84875 0.94941\\
0.84869 0.94943\\
0.84866 0.94944\\
0.84859 0.94945\\
0.84838 0.94946\\
0.84816 0.94948\\
0.84806 0.94949\\
0.84791 0.94950\\
0.84790 0.94952\\
0.84785 0.94953\\
0.84785 0.94954\\
0.84772 0.94955\\
0.84769 0.94957\\
0.84766 0.94958\\
0.84757 0.94959\\
0.84745 0.94960\\
0.84742 0.94962\\
0.84742 0.94963\\
0.84739 0.94964\\
0.84736 0.94966\\
0.84735 0.94967\\
0.84734 0.94968\\
0.84734 0.94969\\
0.84721 0.94971\\
0.84715 0.94972\\
0.84712 0.94973\\
0.84710 0.94974\\
0.84709 0.94976\\
0.84702 0.94977\\
0.84701 0.94978\\
0.84696 0.94980\\
0.84693 0.94981\\
0.84689 0.94982\\
0.84686 0.94983\\
0.84680 0.94985\\
0.84672 0.94986\\
0.84667 0.94987\\
0.84665 0.94988\\
0.84659 0.94990\\
0.84657 0.94991\\
0.84654 0.94992\\
0.84652 0.94994\\
0.84652 0.94995\\
0.84645 0.94996\\
0.84641 0.94997\\
0.84639 0.94999\\
0.84617 0.95000\\
0.84609 0.95001\\
0.84600 0.95002\\
0.84599 0.95004\\
0.84596 0.95005\\
0.84587 0.95006\\
0.84586 0.95008\\
0.84585 0.95009\\
0.84582 0.95010\\
0.84574 0.95011\\
0.84573 0.95013\\
0.84572 0.95014\\
0.84572 0.95015\\
0.84563 0.95016\\
0.84558 0.95018\\
0.84548 0.95019\\
0.84545 0.95020\\
0.84542 0.95022\\
0.84540 0.95023\\
0.84534 0.95024\\
0.84533 0.95025\\
0.84530 0.95027\\
0.84523 0.95028\\
0.84522 0.95029\\
0.84520 0.95031\\
0.84519 0.95032\\
0.84519 0.95033\\
0.84515 0.95034\\
0.84509 0.95036\\
0.84504 0.95037\\
0.84504 0.95038\\
0.84502 0.95039\\
0.84501 0.95041\\
0.84500 0.95042\\
0.84488 0.95043\\
0.84488 0.95045\\
0.84486 0.95046\\
0.84481 0.95047\\
0.84467 0.95048\\
0.84462 0.95050\\
0.84460 0.95051\\
0.84456 0.95052\\
0.84454 0.95053\\
0.84445 0.95055\\
0.84444 0.95056\\
0.84442 0.95057\\
0.84441 0.95059\\
0.84436 0.95060\\
0.84427 0.95061\\
0.84420 0.95062\\
0.84412 0.95064\\
0.84383 0.95065\\
0.84382 0.95066\\
0.84375 0.95067\\
0.84374 0.95069\\
0.84372 0.95070\\
0.84368 0.95071\\
0.84356 0.95073\\
0.84352 0.95074\\
0.84344 0.95075\\
0.84343 0.95076\\
0.84328 0.95078\\
0.84328 0.95079\\
0.84317 0.95080\\
0.84310 0.95081\\
0.84298 0.95083\\
0.84296 0.95084\\
0.84295 0.95085\\
0.84294 0.95087\\
0.84294 0.95088\\
0.84292 0.95089\\
0.84282 0.95090\\
0.84278 0.95092\\
0.84278 0.95093\\
0.84277 0.95094\\
0.84275 0.95095\\
0.84267 0.95097\\
0.84262 0.95098\\
0.84260 0.95099\\
0.84259 0.95101\\
0.84258 0.95102\\
0.84249 0.95103\\
0.84243 0.95104\\
0.84240 0.95106\\
0.84232 0.95107\\
0.84231 0.95108\\
0.84229 0.95109\\
0.84227 0.95111\\
0.84217 0.95112\\
0.84216 0.95113\\
0.84209 0.95115\\
0.84208 0.95116\\
0.84208 0.95117\\
0.84199 0.95118\\
0.84196 0.95120\\
0.84191 0.95121\\
0.84181 0.95122\\
0.84180 0.95124\\
0.84168 0.95125\\
0.84164 0.95126\\
0.84162 0.95127\\
0.84159 0.95129\\
0.84157 0.95130\\
0.84152 0.95131\\
0.84150 0.95132\\
0.84149 0.95134\\
0.84143 0.95135\\
0.84140 0.95136\\
0.84139 0.95138\\
0.84137 0.95139\\
0.84136 0.95140\\
0.84125 0.95141\\
0.84122 0.95143\\
0.84118 0.95144\\
0.84111 0.95145\\
0.84108 0.95146\\
0.84104 0.95148\\
0.84100 0.95149\\
0.84099 0.95150\\
0.84094 0.95152\\
0.84079 0.95153\\
0.84075 0.95154\\
0.84058 0.95155\\
0.84051 0.95157\\
0.84048 0.95158\\
0.84046 0.95159\\
0.84036 0.95160\\
0.84034 0.95162\\
0.84030 0.95163\\
0.84025 0.95164\\
0.84025 0.95166\\
0.84017 0.95167\\
0.84011 0.95168\\
0.83995 0.95169\\
0.83993 0.95171\\
0.83986 0.95172\\
0.83982 0.95173\\
0.83978 0.95174\\
0.83963 0.95176\\
0.83962 0.95177\\
0.83962 0.95178\\
0.83951 0.95180\\
0.83951 0.95181\\
0.83946 0.95182\\
0.83937 0.95183\\
0.83930 0.95185\\
0.83922 0.95186\\
0.83919 0.95187\\
0.83916 0.95188\\
0.83914 0.95190\\
0.83914 0.95191\\
0.83910 0.95192\\
0.83905 0.95194\\
0.83902 0.95195\\
0.83882 0.95196\\
0.83881 0.95197\\
0.83872 0.95199\\
0.83865 0.95200\\
0.83864 0.95201\\
0.83842 0.95202\\
0.83830 0.95204\\
0.83812 0.95205\\
0.83812 0.95206\\
0.83812 0.95208\\
0.83793 0.95209\\
0.83781 0.95210\\
0.83780 0.95211\\
0.83775 0.95213\\
0.83773 0.95214\\
0.83767 0.95215\\
0.83765 0.95216\\
0.83762 0.95218\\
0.83759 0.95219\\
0.83758 0.95220\\
0.83757 0.95222\\
0.83734 0.95223\\
0.83729 0.95224\\
0.83728 0.95225\\
0.83728 0.95227\\
0.83726 0.95228\\
0.83722 0.95229\\
0.83718 0.95231\\
0.83718 0.95232\\
0.83717 0.95233\\
0.83715 0.95234\\
0.83711 0.95236\\
0.83709 0.95237\\
0.83708 0.95238\\
0.83703 0.95239\\
0.83697 0.95241\\
0.83696 0.95242\\
0.83695 0.95243\\
0.83693 0.95245\\
0.83693 0.95246\\
0.83690 0.95247\\
0.83688 0.95248\\
0.83688 0.95250\\
0.83679 0.95251\\
0.83668 0.95252\\
0.83664 0.95253\\
0.83660 0.95255\\
0.83648 0.95256\\
0.83643 0.95257\\
0.83642 0.95259\\
0.83636 0.95260\\
0.83635 0.95261\\
0.83626 0.95262\\
0.83623 0.95264\\
0.83612 0.95265\\
0.83597 0.95266\\
0.83590 0.95267\\
0.83588 0.95269\\
0.83586 0.95270\\
0.83584 0.95271\\
0.83574 0.95273\\
0.83571 0.95274\\
0.83554 0.95275\\
0.83543 0.95276\\
0.83542 0.95278\\
0.83533 0.95279\\
0.83533 0.95280\\
0.83523 0.95281\\
0.83522 0.95283\\
0.83521 0.95284\\
0.83520 0.95285\\
0.83519 0.95287\\
0.83518 0.95288\\
0.83511 0.95289\\
0.83510 0.95290\\
0.83509 0.95292\\
0.83504 0.95293\\
0.83496 0.95294\\
0.83492 0.95295\\
0.83484 0.95297\\
0.83483 0.95298\\
0.83482 0.95299\\
0.83480 0.95301\\
0.83474 0.95302\\
0.83468 0.95303\\
0.83458 0.95304\\
0.83458 0.95306\\
0.83454 0.95307\\
0.83450 0.95308\\
0.83449 0.95309\\
0.83449 0.95311\\
0.83449 0.95312\\
0.83449 0.95313\\
0.83445 0.95315\\
0.83438 0.95316\\
0.83431 0.95317\\
0.83404 0.95318\\
0.83388 0.95320\\
0.83384 0.95321\\
0.83380 0.95322\\
0.83353 0.95324\\
0.83348 0.95325\\
0.83338 0.95326\\
0.83319 0.95327\\
0.83316 0.95329\\
0.83315 0.95330\\
0.83314 0.95331\\
0.83309 0.95332\\
0.83300 0.95334\\
0.83297 0.95335\\
0.83292 0.95336\\
0.83289 0.95338\\
0.83279 0.95339\\
0.83278 0.95340\\
0.83276 0.95341\\
0.83275 0.95343\\
0.83272 0.95344\\
0.83262 0.95345\\
0.83258 0.95346\\
0.83244 0.95348\\
0.83242 0.95349\\
0.83233 0.95350\\
0.83231 0.95352\\
0.83227 0.95353\\
0.83227 0.95354\\
0.83226 0.95355\\
0.83223 0.95357\\
0.83220 0.95358\\
0.83220 0.95359\\
0.83213 0.95360\\
0.83207 0.95362\\
0.83205 0.95363\\
0.83197 0.95364\\
0.83194 0.95366\\
0.83190 0.95367\\
0.83189 0.95368\\
0.83166 0.95369\\
0.83154 0.95371\\
0.83142 0.95372\\
0.83138 0.95373\\
0.83137 0.95374\\
0.83130 0.95376\\
0.83127 0.95377\\
0.83125 0.95378\\
0.83122 0.95380\\
0.83111 0.95381\\
0.83109 0.95382\\
0.83105 0.95383\\
0.83104 0.95385\\
0.83100 0.95386\\
0.83095 0.95387\\
0.83094 0.95388\\
0.83093 0.95390\\
0.83087 0.95391\\
0.83069 0.95392\\
0.83055 0.95394\\
0.83055 0.95395\\
0.83051 0.95396\\
0.83050 0.95397\\
0.83047 0.95399\\
0.83043 0.95400\\
0.83040 0.95401\\
0.83037 0.95402\\
0.83027 0.95404\\
0.83026 0.95405\\
0.83014 0.95406\\
0.83007 0.95408\\
0.82998 0.95409\\
0.82997 0.95410\\
0.82989 0.95411\\
0.82984 0.95413\\
0.82980 0.95414\\
0.82979 0.95415\\
0.82978 0.95417\\
0.82977 0.95418\\
0.82977 0.95419\\
0.82976 0.95420\\
0.82975 0.95422\\
0.82958 0.95423\\
0.82957 0.95424\\
0.82956 0.95425\\
0.82953 0.95427\\
0.82951 0.95428\\
0.82941 0.95429\\
0.82939 0.95431\\
0.82932 0.95432\\
0.82930 0.95433\\
0.82926 0.95434\\
0.82925 0.95436\\
0.82924 0.95437\\
0.82922 0.95438\\
0.82918 0.95439\\
0.82910 0.95441\\
0.82908 0.95442\\
0.82906 0.95443\\
0.82906 0.95445\\
0.82906 0.95446\\
0.82902 0.95447\\
0.82899 0.95448\\
0.82898 0.95450\\
0.82896 0.95451\\
0.82893 0.95452\\
0.82893 0.95453\\
0.82891 0.95455\\
0.82874 0.95456\\
0.82872 0.95457\\
0.82871 0.95459\\
0.82871 0.95460\\
0.82864 0.95461\\
0.82862 0.95462\\
0.82860 0.95464\\
0.82857 0.95465\\
0.82857 0.95466\\
0.82847 0.95467\\
0.82837 0.95469\\
0.82836 0.95470\\
0.82835 0.95471\\
0.82834 0.95473\\
0.82832 0.95474\\
0.82829 0.95475\\
0.82826 0.95476\\
0.82820 0.95478\\
0.82818 0.95479\\
0.82812 0.95480\\
0.82811 0.95481\\
0.82804 0.95483\\
0.82785 0.95484\\
0.82779 0.95485\\
0.82778 0.95487\\
0.82772 0.95488\\
0.82772 0.95489\\
0.82770 0.95490\\
0.82765 0.95492\\
0.82758 0.95493\\
0.82748 0.95494\\
0.82739 0.95495\\
0.82731 0.95497\\
0.82727 0.95498\\
0.82720 0.95499\\
0.82719 0.95501\\
0.82716 0.95502\\
0.82708 0.95503\\
0.82703 0.95504\\
0.82701 0.95506\\
0.82699 0.95507\\
0.82690 0.95508\\
0.82679 0.95509\\
0.82661 0.95511\\
0.82657 0.95512\\
0.82655 0.95513\\
0.82651 0.95515\\
0.82645 0.95516\\
0.82645 0.95517\\
0.82640 0.95518\\
0.82619 0.95520\\
0.82619 0.95521\\
0.82615 0.95522\\
0.82611 0.95524\\
0.82604 0.95525\\
0.82601 0.95526\\
0.82595 0.95527\\
0.82594 0.95529\\
0.82567 0.95530\\
0.82565 0.95531\\
0.82564 0.95532\\
0.82563 0.95534\\
0.82555 0.95535\\
0.82544 0.95536\\
0.82543 0.95538\\
0.82539 0.95539\\
0.82539 0.95540\\
0.82536 0.95541\\
0.82536 0.95543\\
0.82533 0.95544\\
0.82523 0.95545\\
0.82518 0.95546\\
0.82516 0.95548\\
0.82515 0.95549\\
0.82499 0.95550\\
0.82496 0.95552\\
0.82486 0.95553\\
0.82477 0.95554\\
0.82476 0.95555\\
0.82472 0.95557\\
0.82460 0.95558\\
0.82457 0.95559\\
0.82452 0.95560\\
0.82447 0.95562\\
0.82438 0.95563\\
0.82432 0.95564\\
0.82430 0.95566\\
0.82428 0.95567\\
0.82423 0.95568\\
0.82417 0.95569\\
0.82416 0.95571\\
0.82414 0.95572\\
0.82406 0.95573\\
0.82406 0.95574\\
0.82398 0.95576\\
0.82396 0.95577\\
0.82393 0.95578\\
0.82381 0.95580\\
0.82380 0.95581\\
0.82370 0.95582\\
0.82357 0.95583\\
0.82356 0.95585\\
0.82350 0.95586\\
0.82346 0.95587\\
0.82342 0.95588\\
0.82328 0.95590\\
0.82328 0.95591\\
0.82327 0.95592\\
0.82324 0.95594\\
0.82319 0.95595\\
0.82310 0.95596\\
0.82305 0.95597\\
0.82301 0.95599\\
0.82293 0.95600\\
0.82288 0.95601\\
0.82282 0.95602\\
0.82281 0.95604\\
0.82275 0.95605\\
0.82263 0.95606\\
0.82260 0.95608\\
0.82252 0.95609\\
0.82250 0.95610\\
0.82250 0.95611\\
0.82248 0.95613\\
0.82230 0.95614\\
0.82222 0.95615\\
0.82219 0.95617\\
0.82205 0.95618\\
0.82203 0.95619\\
0.82203 0.95620\\
0.82189 0.95622\\
0.82189 0.95623\\
0.82185 0.95624\\
0.82176 0.95625\\
0.82174 0.95627\\
0.82173 0.95628\\
0.82170 0.95629\\
0.82169 0.95631\\
0.82165 0.95632\\
0.82164 0.95633\\
0.82163 0.95634\\
0.82160 0.95636\\
0.82160 0.95637\\
0.82160 0.95638\\
0.82154 0.95639\\
0.82153 0.95641\\
0.82140 0.95642\\
0.82137 0.95643\\
0.82131 0.95645\\
0.82115 0.95646\\
0.82104 0.95647\\
0.82101 0.95648\\
0.82099 0.95650\\
0.82093 0.95651\\
0.82055 0.95652\\
0.82049 0.95653\\
0.82049 0.95655\\
0.82045 0.95656\\
0.82042 0.95657\\
0.82031 0.95659\\
0.82023 0.95660\\
0.82015 0.95661\\
0.82012 0.95662\\
0.82006 0.95664\\
0.82004 0.95665\\
0.82001 0.95666\\
0.82000 0.95667\\
0.81997 0.95669\\
0.81984 0.95670\\
0.81980 0.95671\\
0.81978 0.95673\\
0.81973 0.95674\\
0.81968 0.95675\\
0.81968 0.95676\\
0.81962 0.95678\\
0.81961 0.95679\\
0.81961 0.95680\\
0.81958 0.95681\\
0.81956 0.95683\\
0.81948 0.95684\\
0.81948 0.95685\\
0.81945 0.95687\\
0.81940 0.95688\\
0.81939 0.95689\\
0.81937 0.95690\\
0.81931 0.95692\\
0.81925 0.95693\\
0.81924 0.95694\\
0.81914 0.95695\\
0.81902 0.95697\\
0.81901 0.95698\\
0.81901 0.95699\\
0.81899 0.95701\\
0.81892 0.95702\\
0.81873 0.95703\\
0.81871 0.95704\\
0.81866 0.95706\\
0.81863 0.95707\\
0.81853 0.95708\\
0.81851 0.95709\\
0.81847 0.95711\\
0.81846 0.95712\\
0.81839 0.95713\\
0.81833 0.95715\\
0.81817 0.95716\\
0.81812 0.95717\\
0.81809 0.95718\\
0.81809 0.95720\\
0.81805 0.95721\\
0.81804 0.95722\\
0.81801 0.95724\\
0.81794 0.95725\\
0.81786 0.95726\\
0.81781 0.95727\\
0.81781 0.95729\\
0.81775 0.95730\\
0.81774 0.95731\\
0.81771 0.95732\\
0.81768 0.95734\\
0.81766 0.95735\\
0.81745 0.95736\\
0.81744 0.95738\\
0.81734 0.95739\\
0.81729 0.95740\\
0.81728 0.95741\\
0.81727 0.95743\\
0.81722 0.95744\\
0.81720 0.95745\\
0.81716 0.95746\\
0.81697 0.95748\\
0.81688 0.95749\\
0.81683 0.95750\\
0.81680 0.95752\\
0.81679 0.95753\\
0.81677 0.95754\\
0.81666 0.95755\\
0.81662 0.95757\\
0.81660 0.95758\\
0.81655 0.95759\\
0.81649 0.95760\\
0.81641 0.95762\\
0.81637 0.95763\\
0.81633 0.95764\\
0.81628 0.95766\\
0.81621 0.95767\\
0.81616 0.95768\\
0.81613 0.95769\\
0.81596 0.95771\\
0.81586 0.95772\\
0.81580 0.95773\\
0.81571 0.95774\\
0.81565 0.95776\\
0.81546 0.95777\\
0.81545 0.95778\\
0.81540 0.95780\\
0.81540 0.95781\\
0.81539 0.95782\\
0.81538 0.95783\\
0.81530 0.95785\\
0.81525 0.95786\\
0.81524 0.95787\\
0.81517 0.95788\\
0.81517 0.95790\\
0.81511 0.95791\\
0.81508 0.95792\\
0.81507 0.95794\\
0.81504 0.95795\\
0.81494 0.95796\\
0.81490 0.95797\\
0.81485 0.95799\\
0.81478 0.95800\\
0.81470 0.95801\\
0.81470 0.95802\\
0.81469 0.95804\\
0.81468 0.95805\\
0.81467 0.95806\\
0.81465 0.95808\\
0.81460 0.95809\\
0.81459 0.95810\\
0.81452 0.95811\\
0.81451 0.95813\\
0.81446 0.95814\\
0.81446 0.95815\\
0.81439 0.95817\\
0.81431 0.95818\\
0.81427 0.95819\\
0.81427 0.95820\\
0.81393 0.95822\\
0.81392 0.95823\\
0.81390 0.95824\\
0.81384 0.95825\\
0.81383 0.95827\\
0.81374 0.95828\\
0.81370 0.95829\\
0.81368 0.95831\\
0.81357 0.95832\\
0.81354 0.95833\\
0.81350 0.95834\\
0.81349 0.95836\\
0.81349 0.95837\\
0.81344 0.95838\\
0.81342 0.95839\\
0.81341 0.95841\\
0.81339 0.95842\\
0.81336 0.95843\\
0.81329 0.95845\\
0.81327 0.95846\\
0.81326 0.95847\\
0.81326 0.95848\\
0.81322 0.95850\\
0.81319 0.95851\\
0.81312 0.95852\\
0.81311 0.95853\\
0.81301 0.95855\\
0.81291 0.95856\\
0.81290 0.95857\\
0.81277 0.95859\\
0.81272 0.95860\\
0.81271 0.95861\\
0.81269 0.95862\\
0.81266 0.95864\\
0.81263 0.95865\\
0.81260 0.95866\\
0.81255 0.95867\\
0.81252 0.95869\\
0.81252 0.95870\\
0.81247 0.95871\\
0.81243 0.95873\\
0.81234 0.95874\\
0.81229 0.95875\\
0.81225 0.95876\\
0.81221 0.95878\\
0.81217 0.95879\\
0.81214 0.95880\\
0.81205 0.95881\\
0.81201 0.95883\\
0.81201 0.95884\\
0.81201 0.95885\\
0.81196 0.95887\\
0.81194 0.95888\\
0.81187 0.95889\\
0.81186 0.95890\\
0.81179 0.95892\\
0.81161 0.95893\\
0.81143 0.95894\\
0.81129 0.95895\\
0.81125 0.95897\\
0.81122 0.95898\\
0.81111 0.95899\\
0.81102 0.95901\\
0.81101 0.95902\\
0.81099 0.95903\\
0.81098 0.95904\\
0.81095 0.95906\\
0.81092 0.95907\\
0.81090 0.95908\\
0.81073 0.95910\\
0.81071 0.95911\\
0.81070 0.95912\\
0.81061 0.95913\\
0.81052 0.95915\\
0.81040 0.95916\\
0.81035 0.95917\\
0.80996 0.95918\\
0.80992 0.95920\\
0.80986 0.95921\\
0.80980 0.95922\\
0.80973 0.95924\\
0.80957 0.95925\\
0.80957 0.95926\\
0.80955 0.95927\\
0.80952 0.95929\\
0.80948 0.95930\\
0.80947 0.95931\\
0.80942 0.95932\\
0.80936 0.95934\\
0.80934 0.95935\\
0.80912 0.95936\\
0.80910 0.95938\\
0.80910 0.95939\\
0.80901 0.95940\\
0.80897 0.95941\\
0.80889 0.95943\\
0.80888 0.95944\\
0.80877 0.95945\\
0.80875 0.95946\\
0.80874 0.95948\\
0.80869 0.95949\\
0.80869 0.95950\\
0.80858 0.95952\\
0.80856 0.95953\\
0.80856 0.95954\\
0.80855 0.95955\\
0.80854 0.95957\\
0.80853 0.95958\\
0.80851 0.95959\\
0.80840 0.95960\\
0.80836 0.95962\\
0.80835 0.95963\\
0.80833 0.95964\\
0.80830 0.95966\\
0.80827 0.95967\\
0.80827 0.95968\\
0.80825 0.95969\\
0.80824 0.95971\\
0.80823 0.95972\\
0.80820 0.95973\\
0.80819 0.95974\\
0.80812 0.95976\\
0.80811 0.95977\\
0.80801 0.95978\\
0.80801 0.95980\\
0.80787 0.95981\\
0.80785 0.95982\\
0.80781 0.95983\\
0.80775 0.95985\\
0.80758 0.95986\\
0.80756 0.95987\\
0.80748 0.95988\\
0.80747 0.95990\\
0.80746 0.95991\\
0.80739 0.95992\\
0.80733 0.95994\\
0.80715 0.95995\\
0.80713 0.95996\\
0.80708 0.95997\\
0.80706 0.95999\\
0.80692 0.96000\\
0.80686 0.96001\\
0.80672 0.96002\\
0.80668 0.96004\\
0.80668 0.96005\\
0.80662 0.96006\\
0.80662 0.96008\\
0.80651 0.96009\\
0.80649 0.96010\\
0.80636 0.96011\\
0.80633 0.96013\\
0.80632 0.96014\\
0.80612 0.96015\\
0.80611 0.96017\\
0.80609 0.96018\\
0.80598 0.96019\\
0.80593 0.96020\\
0.80592 0.96022\\
0.80574 0.96023\\
0.80563 0.96024\\
0.80563 0.96025\\
0.80561 0.96027\\
0.80555 0.96028\\
0.80554 0.96029\\
0.80544 0.96031\\
0.80542 0.96032\\
0.80538 0.96033\\
0.80536 0.96034\\
0.80534 0.96036\\
0.80529 0.96037\\
0.80526 0.96038\\
0.80514 0.96039\\
0.80508 0.96041\\
0.80503 0.96042\\
0.80502 0.96043\\
0.80500 0.96045\\
0.80491 0.96046\\
0.80489 0.96047\\
0.80477 0.96048\\
0.80465 0.96050\\
0.80465 0.96051\\
0.80460 0.96052\\
0.80453 0.96053\\
0.80452 0.96055\\
0.80443 0.96056\\
0.80442 0.96057\\
0.80438 0.96059\\
0.80419 0.96060\\
0.80413 0.96061\\
0.80412 0.96062\\
0.80410 0.96064\\
0.80409 0.96065\\
0.80407 0.96066\\
0.80399 0.96067\\
0.80396 0.96069\\
0.80395 0.96070\\
0.80393 0.96071\\
0.80390 0.96073\\
0.80385 0.96074\\
0.80380 0.96075\\
0.80379 0.96076\\
0.80378 0.96078\\
0.80377 0.96079\\
0.80377 0.96080\\
0.80366 0.96081\\
0.80359 0.96083\\
0.80356 0.96084\\
0.80354 0.96085\\
0.80350 0.96087\\
0.80350 0.96088\\
0.80341 0.96089\\
0.80341 0.96090\\
0.80338 0.96092\\
0.80330 0.96093\\
0.80318 0.96094\\
0.80317 0.96095\\
0.80288 0.96097\\
0.80284 0.96098\\
0.80280 0.96099\\
0.80279 0.96101\\
0.80273 0.96102\\
0.80264 0.96103\\
0.80257 0.96104\\
0.80254 0.96106\\
0.80246 0.96107\\
0.80246 0.96108\\
0.80242 0.96110\\
0.80234 0.96111\\
0.80232 0.96112\\
0.80232 0.96113\\
0.80227 0.96115\\
0.80226 0.96116\\
0.80213 0.96117\\
0.80210 0.96118\\
0.80207 0.96120\\
0.80205 0.96121\\
0.80203 0.96122\\
0.80192 0.96124\\
0.80191 0.96125\\
0.80189 0.96126\\
0.80187 0.96127\\
0.80186 0.96129\\
0.80185 0.96130\\
0.80178 0.96131\\
0.80178 0.96132\\
0.80166 0.96134\\
0.80145 0.96135\\
0.80139 0.96136\\
0.80115 0.96138\\
0.80111 0.96139\\
0.80103 0.96140\\
0.80101 0.96141\\
0.80097 0.96143\\
0.80095 0.96144\\
0.80091 0.96145\\
0.80080 0.96146\\
0.80077 0.96148\\
0.80075 0.96149\\
0.80071 0.96150\\
0.80071 0.96152\\
0.80069 0.96153\\
0.80066 0.96154\\
0.80065 0.96155\\
0.80054 0.96157\\
0.80053 0.96158\\
0.80052 0.96159\\
0.80051 0.96160\\
0.80051 0.96162\\
0.80030 0.96163\\
0.80028 0.96164\\
0.80017 0.96166\\
0.80007 0.96167\\
0.80007 0.96168\\
0.79998 0.96169\\
0.79991 0.96171\\
0.79989 0.96172\\
0.79989 0.96173\\
0.79984 0.96174\\
0.79974 0.96176\\
0.79958 0.96177\\
0.79956 0.96178\\
0.79950 0.96180\\
0.79938 0.96181\\
0.79930 0.96182\\
0.79930 0.96183\\
0.79927 0.96185\\
0.79924 0.96186\\
0.79911 0.96187\\
0.79906 0.96188\\
0.79903 0.96190\\
0.79902 0.96191\\
0.79896 0.96192\\
0.79881 0.96194\\
0.79875 0.96195\\
0.79870 0.96196\\
0.79866 0.96197\\
0.79864 0.96199\\
0.79855 0.96200\\
0.79851 0.96201\\
0.79850 0.96202\\
0.79845 0.96204\\
0.79845 0.96205\\
0.79843 0.96206\\
0.79839 0.96208\\
0.79836 0.96209\\
0.79832 0.96210\\
0.79824 0.96211\\
0.79821 0.96213\\
0.79812 0.96214\\
0.79806 0.96215\\
0.79804 0.96217\\
0.79803 0.96218\\
0.79792 0.96219\\
0.79792 0.96220\\
0.79790 0.96222\\
0.79781 0.96223\\
0.79771 0.96224\\
0.79769 0.96225\\
0.79768 0.96227\\
0.79766 0.96228\\
0.79765 0.96229\\
0.79762 0.96231\\
0.79761 0.96232\\
0.79758 0.96233\\
0.79750 0.96234\\
0.79741 0.96236\\
0.79736 0.96237\\
0.79732 0.96238\\
0.79722 0.96239\\
0.79719 0.96241\\
0.79703 0.96242\\
0.79695 0.96243\\
0.79691 0.96245\\
0.79691 0.96246\\
0.79685 0.96247\\
0.79669 0.96248\\
0.79661 0.96250\\
0.79661 0.96251\\
0.79661 0.96252\\
0.79650 0.96253\\
0.79642 0.96255\\
0.79639 0.96256\\
0.79633 0.96257\\
0.79629 0.96259\\
0.79624 0.96260\\
0.79619 0.96261\\
0.79618 0.96262\\
0.79616 0.96264\\
0.79615 0.96265\\
0.79615 0.96266\\
0.79614 0.96267\\
0.79604 0.96269\\
0.79598 0.96270\\
0.79576 0.96271\\
0.79572 0.96273\\
0.79546 0.96274\\
0.79540 0.96275\\
0.79539 0.96276\\
0.79535 0.96278\\
0.79534 0.96279\\
0.79531 0.96280\\
0.79527 0.96281\\
0.79527 0.96283\\
0.79525 0.96284\\
0.79525 0.96285\\
0.79514 0.96287\\
0.79513 0.96288\\
0.79511 0.96289\\
0.79506 0.96290\\
0.79502 0.96292\\
0.79501 0.96293\\
0.79490 0.96294\\
0.79487 0.96295\\
0.79486 0.96297\\
0.79480 0.96298\\
0.79479 0.96299\\
0.79474 0.96301\\
0.79469 0.96302\\
0.79462 0.96303\\
0.79460 0.96304\\
0.79455 0.96306\\
0.79452 0.96307\\
0.79450 0.96308\\
0.79445 0.96310\\
0.79444 0.96311\\
0.79443 0.96312\\
0.79443 0.96313\\
0.79441 0.96315\\
0.79438 0.96316\\
0.79428 0.96317\\
0.79417 0.96318\\
0.79414 0.96320\\
0.79404 0.96321\\
0.79394 0.96322\\
0.79383 0.96324\\
0.79371 0.96325\\
0.79369 0.96326\\
0.79368 0.96327\\
0.79367 0.96329\\
0.79366 0.96330\\
0.79355 0.96331\\
0.79353 0.96332\\
0.79353 0.96334\\
0.79344 0.96335\\
0.79344 0.96336\\
0.79328 0.96338\\
0.79324 0.96339\\
0.79322 0.96340\\
0.79318 0.96341\\
0.79317 0.96343\\
0.79310 0.96344\\
0.79299 0.96345\\
0.79295 0.96346\\
0.79289 0.96348\\
0.79288 0.96349\\
0.79287 0.96350\\
0.79267 0.96352\\
0.79251 0.96353\\
0.79247 0.96354\\
0.79246 0.96355\\
0.79242 0.96357\\
0.79233 0.96358\\
0.79228 0.96359\\
0.79225 0.96360\\
0.79223 0.96362\\
0.79220 0.96363\\
0.79218 0.96364\\
0.79213 0.96366\\
0.79196 0.96367\\
0.79187 0.96368\\
0.79185 0.96369\\
0.79158 0.96371\\
0.79153 0.96372\\
0.79148 0.96373\\
0.79143 0.96374\\
0.79123 0.96376\\
0.79121 0.96377\\
0.79106 0.96378\\
0.79105 0.96380\\
0.79089 0.96381\\
0.79088 0.96382\\
0.79087 0.96383\\
0.79084 0.96385\\
0.79076 0.96386\\
0.79056 0.96387\\
0.79051 0.96388\\
0.79051 0.96390\\
0.79044 0.96391\\
0.79038 0.96392\\
0.79032 0.96394\\
0.79026 0.96395\\
0.79021 0.96396\\
0.79009 0.96397\\
0.79004 0.96399\\
0.78999 0.96400\\
0.78999 0.96401\\
0.78996 0.96403\\
0.78986 0.96404\\
0.78976 0.96405\\
0.78974 0.96406\\
0.78960 0.96408\\
0.78960 0.96409\\
0.78959 0.96410\\
0.78956 0.96411\\
0.78953 0.96413\\
0.78948 0.96414\\
0.78948 0.96415\\
0.78924 0.96417\\
0.78923 0.96418\\
0.78917 0.96419\\
0.78916 0.96420\\
0.78910 0.96422\\
0.78909 0.96423\\
0.78909 0.96424\\
0.78905 0.96425\\
0.78898 0.96427\\
0.78897 0.96428\\
0.78890 0.96429\\
0.78886 0.96431\\
0.78883 0.96432\\
0.78879 0.96433\\
0.78878 0.96434\\
0.78878 0.96436\\
0.78875 0.96437\\
0.78872 0.96438\\
0.78866 0.96439\\
0.78858 0.96441\\
0.78856 0.96442\\
0.78849 0.96443\\
0.78838 0.96445\\
0.78837 0.96446\\
0.78835 0.96447\\
0.78834 0.96448\\
0.78827 0.96450\\
0.78826 0.96451\\
0.78825 0.96452\\
0.78824 0.96453\\
0.78824 0.96455\\
0.78804 0.96456\\
0.78797 0.96457\\
0.78796 0.96459\\
0.78793 0.96460\\
0.78791 0.96461\\
0.78789 0.96462\\
0.78787 0.96464\\
0.78779 0.96465\\
0.78776 0.96466\\
0.78761 0.96467\\
0.78761 0.96469\\
0.78751 0.96470\\
0.78749 0.96471\\
0.78748 0.96473\\
0.78748 0.96474\\
0.78744 0.96475\\
0.78743 0.96476\\
0.78741 0.96478\\
0.78736 0.96479\\
0.78736 0.96480\\
0.78733 0.96481\\
0.78728 0.96483\\
0.78724 0.96484\\
0.78715 0.96485\\
0.78707 0.96487\\
0.78703 0.96488\\
0.78686 0.96489\\
0.78682 0.96490\\
0.78679 0.96492\\
0.78675 0.96493\\
0.78671 0.96494\\
0.78665 0.96495\\
0.78660 0.96497\\
0.78653 0.96498\\
0.78652 0.96499\\
0.78645 0.96501\\
0.78632 0.96502\\
0.78614 0.96503\\
0.78606 0.96504\\
0.78606 0.96506\\
0.78604 0.96507\\
0.78598 0.96508\\
0.78593 0.96510\\
0.78591 0.96511\\
0.78588 0.96512\\
0.78588 0.96513\\
0.78588 0.96515\\
0.78586 0.96516\\
0.78584 0.96517\\
0.78584 0.96518\\
0.78581 0.96520\\
0.78574 0.96521\\
0.78574 0.96522\\
0.78568 0.96524\\
0.78566 0.96525\\
0.78553 0.96526\\
0.78547 0.96527\\
0.78542 0.96529\\
0.78536 0.96530\\
0.78527 0.96531\\
0.78526 0.96532\\
0.78515 0.96534\\
0.78509 0.96535\\
0.78509 0.96536\\
0.78502 0.96538\\
0.78494 0.96539\\
0.78492 0.96540\\
0.78490 0.96541\\
0.78472 0.96543\\
0.78467 0.96544\\
0.78465 0.96545\\
0.78463 0.96546\\
0.78458 0.96548\\
0.78453 0.96549\\
0.78446 0.96550\\
0.78438 0.96552\\
0.78433 0.96553\\
0.78429 0.96554\\
0.78426 0.96555\\
0.78419 0.96557\\
0.78418 0.96558\\
0.78415 0.96559\\
0.78415 0.96560\\
0.78410 0.96562\\
0.78404 0.96563\\
0.78403 0.96564\\
0.78377 0.96566\\
0.78376 0.96567\\
0.78364 0.96568\\
0.78361 0.96569\\
0.78358 0.96571\\
0.78335 0.96572\\
0.78334 0.96573\\
0.78333 0.96574\\
0.78330 0.96576\\
0.78306 0.96577\\
0.78305 0.96578\\
0.78304 0.96580\\
0.78301 0.96581\\
0.78279 0.96582\\
0.78275 0.96583\\
0.78271 0.96585\\
0.78268 0.96586\\
0.78264 0.96587\\
0.78260 0.96588\\
0.78260 0.96590\\
0.78255 0.96591\\
0.78254 0.96592\\
0.78253 0.96594\\
0.78235 0.96595\\
0.78234 0.96596\\
0.78232 0.96597\\
0.78232 0.96599\\
0.78224 0.96600\\
0.78219 0.96601\\
0.78218 0.96603\\
0.78216 0.96604\\
0.78208 0.96605\\
0.78203 0.96606\\
0.78199 0.96608\\
0.78197 0.96609\\
0.78193 0.96610\\
0.78188 0.96611\\
0.78186 0.96613\\
0.78173 0.96614\\
0.78172 0.96615\\
0.78171 0.96617\\
0.78170 0.96618\\
0.78153 0.96619\\
0.78152 0.96620\\
0.78150 0.96622\\
0.78145 0.96623\\
0.78143 0.96624\\
0.78140 0.96625\\
0.78140 0.96627\\
0.78135 0.96628\\
0.78135 0.96629\\
0.78119 0.96631\\
0.78116 0.96632\\
0.78111 0.96633\\
0.78111 0.96634\\
0.78106 0.96636\\
0.78100 0.96637\\
0.78099 0.96638\\
0.78097 0.96639\\
0.78095 0.96641\\
0.78092 0.96642\\
0.78077 0.96643\\
0.78075 0.96645\\
0.78072 0.96646\\
0.78063 0.96647\\
0.78061 0.96648\\
0.78051 0.96650\\
0.78051 0.96651\\
0.78047 0.96652\\
0.78036 0.96653\\
0.78029 0.96655\\
0.78027 0.96656\\
0.78010 0.96657\\
0.78004 0.96659\\
0.78002 0.96660\\
0.77990 0.96661\\
0.77985 0.96662\\
0.77981 0.96664\\
0.77981 0.96665\\
0.77978 0.96666\\
0.77963 0.96667\\
0.77962 0.96669\\
0.77960 0.96670\\
0.77959 0.96671\\
0.77958 0.96673\\
0.77956 0.96674\\
0.77955 0.96675\\
0.77950 0.96676\\
0.77945 0.96678\\
0.77942 0.96679\\
0.77932 0.96680\\
0.77923 0.96681\\
0.77921 0.96683\\
0.77915 0.96684\\
0.77898 0.96685\\
0.77894 0.96687\\
0.77892 0.96688\\
0.77871 0.96689\\
0.77858 0.96690\\
0.77857 0.96692\\
0.77857 0.96693\\
0.77846 0.96694\\
0.77844 0.96695\\
0.77840 0.96697\\
0.77834 0.96698\\
0.77828 0.96699\\
0.77828 0.96701\\
0.77810 0.96702\\
0.77809 0.96703\\
0.77807 0.96704\\
0.77792 0.96706\\
0.77791 0.96707\\
0.77789 0.96708\\
0.77780 0.96710\\
0.77779 0.96711\\
0.77779 0.96712\\
0.77775 0.96713\\
0.77768 0.96715\\
0.77767 0.96716\\
0.77766 0.96717\\
0.77762 0.96718\\
0.77760 0.96720\\
0.77758 0.96721\\
0.77751 0.96722\\
0.77741 0.96724\\
0.77736 0.96725\\
0.77732 0.96726\\
0.77725 0.96727\\
0.77720 0.96729\\
0.77720 0.96730\\
0.77719 0.96731\\
0.77719 0.96732\\
0.77715 0.96734\\
0.77693 0.96735\\
0.77693 0.96736\\
0.77685 0.96738\\
0.77672 0.96739\\
0.77667 0.96740\\
0.77662 0.96741\\
0.77662 0.96743\\
0.77655 0.96744\\
0.77652 0.96745\\
0.77644 0.96746\\
0.77635 0.96748\\
0.77634 0.96749\\
0.77630 0.96750\\
0.77620 0.96752\\
0.77620 0.96753\\
0.77596 0.96754\\
0.77583 0.96755\\
0.77583 0.96757\\
0.77577 0.96758\\
0.77570 0.96759\\
0.77551 0.96760\\
0.77546 0.96762\\
0.77544 0.96763\\
0.77540 0.96764\\
0.77527 0.96766\\
0.77523 0.96767\\
0.77516 0.96768\\
0.77510 0.96769\\
0.77509 0.96771\\
0.77509 0.96772\\
0.77494 0.96773\\
0.77484 0.96774\\
0.77483 0.96776\\
0.77482 0.96777\\
0.77479 0.96778\\
0.77479 0.96780\\
0.77477 0.96781\\
0.77477 0.96782\\
0.77469 0.96783\\
0.77468 0.96785\\
0.77467 0.96786\\
0.77465 0.96787\\
0.77461 0.96788\\
0.77441 0.96790\\
0.77439 0.96791\\
0.77439 0.96792\\
0.77425 0.96794\\
0.77423 0.96795\\
0.77417 0.96796\\
0.77417 0.96797\\
0.77416 0.96799\\
0.77405 0.96800\\
0.77395 0.96801\\
0.77387 0.96803\\
0.77383 0.96804\\
0.77375 0.96805\\
0.77373 0.96806\\
0.77373 0.96808\\
0.77371 0.96809\\
0.77369 0.96810\\
0.77343 0.96811\\
0.77341 0.96813\\
0.77337 0.96814\\
0.77334 0.96815\\
0.77328 0.96817\\
0.77316 0.96818\\
0.77314 0.96819\\
0.77309 0.96820\\
0.77302 0.96822\\
0.77301 0.96823\\
0.77300 0.96824\\
0.77294 0.96825\\
0.77294 0.96827\\
0.77280 0.96828\\
0.77274 0.96829\\
0.77274 0.96831\\
0.77271 0.96832\\
0.77269 0.96833\\
0.77267 0.96834\\
0.77264 0.96836\\
0.77263 0.96837\\
0.77260 0.96838\\
0.77255 0.96839\\
0.77253 0.96841\\
0.77251 0.96842\\
0.77249 0.96843\\
0.77247 0.96845\\
0.77232 0.96846\\
0.77231 0.96847\\
0.77230 0.96848\\
0.77227 0.96850\\
0.77225 0.96851\\
0.77218 0.96852\\
0.77204 0.96853\\
0.77195 0.96855\\
0.77195 0.96856\\
0.77183 0.96857\\
0.77180 0.96859\\
0.77176 0.96860\\
0.77174 0.96861\\
0.77168 0.96862\\
0.77155 0.96864\\
0.77149 0.96865\\
0.77149 0.96866\\
0.77143 0.96867\\
0.77134 0.96869\\
0.77104 0.96870\\
0.77097 0.96871\\
0.77093 0.96873\\
0.77086 0.96874\\
0.77085 0.96875\\
0.77079 0.96876\\
0.77065 0.96878\\
0.77064 0.96879\\
0.77064 0.96880\\
0.77063 0.96881\\
0.77056 0.96883\\
0.77051 0.96884\\
0.77051 0.96885\\
0.77047 0.96887\\
0.77046 0.96888\\
0.77033 0.96889\\
0.77033 0.96890\\
0.77030 0.96892\\
0.77026 0.96893\\
0.77019 0.96894\\
0.77014 0.96896\\
0.77000 0.96897\\
0.76999 0.96898\\
0.76989 0.96899\\
0.76988 0.96901\\
0.76983 0.96902\\
0.76981 0.96903\\
0.76980 0.96904\\
0.76978 0.96906\\
0.76973 0.96907\\
0.76971 0.96908\\
0.76968 0.96910\\
0.76964 0.96911\\
0.76962 0.96912\\
0.76959 0.96913\\
0.76954 0.96915\\
0.76937 0.96916\\
0.76920 0.96917\\
0.76915 0.96918\\
0.76914 0.96920\\
0.76906 0.96921\\
0.76900 0.96922\\
0.76896 0.96924\\
0.76894 0.96925\\
0.76887 0.96926\\
0.76886 0.96927\\
0.76881 0.96929\\
0.76866 0.96930\\
0.76865 0.96931\\
0.76863 0.96932\\
0.76859 0.96934\\
0.76857 0.96935\\
0.76856 0.96936\\
0.76851 0.96938\\
0.76833 0.96939\\
0.76830 0.96940\\
0.76829 0.96941\\
0.76826 0.96943\\
0.76823 0.96944\\
0.76820 0.96945\\
0.76811 0.96946\\
0.76788 0.96948\\
0.76785 0.96949\\
0.76783 0.96950\\
0.76778 0.96952\\
0.76775 0.96953\\
0.76752 0.96954\\
0.76750 0.96955\\
0.76748 0.96957\\
0.76745 0.96958\\
0.76739 0.96959\\
0.76735 0.96960\\
0.76735 0.96962\\
0.76733 0.96963\\
0.76731 0.96964\\
0.76729 0.96966\\
0.76716 0.96967\\
0.76704 0.96968\\
0.76696 0.96969\\
0.76695 0.96971\\
0.76689 0.96972\\
0.76687 0.96973\\
0.76675 0.96974\\
0.76674 0.96976\\
0.76669 0.96977\\
0.76668 0.96978\\
0.76661 0.96980\\
0.76660 0.96981\\
0.76656 0.96982\\
0.76642 0.96983\\
0.76641 0.96985\\
0.76640 0.96986\\
0.76638 0.96987\\
0.76629 0.96988\\
0.76622 0.96990\\
0.76621 0.96991\\
0.76620 0.96992\\
0.76615 0.96994\\
0.76615 0.96995\\
0.76611 0.96996\\
0.76602 0.96997\\
0.76599 0.96999\\
0.76598 0.97000\\
0.76593 0.97001\\
0.76585 0.97003\\
0.76581 0.97004\\
0.76573 0.97005\\
0.76560 0.97006\\
0.76553 0.97008\\
0.76552 0.97009\\
0.76549 0.97010\\
0.76545 0.97011\\
0.76534 0.97013\\
0.76529 0.97014\\
0.76526 0.97015\\
0.76525 0.97017\\
0.76511 0.97018\\
0.76509 0.97019\\
0.76499 0.97020\\
0.76496 0.97022\\
0.76495 0.97023\\
0.76474 0.97024\\
0.76464 0.97025\\
0.76462 0.97027\\
0.76457 0.97028\\
0.76442 0.97029\\
0.76439 0.97031\\
0.76436 0.97032\\
0.76426 0.97033\\
0.76418 0.97034\\
0.76414 0.97036\\
0.76413 0.97037\\
0.76403 0.97038\\
0.76393 0.97039\\
0.76389 0.97041\\
0.76384 0.97042\\
0.76384 0.97043\\
0.76380 0.97045\\
0.76378 0.97046\\
0.76377 0.97047\\
0.76368 0.97048\\
0.76365 0.97050\\
0.76362 0.97051\\
0.76352 0.97052\\
0.76348 0.97053\\
0.76348 0.97055\\
0.76337 0.97056\\
0.76331 0.97057\\
0.76319 0.97059\\
0.76304 0.97060\\
0.76303 0.97061\\
0.76299 0.97062\\
0.76293 0.97064\\
0.76280 0.97065\\
0.76272 0.97066\\
0.76272 0.97067\\
0.76260 0.97069\\
0.76252 0.97070\\
0.76251 0.97071\\
0.76251 0.97073\\
0.76245 0.97074\\
0.76234 0.97075\\
0.76231 0.97076\\
0.76227 0.97078\\
0.76226 0.97079\\
0.76222 0.97080\\
0.76220 0.97081\\
0.76213 0.97083\\
0.76203 0.97084\\
0.76202 0.97085\\
0.76194 0.97087\\
0.76194 0.97088\\
0.76192 0.97089\\
0.76179 0.97090\\
0.76157 0.97092\\
0.76156 0.97093\\
0.76154 0.97094\\
0.76150 0.97096\\
0.76150 0.97097\\
0.76149 0.97098\\
0.76138 0.97099\\
0.76130 0.97101\\
0.76122 0.97102\\
0.76121 0.97103\\
0.76119 0.97104\\
0.76109 0.97106\\
0.76105 0.97107\\
0.76104 0.97108\\
0.76101 0.97110\\
0.76098 0.97111\\
0.76092 0.97112\\
0.76091 0.97113\\
0.76089 0.97115\\
0.76085 0.97116\\
0.76075 0.97117\\
0.76061 0.97118\\
0.76057 0.97120\\
0.76055 0.97121\\
0.76046 0.97122\\
0.76034 0.97124\\
0.76027 0.97125\\
0.76024 0.97126\\
0.76005 0.97127\\
0.76001 0.97129\\
0.75995 0.97130\\
0.75994 0.97131\\
0.75983 0.97132\\
0.75982 0.97134\\
0.75979 0.97135\\
0.75974 0.97136\\
0.75964 0.97138\\
0.75956 0.97139\\
0.75953 0.97140\\
0.75950 0.97141\\
0.75915 0.97143\\
0.75913 0.97144\\
0.75911 0.97145\\
0.75906 0.97146\\
0.75900 0.97148\\
0.75900 0.97149\\
0.75895 0.97150\\
0.75895 0.97152\\
0.75879 0.97153\\
0.75878 0.97154\\
0.75867 0.97155\\
0.75856 0.97157\\
0.75853 0.97158\\
0.75847 0.97159\\
0.75845 0.97160\\
0.75842 0.97162\\
0.75841 0.97163\\
0.75836 0.97164\\
0.75828 0.97166\\
0.75825 0.97167\\
0.75824 0.97168\\
0.75823 0.97169\\
0.75821 0.97171\\
0.75818 0.97172\\
0.75817 0.97173\\
0.75808 0.97174\\
0.75803 0.97176\\
0.75787 0.97177\\
0.75780 0.97178\\
0.75775 0.97180\\
0.75765 0.97181\\
0.75763 0.97182\\
0.75759 0.97183\\
0.75756 0.97185\\
0.75755 0.97186\\
0.75728 0.97187\\
0.75727 0.97188\\
0.75708 0.97190\\
0.75699 0.97191\\
0.75697 0.97192\\
0.75696 0.97194\\
0.75690 0.97195\\
0.75669 0.97196\\
0.75662 0.97197\\
0.75656 0.97199\\
0.75655 0.97200\\
0.75650 0.97201\\
0.75650 0.97203\\
0.75642 0.97204\\
0.75642 0.97205\\
0.75642 0.97206\\
0.75638 0.97208\\
0.75634 0.97209\\
0.75621 0.97210\\
0.75610 0.97211\\
0.75610 0.97213\\
0.75606 0.97214\\
0.75605 0.97215\\
0.75596 0.97217\\
0.75580 0.97218\\
0.75564 0.97219\\
0.75560 0.97220\\
0.75555 0.97222\\
0.75549 0.97223\\
0.75547 0.97224\\
0.75547 0.97225\\
0.75541 0.97227\\
0.75534 0.97228\\
0.75528 0.97229\\
0.75520 0.97231\\
0.75518 0.97232\\
0.75494 0.97233\\
0.75493 0.97234\\
0.75492 0.97236\\
0.75492 0.97237\\
0.75484 0.97238\\
0.75474 0.97239\\
0.75473 0.97241\\
0.75459 0.97242\\
0.75456 0.97243\\
0.75453 0.97245\\
0.75451 0.97246\\
0.75450 0.97247\\
0.75442 0.97248\\
0.75428 0.97250\\
0.75417 0.97251\\
0.75411 0.97252\\
0.75403 0.97253\\
0.75401 0.97255\\
0.75400 0.97256\\
0.75394 0.97257\\
0.75383 0.97259\\
0.75382 0.97260\\
0.75379 0.97261\\
0.75361 0.97262\\
0.75360 0.97264\\
0.75360 0.97265\\
0.75348 0.97266\\
0.75335 0.97267\\
0.75329 0.97269\\
0.75326 0.97270\\
0.75325 0.97271\\
0.75313 0.97273\\
0.75309 0.97274\\
0.75306 0.97275\\
0.75305 0.97276\\
0.75304 0.97278\\
0.75303 0.97279\\
0.75302 0.97280\\
0.75301 0.97281\\
0.75296 0.97283\\
0.75286 0.97284\\
0.75281 0.97285\\
0.75265 0.97287\\
0.75264 0.97288\\
0.75261 0.97289\\
0.75261 0.97290\\
0.75260 0.97292\\
0.75259 0.97293\\
0.75259 0.97294\\
0.75247 0.97296\\
0.75246 0.97297\\
0.75244 0.97298\\
0.75238 0.97299\\
0.75238 0.97301\\
0.75234 0.97302\\
0.75195 0.97303\\
0.75190 0.97304\\
0.75184 0.97306\\
0.75176 0.97307\\
0.75175 0.97308\\
0.75168 0.97310\\
0.75165 0.97311\\
0.75163 0.97312\\
0.75161 0.97313\\
0.75161 0.97315\\
0.75158 0.97316\\
0.75151 0.97317\\
0.75150 0.97318\\
0.75150 0.97320\\
0.75149 0.97321\\
0.75144 0.97322\\
0.75133 0.97324\\
0.75112 0.97325\\
0.75106 0.97326\\
0.75105 0.97327\\
0.75104 0.97329\\
0.75102 0.97330\\
0.75102 0.97331\\
0.75101 0.97332\\
0.75098 0.97334\\
0.75092 0.97335\\
0.75088 0.97336\\
0.75086 0.97338\\
0.75085 0.97339\\
0.75083 0.97340\\
0.75083 0.97341\\
0.75073 0.97343\\
0.75063 0.97344\\
0.75057 0.97345\\
0.75056 0.97346\\
0.75047 0.97348\\
0.75044 0.97349\\
0.75040 0.97350\\
0.75035 0.97352\\
0.75034 0.97353\\
0.75030 0.97354\\
0.75020 0.97355\\
0.75018 0.97357\\
0.75018 0.97358\\
0.75018 0.97359\\
0.75006 0.97360\\
0.75001 0.97362\\
0.74995 0.97363\\
0.74994 0.97364\\
0.74988 0.97366\\
0.74972 0.97367\\
0.74968 0.97368\\
0.74956 0.97369\\
0.74951 0.97371\\
0.74947 0.97372\\
0.74942 0.97373\\
0.74937 0.97374\\
0.74927 0.97376\\
0.74926 0.97377\\
0.74926 0.97378\\
0.74920 0.97380\\
0.74919 0.97381\\
0.74913 0.97382\\
0.74911 0.97383\\
0.74906 0.97385\\
0.74904 0.97386\\
0.74903 0.97387\\
0.74893 0.97389\\
0.74892 0.97390\\
0.74889 0.97391\\
0.74885 0.97392\\
0.74879 0.97394\\
0.74879 0.97395\\
0.74876 0.97396\\
0.74870 0.97397\\
0.74868 0.97399\\
0.74861 0.97400\\
0.74860 0.97401\\
0.74858 0.97403\\
0.74845 0.97404\\
0.74844 0.97405\\
0.74840 0.97406\\
0.74839 0.97408\\
0.74828 0.97409\\
0.74825 0.97410\\
0.74825 0.97411\\
0.74800 0.97413\\
0.74794 0.97414\\
0.74788 0.97415\\
0.74785 0.97417\\
0.74781 0.97418\\
0.74768 0.97419\\
0.74767 0.97420\\
0.74754 0.97422\\
0.74747 0.97423\\
0.74746 0.97424\\
0.74741 0.97425\\
0.74740 0.97427\\
0.74729 0.97428\\
0.74725 0.97429\\
0.74720 0.97431\\
0.74719 0.97432\\
0.74716 0.97433\\
0.74698 0.97434\\
0.74687 0.97436\\
0.74680 0.97437\\
0.74676 0.97438\\
0.74673 0.97439\\
0.74672 0.97441\\
0.74666 0.97442\\
0.74664 0.97443\\
0.74663 0.97445\\
0.74658 0.97446\\
0.74657 0.97447\\
0.74656 0.97448\\
0.74653 0.97450\\
0.74641 0.97451\\
0.74640 0.97452\\
0.74640 0.97453\\
0.74630 0.97455\\
0.74622 0.97456\\
0.74620 0.97457\\
0.74619 0.97459\\
0.74615 0.97460\\
0.74611 0.97461\\
0.74605 0.97462\\
0.74592 0.97464\\
0.74591 0.97465\\
0.74590 0.97466\\
0.74584 0.97467\\
0.74578 0.97469\\
0.74572 0.97470\\
0.74568 0.97471\\
0.74564 0.97473\\
0.74552 0.97474\\
0.74549 0.97475\\
0.74548 0.97476\\
0.74535 0.97478\\
0.74530 0.97479\\
0.74499 0.97480\\
0.74498 0.97481\\
0.74497 0.97483\\
0.74464 0.97484\\
0.74412 0.97485\\
0.74410 0.97487\\
0.74396 0.97488\\
0.74395 0.97489\\
0.74387 0.97490\\
0.74384 0.97492\\
0.74372 0.97493\\
0.74367 0.97494\\
0.74361 0.97496\\
0.74355 0.97497\\
0.74355 0.97498\\
0.74348 0.97499\\
0.74345 0.97501\\
0.74333 0.97502\\
0.74332 0.97503\\
0.74329 0.97504\\
0.74324 0.97506\\
0.74324 0.97507\\
0.74322 0.97508\\
0.74308 0.97510\\
0.74287 0.97511\\
0.74282 0.97512\\
0.74271 0.97513\\
0.74270 0.97515\\
0.74269 0.97516\\
0.74268 0.97517\\
0.74265 0.97518\\
0.74259 0.97520\\
0.74243 0.97521\\
0.74238 0.97522\\
0.74236 0.97524\\
0.74231 0.97525\\
0.74230 0.97526\\
0.74222 0.97527\\
0.74221 0.97529\\
0.74220 0.97530\\
0.74215 0.97531\\
0.74212 0.97532\\
0.74204 0.97534\\
0.74192 0.97535\\
0.74186 0.97536\\
0.74181 0.97538\\
0.74178 0.97539\\
0.74169 0.97540\\
0.74167 0.97541\\
0.74163 0.97543\\
0.74159 0.97544\\
0.74154 0.97545\\
0.74143 0.97546\\
0.74137 0.97548\\
0.74122 0.97549\\
0.74118 0.97550\\
0.74113 0.97552\\
0.74110 0.97553\\
0.74110 0.97554\\
0.74106 0.97555\\
0.74076 0.97557\\
0.74074 0.97558\\
0.74062 0.97559\\
0.74042 0.97560\\
0.74042 0.97562\\
0.74038 0.97563\\
0.74026 0.97564\\
0.74018 0.97566\\
0.74015 0.97567\\
0.74010 0.97568\\
0.74006 0.97569\\
0.74000 0.97571\\
0.73998 0.97572\\
0.73997 0.97573\\
0.73995 0.97574\\
0.73973 0.97576\\
0.73966 0.97577\\
0.73966 0.97578\\
0.73960 0.97580\\
0.73957 0.97581\\
0.73952 0.97582\\
0.73950 0.97583\\
0.73945 0.97585\\
0.73944 0.97586\\
0.73933 0.97587\\
0.73932 0.97589\\
0.73922 0.97590\\
0.73916 0.97591\\
0.73911 0.97592\\
0.73901 0.97594\\
0.73897 0.97595\\
0.73884 0.97596\\
0.73883 0.97597\\
0.73879 0.97599\\
0.73876 0.97600\\
0.73875 0.97601\\
0.73873 0.97603\\
0.73872 0.97604\\
0.73872 0.97605\\
0.73870 0.97606\\
0.73868 0.97608\\
0.73867 0.97609\\
0.73866 0.97610\\
0.73865 0.97611\\
0.73860 0.97613\\
0.73860 0.97614\\
0.73858 0.97615\\
0.73857 0.97617\\
0.73849 0.97618\\
0.73829 0.97619\\
0.73824 0.97620\\
0.73810 0.97622\\
0.73805 0.97623\\
0.73801 0.97624\\
0.73788 0.97625\\
0.73780 0.97627\\
0.73778 0.97628\\
0.73770 0.97629\\
0.73770 0.97631\\
0.73756 0.97632\\
0.73746 0.97633\\
0.73739 0.97634\\
0.73739 0.97636\\
0.73738 0.97637\\
0.73731 0.97638\\
0.73720 0.97639\\
0.73696 0.97641\\
0.73694 0.97642\\
0.73690 0.97643\\
0.73669 0.97645\\
0.73658 0.97646\\
0.73652 0.97647\\
0.73629 0.97648\\
0.73626 0.97650\\
0.73624 0.97651\\
0.73615 0.97652\\
0.73612 0.97653\\
0.73608 0.97655\\
0.73594 0.97656\\
0.73580 0.97657\\
0.73571 0.97659\\
0.73567 0.97660\\
0.73565 0.97661\\
0.73560 0.97662\\
0.73557 0.97664\\
0.73551 0.97665\\
0.73548 0.97666\\
0.73548 0.97667\\
0.73548 0.97669\\
0.73547 0.97670\\
0.73524 0.97671\\
0.73524 0.97673\\
0.73521 0.97674\\
0.73514 0.97675\\
0.73511 0.97676\\
0.73510 0.97678\\
0.73491 0.97679\\
0.73489 0.97680\\
0.73489 0.97681\\
0.73478 0.97683\\
0.73457 0.97684\\
0.73450 0.97685\\
0.73449 0.97687\\
0.73442 0.97688\\
0.73442 0.97689\\
0.73435 0.97690\\
0.73429 0.97692\\
0.73423 0.97693\\
0.73418 0.97694\\
0.73417 0.97696\\
0.73415 0.97697\\
0.73414 0.97698\\
0.73409 0.97699\\
0.73408 0.97701\\
0.73407 0.97702\\
0.73398 0.97703\\
0.73393 0.97704\\
0.73391 0.97706\\
0.73385 0.97707\\
0.73359 0.97708\\
0.73353 0.97710\\
0.73352 0.97711\\
0.73343 0.97712\\
0.73339 0.97713\\
0.73338 0.97715\\
0.73326 0.97716\\
0.73326 0.97717\\
0.73325 0.97718\\
0.73317 0.97720\\
0.73311 0.97721\\
0.73292 0.97722\\
0.73275 0.97724\\
0.73267 0.97725\\
0.73248 0.97726\\
0.73247 0.97727\\
0.73246 0.97729\\
0.73240 0.97730\\
0.73235 0.97731\\
0.73227 0.97732\\
0.73226 0.97734\\
0.73212 0.97735\\
0.73209 0.97736\\
0.73205 0.97738\\
0.73201 0.97739\\
0.73196 0.97740\\
0.73194 0.97741\\
0.73192 0.97743\\
0.73188 0.97744\\
0.73180 0.97745\\
0.73179 0.97746\\
0.73174 0.97748\\
0.73165 0.97749\\
0.73162 0.97750\\
0.73155 0.97752\\
0.73152 0.97753\\
0.73143 0.97754\\
0.73143 0.97755\\
0.73133 0.97757\\
0.73126 0.97758\\
0.73122 0.97759\\
0.73121 0.97760\\
0.73121 0.97762\\
0.73117 0.97763\\
0.73112 0.97764\\
0.73106 0.97766\\
0.73103 0.97767\\
0.73089 0.97768\\
0.73087 0.97769\\
0.73062 0.97771\\
0.73059 0.97772\\
0.73056 0.97773\\
0.73039 0.97774\\
0.73038 0.97776\\
0.73029 0.97777\\
0.73013 0.97778\\
0.72998 0.97780\\
0.72991 0.97781\\
0.72989 0.97782\\
0.72981 0.97783\\
0.72968 0.97785\\
0.72963 0.97786\\
0.72945 0.97787\\
0.72944 0.97789\\
0.72938 0.97790\\
0.72931 0.97791\\
0.72923 0.97792\\
0.72906 0.97794\\
0.72897 0.97795\\
0.72897 0.97796\\
0.72888 0.97797\\
0.72887 0.97799\\
0.72884 0.97800\\
0.72882 0.97801\\
0.72870 0.97803\\
0.72832 0.97804\\
0.72819 0.97805\\
0.72819 0.97806\\
0.72814 0.97808\\
0.72814 0.97809\\
0.72801 0.97810\\
0.72791 0.97811\\
0.72790 0.97813\\
0.72785 0.97814\\
0.72768 0.97815\\
0.72767 0.97817\\
0.72765 0.97818\\
0.72742 0.97819\\
0.72727 0.97820\\
0.72725 0.97822\\
0.72722 0.97823\\
0.72721 0.97824\\
0.72720 0.97825\\
0.72716 0.97827\\
0.72682 0.97828\\
0.72677 0.97829\\
0.72676 0.97831\\
0.72673 0.97832\\
0.72672 0.97833\\
0.72657 0.97834\\
0.72648 0.97836\\
0.72640 0.97837\\
0.72624 0.97838\\
0.72619 0.97839\\
0.72615 0.97841\\
0.72615 0.97842\\
0.72615 0.97843\\
0.72613 0.97845\\
0.72606 0.97846\\
0.72601 0.97847\\
0.72586 0.97848\\
0.72584 0.97850\\
0.72584 0.97851\\
0.72562 0.97852\\
0.72553 0.97853\\
0.72551 0.97855\\
0.72549 0.97856\\
0.72545 0.97857\\
0.72545 0.97859\\
0.72544 0.97860\\
0.72540 0.97861\\
0.72534 0.97862\\
0.72516 0.97864\\
0.72512 0.97865\\
0.72494 0.97866\\
0.72491 0.97867\\
0.72480 0.97869\\
0.72466 0.97870\\
0.72462 0.97871\\
0.72462 0.97873\\
0.72453 0.97874\\
0.72450 0.97875\\
0.72448 0.97876\\
0.72442 0.97878\\
0.72432 0.97879\\
0.72429 0.97880\\
0.72428 0.97882\\
0.72423 0.97883\\
0.72413 0.97884\\
0.72410 0.97885\\
0.72399 0.97887\\
0.72389 0.97888\\
0.72387 0.97889\\
0.72378 0.97890\\
0.72376 0.97892\\
0.72374 0.97893\\
0.72357 0.97894\\
0.72344 0.97896\\
0.72326 0.97897\\
0.72292 0.97898\\
0.72291 0.97899\\
0.72288 0.97901\\
0.72282 0.97902\\
0.72263 0.97903\\
0.72244 0.97904\\
0.72230 0.97906\\
0.72213 0.97907\\
0.72189 0.97908\\
0.72177 0.97910\\
0.72154 0.97911\\
0.72153 0.97912\\
0.72148 0.97913\\
0.72148 0.97915\\
0.72146 0.97916\\
0.72142 0.97917\\
0.72140 0.97918\\
0.72126 0.97920\\
0.72122 0.97921\\
0.72118 0.97922\\
0.72113 0.97924\\
0.72112 0.97925\\
0.72105 0.97926\\
0.72093 0.97927\\
0.72092 0.97929\\
0.72084 0.97930\\
0.72081 0.97931\\
0.72059 0.97932\\
0.72039 0.97934\\
0.72037 0.97935\\
0.72031 0.97936\\
0.72026 0.97938\\
0.72025 0.97939\\
0.72020 0.97940\\
0.72012 0.97941\\
0.72000 0.97943\\
0.71998 0.97944\\
0.71993 0.97945\\
0.71984 0.97946\\
0.71981 0.97948\\
0.71977 0.97949\\
0.71976 0.97950\\
0.71970 0.97952\\
0.71969 0.97953\\
0.71968 0.97954\\
0.71963 0.97955\\
0.71948 0.97957\\
0.71907 0.97958\\
0.71901 0.97959\\
0.71897 0.97960\\
0.71890 0.97962\\
0.71866 0.97963\\
0.71855 0.97964\\
0.71853 0.97966\\
0.71852 0.97967\\
0.71846 0.97968\\
0.71845 0.97969\\
0.71845 0.97971\\
0.71841 0.97972\\
0.71806 0.97973\\
0.71800 0.97974\\
0.71795 0.97976\\
0.71782 0.97977\\
0.71777 0.97978\\
0.71773 0.97980\\
0.71773 0.97981\\
0.71769 0.97982\\
0.71751 0.97983\\
0.71743 0.97985\\
0.71719 0.97986\\
0.71707 0.97987\\
0.71702 0.97989\\
0.71699 0.97990\\
0.71699 0.97991\\
0.71678 0.97992\\
0.71678 0.97994\\
0.71674 0.97995\\
0.71668 0.97996\\
0.71658 0.97997\\
0.71640 0.97999\\
0.71639 0.98000\\
0.71628 0.98001\\
0.71628 0.98003\\
0.71627 0.98004\\
0.71625 0.98005\\
0.71621 0.98006\\
0.71619 0.98008\\
0.71618 0.98009\\
0.71590 0.98010\\
0.71590 0.98011\\
0.71574 0.98013\\
0.71564 0.98014\\
0.71543 0.98015\\
0.71527 0.98017\\
0.71527 0.98018\\
0.71525 0.98019\\
0.71519 0.98020\\
0.71514 0.98022\\
0.71512 0.98023\\
0.71508 0.98024\\
0.71501 0.98025\\
0.71495 0.98027\\
0.71476 0.98028\\
0.71465 0.98029\\
0.71454 0.98031\\
0.71452 0.98032\\
0.71445 0.98033\\
0.71435 0.98034\\
0.71434 0.98036\\
0.71422 0.98037\\
0.71419 0.98038\\
0.71407 0.98039\\
0.71393 0.98041\\
0.71386 0.98042\\
0.71377 0.98043\\
0.71377 0.98045\\
0.71373 0.98046\\
0.71370 0.98047\\
0.71368 0.98048\\
0.71352 0.98050\\
0.71351 0.98051\\
0.71338 0.98052\\
0.71325 0.98053\\
0.71325 0.98055\\
0.71325 0.98056\\
0.71312 0.98057\\
0.71301 0.98059\\
0.71300 0.98060\\
0.71289 0.98061\\
0.71284 0.98062\\
0.71284 0.98064\\
0.71280 0.98065\\
0.71263 0.98066\\
0.71262 0.98067\\
0.71251 0.98069\\
0.71249 0.98070\\
0.71246 0.98071\\
0.71210 0.98073\\
0.71209 0.98074\\
0.71207 0.98075\\
0.71189 0.98076\\
0.71188 0.98078\\
0.71188 0.98079\\
0.71175 0.98080\\
0.71165 0.98082\\
0.71155 0.98083\\
0.71152 0.98084\\
0.71151 0.98085\\
0.71146 0.98087\\
0.71141 0.98088\\
0.71140 0.98089\\
0.71138 0.98090\\
0.71133 0.98092\\
0.71124 0.98093\\
0.71120 0.98094\\
0.71109 0.98096\\
0.71090 0.98097\\
0.71089 0.98098\\
0.71087 0.98099\\
0.71086 0.98101\\
0.71080 0.98102\\
0.71078 0.98103\\
0.71073 0.98104\\
0.71069 0.98106\\
0.71066 0.98107\\
0.71064 0.98108\\
0.71064 0.98110\\
0.71059 0.98111\\
0.71058 0.98112\\
0.71042 0.98113\\
0.71031 0.98115\\
0.71030 0.98116\\
0.71029 0.98117\\
0.71002 0.98118\\
0.70994 0.98120\\
0.70970 0.98121\\
0.70957 0.98122\\
0.70945 0.98124\\
0.70944 0.98125\\
0.70920 0.98126\\
0.70918 0.98127\\
0.70917 0.98129\\
0.70912 0.98130\\
0.70909 0.98131\\
0.70896 0.98132\\
0.70889 0.98134\\
0.70859 0.98135\\
0.70850 0.98136\\
0.70850 0.98138\\
0.70841 0.98139\\
0.70824 0.98140\\
0.70813 0.98141\\
0.70802 0.98143\\
0.70774 0.98144\\
0.70762 0.98145\\
0.70761 0.98146\\
0.70760 0.98148\\
0.70748 0.98149\\
0.70738 0.98150\\
0.70733 0.98152\\
0.70733 0.98153\\
0.70728 0.98154\\
0.70723 0.98155\\
0.70713 0.98157\\
0.70711 0.98158\\
0.70709 0.98159\\
0.70707 0.98160\\
0.70706 0.98162\\
0.70702 0.98163\\
0.70697 0.98164\\
0.70689 0.98166\\
0.70685 0.98167\\
0.70684 0.98168\\
0.70674 0.98169\\
0.70662 0.98171\\
0.70658 0.98172\\
0.70651 0.98173\\
0.70649 0.98174\\
0.70644 0.98176\\
0.70637 0.98177\\
0.70635 0.98178\\
0.70618 0.98180\\
0.70616 0.98181\\
0.70616 0.98182\\
0.70578 0.98183\\
0.70575 0.98185\\
0.70572 0.98186\\
0.70565 0.98187\\
0.70547 0.98189\\
0.70527 0.98190\\
0.70502 0.98191\\
0.70494 0.98192\\
0.70486 0.98194\\
0.70470 0.98195\\
0.70467 0.98196\\
0.70452 0.98197\\
0.70450 0.98199\\
0.70450 0.98200\\
0.70426 0.98201\\
0.70421 0.98203\\
0.70415 0.98204\\
0.70408 0.98205\\
0.70400 0.98206\\
0.70387 0.98208\\
0.70368 0.98209\\
0.70345 0.98210\\
0.70345 0.98211\\
0.70328 0.98213\\
0.70327 0.98214\\
0.70325 0.98215\\
0.70325 0.98217\\
0.70320 0.98218\\
0.70317 0.98219\\
0.70302 0.98220\\
0.70300 0.98222\\
0.70285 0.98223\\
0.70275 0.98224\\
0.70268 0.98225\\
0.70219 0.98227\\
0.70216 0.98228\\
0.70198 0.98229\\
0.70196 0.98231\\
0.70187 0.98232\\
0.70174 0.98233\\
0.70172 0.98234\\
0.70168 0.98236\\
0.70164 0.98237\\
0.70159 0.98238\\
0.70149 0.98239\\
0.70148 0.98241\\
0.70144 0.98242\\
0.70137 0.98243\\
0.70129 0.98245\\
0.70124 0.98246\\
0.70115 0.98247\\
0.70109 0.98248\\
0.70102 0.98250\\
0.70099 0.98251\\
0.70078 0.98252\\
0.70072 0.98253\\
0.70072 0.98255\\
0.70071 0.98256\\
0.70051 0.98257\\
0.70041 0.98259\\
0.70025 0.98260\\
0.70015 0.98261\\
0.70014 0.98262\\
0.70005 0.98264\\
0.70003 0.98265\\
0.69994 0.98266\\
0.69983 0.98267\\
0.69983 0.98269\\
0.69959 0.98270\\
0.69941 0.98271\\
0.69933 0.98273\\
0.69921 0.98274\\
0.69917 0.98275\\
0.69913 0.98276\\
0.69908 0.98278\\
0.69899 0.98279\\
0.69895 0.98280\\
0.69888 0.98282\\
0.69888 0.98283\\
0.69886 0.98284\\
0.69860 0.98285\\
0.69850 0.98287\\
0.69848 0.98288\\
0.69841 0.98289\\
0.69826 0.98290\\
0.69822 0.98292\\
0.69809 0.98293\\
0.69791 0.98294\\
0.69762 0.98296\\
0.69758 0.98297\\
0.69729 0.98298\\
0.69727 0.98299\\
0.69723 0.98301\\
0.69714 0.98302\\
0.69702 0.98303\\
0.69699 0.98304\\
0.69695 0.98306\\
0.69669 0.98307\\
0.69652 0.98308\\
0.69644 0.98310\\
0.69644 0.98311\\
0.69635 0.98312\\
0.69633 0.98313\\
0.69627 0.98315\\
0.69615 0.98316\\
0.69576 0.98317\\
0.69558 0.98318\\
0.69556 0.98320\\
0.69551 0.98321\\
0.69537 0.98322\\
0.69532 0.98324\\
0.69531 0.98325\\
0.69516 0.98326\\
0.69514 0.98327\\
0.69506 0.98329\\
0.69495 0.98330\\
0.69460 0.98331\\
0.69459 0.98332\\
0.69458 0.98334\\
0.69455 0.98335\\
0.69447 0.98336\\
0.69435 0.98338\\
0.69426 0.98339\\
0.69411 0.98340\\
0.69408 0.98341\\
0.69395 0.98343\\
0.69383 0.98344\\
0.69382 0.98345\\
0.69375 0.98346\\
0.69358 0.98348\\
0.69353 0.98349\\
0.69314 0.98350\\
0.69297 0.98352\\
0.69281 0.98353\\
0.69279 0.98354\\
0.69277 0.98355\\
0.69267 0.98357\\
0.69262 0.98358\\
0.69261 0.98359\\
0.69259 0.98360\\
0.69257 0.98362\\
0.69250 0.98363\\
0.69236 0.98364\\
0.69232 0.98366\\
0.69227 0.98367\\
0.69227 0.98368\\
0.69222 0.98369\\
0.69212 0.98371\\
0.69210 0.98372\\
0.69196 0.98373\\
0.69195 0.98375\\
0.69193 0.98376\\
0.69190 0.98377\\
0.69179 0.98378\\
0.69167 0.98380\\
0.69158 0.98381\\
0.69158 0.98382\\
0.69147 0.98383\\
0.69128 0.98385\\
0.69128 0.98386\\
0.69118 0.98387\\
0.69104 0.98389\\
0.69095 0.98390\\
0.69095 0.98391\\
0.69088 0.98392\\
0.69083 0.98394\\
0.69075 0.98395\\
0.69074 0.98396\\
0.69070 0.98397\\
0.69044 0.98399\\
0.69022 0.98400\\
0.69018 0.98401\\
0.69011 0.98403\\
0.69005 0.98404\\
0.69001 0.98405\\
0.68990 0.98406\\
0.68971 0.98408\\
0.68966 0.98409\\
0.68958 0.98410\\
0.68958 0.98411\\
0.68949 0.98413\\
0.68942 0.98414\\
0.68927 0.98415\\
0.68924 0.98417\\
0.68920 0.98418\\
0.68917 0.98419\\
0.68903 0.98420\\
0.68897 0.98422\\
0.68892 0.98423\\
0.68888 0.98424\\
0.68884 0.98425\\
0.68852 0.98427\\
0.68851 0.98428\\
0.68836 0.98429\\
0.68828 0.98431\\
0.68826 0.98432\\
0.68823 0.98433\\
0.68823 0.98434\\
0.68822 0.98436\\
0.68821 0.98437\\
0.68817 0.98438\\
0.68811 0.98439\\
0.68795 0.98441\\
0.68791 0.98442\\
0.68790 0.98443\\
0.68789 0.98445\\
0.68771 0.98446\\
0.68761 0.98447\\
0.68760 0.98448\\
0.68749 0.98450\\
0.68747 0.98451\\
0.68745 0.98452\\
0.68741 0.98453\\
0.68733 0.98455\\
0.68731 0.98456\\
0.68704 0.98457\\
0.68700 0.98459\\
0.68698 0.98460\\
0.68669 0.98461\\
0.68669 0.98462\\
0.68660 0.98464\\
0.68650 0.98465\\
0.68637 0.98466\\
0.68629 0.98467\\
0.68628 0.98469\\
0.68619 0.98470\\
0.68614 0.98471\\
0.68602 0.98473\\
0.68600 0.98474\\
0.68598 0.98475\\
0.68594 0.98476\\
0.68594 0.98478\\
0.68590 0.98479\\
0.68589 0.98480\\
0.68584 0.98482\\
0.68580 0.98483\\
0.68579 0.98484\\
0.68576 0.98485\\
0.68574 0.98487\\
0.68571 0.98488\\
0.68569 0.98489\\
0.68550 0.98490\\
0.68541 0.98492\\
0.68536 0.98493\\
0.68526 0.98494\\
0.68517 0.98496\\
0.68510 0.98497\\
0.68509 0.98498\\
0.68509 0.98499\\
0.68506 0.98501\\
0.68482 0.98502\\
0.68481 0.98503\\
0.68470 0.98504\\
0.68466 0.98506\\
0.68442 0.98507\\
0.68442 0.98508\\
0.68437 0.98510\\
0.68436 0.98511\\
0.68429 0.98512\\
0.68425 0.98513\\
0.68412 0.98515\\
0.68410 0.98516\\
0.68408 0.98517\\
0.68396 0.98518\\
0.68394 0.98520\\
0.68390 0.98521\\
0.68373 0.98522\\
0.68338 0.98524\\
0.68338 0.98525\\
0.68338 0.98526\\
0.68338 0.98527\\
0.68336 0.98529\\
0.68328 0.98530\\
0.68322 0.98531\\
0.68318 0.98532\\
0.68315 0.98534\\
0.68310 0.98535\\
0.68275 0.98536\\
0.68260 0.98538\\
0.68223 0.98539\\
0.68222 0.98540\\
0.68217 0.98541\\
0.68217 0.98543\\
0.68214 0.98544\\
0.68212 0.98545\\
0.68210 0.98546\\
0.68192 0.98548\\
0.68190 0.98549\\
0.68187 0.98550\\
0.68179 0.98552\\
0.68179 0.98553\\
0.68177 0.98554\\
0.68169 0.98555\\
0.68163 0.98557\\
0.68148 0.98558\\
0.68132 0.98559\\
0.68124 0.98560\\
0.68111 0.98562\\
0.68107 0.98563\\
0.68107 0.98564\\
0.68102 0.98566\\
0.68086 0.98567\\
0.68083 0.98568\\
0.68070 0.98569\\
0.68054 0.98571\\
0.68049 0.98572\\
0.68047 0.98573\\
0.68040 0.98575\\
0.68016 0.98576\\
0.67997 0.98577\\
0.67987 0.98578\\
0.67972 0.98580\\
0.67950 0.98581\\
0.67944 0.98582\\
0.67942 0.98583\\
0.67941 0.98585\\
0.67940 0.98586\\
0.67928 0.98587\\
0.67920 0.98589\\
0.67913 0.98590\\
0.67899 0.98591\\
0.67887 0.98592\\
0.67886 0.98594\\
0.67857 0.98595\\
0.67854 0.98596\\
0.67849 0.98597\\
0.67819 0.98599\\
0.67806 0.98600\\
0.67797 0.98601\\
0.67784 0.98603\\
0.67761 0.98604\\
0.67761 0.98605\\
0.67758 0.98606\\
0.67752 0.98608\\
0.67748 0.98609\\
0.67748 0.98610\\
0.67746 0.98611\\
0.67730 0.98613\\
0.67716 0.98614\\
0.67677 0.98615\\
0.67675 0.98617\\
0.67672 0.98618\\
0.67658 0.98619\\
0.67650 0.98620\\
0.67640 0.98622\\
0.67639 0.98623\\
0.67618 0.98624\\
0.67613 0.98625\\
0.67610 0.98627\\
0.67605 0.98628\\
0.67595 0.98629\\
0.67579 0.98631\\
0.67579 0.98632\\
0.67556 0.98633\\
0.67555 0.98634\\
0.67551 0.98636\\
0.67537 0.98637\\
0.67528 0.98638\\
0.67524 0.98639\\
0.67513 0.98641\\
0.67506 0.98642\\
0.67497 0.98643\\
0.67484 0.98645\\
0.67477 0.98646\\
0.67474 0.98647\\
0.67468 0.98648\\
0.67463 0.98650\\
0.67459 0.98651\\
0.67454 0.98652\\
0.67438 0.98653\\
0.67438 0.98655\\
0.67425 0.98656\\
0.67419 0.98657\\
0.67398 0.98659\\
0.67393 0.98660\\
0.67387 0.98661\\
0.67386 0.98662\\
0.67381 0.98664\\
0.67380 0.98665\\
0.67375 0.98666\\
0.67374 0.98667\\
0.67370 0.98669\\
0.67365 0.98670\\
0.67350 0.98671\\
0.67338 0.98673\\
0.67318 0.98674\\
0.67305 0.98675\\
0.67304 0.98676\\
0.67304 0.98678\\
0.67284 0.98679\\
0.67283 0.98680\\
0.67266 0.98682\\
0.67261 0.98683\\
0.67259 0.98684\\
0.67256 0.98685\\
0.67245 0.98687\\
0.67239 0.98688\\
0.67233 0.98689\\
0.67231 0.98690\\
0.67222 0.98692\\
0.67220 0.98693\\
0.67219 0.98694\\
0.67197 0.98696\\
0.67191 0.98697\\
0.67191 0.98698\\
0.67186 0.98699\\
0.67178 0.98701\\
0.67143 0.98702\\
0.67139 0.98703\\
0.67127 0.98704\\
0.67123 0.98706\\
0.67099 0.98707\\
0.67096 0.98708\\
0.67084 0.98710\\
0.67045 0.98711\\
0.67031 0.98712\\
0.66998 0.98713\\
0.66996 0.98715\\
0.66995 0.98716\\
0.66979 0.98717\\
0.66965 0.98718\\
0.66930 0.98720\\
0.66923 0.98721\\
0.66911 0.98722\\
0.66897 0.98724\\
0.66875 0.98725\\
0.66848 0.98726\\
0.66818 0.98727\\
0.66813 0.98729\\
0.66798 0.98730\\
0.66798 0.98731\\
0.66796 0.98732\\
0.66771 0.98734\\
0.66746 0.98735\\
0.66715 0.98736\\
0.66710 0.98738\\
0.66706 0.98739\\
0.66688 0.98740\\
0.66687 0.98741\\
0.66684 0.98743\\
0.66675 0.98744\\
0.66617 0.98745\\
0.66613 0.98746\\
0.66585 0.98748\\
0.66556 0.98749\\
0.66539 0.98750\\
0.66521 0.98752\\
0.66517 0.98753\\
0.66506 0.98754\\
0.66472 0.98755\\
0.66472 0.98757\\
0.66469 0.98758\\
0.66467 0.98759\\
0.66450 0.98760\\
0.66430 0.98762\\
0.66428 0.98763\\
0.66411 0.98764\\
0.66397 0.98766\\
0.66397 0.98767\\
0.66362 0.98768\\
0.66352 0.98769\\
0.66351 0.98771\\
0.66340 0.98772\\
0.66333 0.98773\\
0.66325 0.98775\\
0.66324 0.98776\\
0.66311 0.98777\\
0.66305 0.98778\\
0.66303 0.98780\\
0.66287 0.98781\\
0.66270 0.98782\\
0.66269 0.98783\\
0.66268 0.98785\\
0.66258 0.98786\\
0.66242 0.98787\\
0.66236 0.98789\\
0.66228 0.98790\\
0.66227 0.98791\\
0.66218 0.98792\\
0.66211 0.98794\\
0.66192 0.98795\\
0.66189 0.98796\\
0.66180 0.98797\\
0.66178 0.98799\\
0.66177 0.98800\\
0.66170 0.98801\\
0.66153 0.98803\\
0.66147 0.98804\\
0.66141 0.98805\\
0.66129 0.98806\\
0.66119 0.98808\\
0.66101 0.98809\\
0.66080 0.98810\\
0.66078 0.98811\\
0.66070 0.98813\\
0.66069 0.98814\\
0.66066 0.98815\\
0.66053 0.98817\\
0.66051 0.98818\\
0.66048 0.98819\\
0.66041 0.98820\\
0.66040 0.98822\\
0.66012 0.98823\\
0.65986 0.98824\\
0.65984 0.98825\\
0.65931 0.98827\\
0.65911 0.98828\\
0.65887 0.98829\\
0.65877 0.98831\\
0.65856 0.98832\\
0.65852 0.98833\\
0.65850 0.98834\\
0.65835 0.98836\\
0.65819 0.98837\\
0.65818 0.98838\\
0.65808 0.98839\\
0.65802 0.98841\\
0.65789 0.98842\\
0.65784 0.98843\\
0.65759 0.98845\\
0.65709 0.98846\\
0.65705 0.98847\\
0.65696 0.98848\\
0.65659 0.98850\\
0.65651 0.98851\\
0.65635 0.98852\\
0.65630 0.98853\\
0.65624 0.98855\\
0.65623 0.98856\\
0.65606 0.98857\\
0.65605 0.98859\\
0.65586 0.98860\\
0.65573 0.98861\\
0.65566 0.98862\\
0.65549 0.98864\\
0.65545 0.98865\\
0.65544 0.98866\\
0.65519 0.98868\\
0.65518 0.98869\\
0.65512 0.98870\\
0.65507 0.98871\\
0.65501 0.98873\\
0.65501 0.98874\\
0.65490 0.98875\\
0.65479 0.98876\\
0.65471 0.98878\\
0.65458 0.98879\\
0.65408 0.98880\\
0.65400 0.98882\\
0.65393 0.98883\\
0.65367 0.98884\\
0.65366 0.98885\\
0.65364 0.98887\\
0.65362 0.98888\\
0.65356 0.98889\\
0.65355 0.98890\\
0.65330 0.98892\\
0.65330 0.98893\\
0.65328 0.98894\\
0.65306 0.98896\\
0.65305 0.98897\\
0.65301 0.98898\\
0.65296 0.98899\\
0.65258 0.98901\\
0.65256 0.98902\\
0.65247 0.98903\\
0.65240 0.98904\\
0.65236 0.98906\\
0.65222 0.98907\\
0.65219 0.98908\\
0.65219 0.98910\\
0.65218 0.98911\\
0.65214 0.98912\\
0.65175 0.98913\\
0.65161 0.98915\\
0.65160 0.98916\\
0.65160 0.98917\\
0.65150 0.98918\\
0.65148 0.98920\\
0.65133 0.98921\\
0.65128 0.98922\\
0.65119 0.98924\\
0.65085 0.98925\\
0.65079 0.98926\\
0.65063 0.98927\\
0.65045 0.98929\\
0.65038 0.98930\\
0.65024 0.98931\\
0.65019 0.98932\\
0.65007 0.98934\\
0.65006 0.98935\\
0.65004 0.98936\\
0.65000 0.98938\\
0.64999 0.98939\\
0.64966 0.98940\\
0.64945 0.98941\\
0.64934 0.98943\\
0.64926 0.98944\\
0.64923 0.98945\\
0.64921 0.98946\\
0.64910 0.98948\\
0.64907 0.98949\\
0.64897 0.98950\\
0.64881 0.98952\\
0.64868 0.98953\\
0.64860 0.98954\\
0.64855 0.98955\\
0.64854 0.98957\\
0.64850 0.98958\\
0.64846 0.98959\\
0.64842 0.98960\\
0.64819 0.98962\\
0.64809 0.98963\\
0.64805 0.98964\\
0.64786 0.98966\\
0.64782 0.98967\\
0.64780 0.98968\\
0.64770 0.98969\\
0.64755 0.98971\\
0.64755 0.98972\\
0.64750 0.98973\\
0.64747 0.98975\\
0.64730 0.98976\\
0.64718 0.98977\\
0.64709 0.98978\\
0.64706 0.98980\\
0.64703 0.98981\\
0.64700 0.98982\\
0.64693 0.98983\\
0.64688 0.98985\\
0.64660 0.98986\\
0.64651 0.98987\\
0.64643 0.98989\\
0.64643 0.98990\\
0.64639 0.98991\\
0.64635 0.98992\\
0.64604 0.98994\\
0.64603 0.98995\\
0.64593 0.98996\\
0.64593 0.98997\\
0.64588 0.98999\\
0.64580 0.99000\\
0.64565 0.99001\\
0.64558 0.99003\\
0.64506 0.99004\\
0.64506 0.99005\\
0.64502 0.99006\\
0.64500 0.99008\\
0.64497 0.99009\\
0.64496 0.99010\\
0.64489 0.99011\\
0.64476 0.99013\\
0.64471 0.99014\\
0.64468 0.99015\\
0.64456 0.99017\\
0.64452 0.99018\\
0.64428 0.99019\\
0.64406 0.99020\\
0.64366 0.99022\\
0.64366 0.99023\\
0.64360 0.99024\\
0.64352 0.99025\\
0.64320 0.99027\\
0.64309 0.99028\\
0.64294 0.99029\\
0.64284 0.99031\\
0.64279 0.99032\\
0.64265 0.99033\\
0.64259 0.99034\\
0.64254 0.99036\\
0.64245 0.99037\\
0.64243 0.99038\\
0.64241 0.99039\\
0.64193 0.99041\\
0.64175 0.99042\\
0.64173 0.99043\\
0.64147 0.99045\\
0.64093 0.99046\\
0.64091 0.99047\\
0.64050 0.99048\\
0.64049 0.99050\\
0.64037 0.99051\\
0.64019 0.99052\\
0.64014 0.99053\\
0.64011 0.99055\\
0.63990 0.99056\\
0.63982 0.99057\\
0.63971 0.99059\\
0.63964 0.99060\\
0.63951 0.99061\\
0.63949 0.99062\\
0.63928 0.99064\\
0.63873 0.99065\\
0.63844 0.99066\\
0.63831 0.99068\\
0.63807 0.99069\\
0.63799 0.99070\\
0.63799 0.99071\\
0.63790 0.99073\\
0.63769 0.99074\\
0.63748 0.99075\\
0.63736 0.99076\\
0.63730 0.99078\\
0.63725 0.99079\\
0.63711 0.99080\\
0.63708 0.99082\\
0.63691 0.99083\\
0.63687 0.99084\\
0.63652 0.99085\\
0.63651 0.99087\\
0.63599 0.99088\\
0.63599 0.99089\\
0.63586 0.99090\\
0.63583 0.99092\\
0.63576 0.99093\\
0.63562 0.99094\\
0.63560 0.99096\\
0.63546 0.99097\\
0.63542 0.99098\\
0.63535 0.99099\\
0.63529 0.99101\\
0.63525 0.99102\\
0.63510 0.99103\\
0.63508 0.99104\\
0.63504 0.99106\\
0.63489 0.99107\\
0.63468 0.99108\\
0.63468 0.99110\\
0.63467 0.99111\\
0.63451 0.99112\\
0.63445 0.99113\\
0.63425 0.99115\\
0.63416 0.99116\\
0.63400 0.99117\\
0.63380 0.99118\\
0.63377 0.99120\\
0.63363 0.99121\\
0.63343 0.99122\\
0.63306 0.99124\\
0.63248 0.99125\\
0.63234 0.99126\\
0.63220 0.99127\\
0.63205 0.99129\\
0.63194 0.99130\\
0.63184 0.99131\\
0.63178 0.99132\\
0.63167 0.99134\\
0.63162 0.99135\\
0.63107 0.99136\\
0.63103 0.99138\\
0.63101 0.99139\\
0.63075 0.99140\\
0.63073 0.99141\\
0.63068 0.99143\\
0.63068 0.99144\\
0.63007 0.99145\\
0.63001 0.99146\\
0.62991 0.99148\\
0.62988 0.99149\\
0.62986 0.99150\\
0.62975 0.99152\\
0.62911 0.99153\\
0.62886 0.99154\\
0.62855 0.99155\\
0.62845 0.99157\\
0.62840 0.99158\\
0.62835 0.99159\\
0.62835 0.99160\\
0.62831 0.99162\\
0.62809 0.99163\\
0.62777 0.99164\\
0.62746 0.99166\\
0.62740 0.99167\\
0.62733 0.99168\\
0.62709 0.99169\\
0.62702 0.99171\\
0.62673 0.99172\\
0.62659 0.99173\\
0.62648 0.99175\\
0.62643 0.99176\\
0.62639 0.99177\\
0.62635 0.99178\\
0.62616 0.99180\\
0.62577 0.99181\\
0.62500 0.99182\\
0.62496 0.99183\\
0.62489 0.99185\\
0.62485 0.99186\\
0.62453 0.99187\\
0.62421 0.99189\\
0.62418 0.99190\\
0.62387 0.99191\\
0.62354 0.99192\\
0.62350 0.99194\\
0.62309 0.99195\\
0.62303 0.99196\\
0.62302 0.99197\\
0.62275 0.99199\\
0.62245 0.99200\\
0.62205 0.99201\\
0.62136 0.99203\\
0.62122 0.99204\\
0.62119 0.99205\\
0.62087 0.99206\\
0.62085 0.99208\\
0.61974 0.99209\\
0.61934 0.99210\\
0.61931 0.99211\\
0.61914 0.99213\\
0.61893 0.99214\\
0.61884 0.99215\\
0.61878 0.99217\\
0.61864 0.99218\\
0.61817 0.99219\\
0.61796 0.99220\\
0.61784 0.99222\\
0.61770 0.99223\\
0.61760 0.99224\\
0.61725 0.99225\\
0.61698 0.99227\\
0.61693 0.99228\\
0.61682 0.99229\\
0.61647 0.99231\\
0.61629 0.99232\\
0.61614 0.99233\\
0.61604 0.99234\\
0.61518 0.99236\\
0.61513 0.99237\\
0.61510 0.99238\\
0.61506 0.99239\\
0.61483 0.99241\\
0.61377 0.99242\\
0.61365 0.99243\\
0.61363 0.99245\\
0.61356 0.99246\\
0.61348 0.99247\\
0.61347 0.99248\\
0.61329 0.99250\\
0.61305 0.99251\\
0.61268 0.99252\\
0.61202 0.99253\\
0.61189 0.99255\\
0.61174 0.99256\\
0.61169 0.99257\\
0.61169 0.99259\\
0.61149 0.99260\\
0.61130 0.99261\\
0.61117 0.99262\\
0.61087 0.99264\\
0.61069 0.99265\\
0.61066 0.99266\\
0.61059 0.99268\\
0.61057 0.99269\\
0.61055 0.99270\\
0.61050 0.99271\\
0.61024 0.99273\\
0.61015 0.99274\\
0.60996 0.99275\\
0.60985 0.99276\\
0.60941 0.99278\\
0.60929 0.99279\\
0.60886 0.99280\\
0.60869 0.99282\\
0.60862 0.99283\\
0.60862 0.99284\\
0.60853 0.99285\\
0.60851 0.99287\\
0.60833 0.99288\\
0.60832 0.99289\\
0.60812 0.99290\\
0.60778 0.99292\\
0.60710 0.99293\\
0.60645 0.99294\\
0.60632 0.99296\\
0.60623 0.99297\\
0.60572 0.99298\\
0.60571 0.99299\\
0.60566 0.99301\\
0.60559 0.99302\\
0.60549 0.99303\\
0.60549 0.99304\\
0.60500 0.99306\\
0.60496 0.99307\\
0.60495 0.99308\\
0.60488 0.99310\\
0.60477 0.99311\\
0.60475 0.99312\\
0.60448 0.99313\\
0.60432 0.99315\\
0.60398 0.99316\\
0.60380 0.99317\\
0.60374 0.99318\\
0.60341 0.99320\\
0.60336 0.99321\\
0.60285 0.99322\\
0.60229 0.99324\\
0.60225 0.99325\\
0.60220 0.99326\\
0.60157 0.99327\\
0.60132 0.99329\\
0.60118 0.99330\\
0.60117 0.99331\\
0.60103 0.99332\\
0.60101 0.99334\\
0.60090 0.99335\\
0.60074 0.99336\\
0.60040 0.99338\\
0.60019 0.99339\\
0.60009 0.99340\\
0.60005 0.99341\\
0.59981 0.99343\\
0.59885 0.99344\\
0.59866 0.99345\\
0.59863 0.99346\\
0.59828 0.99348\\
0.59823 0.99349\\
0.59789 0.99350\\
0.59760 0.99352\\
0.59747 0.99353\\
0.59728 0.99354\\
0.59711 0.99355\\
0.59704 0.99357\\
0.59700 0.99358\\
0.59677 0.99359\\
0.59663 0.99361\\
0.59650 0.99362\\
0.59649 0.99363\\
0.59620 0.99364\\
0.59595 0.99366\\
0.59573 0.99367\\
0.59558 0.99368\\
0.59546 0.99369\\
0.59543 0.99371\\
0.59518 0.99372\\
0.59509 0.99373\\
0.59500 0.99375\\
0.59488 0.99376\\
0.59484 0.99377\\
0.59359 0.99378\\
0.59343 0.99380\\
0.59341 0.99381\\
0.59224 0.99382\\
0.59201 0.99383\\
0.59194 0.99385\\
0.59175 0.99386\\
0.59162 0.99387\\
0.59155 0.99389\\
0.59152 0.99390\\
0.59103 0.99391\\
0.59079 0.99392\\
0.59040 0.99394\\
0.59017 0.99395\\
0.58999 0.99396\\
0.58982 0.99397\\
0.58977 0.99399\\
0.58973 0.99400\\
0.58968 0.99401\\
0.58953 0.99403\\
0.58945 0.99404\\
0.58932 0.99405\\
0.58929 0.99406\\
0.58920 0.99408\\
0.58916 0.99409\\
0.58845 0.99410\\
0.58836 0.99411\\
0.58833 0.99413\\
0.58812 0.99414\\
0.58752 0.99415\\
0.58732 0.99417\\
0.58705 0.99418\\
0.58697 0.99419\\
0.58681 0.99420\\
0.58679 0.99422\\
0.58650 0.99423\\
0.58649 0.99424\\
0.58618 0.99425\\
0.58577 0.99427\\
0.58576 0.99428\\
0.58551 0.99429\\
0.58545 0.99431\\
0.58545 0.99432\\
0.58526 0.99433\\
0.58522 0.99434\\
0.58515 0.99436\\
0.58503 0.99437\\
0.58484 0.99438\\
0.58479 0.99439\\
0.58437 0.99441\\
0.58426 0.99442\\
0.58422 0.99443\\
0.58365 0.99445\\
0.58335 0.99446\\
0.58300 0.99447\\
0.58283 0.99448\\
0.58241 0.99450\\
0.58222 0.99451\\
0.58111 0.99452\\
0.57994 0.99453\\
0.57982 0.99455\\
0.57970 0.99456\\
0.57940 0.99457\\
0.57924 0.99459\\
0.57918 0.99460\\
0.57907 0.99461\\
0.57893 0.99462\\
0.57865 0.99464\\
0.57838 0.99465\\
0.57787 0.99466\\
0.57783 0.99468\\
0.57771 0.99469\\
0.57723 0.99470\\
0.57715 0.99471\\
0.57714 0.99473\\
0.57683 0.99474\\
0.57665 0.99475\\
0.57645 0.99476\\
0.57599 0.99478\\
0.57579 0.99479\\
0.57566 0.99480\\
0.57563 0.99482\\
0.57550 0.99483\\
0.57541 0.99484\\
0.57511 0.99485\\
0.57466 0.99487\\
0.57454 0.99488\\
0.57445 0.99489\\
0.57423 0.99490\\
0.57418 0.99492\\
0.57333 0.99493\\
0.57306 0.99494\\
0.57297 0.99496\\
0.57268 0.99497\\
0.57253 0.99498\\
0.57246 0.99499\\
0.57200 0.99501\\
0.57191 0.99502\\
0.57182 0.99503\\
0.57180 0.99504\\
0.57174 0.99506\\
0.57150 0.99507\\
0.57149 0.99508\\
0.57143 0.99510\\
0.57132 0.99511\\
0.57094 0.99512\\
0.57000 0.99513\\
0.56959 0.99515\\
0.56956 0.99516\\
0.56856 0.99517\\
0.56802 0.99518\\
0.56767 0.99520\\
0.56714 0.99521\\
0.56628 0.99522\\
0.56613 0.99524\\
0.56543 0.99525\\
0.56478 0.99526\\
0.56461 0.99527\\
0.56424 0.99529\\
0.56399 0.99530\\
0.56392 0.99531\\
0.56273 0.99532\\
0.56260 0.99534\\
0.56244 0.99535\\
0.56210 0.99536\\
0.56170 0.99538\\
0.56163 0.99539\\
0.56117 0.99540\\
0.56093 0.99541\\
0.56087 0.99543\\
0.56079 0.99544\\
0.56025 0.99545\\
0.55987 0.99546\\
0.55896 0.99548\\
0.55872 0.99549\\
0.55859 0.99550\\
0.55853 0.99552\\
0.55832 0.99553\\
0.55796 0.99554\\
0.55785 0.99555\\
0.55774 0.99557\\
0.55747 0.99558\\
0.55714 0.99559\\
0.55708 0.99561\\
0.55641 0.99562\\
0.55638 0.99563\\
0.55624 0.99564\\
0.55605 0.99566\\
0.55547 0.99567\\
0.55523 0.99568\\
0.55518 0.99569\\
0.55515 0.99571\\
0.55513 0.99572\\
0.55513 0.99573\\
0.55507 0.99575\\
0.55502 0.99576\\
0.55487 0.99577\\
0.55454 0.99578\\
0.55409 0.99580\\
0.55367 0.99581\\
0.55322 0.99582\\
0.55228 0.99583\\
0.55212 0.99585\\
0.55190 0.99586\\
0.55156 0.99587\\
0.55153 0.99589\\
0.55111 0.99590\\
0.55101 0.99591\\
0.54892 0.99592\\
0.54777 0.99594\\
0.54759 0.99595\\
0.54755 0.99596\\
0.54752 0.99597\\
0.54719 0.99599\\
0.54700 0.99600\\
0.54699 0.99601\\
0.54656 0.99603\\
0.54654 0.99604\\
0.54629 0.99605\\
0.54627 0.99606\\
0.54586 0.99608\\
0.54549 0.99609\\
0.54545 0.99610\\
0.54537 0.99611\\
0.54502 0.99613\\
0.54422 0.99614\\
0.54409 0.99615\\
0.54360 0.99617\\
0.54351 0.99618\\
0.54266 0.99619\\
0.54220 0.99620\\
0.54192 0.99622\\
0.54181 0.99623\\
0.54123 0.99624\\
0.54067 0.99625\\
0.54058 0.99627\\
0.54040 0.99628\\
0.53953 0.99629\\
0.53944 0.99631\\
0.53923 0.99632\\
0.53906 0.99633\\
0.53901 0.99634\\
0.53876 0.99636\\
0.53852 0.99637\\
0.53839 0.99638\\
0.53796 0.99639\\
0.53749 0.99641\\
0.53746 0.99642\\
0.53731 0.99643\\
0.53633 0.99645\\
0.53591 0.99646\\
0.53576 0.99647\\
0.53572 0.99648\\
0.53569 0.99650\\
0.53535 0.99651\\
0.53517 0.99652\\
0.53454 0.99653\\
0.53411 0.99655\\
0.53330 0.99656\\
0.53316 0.99657\\
0.53311 0.99659\\
0.53311 0.99660\\
0.53268 0.99661\\
0.53263 0.99662\\
0.53236 0.99664\\
0.53204 0.99665\\
0.53142 0.99666\\
0.53132 0.99668\\
0.53035 0.99669\\
0.52967 0.99670\\
0.52907 0.99671\\
0.52808 0.99673\\
0.52801 0.99674\\
0.52664 0.99675\\
0.52605 0.99676\\
0.52585 0.99678\\
0.52542 0.99679\\
0.52439 0.99680\\
0.52431 0.99682\\
0.52335 0.99683\\
0.52331 0.99684\\
0.52262 0.99685\\
0.52159 0.99687\\
0.52158 0.99688\\
0.52142 0.99689\\
0.52065 0.99690\\
0.52007 0.99692\\
0.51950 0.99693\\
0.51949 0.99694\\
0.51910 0.99696\\
0.51856 0.99697\\
0.51814 0.99698\\
0.51766 0.99699\\
0.51742 0.99701\\
0.51733 0.99702\\
0.51711 0.99703\\
0.51696 0.99704\\
0.51678 0.99706\\
0.51626 0.99707\\
0.51582 0.99708\\
0.51561 0.99710\\
0.51546 0.99711\\
0.51499 0.99712\\
0.51485 0.99713\\
0.51459 0.99715\\
0.51420 0.99716\\
0.51345 0.99717\\
0.51314 0.99718\\
0.51314 0.99720\\
0.51310 0.99721\\
0.51275 0.99722\\
0.51239 0.99724\\
0.51194 0.99725\\
0.51146 0.99726\\
0.51112 0.99727\\
0.51103 0.99729\\
0.51060 0.99730\\
0.51054 0.99731\\
0.51013 0.99732\\
0.50997 0.99734\\
0.50976 0.99735\\
0.50975 0.99736\\
0.50955 0.99738\\
0.50943 0.99739\\
0.50900 0.99740\\
0.50890 0.99741\\
0.50835 0.99743\\
0.50751 0.99744\\
0.50728 0.99745\\
0.50720 0.99746\\
0.50635 0.99748\\
0.50590 0.99749\\
0.50588 0.99750\\
0.50544 0.99752\\
0.50523 0.99753\\
0.50378 0.99754\\
0.50378 0.99755\\
0.50294 0.99757\\
0.50178 0.99758\\
0.50056 0.99759\\
0.50011 0.99761\\
0.49980 0.99762\\
0.49897 0.99763\\
0.49848 0.99764\\
0.49831 0.99766\\
0.49830 0.99767\\
0.49772 0.99768\\
0.49686 0.99769\\
0.49679 0.99771\\
0.49678 0.99772\\
0.49599 0.99773\\
0.49548 0.99775\\
0.49540 0.99776\\
0.49411 0.99777\\
0.49405 0.99778\\
0.49098 0.99780\\
0.49094 0.99781\\
0.49045 0.99782\\
0.48766 0.99783\\
0.48754 0.99785\\
0.48693 0.99786\\
0.48651 0.99787\\
0.48572 0.99789\\
0.48539 0.99790\\
0.48490 0.99791\\
0.48390 0.99792\\
0.48388 0.99794\\
0.48381 0.99795\\
0.48182 0.99796\\
0.48145 0.99797\\
0.48124 0.99799\\
0.48115 0.99800\\
0.48068 0.99801\\
0.47856 0.99803\\
0.47856 0.99804\\
0.47838 0.99805\\
0.47762 0.99806\\
0.47690 0.99808\\
0.47675 0.99809\\
0.47591 0.99810\\
0.47502 0.99811\\
0.47392 0.99813\\
0.47261 0.99814\\
0.47237 0.99815\\
0.47199 0.99817\\
0.47139 0.99818\\
0.47123 0.99819\\
0.47039 0.99820\\
0.47001 0.99822\\
0.46913 0.99823\\
0.46839 0.99824\\
0.46797 0.99825\\
0.46784 0.99827\\
0.46752 0.99828\\
0.46739 0.99829\\
0.46472 0.99831\\
0.46332 0.99832\\
0.46311 0.99833\\
0.46254 0.99834\\
0.46233 0.99836\\
0.46226 0.99837\\
0.46147 0.99838\\
0.46101 0.99839\\
0.45945 0.99841\\
0.45716 0.99842\\
0.45704 0.99843\\
0.45698 0.99845\\
0.45576 0.99846\\
0.45487 0.99847\\
0.45413 0.99848\\
0.45355 0.99850\\
0.45161 0.99851\\
0.45142 0.99852\\
0.45137 0.99854\\
0.45110 0.99855\\
0.45054 0.99856\\
0.45040 0.99857\\
0.44874 0.99859\\
0.44667 0.99860\\
0.44553 0.99861\\
0.44518 0.99862\\
0.44394 0.99864\\
0.44380 0.99865\\
0.44363 0.99866\\
0.44275 0.99868\\
0.44092 0.99869\\
0.44046 0.99870\\
0.43900 0.99871\\
0.43724 0.99873\\
0.43711 0.99874\\
0.43701 0.99875\\
0.43675 0.99876\\
0.43618 0.99878\\
0.43526 0.99879\\
0.43437 0.99880\\
0.43351 0.99882\\
0.43217 0.99883\\
0.43175 0.99884\\
0.43157 0.99885\\
0.43136 0.99887\\
0.42695 0.99888\\
0.42609 0.99889\\
0.42606 0.99890\\
0.42453 0.99892\\
0.42374 0.99893\\
0.42176 0.99894\\
0.42078 0.99896\\
0.41920 0.99897\\
0.41784 0.99898\\
0.41753 0.99899\\
0.41728 0.99901\\
0.41600 0.99902\\
0.41394 0.99903\\
0.41109 0.99904\\
0.40825 0.99906\\
0.40800 0.99907\\
0.40397 0.99908\\
0.40353 0.99910\\
0.40351 0.99911\\
0.40305 0.99912\\
0.40302 0.99913\\
0.40218 0.99915\\
0.40153 0.99916\\
0.39936 0.99917\\
0.39840 0.99918\\
0.39691 0.99920\\
0.39483 0.99921\\
0.39201 0.99922\\
0.38756 0.99924\\
0.38679 0.99925\\
0.38571 0.99926\\
0.38337 0.99927\\
0.38283 0.99929\\
0.38231 0.99930\\
0.38064 0.99931\\
0.37845 0.99932\\
0.37776 0.99934\\
0.37369 0.99935\\
0.37356 0.99936\\
0.36996 0.99938\\
0.36607 0.99939\\
0.36283 0.99940\\
0.36127 0.99941\\
0.35935 0.99943\\
0.35461 0.99944\\
0.35333 0.99945\\
0.35284 0.99946\\
0.35046 0.99948\\
0.34957 0.99949\\
0.34922 0.99950\\
0.34305 0.99952\\
0.34283 0.99953\\
0.34162 0.99954\\
0.34103 0.99955\\
0.33880 0.99957\\
0.33850 0.99958\\
0.33328 0.99959\\
0.33303 0.99961\\
0.33187 0.99962\\
0.33076 0.99963\\
0.31718 0.99964\\
0.31583 0.99966\\
0.30688 0.99967\\
0.30274 0.99968\\
0.29387 0.99969\\
0.29195 0.99971\\
0.28874 0.99972\\
0.28636 0.99973\\
0.27162 0.99975\\
0.26233 0.99976\\
0.26123 0.99977\\
0.24719 0.99978\\
0.24617 0.99980\\
0.23522 0.99981\\
0.21915 0.99982\\
0.21892 0.99983\\
0.21780 0.99985\\
0.21769 0.99986\\
0.21100 0.99987\\
0.20518 0.99989\\
0.18113 0.99990\\
0.17644 0.99991\\
0.16901 0.99992\\
0.15673 0.99994\\
0.15339 0.99995\\
0.14454 0.99996\\
0.13321 0.99997\\
0.12973 0.99999\\
0.12956 1.00000\\
};
\addlegendentry{ \small  Node~1}
\addplot [semithick, color1]
table [row sep=\\] {%
1.00000 0.00000\\
0.99862 0.00001\\
0.99843 0.00003\\
0.99843 0.00004\\
0.99837 0.00005\\
0.99836 0.00006\\
0.99834 0.00008\\
0.99831 0.00009\\
0.99827 0.00010\\
0.99817 0.00011\\
0.99815 0.00013\\
0.99810 0.00014\\
0.99807 0.00015\\
0.99805 0.00017\\
0.99797 0.00018\\
0.99797 0.00019\\
0.99787 0.00020\\
0.99787 0.00022\\
0.99775 0.00023\\
0.99773 0.00024\\
0.99772 0.00025\\
0.99771 0.00027\\
0.99771 0.00028\\
0.99771 0.00029\\
0.99769 0.00031\\
0.99765 0.00032\\
0.99754 0.00033\\
0.99750 0.00034\\
0.99738 0.00036\\
0.99738 0.00037\\
0.99738 0.00038\\
0.99733 0.00039\\
0.99733 0.00041\\
0.99730 0.00042\\
0.99727 0.00043\\
0.99724 0.00045\\
0.99723 0.00046\\
0.99721 0.00047\\
0.99719 0.00048\\
0.99718 0.00050\\
0.99717 0.00051\\
0.99716 0.00052\\
0.99715 0.00054\\
0.99713 0.00055\\
0.99712 0.00056\\
0.99710 0.00057\\
0.99708 0.00059\\
0.99707 0.00060\\
0.99706 0.00061\\
0.99705 0.00062\\
0.99705 0.00064\\
0.99705 0.00065\\
0.99704 0.00066\\
0.99703 0.00068\\
0.99702 0.00069\\
0.99702 0.00070\\
0.99702 0.00071\\
0.99701 0.00073\\
0.99699 0.00074\\
0.99699 0.00075\\
0.99698 0.00076\\
0.99697 0.00078\\
0.99697 0.00079\\
0.99695 0.00080\\
0.99695 0.00082\\
0.99694 0.00083\\
0.99693 0.00084\\
0.99693 0.00085\\
0.99693 0.00087\\
0.99692 0.00088\\
0.99692 0.00089\\
0.99692 0.00090\\
0.99692 0.00092\\
0.99691 0.00093\\
0.99688 0.00094\\
0.99687 0.00096\\
0.99686 0.00097\\
0.99686 0.00098\\
0.99684 0.00099\\
0.99683 0.00101\\
0.99682 0.00102\\
0.99680 0.00103\\
0.99679 0.00104\\
0.99679 0.00106\\
0.99677 0.00107\\
0.99676 0.00108\\
0.99675 0.00110\\
0.99674 0.00111\\
0.99673 0.00112\\
0.99673 0.00113\\
0.99673 0.00115\\
0.99672 0.00116\\
0.99672 0.00117\\
0.99671 0.00118\\
0.99668 0.00120\\
0.99667 0.00121\\
0.99666 0.00122\\
0.99666 0.00124\\
0.99666 0.00125\\
0.99666 0.00126\\
0.99666 0.00127\\
0.99666 0.00129\\
0.99665 0.00130\\
0.99665 0.00131\\
0.99665 0.00132\\
0.99664 0.00134\\
0.99664 0.00135\\
0.99663 0.00136\\
0.99663 0.00138\\
0.99663 0.00139\\
0.99662 0.00140\\
0.99661 0.00141\\
0.99661 0.00143\\
0.99661 0.00144\\
0.99660 0.00145\\
0.99660 0.00146\\
0.99659 0.00148\\
0.99659 0.00149\\
0.99659 0.00150\\
0.99658 0.00152\\
0.99658 0.00153\\
0.99658 0.00154\\
0.99657 0.00155\\
0.99657 0.00157\\
0.99657 0.00158\\
0.99656 0.00159\\
0.99656 0.00161\\
0.99655 0.00162\\
0.99654 0.00163\\
0.99654 0.00164\\
0.99652 0.00166\\
0.99651 0.00167\\
0.99651 0.00168\\
0.99650 0.00169\\
0.99650 0.00171\\
0.99650 0.00172\\
0.99650 0.00173\\
0.99649 0.00175\\
0.99648 0.00176\\
0.99647 0.00177\\
0.99647 0.00178\\
0.99647 0.00180\\
0.99647 0.00181\\
0.99646 0.00182\\
0.99646 0.00183\\
0.99645 0.00185\\
0.99645 0.00186\\
0.99644 0.00187\\
0.99644 0.00189\\
0.99644 0.00190\\
0.99643 0.00191\\
0.99643 0.00192\\
0.99643 0.00194\\
0.99643 0.00195\\
0.99642 0.00196\\
0.99642 0.00197\\
0.99642 0.00199\\
0.99642 0.00200\\
0.99642 0.00201\\
0.99642 0.00203\\
0.99641 0.00204\\
0.99641 0.00205\\
0.99641 0.00206\\
0.99641 0.00208\\
0.99641 0.00209\\
0.99641 0.00210\\
0.99640 0.00211\\
0.99640 0.00213\\
0.99640 0.00214\\
0.99639 0.00215\\
0.99639 0.00217\\
0.99639 0.00218\\
0.99639 0.00219\\
0.99638 0.00220\\
0.99638 0.00222\\
0.99638 0.00223\\
0.99638 0.00224\\
0.99637 0.00225\\
0.99637 0.00227\\
0.99637 0.00228\\
0.99637 0.00229\\
0.99637 0.00231\\
0.99636 0.00232\\
0.99636 0.00233\\
0.99636 0.00234\\
0.99636 0.00236\\
0.99635 0.00237\\
0.99635 0.00238\\
0.99634 0.00239\\
0.99634 0.00241\\
0.99634 0.00242\\
0.99633 0.00243\\
0.99632 0.00245\\
0.99632 0.00246\\
0.99632 0.00247\\
0.99631 0.00248\\
0.99631 0.00250\\
0.99631 0.00251\\
0.99631 0.00252\\
0.99631 0.00254\\
0.99630 0.00255\\
0.99630 0.00256\\
0.99630 0.00257\\
0.99630 0.00259\\
0.99630 0.00260\\
0.99629 0.00261\\
0.99629 0.00262\\
0.99629 0.00264\\
0.99629 0.00265\\
0.99629 0.00266\\
0.99628 0.00268\\
0.99628 0.00269\\
0.99628 0.00270\\
0.99628 0.00271\\
0.99628 0.00273\\
0.99627 0.00274\\
0.99627 0.00275\\
0.99627 0.00276\\
0.99626 0.00278\\
0.99626 0.00279\\
0.99626 0.00280\\
0.99626 0.00282\\
0.99626 0.00283\\
0.99626 0.00284\\
0.99626 0.00285\\
0.99625 0.00287\\
0.99625 0.00288\\
0.99625 0.00289\\
0.99625 0.00290\\
0.99625 0.00292\\
0.99625 0.00293\\
0.99625 0.00294\\
0.99625 0.00296\\
0.99624 0.00297\\
0.99624 0.00298\\
0.99624 0.00299\\
0.99624 0.00301\\
0.99624 0.00302\\
0.99624 0.00303\\
0.99624 0.00304\\
0.99623 0.00306\\
0.99623 0.00307\\
0.99623 0.00308\\
0.99623 0.00310\\
0.99623 0.00311\\
0.99623 0.00312\\
0.99623 0.00313\\
0.99622 0.00315\\
0.99622 0.00316\\
0.99622 0.00317\\
0.99622 0.00318\\
0.99621 0.00320\\
0.99621 0.00321\\
0.99621 0.00322\\
0.99621 0.00324\\
0.99621 0.00325\\
0.99620 0.00326\\
0.99620 0.00327\\
0.99620 0.00329\\
0.99620 0.00330\\
0.99620 0.00331\\
0.99620 0.00332\\
0.99620 0.00334\\
0.99619 0.00335\\
0.99619 0.00336\\
0.99619 0.00338\\
0.99619 0.00339\\
0.99619 0.00340\\
0.99619 0.00341\\
0.99619 0.00343\\
0.99618 0.00344\\
0.99618 0.00345\\
0.99618 0.00347\\
0.99618 0.00348\\
0.99617 0.00349\\
0.99617 0.00350\\
0.99617 0.00352\\
0.99617 0.00353\\
0.99617 0.00354\\
0.99616 0.00355\\
0.99616 0.00357\\
0.99616 0.00358\\
0.99616 0.00359\\
0.99615 0.00361\\
0.99615 0.00362\\
0.99615 0.00363\\
0.99615 0.00364\\
0.99615 0.00366\\
0.99615 0.00367\\
0.99615 0.00368\\
0.99615 0.00369\\
0.99615 0.00371\\
0.99614 0.00372\\
0.99614 0.00373\\
0.99613 0.00375\\
0.99613 0.00376\\
0.99613 0.00377\\
0.99612 0.00378\\
0.99612 0.00380\\
0.99612 0.00381\\
0.99612 0.00382\\
0.99612 0.00383\\
0.99612 0.00385\\
0.99612 0.00386\\
0.99611 0.00387\\
0.99611 0.00389\\
0.99611 0.00390\\
0.99611 0.00391\\
0.99611 0.00392\\
0.99611 0.00394\\
0.99611 0.00395\\
0.99610 0.00396\\
0.99610 0.00397\\
0.99610 0.00399\\
0.99610 0.00400\\
0.99610 0.00401\\
0.99610 0.00403\\
0.99609 0.00404\\
0.99609 0.00405\\
0.99609 0.00406\\
0.99609 0.00408\\
0.99609 0.00409\\
0.99609 0.00410\\
0.99609 0.00411\\
0.99609 0.00413\\
0.99608 0.00414\\
0.99608 0.00415\\
0.99608 0.00417\\
0.99608 0.00418\\
0.99608 0.00419\\
0.99608 0.00420\\
0.99608 0.00422\\
0.99607 0.00423\\
0.99607 0.00424\\
0.99607 0.00425\\
0.99607 0.00427\\
0.99607 0.00428\\
0.99607 0.00429\\
0.99607 0.00431\\
0.99607 0.00432\\
0.99606 0.00433\\
0.99606 0.00434\\
0.99606 0.00436\\
0.99605 0.00437\\
0.99605 0.00438\\
0.99605 0.00439\\
0.99605 0.00441\\
0.99605 0.00442\\
0.99605 0.00443\\
0.99605 0.00445\\
0.99605 0.00446\\
0.99604 0.00447\\
0.99604 0.00448\\
0.99604 0.00450\\
0.99604 0.00451\\
0.99604 0.00452\\
0.99604 0.00454\\
0.99604 0.00455\\
0.99603 0.00456\\
0.99603 0.00457\\
0.99603 0.00459\\
0.99603 0.00460\\
0.99603 0.00461\\
0.99603 0.00462\\
0.99602 0.00464\\
0.99602 0.00465\\
0.99602 0.00466\\
0.99602 0.00468\\
0.99602 0.00469\\
0.99602 0.00470\\
0.99602 0.00471\\
0.99602 0.00473\\
0.99601 0.00474\\
0.99601 0.00475\\
0.99601 0.00476\\
0.99601 0.00478\\
0.99601 0.00479\\
0.99601 0.00480\\
0.99601 0.00482\\
0.99600 0.00483\\
0.99600 0.00484\\
0.99600 0.00485\\
0.99600 0.00487\\
0.99600 0.00488\\
0.99600 0.00489\\
0.99600 0.00490\\
0.99599 0.00492\\
0.99599 0.00493\\
0.99599 0.00494\\
0.99599 0.00496\\
0.99599 0.00497\\
0.99599 0.00498\\
0.99599 0.00499\\
0.99599 0.00501\\
0.99598 0.00502\\
0.99598 0.00503\\
0.99598 0.00504\\
0.99598 0.00506\\
0.99598 0.00507\\
0.99598 0.00508\\
0.99598 0.00510\\
0.99598 0.00511\\
0.99598 0.00512\\
0.99598 0.00513\\
0.99598 0.00515\\
0.99598 0.00516\\
0.99597 0.00517\\
0.99597 0.00518\\
0.99597 0.00520\\
0.99597 0.00521\\
0.99597 0.00522\\
0.99597 0.00524\\
0.99597 0.00525\\
0.99597 0.00526\\
0.99597 0.00527\\
0.99596 0.00529\\
0.99596 0.00530\\
0.99596 0.00531\\
0.99596 0.00532\\
0.99596 0.00534\\
0.99596 0.00535\\
0.99596 0.00536\\
0.99596 0.00538\\
0.99596 0.00539\\
0.99596 0.00540\\
0.99596 0.00541\\
0.99596 0.00543\\
0.99595 0.00544\\
0.99595 0.00545\\
0.99595 0.00547\\
0.99595 0.00548\\
0.99595 0.00549\\
0.99595 0.00550\\
0.99594 0.00552\\
0.99594 0.00553\\
0.99594 0.00554\\
0.99594 0.00555\\
0.99594 0.00557\\
0.99594 0.00558\\
0.99594 0.00559\\
0.99594 0.00561\\
0.99594 0.00562\\
0.99593 0.00563\\
0.99593 0.00564\\
0.99593 0.00566\\
0.99593 0.00567\\
0.99593 0.00568\\
0.99593 0.00569\\
0.99593 0.00571\\
0.99593 0.00572\\
0.99592 0.00573\\
0.99592 0.00575\\
0.99592 0.00576\\
0.99592 0.00577\\
0.99592 0.00578\\
0.99592 0.00580\\
0.99592 0.00581\\
0.99592 0.00582\\
0.99592 0.00583\\
0.99591 0.00585\\
0.99591 0.00586\\
0.99591 0.00587\\
0.99591 0.00589\\
0.99591 0.00590\\
0.99591 0.00591\\
0.99591 0.00592\\
0.99591 0.00594\\
0.99591 0.00595\\
0.99591 0.00596\\
0.99590 0.00597\\
0.99590 0.00599\\
0.99590 0.00600\\
0.99590 0.00601\\
0.99590 0.00603\\
0.99590 0.00604\\
0.99590 0.00605\\
0.99589 0.00606\\
0.99589 0.00608\\
0.99589 0.00609\\
0.99589 0.00610\\
0.99589 0.00611\\
0.99589 0.00613\\
0.99589 0.00614\\
0.99589 0.00615\\
0.99589 0.00617\\
0.99589 0.00618\\
0.99588 0.00619\\
0.99588 0.00620\\
0.99588 0.00622\\
0.99588 0.00623\\
0.99588 0.00624\\
0.99588 0.00625\\
0.99587 0.00627\\
0.99587 0.00628\\
0.99587 0.00629\\
0.99587 0.00631\\
0.99587 0.00632\\
0.99587 0.00633\\
0.99587 0.00634\\
0.99587 0.00636\\
0.99587 0.00637\\
0.99586 0.00638\\
0.99586 0.00639\\
0.99586 0.00641\\
0.99586 0.00642\\
0.99586 0.00643\\
0.99586 0.00645\\
0.99586 0.00646\\
0.99585 0.00647\\
0.99585 0.00648\\
0.99585 0.00650\\
0.99585 0.00651\\
0.99585 0.00652\\
0.99585 0.00654\\
0.99585 0.00655\\
0.99585 0.00656\\
0.99585 0.00657\\
0.99585 0.00659\\
0.99585 0.00660\\
0.99585 0.00661\\
0.99585 0.00662\\
0.99584 0.00664\\
0.99584 0.00665\\
0.99584 0.00666\\
0.99584 0.00668\\
0.99584 0.00669\\
0.99584 0.00670\\
0.99584 0.00671\\
0.99584 0.00673\\
0.99584 0.00674\\
0.99584 0.00675\\
0.99584 0.00676\\
0.99584 0.00678\\
0.99584 0.00679\\
0.99584 0.00680\\
0.99583 0.00682\\
0.99583 0.00683\\
0.99583 0.00684\\
0.99583 0.00685\\
0.99583 0.00687\\
0.99583 0.00688\\
0.99583 0.00689\\
0.99583 0.00690\\
0.99583 0.00692\\
0.99582 0.00693\\
0.99582 0.00694\\
0.99582 0.00696\\
0.99582 0.00697\\
0.99582 0.00698\\
0.99582 0.00699\\
0.99581 0.00701\\
0.99581 0.00702\\
0.99581 0.00703\\
0.99581 0.00704\\
0.99581 0.00706\\
0.99581 0.00707\\
0.99581 0.00708\\
0.99581 0.00710\\
0.99581 0.00711\\
0.99581 0.00712\\
0.99581 0.00713\\
0.99580 0.00715\\
0.99580 0.00716\\
0.99580 0.00717\\
0.99580 0.00718\\
0.99580 0.00720\\
0.99580 0.00721\\
0.99580 0.00722\\
0.99580 0.00724\\
0.99579 0.00725\\
0.99579 0.00726\\
0.99579 0.00727\\
0.99579 0.00729\\
0.99578 0.00730\\
0.99578 0.00731\\
0.99578 0.00732\\
0.99578 0.00734\\
0.99578 0.00735\\
0.99578 0.00736\\
0.99578 0.00738\\
0.99578 0.00739\\
0.99578 0.00740\\
0.99578 0.00741\\
0.99578 0.00743\\
0.99578 0.00744\\
0.99578 0.00745\\
0.99577 0.00747\\
0.99577 0.00748\\
0.99577 0.00749\\
0.99577 0.00750\\
0.99577 0.00752\\
0.99577 0.00753\\
0.99577 0.00754\\
0.99576 0.00755\\
0.99576 0.00757\\
0.99576 0.00758\\
0.99576 0.00759\\
0.99576 0.00761\\
0.99576 0.00762\\
0.99576 0.00763\\
0.99576 0.00764\\
0.99576 0.00766\\
0.99576 0.00767\\
0.99576 0.00768\\
0.99576 0.00769\\
0.99576 0.00771\\
0.99575 0.00772\\
0.99575 0.00773\\
0.99575 0.00775\\
0.99575 0.00776\\
0.99575 0.00777\\
0.99575 0.00778\\
0.99575 0.00780\\
0.99575 0.00781\\
0.99575 0.00782\\
0.99575 0.00783\\
0.99575 0.00785\\
0.99575 0.00786\\
0.99575 0.00787\\
0.99574 0.00789\\
0.99574 0.00790\\
0.99574 0.00791\\
0.99574 0.00792\\
0.99574 0.00794\\
0.99574 0.00795\\
0.99574 0.00796\\
0.99574 0.00797\\
0.99574 0.00799\\
0.99574 0.00800\\
0.99574 0.00801\\
0.99574 0.00803\\
0.99574 0.00804\\
0.99573 0.00805\\
0.99573 0.00806\\
0.99573 0.00808\\
0.99573 0.00809\\
0.99573 0.00810\\
0.99573 0.00811\\
0.99573 0.00813\\
0.99573 0.00814\\
0.99573 0.00815\\
0.99573 0.00817\\
0.99573 0.00818\\
0.99573 0.00819\\
0.99573 0.00820\\
0.99572 0.00822\\
0.99572 0.00823\\
0.99572 0.00824\\
0.99572 0.00825\\
0.99572 0.00827\\
0.99572 0.00828\\
0.99572 0.00829\\
0.99572 0.00831\\
0.99572 0.00832\\
0.99572 0.00833\\
0.99572 0.00834\\
0.99572 0.00836\\
0.99572 0.00837\\
0.99571 0.00838\\
0.99571 0.00840\\
0.99571 0.00841\\
0.99571 0.00842\\
0.99571 0.00843\\
0.99571 0.00845\\
0.99571 0.00846\\
0.99570 0.00847\\
0.99570 0.00848\\
0.99570 0.00850\\
0.99570 0.00851\\
0.99570 0.00852\\
0.99570 0.00854\\
0.99570 0.00855\\
0.99570 0.00856\\
0.99570 0.00857\\
0.99569 0.00859\\
0.99569 0.00860\\
0.99569 0.00861\\
0.99569 0.00862\\
0.99569 0.00864\\
0.99569 0.00865\\
0.99569 0.00866\\
0.99569 0.00868\\
0.99569 0.00869\\
0.99569 0.00870\\
0.99569 0.00871\\
0.99569 0.00873\\
0.99569 0.00874\\
0.99568 0.00875\\
0.99568 0.00876\\
0.99568 0.00878\\
0.99568 0.00879\\
0.99568 0.00880\\
0.99568 0.00882\\
0.99568 0.00883\\
0.99568 0.00884\\
0.99568 0.00885\\
0.99568 0.00887\\
0.99568 0.00888\\
0.99568 0.00889\\
0.99567 0.00890\\
0.99567 0.00892\\
0.99567 0.00893\\
0.99567 0.00894\\
0.99567 0.00896\\
0.99567 0.00897\\
0.99567 0.00898\\
0.99567 0.00899\\
0.99567 0.00901\\
0.99567 0.00902\\
0.99567 0.00903\\
0.99566 0.00904\\
0.99566 0.00906\\
0.99566 0.00907\\
0.99566 0.00908\\
0.99566 0.00910\\
0.99566 0.00911\\
0.99565 0.00912\\
0.99565 0.00913\\
0.99565 0.00915\\
0.99565 0.00916\\
0.99565 0.00917\\
0.99565 0.00918\\
0.99565 0.00920\\
0.99565 0.00921\\
0.99565 0.00922\\
0.99565 0.00924\\
0.99565 0.00925\\
0.99564 0.00926\\
0.99564 0.00927\\
0.99564 0.00929\\
0.99564 0.00930\\
0.99564 0.00931\\
0.99564 0.00932\\
0.99564 0.00934\\
0.99564 0.00935\\
0.99564 0.00936\\
0.99564 0.00938\\
0.99564 0.00939\\
0.99564 0.00940\\
0.99564 0.00941\\
0.99564 0.00943\\
0.99564 0.00944\\
0.99563 0.00945\\
0.99563 0.00947\\
0.99563 0.00948\\
0.99563 0.00949\\
0.99563 0.00950\\
0.99563 0.00952\\
0.99563 0.00953\\
0.99563 0.00954\\
0.99563 0.00955\\
0.99563 0.00957\\
0.99563 0.00958\\
0.99563 0.00959\\
0.99563 0.00961\\
0.99563 0.00962\\
0.99563 0.00963\\
0.99562 0.00964\\
0.99562 0.00966\\
0.99562 0.00967\\
0.99562 0.00968\\
0.99562 0.00969\\
0.99562 0.00971\\
0.99562 0.00972\\
0.99562 0.00973\\
0.99562 0.00975\\
0.99562 0.00976\\
0.99562 0.00977\\
0.99562 0.00978\\
0.99561 0.00980\\
0.99561 0.00981\\
0.99561 0.00982\\
0.99561 0.00983\\
0.99561 0.00985\\
0.99561 0.00986\\
0.99561 0.00987\\
0.99560 0.00989\\
0.99560 0.00990\\
0.99560 0.00991\\
0.99560 0.00992\\
0.99560 0.00994\\
0.99560 0.00995\\
0.99560 0.00996\\
0.99560 0.00997\\
0.99560 0.00999\\
0.99560 0.01000\\
0.99560 0.01001\\
0.99560 0.01003\\
0.99560 0.01004\\
0.99560 0.01005\\
0.99560 0.01006\\
0.99560 0.01008\\
0.99560 0.01009\\
0.99560 0.01010\\
0.99559 0.01011\\
0.99559 0.01013\\
0.99559 0.01014\\
0.99559 0.01015\\
0.99559 0.01017\\
0.99559 0.01018\\
0.99559 0.01019\\
0.99559 0.01020\\
0.99559 0.01022\\
0.99559 0.01023\\
0.99559 0.01024\\
0.99558 0.01025\\
0.99558 0.01027\\
0.99558 0.01028\\
0.99558 0.01029\\
0.99558 0.01031\\
0.99558 0.01032\\
0.99558 0.01033\\
0.99558 0.01034\\
0.99558 0.01036\\
0.99558 0.01037\\
0.99557 0.01038\\
0.99557 0.01040\\
0.99557 0.01041\\
0.99557 0.01042\\
0.99557 0.01043\\
0.99557 0.01045\\
0.99557 0.01046\\
0.99557 0.01047\\
0.99557 0.01048\\
0.99556 0.01050\\
0.99556 0.01051\\
0.99556 0.01052\\
0.99556 0.01054\\
0.99556 0.01055\\
0.99556 0.01056\\
0.99556 0.01057\\
0.99556 0.01059\\
0.99556 0.01060\\
0.99556 0.01061\\
0.99556 0.01062\\
0.99556 0.01064\\
0.99556 0.01065\\
0.99556 0.01066\\
0.99555 0.01068\\
0.99555 0.01069\\
0.99555 0.01070\\
0.99555 0.01071\\
0.99555 0.01073\\
0.99555 0.01074\\
0.99555 0.01075\\
0.99555 0.01076\\
0.99555 0.01078\\
0.99555 0.01079\\
0.99555 0.01080\\
0.99555 0.01082\\
0.99555 0.01083\\
0.99555 0.01084\\
0.99555 0.01085\\
0.99555 0.01087\\
0.99555 0.01088\\
0.99555 0.01089\\
0.99555 0.01090\\
0.99555 0.01092\\
0.99555 0.01093\\
0.99554 0.01094\\
0.99554 0.01096\\
0.99554 0.01097\\
0.99554 0.01098\\
0.99554 0.01099\\
0.99554 0.01101\\
0.99554 0.01102\\
0.99554 0.01103\\
0.99554 0.01104\\
0.99554 0.01106\\
0.99554 0.01107\\
0.99554 0.01108\\
0.99554 0.01110\\
0.99553 0.01111\\
0.99553 0.01112\\
0.99553 0.01113\\
0.99553 0.01115\\
0.99553 0.01116\\
0.99553 0.01117\\
0.99553 0.01118\\
0.99553 0.01120\\
0.99553 0.01121\\
0.99553 0.01122\\
0.99553 0.01124\\
0.99553 0.01125\\
0.99553 0.01126\\
0.99553 0.01127\\
0.99553 0.01129\\
0.99553 0.01130\\
0.99553 0.01131\\
0.99553 0.01132\\
0.99552 0.01134\\
0.99552 0.01135\\
0.99552 0.01136\\
0.99552 0.01138\\
0.99552 0.01139\\
0.99552 0.01140\\
0.99552 0.01141\\
0.99552 0.01143\\
0.99552 0.01144\\
0.99552 0.01145\\
0.99552 0.01147\\
0.99552 0.01148\\
0.99552 0.01149\\
0.99552 0.01150\\
0.99552 0.01152\\
0.99552 0.01153\\
0.99552 0.01154\\
0.99552 0.01155\\
0.99552 0.01157\\
0.99552 0.01158\\
0.99551 0.01159\\
0.99551 0.01161\\
0.99551 0.01162\\
0.99551 0.01163\\
0.99551 0.01164\\
0.99551 0.01166\\
0.99551 0.01167\\
0.99551 0.01168\\
0.99551 0.01169\\
0.99551 0.01171\\
0.99551 0.01172\\
0.99551 0.01173\\
0.99551 0.01175\\
0.99550 0.01176\\
0.99550 0.01177\\
0.99550 0.01178\\
0.99550 0.01180\\
0.99550 0.01181\\
0.99550 0.01182\\
0.99550 0.01183\\
0.99550 0.01185\\
0.99550 0.01186\\
0.99550 0.01187\\
0.99550 0.01189\\
0.99550 0.01190\\
0.99550 0.01191\\
0.99550 0.01192\\
0.99550 0.01194\\
0.99550 0.01195\\
0.99550 0.01196\\
0.99550 0.01197\\
0.99550 0.01199\\
0.99550 0.01200\\
0.99550 0.01201\\
0.99549 0.01203\\
0.99549 0.01204\\
0.99549 0.01205\\
0.99549 0.01206\\
0.99549 0.01208\\
0.99549 0.01209\\
0.99549 0.01210\\
0.99549 0.01211\\
0.99549 0.01213\\
0.99549 0.01214\\
0.99549 0.01215\\
0.99549 0.01217\\
0.99549 0.01218\\
0.99548 0.01219\\
0.99548 0.01220\\
0.99548 0.01222\\
0.99548 0.01223\\
0.99548 0.01224\\
0.99548 0.01225\\
0.99548 0.01227\\
0.99548 0.01228\\
0.99548 0.01229\\
0.99548 0.01231\\
0.99548 0.01232\\
0.99548 0.01233\\
0.99548 0.01234\\
0.99548 0.01236\\
0.99548 0.01237\\
0.99547 0.01238\\
0.99547 0.01240\\
0.99547 0.01241\\
0.99547 0.01242\\
0.99547 0.01243\\
0.99547 0.01245\\
0.99547 0.01246\\
0.99547 0.01247\\
0.99547 0.01248\\
0.99547 0.01250\\
0.99547 0.01251\\
0.99547 0.01252\\
0.99547 0.01254\\
0.99547 0.01255\\
0.99547 0.01256\\
0.99546 0.01257\\
0.99546 0.01259\\
0.99546 0.01260\\
0.99546 0.01261\\
0.99546 0.01262\\
0.99546 0.01264\\
0.99546 0.01265\\
0.99546 0.01266\\
0.99546 0.01268\\
0.99546 0.01269\\
0.99546 0.01270\\
0.99546 0.01271\\
0.99546 0.01273\\
0.99546 0.01274\\
0.99546 0.01275\\
0.99545 0.01276\\
0.99545 0.01278\\
0.99545 0.01279\\
0.99545 0.01280\\
0.99545 0.01282\\
0.99545 0.01283\\
0.99545 0.01284\\
0.99545 0.01285\\
0.99545 0.01287\\
0.99545 0.01288\\
0.99545 0.01289\\
0.99545 0.01290\\
0.99545 0.01292\\
0.99545 0.01293\\
0.99545 0.01294\\
0.99544 0.01296\\
0.99544 0.01297\\
0.99544 0.01298\\
0.99544 0.01299\\
0.99544 0.01301\\
0.99544 0.01302\\
0.99544 0.01303\\
0.99544 0.01304\\
0.99544 0.01306\\
0.99543 0.01307\\
0.99543 0.01308\\
0.99543 0.01310\\
0.99543 0.01311\\
0.99543 0.01312\\
0.99543 0.01313\\
0.99543 0.01315\\
0.99543 0.01316\\
0.99543 0.01317\\
0.99543 0.01318\\
0.99543 0.01320\\
0.99543 0.01321\\
0.99543 0.01322\\
0.99542 0.01324\\
0.99542 0.01325\\
0.99542 0.01326\\
0.99542 0.01327\\
0.99542 0.01329\\
0.99542 0.01330\\
0.99542 0.01331\\
0.99542 0.01333\\
0.99542 0.01334\\
0.99542 0.01335\\
0.99542 0.01336\\
0.99542 0.01338\\
0.99541 0.01339\\
0.99541 0.01340\\
0.99541 0.01341\\
0.99541 0.01343\\
0.99541 0.01344\\
0.99541 0.01345\\
0.99541 0.01347\\
0.99541 0.01348\\
0.99541 0.01349\\
0.99541 0.01350\\
0.99541 0.01352\\
0.99541 0.01353\\
0.99541 0.01354\\
0.99541 0.01355\\
0.99541 0.01357\\
0.99541 0.01358\\
0.99541 0.01359\\
0.99541 0.01361\\
0.99541 0.01362\\
0.99541 0.01363\\
0.99540 0.01364\\
0.99540 0.01366\\
0.99540 0.01367\\
0.99540 0.01368\\
0.99540 0.01369\\
0.99540 0.01371\\
0.99540 0.01372\\
0.99540 0.01373\\
0.99540 0.01375\\
0.99540 0.01376\\
0.99540 0.01377\\
0.99540 0.01378\\
0.99540 0.01380\\
0.99539 0.01381\\
0.99539 0.01382\\
0.99539 0.01383\\
0.99539 0.01385\\
0.99539 0.01386\\
0.99539 0.01387\\
0.99539 0.01389\\
0.99539 0.01390\\
0.99539 0.01391\\
0.99539 0.01392\\
0.99539 0.01394\\
0.99539 0.01395\\
0.99539 0.01396\\
0.99539 0.01397\\
0.99539 0.01399\\
0.99539 0.01400\\
0.99539 0.01401\\
0.99539 0.01403\\
0.99539 0.01404\\
0.99538 0.01405\\
0.99538 0.01406\\
0.99538 0.01408\\
0.99538 0.01409\\
0.99538 0.01410\\
0.99538 0.01411\\
0.99538 0.01413\\
0.99538 0.01414\\
0.99538 0.01415\\
0.99538 0.01417\\
0.99538 0.01418\\
0.99538 0.01419\\
0.99538 0.01420\\
0.99538 0.01422\\
0.99538 0.01423\\
0.99538 0.01424\\
0.99538 0.01425\\
0.99538 0.01427\\
0.99538 0.01428\\
0.99537 0.01429\\
0.99537 0.01431\\
0.99537 0.01432\\
0.99537 0.01433\\
0.99537 0.01434\\
0.99537 0.01436\\
0.99537 0.01437\\
0.99537 0.01438\\
0.99537 0.01440\\
0.99537 0.01441\\
0.99537 0.01442\\
0.99537 0.01443\\
0.99537 0.01445\\
0.99537 0.01446\\
0.99537 0.01447\\
0.99537 0.01448\\
0.99536 0.01450\\
0.99536 0.01451\\
0.99536 0.01452\\
0.99536 0.01454\\
0.99536 0.01455\\
0.99536 0.01456\\
0.99536 0.01457\\
0.99536 0.01459\\
0.99536 0.01460\\
0.99536 0.01461\\
0.99536 0.01462\\
0.99536 0.01464\\
0.99536 0.01465\\
0.99536 0.01466\\
0.99536 0.01468\\
0.99536 0.01469\\
0.99536 0.01470\\
0.99536 0.01471\\
0.99536 0.01473\\
0.99536 0.01474\\
0.99536 0.01475\\
0.99536 0.01476\\
0.99536 0.01478\\
0.99536 0.01479\\
0.99535 0.01480\\
0.99535 0.01482\\
0.99535 0.01483\\
0.99535 0.01484\\
0.99535 0.01485\\
0.99535 0.01487\\
0.99535 0.01488\\
0.99535 0.01489\\
0.99535 0.01490\\
0.99535 0.01492\\
0.99535 0.01493\\
0.99535 0.01494\\
0.99535 0.01496\\
0.99534 0.01497\\
0.99534 0.01498\\
0.99534 0.01499\\
0.99534 0.01501\\
0.99534 0.01502\\
0.99534 0.01503\\
0.99534 0.01504\\
0.99534 0.01506\\
0.99534 0.01507\\
0.99534 0.01508\\
0.99534 0.01510\\
0.99534 0.01511\\
0.99534 0.01512\\
0.99533 0.01513\\
0.99533 0.01515\\
0.99533 0.01516\\
0.99533 0.01517\\
0.99533 0.01518\\
0.99533 0.01520\\
0.99533 0.01521\\
0.99533 0.01522\\
0.99533 0.01524\\
0.99533 0.01525\\
0.99533 0.01526\\
0.99533 0.01527\\
0.99533 0.01529\\
0.99533 0.01530\\
0.99533 0.01531\\
0.99533 0.01533\\
0.99533 0.01534\\
0.99532 0.01535\\
0.99532 0.01536\\
0.99532 0.01538\\
0.99532 0.01539\\
0.99532 0.01540\\
0.99532 0.01541\\
0.99532 0.01543\\
0.99532 0.01544\\
0.99532 0.01545\\
0.99532 0.01547\\
0.99532 0.01548\\
0.99532 0.01549\\
0.99532 0.01550\\
0.99532 0.01552\\
0.99531 0.01553\\
0.99531 0.01554\\
0.99531 0.01555\\
0.99531 0.01557\\
0.99531 0.01558\\
0.99531 0.01559\\
0.99531 0.01561\\
0.99531 0.01562\\
0.99531 0.01563\\
0.99531 0.01564\\
0.99531 0.01566\\
0.99531 0.01567\\
0.99531 0.01568\\
0.99531 0.01569\\
0.99531 0.01571\\
0.99531 0.01572\\
0.99531 0.01573\\
0.99530 0.01575\\
0.99530 0.01576\\
0.99530 0.01577\\
0.99530 0.01578\\
0.99530 0.01580\\
0.99530 0.01581\\
0.99530 0.01582\\
0.99530 0.01583\\
0.99530 0.01585\\
0.99530 0.01586\\
0.99530 0.01587\\
0.99530 0.01589\\
0.99530 0.01590\\
0.99530 0.01591\\
0.99530 0.01592\\
0.99530 0.01594\\
0.99530 0.01595\\
0.99530 0.01596\\
0.99529 0.01597\\
0.99529 0.01599\\
0.99529 0.01600\\
0.99529 0.01601\\
0.99529 0.01603\\
0.99529 0.01604\\
0.99529 0.01605\\
0.99529 0.01606\\
0.99529 0.01608\\
0.99529 0.01609\\
0.99528 0.01610\\
0.99528 0.01611\\
0.99528 0.01613\\
0.99528 0.01614\\
0.99528 0.01615\\
0.99528 0.01617\\
0.99528 0.01618\\
0.99528 0.01619\\
0.99528 0.01620\\
0.99528 0.01622\\
0.99528 0.01623\\
0.99528 0.01624\\
0.99528 0.01625\\
0.99527 0.01627\\
0.99527 0.01628\\
0.99527 0.01629\\
0.99527 0.01631\\
0.99527 0.01632\\
0.99527 0.01633\\
0.99527 0.01634\\
0.99527 0.01636\\
0.99527 0.01637\\
0.99527 0.01638\\
0.99527 0.01640\\
0.99527 0.01641\\
0.99527 0.01642\\
0.99527 0.01643\\
0.99526 0.01645\\
0.99526 0.01646\\
0.99526 0.01647\\
0.99526 0.01648\\
0.99526 0.01650\\
0.99526 0.01651\\
0.99526 0.01652\\
0.99526 0.01654\\
0.99526 0.01655\\
0.99526 0.01656\\
0.99526 0.01657\\
0.99526 0.01659\\
0.99526 0.01660\\
0.99526 0.01661\\
0.99526 0.01662\\
0.99525 0.01664\\
0.99525 0.01665\\
0.99525 0.01666\\
0.99525 0.01668\\
0.99525 0.01669\\
0.99525 0.01670\\
0.99525 0.01671\\
0.99525 0.01673\\
0.99525 0.01674\\
0.99525 0.01675\\
0.99524 0.01676\\
0.99524 0.01678\\
0.99524 0.01679\\
0.99524 0.01680\\
0.99524 0.01682\\
0.99524 0.01683\\
0.99524 0.01684\\
0.99524 0.01685\\
0.99524 0.01687\\
0.99524 0.01688\\
0.99524 0.01689\\
0.99524 0.01690\\
0.99524 0.01692\\
0.99524 0.01693\\
0.99524 0.01694\\
0.99524 0.01696\\
0.99524 0.01697\\
0.99524 0.01698\\
0.99524 0.01699\\
0.99524 0.01701\\
0.99524 0.01702\\
0.99523 0.01703\\
0.99523 0.01704\\
0.99523 0.01706\\
0.99523 0.01707\\
0.99523 0.01708\\
0.99523 0.01710\\
0.99523 0.01711\\
0.99523 0.01712\\
0.99523 0.01713\\
0.99523 0.01715\\
0.99522 0.01716\\
0.99522 0.01717\\
0.99522 0.01718\\
0.99522 0.01720\\
0.99522 0.01721\\
0.99522 0.01722\\
0.99522 0.01724\\
0.99522 0.01725\\
0.99521 0.01726\\
0.99521 0.01727\\
0.99521 0.01729\\
0.99521 0.01730\\
0.99521 0.01731\\
0.99521 0.01733\\
0.99521 0.01734\\
0.99521 0.01735\\
0.99521 0.01736\\
0.99521 0.01738\\
0.99521 0.01739\\
0.99520 0.01740\\
0.99520 0.01741\\
0.99520 0.01743\\
0.99520 0.01744\\
0.99520 0.01745\\
0.99520 0.01747\\
0.99520 0.01748\\
0.99520 0.01749\\
0.99519 0.01750\\
0.99519 0.01752\\
0.99519 0.01753\\
0.99519 0.01754\\
0.99519 0.01755\\
0.99519 0.01757\\
0.99519 0.01758\\
0.99519 0.01759\\
0.99519 0.01761\\
0.99519 0.01762\\
0.99519 0.01763\\
0.99519 0.01764\\
0.99519 0.01766\\
0.99519 0.01767\\
0.99519 0.01768\\
0.99519 0.01769\\
0.99519 0.01771\\
0.99519 0.01772\\
0.99518 0.01773\\
0.99518 0.01775\\
0.99518 0.01776\\
0.99518 0.01777\\
0.99518 0.01778\\
0.99518 0.01780\\
0.99518 0.01781\\
0.99518 0.01782\\
0.99518 0.01783\\
0.99518 0.01785\\
0.99518 0.01786\\
0.99518 0.01787\\
0.99518 0.01789\\
0.99518 0.01790\\
0.99518 0.01791\\
0.99518 0.01792\\
0.99518 0.01794\\
0.99518 0.01795\\
0.99518 0.01796\\
0.99518 0.01797\\
0.99517 0.01799\\
0.99517 0.01800\\
0.99517 0.01801\\
0.99517 0.01803\\
0.99517 0.01804\\
0.99517 0.01805\\
0.99517 0.01806\\
0.99517 0.01808\\
0.99517 0.01809\\
0.99517 0.01810\\
0.99517 0.01811\\
0.99517 0.01813\\
0.99517 0.01814\\
0.99517 0.01815\\
0.99517 0.01817\\
0.99517 0.01818\\
0.99517 0.01819\\
0.99517 0.01820\\
0.99517 0.01822\\
0.99517 0.01823\\
0.99517 0.01824\\
0.99517 0.01826\\
0.99517 0.01827\\
0.99517 0.01828\\
0.99517 0.01829\\
0.99517 0.01831\\
0.99517 0.01832\\
0.99517 0.01833\\
0.99516 0.01834\\
0.99516 0.01836\\
0.99516 0.01837\\
0.99516 0.01838\\
0.99516 0.01840\\
0.99516 0.01841\\
0.99516 0.01842\\
0.99516 0.01843\\
0.99516 0.01845\\
0.99516 0.01846\\
0.99516 0.01847\\
0.99516 0.01848\\
0.99516 0.01850\\
0.99516 0.01851\\
0.99516 0.01852\\
0.99516 0.01854\\
0.99516 0.01855\\
0.99516 0.01856\\
0.99515 0.01857\\
0.99515 0.01859\\
0.99515 0.01860\\
0.99515 0.01861\\
0.99515 0.01862\\
0.99515 0.01864\\
0.99515 0.01865\\
0.99515 0.01866\\
0.99515 0.01868\\
0.99515 0.01869\\
0.99515 0.01870\\
0.99515 0.01871\\
0.99515 0.01873\\
0.99515 0.01874\\
0.99515 0.01875\\
0.99515 0.01876\\
0.99515 0.01878\\
0.99514 0.01879\\
0.99514 0.01880\\
0.99514 0.01882\\
0.99514 0.01883\\
0.99514 0.01884\\
0.99514 0.01885\\
0.99514 0.01887\\
0.99514 0.01888\\
0.99514 0.01889\\
0.99514 0.01890\\
0.99514 0.01892\\
0.99514 0.01893\\
0.99514 0.01894\\
0.99513 0.01896\\
0.99513 0.01897\\
0.99513 0.01898\\
0.99513 0.01899\\
0.99513 0.01901\\
0.99513 0.01902\\
0.99513 0.01903\\
0.99513 0.01904\\
0.99513 0.01906\\
0.99513 0.01907\\
0.99513 0.01908\\
0.99513 0.01910\\
0.99513 0.01911\\
0.99513 0.01912\\
0.99513 0.01913\\
0.99513 0.01915\\
0.99513 0.01916\\
0.99513 0.01917\\
0.99513 0.01918\\
0.99513 0.01920\\
0.99513 0.01921\\
0.99512 0.01922\\
0.99512 0.01924\\
0.99512 0.01925\\
0.99512 0.01926\\
0.99512 0.01927\\
0.99512 0.01929\\
0.99512 0.01930\\
0.99512 0.01931\\
0.99512 0.01933\\
0.99512 0.01934\\
0.99512 0.01935\\
0.99512 0.01936\\
0.99512 0.01938\\
0.99512 0.01939\\
0.99512 0.01940\\
0.99512 0.01941\\
0.99512 0.01943\\
0.99512 0.01944\\
0.99511 0.01945\\
0.99511 0.01947\\
0.99511 0.01948\\
0.99511 0.01949\\
0.99511 0.01950\\
0.99511 0.01952\\
0.99511 0.01953\\
0.99511 0.01954\\
0.99511 0.01955\\
0.99511 0.01957\\
0.99511 0.01958\\
0.99511 0.01959\\
0.99511 0.01961\\
0.99511 0.01962\\
0.99511 0.01963\\
0.99511 0.01964\\
0.99511 0.01966\\
0.99511 0.01967\\
0.99511 0.01968\\
0.99511 0.01969\\
0.99510 0.01971\\
0.99510 0.01972\\
0.99510 0.01973\\
0.99510 0.01975\\
0.99510 0.01976\\
0.99510 0.01977\\
0.99510 0.01978\\
0.99510 0.01980\\
0.99510 0.01981\\
0.99510 0.01982\\
0.99510 0.01983\\
0.99510 0.01985\\
0.99510 0.01986\\
0.99510 0.01987\\
0.99510 0.01989\\
0.99510 0.01990\\
0.99510 0.01991\\
0.99509 0.01992\\
0.99509 0.01994\\
0.99509 0.01995\\
0.99509 0.01996\\
0.99509 0.01997\\
0.99509 0.01999\\
0.99509 0.02000\\
0.99509 0.02001\\
0.99509 0.02003\\
0.99509 0.02004\\
0.99509 0.02005\\
0.99509 0.02006\\
0.99509 0.02008\\
0.99509 0.02009\\
0.99509 0.02010\\
0.99509 0.02011\\
0.99509 0.02013\\
0.99509 0.02014\\
0.99508 0.02015\\
0.99508 0.02017\\
0.99508 0.02018\\
0.99508 0.02019\\
0.99508 0.02020\\
0.99508 0.02022\\
0.99508 0.02023\\
0.99508 0.02024\\
0.99508 0.02026\\
0.99508 0.02027\\
0.99508 0.02028\\
0.99508 0.02029\\
0.99508 0.02031\\
0.99508 0.02032\\
0.99508 0.02033\\
0.99508 0.02034\\
0.99508 0.02036\\
0.99508 0.02037\\
0.99508 0.02038\\
0.99507 0.02040\\
0.99507 0.02041\\
0.99507 0.02042\\
0.99507 0.02043\\
0.99507 0.02045\\
0.99507 0.02046\\
0.99507 0.02047\\
0.99507 0.02048\\
0.99507 0.02050\\
0.99507 0.02051\\
0.99507 0.02052\\
0.99507 0.02054\\
0.99507 0.02055\\
0.99507 0.02056\\
0.99507 0.02057\\
0.99507 0.02059\\
0.99507 0.02060\\
0.99507 0.02061\\
0.99506 0.02062\\
0.99506 0.02064\\
0.99506 0.02065\\
0.99506 0.02066\\
0.99506 0.02068\\
0.99506 0.02069\\
0.99506 0.02070\\
0.99506 0.02071\\
0.99506 0.02073\\
0.99506 0.02074\\
0.99506 0.02075\\
0.99506 0.02076\\
0.99506 0.02078\\
0.99506 0.02079\\
0.99506 0.02080\\
0.99506 0.02082\\
0.99506 0.02083\\
0.99506 0.02084\\
0.99506 0.02085\\
0.99506 0.02087\\
0.99506 0.02088\\
0.99505 0.02089\\
0.99505 0.02090\\
0.99505 0.02092\\
0.99505 0.02093\\
0.99505 0.02094\\
0.99505 0.02096\\
0.99505 0.02097\\
0.99505 0.02098\\
0.99505 0.02099\\
0.99505 0.02101\\
0.99505 0.02102\\
0.99505 0.02103\\
0.99505 0.02104\\
0.99505 0.02106\\
0.99505 0.02107\\
0.99505 0.02108\\
0.99505 0.02110\\
0.99505 0.02111\\
0.99505 0.02112\\
0.99505 0.02113\\
0.99505 0.02115\\
0.99504 0.02116\\
0.99504 0.02117\\
0.99504 0.02118\\
0.99504 0.02120\\
0.99504 0.02121\\
0.99504 0.02122\\
0.99504 0.02124\\
0.99504 0.02125\\
0.99504 0.02126\\
0.99504 0.02127\\
0.99504 0.02129\\
0.99504 0.02130\\
0.99504 0.02131\\
0.99504 0.02133\\
0.99504 0.02134\\
0.99504 0.02135\\
0.99504 0.02136\\
0.99504 0.02138\\
0.99504 0.02139\\
0.99504 0.02140\\
0.99504 0.02141\\
0.99504 0.02143\\
0.99504 0.02144\\
0.99503 0.02145\\
0.99503 0.02147\\
0.99503 0.02148\\
0.99503 0.02149\\
0.99503 0.02150\\
0.99503 0.02152\\
0.99503 0.02153\\
0.99503 0.02154\\
0.99503 0.02155\\
0.99503 0.02157\\
0.99503 0.02158\\
0.99503 0.02159\\
0.99503 0.02161\\
0.99503 0.02162\\
0.99503 0.02163\\
0.99503 0.02164\\
0.99503 0.02166\\
0.99503 0.02167\\
0.99503 0.02168\\
0.99502 0.02169\\
0.99502 0.02171\\
0.99502 0.02172\\
0.99502 0.02173\\
0.99502 0.02175\\
0.99502 0.02176\\
0.99502 0.02177\\
0.99502 0.02178\\
0.99502 0.02180\\
0.99502 0.02181\\
0.99502 0.02182\\
0.99502 0.02183\\
0.99501 0.02185\\
0.99501 0.02186\\
0.99501 0.02187\\
0.99501 0.02189\\
0.99501 0.02190\\
0.99501 0.02191\\
0.99501 0.02192\\
0.99501 0.02194\\
0.99501 0.02195\\
0.99501 0.02196\\
0.99501 0.02197\\
0.99501 0.02199\\
0.99500 0.02200\\
0.99500 0.02201\\
0.99500 0.02203\\
0.99500 0.02204\\
0.99500 0.02205\\
0.99500 0.02206\\
0.99500 0.02208\\
0.99500 0.02209\\
0.99500 0.02210\\
0.99500 0.02211\\
0.99500 0.02213\\
0.99500 0.02214\\
0.99500 0.02215\\
0.99500 0.02217\\
0.99500 0.02218\\
0.99500 0.02219\\
0.99500 0.02220\\
0.99500 0.02222\\
0.99500 0.02223\\
0.99500 0.02224\\
0.99500 0.02226\\
0.99499 0.02227\\
0.99499 0.02228\\
0.99499 0.02229\\
0.99499 0.02231\\
0.99499 0.02232\\
0.99499 0.02233\\
0.99499 0.02234\\
0.99499 0.02236\\
0.99499 0.02237\\
0.99499 0.02238\\
0.99499 0.02240\\
0.99499 0.02241\\
0.99499 0.02242\\
0.99499 0.02243\\
0.99499 0.02245\\
0.99499 0.02246\\
0.99499 0.02247\\
0.99499 0.02248\\
0.99499 0.02250\\
0.99498 0.02251\\
0.99498 0.02252\\
0.99498 0.02254\\
0.99498 0.02255\\
0.99498 0.02256\\
0.99498 0.02257\\
0.99498 0.02259\\
0.99498 0.02260\\
0.99498 0.02261\\
0.99498 0.02262\\
0.99498 0.02264\\
0.99498 0.02265\\
0.99498 0.02266\\
0.99498 0.02268\\
0.99498 0.02269\\
0.99498 0.02270\\
0.99498 0.02271\\
0.99498 0.02273\\
0.99498 0.02274\\
0.99498 0.02275\\
0.99497 0.02276\\
0.99497 0.02278\\
0.99497 0.02279\\
0.99497 0.02280\\
0.99497 0.02282\\
0.99497 0.02283\\
0.99497 0.02284\\
0.99497 0.02285\\
0.99497 0.02287\\
0.99497 0.02288\\
0.99497 0.02289\\
0.99497 0.02290\\
0.99497 0.02292\\
0.99497 0.02293\\
0.99497 0.02294\\
0.99497 0.02296\\
0.99497 0.02297\\
0.99497 0.02298\\
0.99496 0.02299\\
0.99496 0.02301\\
0.99496 0.02302\\
0.99496 0.02303\\
0.99496 0.02304\\
0.99496 0.02306\\
0.99496 0.02307\\
0.99496 0.02308\\
0.99496 0.02310\\
0.99496 0.02311\\
0.99496 0.02312\\
0.99496 0.02313\\
0.99496 0.02315\\
0.99496 0.02316\\
0.99496 0.02317\\
0.99496 0.02319\\
0.99496 0.02320\\
0.99496 0.02321\\
0.99496 0.02322\\
0.99496 0.02324\\
0.99496 0.02325\\
0.99496 0.02326\\
0.99496 0.02327\\
0.99496 0.02329\\
0.99496 0.02330\\
0.99496 0.02331\\
0.99496 0.02333\\
0.99495 0.02334\\
0.99495 0.02335\\
0.99495 0.02336\\
0.99495 0.02338\\
0.99495 0.02339\\
0.99495 0.02340\\
0.99495 0.02341\\
0.99495 0.02343\\
0.99495 0.02344\\
0.99495 0.02345\\
0.99495 0.02347\\
0.99495 0.02348\\
0.99495 0.02349\\
0.99495 0.02350\\
0.99495 0.02352\\
0.99495 0.02353\\
0.99495 0.02354\\
0.99495 0.02355\\
0.99495 0.02357\\
0.99494 0.02358\\
0.99494 0.02359\\
0.99494 0.02361\\
0.99494 0.02362\\
0.99494 0.02363\\
0.99494 0.02364\\
0.99494 0.02366\\
0.99494 0.02367\\
0.99494 0.02368\\
0.99494 0.02369\\
0.99494 0.02371\\
0.99494 0.02372\\
0.99494 0.02373\\
0.99494 0.02375\\
0.99494 0.02376\\
0.99494 0.02377\\
0.99494 0.02378\\
0.99494 0.02380\\
0.99494 0.02381\\
0.99494 0.02382\\
0.99494 0.02383\\
0.99494 0.02385\\
0.99494 0.02386\\
0.99493 0.02387\\
0.99493 0.02389\\
0.99493 0.02390\\
0.99493 0.02391\\
0.99493 0.02392\\
0.99493 0.02394\\
0.99493 0.02395\\
0.99493 0.02396\\
0.99493 0.02397\\
0.99493 0.02399\\
0.99493 0.02400\\
0.99493 0.02401\\
0.99493 0.02403\\
0.99493 0.02404\\
0.99493 0.02405\\
0.99493 0.02406\\
0.99493 0.02408\\
0.99493 0.02409\\
0.99493 0.02410\\
0.99492 0.02411\\
0.99492 0.02413\\
0.99492 0.02414\\
0.99492 0.02415\\
0.99492 0.02417\\
0.99492 0.02418\\
0.99492 0.02419\\
0.99492 0.02420\\
0.99492 0.02422\\
0.99492 0.02423\\
0.99492 0.02424\\
0.99492 0.02426\\
0.99492 0.02427\\
0.99492 0.02428\\
0.99492 0.02429\\
0.99492 0.02431\\
0.99492 0.02432\\
0.99492 0.02433\\
0.99492 0.02434\\
0.99492 0.02436\\
0.99491 0.02437\\
0.99491 0.02438\\
0.99491 0.02440\\
0.99491 0.02441\\
0.99491 0.02442\\
0.99491 0.02443\\
0.99491 0.02445\\
0.99491 0.02446\\
0.99491 0.02447\\
0.99491 0.02448\\
0.99491 0.02450\\
0.99491 0.02451\\
0.99491 0.02452\\
0.99491 0.02454\\
0.99491 0.02455\\
0.99491 0.02456\\
0.99491 0.02457\\
0.99491 0.02459\\
0.99491 0.02460\\
0.99491 0.02461\\
0.99490 0.02462\\
0.99490 0.02464\\
0.99490 0.02465\\
0.99490 0.02466\\
0.99490 0.02468\\
0.99490 0.02469\\
0.99490 0.02470\\
0.99490 0.02471\\
0.99490 0.02473\\
0.99490 0.02474\\
0.99490 0.02475\\
0.99490 0.02476\\
0.99490 0.02478\\
0.99490 0.02479\\
0.99490 0.02480\\
0.99490 0.02482\\
0.99490 0.02483\\
0.99489 0.02484\\
0.99489 0.02485\\
0.99489 0.02487\\
0.99489 0.02488\\
0.99489 0.02489\\
0.99489 0.02490\\
0.99489 0.02492\\
0.99489 0.02493\\
0.99489 0.02494\\
0.99489 0.02496\\
0.99489 0.02497\\
0.99489 0.02498\\
0.99489 0.02499\\
0.99489 0.02501\\
0.99489 0.02502\\
0.99489 0.02503\\
0.99489 0.02504\\
0.99489 0.02506\\
0.99489 0.02507\\
0.99489 0.02508\\
0.99489 0.02510\\
0.99489 0.02511\\
0.99488 0.02512\\
0.99488 0.02513\\
0.99488 0.02515\\
0.99488 0.02516\\
0.99488 0.02517\\
0.99488 0.02519\\
0.99488 0.02520\\
0.99488 0.02521\\
0.99488 0.02522\\
0.99488 0.02524\\
0.99488 0.02525\\
0.99488 0.02526\\
0.99487 0.02527\\
0.99487 0.02529\\
0.99487 0.02530\\
0.99487 0.02531\\
0.99487 0.02533\\
0.99487 0.02534\\
0.99487 0.02535\\
0.99487 0.02536\\
0.99487 0.02538\\
0.99487 0.02539\\
0.99487 0.02540\\
0.99487 0.02541\\
0.99487 0.02543\\
0.99487 0.02544\\
0.99487 0.02545\\
0.99487 0.02547\\
0.99487 0.02548\\
0.99487 0.02549\\
0.99487 0.02550\\
0.99487 0.02552\\
0.99487 0.02553\\
0.99487 0.02554\\
0.99487 0.02555\\
0.99487 0.02557\\
0.99487 0.02558\\
0.99486 0.02559\\
0.99486 0.02561\\
0.99486 0.02562\\
0.99486 0.02563\\
0.99486 0.02564\\
0.99486 0.02566\\
0.99486 0.02567\\
0.99486 0.02568\\
0.99486 0.02569\\
0.99486 0.02571\\
0.99486 0.02572\\
0.99486 0.02573\\
0.99486 0.02575\\
0.99486 0.02576\\
0.99486 0.02577\\
0.99486 0.02578\\
0.99486 0.02580\\
0.99486 0.02581\\
0.99486 0.02582\\
0.99486 0.02583\\
0.99486 0.02585\\
0.99486 0.02586\\
0.99486 0.02587\\
0.99485 0.02589\\
0.99485 0.02590\\
0.99485 0.02591\\
0.99485 0.02592\\
0.99485 0.02594\\
0.99485 0.02595\\
0.99485 0.02596\\
0.99485 0.02597\\
0.99485 0.02599\\
0.99485 0.02600\\
0.99485 0.02601\\
0.99485 0.02603\\
0.99485 0.02604\\
0.99485 0.02605\\
0.99485 0.02606\\
0.99485 0.02608\\
0.99485 0.02609\\
0.99485 0.02610\\
0.99485 0.02611\\
0.99485 0.02613\\
0.99485 0.02614\\
0.99485 0.02615\\
0.99485 0.02617\\
0.99485 0.02618\\
0.99484 0.02619\\
0.99484 0.02620\\
0.99484 0.02622\\
0.99484 0.02623\\
0.99484 0.02624\\
0.99484 0.02626\\
0.99484 0.02627\\
0.99484 0.02628\\
0.99484 0.02629\\
0.99484 0.02631\\
0.99484 0.02632\\
0.99484 0.02633\\
0.99484 0.02634\\
0.99484 0.02636\\
0.99484 0.02637\\
0.99484 0.02638\\
0.99484 0.02640\\
0.99484 0.02641\\
0.99484 0.02642\\
0.99484 0.02643\\
0.99484 0.02645\\
0.99484 0.02646\\
0.99484 0.02647\\
0.99484 0.02648\\
0.99484 0.02650\\
0.99484 0.02651\\
0.99484 0.02652\\
0.99483 0.02654\\
0.99483 0.02655\\
0.99483 0.02656\\
0.99483 0.02657\\
0.99483 0.02659\\
0.99483 0.02660\\
0.99483 0.02661\\
0.99483 0.02662\\
0.99483 0.02664\\
0.99483 0.02665\\
0.99483 0.02666\\
0.99483 0.02668\\
0.99483 0.02669\\
0.99483 0.02670\\
0.99483 0.02671\\
0.99483 0.02673\\
0.99483 0.02674\\
0.99482 0.02675\\
0.99482 0.02676\\
0.99482 0.02678\\
0.99482 0.02679\\
0.99482 0.02680\\
0.99482 0.02682\\
0.99482 0.02683\\
0.99482 0.02684\\
0.99482 0.02685\\
0.99482 0.02687\\
0.99482 0.02688\\
0.99482 0.02689\\
0.99482 0.02690\\
0.99482 0.02692\\
0.99482 0.02693\\
0.99482 0.02694\\
0.99482 0.02696\\
0.99482 0.02697\\
0.99482 0.02698\\
0.99482 0.02699\\
0.99482 0.02701\\
0.99482 0.02702\\
0.99482 0.02703\\
0.99481 0.02704\\
0.99481 0.02706\\
0.99481 0.02707\\
0.99481 0.02708\\
0.99481 0.02710\\
0.99481 0.02711\\
0.99481 0.02712\\
0.99481 0.02713\\
0.99481 0.02715\\
0.99481 0.02716\\
0.99481 0.02717\\
0.99481 0.02719\\
0.99481 0.02720\\
0.99481 0.02721\\
0.99481 0.02722\\
0.99480 0.02724\\
0.99480 0.02725\\
0.99480 0.02726\\
0.99480 0.02727\\
0.99480 0.02729\\
0.99480 0.02730\\
0.99480 0.02731\\
0.99480 0.02733\\
0.99480 0.02734\\
0.99480 0.02735\\
0.99480 0.02736\\
0.99480 0.02738\\
0.99480 0.02739\\
0.99480 0.02740\\
0.99480 0.02741\\
0.99480 0.02743\\
0.99480 0.02744\\
0.99480 0.02745\\
0.99480 0.02747\\
0.99480 0.02748\\
0.99480 0.02749\\
0.99480 0.02750\\
0.99480 0.02752\\
0.99480 0.02753\\
0.99480 0.02754\\
0.99480 0.02755\\
0.99480 0.02757\\
0.99480 0.02758\\
0.99480 0.02759\\
0.99480 0.02761\\
0.99479 0.02762\\
0.99479 0.02763\\
0.99479 0.02764\\
0.99479 0.02766\\
0.99479 0.02767\\
0.99479 0.02768\\
0.99479 0.02769\\
0.99479 0.02771\\
0.99479 0.02772\\
0.99479 0.02773\\
0.99479 0.02775\\
0.99479 0.02776\\
0.99479 0.02777\\
0.99479 0.02778\\
0.99479 0.02780\\
0.99479 0.02781\\
0.99479 0.02782\\
0.99479 0.02783\\
0.99479 0.02785\\
0.99479 0.02786\\
0.99479 0.02787\\
0.99479 0.02789\\
0.99479 0.02790\\
0.99478 0.02791\\
0.99478 0.02792\\
0.99478 0.02794\\
0.99478 0.02795\\
0.99478 0.02796\\
0.99478 0.02797\\
0.99478 0.02799\\
0.99478 0.02800\\
0.99478 0.02801\\
0.99478 0.02803\\
0.99478 0.02804\\
0.99478 0.02805\\
0.99478 0.02806\\
0.99478 0.02808\\
0.99478 0.02809\\
0.99478 0.02810\\
0.99478 0.02812\\
0.99478 0.02813\\
0.99477 0.02814\\
0.99477 0.02815\\
0.99477 0.02817\\
0.99477 0.02818\\
0.99477 0.02819\\
0.99477 0.02820\\
0.99477 0.02822\\
0.99477 0.02823\\
0.99477 0.02824\\
0.99477 0.02826\\
0.99476 0.02827\\
0.99476 0.02828\\
0.99476 0.02829\\
0.99476 0.02831\\
0.99476 0.02832\\
0.99476 0.02833\\
0.99476 0.02834\\
0.99476 0.02836\\
0.99476 0.02837\\
0.99476 0.02838\\
0.99476 0.02840\\
0.99476 0.02841\\
0.99476 0.02842\\
0.99476 0.02843\\
0.99476 0.02845\\
0.99476 0.02846\\
0.99476 0.02847\\
0.99476 0.02848\\
0.99476 0.02850\\
0.99476 0.02851\\
0.99476 0.02852\\
0.99476 0.02854\\
0.99476 0.02855\\
0.99476 0.02856\\
0.99476 0.02857\\
0.99476 0.02859\\
0.99475 0.02860\\
0.99475 0.02861\\
0.99475 0.02862\\
0.99475 0.02864\\
0.99475 0.02865\\
0.99475 0.02866\\
0.99475 0.02868\\
0.99475 0.02869\\
0.99475 0.02870\\
0.99475 0.02871\\
0.99475 0.02873\\
0.99475 0.02874\\
0.99475 0.02875\\
0.99475 0.02876\\
0.99475 0.02878\\
0.99475 0.02879\\
0.99475 0.02880\\
0.99475 0.02882\\
0.99475 0.02883\\
0.99474 0.02884\\
0.99474 0.02885\\
0.99474 0.02887\\
0.99474 0.02888\\
0.99474 0.02889\\
0.99474 0.02890\\
0.99474 0.02892\\
0.99474 0.02893\\
0.99474 0.02894\\
0.99474 0.02896\\
0.99474 0.02897\\
0.99474 0.02898\\
0.99474 0.02899\\
0.99474 0.02901\\
0.99474 0.02902\\
0.99474 0.02903\\
0.99474 0.02904\\
0.99474 0.02906\\
0.99474 0.02907\\
0.99474 0.02908\\
0.99474 0.02910\\
0.99474 0.02911\\
0.99473 0.02912\\
0.99473 0.02913\\
0.99473 0.02915\\
0.99473 0.02916\\
0.99473 0.02917\\
0.99473 0.02919\\
0.99473 0.02920\\
0.99473 0.02921\\
0.99473 0.02922\\
0.99473 0.02924\\
0.99473 0.02925\\
0.99473 0.02926\\
0.99473 0.02927\\
0.99473 0.02929\\
0.99473 0.02930\\
0.99473 0.02931\\
0.99473 0.02933\\
0.99473 0.02934\\
0.99473 0.02935\\
0.99473 0.02936\\
0.99473 0.02938\\
0.99473 0.02939\\
0.99473 0.02940\\
0.99472 0.02941\\
0.99472 0.02943\\
0.99472 0.02944\\
0.99472 0.02945\\
0.99472 0.02947\\
0.99472 0.02948\\
0.99472 0.02949\\
0.99472 0.02950\\
0.99472 0.02952\\
0.99472 0.02953\\
0.99472 0.02954\\
0.99472 0.02955\\
0.99472 0.02957\\
0.99472 0.02958\\
0.99472 0.02959\\
0.99472 0.02961\\
0.99472 0.02962\\
0.99472 0.02963\\
0.99472 0.02964\\
0.99472 0.02966\\
0.99472 0.02967\\
0.99472 0.02968\\
0.99472 0.02969\\
0.99472 0.02971\\
0.99472 0.02972\\
0.99472 0.02973\\
0.99472 0.02975\\
0.99471 0.02976\\
0.99471 0.02977\\
0.99471 0.02978\\
0.99471 0.02980\\
0.99471 0.02981\\
0.99471 0.02982\\
0.99471 0.02983\\
0.99471 0.02985\\
0.99471 0.02986\\
0.99471 0.02987\\
0.99471 0.02989\\
0.99471 0.02990\\
0.99471 0.02991\\
0.99471 0.02992\\
0.99471 0.02994\\
0.99471 0.02995\\
0.99471 0.02996\\
0.99471 0.02997\\
0.99471 0.02999\\
0.99471 0.03000\\
0.99471 0.03001\\
0.99470 0.03003\\
0.99470 0.03004\\
0.99470 0.03005\\
0.99470 0.03006\\
0.99470 0.03008\\
0.99470 0.03009\\
0.99470 0.03010\\
0.99470 0.03012\\
0.99470 0.03013\\
0.99470 0.03014\\
0.99470 0.03015\\
0.99470 0.03017\\
0.99470 0.03018\\
0.99470 0.03019\\
0.99470 0.03020\\
0.99470 0.03022\\
0.99470 0.03023\\
0.99470 0.03024\\
0.99470 0.03026\\
0.99470 0.03027\\
0.99470 0.03028\\
0.99470 0.03029\\
0.99470 0.03031\\
0.99470 0.03032\\
0.99470 0.03033\\
0.99470 0.03034\\
0.99470 0.03036\\
0.99470 0.03037\\
0.99469 0.03038\\
0.99469 0.03040\\
0.99469 0.03041\\
0.99469 0.03042\\
0.99469 0.03043\\
0.99469 0.03045\\
0.99469 0.03046\\
0.99469 0.03047\\
0.99469 0.03048\\
0.99469 0.03050\\
0.99469 0.03051\\
0.99469 0.03052\\
0.99469 0.03054\\
0.99469 0.03055\\
0.99469 0.03056\\
0.99469 0.03057\\
0.99469 0.03059\\
0.99469 0.03060\\
0.99469 0.03061\\
0.99469 0.03062\\
0.99469 0.03064\\
0.99469 0.03065\\
0.99469 0.03066\\
0.99469 0.03068\\
0.99469 0.03069\\
0.99469 0.03070\\
0.99469 0.03071\\
0.99469 0.03073\\
0.99469 0.03074\\
0.99469 0.03075\\
0.99468 0.03076\\
0.99468 0.03078\\
0.99468 0.03079\\
0.99468 0.03080\\
0.99468 0.03082\\
0.99468 0.03083\\
0.99468 0.03084\\
0.99468 0.03085\\
0.99468 0.03087\\
0.99468 0.03088\\
0.99468 0.03089\\
0.99468 0.03090\\
0.99468 0.03092\\
0.99468 0.03093\\
0.99468 0.03094\\
0.99468 0.03096\\
0.99468 0.03097\\
0.99468 0.03098\\
0.99468 0.03099\\
0.99468 0.03101\\
0.99468 0.03102\\
0.99468 0.03103\\
0.99468 0.03104\\
0.99468 0.03106\\
0.99468 0.03107\\
0.99467 0.03108\\
0.99467 0.03110\\
0.99467 0.03111\\
0.99467 0.03112\\
0.99467 0.03113\\
0.99467 0.03115\\
0.99467 0.03116\\
0.99467 0.03117\\
0.99467 0.03119\\
0.99467 0.03120\\
0.99467 0.03121\\
0.99467 0.03122\\
0.99467 0.03124\\
0.99467 0.03125\\
0.99467 0.03126\\
0.99467 0.03127\\
0.99467 0.03129\\
0.99467 0.03130\\
0.99467 0.03131\\
0.99467 0.03133\\
0.99467 0.03134\\
0.99467 0.03135\\
0.99467 0.03136\\
0.99467 0.03138\\
0.99467 0.03139\\
0.99466 0.03140\\
0.99466 0.03141\\
0.99466 0.03143\\
0.99466 0.03144\\
0.99466 0.03145\\
0.99466 0.03147\\
0.99466 0.03148\\
0.99466 0.03149\\
0.99466 0.03150\\
0.99466 0.03152\\
0.99466 0.03153\\
0.99466 0.03154\\
0.99466 0.03155\\
0.99466 0.03157\\
0.99466 0.03158\\
0.99466 0.03159\\
0.99466 0.03161\\
0.99465 0.03162\\
0.99465 0.03163\\
0.99465 0.03164\\
0.99465 0.03166\\
0.99465 0.03167\\
0.99465 0.03168\\
0.99465 0.03169\\
0.99465 0.03171\\
0.99465 0.03172\\
0.99465 0.03173\\
0.99465 0.03175\\
0.99465 0.03176\\
0.99465 0.03177\\
0.99465 0.03178\\
0.99465 0.03180\\
0.99465 0.03181\\
0.99465 0.03182\\
0.99465 0.03183\\
0.99465 0.03185\\
0.99465 0.03186\\
0.99465 0.03187\\
0.99465 0.03189\\
0.99465 0.03190\\
0.99465 0.03191\\
0.99465 0.03192\\
0.99465 0.03194\\
0.99465 0.03195\\
0.99465 0.03196\\
0.99465 0.03197\\
0.99464 0.03199\\
0.99464 0.03200\\
0.99464 0.03201\\
0.99464 0.03203\\
0.99464 0.03204\\
0.99464 0.03205\\
0.99464 0.03206\\
0.99464 0.03208\\
0.99464 0.03209\\
0.99464 0.03210\\
0.99464 0.03212\\
0.99464 0.03213\\
0.99464 0.03214\\
0.99464 0.03215\\
0.99464 0.03217\\
0.99464 0.03218\\
0.99464 0.03219\\
0.99464 0.03220\\
0.99464 0.03222\\
0.99464 0.03223\\
0.99464 0.03224\\
0.99464 0.03226\\
0.99464 0.03227\\
0.99464 0.03228\\
0.99463 0.03229\\
0.99463 0.03231\\
0.99463 0.03232\\
0.99463 0.03233\\
0.99463 0.03234\\
0.99463 0.03236\\
0.99463 0.03237\\
0.99463 0.03238\\
0.99463 0.03240\\
0.99463 0.03241\\
0.99463 0.03242\\
0.99463 0.03243\\
0.99463 0.03245\\
0.99463 0.03246\\
0.99463 0.03247\\
0.99463 0.03248\\
0.99463 0.03250\\
0.99463 0.03251\\
0.99463 0.03252\\
0.99463 0.03254\\
0.99463 0.03255\\
0.99463 0.03256\\
0.99463 0.03257\\
0.99463 0.03259\\
0.99463 0.03260\\
0.99463 0.03261\\
0.99463 0.03262\\
0.99463 0.03264\\
0.99463 0.03265\\
0.99462 0.03266\\
0.99462 0.03268\\
0.99462 0.03269\\
0.99462 0.03270\\
0.99462 0.03271\\
0.99462 0.03273\\
0.99462 0.03274\\
0.99462 0.03275\\
0.99462 0.03276\\
0.99462 0.03278\\
0.99462 0.03279\\
0.99462 0.03280\\
0.99462 0.03282\\
0.99462 0.03283\\
0.99462 0.03284\\
0.99462 0.03285\\
0.99462 0.03287\\
0.99462 0.03288\\
0.99462 0.03289\\
0.99462 0.03290\\
0.99462 0.03292\\
0.99462 0.03293\\
0.99462 0.03294\\
0.99462 0.03296\\
0.99462 0.03297\\
0.99461 0.03298\\
0.99461 0.03299\\
0.99461 0.03301\\
0.99461 0.03302\\
0.99461 0.03303\\
0.99461 0.03305\\
0.99461 0.03306\\
0.99461 0.03307\\
0.99461 0.03308\\
0.99461 0.03310\\
0.99461 0.03311\\
0.99461 0.03312\\
0.99461 0.03313\\
0.99461 0.03315\\
0.99461 0.03316\\
0.99461 0.03317\\
0.99461 0.03319\\
0.99461 0.03320\\
0.99461 0.03321\\
0.99461 0.03322\\
0.99461 0.03324\\
0.99461 0.03325\\
0.99461 0.03326\\
0.99461 0.03327\\
0.99461 0.03329\\
0.99461 0.03330\\
0.99461 0.03331\\
0.99461 0.03333\\
0.99460 0.03334\\
0.99460 0.03335\\
0.99460 0.03336\\
0.99460 0.03338\\
0.99460 0.03339\\
0.99460 0.03340\\
0.99460 0.03341\\
0.99460 0.03343\\
0.99460 0.03344\\
0.99460 0.03345\\
0.99460 0.03347\\
0.99460 0.03348\\
0.99460 0.03349\\
0.99460 0.03350\\
0.99460 0.03352\\
0.99460 0.03353\\
0.99460 0.03354\\
0.99460 0.03355\\
0.99460 0.03357\\
0.99460 0.03358\\
0.99460 0.03359\\
0.99460 0.03361\\
0.99460 0.03362\\
0.99459 0.03363\\
0.99459 0.03364\\
0.99459 0.03366\\
0.99459 0.03367\\
0.99459 0.03368\\
0.99459 0.03369\\
0.99459 0.03371\\
0.99459 0.03372\\
0.99459 0.03373\\
0.99459 0.03375\\
0.99459 0.03376\\
0.99459 0.03377\\
0.99459 0.03378\\
0.99459 0.03380\\
0.99459 0.03381\\
0.99459 0.03382\\
0.99459 0.03383\\
0.99459 0.03385\\
0.99459 0.03386\\
0.99459 0.03387\\
0.99459 0.03389\\
0.99459 0.03390\\
0.99459 0.03391\\
0.99458 0.03392\\
0.99458 0.03394\\
0.99458 0.03395\\
0.99458 0.03396\\
0.99458 0.03397\\
0.99458 0.03399\\
0.99458 0.03400\\
0.99458 0.03401\\
0.99458 0.03403\\
0.99458 0.03404\\
0.99458 0.03405\\
0.99458 0.03406\\
0.99458 0.03408\\
0.99458 0.03409\\
0.99458 0.03410\\
0.99458 0.03412\\
0.99458 0.03413\\
0.99458 0.03414\\
0.99458 0.03415\\
0.99458 0.03417\\
0.99458 0.03418\\
0.99458 0.03419\\
0.99458 0.03420\\
0.99458 0.03422\\
0.99458 0.03423\\
0.99458 0.03424\\
0.99458 0.03426\\
0.99458 0.03427\\
0.99457 0.03428\\
0.99457 0.03429\\
0.99457 0.03431\\
0.99457 0.03432\\
0.99457 0.03433\\
0.99457 0.03434\\
0.99457 0.03436\\
0.99457 0.03437\\
0.99457 0.03438\\
0.99457 0.03440\\
0.99457 0.03441\\
0.99457 0.03442\\
0.99457 0.03443\\
0.99457 0.03445\\
0.99457 0.03446\\
0.99457 0.03447\\
0.99457 0.03448\\
0.99457 0.03450\\
0.99457 0.03451\\
0.99457 0.03452\\
0.99457 0.03454\\
0.99457 0.03455\\
0.99457 0.03456\\
0.99457 0.03457\\
0.99457 0.03459\\
0.99457 0.03460\\
0.99457 0.03461\\
0.99456 0.03462\\
0.99456 0.03464\\
0.99456 0.03465\\
0.99456 0.03466\\
0.99456 0.03468\\
0.99456 0.03469\\
0.99456 0.03470\\
0.99456 0.03471\\
0.99456 0.03473\\
0.99456 0.03474\\
0.99456 0.03475\\
0.99456 0.03476\\
0.99456 0.03478\\
0.99456 0.03479\\
0.99456 0.03480\\
0.99456 0.03482\\
0.99456 0.03483\\
0.99456 0.03484\\
0.99456 0.03485\\
0.99456 0.03487\\
0.99456 0.03488\\
0.99456 0.03489\\
0.99456 0.03490\\
0.99456 0.03492\\
0.99456 0.03493\\
0.99456 0.03494\\
0.99456 0.03496\\
0.99456 0.03497\\
0.99456 0.03498\\
0.99456 0.03499\\
0.99455 0.03501\\
0.99455 0.03502\\
0.99455 0.03503\\
0.99455 0.03505\\
0.99455 0.03506\\
0.99455 0.03507\\
0.99455 0.03508\\
0.99455 0.03510\\
0.99455 0.03511\\
0.99455 0.03512\\
0.99455 0.03513\\
0.99455 0.03515\\
0.99455 0.03516\\
0.99455 0.03517\\
0.99455 0.03519\\
0.99455 0.03520\\
0.99455 0.03521\\
0.99455 0.03522\\
0.99455 0.03524\\
0.99455 0.03525\\
0.99455 0.03526\\
0.99455 0.03527\\
0.99455 0.03529\\
0.99455 0.03530\\
0.99455 0.03531\\
0.99454 0.03533\\
0.99454 0.03534\\
0.99454 0.03535\\
0.99454 0.03536\\
0.99454 0.03538\\
0.99454 0.03539\\
0.99454 0.03540\\
0.99454 0.03541\\
0.99454 0.03543\\
0.99454 0.03544\\
0.99454 0.03545\\
0.99454 0.03547\\
0.99454 0.03548\\
0.99454 0.03549\\
0.99454 0.03550\\
0.99454 0.03552\\
0.99454 0.03553\\
0.99454 0.03554\\
0.99454 0.03555\\
0.99454 0.03557\\
0.99454 0.03558\\
0.99454 0.03559\\
0.99454 0.03561\\
0.99454 0.03562\\
0.99454 0.03563\\
0.99454 0.03564\\
0.99454 0.03566\\
0.99454 0.03567\\
0.99453 0.03568\\
0.99453 0.03569\\
0.99453 0.03571\\
0.99453 0.03572\\
0.99453 0.03573\\
0.99453 0.03575\\
0.99453 0.03576\\
0.99453 0.03577\\
0.99453 0.03578\\
0.99453 0.03580\\
0.99453 0.03581\\
0.99453 0.03582\\
0.99452 0.03583\\
0.99452 0.03585\\
0.99452 0.03586\\
0.99452 0.03587\\
0.99452 0.03589\\
0.99452 0.03590\\
0.99452 0.03591\\
0.99452 0.03592\\
0.99452 0.03594\\
0.99452 0.03595\\
0.99452 0.03596\\
0.99452 0.03597\\
0.99452 0.03599\\
0.99452 0.03600\\
0.99452 0.03601\\
0.99452 0.03603\\
0.99452 0.03604\\
0.99452 0.03605\\
0.99452 0.03606\\
0.99452 0.03608\\
0.99452 0.03609\\
0.99452 0.03610\\
0.99452 0.03612\\
0.99452 0.03613\\
0.99452 0.03614\\
0.99452 0.03615\\
0.99452 0.03617\\
0.99452 0.03618\\
0.99451 0.03619\\
0.99451 0.03620\\
0.99451 0.03622\\
0.99451 0.03623\\
0.99451 0.03624\\
0.99451 0.03626\\
0.99451 0.03627\\
0.99451 0.03628\\
0.99451 0.03629\\
0.99451 0.03631\\
0.99451 0.03632\\
0.99451 0.03633\\
0.99451 0.03634\\
0.99451 0.03636\\
0.99451 0.03637\\
0.99451 0.03638\\
0.99451 0.03640\\
0.99451 0.03641\\
0.99451 0.03642\\
0.99451 0.03643\\
0.99451 0.03645\\
0.99451 0.03646\\
0.99451 0.03647\\
0.99451 0.03648\\
0.99451 0.03650\\
0.99451 0.03651\\
0.99451 0.03652\\
0.99451 0.03654\\
0.99451 0.03655\\
0.99451 0.03656\\
0.99451 0.03657\\
0.99451 0.03659\\
0.99451 0.03660\\
0.99451 0.03661\\
0.99451 0.03662\\
0.99450 0.03664\\
0.99450 0.03665\\
0.99450 0.03666\\
0.99450 0.03668\\
0.99450 0.03669\\
0.99450 0.03670\\
0.99450 0.03671\\
0.99450 0.03673\\
0.99450 0.03674\\
0.99450 0.03675\\
0.99450 0.03676\\
0.99450 0.03678\\
0.99450 0.03679\\
0.99450 0.03680\\
0.99450 0.03682\\
0.99450 0.03683\\
0.99450 0.03684\\
0.99450 0.03685\\
0.99450 0.03687\\
0.99450 0.03688\\
0.99450 0.03689\\
0.99450 0.03690\\
0.99450 0.03692\\
0.99450 0.03693\\
0.99449 0.03694\\
0.99449 0.03696\\
0.99449 0.03697\\
0.99449 0.03698\\
0.99449 0.03699\\
0.99449 0.03701\\
0.99449 0.03702\\
0.99449 0.03703\\
0.99449 0.03705\\
0.99449 0.03706\\
0.99449 0.03707\\
0.99449 0.03708\\
0.99449 0.03710\\
0.99449 0.03711\\
0.99449 0.03712\\
0.99449 0.03713\\
0.99449 0.03715\\
0.99449 0.03716\\
0.99449 0.03717\\
0.99449 0.03719\\
0.99449 0.03720\\
0.99449 0.03721\\
0.99449 0.03722\\
0.99449 0.03724\\
0.99449 0.03725\\
0.99448 0.03726\\
0.99448 0.03727\\
0.99448 0.03729\\
0.99448 0.03730\\
0.99448 0.03731\\
0.99448 0.03733\\
0.99448 0.03734\\
0.99448 0.03735\\
0.99448 0.03736\\
0.99448 0.03738\\
0.99448 0.03739\\
0.99448 0.03740\\
0.99448 0.03741\\
0.99448 0.03743\\
0.99448 0.03744\\
0.99448 0.03745\\
0.99448 0.03747\\
0.99448 0.03748\\
0.99448 0.03749\\
0.99448 0.03750\\
0.99448 0.03752\\
0.99448 0.03753\\
0.99448 0.03754\\
0.99448 0.03755\\
0.99448 0.03757\\
0.99448 0.03758\\
0.99448 0.03759\\
0.99448 0.03761\\
0.99448 0.03762\\
0.99448 0.03763\\
0.99448 0.03764\\
0.99447 0.03766\\
0.99447 0.03767\\
0.99447 0.03768\\
0.99447 0.03769\\
0.99447 0.03771\\
0.99447 0.03772\\
0.99447 0.03773\\
0.99447 0.03775\\
0.99447 0.03776\\
0.99447 0.03777\\
0.99447 0.03778\\
0.99447 0.03780\\
0.99447 0.03781\\
0.99447 0.03782\\
0.99447 0.03783\\
0.99447 0.03785\\
0.99447 0.03786\\
0.99447 0.03787\\
0.99447 0.03789\\
0.99447 0.03790\\
0.99446 0.03791\\
0.99446 0.03792\\
0.99446 0.03794\\
0.99446 0.03795\\
0.99446 0.03796\\
0.99446 0.03798\\
0.99446 0.03799\\
0.99446 0.03800\\
0.99446 0.03801\\
0.99446 0.03803\\
0.99446 0.03804\\
0.99446 0.03805\\
0.99446 0.03806\\
0.99446 0.03808\\
0.99446 0.03809\\
0.99446 0.03810\\
0.99446 0.03812\\
0.99446 0.03813\\
0.99446 0.03814\\
0.99446 0.03815\\
0.99446 0.03817\\
0.99446 0.03818\\
0.99446 0.03819\\
0.99446 0.03820\\
0.99446 0.03822\\
0.99446 0.03823\\
0.99446 0.03824\\
0.99446 0.03826\\
0.99445 0.03827\\
0.99445 0.03828\\
0.99445 0.03829\\
0.99445 0.03831\\
0.99445 0.03832\\
0.99445 0.03833\\
0.99445 0.03834\\
0.99445 0.03836\\
0.99445 0.03837\\
0.99445 0.03838\\
0.99445 0.03840\\
0.99445 0.03841\\
0.99445 0.03842\\
0.99445 0.03843\\
0.99445 0.03845\\
0.99445 0.03846\\
0.99445 0.03847\\
0.99445 0.03848\\
0.99445 0.03850\\
0.99445 0.03851\\
0.99445 0.03852\\
0.99445 0.03854\\
0.99445 0.03855\\
0.99445 0.03856\\
0.99445 0.03857\\
0.99445 0.03859\\
0.99445 0.03860\\
0.99444 0.03861\\
0.99444 0.03862\\
0.99444 0.03864\\
0.99444 0.03865\\
0.99444 0.03866\\
0.99444 0.03868\\
0.99444 0.03869\\
0.99444 0.03870\\
0.99444 0.03871\\
0.99444 0.03873\\
0.99444 0.03874\\
0.99444 0.03875\\
0.99444 0.03876\\
0.99444 0.03878\\
0.99444 0.03879\\
0.99444 0.03880\\
0.99444 0.03882\\
0.99444 0.03883\\
0.99444 0.03884\\
0.99444 0.03885\\
0.99444 0.03887\\
0.99444 0.03888\\
0.99444 0.03889\\
0.99444 0.03890\\
0.99444 0.03892\\
0.99444 0.03893\\
0.99443 0.03894\\
0.99443 0.03896\\
0.99443 0.03897\\
0.99443 0.03898\\
0.99443 0.03899\\
0.99443 0.03901\\
0.99443 0.03902\\
0.99443 0.03903\\
0.99443 0.03905\\
0.99443 0.03906\\
0.99443 0.03907\\
0.99443 0.03908\\
0.99443 0.03910\\
0.99443 0.03911\\
0.99443 0.03912\\
0.99443 0.03913\\
0.99443 0.03915\\
0.99443 0.03916\\
0.99443 0.03917\\
0.99443 0.03919\\
0.99443 0.03920\\
0.99443 0.03921\\
0.99443 0.03922\\
0.99443 0.03924\\
0.99443 0.03925\\
0.99442 0.03926\\
0.99442 0.03927\\
0.99442 0.03929\\
0.99442 0.03930\\
0.99442 0.03931\\
0.99442 0.03933\\
0.99442 0.03934\\
0.99442 0.03935\\
0.99442 0.03936\\
0.99442 0.03938\\
0.99442 0.03939\\
0.99442 0.03940\\
0.99442 0.03941\\
0.99442 0.03943\\
0.99442 0.03944\\
0.99442 0.03945\\
0.99442 0.03947\\
0.99442 0.03948\\
0.99442 0.03949\\
0.99442 0.03950\\
0.99442 0.03952\\
0.99442 0.03953\\
0.99442 0.03954\\
0.99442 0.03955\\
0.99442 0.03957\\
0.99442 0.03958\\
0.99442 0.03959\\
0.99442 0.03961\\
0.99442 0.03962\\
0.99442 0.03963\\
0.99442 0.03964\\
0.99442 0.03966\\
0.99442 0.03967\\
0.99442 0.03968\\
0.99442 0.03969\\
0.99442 0.03971\\
0.99442 0.03972\\
0.99442 0.03973\\
0.99442 0.03975\\
0.99442 0.03976\\
0.99442 0.03977\\
0.99442 0.03978\\
0.99442 0.03980\\
0.99442 0.03981\\
0.99441 0.03982\\
0.99441 0.03983\\
0.99441 0.03985\\
0.99441 0.03986\\
0.99441 0.03987\\
0.99441 0.03989\\
0.99441 0.03990\\
0.99441 0.03991\\
0.99441 0.03992\\
0.99441 0.03994\\
0.99441 0.03995\\
0.99441 0.03996\\
0.99441 0.03998\\
0.99441 0.03999\\
0.99441 0.04000\\
0.99441 0.04001\\
0.99441 0.04003\\
0.99441 0.04004\\
0.99441 0.04005\\
0.99441 0.04006\\
0.99441 0.04008\\
0.99441 0.04009\\
0.99441 0.04010\\
0.99441 0.04012\\
0.99441 0.04013\\
0.99441 0.04014\\
0.99441 0.04015\\
0.99441 0.04017\\
0.99441 0.04018\\
0.99441 0.04019\\
0.99440 0.04020\\
0.99440 0.04022\\
0.99440 0.04023\\
0.99440 0.04024\\
0.99440 0.04026\\
0.99440 0.04027\\
0.99440 0.04028\\
0.99440 0.04029\\
0.99440 0.04031\\
0.99440 0.04032\\
0.99440 0.04033\\
0.99440 0.04034\\
0.99440 0.04036\\
0.99440 0.04037\\
0.99440 0.04038\\
0.99440 0.04040\\
0.99440 0.04041\\
0.99440 0.04042\\
0.99440 0.04043\\
0.99440 0.04045\\
0.99440 0.04046\\
0.99440 0.04047\\
0.99440 0.04048\\
0.99440 0.04050\\
0.99440 0.04051\\
0.99440 0.04052\\
0.99440 0.04054\\
0.99440 0.04055\\
0.99440 0.04056\\
0.99440 0.04057\\
0.99440 0.04059\\
0.99440 0.04060\\
0.99439 0.04061\\
0.99439 0.04062\\
0.99439 0.04064\\
0.99439 0.04065\\
0.99439 0.04066\\
0.99439 0.04068\\
0.99439 0.04069\\
0.99439 0.04070\\
0.99439 0.04071\\
0.99439 0.04073\\
0.99439 0.04074\\
0.99439 0.04075\\
0.99439 0.04076\\
0.99439 0.04078\\
0.99439 0.04079\\
0.99439 0.04080\\
0.99439 0.04082\\
0.99439 0.04083\\
0.99439 0.04084\\
0.99439 0.04085\\
0.99439 0.04087\\
0.99439 0.04088\\
0.99439 0.04089\\
0.99439 0.04090\\
0.99438 0.04092\\
0.99438 0.04093\\
0.99438 0.04094\\
0.99438 0.04096\\
0.99438 0.04097\\
0.99438 0.04098\\
0.99438 0.04099\\
0.99438 0.04101\\
0.99438 0.04102\\
0.99438 0.04103\\
0.99438 0.04105\\
0.99438 0.04106\\
0.99438 0.04107\\
0.99438 0.04108\\
0.99438 0.04110\\
0.99438 0.04111\\
0.99438 0.04112\\
0.99438 0.04113\\
0.99438 0.04115\\
0.99438 0.04116\\
0.99438 0.04117\\
0.99438 0.04119\\
0.99438 0.04120\\
0.99438 0.04121\\
0.99438 0.04122\\
0.99438 0.04124\\
0.99438 0.04125\\
0.99438 0.04126\\
0.99438 0.04127\\
0.99438 0.04129\\
0.99438 0.04130\\
0.99438 0.04131\\
0.99438 0.04133\\
0.99438 0.04134\\
0.99438 0.04135\\
0.99437 0.04136\\
0.99437 0.04138\\
0.99437 0.04139\\
0.99437 0.04140\\
0.99437 0.04141\\
0.99437 0.04143\\
0.99437 0.04144\\
0.99437 0.04145\\
0.99437 0.04147\\
0.99437 0.04148\\
0.99437 0.04149\\
0.99437 0.04150\\
0.99437 0.04152\\
0.99437 0.04153\\
0.99437 0.04154\\
0.99437 0.04155\\
0.99437 0.04157\\
0.99437 0.04158\\
0.99437 0.04159\\
0.99437 0.04161\\
0.99437 0.04162\\
0.99437 0.04163\\
0.99437 0.04164\\
0.99437 0.04166\\
0.99437 0.04167\\
0.99437 0.04168\\
0.99437 0.04169\\
0.99437 0.04171\\
0.99437 0.04172\\
0.99437 0.04173\\
0.99436 0.04175\\
0.99436 0.04176\\
0.99436 0.04177\\
0.99436 0.04178\\
0.99436 0.04180\\
0.99436 0.04181\\
0.99436 0.04182\\
0.99436 0.04183\\
0.99436 0.04185\\
0.99436 0.04186\\
0.99436 0.04187\\
0.99436 0.04189\\
0.99436 0.04190\\
0.99436 0.04191\\
0.99436 0.04192\\
0.99436 0.04194\\
0.99436 0.04195\\
0.99436 0.04196\\
0.99436 0.04198\\
0.99436 0.04199\\
0.99436 0.04200\\
0.99436 0.04201\\
0.99436 0.04203\\
0.99436 0.04204\\
0.99436 0.04205\\
0.99436 0.04206\\
0.99436 0.04208\\
0.99436 0.04209\\
0.99436 0.04210\\
0.99436 0.04212\\
0.99436 0.04213\\
0.99436 0.04214\\
0.99435 0.04215\\
0.99435 0.04217\\
0.99435 0.04218\\
0.99435 0.04219\\
0.99435 0.04220\\
0.99435 0.04222\\
0.99435 0.04223\\
0.99435 0.04224\\
0.99435 0.04226\\
0.99435 0.04227\\
0.99435 0.04228\\
0.99435 0.04229\\
0.99435 0.04231\\
0.99435 0.04232\\
0.99435 0.04233\\
0.99435 0.04234\\
0.99435 0.04236\\
0.99435 0.04237\\
0.99435 0.04238\\
0.99435 0.04240\\
0.99435 0.04241\\
0.99435 0.04242\\
0.99435 0.04243\\
0.99435 0.04245\\
0.99435 0.04246\\
0.99435 0.04247\\
0.99435 0.04248\\
0.99435 0.04250\\
0.99435 0.04251\\
0.99435 0.04252\\
0.99435 0.04254\\
0.99435 0.04255\\
0.99435 0.04256\\
0.99435 0.04257\\
0.99435 0.04259\\
0.99434 0.04260\\
0.99434 0.04261\\
0.99434 0.04262\\
0.99434 0.04264\\
0.99434 0.04265\\
0.99434 0.04266\\
0.99434 0.04268\\
0.99434 0.04269\\
0.99434 0.04270\\
0.99434 0.04271\\
0.99434 0.04273\\
0.99434 0.04274\\
0.99434 0.04275\\
0.99434 0.04276\\
0.99434 0.04278\\
0.99434 0.04279\\
0.99434 0.04280\\
0.99434 0.04282\\
0.99434 0.04283\\
0.99434 0.04284\\
0.99434 0.04285\\
0.99434 0.04287\\
0.99434 0.04288\\
0.99434 0.04289\\
0.99434 0.04291\\
0.99434 0.04292\\
0.99433 0.04293\\
0.99433 0.04294\\
0.99433 0.04296\\
0.99433 0.04297\\
0.99433 0.04298\\
0.99433 0.04299\\
0.99433 0.04301\\
0.99433 0.04302\\
0.99433 0.04303\\
0.99433 0.04305\\
0.99433 0.04306\\
0.99433 0.04307\\
0.99433 0.04308\\
0.99433 0.04310\\
0.99433 0.04311\\
0.99433 0.04312\\
0.99433 0.04313\\
0.99433 0.04315\\
0.99433 0.04316\\
0.99433 0.04317\\
0.99433 0.04319\\
0.99433 0.04320\\
0.99433 0.04321\\
0.99433 0.04322\\
0.99433 0.04324\\
0.99433 0.04325\\
0.99432 0.04326\\
0.99432 0.04327\\
0.99432 0.04329\\
0.99432 0.04330\\
0.99432 0.04331\\
0.99432 0.04333\\
0.99432 0.04334\\
0.99432 0.04335\\
0.99432 0.04336\\
0.99432 0.04338\\
0.99432 0.04339\\
0.99432 0.04340\\
0.99432 0.04341\\
0.99432 0.04343\\
0.99432 0.04344\\
0.99432 0.04345\\
0.99432 0.04347\\
0.99432 0.04348\\
0.99432 0.04349\\
0.99432 0.04350\\
0.99432 0.04352\\
0.99432 0.04353\\
0.99432 0.04354\\
0.99432 0.04355\\
0.99432 0.04357\\
0.99432 0.04358\\
0.99432 0.04359\\
0.99432 0.04361\\
0.99431 0.04362\\
0.99431 0.04363\\
0.99431 0.04364\\
0.99431 0.04366\\
0.99431 0.04367\\
0.99431 0.04368\\
0.99431 0.04369\\
0.99431 0.04371\\
0.99431 0.04372\\
0.99431 0.04373\\
0.99431 0.04375\\
0.99431 0.04376\\
0.99431 0.04377\\
0.99431 0.04378\\
0.99431 0.04380\\
0.99431 0.04381\\
0.99431 0.04382\\
0.99431 0.04383\\
0.99431 0.04385\\
0.99431 0.04386\\
0.99431 0.04387\\
0.99431 0.04389\\
0.99431 0.04390\\
0.99431 0.04391\\
0.99431 0.04392\\
0.99431 0.04394\\
0.99431 0.04395\\
0.99431 0.04396\\
0.99431 0.04398\\
0.99431 0.04399\\
0.99431 0.04400\\
0.99431 0.04401\\
0.99431 0.04403\\
0.99431 0.04404\\
0.99431 0.04405\\
0.99431 0.04406\\
0.99430 0.04408\\
0.99430 0.04409\\
0.99430 0.04410\\
0.99430 0.04412\\
0.99430 0.04413\\
0.99430 0.04414\\
0.99430 0.04415\\
0.99430 0.04417\\
0.99430 0.04418\\
0.99430 0.04419\\
0.99430 0.04420\\
0.99430 0.04422\\
0.99430 0.04423\\
0.99430 0.04424\\
0.99430 0.04426\\
0.99430 0.04427\\
0.99430 0.04428\\
0.99430 0.04429\\
0.99430 0.04431\\
0.99430 0.04432\\
0.99430 0.04433\\
0.99430 0.04434\\
0.99430 0.04436\\
0.99430 0.04437\\
0.99430 0.04438\\
0.99430 0.04440\\
0.99430 0.04441\\
0.99430 0.04442\\
0.99430 0.04443\\
0.99430 0.04445\\
0.99430 0.04446\\
0.99430 0.04447\\
0.99429 0.04448\\
0.99429 0.04450\\
0.99429 0.04451\\
0.99429 0.04452\\
0.99429 0.04454\\
0.99429 0.04455\\
0.99429 0.04456\\
0.99429 0.04457\\
0.99429 0.04459\\
0.99429 0.04460\\
0.99429 0.04461\\
0.99429 0.04462\\
0.99429 0.04464\\
0.99429 0.04465\\
0.99429 0.04466\\
0.99429 0.04468\\
0.99429 0.04469\\
0.99429 0.04470\\
0.99429 0.04471\\
0.99429 0.04473\\
0.99429 0.04474\\
0.99429 0.04475\\
0.99429 0.04476\\
0.99429 0.04478\\
0.99429 0.04479\\
0.99429 0.04480\\
0.99429 0.04482\\
0.99429 0.04483\\
0.99429 0.04484\\
0.99429 0.04485\\
0.99429 0.04487\\
0.99429 0.04488\\
0.99429 0.04489\\
0.99429 0.04491\\
0.99429 0.04492\\
0.99428 0.04493\\
0.99428 0.04494\\
0.99428 0.04496\\
0.99428 0.04497\\
0.99428 0.04498\\
0.99428 0.04499\\
0.99428 0.04501\\
0.99428 0.04502\\
0.99428 0.04503\\
0.99428 0.04505\\
0.99428 0.04506\\
0.99428 0.04507\\
0.99428 0.04508\\
0.99428 0.04510\\
0.99428 0.04511\\
0.99428 0.04512\\
0.99428 0.04513\\
0.99428 0.04515\\
0.99428 0.04516\\
0.99428 0.04517\\
0.99428 0.04519\\
0.99428 0.04520\\
0.99428 0.04521\\
0.99428 0.04522\\
0.99428 0.04524\\
0.99428 0.04525\\
0.99428 0.04526\\
0.99428 0.04527\\
0.99428 0.04529\\
0.99427 0.04530\\
0.99427 0.04531\\
0.99427 0.04533\\
0.99427 0.04534\\
0.99427 0.04535\\
0.99427 0.04536\\
0.99427 0.04538\\
0.99427 0.04539\\
0.99427 0.04540\\
0.99427 0.04541\\
0.99427 0.04543\\
0.99427 0.04544\\
0.99427 0.04545\\
0.99427 0.04547\\
0.99427 0.04548\\
0.99427 0.04549\\
0.99427 0.04550\\
0.99427 0.04552\\
0.99427 0.04553\\
0.99427 0.04554\\
0.99427 0.04555\\
0.99427 0.04557\\
0.99427 0.04558\\
0.99427 0.04559\\
0.99427 0.04561\\
0.99427 0.04562\\
0.99427 0.04563\\
0.99427 0.04564\\
0.99427 0.04566\\
0.99427 0.04567\\
0.99427 0.04568\\
0.99426 0.04569\\
0.99426 0.04571\\
0.99426 0.04572\\
0.99426 0.04573\\
0.99426 0.04575\\
0.99426 0.04576\\
0.99426 0.04577\\
0.99426 0.04578\\
0.99426 0.04580\\
0.99426 0.04581\\
0.99426 0.04582\\
0.99426 0.04583\\
0.99426 0.04585\\
0.99426 0.04586\\
0.99426 0.04587\\
0.99426 0.04589\\
0.99426 0.04590\\
0.99426 0.04591\\
0.99426 0.04592\\
0.99426 0.04594\\
0.99426 0.04595\\
0.99426 0.04596\\
0.99426 0.04598\\
0.99426 0.04599\\
0.99426 0.04600\\
0.99426 0.04601\\
0.99426 0.04603\\
0.99426 0.04604\\
0.99426 0.04605\\
0.99425 0.04606\\
0.99425 0.04608\\
0.99425 0.04609\\
0.99425 0.04610\\
0.99425 0.04612\\
0.99425 0.04613\\
0.99425 0.04614\\
0.99425 0.04615\\
0.99425 0.04617\\
0.99425 0.04618\\
0.99425 0.04619\\
0.99425 0.04620\\
0.99425 0.04622\\
0.99425 0.04623\\
0.99425 0.04624\\
0.99425 0.04626\\
0.99425 0.04627\\
0.99425 0.04628\\
0.99425 0.04629\\
0.99425 0.04631\\
0.99425 0.04632\\
0.99425 0.04633\\
0.99425 0.04634\\
0.99425 0.04636\\
0.99425 0.04637\\
0.99425 0.04638\\
0.99425 0.04640\\
0.99425 0.04641\\
0.99424 0.04642\\
0.99424 0.04643\\
0.99424 0.04645\\
0.99424 0.04646\\
0.99424 0.04647\\
0.99424 0.04648\\
0.99424 0.04650\\
0.99424 0.04651\\
0.99424 0.04652\\
0.99424 0.04654\\
0.99424 0.04655\\
0.99424 0.04656\\
0.99424 0.04657\\
0.99424 0.04659\\
0.99424 0.04660\\
0.99424 0.04661\\
0.99424 0.04662\\
0.99424 0.04664\\
0.99424 0.04665\\
0.99424 0.04666\\
0.99424 0.04668\\
0.99424 0.04669\\
0.99424 0.04670\\
0.99424 0.04671\\
0.99424 0.04673\\
0.99424 0.04674\\
0.99424 0.04675\\
0.99424 0.04676\\
0.99424 0.04678\\
0.99424 0.04679\\
0.99424 0.04680\\
0.99424 0.04682\\
0.99424 0.04683\\
0.99424 0.04684\\
0.99424 0.04685\\
0.99423 0.04687\\
0.99423 0.04688\\
0.99423 0.04689\\
0.99423 0.04691\\
0.99423 0.04692\\
0.99423 0.04693\\
0.99423 0.04694\\
0.99423 0.04696\\
0.99423 0.04697\\
0.99423 0.04698\\
0.99423 0.04699\\
0.99423 0.04701\\
0.99423 0.04702\\
0.99423 0.04703\\
0.99423 0.04705\\
0.99423 0.04706\\
0.99423 0.04707\\
0.99423 0.04708\\
0.99423 0.04710\\
0.99423 0.04711\\
0.99423 0.04712\\
0.99423 0.04713\\
0.99422 0.04715\\
0.99422 0.04716\\
0.99422 0.04717\\
0.99422 0.04719\\
0.99422 0.04720\\
0.99422 0.04721\\
0.99422 0.04722\\
0.99422 0.04724\\
0.99422 0.04725\\
0.99422 0.04726\\
0.99422 0.04727\\
0.99422 0.04729\\
0.99422 0.04730\\
0.99422 0.04731\\
0.99422 0.04733\\
0.99422 0.04734\\
0.99422 0.04735\\
0.99422 0.04736\\
0.99422 0.04738\\
0.99422 0.04739\\
0.99422 0.04740\\
0.99422 0.04741\\
0.99422 0.04743\\
0.99422 0.04744\\
0.99422 0.04745\\
0.99422 0.04747\\
0.99422 0.04748\\
0.99422 0.04749\\
0.99422 0.04750\\
0.99422 0.04752\\
0.99422 0.04753\\
0.99422 0.04754\\
0.99422 0.04755\\
0.99422 0.04757\\
0.99422 0.04758\\
0.99422 0.04759\\
0.99422 0.04761\\
0.99421 0.04762\\
0.99421 0.04763\\
0.99421 0.04764\\
0.99421 0.04766\\
0.99421 0.04767\\
0.99421 0.04768\\
0.99421 0.04769\\
0.99421 0.04771\\
0.99421 0.04772\\
0.99421 0.04773\\
0.99421 0.04775\\
0.99421 0.04776\\
0.99421 0.04777\\
0.99421 0.04778\\
0.99421 0.04780\\
0.99421 0.04781\\
0.99421 0.04782\\
0.99421 0.04784\\
0.99421 0.04785\\
0.99421 0.04786\\
0.99421 0.04787\\
0.99421 0.04789\\
0.99421 0.04790\\
0.99421 0.04791\\
0.99421 0.04792\\
0.99421 0.04794\\
0.99421 0.04795\\
0.99421 0.04796\\
0.99421 0.04798\\
0.99421 0.04799\\
0.99421 0.04800\\
0.99420 0.04801\\
0.99420 0.04803\\
0.99420 0.04804\\
0.99420 0.04805\\
0.99420 0.04806\\
0.99420 0.04808\\
0.99420 0.04809\\
0.99420 0.04810\\
0.99420 0.04812\\
0.99420 0.04813\\
0.99420 0.04814\\
0.99420 0.04815\\
0.99420 0.04817\\
0.99420 0.04818\\
0.99420 0.04819\\
0.99420 0.04820\\
0.99420 0.04822\\
0.99420 0.04823\\
0.99420 0.04824\\
0.99420 0.04826\\
0.99420 0.04827\\
0.99420 0.04828\\
0.99420 0.04829\\
0.99420 0.04831\\
0.99420 0.04832\\
0.99420 0.04833\\
0.99420 0.04834\\
0.99420 0.04836\\
0.99420 0.04837\\
0.99420 0.04838\\
0.99420 0.04840\\
0.99420 0.04841\\
0.99420 0.04842\\
0.99420 0.04843\\
0.99419 0.04845\\
0.99419 0.04846\\
0.99419 0.04847\\
0.99419 0.04848\\
0.99419 0.04850\\
0.99419 0.04851\\
0.99419 0.04852\\
0.99419 0.04854\\
0.99419 0.04855\\
0.99419 0.04856\\
0.99419 0.04857\\
0.99419 0.04859\\
0.99419 0.04860\\
0.99419 0.04861\\
0.99419 0.04862\\
0.99419 0.04864\\
0.99419 0.04865\\
0.99419 0.04866\\
0.99419 0.04868\\
0.99419 0.04869\\
0.99419 0.04870\\
0.99419 0.04871\\
0.99419 0.04873\\
0.99419 0.04874\\
0.99419 0.04875\\
0.99419 0.04876\\
0.99419 0.04878\\
0.99419 0.04879\\
0.99418 0.04880\\
0.99418 0.04882\\
0.99418 0.04883\\
0.99418 0.04884\\
0.99418 0.04885\\
0.99418 0.04887\\
0.99418 0.04888\\
0.99418 0.04889\\
0.99418 0.04891\\
0.99418 0.04892\\
0.99418 0.04893\\
0.99418 0.04894\\
0.99418 0.04896\\
0.99418 0.04897\\
0.99418 0.04898\\
0.99418 0.04899\\
0.99418 0.04901\\
0.99418 0.04902\\
0.99418 0.04903\\
0.99418 0.04905\\
0.99418 0.04906\\
0.99418 0.04907\\
0.99418 0.04908\\
0.99418 0.04910\\
0.99417 0.04911\\
0.99417 0.04912\\
0.99417 0.04913\\
0.99417 0.04915\\
0.99417 0.04916\\
0.99417 0.04917\\
0.99417 0.04919\\
0.99417 0.04920\\
0.99417 0.04921\\
0.99417 0.04922\\
0.99417 0.04924\\
0.99417 0.04925\\
0.99417 0.04926\\
0.99417 0.04927\\
0.99417 0.04929\\
0.99417 0.04930\\
0.99417 0.04931\\
0.99417 0.04933\\
0.99417 0.04934\\
0.99417 0.04935\\
0.99417 0.04936\\
0.99417 0.04938\\
0.99417 0.04939\\
0.99417 0.04940\\
0.99417 0.04941\\
0.99417 0.04943\\
0.99417 0.04944\\
0.99417 0.04945\\
0.99417 0.04947\\
0.99417 0.04948\\
0.99417 0.04949\\
0.99417 0.04950\\
0.99417 0.04952\\
0.99417 0.04953\\
0.99417 0.04954\\
0.99417 0.04955\\
0.99417 0.04957\\
0.99417 0.04958\\
0.99416 0.04959\\
0.99416 0.04961\\
0.99416 0.04962\\
0.99416 0.04963\\
0.99416 0.04964\\
0.99416 0.04966\\
0.99416 0.04967\\
0.99416 0.04968\\
0.99416 0.04969\\
0.99416 0.04971\\
0.99416 0.04972\\
0.99416 0.04973\\
0.99416 0.04975\\
0.99416 0.04976\\
0.99416 0.04977\\
0.99416 0.04978\\
0.99416 0.04980\\
0.99416 0.04981\\
0.99416 0.04982\\
0.99416 0.04984\\
0.99416 0.04985\\
0.99416 0.04986\\
0.99416 0.04987\\
0.99416 0.04989\\
0.99416 0.04990\\
0.99416 0.04991\\
0.99416 0.04992\\
0.99416 0.04994\\
0.99416 0.04995\\
0.99416 0.04996\\
0.99416 0.04998\\
0.99416 0.04999\\
0.99415 0.05000\\
0.99415 0.05001\\
0.99415 0.05003\\
0.99415 0.05004\\
0.99415 0.05005\\
0.99415 0.05006\\
0.99415 0.05008\\
0.99415 0.05009\\
0.99415 0.05010\\
0.99415 0.05012\\
0.99415 0.05013\\
0.99415 0.05014\\
0.99415 0.05015\\
0.99415 0.05017\\
0.99415 0.05018\\
0.99415 0.05019\\
0.99415 0.05020\\
0.99415 0.05022\\
0.99415 0.05023\\
0.99414 0.05024\\
0.99414 0.05026\\
0.99414 0.05027\\
0.99414 0.05028\\
0.99414 0.05029\\
0.99414 0.05031\\
0.99414 0.05032\\
0.99414 0.05033\\
0.99414 0.05034\\
0.99414 0.05036\\
0.99414 0.05037\\
0.99414 0.05038\\
0.99414 0.05040\\
0.99414 0.05041\\
0.99414 0.05042\\
0.99414 0.05043\\
0.99414 0.05045\\
0.99414 0.05046\\
0.99414 0.05047\\
0.99414 0.05048\\
0.99414 0.05050\\
0.99414 0.05051\\
0.99414 0.05052\\
0.99414 0.05054\\
0.99414 0.05055\\
0.99414 0.05056\\
0.99414 0.05057\\
0.99413 0.05059\\
0.99413 0.05060\\
0.99413 0.05061\\
0.99413 0.05062\\
0.99413 0.05064\\
0.99413 0.05065\\
0.99413 0.05066\\
0.99413 0.05068\\
0.99413 0.05069\\
0.99413 0.05070\\
0.99413 0.05071\\
0.99413 0.05073\\
0.99413 0.05074\\
0.99413 0.05075\\
0.99413 0.05076\\
0.99413 0.05078\\
0.99413 0.05079\\
0.99413 0.05080\\
0.99413 0.05082\\
0.99413 0.05083\\
0.99413 0.05084\\
0.99413 0.05085\\
0.99413 0.05087\\
0.99413 0.05088\\
0.99413 0.05089\\
0.99413 0.05091\\
0.99413 0.05092\\
0.99413 0.05093\\
0.99413 0.05094\\
0.99413 0.05096\\
0.99412 0.05097\\
0.99412 0.05098\\
0.99412 0.05099\\
0.99412 0.05101\\
0.99412 0.05102\\
0.99412 0.05103\\
0.99412 0.05105\\
0.99412 0.05106\\
0.99412 0.05107\\
0.99412 0.05108\\
0.99412 0.05110\\
0.99412 0.05111\\
0.99412 0.05112\\
0.99412 0.05113\\
0.99412 0.05115\\
0.99412 0.05116\\
0.99412 0.05117\\
0.99412 0.05119\\
0.99412 0.05120\\
0.99412 0.05121\\
0.99412 0.05122\\
0.99412 0.05124\\
0.99412 0.05125\\
0.99412 0.05126\\
0.99412 0.05127\\
0.99412 0.05129\\
0.99412 0.05130\\
0.99412 0.05131\\
0.99412 0.05133\\
0.99411 0.05134\\
0.99411 0.05135\\
0.99411 0.05136\\
0.99411 0.05138\\
0.99411 0.05139\\
0.99411 0.05140\\
0.99411 0.05141\\
0.99411 0.05143\\
0.99411 0.05144\\
0.99411 0.05145\\
0.99411 0.05147\\
0.99411 0.05148\\
0.99411 0.05149\\
0.99411 0.05150\\
0.99411 0.05152\\
0.99411 0.05153\\
0.99411 0.05154\\
0.99411 0.05155\\
0.99411 0.05157\\
0.99411 0.05158\\
0.99411 0.05159\\
0.99411 0.05161\\
0.99411 0.05162\\
0.99411 0.05163\\
0.99411 0.05164\\
0.99411 0.05166\\
0.99411 0.05167\\
0.99411 0.05168\\
0.99411 0.05169\\
0.99411 0.05171\\
0.99411 0.05172\\
0.99411 0.05173\\
0.99411 0.05175\\
0.99411 0.05176\\
0.99411 0.05177\\
0.99410 0.05178\\
0.99410 0.05180\\
0.99410 0.05181\\
0.99410 0.05182\\
0.99410 0.05184\\
0.99410 0.05185\\
0.99410 0.05186\\
0.99410 0.05187\\
0.99410 0.05189\\
0.99410 0.05190\\
0.99410 0.05191\\
0.99410 0.05192\\
0.99410 0.05194\\
0.99410 0.05195\\
0.99410 0.05196\\
0.99410 0.05198\\
0.99410 0.05199\\
0.99410 0.05200\\
0.99410 0.05201\\
0.99410 0.05203\\
0.99410 0.05204\\
0.99410 0.05205\\
0.99410 0.05206\\
0.99410 0.05208\\
0.99410 0.05209\\
0.99410 0.05210\\
0.99410 0.05212\\
0.99410 0.05213\\
0.99410 0.05214\\
0.99410 0.05215\\
0.99410 0.05217\\
0.99409 0.05218\\
0.99409 0.05219\\
0.99409 0.05220\\
0.99409 0.05222\\
0.99409 0.05223\\
0.99409 0.05224\\
0.99409 0.05226\\
0.99409 0.05227\\
0.99409 0.05228\\
0.99409 0.05229\\
0.99409 0.05231\\
0.99409 0.05232\\
0.99409 0.05233\\
0.99409 0.05234\\
0.99409 0.05236\\
0.99409 0.05237\\
0.99409 0.05238\\
0.99409 0.05240\\
0.99409 0.05241\\
0.99409 0.05242\\
0.99409 0.05243\\
0.99409 0.05245\\
0.99409 0.05246\\
0.99409 0.05247\\
0.99409 0.05248\\
0.99409 0.05250\\
0.99408 0.05251\\
0.99408 0.05252\\
0.99408 0.05254\\
0.99408 0.05255\\
0.99408 0.05256\\
0.99408 0.05257\\
0.99408 0.05259\\
0.99408 0.05260\\
0.99408 0.05261\\
0.99408 0.05262\\
0.99408 0.05264\\
0.99408 0.05265\\
0.99408 0.05266\\
0.99408 0.05268\\
0.99408 0.05269\\
0.99408 0.05270\\
0.99408 0.05271\\
0.99408 0.05273\\
0.99408 0.05274\\
0.99408 0.05275\\
0.99408 0.05277\\
0.99408 0.05278\\
0.99408 0.05279\\
0.99408 0.05280\\
0.99408 0.05282\\
0.99408 0.05283\\
0.99408 0.05284\\
0.99408 0.05285\\
0.99408 0.05287\\
0.99408 0.05288\\
0.99408 0.05289\\
0.99408 0.05291\\
0.99408 0.05292\\
0.99408 0.05293\\
0.99408 0.05294\\
0.99408 0.05296\\
0.99408 0.05297\\
0.99408 0.05298\\
0.99407 0.05299\\
0.99407 0.05301\\
0.99407 0.05302\\
0.99407 0.05303\\
0.99407 0.05305\\
0.99407 0.05306\\
0.99407 0.05307\\
0.99407 0.05308\\
0.99407 0.05310\\
0.99407 0.05311\\
0.99407 0.05312\\
0.99407 0.05313\\
0.99407 0.05315\\
0.99407 0.05316\\
0.99407 0.05317\\
0.99407 0.05319\\
0.99407 0.05320\\
0.99407 0.05321\\
0.99407 0.05322\\
0.99407 0.05324\\
0.99407 0.05325\\
0.99407 0.05326\\
0.99407 0.05327\\
0.99407 0.05329\\
0.99406 0.05330\\
0.99406 0.05331\\
0.99406 0.05333\\
0.99406 0.05334\\
0.99406 0.05335\\
0.99406 0.05336\\
0.99406 0.05338\\
0.99406 0.05339\\
0.99406 0.05340\\
0.99406 0.05341\\
0.99406 0.05343\\
0.99406 0.05344\\
0.99406 0.05345\\
0.99406 0.05347\\
0.99406 0.05348\\
0.99406 0.05349\\
0.99406 0.05350\\
0.99406 0.05352\\
0.99406 0.05353\\
0.99406 0.05354\\
0.99406 0.05355\\
0.99406 0.05357\\
0.99406 0.05358\\
0.99406 0.05359\\
0.99406 0.05361\\
0.99406 0.05362\\
0.99406 0.05363\\
0.99406 0.05364\\
0.99406 0.05366\\
0.99406 0.05367\\
0.99406 0.05368\\
0.99406 0.05369\\
0.99406 0.05371\\
0.99406 0.05372\\
0.99406 0.05373\\
0.99406 0.05375\\
0.99406 0.05376\\
0.99406 0.05377\\
0.99406 0.05378\\
0.99405 0.05380\\
0.99405 0.05381\\
0.99405 0.05382\\
0.99405 0.05384\\
0.99405 0.05385\\
0.99405 0.05386\\
0.99405 0.05387\\
0.99405 0.05389\\
0.99405 0.05390\\
0.99405 0.05391\\
0.99405 0.05392\\
0.99405 0.05394\\
0.99405 0.05395\\
0.99405 0.05396\\
0.99405 0.05398\\
0.99405 0.05399\\
0.99405 0.05400\\
0.99405 0.05401\\
0.99405 0.05403\\
0.99405 0.05404\\
0.99405 0.05405\\
0.99405 0.05406\\
0.99405 0.05408\\
0.99405 0.05409\\
0.99405 0.05410\\
0.99405 0.05412\\
0.99405 0.05413\\
0.99405 0.05414\\
0.99405 0.05415\\
0.99405 0.05417\\
0.99405 0.05418\\
0.99405 0.05419\\
0.99405 0.05420\\
0.99404 0.05422\\
0.99404 0.05423\\
0.99404 0.05424\\
0.99404 0.05426\\
0.99404 0.05427\\
0.99404 0.05428\\
0.99404 0.05429\\
0.99404 0.05431\\
0.99404 0.05432\\
0.99404 0.05433\\
0.99404 0.05434\\
0.99404 0.05436\\
0.99404 0.05437\\
0.99404 0.05438\\
0.99404 0.05440\\
0.99404 0.05441\\
0.99404 0.05442\\
0.99404 0.05443\\
0.99404 0.05445\\
0.99404 0.05446\\
0.99404 0.05447\\
0.99404 0.05448\\
0.99404 0.05450\\
0.99404 0.05451\\
0.99404 0.05452\\
0.99404 0.05454\\
0.99404 0.05455\\
0.99404 0.05456\\
0.99404 0.05457\\
0.99403 0.05459\\
0.99403 0.05460\\
0.99403 0.05461\\
0.99403 0.05462\\
0.99403 0.05464\\
0.99403 0.05465\\
0.99403 0.05466\\
0.99403 0.05468\\
0.99403 0.05469\\
0.99403 0.05470\\
0.99403 0.05471\\
0.99403 0.05473\\
0.99403 0.05474\\
0.99403 0.05475\\
0.99403 0.05477\\
0.99403 0.05478\\
0.99403 0.05479\\
0.99403 0.05480\\
0.99403 0.05482\\
0.99403 0.05483\\
0.99403 0.05484\\
0.99403 0.05485\\
0.99403 0.05487\\
0.99403 0.05488\\
0.99403 0.05489\\
0.99403 0.05491\\
0.99403 0.05492\\
0.99403 0.05493\\
0.99403 0.05494\\
0.99403 0.05496\\
0.99403 0.05497\\
0.99403 0.05498\\
0.99403 0.05499\\
0.99403 0.05501\\
0.99403 0.05502\\
0.99403 0.05503\\
0.99403 0.05505\\
0.99403 0.05506\\
0.99402 0.05507\\
0.99402 0.05508\\
0.99402 0.05510\\
0.99402 0.05511\\
0.99402 0.05512\\
0.99402 0.05513\\
0.99402 0.05515\\
0.99402 0.05516\\
0.99402 0.05517\\
0.99402 0.05519\\
0.99402 0.05520\\
0.99402 0.05521\\
0.99402 0.05522\\
0.99402 0.05524\\
0.99402 0.05525\\
0.99402 0.05526\\
0.99402 0.05527\\
0.99402 0.05529\\
0.99402 0.05530\\
0.99402 0.05531\\
0.99402 0.05533\\
0.99402 0.05534\\
0.99402 0.05535\\
0.99402 0.05536\\
0.99402 0.05538\\
0.99402 0.05539\\
0.99402 0.05540\\
0.99402 0.05541\\
0.99402 0.05543\\
0.99402 0.05544\\
0.99402 0.05545\\
0.99402 0.05547\\
0.99402 0.05548\\
0.99402 0.05549\\
0.99402 0.05550\\
0.99402 0.05552\\
0.99402 0.05553\\
0.99402 0.05554\\
0.99402 0.05555\\
0.99401 0.05557\\
0.99401 0.05558\\
0.99401 0.05559\\
0.99401 0.05561\\
0.99401 0.05562\\
0.99401 0.05563\\
0.99401 0.05564\\
0.99401 0.05566\\
0.99401 0.05567\\
0.99401 0.05568\\
0.99401 0.05569\\
0.99401 0.05571\\
0.99401 0.05572\\
0.99401 0.05573\\
0.99401 0.05575\\
0.99401 0.05576\\
0.99401 0.05577\\
0.99401 0.05578\\
0.99401 0.05580\\
0.99401 0.05581\\
0.99401 0.05582\\
0.99401 0.05584\\
0.99401 0.05585\\
0.99401 0.05586\\
0.99401 0.05587\\
0.99401 0.05589\\
0.99401 0.05590\\
0.99401 0.05591\\
0.99401 0.05592\\
0.99401 0.05594\\
0.99401 0.05595\\
0.99401 0.05596\\
0.99401 0.05598\\
0.99401 0.05599\\
0.99401 0.05600\\
0.99401 0.05601\\
0.99401 0.05603\\
0.99401 0.05604\\
0.99401 0.05605\\
0.99401 0.05606\\
0.99400 0.05608\\
0.99400 0.05609\\
0.99400 0.05610\\
0.99400 0.05612\\
0.99400 0.05613\\
0.99400 0.05614\\
0.99400 0.05615\\
0.99400 0.05617\\
0.99400 0.05618\\
0.99400 0.05619\\
0.99400 0.05620\\
0.99400 0.05622\\
0.99400 0.05623\\
0.99400 0.05624\\
0.99400 0.05626\\
0.99400 0.05627\\
0.99400 0.05628\\
0.99400 0.05629\\
0.99400 0.05631\\
0.99400 0.05632\\
0.99400 0.05633\\
0.99400 0.05634\\
0.99400 0.05636\\
0.99400 0.05637\\
0.99400 0.05638\\
0.99400 0.05640\\
0.99400 0.05641\\
0.99400 0.05642\\
0.99400 0.05643\\
0.99400 0.05645\\
0.99400 0.05646\\
0.99400 0.05647\\
0.99400 0.05648\\
0.99400 0.05650\\
0.99400 0.05651\\
0.99400 0.05652\\
0.99400 0.05654\\
0.99400 0.05655\\
0.99400 0.05656\\
0.99400 0.05657\\
0.99400 0.05659\\
0.99400 0.05660\\
0.99400 0.05661\\
0.99399 0.05662\\
0.99399 0.05664\\
0.99399 0.05665\\
0.99399 0.05666\\
0.99399 0.05668\\
0.99399 0.05669\\
0.99399 0.05670\\
0.99399 0.05671\\
0.99399 0.05673\\
0.99399 0.05674\\
0.99399 0.05675\\
0.99399 0.05677\\
0.99399 0.05678\\
0.99399 0.05679\\
0.99399 0.05680\\
0.99399 0.05682\\
0.99399 0.05683\\
0.99399 0.05684\\
0.99399 0.05685\\
0.99399 0.05687\\
0.99399 0.05688\\
0.99399 0.05689\\
0.99399 0.05691\\
0.99399 0.05692\\
0.99399 0.05693\\
0.99399 0.05694\\
0.99399 0.05696\\
0.99399 0.05697\\
0.99399 0.05698\\
0.99399 0.05699\\
0.99399 0.05701\\
0.99399 0.05702\\
0.99399 0.05703\\
0.99399 0.05705\\
0.99399 0.05706\\
0.99399 0.05707\\
0.99399 0.05708\\
0.99399 0.05710\\
0.99398 0.05711\\
0.99398 0.05712\\
0.99398 0.05713\\
0.99398 0.05715\\
0.99398 0.05716\\
0.99398 0.05717\\
0.99398 0.05719\\
0.99398 0.05720\\
0.99398 0.05721\\
0.99398 0.05722\\
0.99398 0.05724\\
0.99398 0.05725\\
0.99398 0.05726\\
0.99398 0.05727\\
0.99398 0.05729\\
0.99398 0.05730\\
0.99398 0.05731\\
0.99398 0.05733\\
0.99398 0.05734\\
0.99398 0.05735\\
0.99398 0.05736\\
0.99398 0.05738\\
0.99398 0.05739\\
0.99398 0.05740\\
0.99398 0.05741\\
0.99398 0.05743\\
0.99398 0.05744\\
0.99398 0.05745\\
0.99398 0.05747\\
0.99398 0.05748\\
0.99398 0.05749\\
0.99398 0.05750\\
0.99398 0.05752\\
0.99398 0.05753\\
0.99398 0.05754\\
0.99398 0.05755\\
0.99398 0.05757\\
0.99398 0.05758\\
0.99398 0.05759\\
0.99398 0.05761\\
0.99398 0.05762\\
0.99397 0.05763\\
0.99397 0.05764\\
0.99397 0.05766\\
0.99397 0.05767\\
0.99397 0.05768\\
0.99397 0.05770\\
0.99397 0.05771\\
0.99397 0.05772\\
0.99397 0.05773\\
0.99397 0.05775\\
0.99397 0.05776\\
0.99397 0.05777\\
0.99397 0.05778\\
0.99397 0.05780\\
0.99397 0.05781\\
0.99397 0.05782\\
0.99397 0.05784\\
0.99397 0.05785\\
0.99397 0.05786\\
0.99397 0.05787\\
0.99397 0.05789\\
0.99397 0.05790\\
0.99397 0.05791\\
0.99397 0.05792\\
0.99397 0.05794\\
0.99397 0.05795\\
0.99397 0.05796\\
0.99397 0.05798\\
0.99397 0.05799\\
0.99397 0.05800\\
0.99397 0.05801\\
0.99397 0.05803\\
0.99397 0.05804\\
0.99397 0.05805\\
0.99397 0.05806\\
0.99397 0.05808\\
0.99396 0.05809\\
0.99396 0.05810\\
0.99396 0.05812\\
0.99396 0.05813\\
0.99396 0.05814\\
0.99396 0.05815\\
0.99396 0.05817\\
0.99396 0.05818\\
0.99396 0.05819\\
0.99396 0.05820\\
0.99396 0.05822\\
0.99396 0.05823\\
0.99396 0.05824\\
0.99396 0.05826\\
0.99396 0.05827\\
0.99396 0.05828\\
0.99396 0.05829\\
0.99396 0.05831\\
0.99396 0.05832\\
0.99396 0.05833\\
0.99396 0.05834\\
0.99396 0.05836\\
0.99396 0.05837\\
0.99396 0.05838\\
0.99396 0.05840\\
0.99396 0.05841\\
0.99396 0.05842\\
0.99396 0.05843\\
0.99396 0.05845\\
0.99396 0.05846\\
0.99396 0.05847\\
0.99396 0.05848\\
0.99396 0.05850\\
0.99396 0.05851\\
0.99396 0.05852\\
0.99396 0.05854\\
0.99396 0.05855\\
0.99396 0.05856\\
0.99396 0.05857\\
0.99396 0.05859\\
0.99395 0.05860\\
0.99395 0.05861\\
0.99395 0.05862\\
0.99395 0.05864\\
0.99395 0.05865\\
0.99395 0.05866\\
0.99395 0.05868\\
0.99395 0.05869\\
0.99395 0.05870\\
0.99395 0.05871\\
0.99395 0.05873\\
0.99395 0.05874\\
0.99395 0.05875\\
0.99395 0.05877\\
0.99395 0.05878\\
0.99395 0.05879\\
0.99395 0.05880\\
0.99395 0.05882\\
0.99395 0.05883\\
0.99395 0.05884\\
0.99395 0.05885\\
0.99395 0.05887\\
0.99395 0.05888\\
0.99395 0.05889\\
0.99395 0.05891\\
0.99395 0.05892\\
0.99395 0.05893\\
0.99395 0.05894\\
0.99395 0.05896\\
0.99395 0.05897\\
0.99395 0.05898\\
0.99395 0.05899\\
0.99395 0.05901\\
0.99395 0.05902\\
0.99395 0.05903\\
0.99395 0.05905\\
0.99395 0.05906\\
0.99395 0.05907\\
0.99394 0.05908\\
0.99394 0.05910\\
0.99394 0.05911\\
0.99394 0.05912\\
0.99394 0.05913\\
0.99394 0.05915\\
0.99394 0.05916\\
0.99394 0.05917\\
0.99394 0.05919\\
0.99394 0.05920\\
0.99394 0.05921\\
0.99394 0.05922\\
0.99394 0.05924\\
0.99394 0.05925\\
0.99394 0.05926\\
0.99394 0.05927\\
0.99394 0.05929\\
0.99394 0.05930\\
0.99394 0.05931\\
0.99394 0.05933\\
0.99394 0.05934\\
0.99394 0.05935\\
0.99394 0.05936\\
0.99394 0.05938\\
0.99394 0.05939\\
0.99394 0.05940\\
0.99394 0.05941\\
0.99394 0.05943\\
0.99394 0.05944\\
0.99394 0.05945\\
0.99394 0.05947\\
0.99394 0.05948\\
0.99394 0.05949\\
0.99394 0.05950\\
0.99394 0.05952\\
0.99394 0.05953\\
0.99394 0.05954\\
0.99394 0.05955\\
0.99394 0.05957\\
0.99394 0.05958\\
0.99393 0.05959\\
0.99393 0.05961\\
0.99393 0.05962\\
0.99393 0.05963\\
0.99393 0.05964\\
0.99393 0.05966\\
0.99393 0.05967\\
0.99393 0.05968\\
0.99393 0.05970\\
0.99393 0.05971\\
0.99393 0.05972\\
0.99393 0.05973\\
0.99393 0.05975\\
0.99393 0.05976\\
0.99393 0.05977\\
0.99393 0.05978\\
0.99393 0.05980\\
0.99393 0.05981\\
0.99393 0.05982\\
0.99393 0.05984\\
0.99393 0.05985\\
0.99393 0.05986\\
0.99393 0.05987\\
0.99393 0.05989\\
0.99393 0.05990\\
0.99393 0.05991\\
0.99393 0.05992\\
0.99393 0.05994\\
0.99393 0.05995\\
0.99393 0.05996\\
0.99393 0.05998\\
0.99393 0.05999\\
0.99393 0.06000\\
0.99393 0.06001\\
0.99393 0.06003\\
0.99393 0.06004\\
0.99393 0.06005\\
0.99393 0.06006\\
0.99392 0.06008\\
0.99392 0.06009\\
0.99392 0.06010\\
0.99392 0.06012\\
0.99392 0.06013\\
0.99392 0.06014\\
0.99392 0.06015\\
0.99392 0.06017\\
0.99392 0.06018\\
0.99392 0.06019\\
0.99392 0.06020\\
0.99392 0.06022\\
0.99392 0.06023\\
0.99392 0.06024\\
0.99392 0.06026\\
0.99392 0.06027\\
0.99392 0.06028\\
0.99392 0.06029\\
0.99392 0.06031\\
0.99392 0.06032\\
0.99392 0.06033\\
0.99392 0.06034\\
0.99392 0.06036\\
0.99392 0.06037\\
0.99392 0.06038\\
0.99392 0.06040\\
0.99392 0.06041\\
0.99392 0.06042\\
0.99392 0.06043\\
0.99392 0.06045\\
0.99392 0.06046\\
0.99392 0.06047\\
0.99392 0.06048\\
0.99392 0.06050\\
0.99392 0.06051\\
0.99392 0.06052\\
0.99392 0.06054\\
0.99392 0.06055\\
0.99392 0.06056\\
0.99392 0.06057\\
0.99392 0.06059\\
0.99392 0.06060\\
0.99392 0.06061\\
0.99392 0.06062\\
0.99392 0.06064\\
0.99392 0.06065\\
0.99391 0.06066\\
0.99391 0.06068\\
0.99391 0.06069\\
0.99391 0.06070\\
0.99391 0.06071\\
0.99391 0.06073\\
0.99391 0.06074\\
0.99391 0.06075\\
0.99391 0.06077\\
0.99391 0.06078\\
0.99391 0.06079\\
0.99391 0.06080\\
0.99391 0.06082\\
0.99391 0.06083\\
0.99391 0.06084\\
0.99391 0.06085\\
0.99391 0.06087\\
0.99391 0.06088\\
0.99391 0.06089\\
0.99391 0.06091\\
0.99391 0.06092\\
0.99391 0.06093\\
0.99391 0.06094\\
0.99391 0.06096\\
0.99391 0.06097\\
0.99391 0.06098\\
0.99391 0.06099\\
0.99391 0.06101\\
0.99391 0.06102\\
0.99391 0.06103\\
0.99391 0.06105\\
0.99391 0.06106\\
0.99391 0.06107\\
0.99391 0.06108\\
0.99391 0.06110\\
0.99391 0.06111\\
0.99391 0.06112\\
0.99391 0.06113\\
0.99391 0.06115\\
0.99391 0.06116\\
0.99391 0.06117\\
0.99391 0.06119\\
0.99391 0.06120\\
0.99391 0.06121\\
0.99391 0.06122\\
0.99390 0.06124\\
0.99390 0.06125\\
0.99390 0.06126\\
0.99390 0.06127\\
0.99390 0.06129\\
0.99390 0.06130\\
0.99390 0.06131\\
0.99390 0.06133\\
0.99390 0.06134\\
0.99390 0.06135\\
0.99390 0.06136\\
0.99390 0.06138\\
0.99390 0.06139\\
0.99390 0.06140\\
0.99390 0.06141\\
0.99390 0.06143\\
0.99390 0.06144\\
0.99390 0.06145\\
0.99390 0.06147\\
0.99390 0.06148\\
0.99390 0.06149\\
0.99390 0.06150\\
0.99390 0.06152\\
0.99390 0.06153\\
0.99390 0.06154\\
0.99390 0.06155\\
0.99390 0.06157\\
0.99390 0.06158\\
0.99390 0.06159\\
0.99390 0.06161\\
0.99390 0.06162\\
0.99390 0.06163\\
0.99390 0.06164\\
0.99389 0.06166\\
0.99389 0.06167\\
0.99389 0.06168\\
0.99389 0.06170\\
0.99389 0.06171\\
0.99389 0.06172\\
0.99389 0.06173\\
0.99389 0.06175\\
0.99389 0.06176\\
0.99389 0.06177\\
0.99389 0.06178\\
0.99389 0.06180\\
0.99389 0.06181\\
0.99389 0.06182\\
0.99389 0.06184\\
0.99389 0.06185\\
0.99389 0.06186\\
0.99389 0.06187\\
0.99389 0.06189\\
0.99389 0.06190\\
0.99389 0.06191\\
0.99389 0.06192\\
0.99389 0.06194\\
0.99389 0.06195\\
0.99389 0.06196\\
0.99388 0.06198\\
0.99388 0.06199\\
0.99388 0.06200\\
0.99388 0.06201\\
0.99388 0.06203\\
0.99388 0.06204\\
0.99388 0.06205\\
0.99388 0.06206\\
0.99388 0.06208\\
0.99388 0.06209\\
0.99388 0.06210\\
0.99388 0.06212\\
0.99388 0.06213\\
0.99388 0.06214\\
0.99388 0.06215\\
0.99388 0.06217\\
0.99388 0.06218\\
0.99388 0.06219\\
0.99388 0.06220\\
0.99388 0.06222\\
0.99388 0.06223\\
0.99388 0.06224\\
0.99388 0.06226\\
0.99388 0.06227\\
0.99388 0.06228\\
0.99388 0.06229\\
0.99388 0.06231\\
0.99388 0.06232\\
0.99388 0.06233\\
0.99388 0.06234\\
0.99388 0.06236\\
0.99388 0.06237\\
0.99388 0.06238\\
0.99388 0.06240\\
0.99388 0.06241\\
0.99387 0.06242\\
0.99387 0.06243\\
0.99387 0.06245\\
0.99387 0.06246\\
0.99387 0.06247\\
0.99387 0.06248\\
0.99387 0.06250\\
0.99387 0.06251\\
0.99387 0.06252\\
0.99387 0.06254\\
0.99387 0.06255\\
0.99387 0.06256\\
0.99387 0.06257\\
0.99387 0.06259\\
0.99387 0.06260\\
0.99387 0.06261\\
0.99387 0.06263\\
0.99387 0.06264\\
0.99387 0.06265\\
0.99387 0.06266\\
0.99387 0.06268\\
0.99387 0.06269\\
0.99387 0.06270\\
0.99387 0.06271\\
0.99387 0.06273\\
0.99387 0.06274\\
0.99387 0.06275\\
0.99387 0.06277\\
0.99387 0.06278\\
0.99387 0.06279\\
0.99386 0.06280\\
0.99386 0.06282\\
0.99386 0.06283\\
0.99386 0.06284\\
0.99386 0.06285\\
0.99386 0.06287\\
0.99386 0.06288\\
0.99386 0.06289\\
0.99386 0.06291\\
0.99386 0.06292\\
0.99386 0.06293\\
0.99386 0.06294\\
0.99386 0.06296\\
0.99386 0.06297\\
0.99386 0.06298\\
0.99386 0.06299\\
0.99386 0.06301\\
0.99386 0.06302\\
0.99386 0.06303\\
0.99386 0.06305\\
0.99386 0.06306\\
0.99386 0.06307\\
0.99386 0.06308\\
0.99386 0.06310\\
0.99386 0.06311\\
0.99386 0.06312\\
0.99386 0.06313\\
0.99386 0.06315\\
0.99386 0.06316\\
0.99386 0.06317\\
0.99386 0.06319\\
0.99386 0.06320\\
0.99386 0.06321\\
0.99386 0.06322\\
0.99386 0.06324\\
0.99386 0.06325\\
0.99386 0.06326\\
0.99386 0.06327\\
0.99386 0.06329\\
0.99386 0.06330\\
0.99386 0.06331\\
0.99386 0.06333\\
0.99386 0.06334\\
0.99386 0.06335\\
0.99386 0.06336\\
0.99385 0.06338\\
0.99385 0.06339\\
0.99385 0.06340\\
0.99385 0.06341\\
0.99385 0.06343\\
0.99385 0.06344\\
0.99385 0.06345\\
0.99385 0.06347\\
0.99385 0.06348\\
0.99385 0.06349\\
0.99385 0.06350\\
0.99385 0.06352\\
0.99385 0.06353\\
0.99385 0.06354\\
0.99385 0.06355\\
0.99385 0.06357\\
0.99385 0.06358\\
0.99385 0.06359\\
0.99385 0.06361\\
0.99385 0.06362\\
0.99385 0.06363\\
0.99385 0.06364\\
0.99385 0.06366\\
0.99385 0.06367\\
0.99385 0.06368\\
0.99385 0.06370\\
0.99385 0.06371\\
0.99385 0.06372\\
0.99385 0.06373\\
0.99385 0.06375\\
0.99385 0.06376\\
0.99385 0.06377\\
0.99385 0.06378\\
0.99385 0.06380\\
0.99385 0.06381\\
0.99385 0.06382\\
0.99384 0.06384\\
0.99384 0.06385\\
0.99384 0.06386\\
0.99384 0.06387\\
0.99384 0.06389\\
0.99384 0.06390\\
0.99384 0.06391\\
0.99384 0.06392\\
0.99384 0.06394\\
0.99384 0.06395\\
0.99384 0.06396\\
0.99384 0.06398\\
0.99384 0.06399\\
0.99384 0.06400\\
0.99384 0.06401\\
0.99384 0.06403\\
0.99384 0.06404\\
0.99384 0.06405\\
0.99384 0.06406\\
0.99384 0.06408\\
0.99384 0.06409\\
0.99384 0.06410\\
0.99384 0.06412\\
0.99384 0.06413\\
0.99384 0.06414\\
0.99384 0.06415\\
0.99384 0.06417\\
0.99384 0.06418\\
0.99384 0.06419\\
0.99384 0.06420\\
0.99384 0.06422\\
0.99384 0.06423\\
0.99384 0.06424\\
0.99384 0.06426\\
0.99384 0.06427\\
0.99384 0.06428\\
0.99384 0.06429\\
0.99384 0.06431\\
0.99384 0.06432\\
0.99384 0.06433\\
0.99384 0.06434\\
0.99384 0.06436\\
0.99383 0.06437\\
0.99383 0.06438\\
0.99383 0.06440\\
0.99383 0.06441\\
0.99383 0.06442\\
0.99383 0.06443\\
0.99383 0.06445\\
0.99383 0.06446\\
0.99383 0.06447\\
0.99383 0.06448\\
0.99383 0.06450\\
0.99383 0.06451\\
0.99383 0.06452\\
0.99383 0.06454\\
0.99383 0.06455\\
0.99383 0.06456\\
0.99383 0.06457\\
0.99383 0.06459\\
0.99383 0.06460\\
0.99383 0.06461\\
0.99383 0.06463\\
0.99383 0.06464\\
0.99383 0.06465\\
0.99383 0.06466\\
0.99383 0.06468\\
0.99383 0.06469\\
0.99383 0.06470\\
0.99383 0.06471\\
0.99383 0.06473\\
0.99383 0.06474\\
0.99382 0.06475\\
0.99382 0.06477\\
0.99382 0.06478\\
0.99382 0.06479\\
0.99382 0.06480\\
0.99382 0.06482\\
0.99382 0.06483\\
0.99382 0.06484\\
0.99382 0.06485\\
0.99382 0.06487\\
0.99382 0.06488\\
0.99382 0.06489\\
0.99382 0.06491\\
0.99382 0.06492\\
0.99382 0.06493\\
0.99382 0.06494\\
0.99382 0.06496\\
0.99382 0.06497\\
0.99382 0.06498\\
0.99382 0.06499\\
0.99382 0.06501\\
0.99382 0.06502\\
0.99382 0.06503\\
0.99382 0.06505\\
0.99382 0.06506\\
0.99382 0.06507\\
0.99382 0.06508\\
0.99382 0.06510\\
0.99382 0.06511\\
0.99382 0.06512\\
0.99382 0.06513\\
0.99382 0.06515\\
0.99382 0.06516\\
0.99382 0.06517\\
0.99382 0.06519\\
0.99382 0.06520\\
0.99382 0.06521\\
0.99382 0.06522\\
0.99382 0.06524\\
0.99382 0.06525\\
0.99382 0.06526\\
0.99382 0.06527\\
0.99382 0.06529\\
0.99382 0.06530\\
0.99381 0.06531\\
0.99381 0.06533\\
0.99381 0.06534\\
0.99381 0.06535\\
0.99381 0.06536\\
0.99381 0.06538\\
0.99381 0.06539\\
0.99381 0.06540\\
0.99381 0.06541\\
0.99381 0.06543\\
0.99381 0.06544\\
0.99381 0.06545\\
0.99381 0.06547\\
0.99381 0.06548\\
0.99381 0.06549\\
0.99381 0.06550\\
0.99381 0.06552\\
0.99381 0.06553\\
0.99381 0.06554\\
0.99381 0.06555\\
0.99381 0.06557\\
0.99381 0.06558\\
0.99381 0.06559\\
0.99381 0.06561\\
0.99381 0.06562\\
0.99381 0.06563\\
0.99381 0.06564\\
0.99381 0.06566\\
0.99381 0.06567\\
0.99381 0.06568\\
0.99381 0.06570\\
0.99381 0.06571\\
0.99381 0.06572\\
0.99381 0.06573\\
0.99381 0.06575\\
0.99381 0.06576\\
0.99381 0.06577\\
0.99381 0.06578\\
0.99381 0.06580\\
0.99381 0.06581\\
0.99381 0.06582\\
0.99381 0.06584\\
0.99381 0.06585\\
0.99381 0.06586\\
0.99381 0.06587\\
0.99381 0.06589\\
0.99381 0.06590\\
0.99381 0.06591\\
0.99381 0.06592\\
0.99381 0.06594\\
0.99381 0.06595\\
0.99381 0.06596\\
0.99381 0.06598\\
0.99380 0.06599\\
0.99380 0.06600\\
0.99380 0.06601\\
0.99380 0.06603\\
0.99380 0.06604\\
0.99380 0.06605\\
0.99380 0.06606\\
0.99380 0.06608\\
0.99380 0.06609\\
0.99380 0.06610\\
0.99380 0.06612\\
0.99380 0.06613\\
0.99380 0.06614\\
0.99380 0.06615\\
0.99380 0.06617\\
0.99380 0.06618\\
0.99380 0.06619\\
0.99380 0.06620\\
0.99380 0.06622\\
0.99380 0.06623\\
0.99380 0.06624\\
0.99380 0.06626\\
0.99380 0.06627\\
0.99380 0.06628\\
0.99380 0.06629\\
0.99380 0.06631\\
0.99380 0.06632\\
0.99380 0.06633\\
0.99380 0.06634\\
0.99380 0.06636\\
0.99380 0.06637\\
0.99380 0.06638\\
0.99380 0.06640\\
0.99380 0.06641\\
0.99380 0.06642\\
0.99380 0.06643\\
0.99380 0.06645\\
0.99380 0.06646\\
0.99380 0.06647\\
0.99380 0.06648\\
0.99380 0.06650\\
0.99380 0.06651\\
0.99380 0.06652\\
0.99380 0.06654\\
0.99380 0.06655\\
0.99380 0.06656\\
0.99380 0.06657\\
0.99380 0.06659\\
0.99380 0.06660\\
0.99380 0.06661\\
0.99380 0.06663\\
0.99380 0.06664\\
0.99379 0.06665\\
0.99379 0.06666\\
0.99379 0.06668\\
0.99379 0.06669\\
0.99379 0.06670\\
0.99379 0.06671\\
0.99379 0.06673\\
0.99379 0.06674\\
0.99379 0.06675\\
0.99379 0.06677\\
0.99379 0.06678\\
0.99379 0.06679\\
0.99379 0.06680\\
0.99379 0.06682\\
0.99379 0.06683\\
0.99379 0.06684\\
0.99379 0.06685\\
0.99379 0.06687\\
0.99379 0.06688\\
0.99379 0.06689\\
0.99379 0.06691\\
0.99379 0.06692\\
0.99379 0.06693\\
0.99379 0.06694\\
0.99379 0.06696\\
0.99379 0.06697\\
0.99379 0.06698\\
0.99379 0.06699\\
0.99379 0.06701\\
0.99379 0.06702\\
0.99379 0.06703\\
0.99379 0.06705\\
0.99379 0.06706\\
0.99379 0.06707\\
0.99379 0.06708\\
0.99379 0.06710\\
0.99379 0.06711\\
0.99379 0.06712\\
0.99379 0.06713\\
0.99379 0.06715\\
0.99379 0.06716\\
0.99379 0.06717\\
0.99379 0.06719\\
0.99378 0.06720\\
0.99378 0.06721\\
0.99378 0.06722\\
0.99378 0.06724\\
0.99378 0.06725\\
0.99378 0.06726\\
0.99378 0.06727\\
0.99378 0.06729\\
0.99378 0.06730\\
0.99378 0.06731\\
0.99378 0.06733\\
0.99378 0.06734\\
0.99378 0.06735\\
0.99378 0.06736\\
0.99378 0.06738\\
0.99378 0.06739\\
0.99378 0.06740\\
0.99378 0.06741\\
0.99378 0.06743\\
0.99378 0.06744\\
0.99378 0.06745\\
0.99378 0.06747\\
0.99378 0.06748\\
0.99378 0.06749\\
0.99378 0.06750\\
0.99378 0.06752\\
0.99378 0.06753\\
0.99378 0.06754\\
0.99378 0.06756\\
0.99378 0.06757\\
0.99378 0.06758\\
0.99378 0.06759\\
0.99378 0.06761\\
0.99378 0.06762\\
0.99378 0.06763\\
0.99378 0.06764\\
0.99378 0.06766\\
0.99378 0.06767\\
0.99378 0.06768\\
0.99378 0.06770\\
0.99378 0.06771\\
0.99378 0.06772\\
0.99378 0.06773\\
0.99378 0.06775\\
0.99378 0.06776\\
0.99378 0.06777\\
0.99378 0.06778\\
0.99378 0.06780\\
0.99377 0.06781\\
0.99377 0.06782\\
0.99377 0.06784\\
0.99377 0.06785\\
0.99377 0.06786\\
0.99377 0.06787\\
0.99377 0.06789\\
0.99377 0.06790\\
0.99377 0.06791\\
0.99377 0.06792\\
0.99377 0.06794\\
0.99377 0.06795\\
0.99377 0.06796\\
0.99377 0.06798\\
0.99377 0.06799\\
0.99377 0.06800\\
0.99377 0.06801\\
0.99377 0.06803\\
0.99377 0.06804\\
0.99377 0.06805\\
0.99377 0.06806\\
0.99377 0.06808\\
0.99377 0.06809\\
0.99377 0.06810\\
0.99377 0.06812\\
0.99377 0.06813\\
0.99377 0.06814\\
0.99377 0.06815\\
0.99377 0.06817\\
0.99377 0.06818\\
0.99377 0.06819\\
0.99377 0.06820\\
0.99377 0.06822\\
0.99377 0.06823\\
0.99377 0.06824\\
0.99377 0.06826\\
0.99377 0.06827\\
0.99377 0.06828\\
0.99377 0.06829\\
0.99377 0.06831\\
0.99377 0.06832\\
0.99377 0.06833\\
0.99377 0.06834\\
0.99376 0.06836\\
0.99376 0.06837\\
0.99376 0.06838\\
0.99376 0.06840\\
0.99376 0.06841\\
0.99376 0.06842\\
0.99376 0.06843\\
0.99376 0.06845\\
0.99376 0.06846\\
0.99376 0.06847\\
0.99376 0.06848\\
0.99376 0.06850\\
0.99376 0.06851\\
0.99376 0.06852\\
0.99376 0.06854\\
0.99376 0.06855\\
0.99376 0.06856\\
0.99376 0.06857\\
0.99376 0.06859\\
0.99376 0.06860\\
0.99376 0.06861\\
0.99376 0.06863\\
0.99376 0.06864\\
0.99376 0.06865\\
0.99376 0.06866\\
0.99376 0.06868\\
0.99376 0.06869\\
0.99376 0.06870\\
0.99376 0.06871\\
0.99376 0.06873\\
0.99376 0.06874\\
0.99376 0.06875\\
0.99376 0.06877\\
0.99376 0.06878\\
0.99376 0.06879\\
0.99376 0.06880\\
0.99376 0.06882\\
0.99376 0.06883\\
0.99376 0.06884\\
0.99376 0.06885\\
0.99376 0.06887\\
0.99376 0.06888\\
0.99376 0.06889\\
0.99376 0.06891\\
0.99376 0.06892\\
0.99375 0.06893\\
0.99375 0.06894\\
0.99375 0.06896\\
0.99375 0.06897\\
0.99375 0.06898\\
0.99375 0.06899\\
0.99375 0.06901\\
0.99375 0.06902\\
0.99375 0.06903\\
0.99375 0.06905\\
0.99375 0.06906\\
0.99375 0.06907\\
0.99375 0.06908\\
0.99375 0.06910\\
0.99375 0.06911\\
0.99375 0.06912\\
0.99375 0.06913\\
0.99375 0.06915\\
0.99375 0.06916\\
0.99375 0.06917\\
0.99375 0.06919\\
0.99375 0.06920\\
0.99375 0.06921\\
0.99375 0.06922\\
0.99375 0.06924\\
0.99375 0.06925\\
0.99375 0.06926\\
0.99375 0.06927\\
0.99375 0.06929\\
0.99375 0.06930\\
0.99375 0.06931\\
0.99375 0.06933\\
0.99375 0.06934\\
0.99374 0.06935\\
0.99374 0.06936\\
0.99374 0.06938\\
0.99374 0.06939\\
0.99374 0.06940\\
0.99374 0.06941\\
0.99374 0.06943\\
0.99374 0.06944\\
0.99374 0.06945\\
0.99374 0.06947\\
0.99374 0.06948\\
0.99374 0.06949\\
0.99374 0.06950\\
0.99374 0.06952\\
0.99374 0.06953\\
0.99374 0.06954\\
0.99374 0.06956\\
0.99374 0.06957\\
0.99374 0.06958\\
0.99374 0.06959\\
0.99374 0.06961\\
0.99374 0.06962\\
0.99374 0.06963\\
0.99374 0.06964\\
0.99374 0.06966\\
0.99374 0.06967\\
0.99374 0.06968\\
0.99374 0.06970\\
0.99374 0.06971\\
0.99374 0.06972\\
0.99374 0.06973\\
0.99374 0.06975\\
0.99374 0.06976\\
0.99374 0.06977\\
0.99374 0.06978\\
0.99374 0.06980\\
0.99374 0.06981\\
0.99374 0.06982\\
0.99374 0.06984\\
0.99374 0.06985\\
0.99374 0.06986\\
0.99373 0.06987\\
0.99373 0.06989\\
0.99373 0.06990\\
0.99373 0.06991\\
0.99373 0.06992\\
0.99373 0.06994\\
0.99373 0.06995\\
0.99373 0.06996\\
0.99373 0.06998\\
0.99373 0.06999\\
0.99373 0.07000\\
0.99373 0.07001\\
0.99373 0.07003\\
0.99373 0.07004\\
0.99373 0.07005\\
0.99373 0.07006\\
0.99373 0.07008\\
0.99373 0.07009\\
0.99373 0.07010\\
0.99373 0.07012\\
0.99373 0.07013\\
0.99373 0.07014\\
0.99373 0.07015\\
0.99373 0.07017\\
0.99373 0.07018\\
0.99373 0.07019\\
0.99373 0.07020\\
0.99373 0.07022\\
0.99373 0.07023\\
0.99373 0.07024\\
0.99373 0.07026\\
0.99373 0.07027\\
0.99373 0.07028\\
0.99373 0.07029\\
0.99373 0.07031\\
0.99373 0.07032\\
0.99373 0.07033\\
0.99373 0.07034\\
0.99373 0.07036\\
0.99373 0.07037\\
0.99373 0.07038\\
0.99373 0.07040\\
0.99373 0.07041\\
0.99373 0.07042\\
0.99372 0.07043\\
0.99372 0.07045\\
0.99372 0.07046\\
0.99372 0.07047\\
0.99372 0.07048\\
0.99372 0.07050\\
0.99372 0.07051\\
0.99372 0.07052\\
0.99372 0.07054\\
0.99372 0.07055\\
0.99372 0.07056\\
0.99372 0.07057\\
0.99372 0.07059\\
0.99372 0.07060\\
0.99372 0.07061\\
0.99372 0.07063\\
0.99372 0.07064\\
0.99372 0.07065\\
0.99372 0.07066\\
0.99372 0.07068\\
0.99372 0.07069\\
0.99372 0.07070\\
0.99372 0.07071\\
0.99372 0.07073\\
0.99372 0.07074\\
0.99372 0.07075\\
0.99372 0.07077\\
0.99372 0.07078\\
0.99372 0.07079\\
0.99372 0.07080\\
0.99372 0.07082\\
0.99372 0.07083\\
0.99372 0.07084\\
0.99372 0.07085\\
0.99372 0.07087\\
0.99372 0.07088\\
0.99371 0.07089\\
0.99371 0.07091\\
0.99371 0.07092\\
0.99371 0.07093\\
0.99371 0.07094\\
0.99371 0.07096\\
0.99371 0.07097\\
0.99371 0.07098\\
0.99371 0.07099\\
0.99371 0.07101\\
0.99371 0.07102\\
0.99371 0.07103\\
0.99371 0.07105\\
0.99371 0.07106\\
0.99371 0.07107\\
0.99371 0.07108\\
0.99371 0.07110\\
0.99371 0.07111\\
0.99371 0.07112\\
0.99371 0.07113\\
0.99371 0.07115\\
0.99371 0.07116\\
0.99371 0.07117\\
0.99371 0.07119\\
0.99371 0.07120\\
0.99371 0.07121\\
0.99371 0.07122\\
0.99371 0.07124\\
0.99371 0.07125\\
0.99371 0.07126\\
0.99371 0.07127\\
0.99371 0.07129\\
0.99371 0.07130\\
0.99371 0.07131\\
0.99371 0.07133\\
0.99370 0.07134\\
0.99370 0.07135\\
0.99370 0.07136\\
0.99370 0.07138\\
0.99370 0.07139\\
0.99370 0.07140\\
0.99370 0.07141\\
0.99370 0.07143\\
0.99370 0.07144\\
0.99370 0.07145\\
0.99370 0.07147\\
0.99370 0.07148\\
0.99370 0.07149\\
0.99370 0.07150\\
0.99370 0.07152\\
0.99370 0.07153\\
0.99370 0.07154\\
0.99370 0.07156\\
0.99370 0.07157\\
0.99370 0.07158\\
0.99370 0.07159\\
0.99370 0.07161\\
0.99370 0.07162\\
0.99370 0.07163\\
0.99370 0.07164\\
0.99370 0.07166\\
0.99370 0.07167\\
0.99370 0.07168\\
0.99370 0.07170\\
0.99370 0.07171\\
0.99370 0.07172\\
0.99370 0.07173\\
0.99370 0.07175\\
0.99370 0.07176\\
0.99370 0.07177\\
0.99370 0.07178\\
0.99370 0.07180\\
0.99370 0.07181\\
0.99370 0.07182\\
0.99370 0.07184\\
0.99370 0.07185\\
0.99370 0.07186\\
0.99370 0.07187\\
0.99370 0.07189\\
0.99370 0.07190\\
0.99370 0.07191\\
0.99369 0.07192\\
0.99369 0.07194\\
0.99369 0.07195\\
0.99369 0.07196\\
0.99369 0.07198\\
0.99369 0.07199\\
0.99369 0.07200\\
0.99369 0.07201\\
0.99369 0.07203\\
0.99369 0.07204\\
0.99369 0.07205\\
0.99369 0.07206\\
0.99369 0.07208\\
0.99369 0.07209\\
0.99369 0.07210\\
0.99369 0.07212\\
0.99369 0.07213\\
0.99369 0.07214\\
0.99369 0.07215\\
0.99369 0.07217\\
0.99369 0.07218\\
0.99369 0.07219\\
0.99369 0.07220\\
0.99369 0.07222\\
0.99369 0.07223\\
0.99369 0.07224\\
0.99369 0.07226\\
0.99369 0.07227\\
0.99369 0.07228\\
0.99369 0.07229\\
0.99369 0.07231\\
0.99369 0.07232\\
0.99369 0.07233\\
0.99369 0.07234\\
0.99369 0.07236\\
0.99369 0.07237\\
0.99369 0.07238\\
0.99369 0.07240\\
0.99369 0.07241\\
0.99369 0.07242\\
0.99369 0.07243\\
0.99369 0.07245\\
0.99369 0.07246\\
0.99369 0.07247\\
0.99369 0.07248\\
0.99369 0.07250\\
0.99369 0.07251\\
0.99369 0.07252\\
0.99369 0.07254\\
0.99369 0.07255\\
0.99369 0.07256\\
0.99369 0.07257\\
0.99369 0.07259\\
0.99368 0.07260\\
0.99368 0.07261\\
0.99368 0.07263\\
0.99368 0.07264\\
0.99368 0.07265\\
0.99368 0.07266\\
0.99368 0.07268\\
0.99368 0.07269\\
0.99368 0.07270\\
0.99368 0.07271\\
0.99368 0.07273\\
0.99368 0.07274\\
0.99368 0.07275\\
0.99368 0.07277\\
0.99368 0.07278\\
0.99368 0.07279\\
0.99368 0.07280\\
0.99368 0.07282\\
0.99368 0.07283\\
0.99368 0.07284\\
0.99368 0.07285\\
0.99368 0.07287\\
0.99368 0.07288\\
0.99368 0.07289\\
0.99368 0.07291\\
0.99368 0.07292\\
0.99368 0.07293\\
0.99368 0.07294\\
0.99368 0.07296\\
0.99368 0.07297\\
0.99368 0.07298\\
0.99368 0.07299\\
0.99368 0.07301\\
0.99368 0.07302\\
0.99368 0.07303\\
0.99368 0.07305\\
0.99368 0.07306\\
0.99368 0.07307\\
0.99368 0.07308\\
0.99368 0.07310\\
0.99368 0.07311\\
0.99368 0.07312\\
0.99368 0.07313\\
0.99368 0.07315\\
0.99368 0.07316\\
0.99368 0.07317\\
0.99368 0.07319\\
0.99368 0.07320\\
0.99368 0.07321\\
0.99368 0.07322\\
0.99368 0.07324\\
0.99368 0.07325\\
0.99367 0.07326\\
0.99367 0.07327\\
0.99367 0.07329\\
0.99367 0.07330\\
0.99367 0.07331\\
0.99367 0.07333\\
0.99367 0.07334\\
0.99367 0.07335\\
0.99367 0.07336\\
0.99367 0.07338\\
0.99367 0.07339\\
0.99367 0.07340\\
0.99367 0.07341\\
0.99367 0.07343\\
0.99367 0.07344\\
0.99367 0.07345\\
0.99367 0.07347\\
0.99367 0.07348\\
0.99367 0.07349\\
0.99367 0.07350\\
0.99367 0.07352\\
0.99367 0.07353\\
0.99367 0.07354\\
0.99367 0.07356\\
0.99367 0.07357\\
0.99367 0.07358\\
0.99367 0.07359\\
0.99367 0.07361\\
0.99367 0.07362\\
0.99367 0.07363\\
0.99367 0.07364\\
0.99367 0.07366\\
0.99367 0.07367\\
0.99367 0.07368\\
0.99367 0.07370\\
0.99367 0.07371\\
0.99367 0.07372\\
0.99366 0.07373\\
0.99366 0.07375\\
0.99366 0.07376\\
0.99366 0.07377\\
0.99366 0.07378\\
0.99366 0.07380\\
0.99366 0.07381\\
0.99366 0.07382\\
0.99366 0.07384\\
0.99366 0.07385\\
0.99366 0.07386\\
0.99366 0.07387\\
0.99366 0.07389\\
0.99366 0.07390\\
0.99366 0.07391\\
0.99366 0.07392\\
0.99366 0.07394\\
0.99366 0.07395\\
0.99366 0.07396\\
0.99366 0.07398\\
0.99366 0.07399\\
0.99366 0.07400\\
0.99366 0.07401\\
0.99366 0.07403\\
0.99366 0.07404\\
0.99366 0.07405\\
0.99366 0.07406\\
0.99366 0.07408\\
0.99366 0.07409\\
0.99366 0.07410\\
0.99366 0.07412\\
0.99366 0.07413\\
0.99365 0.07414\\
0.99365 0.07415\\
0.99365 0.07417\\
0.99365 0.07418\\
0.99365 0.07419\\
0.99365 0.07420\\
0.99365 0.07422\\
0.99365 0.07423\\
0.99365 0.07424\\
0.99365 0.07426\\
0.99365 0.07427\\
0.99365 0.07428\\
0.99365 0.07429\\
0.99365 0.07431\\
0.99365 0.07432\\
0.99365 0.07433\\
0.99365 0.07434\\
0.99365 0.07436\\
0.99365 0.07437\\
0.99365 0.07438\\
0.99365 0.07440\\
0.99365 0.07441\\
0.99365 0.07442\\
0.99365 0.07443\\
0.99365 0.07445\\
0.99365 0.07446\\
0.99365 0.07447\\
0.99365 0.07449\\
0.99365 0.07450\\
0.99365 0.07451\\
0.99365 0.07452\\
0.99365 0.07454\\
0.99365 0.07455\\
0.99365 0.07456\\
0.99365 0.07457\\
0.99365 0.07459\\
0.99365 0.07460\\
0.99365 0.07461\\
0.99365 0.07463\\
0.99365 0.07464\\
0.99365 0.07465\\
0.99365 0.07466\\
0.99365 0.07468\\
0.99365 0.07469\\
0.99365 0.07470\\
0.99365 0.07471\\
0.99365 0.07473\\
0.99364 0.07474\\
0.99364 0.07475\\
0.99364 0.07477\\
0.99364 0.07478\\
0.99364 0.07479\\
0.99364 0.07480\\
0.99364 0.07482\\
0.99364 0.07483\\
0.99364 0.07484\\
0.99364 0.07485\\
0.99364 0.07487\\
0.99364 0.07488\\
0.99364 0.07489\\
0.99364 0.07491\\
0.99364 0.07492\\
0.99364 0.07493\\
0.99364 0.07494\\
0.99364 0.07496\\
0.99364 0.07497\\
0.99364 0.07498\\
0.99364 0.07499\\
0.99364 0.07501\\
0.99364 0.07502\\
0.99364 0.07503\\
0.99364 0.07505\\
0.99364 0.07506\\
0.99364 0.07507\\
0.99364 0.07508\\
0.99364 0.07510\\
0.99364 0.07511\\
0.99364 0.07512\\
0.99364 0.07513\\
0.99364 0.07515\\
0.99364 0.07516\\
0.99364 0.07517\\
0.99364 0.07519\\
0.99364 0.07520\\
0.99364 0.07521\\
0.99364 0.07522\\
0.99364 0.07524\\
0.99364 0.07525\\
0.99364 0.07526\\
0.99364 0.07527\\
0.99364 0.07529\\
0.99364 0.07530\\
0.99364 0.07531\\
0.99364 0.07533\\
0.99364 0.07534\\
0.99363 0.07535\\
0.99363 0.07536\\
0.99363 0.07538\\
0.99363 0.07539\\
0.99363 0.07540\\
0.99363 0.07541\\
0.99363 0.07543\\
0.99363 0.07544\\
0.99363 0.07545\\
0.99363 0.07547\\
0.99363 0.07548\\
0.99363 0.07549\\
0.99363 0.07550\\
0.99363 0.07552\\
0.99363 0.07553\\
0.99363 0.07554\\
0.99363 0.07556\\
0.99363 0.07557\\
0.99363 0.07558\\
0.99363 0.07559\\
0.99363 0.07561\\
0.99363 0.07562\\
0.99363 0.07563\\
0.99363 0.07564\\
0.99363 0.07566\\
0.99363 0.07567\\
0.99363 0.07568\\
0.99363 0.07570\\
0.99363 0.07571\\
0.99363 0.07572\\
0.99363 0.07573\\
0.99363 0.07575\\
0.99363 0.07576\\
0.99363 0.07577\\
0.99363 0.07578\\
0.99363 0.07580\\
0.99363 0.07581\\
0.99363 0.07582\\
0.99363 0.07584\\
0.99363 0.07585\\
0.99363 0.07586\\
0.99363 0.07587\\
0.99363 0.07589\\
0.99363 0.07590\\
0.99363 0.07591\\
0.99363 0.07592\\
0.99363 0.07594\\
0.99363 0.07595\\
0.99363 0.07596\\
0.99363 0.07598\\
0.99363 0.07599\\
0.99363 0.07600\\
0.99363 0.07601\\
0.99363 0.07603\\
0.99363 0.07604\\
0.99362 0.07605\\
0.99362 0.07606\\
0.99362 0.07608\\
0.99362 0.07609\\
0.99362 0.07610\\
0.99362 0.07612\\
0.99362 0.07613\\
0.99362 0.07614\\
0.99362 0.07615\\
0.99362 0.07617\\
0.99362 0.07618\\
0.99362 0.07619\\
0.99362 0.07620\\
0.99362 0.07622\\
0.99362 0.07623\\
0.99362 0.07624\\
0.99362 0.07626\\
0.99362 0.07627\\
0.99362 0.07628\\
0.99362 0.07629\\
0.99362 0.07631\\
0.99362 0.07632\\
0.99362 0.07633\\
0.99362 0.07634\\
0.99362 0.07636\\
0.99362 0.07637\\
0.99362 0.07638\\
0.99362 0.07640\\
0.99362 0.07641\\
0.99362 0.07642\\
0.99362 0.07643\\
0.99362 0.07645\\
0.99362 0.07646\\
0.99362 0.07647\\
0.99362 0.07649\\
0.99362 0.07650\\
0.99362 0.07651\\
0.99362 0.07652\\
0.99362 0.07654\\
0.99362 0.07655\\
0.99362 0.07656\\
0.99362 0.07657\\
0.99362 0.07659\\
0.99362 0.07660\\
0.99362 0.07661\\
0.99362 0.07663\\
0.99362 0.07664\\
0.99362 0.07665\\
0.99362 0.07666\\
0.99362 0.07668\\
0.99362 0.07669\\
0.99361 0.07670\\
0.99361 0.07671\\
0.99361 0.07673\\
0.99361 0.07674\\
0.99361 0.07675\\
0.99361 0.07677\\
0.99361 0.07678\\
0.99361 0.07679\\
0.99361 0.07680\\
0.99361 0.07682\\
0.99361 0.07683\\
0.99361 0.07684\\
0.99361 0.07685\\
0.99361 0.07687\\
0.99361 0.07688\\
0.99361 0.07689\\
0.99361 0.07691\\
0.99361 0.07692\\
0.99361 0.07693\\
0.99361 0.07694\\
0.99361 0.07696\\
0.99361 0.07697\\
0.99361 0.07698\\
0.99361 0.07699\\
0.99361 0.07701\\
0.99361 0.07702\\
0.99361 0.07703\\
0.99361 0.07705\\
0.99361 0.07706\\
0.99361 0.07707\\
0.99361 0.07708\\
0.99361 0.07710\\
0.99361 0.07711\\
0.99361 0.07712\\
0.99361 0.07713\\
0.99361 0.07715\\
0.99361 0.07716\\
0.99361 0.07717\\
0.99361 0.07719\\
0.99361 0.07720\\
0.99361 0.07721\\
0.99361 0.07722\\
0.99361 0.07724\\
0.99361 0.07725\\
0.99361 0.07726\\
0.99361 0.07727\\
0.99361 0.07729\\
0.99361 0.07730\\
0.99361 0.07731\\
0.99361 0.07733\\
0.99361 0.07734\\
0.99361 0.07735\\
0.99361 0.07736\\
0.99361 0.07738\\
0.99361 0.07739\\
0.99361 0.07740\\
0.99361 0.07741\\
0.99361 0.07743\\
0.99361 0.07744\\
0.99361 0.07745\\
0.99361 0.07747\\
0.99361 0.07748\\
0.99361 0.07749\\
0.99361 0.07750\\
0.99360 0.07752\\
0.99360 0.07753\\
0.99360 0.07754\\
0.99360 0.07756\\
0.99360 0.07757\\
0.99360 0.07758\\
0.99360 0.07759\\
0.99360 0.07761\\
0.99360 0.07762\\
0.99360 0.07763\\
0.99360 0.07764\\
0.99360 0.07766\\
0.99360 0.07767\\
0.99360 0.07768\\
0.99360 0.07770\\
0.99360 0.07771\\
0.99360 0.07772\\
0.99360 0.07773\\
0.99360 0.07775\\
0.99360 0.07776\\
0.99360 0.07777\\
0.99360 0.07778\\
0.99360 0.07780\\
0.99360 0.07781\\
0.99360 0.07782\\
0.99360 0.07784\\
0.99360 0.07785\\
0.99360 0.07786\\
0.99360 0.07787\\
0.99360 0.07789\\
0.99360 0.07790\\
0.99360 0.07791\\
0.99360 0.07792\\
0.99360 0.07794\\
0.99360 0.07795\\
0.99360 0.07796\\
0.99360 0.07798\\
0.99360 0.07799\\
0.99360 0.07800\\
0.99360 0.07801\\
0.99360 0.07803\\
0.99360 0.07804\\
0.99360 0.07805\\
0.99360 0.07806\\
0.99360 0.07808\\
0.99359 0.07809\\
0.99359 0.07810\\
0.99359 0.07812\\
0.99359 0.07813\\
0.99359 0.07814\\
0.99359 0.07815\\
0.99359 0.07817\\
0.99359 0.07818\\
0.99359 0.07819\\
0.99359 0.07820\\
0.99359 0.07822\\
0.99359 0.07823\\
0.99359 0.07824\\
0.99359 0.07826\\
0.99359 0.07827\\
0.99359 0.07828\\
0.99359 0.07829\\
0.99359 0.07831\\
0.99359 0.07832\\
0.99359 0.07833\\
0.99359 0.07834\\
0.99359 0.07836\\
0.99359 0.07837\\
0.99359 0.07838\\
0.99359 0.07840\\
0.99359 0.07841\\
0.99359 0.07842\\
0.99359 0.07843\\
0.99359 0.07845\\
0.99359 0.07846\\
0.99359 0.07847\\
0.99359 0.07849\\
0.99359 0.07850\\
0.99359 0.07851\\
0.99359 0.07852\\
0.99359 0.07854\\
0.99359 0.07855\\
0.99359 0.07856\\
0.99359 0.07857\\
0.99359 0.07859\\
0.99359 0.07860\\
0.99359 0.07861\\
0.99359 0.07863\\
0.99359 0.07864\\
0.99359 0.07865\\
0.99359 0.07866\\
0.99359 0.07868\\
0.99359 0.07869\\
0.99359 0.07870\\
0.99359 0.07871\\
0.99358 0.07873\\
0.99358 0.07874\\
0.99358 0.07875\\
0.99358 0.07877\\
0.99358 0.07878\\
0.99358 0.07879\\
0.99358 0.07880\\
0.99358 0.07882\\
0.99358 0.07883\\
0.99358 0.07884\\
0.99358 0.07885\\
0.99358 0.07887\\
0.99358 0.07888\\
0.99358 0.07889\\
0.99358 0.07891\\
0.99358 0.07892\\
0.99358 0.07893\\
0.99358 0.07894\\
0.99358 0.07896\\
0.99358 0.07897\\
0.99358 0.07898\\
0.99358 0.07899\\
0.99358 0.07901\\
0.99358 0.07902\\
0.99358 0.07903\\
0.99358 0.07905\\
0.99358 0.07906\\
0.99358 0.07907\\
0.99358 0.07908\\
0.99358 0.07910\\
0.99358 0.07911\\
0.99358 0.07912\\
0.99358 0.07913\\
0.99358 0.07915\\
0.99358 0.07916\\
0.99358 0.07917\\
0.99358 0.07919\\
0.99358 0.07920\\
0.99358 0.07921\\
0.99358 0.07922\\
0.99358 0.07924\\
0.99358 0.07925\\
0.99358 0.07926\\
0.99358 0.07927\\
0.99358 0.07929\\
0.99358 0.07930\\
0.99358 0.07931\\
0.99358 0.07933\\
0.99358 0.07934\\
0.99358 0.07935\\
0.99358 0.07936\\
0.99358 0.07938\\
0.99358 0.07939\\
0.99357 0.07940\\
0.99357 0.07942\\
0.99357 0.07943\\
0.99357 0.07944\\
0.99357 0.07945\\
0.99357 0.07947\\
0.99357 0.07948\\
0.99357 0.07949\\
0.99357 0.07950\\
0.99357 0.07952\\
0.99357 0.07953\\
0.99357 0.07954\\
0.99357 0.07956\\
0.99357 0.07957\\
0.99357 0.07958\\
0.99357 0.07959\\
0.99357 0.07961\\
0.99357 0.07962\\
0.99357 0.07963\\
0.99357 0.07964\\
0.99357 0.07966\\
0.99357 0.07967\\
0.99357 0.07968\\
0.99357 0.07970\\
0.99357 0.07971\\
0.99357 0.07972\\
0.99357 0.07973\\
0.99357 0.07975\\
0.99357 0.07976\\
0.99357 0.07977\\
0.99357 0.07978\\
0.99357 0.07980\\
0.99356 0.07981\\
0.99356 0.07982\\
0.99356 0.07984\\
0.99356 0.07985\\
0.99356 0.07986\\
0.99356 0.07987\\
0.99356 0.07989\\
0.99356 0.07990\\
0.99356 0.07991\\
0.99356 0.07992\\
0.99356 0.07994\\
0.99356 0.07995\\
0.99356 0.07996\\
0.99356 0.07998\\
0.99356 0.07999\\
0.99356 0.08000\\
0.99356 0.08001\\
0.99356 0.08003\\
0.99356 0.08004\\
0.99356 0.08005\\
0.99356 0.08006\\
0.99356 0.08008\\
0.99356 0.08009\\
0.99356 0.08010\\
0.99356 0.08012\\
0.99356 0.08013\\
0.99356 0.08014\\
0.99356 0.08015\\
0.99356 0.08017\\
0.99356 0.08018\\
0.99356 0.08019\\
0.99356 0.08020\\
0.99356 0.08022\\
0.99356 0.08023\\
0.99356 0.08024\\
0.99356 0.08026\\
0.99356 0.08027\\
0.99356 0.08028\\
0.99356 0.08029\\
0.99356 0.08031\\
0.99356 0.08032\\
0.99356 0.08033\\
0.99356 0.08034\\
0.99356 0.08036\\
0.99356 0.08037\\
0.99355 0.08038\\
0.99355 0.08040\\
0.99355 0.08041\\
0.99355 0.08042\\
0.99355 0.08043\\
0.99355 0.08045\\
0.99355 0.08046\\
0.99355 0.08047\\
0.99355 0.08049\\
0.99355 0.08050\\
0.99355 0.08051\\
0.99355 0.08052\\
0.99355 0.08054\\
0.99355 0.08055\\
0.99355 0.08056\\
0.99355 0.08057\\
0.99355 0.08059\\
0.99355 0.08060\\
0.99355 0.08061\\
0.99355 0.08063\\
0.99355 0.08064\\
0.99355 0.08065\\
0.99355 0.08066\\
0.99355 0.08068\\
0.99355 0.08069\\
0.99355 0.08070\\
0.99355 0.08071\\
0.99355 0.08073\\
0.99355 0.08074\\
0.99355 0.08075\\
0.99355 0.08077\\
0.99355 0.08078\\
0.99355 0.08079\\
0.99355 0.08080\\
0.99355 0.08082\\
0.99355 0.08083\\
0.99355 0.08084\\
0.99355 0.08085\\
0.99355 0.08087\\
0.99355 0.08088\\
0.99355 0.08089\\
0.99355 0.08091\\
0.99355 0.08092\\
0.99355 0.08093\\
0.99355 0.08094\\
0.99355 0.08096\\
0.99355 0.08097\\
0.99354 0.08098\\
0.99354 0.08099\\
0.99354 0.08101\\
0.99354 0.08102\\
0.99354 0.08103\\
0.99354 0.08105\\
0.99354 0.08106\\
0.99354 0.08107\\
0.99354 0.08108\\
0.99354 0.08110\\
0.99354 0.08111\\
0.99354 0.08112\\
0.99354 0.08113\\
0.99354 0.08115\\
0.99354 0.08116\\
0.99354 0.08117\\
0.99354 0.08119\\
0.99354 0.08120\\
0.99354 0.08121\\
0.99354 0.08122\\
0.99354 0.08124\\
0.99354 0.08125\\
0.99354 0.08126\\
0.99354 0.08127\\
0.99354 0.08129\\
0.99354 0.08130\\
0.99354 0.08131\\
0.99354 0.08133\\
0.99354 0.08134\\
0.99354 0.08135\\
0.99354 0.08136\\
0.99354 0.08138\\
0.99354 0.08139\\
0.99354 0.08140\\
0.99354 0.08142\\
0.99354 0.08143\\
0.99354 0.08144\\
0.99354 0.08145\\
0.99354 0.08147\\
0.99354 0.08148\\
0.99354 0.08149\\
0.99354 0.08150\\
0.99354 0.08152\\
0.99354 0.08153\\
0.99354 0.08154\\
0.99354 0.08156\\
0.99354 0.08157\\
0.99354 0.08158\\
0.99354 0.08159\\
0.99354 0.08161\\
0.99354 0.08162\\
0.99353 0.08163\\
0.99353 0.08164\\
0.99353 0.08166\\
0.99353 0.08167\\
0.99353 0.08168\\
0.99353 0.08170\\
0.99353 0.08171\\
0.99353 0.08172\\
0.99353 0.08173\\
0.99353 0.08175\\
0.99353 0.08176\\
0.99353 0.08177\\
0.99353 0.08178\\
0.99353 0.08180\\
0.99353 0.08181\\
0.99353 0.08182\\
0.99353 0.08184\\
0.99353 0.08185\\
0.99353 0.08186\\
0.99353 0.08187\\
0.99353 0.08189\\
0.99353 0.08190\\
0.99353 0.08191\\
0.99353 0.08192\\
0.99353 0.08194\\
0.99353 0.08195\\
0.99353 0.08196\\
0.99353 0.08198\\
0.99353 0.08199\\
0.99353 0.08200\\
0.99353 0.08201\\
0.99353 0.08203\\
0.99353 0.08204\\
0.99353 0.08205\\
0.99353 0.08206\\
0.99353 0.08208\\
0.99353 0.08209\\
0.99353 0.08210\\
0.99353 0.08212\\
0.99353 0.08213\\
0.99353 0.08214\\
0.99353 0.08215\\
0.99353 0.08217\\
0.99353 0.08218\\
0.99353 0.08219\\
0.99353 0.08220\\
0.99353 0.08222\\
0.99353 0.08223\\
0.99353 0.08224\\
0.99353 0.08226\\
0.99352 0.08227\\
0.99352 0.08228\\
0.99352 0.08229\\
0.99352 0.08231\\
0.99352 0.08232\\
0.99352 0.08233\\
0.99352 0.08234\\
0.99352 0.08236\\
0.99352 0.08237\\
0.99352 0.08238\\
0.99352 0.08240\\
0.99352 0.08241\\
0.99352 0.08242\\
0.99352 0.08243\\
0.99352 0.08245\\
0.99352 0.08246\\
0.99352 0.08247\\
0.99352 0.08249\\
0.99352 0.08250\\
0.99352 0.08251\\
0.99352 0.08252\\
0.99352 0.08254\\
0.99352 0.08255\\
0.99352 0.08256\\
0.99352 0.08257\\
0.99352 0.08259\\
0.99352 0.08260\\
0.99352 0.08261\\
0.99352 0.08263\\
0.99352 0.08264\\
0.99352 0.08265\\
0.99352 0.08266\\
0.99352 0.08268\\
0.99352 0.08269\\
0.99352 0.08270\\
0.99352 0.08271\\
0.99352 0.08273\\
0.99352 0.08274\\
0.99352 0.08275\\
0.99352 0.08277\\
0.99352 0.08278\\
0.99352 0.08279\\
0.99352 0.08280\\
0.99352 0.08282\\
0.99352 0.08283\\
0.99352 0.08284\\
0.99352 0.08285\\
0.99352 0.08287\\
0.99352 0.08288\\
0.99352 0.08289\\
0.99352 0.08291\\
0.99352 0.08292\\
0.99352 0.08293\\
0.99352 0.08294\\
0.99352 0.08296\\
0.99352 0.08297\\
0.99352 0.08298\\
0.99352 0.08299\\
0.99352 0.08301\\
0.99352 0.08302\\
0.99352 0.08303\\
0.99351 0.08305\\
0.99351 0.08306\\
0.99351 0.08307\\
0.99351 0.08308\\
0.99351 0.08310\\
0.99351 0.08311\\
0.99351 0.08312\\
0.99351 0.08313\\
0.99351 0.08315\\
0.99351 0.08316\\
0.99351 0.08317\\
0.99351 0.08319\\
0.99351 0.08320\\
0.99351 0.08321\\
0.99351 0.08322\\
0.99351 0.08324\\
0.99351 0.08325\\
0.99351 0.08326\\
0.99351 0.08327\\
0.99351 0.08329\\
0.99351 0.08330\\
0.99351 0.08331\\
0.99351 0.08333\\
0.99351 0.08334\\
0.99351 0.08335\\
0.99351 0.08336\\
0.99351 0.08338\\
0.99351 0.08339\\
0.99351 0.08340\\
0.99351 0.08342\\
0.99351 0.08343\\
0.99351 0.08344\\
0.99351 0.08345\\
0.99351 0.08347\\
0.99351 0.08348\\
0.99351 0.08349\\
0.99351 0.08350\\
0.99351 0.08352\\
0.99351 0.08353\\
0.99351 0.08354\\
0.99351 0.08356\\
0.99351 0.08357\\
0.99351 0.08358\\
0.99351 0.08359\\
0.99351 0.08361\\
0.99351 0.08362\\
0.99351 0.08363\\
0.99351 0.08364\\
0.99351 0.08366\\
0.99351 0.08367\\
0.99351 0.08368\\
0.99351 0.08370\\
0.99351 0.08371\\
0.99351 0.08372\\
0.99351 0.08373\\
0.99351 0.08375\\
0.99351 0.08376\\
0.99351 0.08377\\
0.99351 0.08378\\
0.99351 0.08380\\
0.99351 0.08381\\
0.99351 0.08382\\
0.99351 0.08384\\
0.99351 0.08385\\
0.99351 0.08386\\
0.99351 0.08387\\
0.99350 0.08389\\
0.99350 0.08390\\
0.99350 0.08391\\
0.99350 0.08392\\
0.99350 0.08394\\
0.99350 0.08395\\
0.99350 0.08396\\
0.99350 0.08398\\
0.99350 0.08399\\
0.99350 0.08400\\
0.99350 0.08401\\
0.99350 0.08403\\
0.99350 0.08404\\
0.99350 0.08405\\
0.99350 0.08406\\
0.99350 0.08408\\
0.99350 0.08409\\
0.99350 0.08410\\
0.99350 0.08412\\
0.99350 0.08413\\
0.99350 0.08414\\
0.99350 0.08415\\
0.99350 0.08417\\
0.99350 0.08418\\
0.99350 0.08419\\
0.99350 0.08420\\
0.99350 0.08422\\
0.99350 0.08423\\
0.99350 0.08424\\
0.99350 0.08426\\
0.99350 0.08427\\
0.99350 0.08428\\
0.99350 0.08429\\
0.99350 0.08431\\
0.99350 0.08432\\
0.99350 0.08433\\
0.99350 0.08435\\
0.99350 0.08436\\
0.99350 0.08437\\
0.99350 0.08438\\
0.99350 0.08440\\
0.99350 0.08441\\
0.99350 0.08442\\
0.99350 0.08443\\
0.99350 0.08445\\
0.99350 0.08446\\
0.99350 0.08447\\
0.99350 0.08449\\
0.99350 0.08450\\
0.99350 0.08451\\
0.99350 0.08452\\
0.99350 0.08454\\
0.99350 0.08455\\
0.99350 0.08456\\
0.99350 0.08457\\
0.99349 0.08459\\
0.99349 0.08460\\
0.99349 0.08461\\
0.99349 0.08463\\
0.99349 0.08464\\
0.99349 0.08465\\
0.99349 0.08466\\
0.99349 0.08468\\
0.99349 0.08469\\
0.99349 0.08470\\
0.99349 0.08471\\
0.99349 0.08473\\
0.99349 0.08474\\
0.99349 0.08475\\
0.99349 0.08477\\
0.99349 0.08478\\
0.99349 0.08479\\
0.99349 0.08480\\
0.99349 0.08482\\
0.99349 0.08483\\
0.99349 0.08484\\
0.99349 0.08485\\
0.99349 0.08487\\
0.99349 0.08488\\
0.99349 0.08489\\
0.99349 0.08491\\
0.99349 0.08492\\
0.99349 0.08493\\
0.99349 0.08494\\
0.99349 0.08496\\
0.99349 0.08497\\
0.99349 0.08498\\
0.99349 0.08499\\
0.99349 0.08501\\
0.99349 0.08502\\
0.99349 0.08503\\
0.99349 0.08505\\
0.99349 0.08506\\
0.99349 0.08507\\
0.99349 0.08508\\
0.99349 0.08510\\
0.99349 0.08511\\
0.99349 0.08512\\
0.99349 0.08513\\
0.99349 0.08515\\
0.99349 0.08516\\
0.99349 0.08517\\
0.99349 0.08519\\
0.99349 0.08520\\
0.99349 0.08521\\
0.99349 0.08522\\
0.99348 0.08524\\
0.99348 0.08525\\
0.99348 0.08526\\
0.99348 0.08527\\
0.99348 0.08529\\
0.99348 0.08530\\
0.99348 0.08531\\
0.99348 0.08533\\
0.99348 0.08534\\
0.99348 0.08535\\
0.99348 0.08536\\
0.99348 0.08538\\
0.99348 0.08539\\
0.99348 0.08540\\
0.99348 0.08542\\
0.99348 0.08543\\
0.99348 0.08544\\
0.99348 0.08545\\
0.99348 0.08547\\
0.99348 0.08548\\
0.99348 0.08549\\
0.99348 0.08550\\
0.99348 0.08552\\
0.99348 0.08553\\
0.99348 0.08554\\
0.99348 0.08556\\
0.99348 0.08557\\
0.99348 0.08558\\
0.99348 0.08559\\
0.99348 0.08561\\
0.99348 0.08562\\
0.99348 0.08563\\
0.99348 0.08564\\
0.99348 0.08566\\
0.99348 0.08567\\
0.99348 0.08568\\
0.99348 0.08570\\
0.99348 0.08571\\
0.99348 0.08572\\
0.99348 0.08573\\
0.99348 0.08575\\
0.99348 0.08576\\
0.99348 0.08577\\
0.99348 0.08578\\
0.99348 0.08580\\
0.99348 0.08581\\
0.99348 0.08582\\
0.99348 0.08584\\
0.99348 0.08585\\
0.99348 0.08586\\
0.99348 0.08587\\
0.99348 0.08589\\
0.99348 0.08590\\
0.99347 0.08591\\
0.99347 0.08592\\
0.99347 0.08594\\
0.99347 0.08595\\
0.99347 0.08596\\
0.99347 0.08598\\
0.99347 0.08599\\
0.99347 0.08600\\
0.99347 0.08601\\
0.99347 0.08603\\
0.99347 0.08604\\
0.99347 0.08605\\
0.99347 0.08606\\
0.99347 0.08608\\
0.99347 0.08609\\
0.99347 0.08610\\
0.99347 0.08612\\
0.99347 0.08613\\
0.99347 0.08614\\
0.99347 0.08615\\
0.99347 0.08617\\
0.99347 0.08618\\
0.99347 0.08619\\
0.99347 0.08620\\
0.99347 0.08622\\
0.99347 0.08623\\
0.99347 0.08624\\
0.99347 0.08626\\
0.99347 0.08627\\
0.99347 0.08628\\
0.99347 0.08629\\
0.99347 0.08631\\
0.99347 0.08632\\
0.99347 0.08633\\
0.99347 0.08635\\
0.99347 0.08636\\
0.99347 0.08637\\
0.99347 0.08638\\
0.99347 0.08640\\
0.99347 0.08641\\
0.99347 0.08642\\
0.99347 0.08643\\
0.99347 0.08645\\
0.99347 0.08646\\
0.99347 0.08647\\
0.99347 0.08649\\
0.99347 0.08650\\
0.99347 0.08651\\
0.99347 0.08652\\
0.99347 0.08654\\
0.99347 0.08655\\
0.99347 0.08656\\
0.99347 0.08657\\
0.99347 0.08659\\
0.99347 0.08660\\
0.99347 0.08661\\
0.99347 0.08663\\
0.99347 0.08664\\
0.99347 0.08665\\
0.99347 0.08666\\
0.99347 0.08668\\
0.99347 0.08669\\
0.99347 0.08670\\
0.99347 0.08671\\
0.99347 0.08673\\
0.99347 0.08674\\
0.99347 0.08675\\
0.99347 0.08677\\
0.99347 0.08678\\
0.99347 0.08679\\
0.99347 0.08680\\
0.99346 0.08682\\
0.99346 0.08683\\
0.99346 0.08684\\
0.99346 0.08685\\
0.99346 0.08687\\
0.99346 0.08688\\
0.99346 0.08689\\
0.99346 0.08691\\
0.99346 0.08692\\
0.99346 0.08693\\
0.99346 0.08694\\
0.99346 0.08696\\
0.99346 0.08697\\
0.99346 0.08698\\
0.99346 0.08699\\
0.99346 0.08701\\
0.99346 0.08702\\
0.99346 0.08703\\
0.99346 0.08705\\
0.99346 0.08706\\
0.99346 0.08707\\
0.99346 0.08708\\
0.99346 0.08710\\
0.99346 0.08711\\
0.99346 0.08712\\
0.99346 0.08713\\
0.99346 0.08715\\
0.99346 0.08716\\
0.99346 0.08717\\
0.99346 0.08719\\
0.99346 0.08720\\
0.99346 0.08721\\
0.99346 0.08722\\
0.99346 0.08724\\
0.99346 0.08725\\
0.99346 0.08726\\
0.99346 0.08727\\
0.99346 0.08729\\
0.99346 0.08730\\
0.99346 0.08731\\
0.99346 0.08733\\
0.99346 0.08734\\
0.99346 0.08735\\
0.99346 0.08736\\
0.99346 0.08738\\
0.99346 0.08739\\
0.99346 0.08740\\
0.99346 0.08742\\
0.99346 0.08743\\
0.99346 0.08744\\
0.99346 0.08745\\
0.99346 0.08747\\
0.99346 0.08748\\
0.99346 0.08749\\
0.99346 0.08750\\
0.99346 0.08752\\
0.99345 0.08753\\
0.99345 0.08754\\
0.99345 0.08756\\
0.99345 0.08757\\
0.99345 0.08758\\
0.99345 0.08759\\
0.99345 0.08761\\
0.99345 0.08762\\
0.99345 0.08763\\
0.99345 0.08764\\
0.99345 0.08766\\
0.99345 0.08767\\
0.99345 0.08768\\
0.99345 0.08770\\
0.99345 0.08771\\
0.99345 0.08772\\
0.99345 0.08773\\
0.99345 0.08775\\
0.99345 0.08776\\
0.99345 0.08777\\
0.99345 0.08778\\
0.99345 0.08780\\
0.99345 0.08781\\
0.99345 0.08782\\
0.99345 0.08784\\
0.99345 0.08785\\
0.99345 0.08786\\
0.99345 0.08787\\
0.99345 0.08789\\
0.99345 0.08790\\
0.99345 0.08791\\
0.99345 0.08792\\
0.99345 0.08794\\
0.99345 0.08795\\
0.99345 0.08796\\
0.99345 0.08798\\
0.99345 0.08799\\
0.99345 0.08800\\
0.99345 0.08801\\
0.99345 0.08803\\
0.99345 0.08804\\
0.99345 0.08805\\
0.99345 0.08806\\
0.99345 0.08808\\
0.99345 0.08809\\
0.99345 0.08810\\
0.99345 0.08812\\
0.99345 0.08813\\
0.99345 0.08814\\
0.99345 0.08815\\
0.99345 0.08817\\
0.99345 0.08818\\
0.99345 0.08819\\
0.99344 0.08820\\
0.99344 0.08822\\
0.99344 0.08823\\
0.99344 0.08824\\
0.99344 0.08826\\
0.99344 0.08827\\
0.99344 0.08828\\
0.99344 0.08829\\
0.99344 0.08831\\
0.99344 0.08832\\
0.99344 0.08833\\
0.99344 0.08835\\
0.99344 0.08836\\
0.99344 0.08837\\
0.99344 0.08838\\
0.99344 0.08840\\
0.99344 0.08841\\
0.99344 0.08842\\
0.99344 0.08843\\
0.99344 0.08845\\
0.99344 0.08846\\
0.99344 0.08847\\
0.99344 0.08849\\
0.99344 0.08850\\
0.99344 0.08851\\
0.99344 0.08852\\
0.99344 0.08854\\
0.99344 0.08855\\
0.99344 0.08856\\
0.99344 0.08857\\
0.99344 0.08859\\
0.99344 0.08860\\
0.99344 0.08861\\
0.99344 0.08863\\
0.99344 0.08864\\
0.99344 0.08865\\
0.99344 0.08866\\
0.99344 0.08868\\
0.99344 0.08869\\
0.99344 0.08870\\
0.99344 0.08871\\
0.99344 0.08873\\
0.99344 0.08874\\
0.99344 0.08875\\
0.99344 0.08877\\
0.99344 0.08878\\
0.99344 0.08879\\
0.99344 0.08880\\
0.99344 0.08882\\
0.99344 0.08883\\
0.99344 0.08884\\
0.99344 0.08885\\
0.99344 0.08887\\
0.99344 0.08888\\
0.99344 0.08889\\
0.99344 0.08891\\
0.99344 0.08892\\
0.99344 0.08893\\
0.99344 0.08894\\
0.99344 0.08896\\
0.99344 0.08897\\
0.99343 0.08898\\
0.99343 0.08899\\
0.99343 0.08901\\
0.99343 0.08902\\
0.99343 0.08903\\
0.99343 0.08905\\
0.99343 0.08906\\
0.99343 0.08907\\
0.99343 0.08908\\
0.99343 0.08910\\
0.99343 0.08911\\
0.99343 0.08912\\
0.99343 0.08913\\
0.99343 0.08915\\
0.99343 0.08916\\
0.99343 0.08917\\
0.99343 0.08919\\
0.99343 0.08920\\
0.99343 0.08921\\
0.99343 0.08922\\
0.99343 0.08924\\
0.99343 0.08925\\
0.99343 0.08926\\
0.99343 0.08928\\
0.99343 0.08929\\
0.99343 0.08930\\
0.99343 0.08931\\
0.99343 0.08933\\
0.99343 0.08934\\
0.99343 0.08935\\
0.99343 0.08936\\
0.99343 0.08938\\
0.99343 0.08939\\
0.99343 0.08940\\
0.99343 0.08942\\
0.99343 0.08943\\
0.99343 0.08944\\
0.99343 0.08945\\
0.99343 0.08947\\
0.99343 0.08948\\
0.99343 0.08949\\
0.99343 0.08950\\
0.99343 0.08952\\
0.99343 0.08953\\
0.99343 0.08954\\
0.99343 0.08956\\
0.99343 0.08957\\
0.99343 0.08958\\
0.99343 0.08959\\
0.99343 0.08961\\
0.99343 0.08962\\
0.99343 0.08963\\
0.99343 0.08964\\
0.99343 0.08966\\
0.99343 0.08967\\
0.99343 0.08968\\
0.99343 0.08970\\
0.99343 0.08971\\
0.99343 0.08972\\
0.99343 0.08973\\
0.99343 0.08975\\
0.99342 0.08976\\
0.99342 0.08977\\
0.99342 0.08978\\
0.99342 0.08980\\
0.99342 0.08981\\
0.99342 0.08982\\
0.99342 0.08984\\
0.99342 0.08985\\
0.99342 0.08986\\
0.99342 0.08987\\
0.99342 0.08989\\
0.99342 0.08990\\
0.99342 0.08991\\
0.99342 0.08992\\
0.99342 0.08994\\
0.99342 0.08995\\
0.99342 0.08996\\
0.99342 0.08998\\
0.99342 0.08999\\
0.99342 0.09000\\
0.99342 0.09001\\
0.99342 0.09003\\
0.99342 0.09004\\
0.99342 0.09005\\
0.99342 0.09006\\
0.99342 0.09008\\
0.99342 0.09009\\
0.99342 0.09010\\
0.99342 0.09012\\
0.99342 0.09013\\
0.99342 0.09014\\
0.99342 0.09015\\
0.99342 0.09017\\
0.99342 0.09018\\
0.99342 0.09019\\
0.99342 0.09020\\
0.99342 0.09022\\
0.99342 0.09023\\
0.99342 0.09024\\
0.99342 0.09026\\
0.99342 0.09027\\
0.99342 0.09028\\
0.99342 0.09029\\
0.99342 0.09031\\
0.99342 0.09032\\
0.99342 0.09033\\
0.99342 0.09035\\
0.99342 0.09036\\
0.99342 0.09037\\
0.99342 0.09038\\
0.99342 0.09040\\
0.99342 0.09041\\
0.99342 0.09042\\
0.99342 0.09043\\
0.99342 0.09045\\
0.99342 0.09046\\
0.99342 0.09047\\
0.99342 0.09049\\
0.99342 0.09050\\
0.99342 0.09051\\
0.99342 0.09052\\
0.99342 0.09054\\
0.99342 0.09055\\
0.99342 0.09056\\
0.99342 0.09057\\
0.99342 0.09059\\
0.99342 0.09060\\
0.99342 0.09061\\
0.99341 0.09063\\
0.99341 0.09064\\
0.99341 0.09065\\
0.99341 0.09066\\
0.99341 0.09068\\
0.99341 0.09069\\
0.99341 0.09070\\
0.99341 0.09071\\
0.99341 0.09073\\
0.99341 0.09074\\
0.99341 0.09075\\
0.99341 0.09077\\
0.99341 0.09078\\
0.99341 0.09079\\
0.99341 0.09080\\
0.99341 0.09082\\
0.99341 0.09083\\
0.99341 0.09084\\
0.99341 0.09085\\
0.99341 0.09087\\
0.99341 0.09088\\
0.99341 0.09089\\
0.99341 0.09091\\
0.99341 0.09092\\
0.99341 0.09093\\
0.99341 0.09094\\
0.99341 0.09096\\
0.99341 0.09097\\
0.99341 0.09098\\
0.99341 0.09099\\
0.99341 0.09101\\
0.99341 0.09102\\
0.99341 0.09103\\
0.99341 0.09105\\
0.99341 0.09106\\
0.99341 0.09107\\
0.99341 0.09108\\
0.99341 0.09110\\
0.99341 0.09111\\
0.99341 0.09112\\
0.99341 0.09113\\
0.99341 0.09115\\
0.99341 0.09116\\
0.99341 0.09117\\
0.99341 0.09119\\
0.99341 0.09120\\
0.99341 0.09121\\
0.99341 0.09122\\
0.99341 0.09124\\
0.99341 0.09125\\
0.99341 0.09126\\
0.99341 0.09128\\
0.99341 0.09129\\
0.99341 0.09130\\
0.99341 0.09131\\
0.99341 0.09133\\
0.99341 0.09134\\
0.99341 0.09135\\
0.99341 0.09136\\
0.99341 0.09138\\
0.99341 0.09139\\
0.99340 0.09140\\
0.99340 0.09142\\
0.99340 0.09143\\
0.99340 0.09144\\
0.99340 0.09145\\
0.99340 0.09147\\
0.99340 0.09148\\
0.99340 0.09149\\
0.99340 0.09150\\
0.99340 0.09152\\
0.99340 0.09153\\
0.99340 0.09154\\
0.99340 0.09156\\
0.99340 0.09157\\
0.99340 0.09158\\
0.99340 0.09159\\
0.99340 0.09161\\
0.99340 0.09162\\
0.99340 0.09163\\
0.99340 0.09164\\
0.99340 0.09166\\
0.99340 0.09167\\
0.99340 0.09168\\
0.99340 0.09170\\
0.99340 0.09171\\
0.99340 0.09172\\
0.99340 0.09173\\
0.99340 0.09175\\
0.99340 0.09176\\
0.99340 0.09177\\
0.99340 0.09178\\
0.99340 0.09180\\
0.99340 0.09181\\
0.99340 0.09182\\
0.99340 0.09184\\
0.99340 0.09185\\
0.99340 0.09186\\
0.99340 0.09187\\
0.99340 0.09189\\
0.99340 0.09190\\
0.99340 0.09191\\
0.99340 0.09192\\
0.99340 0.09194\\
0.99340 0.09195\\
0.99340 0.09196\\
0.99340 0.09198\\
0.99340 0.09199\\
0.99340 0.09200\\
0.99340 0.09201\\
0.99340 0.09203\\
0.99340 0.09204\\
0.99340 0.09205\\
0.99340 0.09206\\
0.99340 0.09208\\
0.99340 0.09209\\
0.99340 0.09210\\
0.99340 0.09212\\
0.99340 0.09213\\
0.99340 0.09214\\
0.99340 0.09215\\
0.99340 0.09217\\
0.99340 0.09218\\
0.99340 0.09219\\
0.99340 0.09220\\
0.99339 0.09222\\
0.99339 0.09223\\
0.99339 0.09224\\
0.99339 0.09226\\
0.99339 0.09227\\
0.99339 0.09228\\
0.99339 0.09229\\
0.99339 0.09231\\
0.99339 0.09232\\
0.99339 0.09233\\
0.99339 0.09235\\
0.99339 0.09236\\
0.99339 0.09237\\
0.99339 0.09238\\
0.99339 0.09240\\
0.99339 0.09241\\
0.99339 0.09242\\
0.99339 0.09243\\
0.99339 0.09245\\
0.99339 0.09246\\
0.99339 0.09247\\
0.99339 0.09249\\
0.99339 0.09250\\
0.99339 0.09251\\
0.99339 0.09252\\
0.99339 0.09254\\
0.99339 0.09255\\
0.99339 0.09256\\
0.99339 0.09257\\
0.99339 0.09259\\
0.99339 0.09260\\
0.99339 0.09261\\
0.99339 0.09263\\
0.99339 0.09264\\
0.99339 0.09265\\
0.99339 0.09266\\
0.99339 0.09268\\
0.99339 0.09269\\
0.99339 0.09270\\
0.99339 0.09271\\
0.99339 0.09273\\
0.99339 0.09274\\
0.99339 0.09275\\
0.99339 0.09277\\
0.99339 0.09278\\
0.99339 0.09279\\
0.99339 0.09280\\
0.99339 0.09282\\
0.99339 0.09283\\
0.99339 0.09284\\
0.99339 0.09285\\
0.99339 0.09287\\
0.99339 0.09288\\
0.99339 0.09289\\
0.99339 0.09291\\
0.99339 0.09292\\
0.99339 0.09293\\
0.99339 0.09294\\
0.99339 0.09296\\
0.99339 0.09297\\
0.99338 0.09298\\
0.99338 0.09299\\
0.99338 0.09301\\
0.99338 0.09302\\
0.99338 0.09303\\
0.99338 0.09305\\
0.99338 0.09306\\
0.99338 0.09307\\
0.99338 0.09308\\
0.99338 0.09310\\
0.99338 0.09311\\
0.99338 0.09312\\
0.99338 0.09313\\
0.99338 0.09315\\
0.99338 0.09316\\
0.99338 0.09317\\
0.99338 0.09319\\
0.99338 0.09320\\
0.99338 0.09321\\
0.99338 0.09322\\
0.99338 0.09324\\
0.99338 0.09325\\
0.99338 0.09326\\
0.99338 0.09328\\
0.99338 0.09329\\
0.99338 0.09330\\
0.99338 0.09331\\
0.99338 0.09333\\
0.99338 0.09334\\
0.99338 0.09335\\
0.99338 0.09336\\
0.99338 0.09338\\
0.99338 0.09339\\
0.99338 0.09340\\
0.99338 0.09342\\
0.99338 0.09343\\
0.99338 0.09344\\
0.99338 0.09345\\
0.99338 0.09347\\
0.99338 0.09348\\
0.99338 0.09349\\
0.99338 0.09350\\
0.99338 0.09352\\
0.99338 0.09353\\
0.99338 0.09354\\
0.99338 0.09356\\
0.99338 0.09357\\
0.99338 0.09358\\
0.99338 0.09359\\
0.99338 0.09361\\
0.99338 0.09362\\
0.99338 0.09363\\
0.99338 0.09364\\
0.99338 0.09366\\
0.99338 0.09367\\
0.99338 0.09368\\
0.99338 0.09370\\
0.99338 0.09371\\
0.99338 0.09372\\
0.99338 0.09373\\
0.99338 0.09375\\
0.99338 0.09376\\
0.99338 0.09377\\
0.99338 0.09378\\
0.99338 0.09380\\
0.99338 0.09381\\
0.99338 0.09382\\
0.99338 0.09384\\
0.99337 0.09385\\
0.99337 0.09386\\
0.99337 0.09387\\
0.99337 0.09389\\
0.99337 0.09390\\
0.99337 0.09391\\
0.99337 0.09392\\
0.99337 0.09394\\
0.99337 0.09395\\
0.99337 0.09396\\
0.99337 0.09398\\
0.99337 0.09399\\
0.99337 0.09400\\
0.99337 0.09401\\
0.99337 0.09403\\
0.99337 0.09404\\
0.99337 0.09405\\
0.99337 0.09406\\
0.99337 0.09408\\
0.99337 0.09409\\
0.99337 0.09410\\
0.99337 0.09412\\
0.99337 0.09413\\
0.99337 0.09414\\
0.99337 0.09415\\
0.99337 0.09417\\
0.99337 0.09418\\
0.99337 0.09419\\
0.99337 0.09421\\
0.99337 0.09422\\
0.99337 0.09423\\
0.99337 0.09424\\
0.99337 0.09426\\
0.99337 0.09427\\
0.99337 0.09428\\
0.99337 0.09429\\
0.99337 0.09431\\
0.99337 0.09432\\
0.99337 0.09433\\
0.99337 0.09435\\
0.99337 0.09436\\
0.99337 0.09437\\
0.99337 0.09438\\
0.99337 0.09440\\
0.99337 0.09441\\
0.99337 0.09442\\
0.99337 0.09443\\
0.99337 0.09445\\
0.99337 0.09446\\
0.99337 0.09447\\
0.99337 0.09449\\
0.99337 0.09450\\
0.99337 0.09451\\
0.99337 0.09452\\
0.99337 0.09454\\
0.99337 0.09455\\
0.99337 0.09456\\
0.99337 0.09457\\
0.99337 0.09459\\
0.99336 0.09460\\
0.99336 0.09461\\
0.99336 0.09463\\
0.99336 0.09464\\
0.99336 0.09465\\
0.99336 0.09466\\
0.99336 0.09468\\
0.99336 0.09469\\
0.99336 0.09470\\
0.99336 0.09471\\
0.99336 0.09473\\
0.99336 0.09474\\
0.99336 0.09475\\
0.99336 0.09477\\
0.99336 0.09478\\
0.99336 0.09479\\
0.99336 0.09480\\
0.99336 0.09482\\
0.99336 0.09483\\
0.99336 0.09484\\
0.99336 0.09485\\
0.99336 0.09487\\
0.99336 0.09488\\
0.99336 0.09489\\
0.99336 0.09491\\
0.99336 0.09492\\
0.99336 0.09493\\
0.99336 0.09494\\
0.99336 0.09496\\
0.99336 0.09497\\
0.99336 0.09498\\
0.99336 0.09499\\
0.99336 0.09501\\
0.99336 0.09502\\
0.99336 0.09503\\
0.99336 0.09505\\
0.99336 0.09506\\
0.99336 0.09507\\
0.99336 0.09508\\
0.99336 0.09510\\
0.99336 0.09511\\
0.99336 0.09512\\
0.99336 0.09513\\
0.99336 0.09515\\
0.99336 0.09516\\
0.99336 0.09517\\
0.99336 0.09519\\
0.99336 0.09520\\
0.99336 0.09521\\
0.99336 0.09522\\
0.99336 0.09524\\
0.99336 0.09525\\
0.99336 0.09526\\
0.99336 0.09528\\
0.99336 0.09529\\
0.99336 0.09530\\
0.99336 0.09531\\
0.99336 0.09533\\
0.99336 0.09534\\
0.99336 0.09535\\
0.99336 0.09536\\
0.99336 0.09538\\
0.99335 0.09539\\
0.99335 0.09540\\
0.99335 0.09542\\
0.99335 0.09543\\
0.99335 0.09544\\
0.99335 0.09545\\
0.99335 0.09547\\
0.99335 0.09548\\
0.99335 0.09549\\
0.99335 0.09550\\
0.99335 0.09552\\
0.99335 0.09553\\
0.99335 0.09554\\
0.99335 0.09556\\
0.99335 0.09557\\
0.99335 0.09558\\
0.99335 0.09559\\
0.99335 0.09561\\
0.99335 0.09562\\
0.99335 0.09563\\
0.99335 0.09564\\
0.99335 0.09566\\
0.99335 0.09567\\
0.99335 0.09568\\
0.99335 0.09570\\
0.99335 0.09571\\
0.99335 0.09572\\
0.99335 0.09573\\
0.99335 0.09575\\
0.99335 0.09576\\
0.99335 0.09577\\
0.99335 0.09578\\
0.99335 0.09580\\
0.99335 0.09581\\
0.99335 0.09582\\
0.99335 0.09584\\
0.99335 0.09585\\
0.99335 0.09586\\
0.99335 0.09587\\
0.99335 0.09589\\
0.99335 0.09590\\
0.99335 0.09591\\
0.99335 0.09592\\
0.99335 0.09594\\
0.99335 0.09595\\
0.99335 0.09596\\
0.99335 0.09598\\
0.99335 0.09599\\
0.99335 0.09600\\
0.99335 0.09601\\
0.99335 0.09603\\
0.99335 0.09604\\
0.99335 0.09605\\
0.99335 0.09606\\
0.99335 0.09608\\
0.99335 0.09609\\
0.99335 0.09610\\
0.99335 0.09612\\
0.99335 0.09613\\
0.99335 0.09614\\
0.99335 0.09615\\
0.99335 0.09617\\
0.99335 0.09618\\
0.99335 0.09619\\
0.99335 0.09621\\
0.99335 0.09622\\
0.99335 0.09623\\
0.99335 0.09624\\
0.99335 0.09626\\
0.99335 0.09627\\
0.99335 0.09628\\
0.99335 0.09629\\
0.99335 0.09631\\
0.99335 0.09632\\
0.99335 0.09633\\
0.99334 0.09635\\
0.99334 0.09636\\
0.99334 0.09637\\
0.99334 0.09638\\
0.99334 0.09640\\
0.99334 0.09641\\
0.99334 0.09642\\
0.99334 0.09643\\
0.99334 0.09645\\
0.99334 0.09646\\
0.99334 0.09647\\
0.99334 0.09649\\
0.99334 0.09650\\
0.99334 0.09651\\
0.99334 0.09652\\
0.99334 0.09654\\
0.99334 0.09655\\
0.99334 0.09656\\
0.99334 0.09657\\
0.99334 0.09659\\
0.99334 0.09660\\
0.99334 0.09661\\
0.99334 0.09663\\
0.99334 0.09664\\
0.99334 0.09665\\
0.99334 0.09666\\
0.99334 0.09668\\
0.99334 0.09669\\
0.99334 0.09670\\
0.99334 0.09671\\
0.99334 0.09673\\
0.99334 0.09674\\
0.99334 0.09675\\
0.99334 0.09677\\
0.99334 0.09678\\
0.99334 0.09679\\
0.99334 0.09680\\
0.99334 0.09682\\
0.99334 0.09683\\
0.99334 0.09684\\
0.99334 0.09685\\
0.99334 0.09687\\
0.99334 0.09688\\
0.99334 0.09689\\
0.99334 0.09691\\
0.99334 0.09692\\
0.99334 0.09693\\
0.99334 0.09694\\
0.99334 0.09696\\
0.99334 0.09697\\
0.99334 0.09698\\
0.99334 0.09699\\
0.99334 0.09701\\
0.99334 0.09702\\
0.99333 0.09703\\
0.99333 0.09705\\
0.99333 0.09706\\
0.99333 0.09707\\
0.99333 0.09708\\
0.99333 0.09710\\
0.99333 0.09711\\
0.99333 0.09712\\
0.99333 0.09713\\
0.99333 0.09715\\
0.99333 0.09716\\
0.99333 0.09717\\
0.99333 0.09719\\
0.99333 0.09720\\
0.99333 0.09721\\
0.99333 0.09722\\
0.99333 0.09724\\
0.99333 0.09725\\
0.99333 0.09726\\
0.99333 0.09728\\
0.99333 0.09729\\
0.99333 0.09730\\
0.99333 0.09731\\
0.99333 0.09733\\
0.99333 0.09734\\
0.99333 0.09735\\
0.99333 0.09736\\
0.99333 0.09738\\
0.99333 0.09739\\
0.99333 0.09740\\
0.99333 0.09742\\
0.99333 0.09743\\
0.99333 0.09744\\
0.99333 0.09745\\
0.99333 0.09747\\
0.99333 0.09748\\
0.99333 0.09749\\
0.99333 0.09750\\
0.99333 0.09752\\
0.99333 0.09753\\
0.99333 0.09754\\
0.99333 0.09756\\
0.99333 0.09757\\
0.99333 0.09758\\
0.99333 0.09759\\
0.99333 0.09761\\
0.99333 0.09762\\
0.99333 0.09763\\
0.99333 0.09764\\
0.99333 0.09766\\
0.99333 0.09767\\
0.99333 0.09768\\
0.99333 0.09770\\
0.99333 0.09771\\
0.99333 0.09772\\
0.99333 0.09773\\
0.99333 0.09775\\
0.99333 0.09776\\
0.99333 0.09777\\
0.99333 0.09778\\
0.99333 0.09780\\
0.99333 0.09781\\
0.99333 0.09782\\
0.99333 0.09784\\
0.99333 0.09785\\
0.99333 0.09786\\
0.99333 0.09787\\
0.99333 0.09789\\
0.99333 0.09790\\
0.99333 0.09791\\
0.99332 0.09792\\
0.99332 0.09794\\
0.99332 0.09795\\
0.99332 0.09796\\
0.99332 0.09798\\
0.99332 0.09799\\
0.99332 0.09800\\
0.99332 0.09801\\
0.99332 0.09803\\
0.99332 0.09804\\
0.99332 0.09805\\
0.99332 0.09806\\
0.99332 0.09808\\
0.99332 0.09809\\
0.99332 0.09810\\
0.99332 0.09812\\
0.99332 0.09813\\
0.99332 0.09814\\
0.99332 0.09815\\
0.99332 0.09817\\
0.99332 0.09818\\
0.99332 0.09819\\
0.99332 0.09821\\
0.99332 0.09822\\
0.99332 0.09823\\
0.99332 0.09824\\
0.99332 0.09826\\
0.99332 0.09827\\
0.99332 0.09828\\
0.99332 0.09829\\
0.99332 0.09831\\
0.99332 0.09832\\
0.99332 0.09833\\
0.99332 0.09835\\
0.99332 0.09836\\
0.99332 0.09837\\
0.99332 0.09838\\
0.99332 0.09840\\
0.99332 0.09841\\
0.99332 0.09842\\
0.99332 0.09843\\
0.99332 0.09845\\
0.99332 0.09846\\
0.99332 0.09847\\
0.99332 0.09849\\
0.99332 0.09850\\
0.99332 0.09851\\
0.99332 0.09852\\
0.99332 0.09854\\
0.99332 0.09855\\
0.99332 0.09856\\
0.99332 0.09857\\
0.99332 0.09859\\
0.99332 0.09860\\
0.99332 0.09861\\
0.99332 0.09863\\
0.99331 0.09864\\
0.99331 0.09865\\
0.99331 0.09866\\
0.99331 0.09868\\
0.99331 0.09869\\
0.99331 0.09870\\
0.99331 0.09871\\
0.99331 0.09873\\
0.99331 0.09874\\
0.99331 0.09875\\
0.99331 0.09877\\
0.99331 0.09878\\
0.99331 0.09879\\
0.99331 0.09880\\
0.99331 0.09882\\
0.99331 0.09883\\
0.99331 0.09884\\
0.99331 0.09885\\
0.99331 0.09887\\
0.99331 0.09888\\
0.99331 0.09889\\
0.99331 0.09891\\
0.99331 0.09892\\
0.99331 0.09893\\
0.99331 0.09894\\
0.99331 0.09896\\
0.99331 0.09897\\
0.99331 0.09898\\
0.99331 0.09899\\
0.99331 0.09901\\
0.99331 0.09902\\
0.99331 0.09903\\
0.99331 0.09905\\
0.99331 0.09906\\
0.99331 0.09907\\
0.99331 0.09908\\
0.99331 0.09910\\
0.99331 0.09911\\
0.99331 0.09912\\
0.99331 0.09914\\
0.99331 0.09915\\
0.99331 0.09916\\
0.99331 0.09917\\
0.99331 0.09919\\
0.99331 0.09920\\
0.99331 0.09921\\
0.99331 0.09922\\
0.99331 0.09924\\
0.99331 0.09925\\
0.99331 0.09926\\
0.99331 0.09928\\
0.99331 0.09929\\
0.99331 0.09930\\
0.99331 0.09931\\
0.99331 0.09933\\
0.99331 0.09934\\
0.99331 0.09935\\
0.99331 0.09936\\
0.99331 0.09938\\
0.99331 0.09939\\
0.99331 0.09940\\
0.99331 0.09942\\
0.99331 0.09943\\
0.99331 0.09944\\
0.99331 0.09945\\
0.99331 0.09947\\
0.99331 0.09948\\
0.99331 0.09949\\
0.99331 0.09950\\
0.99331 0.09952\\
0.99331 0.09953\\
0.99331 0.09954\\
0.99331 0.09956\\
0.99331 0.09957\\
0.99331 0.09958\\
0.99331 0.09959\\
0.99331 0.09961\\
0.99331 0.09962\\
0.99331 0.09963\\
0.99330 0.09964\\
0.99330 0.09966\\
0.99330 0.09967\\
0.99330 0.09968\\
0.99330 0.09970\\
0.99330 0.09971\\
0.99330 0.09972\\
0.99330 0.09973\\
0.99330 0.09975\\
0.99330 0.09976\\
0.99330 0.09977\\
0.99330 0.09978\\
0.99330 0.09980\\
0.99330 0.09981\\
0.99330 0.09982\\
0.99330 0.09984\\
0.99330 0.09985\\
0.99330 0.09986\\
0.99330 0.09987\\
0.99330 0.09989\\
0.99330 0.09990\\
0.99330 0.09991\\
0.99330 0.09992\\
0.99330 0.09994\\
0.99330 0.09995\\
0.99330 0.09996\\
0.99330 0.09998\\
0.99330 0.09999\\
0.99330 0.10000\\
0.99330 0.10001\\
0.99330 0.10003\\
0.99330 0.10004\\
0.99330 0.10005\\
0.99330 0.10006\\
0.99330 0.10008\\
0.99330 0.10009\\
0.99330 0.10010\\
0.99330 0.10012\\
0.99330 0.10013\\
0.99330 0.10014\\
0.99330 0.10015\\
0.99330 0.10017\\
0.99330 0.10018\\
0.99330 0.10019\\
0.99330 0.10021\\
0.99330 0.10022\\
0.99330 0.10023\\
0.99330 0.10024\\
0.99330 0.10026\\
0.99330 0.10027\\
0.99330 0.10028\\
0.99330 0.10029\\
0.99330 0.10031\\
0.99330 0.10032\\
0.99330 0.10033\\
0.99330 0.10035\\
0.99330 0.10036\\
0.99330 0.10037\\
0.99330 0.10038\\
0.99330 0.10040\\
0.99330 0.10041\\
0.99330 0.10042\\
0.99330 0.10043\\
0.99330 0.10045\\
0.99330 0.10046\\
0.99330 0.10047\\
0.99330 0.10049\\
0.99330 0.10050\\
0.99330 0.10051\\
0.99330 0.10052\\
0.99330 0.10054\\
0.99330 0.10055\\
0.99330 0.10056\\
0.99330 0.10057\\
0.99330 0.10059\\
0.99330 0.10060\\
0.99330 0.10061\\
0.99330 0.10063\\
0.99329 0.10064\\
0.99329 0.10065\\
0.99329 0.10066\\
0.99329 0.10068\\
0.99329 0.10069\\
0.99329 0.10070\\
0.99329 0.10071\\
0.99329 0.10073\\
0.99329 0.10074\\
0.99329 0.10075\\
0.99329 0.10077\\
0.99329 0.10078\\
0.99329 0.10079\\
0.99329 0.10080\\
0.99329 0.10082\\
0.99329 0.10083\\
0.99329 0.10084\\
0.99329 0.10085\\
0.99329 0.10087\\
0.99329 0.10088\\
0.99329 0.10089\\
0.99329 0.10091\\
0.99329 0.10092\\
0.99329 0.10093\\
0.99329 0.10094\\
0.99329 0.10096\\
0.99329 0.10097\\
0.99329 0.10098\\
0.99329 0.10099\\
0.99329 0.10101\\
0.99329 0.10102\\
0.99329 0.10103\\
0.99329 0.10105\\
0.99329 0.10106\\
0.99329 0.10107\\
0.99329 0.10108\\
0.99329 0.10110\\
0.99329 0.10111\\
0.99329 0.10112\\
0.99329 0.10114\\
0.99329 0.10115\\
0.99329 0.10116\\
0.99329 0.10117\\
0.99329 0.10119\\
0.99329 0.10120\\
0.99329 0.10121\\
0.99329 0.10122\\
0.99329 0.10124\\
0.99329 0.10125\\
0.99329 0.10126\\
0.99329 0.10128\\
0.99329 0.10129\\
0.99329 0.10130\\
0.99329 0.10131\\
0.99329 0.10133\\
0.99329 0.10134\\
0.99329 0.10135\\
0.99329 0.10136\\
0.99329 0.10138\\
0.99329 0.10139\\
0.99328 0.10140\\
0.99328 0.10142\\
0.99328 0.10143\\
0.99328 0.10144\\
0.99328 0.10145\\
0.99328 0.10147\\
0.99328 0.10148\\
0.99328 0.10149\\
0.99328 0.10150\\
0.99328 0.10152\\
0.99328 0.10153\\
0.99328 0.10154\\
0.99328 0.10156\\
0.99328 0.10157\\
0.99328 0.10158\\
0.99328 0.10159\\
0.99328 0.10161\\
0.99328 0.10162\\
0.99328 0.10163\\
0.99328 0.10164\\
0.99328 0.10166\\
0.99328 0.10167\\
0.99328 0.10168\\
0.99328 0.10170\\
0.99328 0.10171\\
0.99328 0.10172\\
0.99328 0.10173\\
0.99328 0.10175\\
0.99328 0.10176\\
0.99328 0.10177\\
0.99328 0.10178\\
0.99328 0.10180\\
0.99328 0.10181\\
0.99328 0.10182\\
0.99328 0.10184\\
0.99328 0.10185\\
0.99328 0.10186\\
0.99328 0.10187\\
0.99328 0.10189\\
0.99328 0.10190\\
0.99328 0.10191\\
0.99328 0.10192\\
0.99328 0.10194\\
0.99328 0.10195\\
0.99328 0.10196\\
0.99328 0.10198\\
0.99328 0.10199\\
0.99328 0.10200\\
0.99328 0.10201\\
0.99328 0.10203\\
0.99328 0.10204\\
0.99328 0.10205\\
0.99328 0.10206\\
0.99328 0.10208\\
0.99328 0.10209\\
0.99328 0.10210\\
0.99328 0.10212\\
0.99328 0.10213\\
0.99328 0.10214\\
0.99328 0.10215\\
0.99328 0.10217\\
0.99328 0.10218\\
0.99328 0.10219\\
0.99328 0.10221\\
0.99328 0.10222\\
0.99328 0.10223\\
0.99328 0.10224\\
0.99328 0.10226\\
0.99328 0.10227\\
0.99328 0.10228\\
0.99328 0.10229\\
0.99328 0.10231\\
0.99328 0.10232\\
0.99328 0.10233\\
0.99328 0.10235\\
0.99328 0.10236\\
0.99328 0.10237\\
0.99327 0.10238\\
0.99327 0.10240\\
0.99327 0.10241\\
0.99327 0.10242\\
0.99327 0.10243\\
0.99327 0.10245\\
0.99327 0.10246\\
0.99327 0.10247\\
0.99327 0.10249\\
0.99327 0.10250\\
0.99327 0.10251\\
0.99327 0.10252\\
0.99327 0.10254\\
0.99327 0.10255\\
0.99327 0.10256\\
0.99327 0.10257\\
0.99327 0.10259\\
0.99327 0.10260\\
0.99327 0.10261\\
0.99327 0.10263\\
0.99327 0.10264\\
0.99327 0.10265\\
0.99327 0.10266\\
0.99327 0.10268\\
0.99327 0.10269\\
0.99327 0.10270\\
0.99327 0.10271\\
0.99327 0.10273\\
0.99327 0.10274\\
0.99327 0.10275\\
0.99327 0.10277\\
0.99327 0.10278\\
0.99327 0.10279\\
0.99327 0.10280\\
0.99327 0.10282\\
0.99327 0.10283\\
0.99327 0.10284\\
0.99327 0.10285\\
0.99327 0.10287\\
0.99327 0.10288\\
0.99327 0.10289\\
0.99327 0.10291\\
0.99327 0.10292\\
0.99327 0.10293\\
0.99327 0.10294\\
0.99327 0.10296\\
0.99327 0.10297\\
0.99327 0.10298\\
0.99327 0.10299\\
0.99327 0.10301\\
0.99327 0.10302\\
0.99327 0.10303\\
0.99327 0.10305\\
0.99327 0.10306\\
0.99327 0.10307\\
0.99327 0.10308\\
0.99327 0.10310\\
0.99327 0.10311\\
0.99327 0.10312\\
0.99327 0.10314\\
0.99327 0.10315\\
0.99327 0.10316\\
0.99327 0.10317\\
0.99327 0.10319\\
0.99327 0.10320\\
0.99327 0.10321\\
0.99327 0.10322\\
0.99327 0.10324\\
0.99327 0.10325\\
0.99327 0.10326\\
0.99327 0.10328\\
0.99327 0.10329\\
0.99327 0.10330\\
0.99327 0.10331\\
0.99327 0.10333\\
0.99327 0.10334\\
0.99327 0.10335\\
0.99327 0.10336\\
0.99327 0.10338\\
0.99327 0.10339\\
0.99327 0.10340\\
0.99327 0.10342\\
0.99326 0.10343\\
0.99326 0.10344\\
0.99326 0.10345\\
0.99326 0.10347\\
0.99326 0.10348\\
0.99326 0.10349\\
0.99326 0.10350\\
0.99326 0.10352\\
0.99326 0.10353\\
0.99326 0.10354\\
0.99326 0.10356\\
0.99326 0.10357\\
0.99326 0.10358\\
0.99326 0.10359\\
0.99326 0.10361\\
0.99326 0.10362\\
0.99326 0.10363\\
0.99326 0.10364\\
0.99326 0.10366\\
0.99326 0.10367\\
0.99326 0.10368\\
0.99326 0.10370\\
0.99326 0.10371\\
0.99326 0.10372\\
0.99326 0.10373\\
0.99326 0.10375\\
0.99326 0.10376\\
0.99326 0.10377\\
0.99326 0.10378\\
0.99326 0.10380\\
0.99326 0.10381\\
0.99326 0.10382\\
0.99326 0.10384\\
0.99326 0.10385\\
0.99326 0.10386\\
0.99326 0.10387\\
0.99326 0.10389\\
0.99326 0.10390\\
0.99326 0.10391\\
0.99326 0.10392\\
0.99326 0.10394\\
0.99326 0.10395\\
0.99326 0.10396\\
0.99326 0.10398\\
0.99326 0.10399\\
0.99326 0.10400\\
0.99326 0.10401\\
0.99326 0.10403\\
0.99326 0.10404\\
0.99326 0.10405\\
0.99326 0.10407\\
0.99326 0.10408\\
0.99326 0.10409\\
0.99326 0.10410\\
0.99326 0.10412\\
0.99326 0.10413\\
0.99326 0.10414\\
0.99326 0.10415\\
0.99326 0.10417\\
0.99326 0.10418\\
0.99325 0.10419\\
0.99325 0.10421\\
0.99325 0.10422\\
0.99325 0.10423\\
0.99325 0.10424\\
0.99325 0.10426\\
0.99325 0.10427\\
0.99325 0.10428\\
0.99325 0.10429\\
0.99325 0.10431\\
0.99325 0.10432\\
0.99325 0.10433\\
0.99325 0.10435\\
0.99325 0.10436\\
0.99325 0.10437\\
0.99325 0.10438\\
0.99325 0.10440\\
0.99325 0.10441\\
0.99325 0.10442\\
0.99325 0.10443\\
0.99325 0.10445\\
0.99325 0.10446\\
0.99325 0.10447\\
0.99325 0.10449\\
0.99325 0.10450\\
0.99325 0.10451\\
0.99325 0.10452\\
0.99325 0.10454\\
0.99325 0.10455\\
0.99325 0.10456\\
0.99325 0.10457\\
0.99325 0.10459\\
0.99325 0.10460\\
0.99325 0.10461\\
0.99325 0.10463\\
0.99325 0.10464\\
0.99325 0.10465\\
0.99325 0.10466\\
0.99325 0.10468\\
0.99325 0.10469\\
0.99325 0.10470\\
0.99325 0.10471\\
0.99325 0.10473\\
0.99325 0.10474\\
0.99325 0.10475\\
0.99325 0.10477\\
0.99325 0.10478\\
0.99325 0.10479\\
0.99325 0.10480\\
0.99325 0.10482\\
0.99325 0.10483\\
0.99325 0.10484\\
0.99325 0.10485\\
0.99325 0.10487\\
0.99325 0.10488\\
0.99325 0.10489\\
0.99325 0.10491\\
0.99325 0.10492\\
0.99325 0.10493\\
0.99325 0.10494\\
0.99325 0.10496\\
0.99325 0.10497\\
0.99325 0.10498\\
0.99325 0.10499\\
0.99325 0.10501\\
0.99325 0.10502\\
0.99325 0.10503\\
0.99325 0.10505\\
0.99324 0.10506\\
0.99324 0.10507\\
0.99324 0.10508\\
0.99324 0.10510\\
0.99324 0.10511\\
0.99324 0.10512\\
0.99324 0.10514\\
0.99324 0.10515\\
0.99324 0.10516\\
0.99324 0.10517\\
0.99324 0.10519\\
0.99324 0.10520\\
0.99324 0.10521\\
0.99324 0.10522\\
0.99324 0.10524\\
0.99324 0.10525\\
0.99324 0.10526\\
0.99324 0.10528\\
0.99324 0.10529\\
0.99324 0.10530\\
0.99324 0.10531\\
0.99324 0.10533\\
0.99324 0.10534\\
0.99324 0.10535\\
0.99324 0.10536\\
0.99324 0.10538\\
0.99324 0.10539\\
0.99324 0.10540\\
0.99324 0.10542\\
0.99324 0.10543\\
0.99324 0.10544\\
0.99324 0.10545\\
0.99324 0.10547\\
0.99324 0.10548\\
0.99324 0.10549\\
0.99324 0.10550\\
0.99324 0.10552\\
0.99324 0.10553\\
0.99324 0.10554\\
0.99324 0.10556\\
0.99324 0.10557\\
0.99324 0.10558\\
0.99324 0.10559\\
0.99324 0.10561\\
0.99324 0.10562\\
0.99324 0.10563\\
0.99324 0.10564\\
0.99324 0.10566\\
0.99324 0.10567\\
0.99324 0.10568\\
0.99324 0.10570\\
0.99324 0.10571\\
0.99324 0.10572\\
0.99324 0.10573\\
0.99324 0.10575\\
0.99324 0.10576\\
0.99324 0.10577\\
0.99324 0.10578\\
0.99324 0.10580\\
0.99324 0.10581\\
0.99324 0.10582\\
0.99324 0.10584\\
0.99324 0.10585\\
0.99324 0.10586\\
0.99324 0.10587\\
0.99324 0.10589\\
0.99324 0.10590\\
0.99323 0.10591\\
0.99323 0.10592\\
0.99323 0.10594\\
0.99323 0.10595\\
0.99323 0.10596\\
0.99323 0.10598\\
0.99323 0.10599\\
0.99323 0.10600\\
0.99323 0.10601\\
0.99323 0.10603\\
0.99323 0.10604\\
0.99323 0.10605\\
0.99323 0.10607\\
0.99323 0.10608\\
0.99323 0.10609\\
0.99323 0.10610\\
0.99323 0.10612\\
0.99323 0.10613\\
0.99323 0.10614\\
0.99323 0.10615\\
0.99323 0.10617\\
0.99323 0.10618\\
0.99323 0.10619\\
0.99323 0.10621\\
0.99323 0.10622\\
0.99323 0.10623\\
0.99323 0.10624\\
0.99323 0.10626\\
0.99323 0.10627\\
0.99323 0.10628\\
0.99323 0.10629\\
0.99323 0.10631\\
0.99323 0.10632\\
0.99323 0.10633\\
0.99323 0.10635\\
0.99323 0.10636\\
0.99323 0.10637\\
0.99323 0.10638\\
0.99323 0.10640\\
0.99323 0.10641\\
0.99323 0.10642\\
0.99323 0.10643\\
0.99323 0.10645\\
0.99323 0.10646\\
0.99323 0.10647\\
0.99323 0.10649\\
0.99323 0.10650\\
0.99323 0.10651\\
0.99323 0.10652\\
0.99323 0.10654\\
0.99323 0.10655\\
0.99323 0.10656\\
0.99323 0.10657\\
0.99323 0.10659\\
0.99323 0.10660\\
0.99323 0.10661\\
0.99323 0.10663\\
0.99323 0.10664\\
0.99323 0.10665\\
0.99323 0.10666\\
0.99323 0.10668\\
0.99323 0.10669\\
0.99323 0.10670\\
0.99323 0.10671\\
0.99323 0.10673\\
0.99323 0.10674\\
0.99323 0.10675\\
0.99323 0.10677\\
0.99323 0.10678\\
0.99323 0.10679\\
0.99323 0.10680\\
0.99323 0.10682\\
0.99323 0.10683\\
0.99323 0.10684\\
0.99323 0.10685\\
0.99323 0.10687\\
0.99323 0.10688\\
0.99323 0.10689\\
0.99323 0.10691\\
0.99323 0.10692\\
0.99323 0.10693\\
0.99323 0.10694\\
0.99322 0.10696\\
0.99322 0.10697\\
0.99322 0.10698\\
0.99322 0.10699\\
0.99322 0.10701\\
0.99322 0.10702\\
0.99322 0.10703\\
0.99322 0.10705\\
0.99322 0.10706\\
0.99322 0.10707\\
0.99322 0.10708\\
0.99322 0.10710\\
0.99322 0.10711\\
0.99322 0.10712\\
0.99322 0.10714\\
0.99322 0.10715\\
0.99322 0.10716\\
0.99322 0.10717\\
0.99322 0.10719\\
0.99322 0.10720\\
0.99322 0.10721\\
0.99322 0.10722\\
0.99322 0.10724\\
0.99322 0.10725\\
0.99322 0.10726\\
0.99322 0.10728\\
0.99322 0.10729\\
0.99322 0.10730\\
0.99322 0.10731\\
0.99322 0.10733\\
0.99322 0.10734\\
0.99322 0.10735\\
0.99322 0.10736\\
0.99322 0.10738\\
0.99322 0.10739\\
0.99322 0.10740\\
0.99322 0.10742\\
0.99322 0.10743\\
0.99322 0.10744\\
0.99322 0.10745\\
0.99322 0.10747\\
0.99322 0.10748\\
0.99322 0.10749\\
0.99322 0.10750\\
0.99322 0.10752\\
0.99322 0.10753\\
0.99322 0.10754\\
0.99322 0.10756\\
0.99322 0.10757\\
0.99322 0.10758\\
0.99322 0.10759\\
0.99322 0.10761\\
0.99322 0.10762\\
0.99322 0.10763\\
0.99322 0.10764\\
0.99322 0.10766\\
0.99322 0.10767\\
0.99322 0.10768\\
0.99322 0.10770\\
0.99322 0.10771\\
0.99322 0.10772\\
0.99322 0.10773\\
0.99322 0.10775\\
0.99322 0.10776\\
0.99322 0.10777\\
0.99322 0.10778\\
0.99322 0.10780\\
0.99322 0.10781\\
0.99322 0.10782\\
0.99322 0.10784\\
0.99322 0.10785\\
0.99322 0.10786\\
0.99322 0.10787\\
0.99321 0.10789\\
0.99321 0.10790\\
0.99321 0.10791\\
0.99321 0.10792\\
0.99321 0.10794\\
0.99321 0.10795\\
0.99321 0.10796\\
0.99321 0.10798\\
0.99321 0.10799\\
0.99321 0.10800\\
0.99321 0.10801\\
0.99321 0.10803\\
0.99321 0.10804\\
0.99321 0.10805\\
0.99321 0.10807\\
0.99321 0.10808\\
0.99321 0.10809\\
0.99321 0.10810\\
0.99321 0.10812\\
0.99321 0.10813\\
0.99321 0.10814\\
0.99321 0.10815\\
0.99321 0.10817\\
0.99321 0.10818\\
0.99321 0.10819\\
0.99321 0.10821\\
0.99321 0.10822\\
0.99321 0.10823\\
0.99321 0.10824\\
0.99321 0.10826\\
0.99321 0.10827\\
0.99321 0.10828\\
0.99321 0.10829\\
0.99321 0.10831\\
0.99321 0.10832\\
0.99321 0.10833\\
0.99321 0.10835\\
0.99321 0.10836\\
0.99321 0.10837\\
0.99321 0.10838\\
0.99321 0.10840\\
0.99321 0.10841\\
0.99321 0.10842\\
0.99321 0.10843\\
0.99321 0.10845\\
0.99321 0.10846\\
0.99321 0.10847\\
0.99321 0.10849\\
0.99321 0.10850\\
0.99321 0.10851\\
0.99321 0.10852\\
0.99321 0.10854\\
0.99321 0.10855\\
0.99321 0.10856\\
0.99321 0.10857\\
0.99321 0.10859\\
0.99321 0.10860\\
0.99321 0.10861\\
0.99321 0.10863\\
0.99321 0.10864\\
0.99321 0.10865\\
0.99321 0.10866\\
0.99321 0.10868\\
0.99321 0.10869\\
0.99321 0.10870\\
0.99321 0.10871\\
0.99321 0.10873\\
0.99321 0.10874\\
0.99321 0.10875\\
0.99320 0.10877\\
0.99320 0.10878\\
0.99320 0.10879\\
0.99320 0.10880\\
0.99320 0.10882\\
0.99320 0.10883\\
0.99320 0.10884\\
0.99320 0.10885\\
0.99320 0.10887\\
0.99320 0.10888\\
0.99320 0.10889\\
0.99320 0.10891\\
0.99320 0.10892\\
0.99320 0.10893\\
0.99320 0.10894\\
0.99320 0.10896\\
0.99320 0.10897\\
0.99320 0.10898\\
0.99320 0.10900\\
0.99320 0.10901\\
0.99320 0.10902\\
0.99320 0.10903\\
0.99320 0.10905\\
0.99320 0.10906\\
0.99320 0.10907\\
0.99320 0.10908\\
0.99320 0.10910\\
0.99320 0.10911\\
0.99320 0.10912\\
0.99320 0.10914\\
0.99320 0.10915\\
0.99320 0.10916\\
0.99320 0.10917\\
0.99320 0.10919\\
0.99320 0.10920\\
0.99320 0.10921\\
0.99320 0.10922\\
0.99320 0.10924\\
0.99320 0.10925\\
0.99320 0.10926\\
0.99320 0.10928\\
0.99320 0.10929\\
0.99320 0.10930\\
0.99320 0.10931\\
0.99320 0.10933\\
0.99320 0.10934\\
0.99320 0.10935\\
0.99320 0.10936\\
0.99320 0.10938\\
0.99320 0.10939\\
0.99320 0.10940\\
0.99320 0.10942\\
0.99320 0.10943\\
0.99320 0.10944\\
0.99320 0.10945\\
0.99320 0.10947\\
0.99320 0.10948\\
0.99320 0.10949\\
0.99320 0.10950\\
0.99320 0.10952\\
0.99320 0.10953\\
0.99320 0.10954\\
0.99320 0.10956\\
0.99320 0.10957\\
0.99320 0.10958\\
0.99320 0.10959\\
0.99320 0.10961\\
0.99320 0.10962\\
0.99320 0.10963\\
0.99320 0.10964\\
0.99320 0.10966\\
0.99320 0.10967\\
0.99320 0.10968\\
0.99320 0.10970\\
0.99319 0.10971\\
0.99319 0.10972\\
0.99319 0.10973\\
0.99319 0.10975\\
0.99319 0.10976\\
0.99319 0.10977\\
0.99319 0.10978\\
0.99319 0.10980\\
0.99319 0.10981\\
0.99319 0.10982\\
0.99319 0.10984\\
0.99319 0.10985\\
0.99319 0.10986\\
0.99319 0.10987\\
0.99319 0.10989\\
0.99319 0.10990\\
0.99319 0.10991\\
0.99319 0.10992\\
0.99319 0.10994\\
0.99319 0.10995\\
0.99319 0.10996\\
0.99319 0.10998\\
0.99319 0.10999\\
0.99319 0.11000\\
0.99319 0.11001\\
0.99319 0.11003\\
0.99319 0.11004\\
0.99319 0.11005\\
0.99319 0.11007\\
0.99319 0.11008\\
0.99319 0.11009\\
0.99319 0.11010\\
0.99319 0.11012\\
0.99319 0.11013\\
0.99319 0.11014\\
0.99319 0.11015\\
0.99319 0.11017\\
0.99319 0.11018\\
0.99319 0.11019\\
0.99319 0.11021\\
0.99319 0.11022\\
0.99319 0.11023\\
0.99319 0.11024\\
0.99319 0.11026\\
0.99319 0.11027\\
0.99319 0.11028\\
0.99319 0.11029\\
0.99319 0.11031\\
0.99319 0.11032\\
0.99319 0.11033\\
0.99319 0.11035\\
0.99319 0.11036\\
0.99319 0.11037\\
0.99319 0.11038\\
0.99319 0.11040\\
0.99319 0.11041\\
0.99319 0.11042\\
0.99319 0.11043\\
0.99319 0.11045\\
0.99319 0.11046\\
0.99319 0.11047\\
0.99319 0.11049\\
0.99319 0.11050\\
0.99319 0.11051\\
0.99319 0.11052\\
0.99319 0.11054\\
0.99319 0.11055\\
0.99319 0.11056\\
0.99319 0.11057\\
0.99319 0.11059\\
0.99319 0.11060\\
0.99319 0.11061\\
0.99319 0.11063\\
0.99319 0.11064\\
0.99319 0.11065\\
0.99319 0.11066\\
0.99319 0.11068\\
0.99319 0.11069\\
0.99319 0.11070\\
0.99319 0.11071\\
0.99319 0.11073\\
0.99318 0.11074\\
0.99318 0.11075\\
0.99318 0.11077\\
0.99318 0.11078\\
0.99318 0.11079\\
0.99318 0.11080\\
0.99318 0.11082\\
0.99318 0.11083\\
0.99318 0.11084\\
0.99318 0.11085\\
0.99318 0.11087\\
0.99318 0.11088\\
0.99318 0.11089\\
0.99318 0.11091\\
0.99318 0.11092\\
0.99318 0.11093\\
0.99318 0.11094\\
0.99318 0.11096\\
0.99318 0.11097\\
0.99318 0.11098\\
0.99318 0.11100\\
0.99318 0.11101\\
0.99318 0.11102\\
0.99318 0.11103\\
0.99318 0.11105\\
0.99318 0.11106\\
0.99318 0.11107\\
0.99318 0.11108\\
0.99318 0.11110\\
0.99318 0.11111\\
0.99318 0.11112\\
0.99318 0.11114\\
0.99318 0.11115\\
0.99318 0.11116\\
0.99318 0.11117\\
0.99318 0.11119\\
0.99318 0.11120\\
0.99318 0.11121\\
0.99318 0.11122\\
0.99318 0.11124\\
0.99318 0.11125\\
0.99318 0.11126\\
0.99318 0.11128\\
0.99318 0.11129\\
0.99318 0.11130\\
0.99318 0.11131\\
0.99318 0.11133\\
0.99318 0.11134\\
0.99318 0.11135\\
0.99318 0.11136\\
0.99318 0.11138\\
0.99318 0.11139\\
0.99318 0.11140\\
0.99318 0.11142\\
0.99318 0.11143\\
0.99318 0.11144\\
0.99318 0.11145\\
0.99318 0.11147\\
0.99318 0.11148\\
0.99318 0.11149\\
0.99318 0.11150\\
0.99318 0.11152\\
0.99318 0.11153\\
0.99318 0.11154\\
0.99318 0.11156\\
0.99318 0.11157\\
0.99318 0.11158\\
0.99318 0.11159\\
0.99318 0.11161\\
0.99318 0.11162\\
0.99318 0.11163\\
0.99318 0.11164\\
0.99318 0.11166\\
0.99318 0.11167\\
0.99318 0.11168\\
0.99318 0.11170\\
0.99318 0.11171\\
0.99318 0.11172\\
0.99318 0.11173\\
0.99318 0.11175\\
0.99318 0.11176\\
0.99318 0.11177\\
0.99317 0.11178\\
0.99317 0.11180\\
0.99317 0.11181\\
0.99317 0.11182\\
0.99317 0.11184\\
0.99317 0.11185\\
0.99317 0.11186\\
0.99317 0.11187\\
0.99317 0.11189\\
0.99317 0.11190\\
0.99317 0.11191\\
0.99317 0.11192\\
0.99317 0.11194\\
0.99317 0.11195\\
0.99317 0.11196\\
0.99317 0.11198\\
0.99317 0.11199\\
0.99317 0.11200\\
0.99317 0.11201\\
0.99317 0.11203\\
0.99317 0.11204\\
0.99317 0.11205\\
0.99317 0.11207\\
0.99317 0.11208\\
0.99317 0.11209\\
0.99317 0.11210\\
0.99317 0.11212\\
0.99317 0.11213\\
0.99317 0.11214\\
0.99317 0.11215\\
0.99317 0.11217\\
0.99317 0.11218\\
0.99317 0.11219\\
0.99317 0.11221\\
0.99317 0.11222\\
0.99317 0.11223\\
0.99317 0.11224\\
0.99317 0.11226\\
0.99317 0.11227\\
0.99317 0.11228\\
0.99317 0.11229\\
0.99317 0.11231\\
0.99317 0.11232\\
0.99317 0.11233\\
0.99317 0.11235\\
0.99317 0.11236\\
0.99317 0.11237\\
0.99317 0.11238\\
0.99317 0.11240\\
0.99317 0.11241\\
0.99317 0.11242\\
0.99317 0.11243\\
0.99317 0.11245\\
0.99317 0.11246\\
0.99317 0.11247\\
0.99317 0.11249\\
0.99317 0.11250\\
0.99317 0.11251\\
0.99317 0.11252\\
0.99317 0.11254\\
0.99317 0.11255\\
0.99317 0.11256\\
0.99317 0.11257\\
0.99317 0.11259\\
0.99317 0.11260\\
0.99317 0.11261\\
0.99317 0.11263\\
0.99317 0.11264\\
0.99317 0.11265\\
0.99317 0.11266\\
0.99317 0.11268\\
0.99317 0.11269\\
0.99317 0.11270\\
0.99317 0.11271\\
0.99317 0.11273\\
0.99317 0.11274\\
0.99316 0.11275\\
0.99316 0.11277\\
0.99316 0.11278\\
0.99316 0.11279\\
0.99316 0.11280\\
0.99316 0.11282\\
0.99316 0.11283\\
0.99316 0.11284\\
0.99316 0.11285\\
0.99316 0.11287\\
0.99316 0.11288\\
0.99316 0.11289\\
0.99316 0.11291\\
0.99316 0.11292\\
0.99316 0.11293\\
0.99316 0.11294\\
0.99316 0.11296\\
0.99316 0.11297\\
0.99316 0.11298\\
0.99316 0.11300\\
0.99316 0.11301\\
0.99316 0.11302\\
0.99316 0.11303\\
0.99316 0.11305\\
0.99316 0.11306\\
0.99316 0.11307\\
0.99316 0.11308\\
0.99316 0.11310\\
0.99316 0.11311\\
0.99316 0.11312\\
0.99316 0.11314\\
0.99316 0.11315\\
0.99316 0.11316\\
0.99316 0.11317\\
0.99316 0.11319\\
0.99316 0.11320\\
0.99316 0.11321\\
0.99316 0.11322\\
0.99316 0.11324\\
0.99316 0.11325\\
0.99316 0.11326\\
0.99316 0.11328\\
0.99316 0.11329\\
0.99316 0.11330\\
0.99316 0.11331\\
0.99316 0.11333\\
0.99316 0.11334\\
0.99316 0.11335\\
0.99316 0.11336\\
0.99316 0.11338\\
0.99316 0.11339\\
0.99316 0.11340\\
0.99316 0.11342\\
0.99316 0.11343\\
0.99316 0.11344\\
0.99316 0.11345\\
0.99316 0.11347\\
0.99316 0.11348\\
0.99316 0.11349\\
0.99316 0.11350\\
0.99316 0.11352\\
0.99316 0.11353\\
0.99316 0.11354\\
0.99316 0.11356\\
0.99316 0.11357\\
0.99316 0.11358\\
0.99316 0.11359\\
0.99316 0.11361\\
0.99316 0.11362\\
0.99316 0.11363\\
0.99316 0.11364\\
0.99316 0.11366\\
0.99315 0.11367\\
0.99315 0.11368\\
0.99315 0.11370\\
0.99315 0.11371\\
0.99315 0.11372\\
0.99315 0.11373\\
0.99315 0.11375\\
0.99315 0.11376\\
0.99315 0.11377\\
0.99315 0.11378\\
0.99315 0.11380\\
0.99315 0.11381\\
0.99315 0.11382\\
0.99315 0.11384\\
0.99315 0.11385\\
0.99315 0.11386\\
0.99315 0.11387\\
0.99315 0.11389\\
0.99315 0.11390\\
0.99315 0.11391\\
0.99315 0.11393\\
0.99315 0.11394\\
0.99315 0.11395\\
0.99315 0.11396\\
0.99315 0.11398\\
0.99315 0.11399\\
0.99315 0.11400\\
0.99315 0.11401\\
0.99315 0.11403\\
0.99315 0.11404\\
0.99315 0.11405\\
0.99315 0.11407\\
0.99315 0.11408\\
0.99315 0.11409\\
0.99315 0.11410\\
0.99315 0.11412\\
0.99315 0.11413\\
0.99315 0.11414\\
0.99315 0.11415\\
0.99315 0.11417\\
0.99315 0.11418\\
0.99315 0.11419\\
0.99315 0.11421\\
0.99315 0.11422\\
0.99315 0.11423\\
0.99315 0.11424\\
0.99315 0.11426\\
0.99315 0.11427\\
0.99315 0.11428\\
0.99315 0.11429\\
0.99315 0.11431\\
0.99315 0.11432\\
0.99315 0.11433\\
0.99315 0.11435\\
0.99315 0.11436\\
0.99315 0.11437\\
0.99315 0.11438\\
0.99315 0.11440\\
0.99315 0.11441\\
0.99315 0.11442\\
0.99315 0.11443\\
0.99315 0.11445\\
0.99315 0.11446\\
0.99315 0.11447\\
0.99315 0.11449\\
0.99315 0.11450\\
0.99315 0.11451\\
0.99315 0.11452\\
0.99315 0.11454\\
0.99315 0.11455\\
0.99315 0.11456\\
0.99315 0.11457\\
0.99315 0.11459\\
0.99315 0.11460\\
0.99315 0.11461\\
0.99315 0.11463\\
0.99315 0.11464\\
0.99315 0.11465\\
0.99315 0.11466\\
0.99314 0.11468\\
0.99314 0.11469\\
0.99314 0.11470\\
0.99314 0.11471\\
0.99314 0.11473\\
0.99314 0.11474\\
0.99314 0.11475\\
0.99314 0.11477\\
0.99314 0.11478\\
0.99314 0.11479\\
0.99314 0.11480\\
0.99314 0.11482\\
0.99314 0.11483\\
0.99314 0.11484\\
0.99314 0.11485\\
0.99314 0.11487\\
0.99314 0.11488\\
0.99314 0.11489\\
0.99314 0.11491\\
0.99314 0.11492\\
0.99314 0.11493\\
0.99314 0.11494\\
0.99314 0.11496\\
0.99314 0.11497\\
0.99314 0.11498\\
0.99314 0.11500\\
0.99314 0.11501\\
0.99314 0.11502\\
0.99314 0.11503\\
0.99314 0.11505\\
0.99314 0.11506\\
0.99314 0.11507\\
0.99314 0.11508\\
0.99314 0.11510\\
0.99314 0.11511\\
0.99314 0.11512\\
0.99314 0.11514\\
0.99314 0.11515\\
0.99314 0.11516\\
0.99314 0.11517\\
0.99314 0.11519\\
0.99314 0.11520\\
0.99314 0.11521\\
0.99314 0.11522\\
0.99314 0.11524\\
0.99314 0.11525\\
0.99314 0.11526\\
0.99314 0.11528\\
0.99314 0.11529\\
0.99314 0.11530\\
0.99314 0.11531\\
0.99314 0.11533\\
0.99314 0.11534\\
0.99314 0.11535\\
0.99314 0.11536\\
0.99314 0.11538\\
0.99314 0.11539\\
0.99314 0.11540\\
0.99314 0.11542\\
0.99314 0.11543\\
0.99313 0.11544\\
0.99313 0.11545\\
0.99313 0.11547\\
0.99313 0.11548\\
0.99313 0.11549\\
0.99313 0.11550\\
0.99313 0.11552\\
0.99313 0.11553\\
0.99313 0.11554\\
0.99313 0.11556\\
0.99313 0.11557\\
0.99313 0.11558\\
0.99313 0.11559\\
0.99313 0.11561\\
0.99313 0.11562\\
0.99313 0.11563\\
0.99313 0.11564\\
0.99313 0.11566\\
0.99313 0.11567\\
0.99313 0.11568\\
0.99313 0.11570\\
0.99313 0.11571\\
0.99313 0.11572\\
0.99313 0.11573\\
0.99313 0.11575\\
0.99313 0.11576\\
0.99313 0.11577\\
0.99313 0.11578\\
0.99313 0.11580\\
0.99313 0.11581\\
0.99313 0.11582\\
0.99313 0.11584\\
0.99313 0.11585\\
0.99313 0.11586\\
0.99313 0.11587\\
0.99313 0.11589\\
0.99313 0.11590\\
0.99313 0.11591\\
0.99313 0.11593\\
0.99313 0.11594\\
0.99313 0.11595\\
0.99313 0.11596\\
0.99313 0.11598\\
0.99313 0.11599\\
0.99313 0.11600\\
0.99313 0.11601\\
0.99313 0.11603\\
0.99313 0.11604\\
0.99313 0.11605\\
0.99313 0.11607\\
0.99313 0.11608\\
0.99313 0.11609\\
0.99313 0.11610\\
0.99313 0.11612\\
0.99313 0.11613\\
0.99313 0.11614\\
0.99313 0.11615\\
0.99313 0.11617\\
0.99313 0.11618\\
0.99313 0.11619\\
0.99313 0.11621\\
0.99313 0.11622\\
0.99313 0.11623\\
0.99313 0.11624\\
0.99313 0.11626\\
0.99313 0.11627\\
0.99313 0.11628\\
0.99313 0.11629\\
0.99313 0.11631\\
0.99313 0.11632\\
0.99313 0.11633\\
0.99313 0.11635\\
0.99313 0.11636\\
0.99313 0.11637\\
0.99312 0.11638\\
0.99312 0.11640\\
0.99312 0.11641\\
0.99312 0.11642\\
0.99312 0.11643\\
0.99312 0.11645\\
0.99312 0.11646\\
0.99312 0.11647\\
0.99312 0.11649\\
0.99312 0.11650\\
0.99312 0.11651\\
0.99312 0.11652\\
0.99312 0.11654\\
0.99312 0.11655\\
0.99312 0.11656\\
0.99312 0.11657\\
0.99312 0.11659\\
0.99312 0.11660\\
0.99312 0.11661\\
0.99312 0.11663\\
0.99312 0.11664\\
0.99312 0.11665\\
0.99312 0.11666\\
0.99312 0.11668\\
0.99312 0.11669\\
0.99312 0.11670\\
0.99312 0.11671\\
0.99312 0.11673\\
0.99312 0.11674\\
0.99312 0.11675\\
0.99312 0.11677\\
0.99312 0.11678\\
0.99312 0.11679\\
0.99312 0.11680\\
0.99312 0.11682\\
0.99312 0.11683\\
0.99312 0.11684\\
0.99312 0.11685\\
0.99312 0.11687\\
0.99312 0.11688\\
0.99312 0.11689\\
0.99312 0.11691\\
0.99312 0.11692\\
0.99312 0.11693\\
0.99312 0.11694\\
0.99312 0.11696\\
0.99312 0.11697\\
0.99312 0.11698\\
0.99312 0.11700\\
0.99312 0.11701\\
0.99312 0.11702\\
0.99312 0.11703\\
0.99312 0.11705\\
0.99312 0.11706\\
0.99312 0.11707\\
0.99312 0.11708\\
0.99312 0.11710\\
0.99312 0.11711\\
0.99312 0.11712\\
0.99312 0.11714\\
0.99312 0.11715\\
0.99312 0.11716\\
0.99312 0.11717\\
0.99312 0.11719\\
0.99312 0.11720\\
0.99312 0.11721\\
0.99312 0.11722\\
0.99312 0.11724\\
0.99311 0.11725\\
0.99311 0.11726\\
0.99311 0.11728\\
0.99311 0.11729\\
0.99311 0.11730\\
0.99311 0.11731\\
0.99311 0.11733\\
0.99311 0.11734\\
0.99311 0.11735\\
0.99311 0.11736\\
0.99311 0.11738\\
0.99311 0.11739\\
0.99311 0.11740\\
0.99311 0.11742\\
0.99311 0.11743\\
0.99311 0.11744\\
0.99311 0.11745\\
0.99311 0.11747\\
0.99311 0.11748\\
0.99311 0.11749\\
0.99311 0.11750\\
0.99311 0.11752\\
0.99311 0.11753\\
0.99311 0.11754\\
0.99311 0.11756\\
0.99311 0.11757\\
0.99311 0.11758\\
0.99311 0.11759\\
0.99311 0.11761\\
0.99311 0.11762\\
0.99311 0.11763\\
0.99311 0.11764\\
0.99311 0.11766\\
0.99311 0.11767\\
0.99311 0.11768\\
0.99311 0.11770\\
0.99311 0.11771\\
0.99311 0.11772\\
0.99311 0.11773\\
0.99311 0.11775\\
0.99311 0.11776\\
0.99311 0.11777\\
0.99311 0.11778\\
0.99311 0.11780\\
0.99311 0.11781\\
0.99311 0.11782\\
0.99311 0.11784\\
0.99311 0.11785\\
0.99311 0.11786\\
0.99311 0.11787\\
0.99311 0.11789\\
0.99311 0.11790\\
0.99311 0.11791\\
0.99311 0.11793\\
0.99311 0.11794\\
0.99311 0.11795\\
0.99311 0.11796\\
0.99311 0.11798\\
0.99311 0.11799\\
0.99311 0.11800\\
0.99311 0.11801\\
0.99311 0.11803\\
0.99311 0.11804\\
0.99311 0.11805\\
0.99311 0.11807\\
0.99311 0.11808\\
0.99311 0.11809\\
0.99311 0.11810\\
0.99311 0.11812\\
0.99311 0.11813\\
0.99311 0.11814\\
0.99311 0.11815\\
0.99311 0.11817\\
0.99311 0.11818\\
0.99311 0.11819\\
0.99311 0.11821\\
0.99310 0.11822\\
0.99310 0.11823\\
0.99310 0.11824\\
0.99310 0.11826\\
0.99310 0.11827\\
0.99310 0.11828\\
0.99310 0.11829\\
0.99310 0.11831\\
0.99310 0.11832\\
0.99310 0.11833\\
0.99310 0.11835\\
0.99310 0.11836\\
0.99310 0.11837\\
0.99310 0.11838\\
0.99310 0.11840\\
0.99310 0.11841\\
0.99310 0.11842\\
0.99310 0.11843\\
0.99310 0.11845\\
0.99310 0.11846\\
0.99310 0.11847\\
0.99310 0.11849\\
0.99310 0.11850\\
0.99310 0.11851\\
0.99310 0.11852\\
0.99310 0.11854\\
0.99310 0.11855\\
0.99310 0.11856\\
0.99310 0.11857\\
0.99310 0.11859\\
0.99310 0.11860\\
0.99310 0.11861\\
0.99310 0.11863\\
0.99310 0.11864\\
0.99310 0.11865\\
0.99310 0.11866\\
0.99310 0.11868\\
0.99310 0.11869\\
0.99310 0.11870\\
0.99310 0.11871\\
0.99310 0.11873\\
0.99310 0.11874\\
0.99310 0.11875\\
0.99310 0.11877\\
0.99310 0.11878\\
0.99310 0.11879\\
0.99310 0.11880\\
0.99310 0.11882\\
0.99310 0.11883\\
0.99310 0.11884\\
0.99310 0.11886\\
0.99310 0.11887\\
0.99310 0.11888\\
0.99310 0.11889\\
0.99310 0.11891\\
0.99310 0.11892\\
0.99310 0.11893\\
0.99310 0.11894\\
0.99310 0.11896\\
0.99310 0.11897\\
0.99310 0.11898\\
0.99310 0.11900\\
0.99310 0.11901\\
0.99310 0.11902\\
0.99310 0.11903\\
0.99310 0.11905\\
0.99310 0.11906\\
0.99310 0.11907\\
0.99310 0.11908\\
0.99310 0.11910\\
0.99310 0.11911\\
0.99310 0.11912\\
0.99310 0.11914\\
0.99309 0.11915\\
0.99309 0.11916\\
0.99309 0.11917\\
0.99309 0.11919\\
0.99309 0.11920\\
0.99309 0.11921\\
0.99309 0.11922\\
0.99309 0.11924\\
0.99309 0.11925\\
0.99309 0.11926\\
0.99309 0.11928\\
0.99309 0.11929\\
0.99309 0.11930\\
0.99309 0.11931\\
0.99309 0.11933\\
0.99309 0.11934\\
0.99309 0.11935\\
0.99309 0.11936\\
0.99309 0.11938\\
0.99309 0.11939\\
0.99309 0.11940\\
0.99309 0.11942\\
0.99309 0.11943\\
0.99309 0.11944\\
0.99309 0.11945\\
0.99309 0.11947\\
0.99309 0.11948\\
0.99309 0.11949\\
0.99309 0.11950\\
0.99309 0.11952\\
0.99309 0.11953\\
0.99309 0.11954\\
0.99309 0.11956\\
0.99309 0.11957\\
0.99309 0.11958\\
0.99309 0.11959\\
0.99309 0.11961\\
0.99309 0.11962\\
0.99309 0.11963\\
0.99309 0.11964\\
0.99309 0.11966\\
0.99309 0.11967\\
0.99309 0.11968\\
0.99309 0.11970\\
0.99309 0.11971\\
0.99309 0.11972\\
0.99309 0.11973\\
0.99309 0.11975\\
0.99309 0.11976\\
0.99309 0.11977\\
0.99309 0.11978\\
0.99309 0.11980\\
0.99309 0.11981\\
0.99309 0.11982\\
0.99309 0.11984\\
0.99309 0.11985\\
0.99309 0.11986\\
0.99309 0.11987\\
0.99309 0.11989\\
0.99309 0.11990\\
0.99309 0.11991\\
0.99309 0.11993\\
0.99308 0.11994\\
0.99308 0.11995\\
0.99308 0.11996\\
0.99308 0.11998\\
0.99308 0.11999\\
0.99308 0.12000\\
0.99308 0.12001\\
0.99308 0.12003\\
0.99308 0.12004\\
0.99308 0.12005\\
0.99308 0.12007\\
0.99308 0.12008\\
0.99308 0.12009\\
0.99308 0.12010\\
0.99308 0.12012\\
0.99308 0.12013\\
0.99308 0.12014\\
0.99308 0.12015\\
0.99308 0.12017\\
0.99308 0.12018\\
0.99308 0.12019\\
0.99308 0.12021\\
0.99308 0.12022\\
0.99308 0.12023\\
0.99308 0.12024\\
0.99308 0.12026\\
0.99308 0.12027\\
0.99308 0.12028\\
0.99308 0.12029\\
0.99308 0.12031\\
0.99308 0.12032\\
0.99308 0.12033\\
0.99308 0.12035\\
0.99308 0.12036\\
0.99308 0.12037\\
0.99308 0.12038\\
0.99308 0.12040\\
0.99308 0.12041\\
0.99308 0.12042\\
0.99308 0.12043\\
0.99308 0.12045\\
0.99308 0.12046\\
0.99308 0.12047\\
0.99308 0.12049\\
0.99308 0.12050\\
0.99308 0.12051\\
0.99308 0.12052\\
0.99308 0.12054\\
0.99308 0.12055\\
0.99308 0.12056\\
0.99308 0.12057\\
0.99308 0.12059\\
0.99308 0.12060\\
0.99308 0.12061\\
0.99308 0.12063\\
0.99308 0.12064\\
0.99308 0.12065\\
0.99308 0.12066\\
0.99308 0.12068\\
0.99308 0.12069\\
0.99308 0.12070\\
0.99308 0.12071\\
0.99308 0.12073\\
0.99308 0.12074\\
0.99308 0.12075\\
0.99308 0.12077\\
0.99308 0.12078\\
0.99308 0.12079\\
0.99308 0.12080\\
0.99308 0.12082\\
0.99308 0.12083\\
0.99308 0.12084\\
0.99308 0.12086\\
0.99308 0.12087\\
0.99308 0.12088\\
0.99308 0.12089\\
0.99308 0.12091\\
0.99308 0.12092\\
0.99308 0.12093\\
0.99308 0.12094\\
0.99308 0.12096\\
0.99308 0.12097\\
0.99308 0.12098\\
0.99308 0.12100\\
0.99308 0.12101\\
0.99308 0.12102\\
0.99308 0.12103\\
0.99308 0.12105\\
0.99308 0.12106\\
0.99308 0.12107\\
0.99308 0.12108\\
0.99308 0.12110\\
0.99308 0.12111\\
0.99308 0.12112\\
0.99307 0.12114\\
0.99307 0.12115\\
0.99307 0.12116\\
0.99307 0.12117\\
0.99307 0.12119\\
0.99307 0.12120\\
0.99307 0.12121\\
0.99307 0.12122\\
0.99307 0.12124\\
0.99307 0.12125\\
0.99307 0.12126\\
0.99307 0.12128\\
0.99307 0.12129\\
0.99307 0.12130\\
0.99307 0.12131\\
0.99307 0.12133\\
0.99307 0.12134\\
0.99307 0.12135\\
0.99307 0.12136\\
0.99307 0.12138\\
0.99307 0.12139\\
0.99307 0.12140\\
0.99307 0.12142\\
0.99307 0.12143\\
0.99307 0.12144\\
0.99307 0.12145\\
0.99307 0.12147\\
0.99307 0.12148\\
0.99307 0.12149\\
0.99307 0.12150\\
0.99307 0.12152\\
0.99307 0.12153\\
0.99307 0.12154\\
0.99307 0.12156\\
0.99307 0.12157\\
0.99307 0.12158\\
0.99307 0.12159\\
0.99307 0.12161\\
0.99307 0.12162\\
0.99307 0.12163\\
0.99307 0.12164\\
0.99307 0.12166\\
0.99307 0.12167\\
0.99307 0.12168\\
0.99307 0.12170\\
0.99307 0.12171\\
0.99307 0.12172\\
0.99307 0.12173\\
0.99307 0.12175\\
0.99307 0.12176\\
0.99307 0.12177\\
0.99307 0.12178\\
0.99307 0.12180\\
0.99307 0.12181\\
0.99307 0.12182\\
0.99307 0.12184\\
0.99307 0.12185\\
0.99307 0.12186\\
0.99307 0.12187\\
0.99307 0.12189\\
0.99307 0.12190\\
0.99307 0.12191\\
0.99307 0.12193\\
0.99307 0.12194\\
0.99307 0.12195\\
0.99307 0.12196\\
0.99307 0.12198\\
0.99307 0.12199\\
0.99307 0.12200\\
0.99307 0.12201\\
0.99307 0.12203\\
0.99307 0.12204\\
0.99307 0.12205\\
0.99307 0.12207\\
0.99307 0.12208\\
0.99307 0.12209\\
0.99307 0.12210\\
0.99307 0.12212\\
0.99307 0.12213\\
0.99307 0.12214\\
0.99307 0.12215\\
0.99307 0.12217\\
0.99306 0.12218\\
0.99306 0.12219\\
0.99306 0.12221\\
0.99306 0.12222\\
0.99306 0.12223\\
0.99306 0.12224\\
0.99306 0.12226\\
0.99306 0.12227\\
0.99306 0.12228\\
0.99306 0.12229\\
0.99306 0.12231\\
0.99306 0.12232\\
0.99306 0.12233\\
0.99306 0.12235\\
0.99306 0.12236\\
0.99306 0.12237\\
0.99306 0.12238\\
0.99306 0.12240\\
0.99306 0.12241\\
0.99306 0.12242\\
0.99306 0.12243\\
0.99306 0.12245\\
0.99306 0.12246\\
0.99306 0.12247\\
0.99306 0.12249\\
0.99306 0.12250\\
0.99306 0.12251\\
0.99306 0.12252\\
0.99306 0.12254\\
0.99306 0.12255\\
0.99306 0.12256\\
0.99306 0.12257\\
0.99306 0.12259\\
0.99306 0.12260\\
0.99306 0.12261\\
0.99306 0.12263\\
0.99306 0.12264\\
0.99306 0.12265\\
0.99306 0.12266\\
0.99306 0.12268\\
0.99306 0.12269\\
0.99306 0.12270\\
0.99306 0.12271\\
0.99306 0.12273\\
0.99306 0.12274\\
0.99306 0.12275\\
0.99306 0.12277\\
0.99306 0.12278\\
0.99306 0.12279\\
0.99306 0.12280\\
0.99306 0.12282\\
0.99306 0.12283\\
0.99306 0.12284\\
0.99306 0.12286\\
0.99306 0.12287\\
0.99306 0.12288\\
0.99306 0.12289\\
0.99306 0.12291\\
0.99306 0.12292\\
0.99306 0.12293\\
0.99306 0.12294\\
0.99306 0.12296\\
0.99306 0.12297\\
0.99306 0.12298\\
0.99306 0.12300\\
0.99306 0.12301\\
0.99306 0.12302\\
0.99306 0.12303\\
0.99306 0.12305\\
0.99306 0.12306\\
0.99306 0.12307\\
0.99306 0.12308\\
0.99306 0.12310\\
0.99306 0.12311\\
0.99306 0.12312\\
0.99306 0.12314\\
0.99306 0.12315\\
0.99306 0.12316\\
0.99306 0.12317\\
0.99306 0.12319\\
0.99305 0.12320\\
0.99305 0.12321\\
0.99305 0.12322\\
0.99305 0.12324\\
0.99305 0.12325\\
0.99305 0.12326\\
0.99305 0.12328\\
0.99305 0.12329\\
0.99305 0.12330\\
0.99305 0.12331\\
0.99305 0.12333\\
0.99305 0.12334\\
0.99305 0.12335\\
0.99305 0.12336\\
0.99305 0.12338\\
0.99305 0.12339\\
0.99305 0.12340\\
0.99305 0.12342\\
0.99305 0.12343\\
0.99305 0.12344\\
0.99305 0.12345\\
0.99305 0.12347\\
0.99305 0.12348\\
0.99305 0.12349\\
0.99305 0.12350\\
0.99305 0.12352\\
0.99305 0.12353\\
0.99305 0.12354\\
0.99305 0.12356\\
0.99305 0.12357\\
0.99305 0.12358\\
0.99305 0.12359\\
0.99305 0.12361\\
0.99305 0.12362\\
0.99305 0.12363\\
0.99305 0.12364\\
0.99305 0.12366\\
0.99305 0.12367\\
0.99305 0.12368\\
0.99305 0.12370\\
0.99305 0.12371\\
0.99305 0.12372\\
0.99305 0.12373\\
0.99305 0.12375\\
0.99305 0.12376\\
0.99305 0.12377\\
0.99305 0.12379\\
0.99305 0.12380\\
0.99305 0.12381\\
0.99305 0.12382\\
0.99305 0.12384\\
0.99305 0.12385\\
0.99305 0.12386\\
0.99305 0.12387\\
0.99305 0.12389\\
0.99305 0.12390\\
0.99305 0.12391\\
0.99305 0.12393\\
0.99305 0.12394\\
0.99305 0.12395\\
0.99305 0.12396\\
0.99305 0.12398\\
0.99305 0.12399\\
0.99305 0.12400\\
0.99305 0.12401\\
0.99305 0.12403\\
0.99305 0.12404\\
0.99305 0.12405\\
0.99305 0.12407\\
0.99305 0.12408\\
0.99305 0.12409\\
0.99305 0.12410\\
0.99305 0.12412\\
0.99305 0.12413\\
0.99305 0.12414\\
0.99305 0.12415\\
0.99305 0.12417\\
0.99305 0.12418\\
0.99305 0.12419\\
0.99305 0.12421\\
0.99305 0.12422\\
0.99305 0.12423\\
0.99305 0.12424\\
0.99305 0.12426\\
0.99305 0.12427\\
0.99305 0.12428\\
0.99305 0.12429\\
0.99305 0.12431\\
0.99305 0.12432\\
0.99305 0.12433\\
0.99304 0.12435\\
0.99304 0.12436\\
0.99304 0.12437\\
0.99304 0.12438\\
0.99304 0.12440\\
0.99304 0.12441\\
0.99304 0.12442\\
0.99304 0.12443\\
0.99304 0.12445\\
0.99304 0.12446\\
0.99304 0.12447\\
0.99304 0.12449\\
0.99304 0.12450\\
0.99304 0.12451\\
0.99304 0.12452\\
0.99304 0.12454\\
0.99304 0.12455\\
0.99304 0.12456\\
0.99304 0.12457\\
0.99304 0.12459\\
0.99304 0.12460\\
0.99304 0.12461\\
0.99304 0.12463\\
0.99304 0.12464\\
0.99304 0.12465\\
0.99304 0.12466\\
0.99304 0.12468\\
0.99304 0.12469\\
0.99304 0.12470\\
0.99304 0.12471\\
0.99304 0.12473\\
0.99304 0.12474\\
0.99304 0.12475\\
0.99304 0.12477\\
0.99304 0.12478\\
0.99304 0.12479\\
0.99304 0.12480\\
0.99304 0.12482\\
0.99304 0.12483\\
0.99304 0.12484\\
0.99304 0.12486\\
0.99304 0.12487\\
0.99304 0.12488\\
0.99304 0.12489\\
0.99304 0.12491\\
0.99304 0.12492\\
0.99304 0.12493\\
0.99304 0.12494\\
0.99304 0.12496\\
0.99304 0.12497\\
0.99304 0.12498\\
0.99304 0.12500\\
0.99304 0.12501\\
0.99304 0.12502\\
0.99304 0.12503\\
0.99304 0.12505\\
0.99304 0.12506\\
0.99304 0.12507\\
0.99304 0.12508\\
0.99304 0.12510\\
0.99304 0.12511\\
0.99304 0.12512\\
0.99304 0.12514\\
0.99304 0.12515\\
0.99304 0.12516\\
0.99304 0.12517\\
0.99304 0.12519\\
0.99304 0.12520\\
0.99304 0.12521\\
0.99304 0.12522\\
0.99304 0.12524\\
0.99304 0.12525\\
0.99304 0.12526\\
0.99303 0.12528\\
0.99303 0.12529\\
0.99303 0.12530\\
0.99303 0.12531\\
0.99303 0.12533\\
0.99303 0.12534\\
0.99303 0.12535\\
0.99303 0.12536\\
0.99303 0.12538\\
0.99303 0.12539\\
0.99303 0.12540\\
0.99303 0.12542\\
0.99303 0.12543\\
0.99303 0.12544\\
0.99303 0.12545\\
0.99303 0.12547\\
0.99303 0.12548\\
0.99303 0.12549\\
0.99303 0.12550\\
0.99303 0.12552\\
0.99303 0.12553\\
0.99303 0.12554\\
0.99303 0.12556\\
0.99303 0.12557\\
0.99303 0.12558\\
0.99303 0.12559\\
0.99303 0.12561\\
0.99303 0.12562\\
0.99303 0.12563\\
0.99303 0.12564\\
0.99303 0.12566\\
0.99303 0.12567\\
0.99303 0.12568\\
0.99303 0.12570\\
0.99303 0.12571\\
0.99303 0.12572\\
0.99303 0.12573\\
0.99303 0.12575\\
0.99303 0.12576\\
0.99303 0.12577\\
0.99303 0.12579\\
0.99303 0.12580\\
0.99303 0.12581\\
0.99303 0.12582\\
0.99303 0.12584\\
0.99303 0.12585\\
0.99303 0.12586\\
0.99303 0.12587\\
0.99303 0.12589\\
0.99303 0.12590\\
0.99303 0.12591\\
0.99303 0.12593\\
0.99303 0.12594\\
0.99303 0.12595\\
0.99303 0.12596\\
0.99303 0.12598\\
0.99303 0.12599\\
0.99303 0.12600\\
0.99303 0.12601\\
0.99303 0.12603\\
0.99303 0.12604\\
0.99303 0.12605\\
0.99303 0.12607\\
0.99303 0.12608\\
0.99303 0.12609\\
0.99303 0.12610\\
0.99303 0.12612\\
0.99303 0.12613\\
0.99303 0.12614\\
0.99303 0.12615\\
0.99303 0.12617\\
0.99303 0.12618\\
0.99303 0.12619\\
0.99303 0.12621\\
0.99303 0.12622\\
0.99303 0.12623\\
0.99303 0.12624\\
0.99303 0.12626\\
0.99302 0.12627\\
0.99302 0.12628\\
0.99302 0.12629\\
0.99302 0.12631\\
0.99302 0.12632\\
0.99302 0.12633\\
0.99302 0.12635\\
0.99302 0.12636\\
0.99302 0.12637\\
0.99302 0.12638\\
0.99302 0.12640\\
0.99302 0.12641\\
0.99302 0.12642\\
0.99302 0.12643\\
0.99302 0.12645\\
0.99302 0.12646\\
0.99302 0.12647\\
0.99302 0.12649\\
0.99302 0.12650\\
0.99302 0.12651\\
0.99302 0.12652\\
0.99302 0.12654\\
0.99302 0.12655\\
0.99302 0.12656\\
0.99302 0.12657\\
0.99302 0.12659\\
0.99302 0.12660\\
0.99302 0.12661\\
0.99302 0.12663\\
0.99302 0.12664\\
0.99302 0.12665\\
0.99302 0.12666\\
0.99302 0.12668\\
0.99302 0.12669\\
0.99302 0.12670\\
0.99302 0.12671\\
0.99302 0.12673\\
0.99302 0.12674\\
0.99302 0.12675\\
0.99302 0.12677\\
0.99302 0.12678\\
0.99302 0.12679\\
0.99302 0.12680\\
0.99302 0.12682\\
0.99302 0.12683\\
0.99302 0.12684\\
0.99302 0.12686\\
0.99302 0.12687\\
0.99302 0.12688\\
0.99302 0.12689\\
0.99302 0.12691\\
0.99302 0.12692\\
0.99302 0.12693\\
0.99302 0.12694\\
0.99302 0.12696\\
0.99302 0.12697\\
0.99302 0.12698\\
0.99302 0.12700\\
0.99302 0.12701\\
0.99302 0.12702\\
0.99302 0.12703\\
0.99302 0.12705\\
0.99302 0.12706\\
0.99302 0.12707\\
0.99302 0.12708\\
0.99302 0.12710\\
0.99302 0.12711\\
0.99302 0.12712\\
0.99302 0.12714\\
0.99302 0.12715\\
0.99302 0.12716\\
0.99302 0.12717\\
0.99302 0.12719\\
0.99302 0.12720\\
0.99302 0.12721\\
0.99302 0.12722\\
0.99302 0.12724\\
0.99302 0.12725\\
0.99302 0.12726\\
0.99302 0.12728\\
0.99302 0.12729\\
0.99302 0.12730\\
0.99302 0.12731\\
0.99302 0.12733\\
0.99302 0.12734\\
0.99302 0.12735\\
0.99302 0.12736\\
0.99302 0.12738\\
0.99302 0.12739\\
0.99302 0.12740\\
0.99302 0.12742\\
0.99302 0.12743\\
0.99302 0.12744\\
0.99302 0.12745\\
0.99302 0.12747\\
0.99302 0.12748\\
0.99302 0.12749\\
0.99302 0.12750\\
0.99302 0.12752\\
0.99302 0.12753\\
0.99301 0.12754\\
0.99301 0.12756\\
0.99301 0.12757\\
0.99301 0.12758\\
0.99301 0.12759\\
0.99301 0.12761\\
0.99301 0.12762\\
0.99301 0.12763\\
0.99301 0.12764\\
0.99301 0.12766\\
0.99301 0.12767\\
0.99301 0.12768\\
0.99301 0.12770\\
0.99301 0.12771\\
0.99301 0.12772\\
0.99301 0.12773\\
0.99301 0.12775\\
0.99301 0.12776\\
0.99301 0.12777\\
0.99301 0.12779\\
0.99301 0.12780\\
0.99301 0.12781\\
0.99301 0.12782\\
0.99301 0.12784\\
0.99301 0.12785\\
0.99301 0.12786\\
0.99301 0.12787\\
0.99301 0.12789\\
0.99301 0.12790\\
0.99301 0.12791\\
0.99301 0.12793\\
0.99301 0.12794\\
0.99301 0.12795\\
0.99301 0.12796\\
0.99301 0.12798\\
0.99301 0.12799\\
0.99301 0.12800\\
0.99301 0.12801\\
0.99301 0.12803\\
0.99301 0.12804\\
0.99301 0.12805\\
0.99301 0.12807\\
0.99301 0.12808\\
0.99301 0.12809\\
0.99301 0.12810\\
0.99301 0.12812\\
0.99301 0.12813\\
0.99301 0.12814\\
0.99301 0.12815\\
0.99301 0.12817\\
0.99301 0.12818\\
0.99301 0.12819\\
0.99301 0.12821\\
0.99301 0.12822\\
0.99301 0.12823\\
0.99301 0.12824\\
0.99301 0.12826\\
0.99301 0.12827\\
0.99301 0.12828\\
0.99301 0.12829\\
0.99301 0.12831\\
0.99301 0.12832\\
0.99301 0.12833\\
0.99301 0.12835\\
0.99301 0.12836\\
0.99301 0.12837\\
0.99301 0.12838\\
0.99301 0.12840\\
0.99301 0.12841\\
0.99301 0.12842\\
0.99301 0.12843\\
0.99301 0.12845\\
0.99301 0.12846\\
0.99301 0.12847\\
0.99301 0.12849\\
0.99301 0.12850\\
0.99301 0.12851\\
0.99301 0.12852\\
0.99301 0.12854\\
0.99301 0.12855\\
0.99301 0.12856\\
0.99301 0.12857\\
0.99301 0.12859\\
0.99301 0.12860\\
0.99301 0.12861\\
0.99301 0.12863\\
0.99300 0.12864\\
0.99300 0.12865\\
0.99300 0.12866\\
0.99300 0.12868\\
0.99300 0.12869\\
0.99300 0.12870\\
0.99300 0.12872\\
0.99300 0.12873\\
0.99300 0.12874\\
0.99300 0.12875\\
0.99300 0.12877\\
0.99300 0.12878\\
0.99300 0.12879\\
0.99300 0.12880\\
0.99300 0.12882\\
0.99300 0.12883\\
0.99300 0.12884\\
0.99300 0.12886\\
0.99300 0.12887\\
0.99300 0.12888\\
0.99300 0.12889\\
0.99300 0.12891\\
0.99300 0.12892\\
0.99300 0.12893\\
0.99300 0.12894\\
0.99300 0.12896\\
0.99300 0.12897\\
0.99300 0.12898\\
0.99300 0.12900\\
0.99300 0.12901\\
0.99300 0.12902\\
0.99300 0.12903\\
0.99300 0.12905\\
0.99300 0.12906\\
0.99300 0.12907\\
0.99300 0.12908\\
0.99300 0.12910\\
0.99300 0.12911\\
0.99300 0.12912\\
0.99300 0.12914\\
0.99300 0.12915\\
0.99300 0.12916\\
0.99300 0.12917\\
0.99300 0.12919\\
0.99300 0.12920\\
0.99300 0.12921\\
0.99300 0.12922\\
0.99300 0.12924\\
0.99300 0.12925\\
0.99300 0.12926\\
0.99300 0.12928\\
0.99300 0.12929\\
0.99300 0.12930\\
0.99300 0.12931\\
0.99300 0.12933\\
0.99300 0.12934\\
0.99300 0.12935\\
0.99300 0.12936\\
0.99300 0.12938\\
0.99300 0.12939\\
0.99300 0.12940\\
0.99300 0.12942\\
0.99300 0.12943\\
0.99300 0.12944\\
0.99300 0.12945\\
0.99300 0.12947\\
0.99300 0.12948\\
0.99300 0.12949\\
0.99300 0.12950\\
0.99300 0.12952\\
0.99300 0.12953\\
0.99300 0.12954\\
0.99300 0.12956\\
0.99300 0.12957\\
0.99300 0.12958\\
0.99300 0.12959\\
0.99300 0.12961\\
0.99300 0.12962\\
0.99300 0.12963\\
0.99300 0.12964\\
0.99300 0.12966\\
0.99300 0.12967\\
0.99300 0.12968\\
0.99300 0.12970\\
0.99300 0.12971\\
0.99300 0.12972\\
0.99299 0.12973\\
0.99299 0.12975\\
0.99299 0.12976\\
0.99299 0.12977\\
0.99299 0.12979\\
0.99299 0.12980\\
0.99299 0.12981\\
0.99299 0.12982\\
0.99299 0.12984\\
0.99299 0.12985\\
0.99299 0.12986\\
0.99299 0.12987\\
0.99299 0.12989\\
0.99299 0.12990\\
0.99299 0.12991\\
0.99299 0.12993\\
0.99299 0.12994\\
0.99299 0.12995\\
0.99299 0.12996\\
0.99299 0.12998\\
0.99299 0.12999\\
0.99299 0.13000\\
0.99299 0.13001\\
0.99299 0.13003\\
0.99299 0.13004\\
0.99299 0.13005\\
0.99299 0.13007\\
0.99299 0.13008\\
0.99299 0.13009\\
0.99299 0.13010\\
0.99299 0.13012\\
0.99299 0.13013\\
0.99299 0.13014\\
0.99299 0.13015\\
0.99299 0.13017\\
0.99299 0.13018\\
0.99299 0.13019\\
0.99299 0.13021\\
0.99299 0.13022\\
0.99299 0.13023\\
0.99299 0.13024\\
0.99299 0.13026\\
0.99299 0.13027\\
0.99299 0.13028\\
0.99299 0.13029\\
0.99299 0.13031\\
0.99299 0.13032\\
0.99299 0.13033\\
0.99299 0.13035\\
0.99299 0.13036\\
0.99299 0.13037\\
0.99299 0.13038\\
0.99299 0.13040\\
0.99299 0.13041\\
0.99299 0.13042\\
0.99299 0.13043\\
0.99299 0.13045\\
0.99299 0.13046\\
0.99299 0.13047\\
0.99299 0.13049\\
0.99299 0.13050\\
0.99299 0.13051\\
0.99299 0.13052\\
0.99299 0.13054\\
0.99299 0.13055\\
0.99299 0.13056\\
0.99299 0.13057\\
0.99299 0.13059\\
0.99299 0.13060\\
0.99299 0.13061\\
0.99299 0.13063\\
0.99299 0.13064\\
0.99298 0.13065\\
0.99298 0.13066\\
0.99298 0.13068\\
0.99298 0.13069\\
0.99298 0.13070\\
0.99298 0.13072\\
0.99298 0.13073\\
0.99298 0.13074\\
0.99298 0.13075\\
0.99298 0.13077\\
0.99298 0.13078\\
0.99298 0.13079\\
0.99298 0.13080\\
0.99298 0.13082\\
0.99298 0.13083\\
0.99298 0.13084\\
0.99298 0.13086\\
0.99298 0.13087\\
0.99298 0.13088\\
0.99298 0.13089\\
0.99298 0.13091\\
0.99298 0.13092\\
0.99298 0.13093\\
0.99298 0.13094\\
0.99298 0.13096\\
0.99298 0.13097\\
0.99298 0.13098\\
0.99298 0.13100\\
0.99298 0.13101\\
0.99298 0.13102\\
0.99298 0.13103\\
0.99298 0.13105\\
0.99298 0.13106\\
0.99298 0.13107\\
0.99298 0.13108\\
0.99298 0.13110\\
0.99298 0.13111\\
0.99298 0.13112\\
0.99298 0.13114\\
0.99298 0.13115\\
0.99298 0.13116\\
0.99298 0.13117\\
0.99298 0.13119\\
0.99298 0.13120\\
0.99298 0.13121\\
0.99298 0.13122\\
0.99298 0.13124\\
0.99298 0.13125\\
0.99298 0.13126\\
0.99298 0.13128\\
0.99298 0.13129\\
0.99298 0.13130\\
0.99298 0.13131\\
0.99298 0.13133\\
0.99298 0.13134\\
0.99298 0.13135\\
0.99298 0.13136\\
0.99298 0.13138\\
0.99298 0.13139\\
0.99298 0.13140\\
0.99298 0.13142\\
0.99298 0.13143\\
0.99298 0.13144\\
0.99298 0.13145\\
0.99298 0.13147\\
0.99298 0.13148\\
0.99298 0.13149\\
0.99298 0.13150\\
0.99298 0.13152\\
0.99298 0.13153\\
0.99298 0.13154\\
0.99298 0.13156\\
0.99298 0.13157\\
0.99298 0.13158\\
0.99298 0.13159\\
0.99298 0.13161\\
0.99298 0.13162\\
0.99298 0.13163\\
0.99297 0.13164\\
0.99297 0.13166\\
0.99297 0.13167\\
0.99297 0.13168\\
0.99297 0.13170\\
0.99297 0.13171\\
0.99297 0.13172\\
0.99297 0.13173\\
0.99297 0.13175\\
0.99297 0.13176\\
0.99297 0.13177\\
0.99297 0.13179\\
0.99297 0.13180\\
0.99297 0.13181\\
0.99297 0.13182\\
0.99297 0.13184\\
0.99297 0.13185\\
0.99297 0.13186\\
0.99297 0.13187\\
0.99297 0.13189\\
0.99297 0.13190\\
0.99297 0.13191\\
0.99297 0.13193\\
0.99297 0.13194\\
0.99297 0.13195\\
0.99297 0.13196\\
0.99297 0.13198\\
0.99297 0.13199\\
0.99297 0.13200\\
0.99297 0.13201\\
0.99297 0.13203\\
0.99297 0.13204\\
0.99297 0.13205\\
0.99297 0.13207\\
0.99297 0.13208\\
0.99297 0.13209\\
0.99297 0.13210\\
0.99297 0.13212\\
0.99297 0.13213\\
0.99297 0.13214\\
0.99297 0.13215\\
0.99297 0.13217\\
0.99297 0.13218\\
0.99297 0.13219\\
0.99297 0.13221\\
0.99297 0.13222\\
0.99297 0.13223\\
0.99297 0.13224\\
0.99297 0.13226\\
0.99297 0.13227\\
0.99297 0.13228\\
0.99297 0.13229\\
0.99297 0.13231\\
0.99297 0.13232\\
0.99297 0.13233\\
0.99297 0.13235\\
0.99297 0.13236\\
0.99297 0.13237\\
0.99297 0.13238\\
0.99297 0.13240\\
0.99297 0.13241\\
0.99297 0.13242\\
0.99297 0.13243\\
0.99297 0.13245\\
0.99297 0.13246\\
0.99297 0.13247\\
0.99297 0.13249\\
0.99297 0.13250\\
0.99297 0.13251\\
0.99297 0.13252\\
0.99297 0.13254\\
0.99297 0.13255\\
0.99297 0.13256\\
0.99297 0.13257\\
0.99297 0.13259\\
0.99297 0.13260\\
0.99297 0.13261\\
0.99297 0.13263\\
0.99297 0.13264\\
0.99297 0.13265\\
0.99297 0.13266\\
0.99297 0.13268\\
0.99297 0.13269\\
0.99297 0.13270\\
0.99297 0.13272\\
0.99297 0.13273\\
0.99297 0.13274\\
0.99297 0.13275\\
0.99297 0.13277\\
0.99297 0.13278\\
0.99297 0.13279\\
0.99297 0.13280\\
0.99297 0.13282\\
0.99297 0.13283\\
0.99297 0.13284\\
0.99297 0.13286\\
0.99297 0.13287\\
0.99297 0.13288\\
0.99297 0.13289\\
0.99297 0.13291\\
0.99297 0.13292\\
0.99297 0.13293\\
0.99296 0.13294\\
0.99296 0.13296\\
0.99296 0.13297\\
0.99296 0.13298\\
0.99296 0.13300\\
0.99296 0.13301\\
0.99296 0.13302\\
0.99296 0.13303\\
0.99296 0.13305\\
0.99296 0.13306\\
0.99296 0.13307\\
0.99296 0.13308\\
0.99296 0.13310\\
0.99296 0.13311\\
0.99296 0.13312\\
0.99296 0.13314\\
0.99296 0.13315\\
0.99296 0.13316\\
0.99296 0.13317\\
0.99296 0.13319\\
0.99296 0.13320\\
0.99296 0.13321\\
0.99296 0.13322\\
0.99296 0.13324\\
0.99296 0.13325\\
0.99296 0.13326\\
0.99296 0.13328\\
0.99296 0.13329\\
0.99296 0.13330\\
0.99296 0.13331\\
0.99296 0.13333\\
0.99296 0.13334\\
0.99296 0.13335\\
0.99296 0.13336\\
0.99296 0.13338\\
0.99296 0.13339\\
0.99296 0.13340\\
0.99296 0.13342\\
0.99296 0.13343\\
0.99296 0.13344\\
0.99296 0.13345\\
0.99296 0.13347\\
0.99296 0.13348\\
0.99296 0.13349\\
0.99296 0.13350\\
0.99296 0.13352\\
0.99296 0.13353\\
0.99296 0.13354\\
0.99296 0.13356\\
0.99296 0.13357\\
0.99296 0.13358\\
0.99296 0.13359\\
0.99296 0.13361\\
0.99296 0.13362\\
0.99296 0.13363\\
0.99296 0.13365\\
0.99296 0.13366\\
0.99296 0.13367\\
0.99296 0.13368\\
0.99296 0.13370\\
0.99296 0.13371\\
0.99296 0.13372\\
0.99296 0.13373\\
0.99296 0.13375\\
0.99296 0.13376\\
0.99296 0.13377\\
0.99296 0.13379\\
0.99296 0.13380\\
0.99296 0.13381\\
0.99296 0.13382\\
0.99296 0.13384\\
0.99296 0.13385\\
0.99296 0.13386\\
0.99296 0.13387\\
0.99296 0.13389\\
0.99296 0.13390\\
0.99296 0.13391\\
0.99296 0.13393\\
0.99296 0.13394\\
0.99296 0.13395\\
0.99296 0.13396\\
0.99296 0.13398\\
0.99296 0.13399\\
0.99296 0.13400\\
0.99296 0.13401\\
0.99296 0.13403\\
0.99296 0.13404\\
0.99296 0.13405\\
0.99296 0.13407\\
0.99295 0.13408\\
0.99295 0.13409\\
0.99295 0.13410\\
0.99295 0.13412\\
0.99295 0.13413\\
0.99295 0.13414\\
0.99295 0.13415\\
0.99295 0.13417\\
0.99295 0.13418\\
0.99295 0.13419\\
0.99295 0.13421\\
0.99295 0.13422\\
0.99295 0.13423\\
0.99295 0.13424\\
0.99295 0.13426\\
0.99295 0.13427\\
0.99295 0.13428\\
0.99295 0.13429\\
0.99295 0.13431\\
0.99295 0.13432\\
0.99295 0.13433\\
0.99295 0.13435\\
0.99295 0.13436\\
0.99295 0.13437\\
0.99295 0.13438\\
0.99295 0.13440\\
0.99295 0.13441\\
0.99295 0.13442\\
0.99295 0.13443\\
0.99295 0.13445\\
0.99295 0.13446\\
0.99295 0.13447\\
0.99295 0.13449\\
0.99295 0.13450\\
0.99295 0.13451\\
0.99295 0.13452\\
0.99295 0.13454\\
0.99295 0.13455\\
0.99295 0.13456\\
0.99295 0.13457\\
0.99295 0.13459\\
0.99295 0.13460\\
0.99295 0.13461\\
0.99295 0.13463\\
0.99295 0.13464\\
0.99295 0.13465\\
0.99295 0.13466\\
0.99295 0.13468\\
0.99295 0.13469\\
0.99295 0.13470\\
0.99295 0.13472\\
0.99295 0.13473\\
0.99295 0.13474\\
0.99295 0.13475\\
0.99295 0.13477\\
0.99295 0.13478\\
0.99295 0.13479\\
0.99295 0.13480\\
0.99295 0.13482\\
0.99295 0.13483\\
0.99295 0.13484\\
0.99295 0.13486\\
0.99295 0.13487\\
0.99295 0.13488\\
0.99295 0.13489\\
0.99295 0.13491\\
0.99295 0.13492\\
0.99295 0.13493\\
0.99295 0.13494\\
0.99295 0.13496\\
0.99295 0.13497\\
0.99295 0.13498\\
0.99295 0.13500\\
0.99295 0.13501\\
0.99295 0.13502\\
0.99295 0.13503\\
0.99295 0.13505\\
0.99295 0.13506\\
0.99295 0.13507\\
0.99295 0.13508\\
0.99295 0.13510\\
0.99295 0.13511\\
0.99295 0.13512\\
0.99295 0.13514\\
0.99295 0.13515\\
0.99295 0.13516\\
0.99295 0.13517\\
0.99295 0.13519\\
0.99295 0.13520\\
0.99295 0.13521\\
0.99295 0.13522\\
0.99295 0.13524\\
0.99295 0.13525\\
0.99295 0.13526\\
0.99295 0.13528\\
0.99295 0.13529\\
0.99295 0.13530\\
0.99295 0.13531\\
0.99295 0.13533\\
0.99294 0.13534\\
0.99294 0.13535\\
0.99294 0.13536\\
0.99294 0.13538\\
0.99294 0.13539\\
0.99294 0.13540\\
0.99294 0.13542\\
0.99294 0.13543\\
0.99294 0.13544\\
0.99294 0.13545\\
0.99294 0.13547\\
0.99294 0.13548\\
0.99294 0.13549\\
0.99294 0.13550\\
0.99294 0.13552\\
0.99294 0.13553\\
0.99294 0.13554\\
0.99294 0.13556\\
0.99294 0.13557\\
0.99294 0.13558\\
0.99294 0.13559\\
0.99294 0.13561\\
0.99294 0.13562\\
0.99294 0.13563\\
0.99294 0.13565\\
0.99294 0.13566\\
0.99294 0.13567\\
0.99294 0.13568\\
0.99294 0.13570\\
0.99294 0.13571\\
0.99294 0.13572\\
0.99294 0.13573\\
0.99294 0.13575\\
0.99294 0.13576\\
0.99294 0.13577\\
0.99294 0.13579\\
0.99294 0.13580\\
0.99294 0.13581\\
0.99294 0.13582\\
0.99294 0.13584\\
0.99294 0.13585\\
0.99294 0.13586\\
0.99294 0.13587\\
0.99294 0.13589\\
0.99294 0.13590\\
0.99294 0.13591\\
0.99294 0.13593\\
0.99294 0.13594\\
0.99294 0.13595\\
0.99294 0.13596\\
0.99294 0.13598\\
0.99294 0.13599\\
0.99294 0.13600\\
0.99294 0.13601\\
0.99294 0.13603\\
0.99294 0.13604\\
0.99294 0.13605\\
0.99294 0.13607\\
0.99294 0.13608\\
0.99294 0.13609\\
0.99294 0.13610\\
0.99294 0.13612\\
0.99294 0.13613\\
0.99294 0.13614\\
0.99294 0.13615\\
0.99294 0.13617\\
0.99294 0.13618\\
0.99294 0.13619\\
0.99294 0.13621\\
0.99294 0.13622\\
0.99294 0.13623\\
0.99294 0.13624\\
0.99294 0.13626\\
0.99294 0.13627\\
0.99294 0.13628\\
0.99294 0.13629\\
0.99293 0.13631\\
0.99293 0.13632\\
0.99293 0.13633\\
0.99293 0.13635\\
0.99293 0.13636\\
0.99293 0.13637\\
0.99293 0.13638\\
0.99293 0.13640\\
0.99293 0.13641\\
0.99293 0.13642\\
0.99293 0.13643\\
0.99293 0.13645\\
0.99293 0.13646\\
0.99293 0.13647\\
0.99293 0.13649\\
0.99293 0.13650\\
0.99293 0.13651\\
0.99293 0.13652\\
0.99293 0.13654\\
0.99293 0.13655\\
0.99293 0.13656\\
0.99293 0.13657\\
0.99293 0.13659\\
0.99293 0.13660\\
0.99293 0.13661\\
0.99293 0.13663\\
0.99293 0.13664\\
0.99293 0.13665\\
0.99293 0.13666\\
0.99293 0.13668\\
0.99293 0.13669\\
0.99293 0.13670\\
0.99293 0.13672\\
0.99293 0.13673\\
0.99293 0.13674\\
0.99293 0.13675\\
0.99293 0.13677\\
0.99293 0.13678\\
0.99293 0.13679\\
0.99293 0.13680\\
0.99293 0.13682\\
0.99293 0.13683\\
0.99293 0.13684\\
0.99293 0.13686\\
0.99293 0.13687\\
0.99293 0.13688\\
0.99293 0.13689\\
0.99293 0.13691\\
0.99293 0.13692\\
0.99293 0.13693\\
0.99293 0.13694\\
0.99293 0.13696\\
0.99293 0.13697\\
0.99293 0.13698\\
0.99293 0.13700\\
0.99293 0.13701\\
0.99293 0.13702\\
0.99293 0.13703\\
0.99293 0.13705\\
0.99293 0.13706\\
0.99293 0.13707\\
0.99293 0.13708\\
0.99293 0.13710\\
0.99293 0.13711\\
0.99293 0.13712\\
0.99293 0.13714\\
0.99293 0.13715\\
0.99293 0.13716\\
0.99293 0.13717\\
0.99293 0.13719\\
0.99293 0.13720\\
0.99293 0.13721\\
0.99293 0.13722\\
0.99293 0.13724\\
0.99293 0.13725\\
0.99293 0.13726\\
0.99293 0.13728\\
0.99293 0.13729\\
0.99293 0.13730\\
0.99293 0.13731\\
0.99293 0.13733\\
0.99293 0.13734\\
0.99293 0.13735\\
0.99293 0.13736\\
0.99293 0.13738\\
0.99293 0.13739\\
0.99293 0.13740\\
0.99293 0.13742\\
0.99293 0.13743\\
0.99293 0.13744\\
0.99293 0.13745\\
0.99293 0.13747\\
0.99293 0.13748\\
0.99292 0.13749\\
0.99292 0.13750\\
0.99292 0.13752\\
0.99292 0.13753\\
0.99292 0.13754\\
0.99292 0.13756\\
0.99292 0.13757\\
0.99292 0.13758\\
0.99292 0.13759\\
0.99292 0.13761\\
0.99292 0.13762\\
0.99292 0.13763\\
0.99292 0.13765\\
0.99292 0.13766\\
0.99292 0.13767\\
0.99292 0.13768\\
0.99292 0.13770\\
0.99292 0.13771\\
0.99292 0.13772\\
0.99292 0.13773\\
0.99292 0.13775\\
0.99292 0.13776\\
0.99292 0.13777\\
0.99292 0.13779\\
0.99292 0.13780\\
0.99292 0.13781\\
0.99292 0.13782\\
0.99292 0.13784\\
0.99292 0.13785\\
0.99292 0.13786\\
0.99292 0.13787\\
0.99292 0.13789\\
0.99292 0.13790\\
0.99292 0.13791\\
0.99292 0.13793\\
0.99292 0.13794\\
0.99292 0.13795\\
0.99292 0.13796\\
0.99292 0.13798\\
0.99292 0.13799\\
0.99292 0.13800\\
0.99292 0.13801\\
0.99292 0.13803\\
0.99292 0.13804\\
0.99292 0.13805\\
0.99292 0.13807\\
0.99292 0.13808\\
0.99292 0.13809\\
0.99292 0.13810\\
0.99292 0.13812\\
0.99292 0.13813\\
0.99292 0.13814\\
0.99292 0.13815\\
0.99292 0.13817\\
0.99292 0.13818\\
0.99292 0.13819\\
0.99292 0.13821\\
0.99292 0.13822\\
0.99292 0.13823\\
0.99292 0.13824\\
0.99292 0.13826\\
0.99292 0.13827\\
0.99292 0.13828\\
0.99292 0.13829\\
0.99292 0.13831\\
0.99292 0.13832\\
0.99292 0.13833\\
0.99292 0.13835\\
0.99292 0.13836\\
0.99292 0.13837\\
0.99292 0.13838\\
0.99292 0.13840\\
0.99292 0.13841\\
0.99292 0.13842\\
0.99292 0.13843\\
0.99292 0.13845\\
0.99292 0.13846\\
0.99292 0.13847\\
0.99292 0.13849\\
0.99292 0.13850\\
0.99292 0.13851\\
0.99292 0.13852\\
0.99292 0.13854\\
0.99292 0.13855\\
0.99292 0.13856\\
0.99292 0.13858\\
0.99291 0.13859\\
0.99291 0.13860\\
0.99291 0.13861\\
0.99291 0.13863\\
0.99291 0.13864\\
0.99291 0.13865\\
0.99291 0.13866\\
0.99291 0.13868\\
0.99291 0.13869\\
0.99291 0.13870\\
0.99291 0.13872\\
0.99291 0.13873\\
0.99291 0.13874\\
0.99291 0.13875\\
0.99291 0.13877\\
0.99291 0.13878\\
0.99291 0.13879\\
0.99291 0.13880\\
0.99291 0.13882\\
0.99291 0.13883\\
0.99291 0.13884\\
0.99291 0.13886\\
0.99291 0.13887\\
0.99291 0.13888\\
0.99291 0.13889\\
0.99291 0.13891\\
0.99291 0.13892\\
0.99291 0.13893\\
0.99291 0.13894\\
0.99291 0.13896\\
0.99291 0.13897\\
0.99291 0.13898\\
0.99291 0.13900\\
0.99291 0.13901\\
0.99291 0.13902\\
0.99291 0.13903\\
0.99291 0.13905\\
0.99291 0.13906\\
0.99291 0.13907\\
0.99291 0.13908\\
0.99291 0.13910\\
0.99291 0.13911\\
0.99291 0.13912\\
0.99291 0.13914\\
0.99291 0.13915\\
0.99291 0.13916\\
0.99291 0.13917\\
0.99291 0.13919\\
0.99291 0.13920\\
0.99291 0.13921\\
0.99291 0.13922\\
0.99291 0.13924\\
0.99291 0.13925\\
0.99291 0.13926\\
0.99291 0.13928\\
0.99291 0.13929\\
0.99291 0.13930\\
0.99291 0.13931\\
0.99291 0.13933\\
0.99291 0.13934\\
0.99291 0.13935\\
0.99291 0.13936\\
0.99291 0.13938\\
0.99291 0.13939\\
0.99291 0.13940\\
0.99291 0.13942\\
0.99291 0.13943\\
0.99291 0.13944\\
0.99291 0.13945\\
0.99291 0.13947\\
0.99291 0.13948\\
0.99291 0.13949\\
0.99291 0.13950\\
0.99291 0.13952\\
0.99291 0.13953\\
0.99291 0.13954\\
0.99291 0.13956\\
0.99291 0.13957\\
0.99291 0.13958\\
0.99291 0.13959\\
0.99291 0.13961\\
0.99291 0.13962\\
0.99291 0.13963\\
0.99291 0.13965\\
0.99291 0.13966\\
0.99291 0.13967\\
0.99291 0.13968\\
0.99290 0.13970\\
0.99290 0.13971\\
0.99290 0.13972\\
0.99290 0.13973\\
0.99290 0.13975\\
0.99290 0.13976\\
0.99290 0.13977\\
0.99290 0.13979\\
0.99290 0.13980\\
0.99290 0.13981\\
0.99290 0.13982\\
0.99290 0.13984\\
0.99290 0.13985\\
0.99290 0.13986\\
0.99290 0.13987\\
0.99290 0.13989\\
0.99290 0.13990\\
0.99290 0.13991\\
0.99290 0.13993\\
0.99290 0.13994\\
0.99290 0.13995\\
0.99290 0.13996\\
0.99290 0.13998\\
0.99290 0.13999\\
0.99290 0.14000\\
0.99290 0.14001\\
0.99290 0.14003\\
0.99290 0.14004\\
0.99290 0.14005\\
0.99290 0.14007\\
0.99290 0.14008\\
0.99290 0.14009\\
0.99290 0.14010\\
0.99290 0.14012\\
0.99290 0.14013\\
0.99290 0.14014\\
0.99290 0.14015\\
0.99290 0.14017\\
0.99290 0.14018\\
0.99290 0.14019\\
0.99290 0.14021\\
0.99290 0.14022\\
0.99290 0.14023\\
0.99290 0.14024\\
0.99290 0.14026\\
0.99290 0.14027\\
0.99290 0.14028\\
0.99290 0.14029\\
0.99290 0.14031\\
0.99290 0.14032\\
0.99290 0.14033\\
0.99290 0.14035\\
0.99290 0.14036\\
0.99290 0.14037\\
0.99290 0.14038\\
0.99290 0.14040\\
0.99290 0.14041\\
0.99290 0.14042\\
0.99290 0.14043\\
0.99290 0.14045\\
0.99290 0.14046\\
0.99290 0.14047\\
0.99290 0.14049\\
0.99290 0.14050\\
0.99290 0.14051\\
0.99290 0.14052\\
0.99290 0.14054\\
0.99290 0.14055\\
0.99290 0.14056\\
0.99290 0.14058\\
0.99290 0.14059\\
0.99290 0.14060\\
0.99290 0.14061\\
0.99290 0.14063\\
0.99290 0.14064\\
0.99290 0.14065\\
0.99290 0.14066\\
0.99290 0.14068\\
0.99290 0.14069\\
0.99290 0.14070\\
0.99290 0.14072\\
0.99290 0.14073\\
0.99290 0.14074\\
0.99290 0.14075\\
0.99290 0.14077\\
0.99290 0.14078\\
0.99289 0.14079\\
0.99289 0.14080\\
0.99289 0.14082\\
0.99289 0.14083\\
0.99289 0.14084\\
0.99289 0.14086\\
0.99289 0.14087\\
0.99289 0.14088\\
0.99289 0.14089\\
0.99289 0.14091\\
0.99289 0.14092\\
0.99289 0.14093\\
0.99289 0.14094\\
0.99289 0.14096\\
0.99289 0.14097\\
0.99289 0.14098\\
0.99289 0.14100\\
0.99289 0.14101\\
0.99289 0.14102\\
0.99289 0.14103\\
0.99289 0.14105\\
0.99289 0.14106\\
0.99289 0.14107\\
0.99289 0.14108\\
0.99289 0.14110\\
0.99289 0.14111\\
0.99289 0.14112\\
0.99289 0.14114\\
0.99289 0.14115\\
0.99289 0.14116\\
0.99289 0.14117\\
0.99289 0.14119\\
0.99289 0.14120\\
0.99289 0.14121\\
0.99289 0.14122\\
0.99289 0.14124\\
0.99289 0.14125\\
0.99289 0.14126\\
0.99289 0.14128\\
0.99289 0.14129\\
0.99289 0.14130\\
0.99289 0.14131\\
0.99289 0.14133\\
0.99289 0.14134\\
0.99289 0.14135\\
0.99289 0.14136\\
0.99289 0.14138\\
0.99289 0.14139\\
0.99289 0.14140\\
0.99289 0.14142\\
0.99289 0.14143\\
0.99289 0.14144\\
0.99289 0.14145\\
0.99289 0.14147\\
0.99289 0.14148\\
0.99289 0.14149\\
0.99289 0.14150\\
0.99289 0.14152\\
0.99289 0.14153\\
0.99289 0.14154\\
0.99289 0.14156\\
0.99289 0.14157\\
0.99289 0.14158\\
0.99289 0.14159\\
0.99289 0.14161\\
0.99289 0.14162\\
0.99289 0.14163\\
0.99289 0.14165\\
0.99289 0.14166\\
0.99289 0.14167\\
0.99289 0.14168\\
0.99289 0.14170\\
0.99289 0.14171\\
0.99289 0.14172\\
0.99289 0.14173\\
0.99289 0.14175\\
0.99289 0.14176\\
0.99289 0.14177\\
0.99289 0.14179\\
0.99289 0.14180\\
0.99289 0.14181\\
0.99289 0.14182\\
0.99289 0.14184\\
0.99289 0.14185\\
0.99289 0.14186\\
0.99289 0.14187\\
0.99289 0.14189\\
0.99289 0.14190\\
0.99289 0.14191\\
0.99289 0.14193\\
0.99289 0.14194\\
0.99289 0.14195\\
0.99289 0.14196\\
0.99288 0.14198\\
0.99288 0.14199\\
0.99288 0.14200\\
0.99288 0.14201\\
0.99288 0.14203\\
0.99288 0.14204\\
0.99288 0.14205\\
0.99288 0.14207\\
0.99288 0.14208\\
0.99288 0.14209\\
0.99288 0.14210\\
0.99288 0.14212\\
0.99288 0.14213\\
0.99288 0.14214\\
0.99288 0.14215\\
0.99288 0.14217\\
0.99288 0.14218\\
0.99288 0.14219\\
0.99288 0.14221\\
0.99288 0.14222\\
0.99288 0.14223\\
0.99288 0.14224\\
0.99288 0.14226\\
0.99288 0.14227\\
0.99288 0.14228\\
0.99288 0.14229\\
0.99288 0.14231\\
0.99288 0.14232\\
0.99288 0.14233\\
0.99288 0.14235\\
0.99288 0.14236\\
0.99288 0.14237\\
0.99288 0.14238\\
0.99288 0.14240\\
0.99288 0.14241\\
0.99288 0.14242\\
0.99288 0.14243\\
0.99288 0.14245\\
0.99288 0.14246\\
0.99288 0.14247\\
0.99288 0.14249\\
0.99288 0.14250\\
0.99288 0.14251\\
0.99288 0.14252\\
0.99288 0.14254\\
0.99288 0.14255\\
0.99288 0.14256\\
0.99288 0.14258\\
0.99288 0.14259\\
0.99288 0.14260\\
0.99288 0.14261\\
0.99288 0.14263\\
0.99288 0.14264\\
0.99288 0.14265\\
0.99288 0.14266\\
0.99288 0.14268\\
0.99288 0.14269\\
0.99288 0.14270\\
0.99288 0.14272\\
0.99288 0.14273\\
0.99288 0.14274\\
0.99288 0.14275\\
0.99288 0.14277\\
0.99288 0.14278\\
0.99288 0.14279\\
0.99288 0.14280\\
0.99288 0.14282\\
0.99288 0.14283\\
0.99288 0.14284\\
0.99288 0.14286\\
0.99288 0.14287\\
0.99288 0.14288\\
0.99288 0.14289\\
0.99288 0.14291\\
0.99288 0.14292\\
0.99288 0.14293\\
0.99288 0.14294\\
0.99288 0.14296\\
0.99288 0.14297\\
0.99288 0.14298\\
0.99288 0.14300\\
0.99288 0.14301\\
0.99288 0.14302\\
0.99288 0.14303\\
0.99288 0.14305\\
0.99288 0.14306\\
0.99288 0.14307\\
0.99288 0.14308\\
0.99288 0.14310\\
0.99288 0.14311\\
0.99288 0.14312\\
0.99287 0.14314\\
0.99287 0.14315\\
0.99287 0.14316\\
0.99287 0.14317\\
0.99287 0.14319\\
0.99287 0.14320\\
0.99287 0.14321\\
0.99287 0.14322\\
0.99287 0.14324\\
0.99287 0.14325\\
0.99287 0.14326\\
0.99287 0.14328\\
0.99287 0.14329\\
0.99287 0.14330\\
0.99287 0.14331\\
0.99287 0.14333\\
0.99287 0.14334\\
0.99287 0.14335\\
0.99287 0.14336\\
0.99287 0.14338\\
0.99287 0.14339\\
0.99287 0.14340\\
0.99287 0.14342\\
0.99287 0.14343\\
0.99287 0.14344\\
0.99287 0.14345\\
0.99287 0.14347\\
0.99287 0.14348\\
0.99287 0.14349\\
0.99287 0.14351\\
0.99287 0.14352\\
0.99287 0.14353\\
0.99287 0.14354\\
0.99287 0.14356\\
0.99287 0.14357\\
0.99287 0.14358\\
0.99287 0.14359\\
0.99287 0.14361\\
0.99287 0.14362\\
0.99287 0.14363\\
0.99287 0.14365\\
0.99287 0.14366\\
0.99287 0.14367\\
0.99287 0.14368\\
0.99287 0.14370\\
0.99287 0.14371\\
0.99287 0.14372\\
0.99287 0.14373\\
0.99287 0.14375\\
0.99287 0.14376\\
0.99287 0.14377\\
0.99287 0.14379\\
0.99287 0.14380\\
0.99287 0.14381\\
0.99287 0.14382\\
0.99287 0.14384\\
0.99287 0.14385\\
0.99287 0.14386\\
0.99287 0.14387\\
0.99287 0.14389\\
0.99287 0.14390\\
0.99287 0.14391\\
0.99287 0.14393\\
0.99287 0.14394\\
0.99287 0.14395\\
0.99287 0.14396\\
0.99287 0.14398\\
0.99287 0.14399\\
0.99287 0.14400\\
0.99287 0.14401\\
0.99287 0.14403\\
0.99287 0.14404\\
0.99287 0.14405\\
0.99287 0.14407\\
0.99287 0.14408\\
0.99287 0.14409\\
0.99287 0.14410\\
0.99287 0.14412\\
0.99287 0.14413\\
0.99287 0.14414\\
0.99287 0.14415\\
0.99286 0.14417\\
0.99286 0.14418\\
0.99286 0.14419\\
0.99286 0.14421\\
0.99286 0.14422\\
0.99286 0.14423\\
0.99286 0.14424\\
0.99286 0.14426\\
0.99286 0.14427\\
0.99286 0.14428\\
0.99286 0.14429\\
0.99286 0.14431\\
0.99286 0.14432\\
0.99286 0.14433\\
0.99286 0.14435\\
0.99286 0.14436\\
0.99286 0.14437\\
0.99286 0.14438\\
0.99286 0.14440\\
0.99286 0.14441\\
0.99286 0.14442\\
0.99286 0.14443\\
0.99286 0.14445\\
0.99286 0.14446\\
0.99286 0.14447\\
0.99286 0.14449\\
0.99286 0.14450\\
0.99286 0.14451\\
0.99286 0.14452\\
0.99286 0.14454\\
0.99286 0.14455\\
0.99286 0.14456\\
0.99286 0.14458\\
0.99286 0.14459\\
0.99286 0.14460\\
0.99286 0.14461\\
0.99286 0.14463\\
0.99286 0.14464\\
0.99286 0.14465\\
0.99286 0.14466\\
0.99286 0.14468\\
0.99286 0.14469\\
0.99286 0.14470\\
0.99286 0.14472\\
0.99286 0.14473\\
0.99286 0.14474\\
0.99286 0.14475\\
0.99286 0.14477\\
0.99286 0.14478\\
0.99286 0.14479\\
0.99286 0.14480\\
0.99286 0.14482\\
0.99286 0.14483\\
0.99286 0.14484\\
0.99286 0.14486\\
0.99286 0.14487\\
0.99286 0.14488\\
0.99286 0.14489\\
0.99286 0.14491\\
0.99286 0.14492\\
0.99286 0.14493\\
0.99286 0.14494\\
0.99286 0.14496\\
0.99286 0.14497\\
0.99286 0.14498\\
0.99286 0.14500\\
0.99286 0.14501\\
0.99286 0.14502\\
0.99286 0.14503\\
0.99286 0.14505\\
0.99286 0.14506\\
0.99286 0.14507\\
0.99286 0.14508\\
0.99286 0.14510\\
0.99286 0.14511\\
0.99286 0.14512\\
0.99286 0.14514\\
0.99286 0.14515\\
0.99286 0.14516\\
0.99286 0.14517\\
0.99286 0.14519\\
0.99286 0.14520\\
0.99286 0.14521\\
0.99286 0.14522\\
0.99286 0.14524\\
0.99286 0.14525\\
0.99286 0.14526\\
0.99286 0.14528\\
0.99286 0.14529\\
0.99286 0.14530\\
0.99286 0.14531\\
0.99286 0.14533\\
0.99286 0.14534\\
0.99286 0.14535\\
0.99286 0.14536\\
0.99286 0.14538\\
0.99286 0.14539\\
0.99286 0.14540\\
0.99286 0.14542\\
0.99285 0.14543\\
0.99285 0.14544\\
0.99285 0.14545\\
0.99285 0.14547\\
0.99285 0.14548\\
0.99285 0.14549\\
0.99285 0.14551\\
0.99285 0.14552\\
0.99285 0.14553\\
0.99285 0.14554\\
0.99285 0.14556\\
0.99285 0.14557\\
0.99285 0.14558\\
0.99285 0.14559\\
0.99285 0.14561\\
0.99285 0.14562\\
0.99285 0.14563\\
0.99285 0.14565\\
0.99285 0.14566\\
0.99285 0.14567\\
0.99285 0.14568\\
0.99285 0.14570\\
0.99285 0.14571\\
0.99285 0.14572\\
0.99285 0.14573\\
0.99285 0.14575\\
0.99285 0.14576\\
0.99285 0.14577\\
0.99285 0.14579\\
0.99285 0.14580\\
0.99285 0.14581\\
0.99285 0.14582\\
0.99285 0.14584\\
0.99285 0.14585\\
0.99285 0.14586\\
0.99285 0.14587\\
0.99285 0.14589\\
0.99285 0.14590\\
0.99285 0.14591\\
0.99285 0.14593\\
0.99285 0.14594\\
0.99285 0.14595\\
0.99285 0.14596\\
0.99285 0.14598\\
0.99285 0.14599\\
0.99285 0.14600\\
0.99285 0.14601\\
0.99285 0.14603\\
0.99285 0.14604\\
0.99285 0.14605\\
0.99285 0.14607\\
0.99285 0.14608\\
0.99285 0.14609\\
0.99285 0.14610\\
0.99285 0.14612\\
0.99285 0.14613\\
0.99285 0.14614\\
0.99285 0.14615\\
0.99285 0.14617\\
0.99285 0.14618\\
0.99285 0.14619\\
0.99285 0.14621\\
0.99285 0.14622\\
0.99285 0.14623\\
0.99285 0.14624\\
0.99285 0.14626\\
0.99285 0.14627\\
0.99285 0.14628\\
0.99285 0.14629\\
0.99285 0.14631\\
0.99285 0.14632\\
0.99285 0.14633\\
0.99285 0.14635\\
0.99285 0.14636\\
0.99285 0.14637\\
0.99285 0.14638\\
0.99285 0.14640\\
0.99285 0.14641\\
0.99285 0.14642\\
0.99285 0.14643\\
0.99284 0.14645\\
0.99284 0.14646\\
0.99284 0.14647\\
0.99284 0.14649\\
0.99284 0.14650\\
0.99284 0.14651\\
0.99284 0.14652\\
0.99284 0.14654\\
0.99284 0.14655\\
0.99284 0.14656\\
0.99284 0.14658\\
0.99284 0.14659\\
0.99284 0.14660\\
0.99284 0.14661\\
0.99284 0.14663\\
0.99284 0.14664\\
0.99284 0.14665\\
0.99284 0.14666\\
0.99284 0.14668\\
0.99284 0.14669\\
0.99284 0.14670\\
0.99284 0.14672\\
0.99284 0.14673\\
0.99284 0.14674\\
0.99284 0.14675\\
0.99284 0.14677\\
0.99284 0.14678\\
0.99284 0.14679\\
0.99284 0.14680\\
0.99284 0.14682\\
0.99284 0.14683\\
0.99284 0.14684\\
0.99284 0.14686\\
0.99284 0.14687\\
0.99284 0.14688\\
0.99284 0.14689\\
0.99284 0.14691\\
0.99284 0.14692\\
0.99284 0.14693\\
0.99284 0.14694\\
0.99284 0.14696\\
0.99284 0.14697\\
0.99284 0.14698\\
0.99284 0.14700\\
0.99284 0.14701\\
0.99284 0.14702\\
0.99284 0.14703\\
0.99284 0.14705\\
0.99284 0.14706\\
0.99284 0.14707\\
0.99284 0.14708\\
0.99284 0.14710\\
0.99284 0.14711\\
0.99284 0.14712\\
0.99284 0.14714\\
0.99284 0.14715\\
0.99284 0.14716\\
0.99284 0.14717\\
0.99284 0.14719\\
0.99284 0.14720\\
0.99284 0.14721\\
0.99284 0.14722\\
0.99284 0.14724\\
0.99284 0.14725\\
0.99284 0.14726\\
0.99284 0.14728\\
0.99284 0.14729\\
0.99284 0.14730\\
0.99284 0.14731\\
0.99284 0.14733\\
0.99284 0.14734\\
0.99284 0.14735\\
0.99284 0.14736\\
0.99284 0.14738\\
0.99284 0.14739\\
0.99284 0.14740\\
0.99284 0.14742\\
0.99284 0.14743\\
0.99284 0.14744\\
0.99284 0.14745\\
0.99284 0.14747\\
0.99284 0.14748\\
0.99284 0.14749\\
0.99284 0.14751\\
0.99284 0.14752\\
0.99284 0.14753\\
0.99284 0.14754\\
0.99284 0.14756\\
0.99284 0.14757\\
0.99284 0.14758\\
0.99283 0.14759\\
0.99283 0.14761\\
0.99283 0.14762\\
0.99283 0.14763\\
0.99283 0.14765\\
0.99283 0.14766\\
0.99283 0.14767\\
0.99283 0.14768\\
0.99283 0.14770\\
0.99283 0.14771\\
0.99283 0.14772\\
0.99283 0.14773\\
0.99283 0.14775\\
0.99283 0.14776\\
0.99283 0.14777\\
0.99283 0.14779\\
0.99283 0.14780\\
0.99283 0.14781\\
0.99283 0.14782\\
0.99283 0.14784\\
0.99283 0.14785\\
0.99283 0.14786\\
0.99283 0.14787\\
0.99283 0.14789\\
0.99283 0.14790\\
0.99283 0.14791\\
0.99283 0.14793\\
0.99283 0.14794\\
0.99283 0.14795\\
0.99283 0.14796\\
0.99283 0.14798\\
0.99283 0.14799\\
0.99283 0.14800\\
0.99283 0.14801\\
0.99283 0.14803\\
0.99283 0.14804\\
0.99283 0.14805\\
0.99283 0.14807\\
0.99283 0.14808\\
0.99283 0.14809\\
0.99283 0.14810\\
0.99283 0.14812\\
0.99283 0.14813\\
0.99283 0.14814\\
0.99283 0.14815\\
0.99283 0.14817\\
0.99283 0.14818\\
0.99283 0.14819\\
0.99283 0.14821\\
0.99283 0.14822\\
0.99283 0.14823\\
0.99283 0.14824\\
0.99283 0.14826\\
0.99283 0.14827\\
0.99283 0.14828\\
0.99283 0.14829\\
0.99283 0.14831\\
0.99283 0.14832\\
0.99283 0.14833\\
0.99283 0.14835\\
0.99283 0.14836\\
0.99283 0.14837\\
0.99283 0.14838\\
0.99283 0.14840\\
0.99283 0.14841\\
0.99283 0.14842\\
0.99283 0.14844\\
0.99283 0.14845\\
0.99283 0.14846\\
0.99283 0.14847\\
0.99283 0.14849\\
0.99283 0.14850\\
0.99283 0.14851\\
0.99283 0.14852\\
0.99283 0.14854\\
0.99283 0.14855\\
0.99283 0.14856\\
0.99283 0.14858\\
0.99283 0.14859\\
0.99283 0.14860\\
0.99283 0.14861\\
0.99283 0.14863\\
0.99283 0.14864\\
0.99283 0.14865\\
0.99283 0.14866\\
0.99283 0.14868\\
0.99283 0.14869\\
0.99283 0.14870\\
0.99283 0.14872\\
0.99283 0.14873\\
0.99283 0.14874\\
0.99283 0.14875\\
0.99283 0.14877\\
0.99283 0.14878\\
0.99283 0.14879\\
0.99283 0.14880\\
0.99283 0.14882\\
0.99283 0.14883\\
0.99283 0.14884\\
0.99283 0.14886\\
0.99283 0.14887\\
0.99283 0.14888\\
0.99283 0.14889\\
0.99283 0.14891\\
0.99283 0.14892\\
0.99283 0.14893\\
0.99282 0.14894\\
0.99282 0.14896\\
0.99282 0.14897\\
0.99282 0.14898\\
0.99282 0.14900\\
0.99282 0.14901\\
0.99282 0.14902\\
0.99282 0.14903\\
0.99282 0.14905\\
0.99282 0.14906\\
0.99282 0.14907\\
0.99282 0.14908\\
0.99282 0.14910\\
0.99282 0.14911\\
0.99282 0.14912\\
0.99282 0.14914\\
0.99282 0.14915\\
0.99282 0.14916\\
0.99282 0.14917\\
0.99282 0.14919\\
0.99282 0.14920\\
0.99282 0.14921\\
0.99282 0.14922\\
0.99282 0.14924\\
0.99282 0.14925\\
0.99282 0.14926\\
0.99282 0.14928\\
0.99282 0.14929\\
0.99282 0.14930\\
0.99282 0.14931\\
0.99282 0.14933\\
0.99282 0.14934\\
0.99282 0.14935\\
0.99282 0.14936\\
0.99282 0.14938\\
0.99282 0.14939\\
0.99282 0.14940\\
0.99282 0.14942\\
0.99282 0.14943\\
0.99282 0.14944\\
0.99282 0.14945\\
0.99282 0.14947\\
0.99282 0.14948\\
0.99282 0.14949\\
0.99282 0.14951\\
0.99282 0.14952\\
0.99282 0.14953\\
0.99282 0.14954\\
0.99282 0.14956\\
0.99282 0.14957\\
0.99282 0.14958\\
0.99282 0.14959\\
0.99282 0.14961\\
0.99282 0.14962\\
0.99282 0.14963\\
0.99282 0.14965\\
0.99282 0.14966\\
0.99282 0.14967\\
0.99282 0.14968\\
0.99282 0.14970\\
0.99282 0.14971\\
0.99282 0.14972\\
0.99282 0.14973\\
0.99282 0.14975\\
0.99282 0.14976\\
0.99282 0.14977\\
0.99282 0.14979\\
0.99282 0.14980\\
0.99282 0.14981\\
0.99282 0.14982\\
0.99282 0.14984\\
0.99282 0.14985\\
0.99282 0.14986\\
0.99282 0.14987\\
0.99282 0.14989\\
0.99282 0.14990\\
0.99282 0.14991\\
0.99282 0.14993\\
0.99282 0.14994\\
0.99282 0.14995\\
0.99282 0.14996\\
0.99282 0.14998\\
0.99282 0.14999\\
0.99282 0.15000\\
0.99282 0.15001\\
0.99282 0.15003\\
0.99282 0.15004\\
0.99282 0.15005\\
0.99282 0.15007\\
0.99282 0.15008\\
0.99282 0.15009\\
0.99282 0.15010\\
0.99282 0.15012\\
0.99282 0.15013\\
0.99282 0.15014\\
0.99282 0.15015\\
0.99282 0.15017\\
0.99282 0.15018\\
0.99282 0.15019\\
0.99282 0.15021\\
0.99281 0.15022\\
0.99281 0.15023\\
0.99281 0.15024\\
0.99281 0.15026\\
0.99281 0.15027\\
0.99281 0.15028\\
0.99281 0.15029\\
0.99281 0.15031\\
0.99281 0.15032\\
0.99281 0.15033\\
0.99281 0.15035\\
0.99281 0.15036\\
0.99281 0.15037\\
0.99281 0.15038\\
0.99281 0.15040\\
0.99281 0.15041\\
0.99281 0.15042\\
0.99281 0.15044\\
0.99281 0.15045\\
0.99281 0.15046\\
0.99281 0.15047\\
0.99281 0.15049\\
0.99281 0.15050\\
0.99281 0.15051\\
0.99281 0.15052\\
0.99281 0.15054\\
0.99281 0.15055\\
0.99281 0.15056\\
0.99281 0.15058\\
0.99281 0.15059\\
0.99281 0.15060\\
0.99281 0.15061\\
0.99281 0.15063\\
0.99281 0.15064\\
0.99281 0.15065\\
0.99281 0.15066\\
0.99281 0.15068\\
0.99281 0.15069\\
0.99281 0.15070\\
0.99281 0.15072\\
0.99281 0.15073\\
0.99281 0.15074\\
0.99281 0.15075\\
0.99281 0.15077\\
0.99281 0.15078\\
0.99281 0.15079\\
0.99281 0.15080\\
0.99281 0.15082\\
0.99281 0.15083\\
0.99281 0.15084\\
0.99281 0.15086\\
0.99281 0.15087\\
0.99281 0.15088\\
0.99281 0.15089\\
0.99281 0.15091\\
0.99281 0.15092\\
0.99281 0.15093\\
0.99281 0.15094\\
0.99281 0.15096\\
0.99281 0.15097\\
0.99281 0.15098\\
0.99281 0.15100\\
0.99281 0.15101\\
0.99281 0.15102\\
0.99281 0.15103\\
0.99281 0.15105\\
0.99281 0.15106\\
0.99281 0.15107\\
0.99281 0.15108\\
0.99281 0.15110\\
0.99281 0.15111\\
0.99281 0.15112\\
0.99281 0.15114\\
0.99281 0.15115\\
0.99281 0.15116\\
0.99281 0.15117\\
0.99281 0.15119\\
0.99281 0.15120\\
0.99281 0.15121\\
0.99281 0.15122\\
0.99281 0.15124\\
0.99281 0.15125\\
0.99281 0.15126\\
0.99281 0.15128\\
0.99281 0.15129\\
0.99281 0.15130\\
0.99281 0.15131\\
0.99281 0.15133\\
0.99281 0.15134\\
0.99281 0.15135\\
0.99281 0.15136\\
0.99281 0.15138\\
0.99281 0.15139\\
0.99280 0.15140\\
0.99280 0.15142\\
0.99280 0.15143\\
0.99280 0.15144\\
0.99280 0.15145\\
0.99280 0.15147\\
0.99280 0.15148\\
0.99280 0.15149\\
0.99280 0.15151\\
0.99280 0.15152\\
0.99280 0.15153\\
0.99280 0.15154\\
0.99280 0.15156\\
0.99280 0.15157\\
0.99280 0.15158\\
0.99280 0.15159\\
0.99280 0.15161\\
0.99280 0.15162\\
0.99280 0.15163\\
0.99280 0.15165\\
0.99280 0.15166\\
0.99280 0.15167\\
0.99280 0.15168\\
0.99280 0.15170\\
0.99280 0.15171\\
0.99280 0.15172\\
0.99280 0.15173\\
0.99280 0.15175\\
0.99280 0.15176\\
0.99280 0.15177\\
0.99280 0.15179\\
0.99280 0.15180\\
0.99280 0.15181\\
0.99280 0.15182\\
0.99280 0.15184\\
0.99280 0.15185\\
0.99280 0.15186\\
0.99280 0.15187\\
0.99280 0.15189\\
0.99280 0.15190\\
0.99280 0.15191\\
0.99280 0.15193\\
0.99280 0.15194\\
0.99280 0.15195\\
0.99280 0.15196\\
0.99280 0.15198\\
0.99280 0.15199\\
0.99280 0.15200\\
0.99280 0.15201\\
0.99280 0.15203\\
0.99280 0.15204\\
0.99280 0.15205\\
0.99280 0.15207\\
0.99280 0.15208\\
0.99280 0.15209\\
0.99280 0.15210\\
0.99280 0.15212\\
0.99280 0.15213\\
0.99280 0.15214\\
0.99280 0.15215\\
0.99280 0.15217\\
0.99280 0.15218\\
0.99280 0.15219\\
0.99280 0.15221\\
0.99280 0.15222\\
0.99280 0.15223\\
0.99280 0.15224\\
0.99280 0.15226\\
0.99280 0.15227\\
0.99280 0.15228\\
0.99280 0.15229\\
0.99280 0.15231\\
0.99280 0.15232\\
0.99280 0.15233\\
0.99280 0.15235\\
0.99280 0.15236\\
0.99280 0.15237\\
0.99280 0.15238\\
0.99280 0.15240\\
0.99280 0.15241\\
0.99280 0.15242\\
0.99280 0.15244\\
0.99280 0.15245\\
0.99280 0.15246\\
0.99280 0.15247\\
0.99280 0.15249\\
0.99280 0.15250\\
0.99280 0.15251\\
0.99280 0.15252\\
0.99280 0.15254\\
0.99280 0.15255\\
0.99280 0.15256\\
0.99280 0.15258\\
0.99280 0.15259\\
0.99280 0.15260\\
0.99280 0.15261\\
0.99280 0.15263\\
0.99280 0.15264\\
0.99280 0.15265\\
0.99280 0.15266\\
0.99280 0.15268\\
0.99280 0.15269\\
0.99280 0.15270\\
0.99280 0.15272\\
0.99280 0.15273\\
0.99280 0.15274\\
0.99279 0.15275\\
0.99279 0.15277\\
0.99279 0.15278\\
0.99279 0.15279\\
0.99279 0.15280\\
0.99279 0.15282\\
0.99279 0.15283\\
0.99279 0.15284\\
0.99279 0.15286\\
0.99279 0.15287\\
0.99279 0.15288\\
0.99279 0.15289\\
0.99279 0.15291\\
0.99279 0.15292\\
0.99279 0.15293\\
0.99279 0.15294\\
0.99279 0.15296\\
0.99279 0.15297\\
0.99279 0.15298\\
0.99279 0.15300\\
0.99279 0.15301\\
0.99279 0.15302\\
0.99279 0.15303\\
0.99279 0.15305\\
0.99279 0.15306\\
0.99279 0.15307\\
0.99279 0.15308\\
0.99279 0.15310\\
0.99279 0.15311\\
0.99279 0.15312\\
0.99279 0.15314\\
0.99279 0.15315\\
0.99279 0.15316\\
0.99279 0.15317\\
0.99279 0.15319\\
0.99279 0.15320\\
0.99279 0.15321\\
0.99279 0.15322\\
0.99279 0.15324\\
0.99279 0.15325\\
0.99279 0.15326\\
0.99279 0.15328\\
0.99279 0.15329\\
0.99279 0.15330\\
0.99279 0.15331\\
0.99279 0.15333\\
0.99279 0.15334\\
0.99279 0.15335\\
0.99279 0.15337\\
0.99279 0.15338\\
0.99279 0.15339\\
0.99279 0.15340\\
0.99279 0.15342\\
0.99279 0.15343\\
0.99279 0.15344\\
0.99279 0.15345\\
0.99279 0.15347\\
0.99279 0.15348\\
0.99279 0.15349\\
0.99279 0.15351\\
0.99279 0.15352\\
0.99279 0.15353\\
0.99279 0.15354\\
0.99279 0.15356\\
0.99279 0.15357\\
0.99279 0.15358\\
0.99279 0.15359\\
0.99279 0.15361\\
0.99279 0.15362\\
0.99279 0.15363\\
0.99279 0.15365\\
0.99279 0.15366\\
0.99279 0.15367\\
0.99279 0.15368\\
0.99279 0.15370\\
0.99279 0.15371\\
0.99279 0.15372\\
0.99279 0.15373\\
0.99279 0.15375\\
0.99279 0.15376\\
0.99279 0.15377\\
0.99279 0.15379\\
0.99279 0.15380\\
0.99279 0.15381\\
0.99279 0.15382\\
0.99279 0.15384\\
0.99279 0.15385\\
0.99279 0.15386\\
0.99279 0.15387\\
0.99279 0.15389\\
0.99279 0.15390\\
0.99279 0.15391\\
0.99279 0.15393\\
0.99279 0.15394\\
0.99279 0.15395\\
0.99279 0.15396\\
0.99279 0.15398\\
0.99279 0.15399\\
0.99279 0.15400\\
0.99279 0.15401\\
0.99279 0.15403\\
0.99279 0.15404\\
0.99279 0.15405\\
0.99279 0.15407\\
0.99279 0.15408\\
0.99279 0.15409\\
0.99279 0.15410\\
0.99279 0.15412\\
0.99279 0.15413\\
0.99279 0.15414\\
0.99279 0.15415\\
0.99278 0.15417\\
0.99278 0.15418\\
0.99278 0.15419\\
0.99278 0.15421\\
0.99278 0.15422\\
0.99278 0.15423\\
0.99278 0.15424\\
0.99278 0.15426\\
0.99278 0.15427\\
0.99278 0.15428\\
0.99278 0.15429\\
0.99278 0.15431\\
0.99278 0.15432\\
0.99278 0.15433\\
0.99278 0.15435\\
0.99278 0.15436\\
0.99278 0.15437\\
0.99278 0.15438\\
0.99278 0.15440\\
0.99278 0.15441\\
0.99278 0.15442\\
0.99278 0.15444\\
0.99278 0.15445\\
0.99278 0.15446\\
0.99278 0.15447\\
0.99278 0.15449\\
0.99278 0.15450\\
0.99278 0.15451\\
0.99278 0.15452\\
0.99278 0.15454\\
0.99278 0.15455\\
0.99278 0.15456\\
0.99278 0.15458\\
0.99278 0.15459\\
0.99278 0.15460\\
0.99278 0.15461\\
0.99278 0.15463\\
0.99278 0.15464\\
0.99278 0.15465\\
0.99278 0.15466\\
0.99278 0.15468\\
0.99278 0.15469\\
0.99278 0.15470\\
0.99278 0.15472\\
0.99278 0.15473\\
0.99278 0.15474\\
0.99278 0.15475\\
0.99278 0.15477\\
0.99278 0.15478\\
0.99278 0.15479\\
0.99278 0.15480\\
0.99278 0.15482\\
0.99278 0.15483\\
0.99278 0.15484\\
0.99278 0.15486\\
0.99278 0.15487\\
0.99278 0.15488\\
0.99278 0.15489\\
0.99278 0.15491\\
0.99278 0.15492\\
0.99278 0.15493\\
0.99278 0.15494\\
0.99278 0.15496\\
0.99278 0.15497\\
0.99278 0.15498\\
0.99278 0.15500\\
0.99278 0.15501\\
0.99278 0.15502\\
0.99278 0.15503\\
0.99278 0.15505\\
0.99278 0.15506\\
0.99278 0.15507\\
0.99278 0.15508\\
0.99278 0.15510\\
0.99278 0.15511\\
0.99278 0.15512\\
0.99278 0.15514\\
0.99278 0.15515\\
0.99278 0.15516\\
0.99278 0.15517\\
0.99278 0.15519\\
0.99278 0.15520\\
0.99278 0.15521\\
0.99278 0.15522\\
0.99278 0.15524\\
0.99278 0.15525\\
0.99278 0.15526\\
0.99278 0.15528\\
0.99278 0.15529\\
0.99278 0.15530\\
0.99278 0.15531\\
0.99278 0.15533\\
0.99278 0.15534\\
0.99278 0.15535\\
0.99278 0.15537\\
0.99278 0.15538\\
0.99278 0.15539\\
0.99278 0.15540\\
0.99277 0.15542\\
0.99277 0.15543\\
0.99277 0.15544\\
0.99277 0.15545\\
0.99277 0.15547\\
0.99277 0.15548\\
0.99277 0.15549\\
0.99277 0.15551\\
0.99277 0.15552\\
0.99277 0.15553\\
0.99277 0.15554\\
0.99277 0.15556\\
0.99277 0.15557\\
0.99277 0.15558\\
0.99277 0.15559\\
0.99277 0.15561\\
0.99277 0.15562\\
0.99277 0.15563\\
0.99277 0.15565\\
0.99277 0.15566\\
0.99277 0.15567\\
0.99277 0.15568\\
0.99277 0.15570\\
0.99277 0.15571\\
0.99277 0.15572\\
0.99277 0.15573\\
0.99277 0.15575\\
0.99277 0.15576\\
0.99277 0.15577\\
0.99277 0.15579\\
0.99277 0.15580\\
0.99277 0.15581\\
0.99277 0.15582\\
0.99277 0.15584\\
0.99277 0.15585\\
0.99277 0.15586\\
0.99277 0.15587\\
0.99277 0.15589\\
0.99277 0.15590\\
0.99277 0.15591\\
0.99277 0.15593\\
0.99277 0.15594\\
0.99277 0.15595\\
0.99277 0.15596\\
0.99277 0.15598\\
0.99277 0.15599\\
0.99277 0.15600\\
0.99277 0.15601\\
0.99277 0.15603\\
0.99277 0.15604\\
0.99277 0.15605\\
0.99277 0.15607\\
0.99277 0.15608\\
0.99277 0.15609\\
0.99277 0.15610\\
0.99277 0.15612\\
0.99277 0.15613\\
0.99277 0.15614\\
0.99277 0.15615\\
0.99277 0.15617\\
0.99277 0.15618\\
0.99277 0.15619\\
0.99277 0.15621\\
0.99277 0.15622\\
0.99277 0.15623\\
0.99277 0.15624\\
0.99277 0.15626\\
0.99277 0.15627\\
0.99277 0.15628\\
0.99277 0.15629\\
0.99277 0.15631\\
0.99277 0.15632\\
0.99277 0.15633\\
0.99277 0.15635\\
0.99277 0.15636\\
0.99277 0.15637\\
0.99277 0.15638\\
0.99277 0.15640\\
0.99277 0.15641\\
0.99277 0.15642\\
0.99277 0.15644\\
0.99277 0.15645\\
0.99277 0.15646\\
0.99277 0.15647\\
0.99277 0.15649\\
0.99277 0.15650\\
0.99277 0.15651\\
0.99277 0.15652\\
0.99277 0.15654\\
0.99277 0.15655\\
0.99277 0.15656\\
0.99277 0.15658\\
0.99277 0.15659\\
0.99277 0.15660\\
0.99277 0.15661\\
0.99277 0.15663\\
0.99277 0.15664\\
0.99277 0.15665\\
0.99277 0.15666\\
0.99277 0.15668\\
0.99277 0.15669\\
0.99277 0.15670\\
0.99277 0.15672\\
0.99277 0.15673\\
0.99277 0.15674\\
0.99277 0.15675\\
0.99277 0.15677\\
0.99277 0.15678\\
0.99276 0.15679\\
0.99276 0.15680\\
0.99276 0.15682\\
0.99276 0.15683\\
0.99276 0.15684\\
0.99276 0.15686\\
0.99276 0.15687\\
0.99276 0.15688\\
0.99276 0.15689\\
0.99276 0.15691\\
0.99276 0.15692\\
0.99276 0.15693\\
0.99276 0.15694\\
0.99276 0.15696\\
0.99276 0.15697\\
0.99276 0.15698\\
0.99276 0.15700\\
0.99276 0.15701\\
0.99276 0.15702\\
0.99276 0.15703\\
0.99276 0.15705\\
0.99276 0.15706\\
0.99276 0.15707\\
0.99276 0.15708\\
0.99276 0.15710\\
0.99276 0.15711\\
0.99276 0.15712\\
0.99276 0.15714\\
0.99276 0.15715\\
0.99276 0.15716\\
0.99276 0.15717\\
0.99276 0.15719\\
0.99276 0.15720\\
0.99276 0.15721\\
0.99276 0.15722\\
0.99276 0.15724\\
0.99276 0.15725\\
0.99276 0.15726\\
0.99276 0.15728\\
0.99276 0.15729\\
0.99276 0.15730\\
0.99276 0.15731\\
0.99276 0.15733\\
0.99276 0.15734\\
0.99276 0.15735\\
0.99276 0.15737\\
0.99276 0.15738\\
0.99276 0.15739\\
0.99276 0.15740\\
0.99276 0.15742\\
0.99276 0.15743\\
0.99276 0.15744\\
0.99276 0.15745\\
0.99276 0.15747\\
0.99276 0.15748\\
0.99276 0.15749\\
0.99276 0.15751\\
0.99276 0.15752\\
0.99276 0.15753\\
0.99276 0.15754\\
0.99276 0.15756\\
0.99276 0.15757\\
0.99276 0.15758\\
0.99276 0.15759\\
0.99276 0.15761\\
0.99276 0.15762\\
0.99276 0.15763\\
0.99276 0.15765\\
0.99276 0.15766\\
0.99276 0.15767\\
0.99276 0.15768\\
0.99276 0.15770\\
0.99276 0.15771\\
0.99276 0.15772\\
0.99276 0.15773\\
0.99276 0.15775\\
0.99276 0.15776\\
0.99276 0.15777\\
0.99276 0.15779\\
0.99276 0.15780\\
0.99276 0.15781\\
0.99276 0.15782\\
0.99276 0.15784\\
0.99276 0.15785\\
0.99276 0.15786\\
0.99276 0.15787\\
0.99276 0.15789\\
0.99276 0.15790\\
0.99276 0.15791\\
0.99276 0.15793\\
0.99276 0.15794\\
0.99276 0.15795\\
0.99276 0.15796\\
0.99276 0.15798\\
0.99276 0.15799\\
0.99276 0.15800\\
0.99276 0.15801\\
0.99276 0.15803\\
0.99276 0.15804\\
0.99276 0.15805\\
0.99276 0.15807\\
0.99276 0.15808\\
0.99276 0.15809\\
0.99276 0.15810\\
0.99276 0.15812\\
0.99276 0.15813\\
0.99276 0.15814\\
0.99276 0.15815\\
0.99276 0.15817\\
0.99276 0.15818\\
0.99276 0.15819\\
0.99275 0.15821\\
0.99275 0.15822\\
0.99275 0.15823\\
0.99275 0.15824\\
0.99275 0.15826\\
0.99275 0.15827\\
0.99275 0.15828\\
0.99275 0.15830\\
0.99275 0.15831\\
0.99275 0.15832\\
0.99275 0.15833\\
0.99275 0.15835\\
0.99275 0.15836\\
0.99275 0.15837\\
0.99275 0.15838\\
0.99275 0.15840\\
0.99275 0.15841\\
0.99275 0.15842\\
0.99275 0.15844\\
0.99275 0.15845\\
0.99275 0.15846\\
0.99275 0.15847\\
0.99275 0.15849\\
0.99275 0.15850\\
0.99275 0.15851\\
0.99275 0.15852\\
0.99275 0.15854\\
0.99275 0.15855\\
0.99275 0.15856\\
0.99275 0.15858\\
0.99275 0.15859\\
0.99275 0.15860\\
0.99275 0.15861\\
0.99275 0.15863\\
0.99275 0.15864\\
0.99275 0.15865\\
0.99275 0.15866\\
0.99275 0.15868\\
0.99275 0.15869\\
0.99275 0.15870\\
0.99275 0.15872\\
0.99275 0.15873\\
0.99275 0.15874\\
0.99275 0.15875\\
0.99275 0.15877\\
0.99275 0.15878\\
0.99275 0.15879\\
0.99275 0.15880\\
0.99275 0.15882\\
0.99275 0.15883\\
0.99275 0.15884\\
0.99275 0.15886\\
0.99275 0.15887\\
0.99275 0.15888\\
0.99275 0.15889\\
0.99275 0.15891\\
0.99275 0.15892\\
0.99275 0.15893\\
0.99275 0.15894\\
0.99275 0.15896\\
0.99275 0.15897\\
0.99275 0.15898\\
0.99275 0.15900\\
0.99275 0.15901\\
0.99275 0.15902\\
0.99275 0.15903\\
0.99275 0.15905\\
0.99275 0.15906\\
0.99275 0.15907\\
0.99275 0.15908\\
0.99275 0.15910\\
0.99275 0.15911\\
0.99275 0.15912\\
0.99275 0.15914\\
0.99275 0.15915\\
0.99275 0.15916\\
0.99275 0.15917\\
0.99275 0.15919\\
0.99275 0.15920\\
0.99275 0.15921\\
0.99275 0.15922\\
0.99275 0.15924\\
0.99275 0.15925\\
0.99275 0.15926\\
0.99275 0.15928\\
0.99275 0.15929\\
0.99275 0.15930\\
0.99275 0.15931\\
0.99275 0.15933\\
0.99275 0.15934\\
0.99275 0.15935\\
0.99275 0.15937\\
0.99275 0.15938\\
0.99275 0.15939\\
0.99275 0.15940\\
0.99275 0.15942\\
0.99275 0.15943\\
0.99275 0.15944\\
0.99275 0.15945\\
0.99275 0.15947\\
0.99275 0.15948\\
0.99275 0.15949\\
0.99275 0.15951\\
0.99275 0.15952\\
0.99275 0.15953\\
0.99275 0.15954\\
0.99275 0.15956\\
0.99275 0.15957\\
0.99275 0.15958\\
0.99274 0.15959\\
0.99274 0.15961\\
0.99274 0.15962\\
0.99274 0.15963\\
0.99274 0.15965\\
0.99274 0.15966\\
0.99274 0.15967\\
0.99274 0.15968\\
0.99274 0.15970\\
0.99274 0.15971\\
0.99274 0.15972\\
0.99274 0.15973\\
0.99274 0.15975\\
0.99274 0.15976\\
0.99274 0.15977\\
0.99274 0.15979\\
0.99274 0.15980\\
0.99274 0.15981\\
0.99274 0.15982\\
0.99274 0.15984\\
0.99274 0.15985\\
0.99274 0.15986\\
0.99274 0.15987\\
0.99274 0.15989\\
0.99274 0.15990\\
0.99274 0.15991\\
0.99274 0.15993\\
0.99274 0.15994\\
0.99274 0.15995\\
0.99274 0.15996\\
0.99274 0.15998\\
0.99274 0.15999\\
0.99274 0.16000\\
0.99274 0.16001\\
0.99274 0.16003\\
0.99274 0.16004\\
0.99274 0.16005\\
0.99274 0.16007\\
0.99274 0.16008\\
0.99274 0.16009\\
0.99274 0.16010\\
0.99274 0.16012\\
0.99274 0.16013\\
0.99274 0.16014\\
0.99274 0.16015\\
0.99274 0.16017\\
0.99274 0.16018\\
0.99274 0.16019\\
0.99274 0.16021\\
0.99274 0.16022\\
0.99274 0.16023\\
0.99274 0.16024\\
0.99274 0.16026\\
0.99274 0.16027\\
0.99274 0.16028\\
0.99274 0.16030\\
0.99274 0.16031\\
0.99274 0.16032\\
0.99274 0.16033\\
0.99274 0.16035\\
0.99274 0.16036\\
0.99274 0.16037\\
0.99274 0.16038\\
0.99274 0.16040\\
0.99274 0.16041\\
0.99274 0.16042\\
0.99274 0.16044\\
0.99274 0.16045\\
0.99274 0.16046\\
0.99274 0.16047\\
0.99274 0.16049\\
0.99274 0.16050\\
0.99274 0.16051\\
0.99274 0.16052\\
0.99274 0.16054\\
0.99274 0.16055\\
0.99274 0.16056\\
0.99274 0.16058\\
0.99274 0.16059\\
0.99274 0.16060\\
0.99274 0.16061\\
0.99274 0.16063\\
0.99274 0.16064\\
0.99274 0.16065\\
0.99274 0.16066\\
0.99274 0.16068\\
0.99274 0.16069\\
0.99274 0.16070\\
0.99274 0.16072\\
0.99274 0.16073\\
0.99274 0.16074\\
0.99274 0.16075\\
0.99274 0.16077\\
0.99274 0.16078\\
0.99274 0.16079\\
0.99274 0.16080\\
0.99274 0.16082\\
0.99274 0.16083\\
0.99274 0.16084\\
0.99274 0.16086\\
0.99274 0.16087\\
0.99274 0.16088\\
0.99274 0.16089\\
0.99274 0.16091\\
0.99274 0.16092\\
0.99274 0.16093\\
0.99274 0.16094\\
0.99274 0.16096\\
0.99274 0.16097\\
0.99274 0.16098\\
0.99274 0.16100\\
0.99274 0.16101\\
0.99274 0.16102\\
0.99274 0.16103\\
0.99274 0.16105\\
0.99274 0.16106\\
0.99273 0.16107\\
0.99273 0.16108\\
0.99273 0.16110\\
0.99273 0.16111\\
0.99273 0.16112\\
0.99273 0.16114\\
0.99273 0.16115\\
0.99273 0.16116\\
0.99273 0.16117\\
0.99273 0.16119\\
0.99273 0.16120\\
0.99273 0.16121\\
0.99273 0.16122\\
0.99273 0.16124\\
0.99273 0.16125\\
0.99273 0.16126\\
0.99273 0.16128\\
0.99273 0.16129\\
0.99273 0.16130\\
0.99273 0.16131\\
0.99273 0.16133\\
0.99273 0.16134\\
0.99273 0.16135\\
0.99273 0.16137\\
0.99273 0.16138\\
0.99273 0.16139\\
0.99273 0.16140\\
0.99273 0.16142\\
0.99273 0.16143\\
0.99273 0.16144\\
0.99273 0.16145\\
0.99273 0.16147\\
0.99273 0.16148\\
0.99273 0.16149\\
0.99273 0.16151\\
0.99273 0.16152\\
0.99273 0.16153\\
0.99273 0.16154\\
0.99273 0.16156\\
0.99273 0.16157\\
0.99273 0.16158\\
0.99273 0.16159\\
0.99273 0.16161\\
0.99273 0.16162\\
0.99273 0.16163\\
0.99273 0.16165\\
0.99273 0.16166\\
0.99273 0.16167\\
0.99273 0.16168\\
0.99273 0.16170\\
0.99273 0.16171\\
0.99273 0.16172\\
0.99273 0.16173\\
0.99273 0.16175\\
0.99273 0.16176\\
0.99273 0.16177\\
0.99273 0.16179\\
0.99273 0.16180\\
0.99273 0.16181\\
0.99273 0.16182\\
0.99273 0.16184\\
0.99273 0.16185\\
0.99273 0.16186\\
0.99273 0.16187\\
0.99273 0.16189\\
0.99273 0.16190\\
0.99273 0.16191\\
0.99273 0.16193\\
0.99273 0.16194\\
0.99273 0.16195\\
0.99273 0.16196\\
0.99273 0.16198\\
0.99273 0.16199\\
0.99273 0.16200\\
0.99273 0.16201\\
0.99273 0.16203\\
0.99273 0.16204\\
0.99273 0.16205\\
0.99273 0.16207\\
0.99273 0.16208\\
0.99272 0.16209\\
0.99272 0.16210\\
0.99272 0.16212\\
0.99272 0.16213\\
0.99272 0.16214\\
0.99272 0.16215\\
0.99272 0.16217\\
0.99272 0.16218\\
0.99272 0.16219\\
0.99272 0.16221\\
0.99272 0.16222\\
0.99272 0.16223\\
0.99272 0.16224\\
0.99272 0.16226\\
0.99272 0.16227\\
0.99272 0.16228\\
0.99272 0.16230\\
0.99272 0.16231\\
0.99272 0.16232\\
0.99272 0.16233\\
0.99272 0.16235\\
0.99272 0.16236\\
0.99272 0.16237\\
0.99272 0.16238\\
0.99272 0.16240\\
0.99272 0.16241\\
0.99272 0.16242\\
0.99272 0.16244\\
0.99272 0.16245\\
0.99272 0.16246\\
0.99272 0.16247\\
0.99272 0.16249\\
0.99272 0.16250\\
0.99272 0.16251\\
0.99272 0.16252\\
0.99272 0.16254\\
0.99272 0.16255\\
0.99272 0.16256\\
0.99272 0.16258\\
0.99272 0.16259\\
0.99272 0.16260\\
0.99272 0.16261\\
0.99272 0.16263\\
0.99272 0.16264\\
0.99272 0.16265\\
0.99272 0.16266\\
0.99272 0.16268\\
0.99272 0.16269\\
0.99272 0.16270\\
0.99272 0.16272\\
0.99272 0.16273\\
0.99272 0.16274\\
0.99272 0.16275\\
0.99272 0.16277\\
0.99272 0.16278\\
0.99272 0.16279\\
0.99272 0.16280\\
0.99272 0.16282\\
0.99272 0.16283\\
0.99272 0.16284\\
0.99272 0.16286\\
0.99272 0.16287\\
0.99272 0.16288\\
0.99272 0.16289\\
0.99272 0.16291\\
0.99272 0.16292\\
0.99272 0.16293\\
0.99272 0.16294\\
0.99272 0.16296\\
0.99272 0.16297\\
0.99272 0.16298\\
0.99272 0.16300\\
0.99272 0.16301\\
0.99272 0.16302\\
0.99272 0.16303\\
0.99272 0.16305\\
0.99272 0.16306\\
0.99272 0.16307\\
0.99272 0.16308\\
0.99272 0.16310\\
0.99272 0.16311\\
0.99272 0.16312\\
0.99272 0.16314\\
0.99272 0.16315\\
0.99272 0.16316\\
0.99272 0.16317\\
0.99272 0.16319\\
0.99272 0.16320\\
0.99272 0.16321\\
0.99272 0.16323\\
0.99272 0.16324\\
0.99272 0.16325\\
0.99272 0.16326\\
0.99272 0.16328\\
0.99272 0.16329\\
0.99272 0.16330\\
0.99272 0.16331\\
0.99272 0.16333\\
0.99272 0.16334\\
0.99272 0.16335\\
0.99272 0.16337\\
0.99272 0.16338\\
0.99272 0.16339\\
0.99272 0.16340\\
0.99272 0.16342\\
0.99272 0.16343\\
0.99272 0.16344\\
0.99272 0.16345\\
0.99272 0.16347\\
0.99272 0.16348\\
0.99271 0.16349\\
0.99271 0.16351\\
0.99271 0.16352\\
0.99271 0.16353\\
0.99271 0.16354\\
0.99271 0.16356\\
0.99271 0.16357\\
0.99271 0.16358\\
0.99271 0.16359\\
0.99271 0.16361\\
0.99271 0.16362\\
0.99271 0.16363\\
0.99271 0.16365\\
0.99271 0.16366\\
0.99271 0.16367\\
0.99271 0.16368\\
0.99271 0.16370\\
0.99271 0.16371\\
0.99271 0.16372\\
0.99271 0.16373\\
0.99271 0.16375\\
0.99271 0.16376\\
0.99271 0.16377\\
0.99271 0.16379\\
0.99271 0.16380\\
0.99271 0.16381\\
0.99271 0.16382\\
0.99271 0.16384\\
0.99271 0.16385\\
0.99271 0.16386\\
0.99271 0.16387\\
0.99271 0.16389\\
0.99271 0.16390\\
0.99271 0.16391\\
0.99271 0.16393\\
0.99271 0.16394\\
0.99271 0.16395\\
0.99271 0.16396\\
0.99271 0.16398\\
0.99271 0.16399\\
0.99271 0.16400\\
0.99271 0.16401\\
0.99271 0.16403\\
0.99271 0.16404\\
0.99271 0.16405\\
0.99271 0.16407\\
0.99271 0.16408\\
0.99271 0.16409\\
0.99271 0.16410\\
0.99271 0.16412\\
0.99271 0.16413\\
0.99271 0.16414\\
0.99271 0.16415\\
0.99271 0.16417\\
0.99271 0.16418\\
0.99271 0.16419\\
0.99271 0.16421\\
0.99271 0.16422\\
0.99271 0.16423\\
0.99271 0.16424\\
0.99271 0.16426\\
0.99271 0.16427\\
0.99271 0.16428\\
0.99271 0.16430\\
0.99271 0.16431\\
0.99271 0.16432\\
0.99271 0.16433\\
0.99271 0.16435\\
0.99271 0.16436\\
0.99271 0.16437\\
0.99271 0.16438\\
0.99271 0.16440\\
0.99271 0.16441\\
0.99271 0.16442\\
0.99271 0.16444\\
0.99271 0.16445\\
0.99271 0.16446\\
0.99271 0.16447\\
0.99271 0.16449\\
0.99271 0.16450\\
0.99271 0.16451\\
0.99271 0.16452\\
0.99271 0.16454\\
0.99271 0.16455\\
0.99271 0.16456\\
0.99271 0.16458\\
0.99271 0.16459\\
0.99271 0.16460\\
0.99271 0.16461\\
0.99271 0.16463\\
0.99271 0.16464\\
0.99271 0.16465\\
0.99271 0.16466\\
0.99271 0.16468\\
0.99271 0.16469\\
0.99271 0.16470\\
0.99271 0.16472\\
0.99270 0.16473\\
0.99270 0.16474\\
0.99270 0.16475\\
0.99270 0.16477\\
0.99270 0.16478\\
0.99270 0.16479\\
0.99270 0.16480\\
0.99270 0.16482\\
0.99270 0.16483\\
0.99270 0.16484\\
0.99270 0.16486\\
0.99270 0.16487\\
0.99270 0.16488\\
0.99270 0.16489\\
0.99270 0.16491\\
0.99270 0.16492\\
0.99270 0.16493\\
0.99270 0.16494\\
0.99270 0.16496\\
0.99270 0.16497\\
0.99270 0.16498\\
0.99270 0.16500\\
0.99270 0.16501\\
0.99270 0.16502\\
0.99270 0.16503\\
0.99270 0.16505\\
0.99270 0.16506\\
0.99270 0.16507\\
0.99270 0.16508\\
0.99270 0.16510\\
0.99270 0.16511\\
0.99270 0.16512\\
0.99270 0.16514\\
0.99270 0.16515\\
0.99270 0.16516\\
0.99270 0.16517\\
0.99270 0.16519\\
0.99270 0.16520\\
0.99270 0.16521\\
0.99270 0.16523\\
0.99270 0.16524\\
0.99270 0.16525\\
0.99270 0.16526\\
0.99270 0.16528\\
0.99270 0.16529\\
0.99270 0.16530\\
0.99270 0.16531\\
0.99270 0.16533\\
0.99270 0.16534\\
0.99270 0.16535\\
0.99270 0.16537\\
0.99270 0.16538\\
0.99270 0.16539\\
0.99270 0.16540\\
0.99270 0.16542\\
0.99270 0.16543\\
0.99270 0.16544\\
0.99270 0.16545\\
0.99270 0.16547\\
0.99270 0.16548\\
0.99270 0.16549\\
0.99270 0.16551\\
0.99270 0.16552\\
0.99270 0.16553\\
0.99270 0.16554\\
0.99270 0.16556\\
0.99270 0.16557\\
0.99270 0.16558\\
0.99270 0.16559\\
0.99270 0.16561\\
0.99270 0.16562\\
0.99270 0.16563\\
0.99270 0.16565\\
0.99270 0.16566\\
0.99270 0.16567\\
0.99270 0.16568\\
0.99270 0.16570\\
0.99270 0.16571\\
0.99270 0.16572\\
0.99270 0.16573\\
0.99270 0.16575\\
0.99270 0.16576\\
0.99270 0.16577\\
0.99270 0.16579\\
0.99270 0.16580\\
0.99270 0.16581\\
0.99270 0.16582\\
0.99270 0.16584\\
0.99270 0.16585\\
0.99270 0.16586\\
0.99270 0.16587\\
0.99270 0.16589\\
0.99270 0.16590\\
0.99270 0.16591\\
0.99270 0.16593\\
0.99270 0.16594\\
0.99270 0.16595\\
0.99270 0.16596\\
0.99269 0.16598\\
0.99269 0.16599\\
0.99269 0.16600\\
0.99269 0.16601\\
0.99269 0.16603\\
0.99269 0.16604\\
0.99269 0.16605\\
0.99269 0.16607\\
0.99269 0.16608\\
0.99269 0.16609\\
0.99269 0.16610\\
0.99269 0.16612\\
0.99269 0.16613\\
0.99269 0.16614\\
0.99269 0.16615\\
0.99269 0.16617\\
0.99269 0.16618\\
0.99269 0.16619\\
0.99269 0.16621\\
0.99269 0.16622\\
0.99269 0.16623\\
0.99269 0.16624\\
0.99269 0.16626\\
0.99269 0.16627\\
0.99269 0.16628\\
0.99269 0.16630\\
0.99269 0.16631\\
0.99269 0.16632\\
0.99269 0.16633\\
0.99269 0.16635\\
0.99269 0.16636\\
0.99269 0.16637\\
0.99269 0.16638\\
0.99269 0.16640\\
0.99269 0.16641\\
0.99269 0.16642\\
0.99269 0.16644\\
0.99269 0.16645\\
0.99269 0.16646\\
0.99269 0.16647\\
0.99269 0.16649\\
0.99269 0.16650\\
0.99269 0.16651\\
0.99269 0.16652\\
0.99269 0.16654\\
0.99269 0.16655\\
0.99269 0.16656\\
0.99269 0.16658\\
0.99269 0.16659\\
0.99269 0.16660\\
0.99269 0.16661\\
0.99269 0.16663\\
0.99269 0.16664\\
0.99269 0.16665\\
0.99269 0.16666\\
0.99269 0.16668\\
0.99269 0.16669\\
0.99269 0.16670\\
0.99269 0.16672\\
0.99269 0.16673\\
0.99269 0.16674\\
0.99269 0.16675\\
0.99269 0.16677\\
0.99269 0.16678\\
0.99269 0.16679\\
0.99269 0.16680\\
0.99269 0.16682\\
0.99269 0.16683\\
0.99269 0.16684\\
0.99269 0.16686\\
0.99269 0.16687\\
0.99269 0.16688\\
0.99269 0.16689\\
0.99269 0.16691\\
0.99269 0.16692\\
0.99269 0.16693\\
0.99269 0.16694\\
0.99269 0.16696\\
0.99269 0.16697\\
0.99269 0.16698\\
0.99269 0.16700\\
0.99269 0.16701\\
0.99269 0.16702\\
0.99269 0.16703\\
0.99269 0.16705\\
0.99269 0.16706\\
0.99269 0.16707\\
0.99269 0.16708\\
0.99269 0.16710\\
0.99269 0.16711\\
0.99269 0.16712\\
0.99269 0.16714\\
0.99269 0.16715\\
0.99269 0.16716\\
0.99269 0.16717\\
0.99269 0.16719\\
0.99269 0.16720\\
0.99269 0.16721\\
0.99269 0.16723\\
0.99269 0.16724\\
0.99269 0.16725\\
0.99269 0.16726\\
0.99269 0.16728\\
0.99269 0.16729\\
0.99269 0.16730\\
0.99269 0.16731\\
0.99269 0.16733\\
0.99269 0.16734\\
0.99269 0.16735\\
0.99269 0.16737\\
0.99269 0.16738\\
0.99269 0.16739\\
0.99269 0.16740\\
0.99269 0.16742\\
0.99269 0.16743\\
0.99269 0.16744\\
0.99269 0.16745\\
0.99269 0.16747\\
0.99269 0.16748\\
0.99269 0.16749\\
0.99268 0.16751\\
0.99268 0.16752\\
0.99268 0.16753\\
0.99268 0.16754\\
0.99268 0.16756\\
0.99268 0.16757\\
0.99268 0.16758\\
0.99268 0.16759\\
0.99268 0.16761\\
0.99268 0.16762\\
0.99268 0.16763\\
0.99268 0.16765\\
0.99268 0.16766\\
0.99268 0.16767\\
0.99268 0.16768\\
0.99268 0.16770\\
0.99268 0.16771\\
0.99268 0.16772\\
0.99268 0.16773\\
0.99268 0.16775\\
0.99268 0.16776\\
0.99268 0.16777\\
0.99268 0.16779\\
0.99268 0.16780\\
0.99268 0.16781\\
0.99268 0.16782\\
0.99268 0.16784\\
0.99268 0.16785\\
0.99268 0.16786\\
0.99268 0.16787\\
0.99268 0.16789\\
0.99268 0.16790\\
0.99268 0.16791\\
0.99268 0.16793\\
0.99268 0.16794\\
0.99268 0.16795\\
0.99268 0.16796\\
0.99268 0.16798\\
0.99268 0.16799\\
0.99268 0.16800\\
0.99268 0.16801\\
0.99268 0.16803\\
0.99268 0.16804\\
0.99268 0.16805\\
0.99268 0.16807\\
0.99268 0.16808\\
0.99268 0.16809\\
0.99268 0.16810\\
0.99268 0.16812\\
0.99268 0.16813\\
0.99268 0.16814\\
0.99268 0.16816\\
0.99268 0.16817\\
0.99268 0.16818\\
0.99268 0.16819\\
0.99268 0.16821\\
0.99268 0.16822\\
0.99268 0.16823\\
0.99268 0.16824\\
0.99268 0.16826\\
0.99268 0.16827\\
0.99268 0.16828\\
0.99268 0.16830\\
0.99268 0.16831\\
0.99268 0.16832\\
0.99268 0.16833\\
0.99268 0.16835\\
0.99268 0.16836\\
0.99268 0.16837\\
0.99268 0.16838\\
0.99268 0.16840\\
0.99268 0.16841\\
0.99268 0.16842\\
0.99268 0.16844\\
0.99268 0.16845\\
0.99268 0.16846\\
0.99268 0.16847\\
0.99268 0.16849\\
0.99268 0.16850\\
0.99268 0.16851\\
0.99268 0.16852\\
0.99268 0.16854\\
0.99268 0.16855\\
0.99268 0.16856\\
0.99268 0.16858\\
0.99268 0.16859\\
0.99268 0.16860\\
0.99268 0.16861\\
0.99268 0.16863\\
0.99268 0.16864\\
0.99268 0.16865\\
0.99268 0.16866\\
0.99268 0.16868\\
0.99268 0.16869\\
0.99268 0.16870\\
0.99268 0.16872\\
0.99268 0.16873\\
0.99268 0.16874\\
0.99268 0.16875\\
0.99268 0.16877\\
0.99268 0.16878\\
0.99268 0.16879\\
0.99268 0.16880\\
0.99268 0.16882\\
0.99268 0.16883\\
0.99268 0.16884\\
0.99268 0.16886\\
0.99268 0.16887\\
0.99268 0.16888\\
0.99268 0.16889\\
0.99268 0.16891\\
0.99268 0.16892\\
0.99267 0.16893\\
0.99267 0.16894\\
0.99267 0.16896\\
0.99267 0.16897\\
0.99267 0.16898\\
0.99267 0.16900\\
0.99267 0.16901\\
0.99267 0.16902\\
0.99267 0.16903\\
0.99267 0.16905\\
0.99267 0.16906\\
0.99267 0.16907\\
0.99267 0.16908\\
0.99267 0.16910\\
0.99267 0.16911\\
0.99267 0.16912\\
0.99267 0.16914\\
0.99267 0.16915\\
0.99267 0.16916\\
0.99267 0.16917\\
0.99267 0.16919\\
0.99267 0.16920\\
0.99267 0.16921\\
0.99267 0.16923\\
0.99267 0.16924\\
0.99267 0.16925\\
0.99267 0.16926\\
0.99267 0.16928\\
0.99267 0.16929\\
0.99267 0.16930\\
0.99267 0.16931\\
0.99267 0.16933\\
0.99267 0.16934\\
0.99267 0.16935\\
0.99267 0.16937\\
0.99267 0.16938\\
0.99267 0.16939\\
0.99267 0.16940\\
0.99267 0.16942\\
0.99267 0.16943\\
0.99267 0.16944\\
0.99267 0.16945\\
0.99267 0.16947\\
0.99267 0.16948\\
0.99267 0.16949\\
0.99267 0.16951\\
0.99267 0.16952\\
0.99267 0.16953\\
0.99267 0.16954\\
0.99267 0.16956\\
0.99267 0.16957\\
0.99267 0.16958\\
0.99267 0.16959\\
0.99267 0.16961\\
0.99267 0.16962\\
0.99267 0.16963\\
0.99267 0.16965\\
0.99267 0.16966\\
0.99267 0.16967\\
0.99267 0.16968\\
0.99267 0.16970\\
0.99267 0.16971\\
0.99267 0.16972\\
0.99267 0.16973\\
0.99267 0.16975\\
0.99267 0.16976\\
0.99267 0.16977\\
0.99267 0.16979\\
0.99267 0.16980\\
0.99267 0.16981\\
0.99267 0.16982\\
0.99267 0.16984\\
0.99267 0.16985\\
0.99267 0.16986\\
0.99267 0.16987\\
0.99267 0.16989\\
0.99267 0.16990\\
0.99267 0.16991\\
0.99267 0.16993\\
0.99267 0.16994\\
0.99267 0.16995\\
0.99267 0.16996\\
0.99267 0.16998\\
0.99267 0.16999\\
0.99267 0.17000\\
0.99267 0.17001\\
0.99267 0.17003\\
0.99267 0.17004\\
0.99267 0.17005\\
0.99267 0.17007\\
0.99267 0.17008\\
0.99267 0.17009\\
0.99267 0.17010\\
0.99267 0.17012\\
0.99267 0.17013\\
0.99267 0.17014\\
0.99267 0.17016\\
0.99267 0.17017\\
0.99267 0.17018\\
0.99267 0.17019\\
0.99267 0.17021\\
0.99267 0.17022\\
0.99267 0.17023\\
0.99267 0.17024\\
0.99267 0.17026\\
0.99267 0.17027\\
0.99267 0.17028\\
0.99267 0.17030\\
0.99267 0.17031\\
0.99267 0.17032\\
0.99267 0.17033\\
0.99266 0.17035\\
0.99266 0.17036\\
0.99266 0.17037\\
0.99266 0.17038\\
0.99266 0.17040\\
0.99266 0.17041\\
0.99266 0.17042\\
0.99266 0.17044\\
0.99266 0.17045\\
0.99266 0.17046\\
0.99266 0.17047\\
0.99266 0.17049\\
0.99266 0.17050\\
0.99266 0.17051\\
0.99266 0.17052\\
0.99266 0.17054\\
0.99266 0.17055\\
0.99266 0.17056\\
0.99266 0.17058\\
0.99266 0.17059\\
0.99266 0.17060\\
0.99266 0.17061\\
0.99266 0.17063\\
0.99266 0.17064\\
0.99266 0.17065\\
0.99266 0.17066\\
0.99266 0.17068\\
0.99266 0.17069\\
0.99266 0.17070\\
0.99266 0.17072\\
0.99266 0.17073\\
0.99266 0.17074\\
0.99266 0.17075\\
0.99266 0.17077\\
0.99266 0.17078\\
0.99266 0.17079\\
0.99266 0.17080\\
0.99266 0.17082\\
0.99266 0.17083\\
0.99266 0.17084\\
0.99266 0.17086\\
0.99266 0.17087\\
0.99266 0.17088\\
0.99266 0.17089\\
0.99266 0.17091\\
0.99266 0.17092\\
0.99266 0.17093\\
0.99266 0.17094\\
0.99266 0.17096\\
0.99266 0.17097\\
0.99266 0.17098\\
0.99266 0.17100\\
0.99266 0.17101\\
0.99266 0.17102\\
0.99266 0.17103\\
0.99266 0.17105\\
0.99266 0.17106\\
0.99266 0.17107\\
0.99266 0.17108\\
0.99266 0.17110\\
0.99266 0.17111\\
0.99266 0.17112\\
0.99266 0.17114\\
0.99266 0.17115\\
0.99266 0.17116\\
0.99266 0.17117\\
0.99266 0.17119\\
0.99266 0.17120\\
0.99266 0.17121\\
0.99266 0.17123\\
0.99266 0.17124\\
0.99266 0.17125\\
0.99266 0.17126\\
0.99266 0.17128\\
0.99266 0.17129\\
0.99266 0.17130\\
0.99266 0.17131\\
0.99266 0.17133\\
0.99266 0.17134\\
0.99266 0.17135\\
0.99266 0.17137\\
0.99266 0.17138\\
0.99266 0.17139\\
0.99266 0.17140\\
0.99266 0.17142\\
0.99266 0.17143\\
0.99266 0.17144\\
0.99266 0.17145\\
0.99266 0.17147\\
0.99266 0.17148\\
0.99266 0.17149\\
0.99266 0.17151\\
0.99266 0.17152\\
0.99266 0.17153\\
0.99266 0.17154\\
0.99266 0.17156\\
0.99266 0.17157\\
0.99266 0.17158\\
0.99266 0.17159\\
0.99266 0.17161\\
0.99266 0.17162\\
0.99266 0.17163\\
0.99266 0.17165\\
0.99266 0.17166\\
0.99266 0.17167\\
0.99266 0.17168\\
0.99266 0.17170\\
0.99266 0.17171\\
0.99266 0.17172\\
0.99265 0.17173\\
0.99265 0.17175\\
0.99265 0.17176\\
0.99265 0.17177\\
0.99265 0.17179\\
0.99265 0.17180\\
0.99265 0.17181\\
0.99265 0.17182\\
0.99265 0.17184\\
0.99265 0.17185\\
0.99265 0.17186\\
0.99265 0.17187\\
0.99265 0.17189\\
0.99265 0.17190\\
0.99265 0.17191\\
0.99265 0.17193\\
0.99265 0.17194\\
0.99265 0.17195\\
0.99265 0.17196\\
0.99265 0.17198\\
0.99265 0.17199\\
0.99265 0.17200\\
0.99265 0.17201\\
0.99265 0.17203\\
0.99265 0.17204\\
0.99265 0.17205\\
0.99265 0.17207\\
0.99265 0.17208\\
0.99265 0.17209\\
0.99265 0.17210\\
0.99265 0.17212\\
0.99265 0.17213\\
0.99265 0.17214\\
0.99265 0.17216\\
0.99265 0.17217\\
0.99265 0.17218\\
0.99265 0.17219\\
0.99265 0.17221\\
0.99265 0.17222\\
0.99265 0.17223\\
0.99265 0.17224\\
0.99265 0.17226\\
0.99265 0.17227\\
0.99265 0.17228\\
0.99265 0.17230\\
0.99265 0.17231\\
0.99265 0.17232\\
0.99265 0.17233\\
0.99265 0.17235\\
0.99265 0.17236\\
0.99265 0.17237\\
0.99265 0.17238\\
0.99265 0.17240\\
0.99265 0.17241\\
0.99265 0.17242\\
0.99265 0.17244\\
0.99265 0.17245\\
0.99265 0.17246\\
0.99265 0.17247\\
0.99265 0.17249\\
0.99265 0.17250\\
0.99265 0.17251\\
0.99265 0.17252\\
0.99265 0.17254\\
0.99265 0.17255\\
0.99265 0.17256\\
0.99265 0.17258\\
0.99265 0.17259\\
0.99265 0.17260\\
0.99265 0.17261\\
0.99265 0.17263\\
0.99265 0.17264\\
0.99265 0.17265\\
0.99265 0.17266\\
0.99265 0.17268\\
0.99265 0.17269\\
0.99265 0.17270\\
0.99265 0.17272\\
0.99265 0.17273\\
0.99265 0.17274\\
0.99265 0.17275\\
0.99265 0.17277\\
0.99265 0.17278\\
0.99265 0.17279\\
0.99265 0.17280\\
0.99265 0.17282\\
0.99265 0.17283\\
0.99265 0.17284\\
0.99265 0.17286\\
0.99265 0.17287\\
0.99265 0.17288\\
0.99265 0.17289\\
0.99265 0.17291\\
0.99265 0.17292\\
0.99265 0.17293\\
0.99265 0.17294\\
0.99265 0.17296\\
0.99265 0.17297\\
0.99265 0.17298\\
0.99265 0.17300\\
0.99265 0.17301\\
0.99265 0.17302\\
0.99265 0.17303\\
0.99265 0.17305\\
0.99264 0.17306\\
0.99264 0.17307\\
0.99264 0.17309\\
0.99264 0.17310\\
0.99264 0.17311\\
0.99264 0.17312\\
0.99264 0.17314\\
0.99264 0.17315\\
0.99264 0.17316\\
0.99264 0.17317\\
0.99264 0.17319\\
0.99264 0.17320\\
0.99264 0.17321\\
0.99264 0.17323\\
0.99264 0.17324\\
0.99264 0.17325\\
0.99264 0.17326\\
0.99264 0.17328\\
0.99264 0.17329\\
0.99264 0.17330\\
0.99264 0.17331\\
0.99264 0.17333\\
0.99264 0.17334\\
0.99264 0.17335\\
0.99264 0.17337\\
0.99264 0.17338\\
0.99264 0.17339\\
0.99264 0.17340\\
0.99264 0.17342\\
0.99264 0.17343\\
0.99264 0.17344\\
0.99264 0.17345\\
0.99264 0.17347\\
0.99264 0.17348\\
0.99264 0.17349\\
0.99264 0.17351\\
0.99264 0.17352\\
0.99264 0.17353\\
0.99264 0.17354\\
0.99264 0.17356\\
0.99264 0.17357\\
0.99264 0.17358\\
0.99264 0.17359\\
0.99264 0.17361\\
0.99264 0.17362\\
0.99264 0.17363\\
0.99264 0.17365\\
0.99264 0.17366\\
0.99264 0.17367\\
0.99264 0.17368\\
0.99264 0.17370\\
0.99264 0.17371\\
0.99264 0.17372\\
0.99264 0.17373\\
0.99264 0.17375\\
0.99264 0.17376\\
0.99264 0.17377\\
0.99264 0.17379\\
0.99264 0.17380\\
0.99264 0.17381\\
0.99264 0.17382\\
0.99264 0.17384\\
0.99264 0.17385\\
0.99264 0.17386\\
0.99264 0.17387\\
0.99264 0.17389\\
0.99264 0.17390\\
0.99264 0.17391\\
0.99264 0.17393\\
0.99264 0.17394\\
0.99264 0.17395\\
0.99264 0.17396\\
0.99264 0.17398\\
0.99264 0.17399\\
0.99264 0.17400\\
0.99264 0.17401\\
0.99264 0.17403\\
0.99264 0.17404\\
0.99264 0.17405\\
0.99264 0.17407\\
0.99264 0.17408\\
0.99264 0.17409\\
0.99264 0.17410\\
0.99264 0.17412\\
0.99264 0.17413\\
0.99264 0.17414\\
0.99264 0.17416\\
0.99264 0.17417\\
0.99264 0.17418\\
0.99264 0.17419\\
0.99264 0.17421\\
0.99264 0.17422\\
0.99264 0.17423\\
0.99264 0.17424\\
0.99264 0.17426\\
0.99264 0.17427\\
0.99264 0.17428\\
0.99264 0.17430\\
0.99264 0.17431\\
0.99264 0.17432\\
0.99264 0.17433\\
0.99263 0.17435\\
0.99263 0.17436\\
0.99263 0.17437\\
0.99263 0.17438\\
0.99263 0.17440\\
0.99263 0.17441\\
0.99263 0.17442\\
0.99263 0.17444\\
0.99263 0.17445\\
0.99263 0.17446\\
0.99263 0.17447\\
0.99263 0.17449\\
0.99263 0.17450\\
0.99263 0.17451\\
0.99263 0.17452\\
0.99263 0.17454\\
0.99263 0.17455\\
0.99263 0.17456\\
0.99263 0.17458\\
0.99263 0.17459\\
0.99263 0.17460\\
0.99263 0.17461\\
0.99263 0.17463\\
0.99263 0.17464\\
0.99263 0.17465\\
0.99263 0.17466\\
0.99263 0.17468\\
0.99263 0.17469\\
0.99263 0.17470\\
0.99263 0.17472\\
0.99263 0.17473\\
0.99263 0.17474\\
0.99263 0.17475\\
0.99263 0.17477\\
0.99263 0.17478\\
0.99263 0.17479\\
0.99263 0.17480\\
0.99263 0.17482\\
0.99263 0.17483\\
0.99263 0.17484\\
0.99263 0.17486\\
0.99263 0.17487\\
0.99263 0.17488\\
0.99263 0.17489\\
0.99263 0.17491\\
0.99263 0.17492\\
0.99263 0.17493\\
0.99263 0.17494\\
0.99263 0.17496\\
0.99263 0.17497\\
0.99263 0.17498\\
0.99263 0.17500\\
0.99263 0.17501\\
0.99263 0.17502\\
0.99263 0.17503\\
0.99263 0.17505\\
0.99263 0.17506\\
0.99263 0.17507\\
0.99263 0.17509\\
0.99263 0.17510\\
0.99263 0.17511\\
0.99263 0.17512\\
0.99263 0.17514\\
0.99263 0.17515\\
0.99263 0.17516\\
0.99263 0.17517\\
0.99263 0.17519\\
0.99263 0.17520\\
0.99263 0.17521\\
0.99263 0.17523\\
0.99263 0.17524\\
0.99263 0.17525\\
0.99263 0.17526\\
0.99263 0.17528\\
0.99263 0.17529\\
0.99263 0.17530\\
0.99263 0.17531\\
0.99263 0.17533\\
0.99263 0.17534\\
0.99263 0.17535\\
0.99263 0.17537\\
0.99263 0.17538\\
0.99263 0.17539\\
0.99263 0.17540\\
0.99263 0.17542\\
0.99263 0.17543\\
0.99263 0.17544\\
0.99263 0.17545\\
0.99263 0.17547\\
0.99263 0.17548\\
0.99263 0.17549\\
0.99263 0.17551\\
0.99263 0.17552\\
0.99263 0.17553\\
0.99263 0.17554\\
0.99263 0.17556\\
0.99262 0.17557\\
0.99262 0.17558\\
0.99262 0.17559\\
0.99262 0.17561\\
0.99262 0.17562\\
0.99262 0.17563\\
0.99262 0.17565\\
0.99262 0.17566\\
0.99262 0.17567\\
0.99262 0.17568\\
0.99262 0.17570\\
0.99262 0.17571\\
0.99262 0.17572\\
0.99262 0.17573\\
0.99262 0.17575\\
0.99262 0.17576\\
0.99262 0.17577\\
0.99262 0.17579\\
0.99262 0.17580\\
0.99262 0.17581\\
0.99262 0.17582\\
0.99262 0.17584\\
0.99262 0.17585\\
0.99262 0.17586\\
0.99262 0.17587\\
0.99262 0.17589\\
0.99262 0.17590\\
0.99262 0.17591\\
0.99262 0.17593\\
0.99262 0.17594\\
0.99262 0.17595\\
0.99262 0.17596\\
0.99262 0.17598\\
0.99262 0.17599\\
0.99262 0.17600\\
0.99262 0.17601\\
0.99262 0.17603\\
0.99262 0.17604\\
0.99262 0.17605\\
0.99262 0.17607\\
0.99262 0.17608\\
0.99262 0.17609\\
0.99262 0.17610\\
0.99262 0.17612\\
0.99262 0.17613\\
0.99262 0.17614\\
0.99262 0.17616\\
0.99262 0.17617\\
0.99262 0.17618\\
0.99262 0.17619\\
0.99262 0.17621\\
0.99262 0.17622\\
0.99262 0.17623\\
0.99262 0.17624\\
0.99262 0.17626\\
0.99262 0.17627\\
0.99262 0.17628\\
0.99262 0.17630\\
0.99262 0.17631\\
0.99262 0.17632\\
0.99262 0.17633\\
0.99262 0.17635\\
0.99262 0.17636\\
0.99262 0.17637\\
0.99262 0.17638\\
0.99262 0.17640\\
0.99262 0.17641\\
0.99262 0.17642\\
0.99262 0.17644\\
0.99262 0.17645\\
0.99262 0.17646\\
0.99262 0.17647\\
0.99262 0.17649\\
0.99262 0.17650\\
0.99262 0.17651\\
0.99262 0.17652\\
0.99262 0.17654\\
0.99262 0.17655\\
0.99262 0.17656\\
0.99262 0.17658\\
0.99262 0.17659\\
0.99262 0.17660\\
0.99262 0.17661\\
0.99262 0.17663\\
0.99262 0.17664\\
0.99262 0.17665\\
0.99262 0.17666\\
0.99262 0.17668\\
0.99262 0.17669\\
0.99262 0.17670\\
0.99262 0.17672\\
0.99262 0.17673\\
0.99262 0.17674\\
0.99262 0.17675\\
0.99262 0.17677\\
0.99262 0.17678\\
0.99262 0.17679\\
0.99262 0.17680\\
0.99262 0.17682\\
0.99261 0.17683\\
0.99261 0.17684\\
0.99261 0.17686\\
0.99261 0.17687\\
0.99261 0.17688\\
0.99261 0.17689\\
0.99261 0.17691\\
0.99261 0.17692\\
0.99261 0.17693\\
0.99261 0.17694\\
0.99261 0.17696\\
0.99261 0.17697\\
0.99261 0.17698\\
0.99261 0.17700\\
0.99261 0.17701\\
0.99261 0.17702\\
0.99261 0.17703\\
0.99261 0.17705\\
0.99261 0.17706\\
0.99261 0.17707\\
0.99261 0.17709\\
0.99261 0.17710\\
0.99261 0.17711\\
0.99261 0.17712\\
0.99261 0.17714\\
0.99261 0.17715\\
0.99261 0.17716\\
0.99261 0.17717\\
0.99261 0.17719\\
0.99261 0.17720\\
0.99261 0.17721\\
0.99261 0.17723\\
0.99261 0.17724\\
0.99261 0.17725\\
0.99261 0.17726\\
0.99261 0.17728\\
0.99261 0.17729\\
0.99261 0.17730\\
0.99261 0.17731\\
0.99261 0.17733\\
0.99261 0.17734\\
0.99261 0.17735\\
0.99261 0.17737\\
0.99261 0.17738\\
0.99261 0.17739\\
0.99261 0.17740\\
0.99261 0.17742\\
0.99261 0.17743\\
0.99261 0.17744\\
0.99261 0.17745\\
0.99261 0.17747\\
0.99261 0.17748\\
0.99261 0.17749\\
0.99261 0.17751\\
0.99261 0.17752\\
0.99261 0.17753\\
0.99261 0.17754\\
0.99261 0.17756\\
0.99261 0.17757\\
0.99261 0.17758\\
0.99261 0.17759\\
0.99261 0.17761\\
0.99261 0.17762\\
0.99261 0.17763\\
0.99261 0.17765\\
0.99261 0.17766\\
0.99261 0.17767\\
0.99261 0.17768\\
0.99261 0.17770\\
0.99261 0.17771\\
0.99261 0.17772\\
0.99261 0.17773\\
0.99261 0.17775\\
0.99261 0.17776\\
0.99261 0.17777\\
0.99261 0.17779\\
0.99261 0.17780\\
0.99261 0.17781\\
0.99261 0.17782\\
0.99261 0.17784\\
0.99261 0.17785\\
0.99261 0.17786\\
0.99261 0.17787\\
0.99261 0.17789\\
0.99261 0.17790\\
0.99261 0.17791\\
0.99261 0.17793\\
0.99261 0.17794\\
0.99261 0.17795\\
0.99261 0.17796\\
0.99261 0.17798\\
0.99261 0.17799\\
0.99261 0.17800\\
0.99261 0.17802\\
0.99261 0.17803\\
0.99261 0.17804\\
0.99261 0.17805\\
0.99261 0.17807\\
0.99261 0.17808\\
0.99261 0.17809\\
0.99261 0.17810\\
0.99261 0.17812\\
0.99261 0.17813\\
0.99261 0.17814\\
0.99261 0.17816\\
0.99261 0.17817\\
0.99261 0.17818\\
0.99261 0.17819\\
0.99261 0.17821\\
0.99261 0.17822\\
0.99261 0.17823\\
0.99261 0.17824\\
0.99261 0.17826\\
0.99260 0.17827\\
0.99260 0.17828\\
0.99260 0.17830\\
0.99260 0.17831\\
0.99260 0.17832\\
0.99260 0.17833\\
0.99260 0.17835\\
0.99260 0.17836\\
0.99260 0.17837\\
0.99260 0.17838\\
0.99260 0.17840\\
0.99260 0.17841\\
0.99260 0.17842\\
0.99260 0.17844\\
0.99260 0.17845\\
0.99260 0.17846\\
0.99260 0.17847\\
0.99260 0.17849\\
0.99260 0.17850\\
0.99260 0.17851\\
0.99260 0.17852\\
0.99260 0.17854\\
0.99260 0.17855\\
0.99260 0.17856\\
0.99260 0.17858\\
0.99260 0.17859\\
0.99260 0.17860\\
0.99260 0.17861\\
0.99260 0.17863\\
0.99260 0.17864\\
0.99260 0.17865\\
0.99260 0.17866\\
0.99260 0.17868\\
0.99260 0.17869\\
0.99260 0.17870\\
0.99260 0.17872\\
0.99260 0.17873\\
0.99260 0.17874\\
0.99260 0.17875\\
0.99260 0.17877\\
0.99260 0.17878\\
0.99260 0.17879\\
0.99260 0.17880\\
0.99260 0.17882\\
0.99260 0.17883\\
0.99260 0.17884\\
0.99260 0.17886\\
0.99260 0.17887\\
0.99260 0.17888\\
0.99260 0.17889\\
0.99260 0.17891\\
0.99260 0.17892\\
0.99260 0.17893\\
0.99260 0.17894\\
0.99260 0.17896\\
0.99260 0.17897\\
0.99260 0.17898\\
0.99260 0.17900\\
0.99260 0.17901\\
0.99260 0.17902\\
0.99260 0.17903\\
0.99260 0.17905\\
0.99260 0.17906\\
0.99260 0.17907\\
0.99260 0.17909\\
0.99260 0.17910\\
0.99260 0.17911\\
0.99260 0.17912\\
0.99260 0.17914\\
0.99260 0.17915\\
0.99260 0.17916\\
0.99260 0.17917\\
0.99260 0.17919\\
0.99260 0.17920\\
0.99260 0.17921\\
0.99260 0.17923\\
0.99260 0.17924\\
0.99260 0.17925\\
0.99260 0.17926\\
0.99260 0.17928\\
0.99260 0.17929\\
0.99260 0.17930\\
0.99260 0.17931\\
0.99260 0.17933\\
0.99260 0.17934\\
0.99260 0.17935\\
0.99260 0.17937\\
0.99260 0.17938\\
0.99260 0.17939\\
0.99260 0.17940\\
0.99260 0.17942\\
0.99260 0.17943\\
0.99260 0.17944\\
0.99260 0.17945\\
0.99260 0.17947\\
0.99260 0.17948\\
0.99260 0.17949\\
0.99260 0.17951\\
0.99260 0.17952\\
0.99260 0.17953\\
0.99260 0.17954\\
0.99260 0.17956\\
0.99260 0.17957\\
0.99260 0.17958\\
0.99260 0.17959\\
0.99260 0.17961\\
0.99260 0.17962\\
0.99260 0.17963\\
0.99260 0.17965\\
0.99259 0.17966\\
0.99259 0.17967\\
0.99259 0.17968\\
0.99259 0.17970\\
0.99259 0.17971\\
0.99259 0.17972\\
0.99259 0.17973\\
0.99259 0.17975\\
0.99259 0.17976\\
0.99259 0.17977\\
0.99259 0.17979\\
0.99259 0.17980\\
0.99259 0.17981\\
0.99259 0.17982\\
0.99259 0.17984\\
0.99259 0.17985\\
0.99259 0.17986\\
0.99259 0.17987\\
0.99259 0.17989\\
0.99259 0.17990\\
0.99259 0.17991\\
0.99259 0.17993\\
0.99259 0.17994\\
0.99259 0.17995\\
0.99259 0.17996\\
0.99259 0.17998\\
0.99259 0.17999\\
0.99259 0.18000\\
0.99259 0.18002\\
0.99259 0.18003\\
0.99259 0.18004\\
0.99259 0.18005\\
0.99259 0.18007\\
0.99259 0.18008\\
0.99259 0.18009\\
0.99259 0.18010\\
0.99259 0.18012\\
0.99259 0.18013\\
0.99259 0.18014\\
0.99259 0.18016\\
0.99259 0.18017\\
0.99259 0.18018\\
0.99259 0.18019\\
0.99259 0.18021\\
0.99259 0.18022\\
0.99259 0.18023\\
0.99259 0.18024\\
0.99259 0.18026\\
0.99259 0.18027\\
0.99259 0.18028\\
0.99259 0.18030\\
0.99259 0.18031\\
0.99259 0.18032\\
0.99259 0.18033\\
0.99259 0.18035\\
0.99259 0.18036\\
0.99259 0.18037\\
0.99259 0.18038\\
0.99259 0.18040\\
0.99259 0.18041\\
0.99259 0.18042\\
0.99259 0.18044\\
0.99259 0.18045\\
0.99259 0.18046\\
0.99259 0.18047\\
0.99259 0.18049\\
0.99259 0.18050\\
0.99259 0.18051\\
0.99259 0.18052\\
0.99259 0.18054\\
0.99259 0.18055\\
0.99259 0.18056\\
0.99259 0.18058\\
0.99259 0.18059\\
0.99259 0.18060\\
0.99259 0.18061\\
0.99259 0.18063\\
0.99259 0.18064\\
0.99259 0.18065\\
0.99259 0.18066\\
0.99259 0.18068\\
0.99259 0.18069\\
0.99259 0.18070\\
0.99259 0.18072\\
0.99259 0.18073\\
0.99259 0.18074\\
0.99259 0.18075\\
0.99259 0.18077\\
0.99259 0.18078\\
0.99259 0.18079\\
0.99259 0.18080\\
0.99259 0.18082\\
0.99259 0.18083\\
0.99259 0.18084\\
0.99259 0.18086\\
0.99259 0.18087\\
0.99259 0.18088\\
0.99258 0.18089\\
0.99258 0.18091\\
0.99258 0.18092\\
0.99258 0.18093\\
0.99258 0.18094\\
0.99258 0.18096\\
0.99258 0.18097\\
0.99258 0.18098\\
0.99258 0.18100\\
0.99258 0.18101\\
0.99258 0.18102\\
0.99258 0.18103\\
0.99258 0.18105\\
0.99258 0.18106\\
0.99258 0.18107\\
0.99258 0.18109\\
0.99258 0.18110\\
0.99258 0.18111\\
0.99258 0.18112\\
0.99258 0.18114\\
0.99258 0.18115\\
0.99258 0.18116\\
0.99258 0.18117\\
0.99258 0.18119\\
0.99258 0.18120\\
0.99258 0.18121\\
0.99258 0.18123\\
0.99258 0.18124\\
0.99258 0.18125\\
0.99258 0.18126\\
0.99258 0.18128\\
0.99258 0.18129\\
0.99258 0.18130\\
0.99258 0.18131\\
0.99258 0.18133\\
0.99258 0.18134\\
0.99258 0.18135\\
0.99258 0.18137\\
0.99258 0.18138\\
0.99258 0.18139\\
0.99258 0.18140\\
0.99258 0.18142\\
0.99258 0.18143\\
0.99258 0.18144\\
0.99258 0.18145\\
0.99258 0.18147\\
0.99258 0.18148\\
0.99258 0.18149\\
0.99258 0.18151\\
0.99258 0.18152\\
0.99258 0.18153\\
0.99258 0.18154\\
0.99258 0.18156\\
0.99258 0.18157\\
0.99258 0.18158\\
0.99258 0.18159\\
0.99258 0.18161\\
0.99258 0.18162\\
0.99258 0.18163\\
0.99258 0.18165\\
0.99258 0.18166\\
0.99258 0.18167\\
0.99258 0.18168\\
0.99258 0.18170\\
0.99258 0.18171\\
0.99258 0.18172\\
0.99258 0.18173\\
0.99258 0.18175\\
0.99258 0.18176\\
0.99258 0.18177\\
0.99258 0.18179\\
0.99258 0.18180\\
0.99258 0.18181\\
0.99258 0.18182\\
0.99258 0.18184\\
0.99258 0.18185\\
0.99258 0.18186\\
0.99258 0.18187\\
0.99258 0.18189\\
0.99258 0.18190\\
0.99258 0.18191\\
0.99258 0.18193\\
0.99258 0.18194\\
0.99258 0.18195\\
0.99258 0.18196\\
0.99258 0.18198\\
0.99258 0.18199\\
0.99258 0.18200\\
0.99258 0.18202\\
0.99258 0.18203\\
0.99258 0.18204\\
0.99258 0.18205\\
0.99258 0.18207\\
0.99258 0.18208\\
0.99258 0.18209\\
0.99258 0.18210\\
0.99258 0.18212\\
0.99258 0.18213\\
0.99258 0.18214\\
0.99258 0.18216\\
0.99258 0.18217\\
0.99258 0.18218\\
0.99258 0.18219\\
0.99258 0.18221\\
0.99258 0.18222\\
0.99258 0.18223\\
0.99258 0.18224\\
0.99258 0.18226\\
0.99258 0.18227\\
0.99258 0.18228\\
0.99257 0.18230\\
0.99257 0.18231\\
0.99257 0.18232\\
0.99257 0.18233\\
0.99257 0.18235\\
0.99257 0.18236\\
0.99257 0.18237\\
0.99257 0.18238\\
0.99257 0.18240\\
0.99257 0.18241\\
0.99257 0.18242\\
0.99257 0.18244\\
0.99257 0.18245\\
0.99257 0.18246\\
0.99257 0.18247\\
0.99257 0.18249\\
0.99257 0.18250\\
0.99257 0.18251\\
0.99257 0.18252\\
0.99257 0.18254\\
0.99257 0.18255\\
0.99257 0.18256\\
0.99257 0.18258\\
0.99257 0.18259\\
0.99257 0.18260\\
0.99257 0.18261\\
0.99257 0.18263\\
0.99257 0.18264\\
0.99257 0.18265\\
0.99257 0.18266\\
0.99257 0.18268\\
0.99257 0.18269\\
0.99257 0.18270\\
0.99257 0.18272\\
0.99257 0.18273\\
0.99257 0.18274\\
0.99257 0.18275\\
0.99257 0.18277\\
0.99257 0.18278\\
0.99257 0.18279\\
0.99257 0.18280\\
0.99257 0.18282\\
0.99257 0.18283\\
0.99257 0.18284\\
0.99257 0.18286\\
0.99257 0.18287\\
0.99257 0.18288\\
0.99257 0.18289\\
0.99257 0.18291\\
0.99257 0.18292\\
0.99257 0.18293\\
0.99257 0.18295\\
0.99257 0.18296\\
0.99257 0.18297\\
0.99257 0.18298\\
0.99257 0.18300\\
0.99257 0.18301\\
0.99257 0.18302\\
0.99257 0.18303\\
0.99257 0.18305\\
0.99257 0.18306\\
0.99257 0.18307\\
0.99257 0.18309\\
0.99257 0.18310\\
0.99257 0.18311\\
0.99257 0.18312\\
0.99257 0.18314\\
0.99257 0.18315\\
0.99257 0.18316\\
0.99257 0.18317\\
0.99257 0.18319\\
0.99257 0.18320\\
0.99257 0.18321\\
0.99257 0.18323\\
0.99257 0.18324\\
0.99257 0.18325\\
0.99257 0.18326\\
0.99257 0.18328\\
0.99257 0.18329\\
0.99257 0.18330\\
0.99257 0.18331\\
0.99257 0.18333\\
0.99257 0.18334\\
0.99257 0.18335\\
0.99257 0.18337\\
0.99257 0.18338\\
0.99257 0.18339\\
0.99257 0.18340\\
0.99257 0.18342\\
0.99257 0.18343\\
0.99257 0.18344\\
0.99257 0.18345\\
0.99257 0.18347\\
0.99257 0.18348\\
0.99257 0.18349\\
0.99257 0.18351\\
0.99257 0.18352\\
0.99257 0.18353\\
0.99257 0.18354\\
0.99256 0.18356\\
0.99256 0.18357\\
0.99256 0.18358\\
0.99256 0.18359\\
0.99256 0.18361\\
0.99256 0.18362\\
0.99256 0.18363\\
0.99256 0.18365\\
0.99256 0.18366\\
0.99256 0.18367\\
0.99256 0.18368\\
0.99256 0.18370\\
0.99256 0.18371\\
0.99256 0.18372\\
0.99256 0.18373\\
0.99256 0.18375\\
0.99256 0.18376\\
0.99256 0.18377\\
0.99256 0.18379\\
0.99256 0.18380\\
0.99256 0.18381\\
0.99256 0.18382\\
0.99256 0.18384\\
0.99256 0.18385\\
0.99256 0.18386\\
0.99256 0.18387\\
0.99256 0.18389\\
0.99256 0.18390\\
0.99256 0.18391\\
0.99256 0.18393\\
0.99256 0.18394\\
0.99256 0.18395\\
0.99256 0.18396\\
0.99256 0.18398\\
0.99256 0.18399\\
0.99256 0.18400\\
0.99256 0.18402\\
0.99256 0.18403\\
0.99256 0.18404\\
0.99256 0.18405\\
0.99256 0.18407\\
0.99256 0.18408\\
0.99256 0.18409\\
0.99256 0.18410\\
0.99256 0.18412\\
0.99256 0.18413\\
0.99256 0.18414\\
0.99256 0.18416\\
0.99256 0.18417\\
0.99256 0.18418\\
0.99256 0.18419\\
0.99256 0.18421\\
0.99256 0.18422\\
0.99256 0.18423\\
0.99256 0.18424\\
0.99256 0.18426\\
0.99256 0.18427\\
0.99256 0.18428\\
0.99256 0.18430\\
0.99256 0.18431\\
0.99256 0.18432\\
0.99256 0.18433\\
0.99256 0.18435\\
0.99256 0.18436\\
0.99256 0.18437\\
0.99256 0.18438\\
0.99256 0.18440\\
0.99256 0.18441\\
0.99256 0.18442\\
0.99256 0.18444\\
0.99256 0.18445\\
0.99256 0.18446\\
0.99256 0.18447\\
0.99256 0.18449\\
0.99256 0.18450\\
0.99256 0.18451\\
0.99256 0.18452\\
0.99256 0.18454\\
0.99256 0.18455\\
0.99256 0.18456\\
0.99256 0.18458\\
0.99256 0.18459\\
0.99256 0.18460\\
0.99256 0.18461\\
0.99256 0.18463\\
0.99256 0.18464\\
0.99256 0.18465\\
0.99256 0.18466\\
0.99256 0.18468\\
0.99256 0.18469\\
0.99256 0.18470\\
0.99256 0.18472\\
0.99256 0.18473\\
0.99256 0.18474\\
0.99256 0.18475\\
0.99256 0.18477\\
0.99256 0.18478\\
0.99256 0.18479\\
0.99256 0.18480\\
0.99256 0.18482\\
0.99256 0.18483\\
0.99256 0.18484\\
0.99256 0.18486\\
0.99256 0.18487\\
0.99256 0.18488\\
0.99256 0.18489\\
0.99256 0.18491\\
0.99256 0.18492\\
0.99256 0.18493\\
0.99256 0.18495\\
0.99256 0.18496\\
0.99256 0.18497\\
0.99256 0.18498\\
0.99256 0.18500\\
0.99256 0.18501\\
0.99256 0.18502\\
0.99256 0.18503\\
0.99256 0.18505\\
0.99255 0.18506\\
0.99255 0.18507\\
0.99255 0.18509\\
0.99255 0.18510\\
0.99255 0.18511\\
0.99255 0.18512\\
0.99255 0.18514\\
0.99255 0.18515\\
0.99255 0.18516\\
0.99255 0.18517\\
0.99255 0.18519\\
0.99255 0.18520\\
0.99255 0.18521\\
0.99255 0.18523\\
0.99255 0.18524\\
0.99255 0.18525\\
0.99255 0.18526\\
0.99255 0.18528\\
0.99255 0.18529\\
0.99255 0.18530\\
0.99255 0.18531\\
0.99255 0.18533\\
0.99255 0.18534\\
0.99255 0.18535\\
0.99255 0.18537\\
0.99255 0.18538\\
0.99255 0.18539\\
0.99255 0.18540\\
0.99255 0.18542\\
0.99255 0.18543\\
0.99255 0.18544\\
0.99255 0.18545\\
0.99255 0.18547\\
0.99255 0.18548\\
0.99255 0.18549\\
0.99255 0.18551\\
0.99255 0.18552\\
0.99255 0.18553\\
0.99255 0.18554\\
0.99255 0.18556\\
0.99255 0.18557\\
0.99255 0.18558\\
0.99255 0.18559\\
0.99255 0.18561\\
0.99255 0.18562\\
0.99255 0.18563\\
0.99255 0.18565\\
0.99255 0.18566\\
0.99255 0.18567\\
0.99255 0.18568\\
0.99255 0.18570\\
0.99255 0.18571\\
0.99255 0.18572\\
0.99255 0.18573\\
0.99255 0.18575\\
0.99255 0.18576\\
0.99255 0.18577\\
0.99255 0.18579\\
0.99255 0.18580\\
0.99255 0.18581\\
0.99255 0.18582\\
0.99255 0.18584\\
0.99255 0.18585\\
0.99255 0.18586\\
0.99255 0.18587\\
0.99255 0.18589\\
0.99255 0.18590\\
0.99255 0.18591\\
0.99255 0.18593\\
0.99255 0.18594\\
0.99255 0.18595\\
0.99255 0.18596\\
0.99255 0.18598\\
0.99255 0.18599\\
0.99255 0.18600\\
0.99255 0.18602\\
0.99255 0.18603\\
0.99255 0.18604\\
0.99255 0.18605\\
0.99255 0.18607\\
0.99255 0.18608\\
0.99255 0.18609\\
0.99255 0.18610\\
0.99255 0.18612\\
0.99255 0.18613\\
0.99255 0.18614\\
0.99255 0.18616\\
0.99255 0.18617\\
0.99255 0.18618\\
0.99255 0.18619\\
0.99255 0.18621\\
0.99255 0.18622\\
0.99255 0.18623\\
0.99255 0.18624\\
0.99255 0.18626\\
0.99255 0.18627\\
0.99255 0.18628\\
0.99255 0.18630\\
0.99255 0.18631\\
0.99255 0.18632\\
0.99255 0.18633\\
0.99255 0.18635\\
0.99255 0.18636\\
0.99255 0.18637\\
0.99255 0.18638\\
0.99255 0.18640\\
0.99255 0.18641\\
0.99254 0.18642\\
0.99254 0.18644\\
0.99254 0.18645\\
0.99254 0.18646\\
0.99254 0.18647\\
0.99254 0.18649\\
0.99254 0.18650\\
0.99254 0.18651\\
0.99254 0.18652\\
0.99254 0.18654\\
0.99254 0.18655\\
0.99254 0.18656\\
0.99254 0.18658\\
0.99254 0.18659\\
0.99254 0.18660\\
0.99254 0.18661\\
0.99254 0.18663\\
0.99254 0.18664\\
0.99254 0.18665\\
0.99254 0.18666\\
0.99254 0.18668\\
0.99254 0.18669\\
0.99254 0.18670\\
0.99254 0.18672\\
0.99254 0.18673\\
0.99254 0.18674\\
0.99254 0.18675\\
0.99254 0.18677\\
0.99254 0.18678\\
0.99254 0.18679\\
0.99254 0.18680\\
0.99254 0.18682\\
0.99254 0.18683\\
0.99254 0.18684\\
0.99254 0.18686\\
0.99254 0.18687\\
0.99254 0.18688\\
0.99254 0.18689\\
0.99254 0.18691\\
0.99254 0.18692\\
0.99254 0.18693\\
0.99254 0.18695\\
0.99254 0.18696\\
0.99254 0.18697\\
0.99254 0.18698\\
0.99254 0.18700\\
0.99254 0.18701\\
0.99254 0.18702\\
0.99254 0.18703\\
0.99254 0.18705\\
0.99254 0.18706\\
0.99254 0.18707\\
0.99254 0.18709\\
0.99254 0.18710\\
0.99254 0.18711\\
0.99254 0.18712\\
0.99254 0.18714\\
0.99254 0.18715\\
0.99254 0.18716\\
0.99254 0.18717\\
0.99254 0.18719\\
0.99254 0.18720\\
0.99254 0.18721\\
0.99254 0.18723\\
0.99254 0.18724\\
0.99254 0.18725\\
0.99254 0.18726\\
0.99254 0.18728\\
0.99254 0.18729\\
0.99254 0.18730\\
0.99254 0.18731\\
0.99254 0.18733\\
0.99254 0.18734\\
0.99254 0.18735\\
0.99254 0.18737\\
0.99254 0.18738\\
0.99254 0.18739\\
0.99254 0.18740\\
0.99254 0.18742\\
0.99254 0.18743\\
0.99254 0.18744\\
0.99254 0.18745\\
0.99254 0.18747\\
0.99254 0.18748\\
0.99254 0.18749\\
0.99254 0.18751\\
0.99254 0.18752\\
0.99254 0.18753\\
0.99254 0.18754\\
0.99254 0.18756\\
0.99254 0.18757\\
0.99254 0.18758\\
0.99254 0.18759\\
0.99254 0.18761\\
0.99254 0.18762\\
0.99254 0.18763\\
0.99254 0.18765\\
0.99254 0.18766\\
0.99254 0.18767\\
0.99254 0.18768\\
0.99254 0.18770\\
0.99254 0.18771\\
0.99254 0.18772\\
0.99254 0.18773\\
0.99254 0.18775\\
0.99254 0.18776\\
0.99254 0.18777\\
0.99254 0.18779\\
0.99254 0.18780\\
0.99253 0.18781\\
0.99253 0.18782\\
0.99253 0.18784\\
0.99253 0.18785\\
0.99253 0.18786\\
0.99253 0.18788\\
0.99253 0.18789\\
0.99253 0.18790\\
0.99253 0.18791\\
0.99253 0.18793\\
0.99253 0.18794\\
0.99253 0.18795\\
0.99253 0.18796\\
0.99253 0.18798\\
0.99253 0.18799\\
0.99253 0.18800\\
0.99253 0.18802\\
0.99253 0.18803\\
0.99253 0.18804\\
0.99253 0.18805\\
0.99253 0.18807\\
0.99253 0.18808\\
0.99253 0.18809\\
0.99253 0.18810\\
0.99253 0.18812\\
0.99253 0.18813\\
0.99253 0.18814\\
0.99253 0.18816\\
0.99253 0.18817\\
0.99253 0.18818\\
0.99253 0.18819\\
0.99253 0.18821\\
0.99253 0.18822\\
0.99253 0.18823\\
0.99253 0.18824\\
0.99253 0.18826\\
0.99253 0.18827\\
0.99253 0.18828\\
0.99253 0.18830\\
0.99253 0.18831\\
0.99253 0.18832\\
0.99253 0.18833\\
0.99253 0.18835\\
0.99253 0.18836\\
0.99253 0.18837\\
0.99253 0.18838\\
0.99253 0.18840\\
0.99253 0.18841\\
0.99253 0.18842\\
0.99253 0.18844\\
0.99253 0.18845\\
0.99253 0.18846\\
0.99253 0.18847\\
0.99253 0.18849\\
0.99253 0.18850\\
0.99253 0.18851\\
0.99253 0.18852\\
0.99253 0.18854\\
0.99253 0.18855\\
0.99253 0.18856\\
0.99253 0.18858\\
0.99253 0.18859\\
0.99253 0.18860\\
0.99253 0.18861\\
0.99253 0.18863\\
0.99253 0.18864\\
0.99253 0.18865\\
0.99253 0.18866\\
0.99253 0.18868\\
0.99253 0.18869\\
0.99253 0.18870\\
0.99253 0.18872\\
0.99253 0.18873\\
0.99253 0.18874\\
0.99253 0.18875\\
0.99253 0.18877\\
0.99253 0.18878\\
0.99253 0.18879\\
0.99253 0.18880\\
0.99253 0.18882\\
0.99253 0.18883\\
0.99253 0.18884\\
0.99253 0.18886\\
0.99253 0.18887\\
0.99253 0.18888\\
0.99253 0.18889\\
0.99253 0.18891\\
0.99253 0.18892\\
0.99253 0.18893\\
0.99253 0.18895\\
0.99253 0.18896\\
0.99253 0.18897\\
0.99253 0.18898\\
0.99253 0.18900\\
0.99253 0.18901\\
0.99253 0.18902\\
0.99253 0.18903\\
0.99253 0.18905\\
0.99253 0.18906\\
0.99253 0.18907\\
0.99253 0.18909\\
0.99253 0.18910\\
0.99253 0.18911\\
0.99253 0.18912\\
0.99253 0.18914\\
0.99253 0.18915\\
0.99253 0.18916\\
0.99253 0.18917\\
0.99253 0.18919\\
0.99253 0.18920\\
0.99253 0.18921\\
0.99253 0.18923\\
0.99253 0.18924\\
0.99253 0.18925\\
0.99252 0.18926\\
0.99252 0.18928\\
0.99252 0.18929\\
0.99252 0.18930\\
0.99252 0.18931\\
0.99252 0.18933\\
0.99252 0.18934\\
0.99252 0.18935\\
0.99252 0.18937\\
0.99252 0.18938\\
0.99252 0.18939\\
0.99252 0.18940\\
0.99252 0.18942\\
0.99252 0.18943\\
0.99252 0.18944\\
0.99252 0.18945\\
0.99252 0.18947\\
0.99252 0.18948\\
0.99252 0.18949\\
0.99252 0.18951\\
0.99252 0.18952\\
0.99252 0.18953\\
0.99252 0.18954\\
0.99252 0.18956\\
0.99252 0.18957\\
0.99252 0.18958\\
0.99252 0.18959\\
0.99252 0.18961\\
0.99252 0.18962\\
0.99252 0.18963\\
0.99252 0.18965\\
0.99252 0.18966\\
0.99252 0.18967\\
0.99252 0.18968\\
0.99252 0.18970\\
0.99252 0.18971\\
0.99252 0.18972\\
0.99252 0.18973\\
0.99252 0.18975\\
0.99252 0.18976\\
0.99252 0.18977\\
0.99252 0.18979\\
0.99252 0.18980\\
0.99252 0.18981\\
0.99252 0.18982\\
0.99252 0.18984\\
0.99252 0.18985\\
0.99252 0.18986\\
0.99252 0.18988\\
0.99252 0.18989\\
0.99252 0.18990\\
0.99252 0.18991\\
0.99252 0.18993\\
0.99252 0.18994\\
0.99252 0.18995\\
0.99252 0.18996\\
0.99252 0.18998\\
0.99252 0.18999\\
0.99252 0.19000\\
0.99252 0.19002\\
0.99252 0.19003\\
0.99252 0.19004\\
0.99252 0.19005\\
0.99252 0.19007\\
0.99252 0.19008\\
0.99252 0.19009\\
0.99252 0.19010\\
0.99252 0.19012\\
0.99252 0.19013\\
0.99252 0.19014\\
0.99252 0.19016\\
0.99252 0.19017\\
0.99252 0.19018\\
0.99252 0.19019\\
0.99252 0.19021\\
0.99252 0.19022\\
0.99252 0.19023\\
0.99252 0.19024\\
0.99252 0.19026\\
0.99252 0.19027\\
0.99252 0.19028\\
0.99252 0.19030\\
0.99252 0.19031\\
0.99252 0.19032\\
0.99252 0.19033\\
0.99252 0.19035\\
0.99252 0.19036\\
0.99252 0.19037\\
0.99252 0.19038\\
0.99252 0.19040\\
0.99252 0.19041\\
0.99252 0.19042\\
0.99252 0.19044\\
0.99252 0.19045\\
0.99252 0.19046\\
0.99252 0.19047\\
0.99252 0.19049\\
0.99252 0.19050\\
0.99252 0.19051\\
0.99252 0.19052\\
0.99252 0.19054\\
0.99252 0.19055\\
0.99252 0.19056\\
0.99252 0.19058\\
0.99252 0.19059\\
0.99252 0.19060\\
0.99252 0.19061\\
0.99252 0.19063\\
0.99252 0.19064\\
0.99252 0.19065\\
0.99252 0.19066\\
0.99252 0.19068\\
0.99252 0.19069\\
0.99252 0.19070\\
0.99251 0.19072\\
0.99251 0.19073\\
0.99251 0.19074\\
0.99251 0.19075\\
0.99251 0.19077\\
0.99251 0.19078\\
0.99251 0.19079\\
0.99251 0.19080\\
0.99251 0.19082\\
0.99251 0.19083\\
0.99251 0.19084\\
0.99251 0.19086\\
0.99251 0.19087\\
0.99251 0.19088\\
0.99251 0.19089\\
0.99251 0.19091\\
0.99251 0.19092\\
0.99251 0.19093\\
0.99251 0.19095\\
0.99251 0.19096\\
0.99251 0.19097\\
0.99251 0.19098\\
0.99251 0.19100\\
0.99251 0.19101\\
0.99251 0.19102\\
0.99251 0.19103\\
0.99251 0.19105\\
0.99251 0.19106\\
0.99251 0.19107\\
0.99251 0.19109\\
0.99251 0.19110\\
0.99251 0.19111\\
0.99251 0.19112\\
0.99251 0.19114\\
0.99251 0.19115\\
0.99251 0.19116\\
0.99251 0.19117\\
0.99251 0.19119\\
0.99251 0.19120\\
0.99251 0.19121\\
0.99251 0.19123\\
0.99251 0.19124\\
0.99251 0.19125\\
0.99251 0.19126\\
0.99251 0.19128\\
0.99251 0.19129\\
0.99251 0.19130\\
0.99251 0.19131\\
0.99251 0.19133\\
0.99251 0.19134\\
0.99251 0.19135\\
0.99251 0.19137\\
0.99251 0.19138\\
0.99251 0.19139\\
0.99251 0.19140\\
0.99251 0.19142\\
0.99251 0.19143\\
0.99251 0.19144\\
0.99251 0.19145\\
0.99251 0.19147\\
0.99251 0.19148\\
0.99251 0.19149\\
0.99251 0.19151\\
0.99251 0.19152\\
0.99251 0.19153\\
0.99251 0.19154\\
0.99251 0.19156\\
0.99251 0.19157\\
0.99251 0.19158\\
0.99251 0.19159\\
0.99251 0.19161\\
0.99251 0.19162\\
0.99251 0.19163\\
0.99251 0.19165\\
0.99251 0.19166\\
0.99251 0.19167\\
0.99251 0.19168\\
0.99251 0.19170\\
0.99251 0.19171\\
0.99251 0.19172\\
0.99251 0.19173\\
0.99251 0.19175\\
0.99251 0.19176\\
0.99251 0.19177\\
0.99251 0.19179\\
0.99251 0.19180\\
0.99251 0.19181\\
0.99251 0.19182\\
0.99251 0.19184\\
0.99251 0.19185\\
0.99251 0.19186\\
0.99251 0.19188\\
0.99251 0.19189\\
0.99251 0.19190\\
0.99251 0.19191\\
0.99251 0.19193\\
0.99251 0.19194\\
0.99251 0.19195\\
0.99251 0.19196\\
0.99251 0.19198\\
0.99251 0.19199\\
0.99251 0.19200\\
0.99251 0.19202\\
0.99251 0.19203\\
0.99251 0.19204\\
0.99250 0.19205\\
0.99250 0.19207\\
0.99250 0.19208\\
0.99250 0.19209\\
0.99250 0.19210\\
0.99250 0.19212\\
0.99250 0.19213\\
0.99250 0.19214\\
0.99250 0.19216\\
0.99250 0.19217\\
0.99250 0.19218\\
0.99250 0.19219\\
0.99250 0.19221\\
0.99250 0.19222\\
0.99250 0.19223\\
0.99250 0.19224\\
0.99250 0.19226\\
0.99250 0.19227\\
0.99250 0.19228\\
0.99250 0.19230\\
0.99250 0.19231\\
0.99250 0.19232\\
0.99250 0.19233\\
0.99250 0.19235\\
0.99250 0.19236\\
0.99250 0.19237\\
0.99250 0.19238\\
0.99250 0.19240\\
0.99250 0.19241\\
0.99250 0.19242\\
0.99250 0.19244\\
0.99250 0.19245\\
0.99250 0.19246\\
0.99250 0.19247\\
0.99250 0.19249\\
0.99250 0.19250\\
0.99250 0.19251\\
0.99250 0.19252\\
0.99250 0.19254\\
0.99250 0.19255\\
0.99250 0.19256\\
0.99250 0.19258\\
0.99250 0.19259\\
0.99250 0.19260\\
0.99250 0.19261\\
0.99250 0.19263\\
0.99250 0.19264\\
0.99250 0.19265\\
0.99250 0.19266\\
0.99250 0.19268\\
0.99250 0.19269\\
0.99250 0.19270\\
0.99250 0.19272\\
0.99250 0.19273\\
0.99250 0.19274\\
0.99250 0.19275\\
0.99250 0.19277\\
0.99250 0.19278\\
0.99250 0.19279\\
0.99250 0.19281\\
0.99250 0.19282\\
0.99250 0.19283\\
0.99250 0.19284\\
0.99250 0.19286\\
0.99250 0.19287\\
0.99250 0.19288\\
0.99250 0.19289\\
0.99250 0.19291\\
0.99250 0.19292\\
0.99250 0.19293\\
0.99250 0.19295\\
0.99250 0.19296\\
0.99250 0.19297\\
0.99250 0.19298\\
0.99250 0.19300\\
0.99250 0.19301\\
0.99250 0.19302\\
0.99250 0.19303\\
0.99250 0.19305\\
0.99250 0.19306\\
0.99250 0.19307\\
0.99250 0.19309\\
0.99250 0.19310\\
0.99250 0.19311\\
0.99250 0.19312\\
0.99250 0.19314\\
0.99250 0.19315\\
0.99250 0.19316\\
0.99250 0.19317\\
0.99250 0.19319\\
0.99250 0.19320\\
0.99250 0.19321\\
0.99250 0.19323\\
0.99250 0.19324\\
0.99250 0.19325\\
0.99250 0.19326\\
0.99250 0.19328\\
0.99250 0.19329\\
0.99250 0.19330\\
0.99250 0.19331\\
0.99250 0.19333\\
0.99250 0.19334\\
0.99250 0.19335\\
0.99250 0.19337\\
0.99250 0.19338\\
0.99249 0.19339\\
0.99249 0.19340\\
0.99249 0.19342\\
0.99249 0.19343\\
0.99249 0.19344\\
0.99249 0.19345\\
0.99249 0.19347\\
0.99249 0.19348\\
0.99249 0.19349\\
0.99249 0.19351\\
0.99249 0.19352\\
0.99249 0.19353\\
0.99249 0.19354\\
0.99249 0.19356\\
0.99249 0.19357\\
0.99249 0.19358\\
0.99249 0.19359\\
0.99249 0.19361\\
0.99249 0.19362\\
0.99249 0.19363\\
0.99249 0.19365\\
0.99249 0.19366\\
0.99249 0.19367\\
0.99249 0.19368\\
0.99249 0.19370\\
0.99249 0.19371\\
0.99249 0.19372\\
0.99249 0.19373\\
0.99249 0.19375\\
0.99249 0.19376\\
0.99249 0.19377\\
0.99249 0.19379\\
0.99249 0.19380\\
0.99249 0.19381\\
0.99249 0.19382\\
0.99249 0.19384\\
0.99249 0.19385\\
0.99249 0.19386\\
0.99249 0.19388\\
0.99249 0.19389\\
0.99249 0.19390\\
0.99249 0.19391\\
0.99249 0.19393\\
0.99249 0.19394\\
0.99249 0.19395\\
0.99249 0.19396\\
0.99249 0.19398\\
0.99249 0.19399\\
0.99249 0.19400\\
0.99249 0.19402\\
0.99249 0.19403\\
0.99249 0.19404\\
0.99249 0.19405\\
0.99249 0.19407\\
0.99249 0.19408\\
0.99249 0.19409\\
0.99249 0.19410\\
0.99249 0.19412\\
0.99249 0.19413\\
0.99249 0.19414\\
0.99249 0.19416\\
0.99249 0.19417\\
0.99249 0.19418\\
0.99249 0.19419\\
0.99249 0.19421\\
0.99249 0.19422\\
0.99249 0.19423\\
0.99249 0.19424\\
0.99249 0.19426\\
0.99249 0.19427\\
0.99249 0.19428\\
0.99249 0.19430\\
0.99249 0.19431\\
0.99249 0.19432\\
0.99249 0.19433\\
0.99249 0.19435\\
0.99249 0.19436\\
0.99249 0.19437\\
0.99249 0.19438\\
0.99249 0.19440\\
0.99249 0.19441\\
0.99249 0.19442\\
0.99249 0.19444\\
0.99249 0.19445\\
0.99249 0.19446\\
0.99249 0.19447\\
0.99249 0.19449\\
0.99249 0.19450\\
0.99249 0.19451\\
0.99249 0.19452\\
0.99249 0.19454\\
0.99249 0.19455\\
0.99249 0.19456\\
0.99249 0.19458\\
0.99249 0.19459\\
0.99249 0.19460\\
0.99249 0.19461\\
0.99249 0.19463\\
0.99249 0.19464\\
0.99249 0.19465\\
0.99249 0.19466\\
0.99249 0.19468\\
0.99249 0.19469\\
0.99249 0.19470\\
0.99249 0.19472\\
0.99249 0.19473\\
0.99249 0.19474\\
0.99249 0.19475\\
0.99249 0.19477\\
0.99249 0.19478\\
0.99249 0.19479\\
0.99249 0.19481\\
0.99249 0.19482\\
0.99249 0.19483\\
0.99249 0.19484\\
0.99249 0.19486\\
0.99249 0.19487\\
0.99249 0.19488\\
0.99249 0.19489\\
0.99249 0.19491\\
0.99249 0.19492\\
0.99249 0.19493\\
0.99248 0.19495\\
0.99248 0.19496\\
0.99248 0.19497\\
0.99248 0.19498\\
0.99248 0.19500\\
0.99248 0.19501\\
0.99248 0.19502\\
0.99248 0.19503\\
0.99248 0.19505\\
0.99248 0.19506\\
0.99248 0.19507\\
0.99248 0.19509\\
0.99248 0.19510\\
0.99248 0.19511\\
0.99248 0.19512\\
0.99248 0.19514\\
0.99248 0.19515\\
0.99248 0.19516\\
0.99248 0.19517\\
0.99248 0.19519\\
0.99248 0.19520\\
0.99248 0.19521\\
0.99248 0.19523\\
0.99248 0.19524\\
0.99248 0.19525\\
0.99248 0.19526\\
0.99248 0.19528\\
0.99248 0.19529\\
0.99248 0.19530\\
0.99248 0.19531\\
0.99248 0.19533\\
0.99248 0.19534\\
0.99248 0.19535\\
0.99248 0.19537\\
0.99248 0.19538\\
0.99248 0.19539\\
0.99248 0.19540\\
0.99248 0.19542\\
0.99248 0.19543\\
0.99248 0.19544\\
0.99248 0.19545\\
0.99248 0.19547\\
0.99248 0.19548\\
0.99248 0.19549\\
0.99248 0.19551\\
0.99248 0.19552\\
0.99248 0.19553\\
0.99248 0.19554\\
0.99248 0.19556\\
0.99248 0.19557\\
0.99248 0.19558\\
0.99248 0.19559\\
0.99248 0.19561\\
0.99248 0.19562\\
0.99248 0.19563\\
0.99248 0.19565\\
0.99248 0.19566\\
0.99248 0.19567\\
0.99248 0.19568\\
0.99248 0.19570\\
0.99248 0.19571\\
0.99248 0.19572\\
0.99248 0.19573\\
0.99248 0.19575\\
0.99248 0.19576\\
0.99248 0.19577\\
0.99248 0.19579\\
0.99248 0.19580\\
0.99248 0.19581\\
0.99248 0.19582\\
0.99248 0.19584\\
0.99248 0.19585\\
0.99248 0.19586\\
0.99248 0.19588\\
0.99248 0.19589\\
0.99248 0.19590\\
0.99248 0.19591\\
0.99248 0.19593\\
0.99248 0.19594\\
0.99248 0.19595\\
0.99248 0.19596\\
0.99248 0.19598\\
0.99248 0.19599\\
0.99248 0.19600\\
0.99248 0.19602\\
0.99248 0.19603\\
0.99248 0.19604\\
0.99248 0.19605\\
0.99248 0.19607\\
0.99248 0.19608\\
0.99248 0.19609\\
0.99248 0.19610\\
0.99248 0.19612\\
0.99248 0.19613\\
0.99248 0.19614\\
0.99248 0.19616\\
0.99248 0.19617\\
0.99248 0.19618\\
0.99248 0.19619\\
0.99248 0.19621\\
0.99248 0.19622\\
0.99248 0.19623\\
0.99248 0.19624\\
0.99248 0.19626\\
0.99248 0.19627\\
0.99248 0.19628\\
0.99248 0.19630\\
0.99248 0.19631\\
0.99248 0.19632\\
0.99248 0.19633\\
0.99248 0.19635\\
0.99248 0.19636\\
0.99248 0.19637\\
0.99248 0.19638\\
0.99248 0.19640\\
0.99248 0.19641\\
0.99247 0.19642\\
0.99247 0.19644\\
0.99247 0.19645\\
0.99247 0.19646\\
0.99247 0.19647\\
0.99247 0.19649\\
0.99247 0.19650\\
0.99247 0.19651\\
0.99247 0.19652\\
0.99247 0.19654\\
0.99247 0.19655\\
0.99247 0.19656\\
0.99247 0.19658\\
0.99247 0.19659\\
0.99247 0.19660\\
0.99247 0.19661\\
0.99247 0.19663\\
0.99247 0.19664\\
0.99247 0.19665\\
0.99247 0.19666\\
0.99247 0.19668\\
0.99247 0.19669\\
0.99247 0.19670\\
0.99247 0.19672\\
0.99247 0.19673\\
0.99247 0.19674\\
0.99247 0.19675\\
0.99247 0.19677\\
0.99247 0.19678\\
0.99247 0.19679\\
0.99247 0.19681\\
0.99247 0.19682\\
0.99247 0.19683\\
0.99247 0.19684\\
0.99247 0.19686\\
0.99247 0.19687\\
0.99247 0.19688\\
0.99247 0.19689\\
0.99247 0.19691\\
0.99247 0.19692\\
0.99247 0.19693\\
0.99247 0.19695\\
0.99247 0.19696\\
0.99247 0.19697\\
0.99247 0.19698\\
0.99247 0.19700\\
0.99247 0.19701\\
0.99247 0.19702\\
0.99247 0.19703\\
0.99247 0.19705\\
0.99247 0.19706\\
0.99247 0.19707\\
0.99247 0.19709\\
0.99247 0.19710\\
0.99247 0.19711\\
0.99247 0.19712\\
0.99247 0.19714\\
0.99247 0.19715\\
0.99247 0.19716\\
0.99247 0.19717\\
0.99247 0.19719\\
0.99247 0.19720\\
0.99247 0.19721\\
0.99247 0.19723\\
0.99247 0.19724\\
0.99247 0.19725\\
0.99247 0.19726\\
0.99247 0.19728\\
0.99247 0.19729\\
0.99247 0.19730\\
0.99247 0.19731\\
0.99247 0.19733\\
0.99247 0.19734\\
0.99247 0.19735\\
0.99247 0.19737\\
0.99247 0.19738\\
0.99247 0.19739\\
0.99247 0.19740\\
0.99247 0.19742\\
0.99247 0.19743\\
0.99247 0.19744\\
0.99247 0.19745\\
0.99247 0.19747\\
0.99247 0.19748\\
0.99247 0.19749\\
0.99247 0.19751\\
0.99247 0.19752\\
0.99247 0.19753\\
0.99247 0.19754\\
0.99247 0.19756\\
0.99247 0.19757\\
0.99247 0.19758\\
0.99247 0.19759\\
0.99247 0.19761\\
0.99247 0.19762\\
0.99247 0.19763\\
0.99247 0.19765\\
0.99247 0.19766\\
0.99247 0.19767\\
0.99247 0.19768\\
0.99247 0.19770\\
0.99247 0.19771\\
0.99247 0.19772\\
0.99247 0.19774\\
0.99247 0.19775\\
0.99247 0.19776\\
0.99247 0.19777\\
0.99247 0.19779\\
0.99247 0.19780\\
0.99247 0.19781\\
0.99247 0.19782\\
0.99247 0.19784\\
0.99247 0.19785\\
0.99246 0.19786\\
0.99246 0.19788\\
0.99246 0.19789\\
0.99246 0.19790\\
0.99246 0.19791\\
0.99246 0.19793\\
0.99246 0.19794\\
0.99246 0.19795\\
0.99246 0.19796\\
0.99246 0.19798\\
0.99246 0.19799\\
0.99246 0.19800\\
0.99246 0.19802\\
0.99246 0.19803\\
0.99246 0.19804\\
0.99246 0.19805\\
0.99246 0.19807\\
0.99246 0.19808\\
0.99246 0.19809\\
0.99246 0.19810\\
0.99246 0.19812\\
0.99246 0.19813\\
0.99246 0.19814\\
0.99246 0.19816\\
0.99246 0.19817\\
0.99246 0.19818\\
0.99246 0.19819\\
0.99246 0.19821\\
0.99246 0.19822\\
0.99246 0.19823\\
0.99246 0.19824\\
0.99246 0.19826\\
0.99246 0.19827\\
0.99246 0.19828\\
0.99246 0.19830\\
0.99246 0.19831\\
0.99246 0.19832\\
0.99246 0.19833\\
0.99246 0.19835\\
0.99246 0.19836\\
0.99246 0.19837\\
0.99246 0.19838\\
0.99246 0.19840\\
0.99246 0.19841\\
0.99246 0.19842\\
0.99246 0.19844\\
0.99246 0.19845\\
0.99246 0.19846\\
0.99246 0.19847\\
0.99246 0.19849\\
0.99246 0.19850\\
0.99246 0.19851\\
0.99246 0.19852\\
0.99246 0.19854\\
0.99246 0.19855\\
0.99246 0.19856\\
0.99246 0.19858\\
0.99246 0.19859\\
0.99246 0.19860\\
0.99246 0.19861\\
0.99246 0.19863\\
0.99246 0.19864\\
0.99246 0.19865\\
0.99246 0.19866\\
0.99246 0.19868\\
0.99246 0.19869\\
0.99246 0.19870\\
0.99246 0.19872\\
0.99246 0.19873\\
0.99246 0.19874\\
0.99246 0.19875\\
0.99246 0.19877\\
0.99246 0.19878\\
0.99246 0.19879\\
0.99246 0.19881\\
0.99246 0.19882\\
0.99246 0.19883\\
0.99246 0.19884\\
0.99246 0.19886\\
0.99246 0.19887\\
0.99246 0.19888\\
0.99246 0.19889\\
0.99246 0.19891\\
0.99246 0.19892\\
0.99246 0.19893\\
0.99246 0.19895\\
0.99246 0.19896\\
0.99246 0.19897\\
0.99246 0.19898\\
0.99246 0.19900\\
0.99246 0.19901\\
0.99246 0.19902\\
0.99246 0.19903\\
0.99246 0.19905\\
0.99246 0.19906\\
0.99246 0.19907\\
0.99246 0.19909\\
0.99246 0.19910\\
0.99246 0.19911\\
0.99246 0.19912\\
0.99246 0.19914\\
0.99246 0.19915\\
0.99246 0.19916\\
0.99246 0.19917\\
0.99246 0.19919\\
0.99246 0.19920\\
0.99246 0.19921\\
0.99246 0.19923\\
0.99246 0.19924\\
0.99246 0.19925\\
0.99246 0.19926\\
0.99246 0.19928\\
0.99246 0.19929\\
0.99246 0.19930\\
0.99246 0.19931\\
0.99246 0.19933\\
0.99246 0.19934\\
0.99246 0.19935\\
0.99246 0.19937\\
0.99246 0.19938\\
0.99246 0.19939\\
0.99246 0.19940\\
0.99246 0.19942\\
0.99246 0.19943\\
0.99246 0.19944\\
0.99246 0.19945\\
0.99246 0.19947\\
0.99246 0.19948\\
0.99246 0.19949\\
0.99246 0.19951\\
0.99246 0.19952\\
0.99246 0.19953\\
0.99246 0.19954\\
0.99246 0.19956\\
0.99246 0.19957\\
0.99246 0.19958\\
0.99246 0.19959\\
0.99246 0.19961\\
0.99246 0.19962\\
0.99246 0.19963\\
0.99245 0.19965\\
0.99245 0.19966\\
0.99245 0.19967\\
0.99245 0.19968\\
0.99245 0.19970\\
0.99245 0.19971\\
0.99245 0.19972\\
0.99245 0.19974\\
0.99245 0.19975\\
0.99245 0.19976\\
0.99245 0.19977\\
0.99245 0.19979\\
0.99245 0.19980\\
0.99245 0.19981\\
0.99245 0.19982\\
0.99245 0.19984\\
0.99245 0.19985\\
0.99245 0.19986\\
0.99245 0.19988\\
0.99245 0.19989\\
0.99245 0.19990\\
0.99245 0.19991\\
0.99245 0.19993\\
0.99245 0.19994\\
0.99245 0.19995\\
0.99245 0.19996\\
0.99245 0.19998\\
0.99245 0.19999\\
0.99245 0.20000\\
0.99245 0.20002\\
0.99245 0.20003\\
0.99245 0.20004\\
0.99245 0.20005\\
0.99245 0.20007\\
0.99245 0.20008\\
0.99245 0.20009\\
0.99245 0.20010\\
0.99245 0.20012\\
0.99245 0.20013\\
0.99245 0.20014\\
0.99245 0.20016\\
0.99245 0.20017\\
0.99245 0.20018\\
0.99245 0.20019\\
0.99245 0.20021\\
0.99245 0.20022\\
0.99245 0.20023\\
0.99245 0.20024\\
0.99245 0.20026\\
0.99245 0.20027\\
0.99245 0.20028\\
0.99245 0.20030\\
0.99245 0.20031\\
0.99245 0.20032\\
0.99245 0.20033\\
0.99245 0.20035\\
0.99245 0.20036\\
0.99245 0.20037\\
0.99245 0.20038\\
0.99245 0.20040\\
0.99245 0.20041\\
0.99245 0.20042\\
0.99245 0.20044\\
0.99245 0.20045\\
0.99245 0.20046\\
0.99245 0.20047\\
0.99245 0.20049\\
0.99245 0.20050\\
0.99245 0.20051\\
0.99245 0.20052\\
0.99245 0.20054\\
0.99245 0.20055\\
0.99245 0.20056\\
0.99245 0.20058\\
0.99245 0.20059\\
0.99245 0.20060\\
0.99245 0.20061\\
0.99245 0.20063\\
0.99245 0.20064\\
0.99245 0.20065\\
0.99245 0.20066\\
0.99245 0.20068\\
0.99245 0.20069\\
0.99245 0.20070\\
0.99245 0.20072\\
0.99245 0.20073\\
0.99245 0.20074\\
0.99245 0.20075\\
0.99245 0.20077\\
0.99245 0.20078\\
0.99245 0.20079\\
0.99245 0.20081\\
0.99245 0.20082\\
0.99245 0.20083\\
0.99245 0.20084\\
0.99245 0.20086\\
0.99245 0.20087\\
0.99245 0.20088\\
0.99245 0.20089\\
0.99245 0.20091\\
0.99245 0.20092\\
0.99245 0.20093\\
0.99245 0.20095\\
0.99245 0.20096\\
0.99245 0.20097\\
0.99245 0.20098\\
0.99245 0.20100\\
0.99245 0.20101\\
0.99244 0.20102\\
0.99244 0.20103\\
0.99244 0.20105\\
0.99244 0.20106\\
0.99244 0.20107\\
0.99244 0.20109\\
0.99244 0.20110\\
0.99244 0.20111\\
0.99244 0.20112\\
0.99244 0.20114\\
0.99244 0.20115\\
0.99244 0.20116\\
0.99244 0.20117\\
0.99244 0.20119\\
0.99244 0.20120\\
0.99244 0.20121\\
0.99244 0.20123\\
0.99244 0.20124\\
0.99244 0.20125\\
0.99244 0.20126\\
0.99244 0.20128\\
0.99244 0.20129\\
0.99244 0.20130\\
0.99244 0.20131\\
0.99244 0.20133\\
0.99244 0.20134\\
0.99244 0.20135\\
0.99244 0.20137\\
0.99244 0.20138\\
0.99244 0.20139\\
0.99244 0.20140\\
0.99244 0.20142\\
0.99244 0.20143\\
0.99244 0.20144\\
0.99244 0.20145\\
0.99244 0.20147\\
0.99244 0.20148\\
0.99244 0.20149\\
0.99244 0.20151\\
0.99244 0.20152\\
0.99244 0.20153\\
0.99244 0.20154\\
0.99244 0.20156\\
0.99244 0.20157\\
0.99244 0.20158\\
0.99244 0.20159\\
0.99244 0.20161\\
0.99244 0.20162\\
0.99244 0.20163\\
0.99244 0.20165\\
0.99244 0.20166\\
0.99244 0.20167\\
0.99244 0.20168\\
0.99244 0.20170\\
0.99244 0.20171\\
0.99244 0.20172\\
0.99244 0.20174\\
0.99244 0.20175\\
0.99244 0.20176\\
0.99244 0.20177\\
0.99244 0.20179\\
0.99244 0.20180\\
0.99244 0.20181\\
0.99244 0.20182\\
0.99244 0.20184\\
0.99244 0.20185\\
0.99244 0.20186\\
0.99244 0.20188\\
0.99244 0.20189\\
0.99244 0.20190\\
0.99244 0.20191\\
0.99244 0.20193\\
0.99244 0.20194\\
0.99244 0.20195\\
0.99244 0.20196\\
0.99244 0.20198\\
0.99244 0.20199\\
0.99244 0.20200\\
0.99244 0.20202\\
0.99244 0.20203\\
0.99244 0.20204\\
0.99244 0.20205\\
0.99244 0.20207\\
0.99244 0.20208\\
0.99244 0.20209\\
0.99244 0.20210\\
0.99244 0.20212\\
0.99244 0.20213\\
0.99244 0.20214\\
0.99244 0.20216\\
0.99244 0.20217\\
0.99244 0.20218\\
0.99244 0.20219\\
0.99244 0.20221\\
0.99244 0.20222\\
0.99244 0.20223\\
0.99244 0.20224\\
0.99244 0.20226\\
0.99244 0.20227\\
0.99244 0.20228\\
0.99244 0.20230\\
0.99244 0.20231\\
0.99244 0.20232\\
0.99244 0.20233\\
0.99244 0.20235\\
0.99244 0.20236\\
0.99244 0.20237\\
0.99244 0.20238\\
0.99244 0.20240\\
0.99244 0.20241\\
0.99244 0.20242\\
0.99244 0.20244\\
0.99244 0.20245\\
0.99244 0.20246\\
0.99244 0.20247\\
0.99244 0.20249\\
0.99244 0.20250\\
0.99244 0.20251\\
0.99244 0.20252\\
0.99244 0.20254\\
0.99244 0.20255\\
0.99244 0.20256\\
0.99244 0.20258\\
0.99244 0.20259\\
0.99244 0.20260\\
0.99244 0.20261\\
0.99244 0.20263\\
0.99244 0.20264\\
0.99244 0.20265\\
0.99244 0.20267\\
0.99244 0.20268\\
0.99244 0.20269\\
0.99244 0.20270\\
0.99244 0.20272\\
0.99244 0.20273\\
0.99243 0.20274\\
0.99243 0.20275\\
0.99243 0.20277\\
0.99243 0.20278\\
0.99243 0.20279\\
0.99243 0.20281\\
0.99243 0.20282\\
0.99243 0.20283\\
0.99243 0.20284\\
0.99243 0.20286\\
0.99243 0.20287\\
0.99243 0.20288\\
0.99243 0.20289\\
0.99243 0.20291\\
0.99243 0.20292\\
0.99243 0.20293\\
0.99243 0.20295\\
0.99243 0.20296\\
0.99243 0.20297\\
0.99243 0.20298\\
0.99243 0.20300\\
0.99243 0.20301\\
0.99243 0.20302\\
0.99243 0.20303\\
0.99243 0.20305\\
0.99243 0.20306\\
0.99243 0.20307\\
0.99243 0.20309\\
0.99243 0.20310\\
0.99243 0.20311\\
0.99243 0.20312\\
0.99243 0.20314\\
0.99243 0.20315\\
0.99243 0.20316\\
0.99243 0.20317\\
0.99243 0.20319\\
0.99243 0.20320\\
0.99243 0.20321\\
0.99243 0.20323\\
0.99243 0.20324\\
0.99243 0.20325\\
0.99243 0.20326\\
0.99243 0.20328\\
0.99243 0.20329\\
0.99243 0.20330\\
0.99243 0.20331\\
0.99243 0.20333\\
0.99243 0.20334\\
0.99243 0.20335\\
0.99243 0.20337\\
0.99243 0.20338\\
0.99243 0.20339\\
0.99243 0.20340\\
0.99243 0.20342\\
0.99243 0.20343\\
0.99243 0.20344\\
0.99243 0.20345\\
0.99243 0.20347\\
0.99243 0.20348\\
0.99243 0.20349\\
0.99243 0.20351\\
0.99243 0.20352\\
0.99243 0.20353\\
0.99243 0.20354\\
0.99243 0.20356\\
0.99243 0.20357\\
0.99243 0.20358\\
0.99243 0.20359\\
0.99243 0.20361\\
0.99243 0.20362\\
0.99243 0.20363\\
0.99243 0.20365\\
0.99243 0.20366\\
0.99243 0.20367\\
0.99243 0.20368\\
0.99243 0.20370\\
0.99243 0.20371\\
0.99243 0.20372\\
0.99243 0.20374\\
0.99243 0.20375\\
0.99243 0.20376\\
0.99243 0.20377\\
0.99243 0.20379\\
0.99243 0.20380\\
0.99243 0.20381\\
0.99243 0.20382\\
0.99243 0.20384\\
0.99243 0.20385\\
0.99243 0.20386\\
0.99243 0.20388\\
0.99243 0.20389\\
0.99243 0.20390\\
0.99243 0.20391\\
0.99243 0.20393\\
0.99243 0.20394\\
0.99243 0.20395\\
0.99243 0.20396\\
0.99243 0.20398\\
0.99243 0.20399\\
0.99243 0.20400\\
0.99243 0.20402\\
0.99243 0.20403\\
0.99243 0.20404\\
0.99243 0.20405\\
0.99243 0.20407\\
0.99243 0.20408\\
0.99243 0.20409\\
0.99243 0.20410\\
0.99243 0.20412\\
0.99243 0.20413\\
0.99243 0.20414\\
0.99243 0.20416\\
0.99243 0.20417\\
0.99243 0.20418\\
0.99243 0.20419\\
0.99243 0.20421\\
0.99243 0.20422\\
0.99243 0.20423\\
0.99243 0.20424\\
0.99243 0.20426\\
0.99243 0.20427\\
0.99243 0.20428\\
0.99243 0.20430\\
0.99243 0.20431\\
0.99243 0.20432\\
0.99243 0.20433\\
0.99243 0.20435\\
0.99243 0.20436\\
0.99243 0.20437\\
0.99243 0.20438\\
0.99243 0.20440\\
0.99243 0.20441\\
0.99242 0.20442\\
0.99242 0.20444\\
0.99242 0.20445\\
0.99242 0.20446\\
0.99242 0.20447\\
0.99242 0.20449\\
0.99242 0.20450\\
0.99242 0.20451\\
0.99242 0.20452\\
0.99242 0.20454\\
0.99242 0.20455\\
0.99242 0.20456\\
0.99242 0.20458\\
0.99242 0.20459\\
0.99242 0.20460\\
0.99242 0.20461\\
0.99242 0.20463\\
0.99242 0.20464\\
0.99242 0.20465\\
0.99242 0.20467\\
0.99242 0.20468\\
0.99242 0.20469\\
0.99242 0.20470\\
0.99242 0.20472\\
0.99242 0.20473\\
0.99242 0.20474\\
0.99242 0.20475\\
0.99242 0.20477\\
0.99242 0.20478\\
0.99242 0.20479\\
0.99242 0.20481\\
0.99242 0.20482\\
0.99242 0.20483\\
0.99242 0.20484\\
0.99242 0.20486\\
0.99242 0.20487\\
0.99242 0.20488\\
0.99242 0.20489\\
0.99242 0.20491\\
0.99242 0.20492\\
0.99242 0.20493\\
0.99242 0.20495\\
0.99242 0.20496\\
0.99242 0.20497\\
0.99242 0.20498\\
0.99242 0.20500\\
0.99242 0.20501\\
0.99242 0.20502\\
0.99242 0.20503\\
0.99242 0.20505\\
0.99242 0.20506\\
0.99242 0.20507\\
0.99242 0.20509\\
0.99242 0.20510\\
0.99242 0.20511\\
0.99242 0.20512\\
0.99242 0.20514\\
0.99242 0.20515\\
0.99242 0.20516\\
0.99242 0.20517\\
0.99242 0.20519\\
0.99242 0.20520\\
0.99242 0.20521\\
0.99242 0.20523\\
0.99242 0.20524\\
0.99242 0.20525\\
0.99242 0.20526\\
0.99242 0.20528\\
0.99242 0.20529\\
0.99242 0.20530\\
0.99242 0.20531\\
0.99242 0.20533\\
0.99242 0.20534\\
0.99242 0.20535\\
0.99242 0.20537\\
0.99242 0.20538\\
0.99242 0.20539\\
0.99242 0.20540\\
0.99242 0.20542\\
0.99242 0.20543\\
0.99242 0.20544\\
0.99242 0.20545\\
0.99242 0.20547\\
0.99242 0.20548\\
0.99242 0.20549\\
0.99242 0.20551\\
0.99242 0.20552\\
0.99242 0.20553\\
0.99242 0.20554\\
0.99242 0.20556\\
0.99242 0.20557\\
0.99242 0.20558\\
0.99242 0.20559\\
0.99242 0.20561\\
0.99242 0.20562\\
0.99242 0.20563\\
0.99242 0.20565\\
0.99242 0.20566\\
0.99242 0.20567\\
0.99242 0.20568\\
0.99242 0.20570\\
0.99242 0.20571\\
0.99242 0.20572\\
0.99241 0.20574\\
0.99241 0.20575\\
0.99241 0.20576\\
0.99241 0.20577\\
0.99241 0.20579\\
0.99241 0.20580\\
0.99241 0.20581\\
0.99241 0.20582\\
0.99241 0.20584\\
0.99241 0.20585\\
0.99241 0.20586\\
0.99241 0.20588\\
0.99241 0.20589\\
0.99241 0.20590\\
0.99241 0.20591\\
0.99241 0.20593\\
0.99241 0.20594\\
0.99241 0.20595\\
0.99241 0.20596\\
0.99241 0.20598\\
0.99241 0.20599\\
0.99241 0.20600\\
0.99241 0.20602\\
0.99241 0.20603\\
0.99241 0.20604\\
0.99241 0.20605\\
0.99241 0.20607\\
0.99241 0.20608\\
0.99241 0.20609\\
0.99241 0.20610\\
0.99241 0.20612\\
0.99241 0.20613\\
0.99241 0.20614\\
0.99241 0.20616\\
0.99241 0.20617\\
0.99241 0.20618\\
0.99241 0.20619\\
0.99241 0.20621\\
0.99241 0.20622\\
0.99241 0.20623\\
0.99241 0.20624\\
0.99241 0.20626\\
0.99241 0.20627\\
0.99241 0.20628\\
0.99241 0.20630\\
0.99241 0.20631\\
0.99241 0.20632\\
0.99241 0.20633\\
0.99241 0.20635\\
0.99241 0.20636\\
0.99241 0.20637\\
0.99241 0.20638\\
0.99241 0.20640\\
0.99241 0.20641\\
0.99241 0.20642\\
0.99241 0.20644\\
0.99241 0.20645\\
0.99241 0.20646\\
0.99241 0.20647\\
0.99241 0.20649\\
0.99241 0.20650\\
0.99241 0.20651\\
0.99241 0.20652\\
0.99241 0.20654\\
0.99241 0.20655\\
0.99241 0.20656\\
0.99241 0.20658\\
0.99241 0.20659\\
0.99241 0.20660\\
0.99241 0.20661\\
0.99241 0.20663\\
0.99241 0.20664\\
0.99241 0.20665\\
0.99241 0.20667\\
0.99241 0.20668\\
0.99241 0.20669\\
0.99241 0.20670\\
0.99241 0.20672\\
0.99241 0.20673\\
0.99241 0.20674\\
0.99241 0.20675\\
0.99241 0.20677\\
0.99241 0.20678\\
0.99241 0.20679\\
0.99241 0.20681\\
0.99241 0.20682\\
0.99241 0.20683\\
0.99241 0.20684\\
0.99241 0.20686\\
0.99241 0.20687\\
0.99241 0.20688\\
0.99241 0.20689\\
0.99241 0.20691\\
0.99241 0.20692\\
0.99241 0.20693\\
0.99240 0.20695\\
0.99240 0.20696\\
0.99240 0.20697\\
0.99240 0.20698\\
0.99240 0.20700\\
0.99240 0.20701\\
0.99240 0.20702\\
0.99240 0.20703\\
0.99240 0.20705\\
0.99240 0.20706\\
0.99240 0.20707\\
0.99240 0.20709\\
0.99240 0.20710\\
0.99240 0.20711\\
0.99240 0.20712\\
0.99240 0.20714\\
0.99240 0.20715\\
0.99240 0.20716\\
0.99240 0.20717\\
0.99240 0.20719\\
0.99240 0.20720\\
0.99240 0.20721\\
0.99240 0.20723\\
0.99240 0.20724\\
0.99240 0.20725\\
0.99240 0.20726\\
0.99240 0.20728\\
0.99240 0.20729\\
0.99240 0.20730\\
0.99240 0.20731\\
0.99240 0.20733\\
0.99240 0.20734\\
0.99240 0.20735\\
0.99240 0.20737\\
0.99240 0.20738\\
0.99240 0.20739\\
0.99240 0.20740\\
0.99240 0.20742\\
0.99240 0.20743\\
0.99240 0.20744\\
0.99240 0.20745\\
0.99240 0.20747\\
0.99240 0.20748\\
0.99240 0.20749\\
0.99240 0.20751\\
0.99240 0.20752\\
0.99240 0.20753\\
0.99240 0.20754\\
0.99240 0.20756\\
0.99240 0.20757\\
0.99240 0.20758\\
0.99240 0.20760\\
0.99240 0.20761\\
0.99240 0.20762\\
0.99240 0.20763\\
0.99240 0.20765\\
0.99240 0.20766\\
0.99240 0.20767\\
0.99240 0.20768\\
0.99240 0.20770\\
0.99240 0.20771\\
0.99240 0.20772\\
0.99240 0.20774\\
0.99240 0.20775\\
0.99240 0.20776\\
0.99240 0.20777\\
0.99240 0.20779\\
0.99240 0.20780\\
0.99240 0.20781\\
0.99240 0.20782\\
0.99240 0.20784\\
0.99240 0.20785\\
0.99240 0.20786\\
0.99240 0.20788\\
0.99240 0.20789\\
0.99240 0.20790\\
0.99240 0.20791\\
0.99240 0.20793\\
0.99240 0.20794\\
0.99240 0.20795\\
0.99240 0.20796\\
0.99240 0.20798\\
0.99240 0.20799\\
0.99240 0.20800\\
0.99240 0.20802\\
0.99240 0.20803\\
0.99240 0.20804\\
0.99240 0.20805\\
0.99240 0.20807\\
0.99240 0.20808\\
0.99240 0.20809\\
0.99240 0.20810\\
0.99240 0.20812\\
0.99240 0.20813\\
0.99240 0.20814\\
0.99240 0.20816\\
0.99240 0.20817\\
0.99240 0.20818\\
0.99240 0.20819\\
0.99240 0.20821\\
0.99240 0.20822\\
0.99240 0.20823\\
0.99240 0.20824\\
0.99240 0.20826\\
0.99240 0.20827\\
0.99240 0.20828\\
0.99240 0.20830\\
0.99240 0.20831\\
0.99240 0.20832\\
0.99240 0.20833\\
0.99240 0.20835\\
0.99240 0.20836\\
0.99240 0.20837\\
0.99240 0.20838\\
0.99240 0.20840\\
0.99240 0.20841\\
0.99240 0.20842\\
0.99240 0.20844\\
0.99240 0.20845\\
0.99240 0.20846\\
0.99240 0.20847\\
0.99240 0.20849\\
0.99240 0.20850\\
0.99240 0.20851\\
0.99240 0.20852\\
0.99240 0.20854\\
0.99239 0.20855\\
0.99239 0.20856\\
0.99239 0.20858\\
0.99239 0.20859\\
0.99239 0.20860\\
0.99239 0.20861\\
0.99239 0.20863\\
0.99239 0.20864\\
0.99239 0.20865\\
0.99239 0.20867\\
0.99239 0.20868\\
0.99239 0.20869\\
0.99239 0.20870\\
0.99239 0.20872\\
0.99239 0.20873\\
0.99239 0.20874\\
0.99239 0.20875\\
0.99239 0.20877\\
0.99239 0.20878\\
0.99239 0.20879\\
0.99239 0.20881\\
0.99239 0.20882\\
0.99239 0.20883\\
0.99239 0.20884\\
0.99239 0.20886\\
0.99239 0.20887\\
0.99239 0.20888\\
0.99239 0.20889\\
0.99239 0.20891\\
0.99239 0.20892\\
0.99239 0.20893\\
0.99239 0.20895\\
0.99239 0.20896\\
0.99239 0.20897\\
0.99239 0.20898\\
0.99239 0.20900\\
0.99239 0.20901\\
0.99239 0.20902\\
0.99239 0.20903\\
0.99239 0.20905\\
0.99239 0.20906\\
0.99239 0.20907\\
0.99239 0.20909\\
0.99239 0.20910\\
0.99239 0.20911\\
0.99239 0.20912\\
0.99239 0.20914\\
0.99239 0.20915\\
0.99239 0.20916\\
0.99239 0.20917\\
0.99239 0.20919\\
0.99239 0.20920\\
0.99239 0.20921\\
0.99239 0.20923\\
0.99239 0.20924\\
0.99239 0.20925\\
0.99239 0.20926\\
0.99239 0.20928\\
0.99239 0.20929\\
0.99239 0.20930\\
0.99239 0.20931\\
0.99239 0.20933\\
0.99239 0.20934\\
0.99239 0.20935\\
0.99239 0.20937\\
0.99239 0.20938\\
0.99239 0.20939\\
0.99239 0.20940\\
0.99239 0.20942\\
0.99239 0.20943\\
0.99239 0.20944\\
0.99239 0.20945\\
0.99239 0.20947\\
0.99239 0.20948\\
0.99239 0.20949\\
0.99239 0.20951\\
0.99239 0.20952\\
0.99239 0.20953\\
0.99239 0.20954\\
0.99239 0.20956\\
0.99239 0.20957\\
0.99239 0.20958\\
0.99239 0.20960\\
0.99239 0.20961\\
0.99239 0.20962\\
0.99239 0.20963\\
0.99239 0.20965\\
0.99239 0.20966\\
0.99239 0.20967\\
0.99239 0.20968\\
0.99239 0.20970\\
0.99239 0.20971\\
0.99239 0.20972\\
0.99239 0.20974\\
0.99239 0.20975\\
0.99239 0.20976\\
0.99239 0.20977\\
0.99239 0.20979\\
0.99239 0.20980\\
0.99239 0.20981\\
0.99239 0.20982\\
0.99239 0.20984\\
0.99239 0.20985\\
0.99239 0.20986\\
0.99239 0.20988\\
0.99239 0.20989\\
0.99239 0.20990\\
0.99239 0.20991\\
0.99239 0.20993\\
0.99239 0.20994\\
0.99239 0.20995\\
0.99239 0.20996\\
0.99239 0.20998\\
0.99239 0.20999\\
0.99239 0.21000\\
0.99239 0.21002\\
0.99239 0.21003\\
0.99239 0.21004\\
0.99239 0.21005\\
0.99239 0.21007\\
0.99239 0.21008\\
0.99239 0.21009\\
0.99239 0.21010\\
0.99239 0.21012\\
0.99239 0.21013\\
0.99239 0.21014\\
0.99239 0.21016\\
0.99239 0.21017\\
0.99239 0.21018\\
0.99239 0.21019\\
0.99239 0.21021\\
0.99238 0.21022\\
0.99238 0.21023\\
0.99238 0.21024\\
0.99238 0.21026\\
0.99238 0.21027\\
0.99238 0.21028\\
0.99238 0.21030\\
0.99238 0.21031\\
0.99238 0.21032\\
0.99238 0.21033\\
0.99238 0.21035\\
0.99238 0.21036\\
0.99238 0.21037\\
0.99238 0.21038\\
0.99238 0.21040\\
0.99238 0.21041\\
0.99238 0.21042\\
0.99238 0.21044\\
0.99238 0.21045\\
0.99238 0.21046\\
0.99238 0.21047\\
0.99238 0.21049\\
0.99238 0.21050\\
0.99238 0.21051\\
0.99238 0.21052\\
0.99238 0.21054\\
0.99238 0.21055\\
0.99238 0.21056\\
0.99238 0.21058\\
0.99238 0.21059\\
0.99238 0.21060\\
0.99238 0.21061\\
0.99238 0.21063\\
0.99238 0.21064\\
0.99238 0.21065\\
0.99238 0.21067\\
0.99238 0.21068\\
0.99238 0.21069\\
0.99238 0.21070\\
0.99238 0.21072\\
0.99238 0.21073\\
0.99238 0.21074\\
0.99238 0.21075\\
0.99238 0.21077\\
0.99238 0.21078\\
0.99238 0.21079\\
0.99238 0.21081\\
0.99238 0.21082\\
0.99238 0.21083\\
0.99238 0.21084\\
0.99238 0.21086\\
0.99238 0.21087\\
0.99238 0.21088\\
0.99238 0.21089\\
0.99238 0.21091\\
0.99238 0.21092\\
0.99238 0.21093\\
0.99238 0.21095\\
0.99238 0.21096\\
0.99238 0.21097\\
0.99238 0.21098\\
0.99238 0.21100\\
0.99238 0.21101\\
0.99238 0.21102\\
0.99238 0.21103\\
0.99238 0.21105\\
0.99238 0.21106\\
0.99238 0.21107\\
0.99238 0.21109\\
0.99238 0.21110\\
0.99238 0.21111\\
0.99238 0.21112\\
0.99238 0.21114\\
0.99238 0.21115\\
0.99238 0.21116\\
0.99238 0.21117\\
0.99238 0.21119\\
0.99238 0.21120\\
0.99238 0.21121\\
0.99238 0.21123\\
0.99238 0.21124\\
0.99238 0.21125\\
0.99238 0.21126\\
0.99238 0.21128\\
0.99238 0.21129\\
0.99238 0.21130\\
0.99238 0.21131\\
0.99238 0.21133\\
0.99238 0.21134\\
0.99238 0.21135\\
0.99238 0.21137\\
0.99238 0.21138\\
0.99238 0.21139\\
0.99238 0.21140\\
0.99238 0.21142\\
0.99238 0.21143\\
0.99238 0.21144\\
0.99238 0.21145\\
0.99238 0.21147\\
0.99238 0.21148\\
0.99238 0.21149\\
0.99238 0.21151\\
0.99238 0.21152\\
0.99238 0.21153\\
0.99238 0.21154\\
0.99238 0.21156\\
0.99238 0.21157\\
0.99238 0.21158\\
0.99238 0.21160\\
0.99238 0.21161\\
0.99238 0.21162\\
0.99238 0.21163\\
0.99238 0.21165\\
0.99238 0.21166\\
0.99238 0.21167\\
0.99238 0.21168\\
0.99237 0.21170\\
0.99237 0.21171\\
0.99237 0.21172\\
0.99237 0.21174\\
0.99237 0.21175\\
0.99237 0.21176\\
0.99237 0.21177\\
0.99237 0.21179\\
0.99237 0.21180\\
0.99237 0.21181\\
0.99237 0.21182\\
0.99237 0.21184\\
0.99237 0.21185\\
0.99237 0.21186\\
0.99237 0.21188\\
0.99237 0.21189\\
0.99237 0.21190\\
0.99237 0.21191\\
0.99237 0.21193\\
0.99237 0.21194\\
0.99237 0.21195\\
0.99237 0.21196\\
0.99237 0.21198\\
0.99237 0.21199\\
0.99237 0.21200\\
0.99237 0.21202\\
0.99237 0.21203\\
0.99237 0.21204\\
0.99237 0.21205\\
0.99237 0.21207\\
0.99237 0.21208\\
0.99237 0.21209\\
0.99237 0.21210\\
0.99237 0.21212\\
0.99237 0.21213\\
0.99237 0.21214\\
0.99237 0.21216\\
0.99237 0.21217\\
0.99237 0.21218\\
0.99237 0.21219\\
0.99237 0.21221\\
0.99237 0.21222\\
0.99237 0.21223\\
0.99237 0.21224\\
0.99237 0.21226\\
0.99237 0.21227\\
0.99237 0.21228\\
0.99237 0.21230\\
0.99237 0.21231\\
0.99237 0.21232\\
0.99237 0.21233\\
0.99237 0.21235\\
0.99237 0.21236\\
0.99237 0.21237\\
0.99237 0.21238\\
0.99237 0.21240\\
0.99237 0.21241\\
0.99237 0.21242\\
0.99237 0.21244\\
0.99237 0.21245\\
0.99237 0.21246\\
0.99237 0.21247\\
0.99237 0.21249\\
0.99237 0.21250\\
0.99237 0.21251\\
0.99237 0.21253\\
0.99237 0.21254\\
0.99237 0.21255\\
0.99237 0.21256\\
0.99237 0.21258\\
0.99237 0.21259\\
0.99237 0.21260\\
0.99237 0.21261\\
0.99237 0.21263\\
0.99237 0.21264\\
0.99237 0.21265\\
0.99237 0.21267\\
0.99237 0.21268\\
0.99237 0.21269\\
0.99237 0.21270\\
0.99237 0.21272\\
0.99237 0.21273\\
0.99237 0.21274\\
0.99237 0.21275\\
0.99237 0.21277\\
0.99237 0.21278\\
0.99237 0.21279\\
0.99237 0.21281\\
0.99237 0.21282\\
0.99237 0.21283\\
0.99237 0.21284\\
0.99237 0.21286\\
0.99237 0.21287\\
0.99237 0.21288\\
0.99237 0.21289\\
0.99237 0.21291\\
0.99237 0.21292\\
0.99237 0.21293\\
0.99237 0.21295\\
0.99237 0.21296\\
0.99237 0.21297\\
0.99237 0.21298\\
0.99237 0.21300\\
0.99237 0.21301\\
0.99237 0.21302\\
0.99237 0.21303\\
0.99237 0.21305\\
0.99237 0.21306\\
0.99237 0.21307\\
0.99237 0.21309\\
0.99237 0.21310\\
0.99237 0.21311\\
0.99237 0.21312\\
0.99237 0.21314\\
0.99237 0.21315\\
0.99237 0.21316\\
0.99237 0.21317\\
0.99237 0.21319\\
0.99237 0.21320\\
0.99237 0.21321\\
0.99237 0.21323\\
0.99237 0.21324\\
0.99236 0.21325\\
0.99236 0.21326\\
0.99236 0.21328\\
0.99236 0.21329\\
0.99236 0.21330\\
0.99236 0.21331\\
0.99236 0.21333\\
0.99236 0.21334\\
0.99236 0.21335\\
0.99236 0.21337\\
0.99236 0.21338\\
0.99236 0.21339\\
0.99236 0.21340\\
0.99236 0.21342\\
0.99236 0.21343\\
0.99236 0.21344\\
0.99236 0.21345\\
0.99236 0.21347\\
0.99236 0.21348\\
0.99236 0.21349\\
0.99236 0.21351\\
0.99236 0.21352\\
0.99236 0.21353\\
0.99236 0.21354\\
0.99236 0.21356\\
0.99236 0.21357\\
0.99236 0.21358\\
0.99236 0.21360\\
0.99236 0.21361\\
0.99236 0.21362\\
0.99236 0.21363\\
0.99236 0.21365\\
0.99236 0.21366\\
0.99236 0.21367\\
0.99236 0.21368\\
0.99236 0.21370\\
0.99236 0.21371\\
0.99236 0.21372\\
0.99236 0.21374\\
0.99236 0.21375\\
0.99236 0.21376\\
0.99236 0.21377\\
0.99236 0.21379\\
0.99236 0.21380\\
0.99236 0.21381\\
0.99236 0.21382\\
0.99236 0.21384\\
0.99236 0.21385\\
0.99236 0.21386\\
0.99236 0.21388\\
0.99236 0.21389\\
0.99236 0.21390\\
0.99236 0.21391\\
0.99236 0.21393\\
0.99236 0.21394\\
0.99236 0.21395\\
0.99236 0.21396\\
0.99236 0.21398\\
0.99236 0.21399\\
0.99236 0.21400\\
0.99236 0.21402\\
0.99236 0.21403\\
0.99236 0.21404\\
0.99236 0.21405\\
0.99236 0.21407\\
0.99236 0.21408\\
0.99236 0.21409\\
0.99236 0.21410\\
0.99236 0.21412\\
0.99236 0.21413\\
0.99236 0.21414\\
0.99236 0.21416\\
0.99236 0.21417\\
0.99236 0.21418\\
0.99236 0.21419\\
0.99236 0.21421\\
0.99236 0.21422\\
0.99236 0.21423\\
0.99236 0.21424\\
0.99236 0.21426\\
0.99236 0.21427\\
0.99236 0.21428\\
0.99236 0.21430\\
0.99236 0.21431\\
0.99236 0.21432\\
0.99236 0.21433\\
0.99236 0.21435\\
0.99236 0.21436\\
0.99236 0.21437\\
0.99236 0.21438\\
0.99236 0.21440\\
0.99236 0.21441\\
0.99236 0.21442\\
0.99236 0.21444\\
0.99236 0.21445\\
0.99236 0.21446\\
0.99236 0.21447\\
0.99236 0.21449\\
0.99236 0.21450\\
0.99236 0.21451\\
0.99236 0.21453\\
0.99236 0.21454\\
0.99236 0.21455\\
0.99236 0.21456\\
0.99236 0.21458\\
0.99236 0.21459\\
0.99236 0.21460\\
0.99236 0.21461\\
0.99236 0.21463\\
0.99236 0.21464\\
0.99236 0.21465\\
0.99236 0.21467\\
0.99236 0.21468\\
0.99236 0.21469\\
0.99236 0.21470\\
0.99236 0.21472\\
0.99236 0.21473\\
0.99236 0.21474\\
0.99236 0.21475\\
0.99236 0.21477\\
0.99235 0.21478\\
0.99235 0.21479\\
0.99235 0.21481\\
0.99235 0.21482\\
0.99235 0.21483\\
0.99235 0.21484\\
0.99235 0.21486\\
0.99235 0.21487\\
0.99235 0.21488\\
0.99235 0.21489\\
0.99235 0.21491\\
0.99235 0.21492\\
0.99235 0.21493\\
0.99235 0.21495\\
0.99235 0.21496\\
0.99235 0.21497\\
0.99235 0.21498\\
0.99235 0.21500\\
0.99235 0.21501\\
0.99235 0.21502\\
0.99235 0.21503\\
0.99235 0.21505\\
0.99235 0.21506\\
0.99235 0.21507\\
0.99235 0.21509\\
0.99235 0.21510\\
0.99235 0.21511\\
0.99235 0.21512\\
0.99235 0.21514\\
0.99235 0.21515\\
0.99235 0.21516\\
0.99235 0.21517\\
0.99235 0.21519\\
0.99235 0.21520\\
0.99235 0.21521\\
0.99235 0.21523\\
0.99235 0.21524\\
0.99235 0.21525\\
0.99235 0.21526\\
0.99235 0.21528\\
0.99235 0.21529\\
0.99235 0.21530\\
0.99235 0.21531\\
0.99235 0.21533\\
0.99235 0.21534\\
0.99235 0.21535\\
0.99235 0.21537\\
0.99235 0.21538\\
0.99235 0.21539\\
0.99235 0.21540\\
0.99235 0.21542\\
0.99235 0.21543\\
0.99235 0.21544\\
0.99235 0.21545\\
0.99235 0.21547\\
0.99235 0.21548\\
0.99235 0.21549\\
0.99235 0.21551\\
0.99235 0.21552\\
0.99235 0.21553\\
0.99235 0.21554\\
0.99235 0.21556\\
0.99235 0.21557\\
0.99235 0.21558\\
0.99235 0.21560\\
0.99235 0.21561\\
0.99235 0.21562\\
0.99235 0.21563\\
0.99235 0.21565\\
0.99235 0.21566\\
0.99235 0.21567\\
0.99235 0.21568\\
0.99235 0.21570\\
0.99235 0.21571\\
0.99235 0.21572\\
0.99235 0.21574\\
0.99235 0.21575\\
0.99235 0.21576\\
0.99235 0.21577\\
0.99235 0.21579\\
0.99235 0.21580\\
0.99235 0.21581\\
0.99235 0.21582\\
0.99235 0.21584\\
0.99235 0.21585\\
0.99235 0.21586\\
0.99235 0.21588\\
0.99235 0.21589\\
0.99235 0.21590\\
0.99235 0.21591\\
0.99235 0.21593\\
0.99235 0.21594\\
0.99235 0.21595\\
0.99235 0.21596\\
0.99235 0.21598\\
0.99235 0.21599\\
0.99235 0.21600\\
0.99235 0.21602\\
0.99235 0.21603\\
0.99235 0.21604\\
0.99235 0.21605\\
0.99235 0.21607\\
0.99235 0.21608\\
0.99235 0.21609\\
0.99235 0.21610\\
0.99235 0.21612\\
0.99235 0.21613\\
0.99235 0.21614\\
0.99235 0.21616\\
0.99235 0.21617\\
0.99235 0.21618\\
0.99235 0.21619\\
0.99235 0.21621\\
0.99235 0.21622\\
0.99235 0.21623\\
0.99235 0.21624\\
0.99235 0.21626\\
0.99235 0.21627\\
0.99235 0.21628\\
0.99235 0.21630\\
0.99235 0.21631\\
0.99234 0.21632\\
0.99234 0.21633\\
0.99234 0.21635\\
0.99234 0.21636\\
0.99234 0.21637\\
0.99234 0.21638\\
0.99234 0.21640\\
0.99234 0.21641\\
0.99234 0.21642\\
0.99234 0.21644\\
0.99234 0.21645\\
0.99234 0.21646\\
0.99234 0.21647\\
0.99234 0.21649\\
0.99234 0.21650\\
0.99234 0.21651\\
0.99234 0.21653\\
0.99234 0.21654\\
0.99234 0.21655\\
0.99234 0.21656\\
0.99234 0.21658\\
0.99234 0.21659\\
0.99234 0.21660\\
0.99234 0.21661\\
0.99234 0.21663\\
0.99234 0.21664\\
0.99234 0.21665\\
0.99234 0.21667\\
0.99234 0.21668\\
0.99234 0.21669\\
0.99234 0.21670\\
0.99234 0.21672\\
0.99234 0.21673\\
0.99234 0.21674\\
0.99234 0.21675\\
0.99234 0.21677\\
0.99234 0.21678\\
0.99234 0.21679\\
0.99234 0.21681\\
0.99234 0.21682\\
0.99234 0.21683\\
0.99234 0.21684\\
0.99234 0.21686\\
0.99234 0.21687\\
0.99234 0.21688\\
0.99234 0.21689\\
0.99234 0.21691\\
0.99234 0.21692\\
0.99234 0.21693\\
0.99234 0.21695\\
0.99234 0.21696\\
0.99234 0.21697\\
0.99234 0.21698\\
0.99234 0.21700\\
0.99234 0.21701\\
0.99234 0.21702\\
0.99234 0.21703\\
0.99234 0.21705\\
0.99234 0.21706\\
0.99234 0.21707\\
0.99234 0.21709\\
0.99234 0.21710\\
0.99234 0.21711\\
0.99234 0.21712\\
0.99234 0.21714\\
0.99234 0.21715\\
0.99234 0.21716\\
0.99234 0.21717\\
0.99234 0.21719\\
0.99234 0.21720\\
0.99234 0.21721\\
0.99234 0.21723\\
0.99234 0.21724\\
0.99234 0.21725\\
0.99234 0.21726\\
0.99234 0.21728\\
0.99234 0.21729\\
0.99234 0.21730\\
0.99234 0.21731\\
0.99234 0.21733\\
0.99234 0.21734\\
0.99234 0.21735\\
0.99234 0.21737\\
0.99234 0.21738\\
0.99234 0.21739\\
0.99234 0.21740\\
0.99234 0.21742\\
0.99234 0.21743\\
0.99234 0.21744\\
0.99234 0.21745\\
0.99234 0.21747\\
0.99234 0.21748\\
0.99234 0.21749\\
0.99234 0.21751\\
0.99234 0.21752\\
0.99234 0.21753\\
0.99234 0.21754\\
0.99234 0.21756\\
0.99234 0.21757\\
0.99234 0.21758\\
0.99234 0.21760\\
0.99234 0.21761\\
0.99234 0.21762\\
0.99234 0.21763\\
0.99234 0.21765\\
0.99234 0.21766\\
0.99234 0.21767\\
0.99234 0.21768\\
0.99234 0.21770\\
0.99234 0.21771\\
0.99234 0.21772\\
0.99234 0.21774\\
0.99234 0.21775\\
0.99234 0.21776\\
0.99234 0.21777\\
0.99234 0.21779\\
0.99234 0.21780\\
0.99234 0.21781\\
0.99234 0.21782\\
0.99234 0.21784\\
0.99234 0.21785\\
0.99234 0.21786\\
0.99234 0.21788\\
0.99234 0.21789\\
0.99234 0.21790\\
0.99234 0.21791\\
0.99234 0.21793\\
0.99234 0.21794\\
0.99234 0.21795\\
0.99234 0.21796\\
0.99233 0.21798\\
0.99233 0.21799\\
0.99233 0.21800\\
0.99233 0.21802\\
0.99233 0.21803\\
0.99233 0.21804\\
0.99233 0.21805\\
0.99233 0.21807\\
0.99233 0.21808\\
0.99233 0.21809\\
0.99233 0.21810\\
0.99233 0.21812\\
0.99233 0.21813\\
0.99233 0.21814\\
0.99233 0.21816\\
0.99233 0.21817\\
0.99233 0.21818\\
0.99233 0.21819\\
0.99233 0.21821\\
0.99233 0.21822\\
0.99233 0.21823\\
0.99233 0.21824\\
0.99233 0.21826\\
0.99233 0.21827\\
0.99233 0.21828\\
0.99233 0.21830\\
0.99233 0.21831\\
0.99233 0.21832\\
0.99233 0.21833\\
0.99233 0.21835\\
0.99233 0.21836\\
0.99233 0.21837\\
0.99233 0.21838\\
0.99233 0.21840\\
0.99233 0.21841\\
0.99233 0.21842\\
0.99233 0.21844\\
0.99233 0.21845\\
0.99233 0.21846\\
0.99233 0.21847\\
0.99233 0.21849\\
0.99233 0.21850\\
0.99233 0.21851\\
0.99233 0.21853\\
0.99233 0.21854\\
0.99233 0.21855\\
0.99233 0.21856\\
0.99233 0.21858\\
0.99233 0.21859\\
0.99233 0.21860\\
0.99233 0.21861\\
0.99233 0.21863\\
0.99233 0.21864\\
0.99233 0.21865\\
0.99233 0.21867\\
0.99233 0.21868\\
0.99233 0.21869\\
0.99233 0.21870\\
0.99233 0.21872\\
0.99233 0.21873\\
0.99233 0.21874\\
0.99233 0.21875\\
0.99233 0.21877\\
0.99233 0.21878\\
0.99233 0.21879\\
0.99233 0.21881\\
0.99233 0.21882\\
0.99233 0.21883\\
0.99233 0.21884\\
0.99233 0.21886\\
0.99233 0.21887\\
0.99233 0.21888\\
0.99233 0.21889\\
0.99233 0.21891\\
0.99233 0.21892\\
0.99233 0.21893\\
0.99233 0.21895\\
0.99233 0.21896\\
0.99233 0.21897\\
0.99233 0.21898\\
0.99233 0.21900\\
0.99233 0.21901\\
0.99233 0.21902\\
0.99233 0.21903\\
0.99233 0.21905\\
0.99233 0.21906\\
0.99233 0.21907\\
0.99233 0.21909\\
0.99233 0.21910\\
0.99233 0.21911\\
0.99233 0.21912\\
0.99233 0.21914\\
0.99233 0.21915\\
0.99233 0.21916\\
0.99233 0.21917\\
0.99233 0.21919\\
0.99233 0.21920\\
0.99233 0.21921\\
0.99233 0.21923\\
0.99233 0.21924\\
0.99233 0.21925\\
0.99233 0.21926\\
0.99233 0.21928\\
0.99233 0.21929\\
0.99233 0.21930\\
0.99233 0.21931\\
0.99233 0.21933\\
0.99233 0.21934\\
0.99233 0.21935\\
0.99233 0.21937\\
0.99233 0.21938\\
0.99233 0.21939\\
0.99233 0.21940\\
0.99233 0.21942\\
0.99233 0.21943\\
0.99233 0.21944\\
0.99233 0.21946\\
0.99233 0.21947\\
0.99233 0.21948\\
0.99233 0.21949\\
0.99233 0.21951\\
0.99233 0.21952\\
0.99232 0.21953\\
0.99232 0.21954\\
0.99232 0.21956\\
0.99232 0.21957\\
0.99232 0.21958\\
0.99232 0.21960\\
0.99232 0.21961\\
0.99232 0.21962\\
0.99232 0.21963\\
0.99232 0.21965\\
0.99232 0.21966\\
0.99232 0.21967\\
0.99232 0.21968\\
0.99232 0.21970\\
0.99232 0.21971\\
0.99232 0.21972\\
0.99232 0.21974\\
0.99232 0.21975\\
0.99232 0.21976\\
0.99232 0.21977\\
0.99232 0.21979\\
0.99232 0.21980\\
0.99232 0.21981\\
0.99232 0.21982\\
0.99232 0.21984\\
0.99232 0.21985\\
0.99232 0.21986\\
0.99232 0.21988\\
0.99232 0.21989\\
0.99232 0.21990\\
0.99232 0.21991\\
0.99232 0.21993\\
0.99232 0.21994\\
0.99232 0.21995\\
0.99232 0.21996\\
0.99232 0.21998\\
0.99232 0.21999\\
0.99232 0.22000\\
0.99232 0.22002\\
0.99232 0.22003\\
0.99232 0.22004\\
0.99232 0.22005\\
0.99232 0.22007\\
0.99232 0.22008\\
0.99232 0.22009\\
0.99232 0.22010\\
0.99232 0.22012\\
0.99232 0.22013\\
0.99232 0.22014\\
0.99232 0.22016\\
0.99232 0.22017\\
0.99232 0.22018\\
0.99232 0.22019\\
0.99232 0.22021\\
0.99232 0.22022\\
0.99232 0.22023\\
0.99232 0.22024\\
0.99232 0.22026\\
0.99232 0.22027\\
0.99232 0.22028\\
0.99232 0.22030\\
0.99232 0.22031\\
0.99232 0.22032\\
0.99232 0.22033\\
0.99232 0.22035\\
0.99232 0.22036\\
0.99232 0.22037\\
0.99232 0.22038\\
0.99232 0.22040\\
0.99232 0.22041\\
0.99232 0.22042\\
0.99232 0.22044\\
0.99232 0.22045\\
0.99232 0.22046\\
0.99232 0.22047\\
0.99232 0.22049\\
0.99232 0.22050\\
0.99232 0.22051\\
0.99232 0.22053\\
0.99232 0.22054\\
0.99232 0.22055\\
0.99232 0.22056\\
0.99232 0.22058\\
0.99232 0.22059\\
0.99232 0.22060\\
0.99232 0.22061\\
0.99232 0.22063\\
0.99232 0.22064\\
0.99232 0.22065\\
0.99232 0.22067\\
0.99232 0.22068\\
0.99232 0.22069\\
0.99232 0.22070\\
0.99232 0.22072\\
0.99232 0.22073\\
0.99232 0.22074\\
0.99232 0.22075\\
0.99232 0.22077\\
0.99232 0.22078\\
0.99232 0.22079\\
0.99232 0.22081\\
0.99232 0.22082\\
0.99232 0.22083\\
0.99232 0.22084\\
0.99232 0.22086\\
0.99232 0.22087\\
0.99232 0.22088\\
0.99232 0.22089\\
0.99232 0.22091\\
0.99232 0.22092\\
0.99231 0.22093\\
0.99231 0.22095\\
0.99231 0.22096\\
0.99231 0.22097\\
0.99231 0.22098\\
0.99231 0.22100\\
0.99231 0.22101\\
0.99231 0.22102\\
0.99231 0.22103\\
0.99231 0.22105\\
0.99231 0.22106\\
0.99231 0.22107\\
0.99231 0.22109\\
0.99231 0.22110\\
0.99231 0.22111\\
0.99231 0.22112\\
0.99231 0.22114\\
0.99231 0.22115\\
0.99231 0.22116\\
0.99231 0.22117\\
0.99231 0.22119\\
0.99231 0.22120\\
0.99231 0.22121\\
0.99231 0.22123\\
0.99231 0.22124\\
0.99231 0.22125\\
0.99231 0.22126\\
0.99231 0.22128\\
0.99231 0.22129\\
0.99231 0.22130\\
0.99231 0.22131\\
0.99231 0.22133\\
0.99231 0.22134\\
0.99231 0.22135\\
0.99231 0.22137\\
0.99231 0.22138\\
0.99231 0.22139\\
0.99231 0.22140\\
0.99231 0.22142\\
0.99231 0.22143\\
0.99231 0.22144\\
0.99231 0.22146\\
0.99231 0.22147\\
0.99231 0.22148\\
0.99231 0.22149\\
0.99231 0.22151\\
0.99231 0.22152\\
0.99231 0.22153\\
0.99231 0.22154\\
0.99231 0.22156\\
0.99231 0.22157\\
0.99231 0.22158\\
0.99231 0.22160\\
0.99231 0.22161\\
0.99231 0.22162\\
0.99231 0.22163\\
0.99231 0.22165\\
0.99231 0.22166\\
0.99231 0.22167\\
0.99231 0.22168\\
0.99231 0.22170\\
0.99231 0.22171\\
0.99231 0.22172\\
0.99231 0.22174\\
0.99231 0.22175\\
0.99231 0.22176\\
0.99231 0.22177\\
0.99231 0.22179\\
0.99231 0.22180\\
0.99231 0.22181\\
0.99231 0.22182\\
0.99231 0.22184\\
0.99231 0.22185\\
0.99231 0.22186\\
0.99231 0.22188\\
0.99231 0.22189\\
0.99231 0.22190\\
0.99231 0.22191\\
0.99231 0.22193\\
0.99231 0.22194\\
0.99231 0.22195\\
0.99231 0.22196\\
0.99231 0.22198\\
0.99231 0.22199\\
0.99231 0.22200\\
0.99231 0.22202\\
0.99231 0.22203\\
0.99231 0.22204\\
0.99231 0.22205\\
0.99231 0.22207\\
0.99231 0.22208\\
0.99231 0.22209\\
0.99231 0.22210\\
0.99231 0.22212\\
0.99231 0.22213\\
0.99231 0.22214\\
0.99231 0.22216\\
0.99231 0.22217\\
0.99231 0.22218\\
0.99231 0.22219\\
0.99231 0.22221\\
0.99231 0.22222\\
0.99231 0.22223\\
0.99231 0.22224\\
0.99231 0.22226\\
0.99231 0.22227\\
0.99231 0.22228\\
0.99231 0.22230\\
0.99231 0.22231\\
0.99231 0.22232\\
0.99231 0.22233\\
0.99231 0.22235\\
0.99230 0.22236\\
0.99230 0.22237\\
0.99230 0.22238\\
0.99230 0.22240\\
0.99230 0.22241\\
0.99230 0.22242\\
0.99230 0.22244\\
0.99230 0.22245\\
0.99230 0.22246\\
0.99230 0.22247\\
0.99230 0.22249\\
0.99230 0.22250\\
0.99230 0.22251\\
0.99230 0.22253\\
0.99230 0.22254\\
0.99230 0.22255\\
0.99230 0.22256\\
0.99230 0.22258\\
0.99230 0.22259\\
0.99230 0.22260\\
0.99230 0.22261\\
0.99230 0.22263\\
0.99230 0.22264\\
0.99230 0.22265\\
0.99230 0.22267\\
0.99230 0.22268\\
0.99230 0.22269\\
0.99230 0.22270\\
0.99230 0.22272\\
0.99230 0.22273\\
0.99230 0.22274\\
0.99230 0.22275\\
0.99230 0.22277\\
0.99230 0.22278\\
0.99230 0.22279\\
0.99230 0.22281\\
0.99230 0.22282\\
0.99230 0.22283\\
0.99230 0.22284\\
0.99230 0.22286\\
0.99230 0.22287\\
0.99230 0.22288\\
0.99230 0.22289\\
0.99230 0.22291\\
0.99230 0.22292\\
0.99230 0.22293\\
0.99230 0.22295\\
0.99230 0.22296\\
0.99230 0.22297\\
0.99230 0.22298\\
0.99230 0.22300\\
0.99230 0.22301\\
0.99230 0.22302\\
0.99230 0.22303\\
0.99230 0.22305\\
0.99230 0.22306\\
0.99230 0.22307\\
0.99230 0.22309\\
0.99230 0.22310\\
0.99230 0.22311\\
0.99230 0.22312\\
0.99230 0.22314\\
0.99230 0.22315\\
0.99230 0.22316\\
0.99230 0.22317\\
0.99230 0.22319\\
0.99230 0.22320\\
0.99230 0.22321\\
0.99230 0.22323\\
0.99230 0.22324\\
0.99230 0.22325\\
0.99230 0.22326\\
0.99230 0.22328\\
0.99230 0.22329\\
0.99230 0.22330\\
0.99230 0.22331\\
0.99230 0.22333\\
0.99230 0.22334\\
0.99230 0.22335\\
0.99230 0.22337\\
0.99230 0.22338\\
0.99230 0.22339\\
0.99230 0.22340\\
0.99230 0.22342\\
0.99230 0.22343\\
0.99230 0.22344\\
0.99230 0.22346\\
0.99230 0.22347\\
0.99230 0.22348\\
0.99230 0.22349\\
0.99230 0.22351\\
0.99230 0.22352\\
0.99230 0.22353\\
0.99230 0.22354\\
0.99230 0.22356\\
0.99230 0.22357\\
0.99230 0.22358\\
0.99230 0.22360\\
0.99230 0.22361\\
0.99230 0.22362\\
0.99230 0.22363\\
0.99230 0.22365\\
0.99230 0.22366\\
0.99230 0.22367\\
0.99230 0.22368\\
0.99230 0.22370\\
0.99230 0.22371\\
0.99230 0.22372\\
0.99230 0.22374\\
0.99230 0.22375\\
0.99230 0.22376\\
0.99230 0.22377\\
0.99230 0.22379\\
0.99230 0.22380\\
0.99230 0.22381\\
0.99230 0.22382\\
0.99230 0.22384\\
0.99230 0.22385\\
0.99230 0.22386\\
0.99230 0.22388\\
0.99230 0.22389\\
0.99230 0.22390\\
0.99230 0.22391\\
0.99230 0.22393\\
0.99230 0.22394\\
0.99230 0.22395\\
0.99230 0.22396\\
0.99230 0.22398\\
0.99229 0.22399\\
0.99229 0.22400\\
0.99229 0.22402\\
0.99229 0.22403\\
0.99229 0.22404\\
0.99229 0.22405\\
0.99229 0.22407\\
0.99229 0.22408\\
0.99229 0.22409\\
0.99229 0.22410\\
0.99229 0.22412\\
0.99229 0.22413\\
0.99229 0.22414\\
0.99229 0.22416\\
0.99229 0.22417\\
0.99229 0.22418\\
0.99229 0.22419\\
0.99229 0.22421\\
0.99229 0.22422\\
0.99229 0.22423\\
0.99229 0.22424\\
0.99229 0.22426\\
0.99229 0.22427\\
0.99229 0.22428\\
0.99229 0.22430\\
0.99229 0.22431\\
0.99229 0.22432\\
0.99229 0.22433\\
0.99229 0.22435\\
0.99229 0.22436\\
0.99229 0.22437\\
0.99229 0.22439\\
0.99229 0.22440\\
0.99229 0.22441\\
0.99229 0.22442\\
0.99229 0.22444\\
0.99229 0.22445\\
0.99229 0.22446\\
0.99229 0.22447\\
0.99229 0.22449\\
0.99229 0.22450\\
0.99229 0.22451\\
0.99229 0.22453\\
0.99229 0.22454\\
0.99229 0.22455\\
0.99229 0.22456\\
0.99229 0.22458\\
0.99229 0.22459\\
0.99229 0.22460\\
0.99229 0.22461\\
0.99229 0.22463\\
0.99229 0.22464\\
0.99229 0.22465\\
0.99229 0.22467\\
0.99229 0.22468\\
0.99229 0.22469\\
0.99229 0.22470\\
0.99229 0.22472\\
0.99229 0.22473\\
0.99229 0.22474\\
0.99229 0.22475\\
0.99229 0.22477\\
0.99229 0.22478\\
0.99229 0.22479\\
0.99229 0.22481\\
0.99229 0.22482\\
0.99229 0.22483\\
0.99229 0.22484\\
0.99229 0.22486\\
0.99229 0.22487\\
0.99229 0.22488\\
0.99229 0.22489\\
0.99229 0.22491\\
0.99229 0.22492\\
0.99229 0.22493\\
0.99229 0.22495\\
0.99229 0.22496\\
0.99229 0.22497\\
0.99229 0.22498\\
0.99229 0.22500\\
0.99229 0.22501\\
0.99229 0.22502\\
0.99229 0.22503\\
0.99229 0.22505\\
0.99229 0.22506\\
0.99229 0.22507\\
0.99229 0.22509\\
0.99229 0.22510\\
0.99229 0.22511\\
0.99229 0.22512\\
0.99229 0.22514\\
0.99229 0.22515\\
0.99229 0.22516\\
0.99229 0.22517\\
0.99229 0.22519\\
0.99229 0.22520\\
0.99229 0.22521\\
0.99229 0.22523\\
0.99229 0.22524\\
0.99229 0.22525\\
0.99229 0.22526\\
0.99228 0.22528\\
0.99228 0.22529\\
0.99228 0.22530\\
0.99228 0.22531\\
0.99228 0.22533\\
0.99228 0.22534\\
0.99228 0.22535\\
0.99228 0.22537\\
0.99228 0.22538\\
0.99228 0.22539\\
0.99228 0.22540\\
0.99228 0.22542\\
0.99228 0.22543\\
0.99228 0.22544\\
0.99228 0.22546\\
0.99228 0.22547\\
0.99228 0.22548\\
0.99228 0.22549\\
0.99228 0.22551\\
0.99228 0.22552\\
0.99228 0.22553\\
0.99228 0.22554\\
0.99228 0.22556\\
0.99228 0.22557\\
0.99228 0.22558\\
0.99228 0.22560\\
0.99228 0.22561\\
0.99228 0.22562\\
0.99228 0.22563\\
0.99228 0.22565\\
0.99228 0.22566\\
0.99228 0.22567\\
0.99228 0.22568\\
0.99228 0.22570\\
0.99228 0.22571\\
0.99228 0.22572\\
0.99228 0.22574\\
0.99228 0.22575\\
0.99228 0.22576\\
0.99228 0.22577\\
0.99228 0.22579\\
0.99228 0.22580\\
0.99228 0.22581\\
0.99228 0.22582\\
0.99228 0.22584\\
0.99228 0.22585\\
0.99228 0.22586\\
0.99228 0.22588\\
0.99228 0.22589\\
0.99228 0.22590\\
0.99228 0.22591\\
0.99228 0.22593\\
0.99228 0.22594\\
0.99228 0.22595\\
0.99228 0.22596\\
0.99228 0.22598\\
0.99228 0.22599\\
0.99228 0.22600\\
0.99228 0.22602\\
0.99228 0.22603\\
0.99228 0.22604\\
0.99228 0.22605\\
0.99228 0.22607\\
0.99228 0.22608\\
0.99228 0.22609\\
0.99228 0.22610\\
0.99228 0.22612\\
0.99228 0.22613\\
0.99228 0.22614\\
0.99228 0.22616\\
0.99228 0.22617\\
0.99228 0.22618\\
0.99228 0.22619\\
0.99228 0.22621\\
0.99228 0.22622\\
0.99228 0.22623\\
0.99228 0.22624\\
0.99228 0.22626\\
0.99228 0.22627\\
0.99228 0.22628\\
0.99228 0.22630\\
0.99228 0.22631\\
0.99228 0.22632\\
0.99228 0.22633\\
0.99228 0.22635\\
0.99228 0.22636\\
0.99228 0.22637\\
0.99228 0.22639\\
0.99228 0.22640\\
0.99228 0.22641\\
0.99228 0.22642\\
0.99228 0.22644\\
0.99228 0.22645\\
0.99228 0.22646\\
0.99228 0.22647\\
0.99228 0.22649\\
0.99228 0.22650\\
0.99228 0.22651\\
0.99228 0.22653\\
0.99228 0.22654\\
0.99228 0.22655\\
0.99228 0.22656\\
0.99228 0.22658\\
0.99228 0.22659\\
0.99228 0.22660\\
0.99228 0.22661\\
0.99228 0.22663\\
0.99228 0.22664\\
0.99228 0.22665\\
0.99228 0.22667\\
0.99228 0.22668\\
0.99228 0.22669\\
0.99228 0.22670\\
0.99228 0.22672\\
0.99228 0.22673\\
0.99228 0.22674\\
0.99228 0.22675\\
0.99228 0.22677\\
0.99228 0.22678\\
0.99228 0.22679\\
0.99228 0.22681\\
0.99228 0.22682\\
0.99228 0.22683\\
0.99228 0.22684\\
0.99228 0.22686\\
0.99228 0.22687\\
0.99228 0.22688\\
0.99228 0.22689\\
0.99228 0.22691\\
0.99228 0.22692\\
0.99228 0.22693\\
0.99228 0.22695\\
0.99228 0.22696\\
0.99228 0.22697\\
0.99228 0.22698\\
0.99228 0.22700\\
0.99228 0.22701\\
0.99228 0.22702\\
0.99228 0.22703\\
0.99228 0.22705\\
0.99228 0.22706\\
0.99228 0.22707\\
0.99227 0.22709\\
0.99227 0.22710\\
0.99227 0.22711\\
0.99227 0.22712\\
0.99227 0.22714\\
0.99227 0.22715\\
0.99227 0.22716\\
0.99227 0.22717\\
0.99227 0.22719\\
0.99227 0.22720\\
0.99227 0.22721\\
0.99227 0.22723\\
0.99227 0.22724\\
0.99227 0.22725\\
0.99227 0.22726\\
0.99227 0.22728\\
0.99227 0.22729\\
0.99227 0.22730\\
0.99227 0.22731\\
0.99227 0.22733\\
0.99227 0.22734\\
0.99227 0.22735\\
0.99227 0.22737\\
0.99227 0.22738\\
0.99227 0.22739\\
0.99227 0.22740\\
0.99227 0.22742\\
0.99227 0.22743\\
0.99227 0.22744\\
0.99227 0.22746\\
0.99227 0.22747\\
0.99227 0.22748\\
0.99227 0.22749\\
0.99227 0.22751\\
0.99227 0.22752\\
0.99227 0.22753\\
0.99227 0.22754\\
0.99227 0.22756\\
0.99227 0.22757\\
0.99227 0.22758\\
0.99227 0.22760\\
0.99227 0.22761\\
0.99227 0.22762\\
0.99227 0.22763\\
0.99227 0.22765\\
0.99227 0.22766\\
0.99227 0.22767\\
0.99227 0.22768\\
0.99227 0.22770\\
0.99227 0.22771\\
0.99227 0.22772\\
0.99227 0.22774\\
0.99227 0.22775\\
0.99227 0.22776\\
0.99227 0.22777\\
0.99227 0.22779\\
0.99227 0.22780\\
0.99227 0.22781\\
0.99227 0.22782\\
0.99227 0.22784\\
0.99227 0.22785\\
0.99227 0.22786\\
0.99227 0.22788\\
0.99227 0.22789\\
0.99227 0.22790\\
0.99227 0.22791\\
0.99227 0.22793\\
0.99227 0.22794\\
0.99227 0.22795\\
0.99227 0.22796\\
0.99227 0.22798\\
0.99227 0.22799\\
0.99227 0.22800\\
0.99227 0.22802\\
0.99227 0.22803\\
0.99227 0.22804\\
0.99227 0.22805\\
0.99227 0.22807\\
0.99227 0.22808\\
0.99227 0.22809\\
0.99227 0.22810\\
0.99227 0.22812\\
0.99227 0.22813\\
0.99227 0.22814\\
0.99227 0.22816\\
0.99227 0.22817\\
0.99227 0.22818\\
0.99227 0.22819\\
0.99227 0.22821\\
0.99227 0.22822\\
0.99227 0.22823\\
0.99227 0.22824\\
0.99227 0.22826\\
0.99227 0.22827\\
0.99227 0.22828\\
0.99227 0.22830\\
0.99227 0.22831\\
0.99227 0.22832\\
0.99227 0.22833\\
0.99227 0.22835\\
0.99227 0.22836\\
0.99227 0.22837\\
0.99227 0.22839\\
0.99227 0.22840\\
0.99227 0.22841\\
0.99227 0.22842\\
0.99227 0.22844\\
0.99227 0.22845\\
0.99227 0.22846\\
0.99226 0.22847\\
0.99226 0.22849\\
0.99226 0.22850\\
0.99226 0.22851\\
0.99226 0.22853\\
0.99226 0.22854\\
0.99226 0.22855\\
0.99226 0.22856\\
0.99226 0.22858\\
0.99226 0.22859\\
0.99226 0.22860\\
0.99226 0.22861\\
0.99226 0.22863\\
0.99226 0.22864\\
0.99226 0.22865\\
0.99226 0.22867\\
0.99226 0.22868\\
0.99226 0.22869\\
0.99226 0.22870\\
0.99226 0.22872\\
0.99226 0.22873\\
0.99226 0.22874\\
0.99226 0.22875\\
0.99226 0.22877\\
0.99226 0.22878\\
0.99226 0.22879\\
0.99226 0.22881\\
0.99226 0.22882\\
0.99226 0.22883\\
0.99226 0.22884\\
0.99226 0.22886\\
0.99226 0.22887\\
0.99226 0.22888\\
0.99226 0.22889\\
0.99226 0.22891\\
0.99226 0.22892\\
0.99226 0.22893\\
0.99226 0.22895\\
0.99226 0.22896\\
0.99226 0.22897\\
0.99226 0.22898\\
0.99226 0.22900\\
0.99226 0.22901\\
0.99226 0.22902\\
0.99226 0.22903\\
0.99226 0.22905\\
0.99226 0.22906\\
0.99226 0.22907\\
0.99226 0.22909\\
0.99226 0.22910\\
0.99226 0.22911\\
0.99226 0.22912\\
0.99226 0.22914\\
0.99226 0.22915\\
0.99226 0.22916\\
0.99226 0.22917\\
0.99226 0.22919\\
0.99226 0.22920\\
0.99226 0.22921\\
0.99226 0.22923\\
0.99226 0.22924\\
0.99226 0.22925\\
0.99226 0.22926\\
0.99226 0.22928\\
0.99226 0.22929\\
0.99226 0.22930\\
0.99226 0.22932\\
0.99226 0.22933\\
0.99226 0.22934\\
0.99226 0.22935\\
0.99226 0.22937\\
0.99226 0.22938\\
0.99226 0.22939\\
0.99226 0.22940\\
0.99226 0.22942\\
0.99226 0.22943\\
0.99226 0.22944\\
0.99226 0.22946\\
0.99226 0.22947\\
0.99226 0.22948\\
0.99226 0.22949\\
0.99226 0.22951\\
0.99226 0.22952\\
0.99226 0.22953\\
0.99226 0.22954\\
0.99226 0.22956\\
0.99226 0.22957\\
0.99226 0.22958\\
0.99226 0.22960\\
0.99226 0.22961\\
0.99226 0.22962\\
0.99226 0.22963\\
0.99226 0.22965\\
0.99226 0.22966\\
0.99226 0.22967\\
0.99226 0.22968\\
0.99226 0.22970\\
0.99226 0.22971\\
0.99226 0.22972\\
0.99226 0.22974\\
0.99226 0.22975\\
0.99226 0.22976\\
0.99226 0.22977\\
0.99226 0.22979\\
0.99226 0.22980\\
0.99226 0.22981\\
0.99226 0.22982\\
0.99226 0.22984\\
0.99226 0.22985\\
0.99226 0.22986\\
0.99226 0.22988\\
0.99226 0.22989\\
0.99226 0.22990\\
0.99226 0.22991\\
0.99226 0.22993\\
0.99226 0.22994\\
0.99226 0.22995\\
0.99226 0.22996\\
0.99226 0.22998\\
0.99226 0.22999\\
0.99225 0.23000\\
0.99225 0.23002\\
0.99225 0.23003\\
0.99225 0.23004\\
0.99225 0.23005\\
0.99225 0.23007\\
0.99225 0.23008\\
0.99225 0.23009\\
0.99225 0.23010\\
0.99225 0.23012\\
0.99225 0.23013\\
0.99225 0.23014\\
0.99225 0.23016\\
0.99225 0.23017\\
0.99225 0.23018\\
0.99225 0.23019\\
0.99225 0.23021\\
0.99225 0.23022\\
0.99225 0.23023\\
0.99225 0.23024\\
0.99225 0.23026\\
0.99225 0.23027\\
0.99225 0.23028\\
0.99225 0.23030\\
0.99225 0.23031\\
0.99225 0.23032\\
0.99225 0.23033\\
0.99225 0.23035\\
0.99225 0.23036\\
0.99225 0.23037\\
0.99225 0.23039\\
0.99225 0.23040\\
0.99225 0.23041\\
0.99225 0.23042\\
0.99225 0.23044\\
0.99225 0.23045\\
0.99225 0.23046\\
0.99225 0.23047\\
0.99225 0.23049\\
0.99225 0.23050\\
0.99225 0.23051\\
0.99225 0.23053\\
0.99225 0.23054\\
0.99225 0.23055\\
0.99225 0.23056\\
0.99225 0.23058\\
0.99225 0.23059\\
0.99225 0.23060\\
0.99225 0.23061\\
0.99225 0.23063\\
0.99225 0.23064\\
0.99225 0.23065\\
0.99225 0.23067\\
0.99225 0.23068\\
0.99225 0.23069\\
0.99225 0.23070\\
0.99225 0.23072\\
0.99225 0.23073\\
0.99225 0.23074\\
0.99225 0.23075\\
0.99225 0.23077\\
0.99225 0.23078\\
0.99225 0.23079\\
0.99225 0.23081\\
0.99225 0.23082\\
0.99225 0.23083\\
0.99225 0.23084\\
0.99225 0.23086\\
0.99225 0.23087\\
0.99225 0.23088\\
0.99225 0.23089\\
0.99225 0.23091\\
0.99225 0.23092\\
0.99225 0.23093\\
0.99225 0.23095\\
0.99225 0.23096\\
0.99225 0.23097\\
0.99225 0.23098\\
0.99225 0.23100\\
0.99225 0.23101\\
0.99225 0.23102\\
0.99225 0.23103\\
0.99225 0.23105\\
0.99225 0.23106\\
0.99225 0.23107\\
0.99225 0.23109\\
0.99225 0.23110\\
0.99225 0.23111\\
0.99225 0.23112\\
0.99225 0.23114\\
0.99225 0.23115\\
0.99225 0.23116\\
0.99225 0.23117\\
0.99225 0.23119\\
0.99225 0.23120\\
0.99225 0.23121\\
0.99225 0.23123\\
0.99225 0.23124\\
0.99225 0.23125\\
0.99225 0.23126\\
0.99225 0.23128\\
0.99225 0.23129\\
0.99225 0.23130\\
0.99225 0.23132\\
0.99225 0.23133\\
0.99225 0.23134\\
0.99225 0.23135\\
0.99225 0.23137\\
0.99225 0.23138\\
0.99225 0.23139\\
0.99225 0.23140\\
0.99225 0.23142\\
0.99225 0.23143\\
0.99225 0.23144\\
0.99225 0.23146\\
0.99225 0.23147\\
0.99225 0.23148\\
0.99225 0.23149\\
0.99225 0.23151\\
0.99225 0.23152\\
0.99225 0.23153\\
0.99225 0.23154\\
0.99225 0.23156\\
0.99225 0.23157\\
0.99225 0.23158\\
0.99225 0.23160\\
0.99225 0.23161\\
0.99225 0.23162\\
0.99225 0.23163\\
0.99225 0.23165\\
0.99225 0.23166\\
0.99225 0.23167\\
0.99225 0.23168\\
0.99225 0.23170\\
0.99225 0.23171\\
0.99225 0.23172\\
0.99225 0.23174\\
0.99224 0.23175\\
0.99224 0.23176\\
0.99224 0.23177\\
0.99224 0.23179\\
0.99224 0.23180\\
0.99224 0.23181\\
0.99224 0.23182\\
0.99224 0.23184\\
0.99224 0.23185\\
0.99224 0.23186\\
0.99224 0.23188\\
0.99224 0.23189\\
0.99224 0.23190\\
0.99224 0.23191\\
0.99224 0.23193\\
0.99224 0.23194\\
0.99224 0.23195\\
0.99224 0.23196\\
0.99224 0.23198\\
0.99224 0.23199\\
0.99224 0.23200\\
0.99224 0.23202\\
0.99224 0.23203\\
0.99224 0.23204\\
0.99224 0.23205\\
0.99224 0.23207\\
0.99224 0.23208\\
0.99224 0.23209\\
0.99224 0.23210\\
0.99224 0.23212\\
0.99224 0.23213\\
0.99224 0.23214\\
0.99224 0.23216\\
0.99224 0.23217\\
0.99224 0.23218\\
0.99224 0.23219\\
0.99224 0.23221\\
0.99224 0.23222\\
0.99224 0.23223\\
0.99224 0.23224\\
0.99224 0.23226\\
0.99224 0.23227\\
0.99224 0.23228\\
0.99224 0.23230\\
0.99224 0.23231\\
0.99224 0.23232\\
0.99224 0.23233\\
0.99224 0.23235\\
0.99224 0.23236\\
0.99224 0.23237\\
0.99224 0.23239\\
0.99224 0.23240\\
0.99224 0.23241\\
0.99224 0.23242\\
0.99224 0.23244\\
0.99224 0.23245\\
0.99224 0.23246\\
0.99224 0.23247\\
0.99224 0.23249\\
0.99224 0.23250\\
0.99224 0.23251\\
0.99224 0.23253\\
0.99224 0.23254\\
0.99224 0.23255\\
0.99224 0.23256\\
0.99224 0.23258\\
0.99224 0.23259\\
0.99224 0.23260\\
0.99224 0.23261\\
0.99224 0.23263\\
0.99224 0.23264\\
0.99224 0.23265\\
0.99224 0.23267\\
0.99224 0.23268\\
0.99224 0.23269\\
0.99224 0.23270\\
0.99224 0.23272\\
0.99224 0.23273\\
0.99224 0.23274\\
0.99224 0.23275\\
0.99224 0.23277\\
0.99224 0.23278\\
0.99224 0.23279\\
0.99224 0.23281\\
0.99224 0.23282\\
0.99224 0.23283\\
0.99224 0.23284\\
0.99224 0.23286\\
0.99224 0.23287\\
0.99224 0.23288\\
0.99224 0.23289\\
0.99224 0.23291\\
0.99224 0.23292\\
0.99224 0.23293\\
0.99224 0.23295\\
0.99224 0.23296\\
0.99224 0.23297\\
0.99224 0.23298\\
0.99224 0.23300\\
0.99224 0.23301\\
0.99224 0.23302\\
0.99224 0.23303\\
0.99224 0.23305\\
0.99224 0.23306\\
0.99224 0.23307\\
0.99224 0.23309\\
0.99224 0.23310\\
0.99224 0.23311\\
0.99224 0.23312\\
0.99224 0.23314\\
0.99224 0.23315\\
0.99224 0.23316\\
0.99224 0.23317\\
0.99224 0.23319\\
0.99224 0.23320\\
0.99224 0.23321\\
0.99224 0.23323\\
0.99224 0.23324\\
0.99224 0.23325\\
0.99224 0.23326\\
0.99224 0.23328\\
0.99224 0.23329\\
0.99224 0.23330\\
0.99224 0.23332\\
0.99224 0.23333\\
0.99224 0.23334\\
0.99224 0.23335\\
0.99224 0.23337\\
0.99224 0.23338\\
0.99224 0.23339\\
0.99224 0.23340\\
0.99224 0.23342\\
0.99224 0.23343\\
0.99224 0.23344\\
0.99224 0.23346\\
0.99224 0.23347\\
0.99223 0.23348\\
0.99223 0.23349\\
0.99223 0.23351\\
0.99223 0.23352\\
0.99223 0.23353\\
0.99223 0.23354\\
0.99223 0.23356\\
0.99223 0.23357\\
0.99223 0.23358\\
0.99223 0.23360\\
0.99223 0.23361\\
0.99223 0.23362\\
0.99223 0.23363\\
0.99223 0.23365\\
0.99223 0.23366\\
0.99223 0.23367\\
0.99223 0.23368\\
0.99223 0.23370\\
0.99223 0.23371\\
0.99223 0.23372\\
0.99223 0.23374\\
0.99223 0.23375\\
0.99223 0.23376\\
0.99223 0.23377\\
0.99223 0.23379\\
0.99223 0.23380\\
0.99223 0.23381\\
0.99223 0.23382\\
0.99223 0.23384\\
0.99223 0.23385\\
0.99223 0.23386\\
0.99223 0.23388\\
0.99223 0.23389\\
0.99223 0.23390\\
0.99223 0.23391\\
0.99223 0.23393\\
0.99223 0.23394\\
0.99223 0.23395\\
0.99223 0.23396\\
0.99223 0.23398\\
0.99223 0.23399\\
0.99223 0.23400\\
0.99223 0.23402\\
0.99223 0.23403\\
0.99223 0.23404\\
0.99223 0.23405\\
0.99223 0.23407\\
0.99223 0.23408\\
0.99223 0.23409\\
0.99223 0.23410\\
0.99223 0.23412\\
0.99223 0.23413\\
0.99223 0.23414\\
0.99223 0.23416\\
0.99223 0.23417\\
0.99223 0.23418\\
0.99223 0.23419\\
0.99223 0.23421\\
0.99223 0.23422\\
0.99223 0.23423\\
0.99223 0.23425\\
0.99223 0.23426\\
0.99223 0.23427\\
0.99223 0.23428\\
0.99223 0.23430\\
0.99223 0.23431\\
0.99223 0.23432\\
0.99223 0.23433\\
0.99223 0.23435\\
0.99223 0.23436\\
0.99223 0.23437\\
0.99223 0.23439\\
0.99223 0.23440\\
0.99223 0.23441\\
0.99223 0.23442\\
0.99223 0.23444\\
0.99223 0.23445\\
0.99223 0.23446\\
0.99223 0.23447\\
0.99223 0.23449\\
0.99223 0.23450\\
0.99223 0.23451\\
0.99223 0.23453\\
0.99223 0.23454\\
0.99223 0.23455\\
0.99223 0.23456\\
0.99223 0.23458\\
0.99223 0.23459\\
0.99223 0.23460\\
0.99223 0.23461\\
0.99223 0.23463\\
0.99223 0.23464\\
0.99223 0.23465\\
0.99223 0.23467\\
0.99223 0.23468\\
0.99223 0.23469\\
0.99223 0.23470\\
0.99223 0.23472\\
0.99223 0.23473\\
0.99223 0.23474\\
0.99223 0.23475\\
0.99223 0.23477\\
0.99223 0.23478\\
0.99223 0.23479\\
0.99223 0.23481\\
0.99223 0.23482\\
0.99223 0.23483\\
0.99223 0.23484\\
0.99223 0.23486\\
0.99223 0.23487\\
0.99223 0.23488\\
0.99223 0.23489\\
0.99223 0.23491\\
0.99223 0.23492\\
0.99223 0.23493\\
0.99223 0.23495\\
0.99223 0.23496\\
0.99223 0.23497\\
0.99223 0.23498\\
0.99223 0.23500\\
0.99223 0.23501\\
0.99223 0.23502\\
0.99223 0.23503\\
0.99223 0.23505\\
0.99223 0.23506\\
0.99223 0.23507\\
0.99223 0.23509\\
0.99223 0.23510\\
0.99223 0.23511\\
0.99223 0.23512\\
0.99223 0.23514\\
0.99223 0.23515\\
0.99223 0.23516\\
0.99223 0.23517\\
0.99223 0.23519\\
0.99223 0.23520\\
0.99223 0.23521\\
0.99223 0.23523\\
0.99223 0.23524\\
0.99222 0.23525\\
0.99222 0.23526\\
0.99222 0.23528\\
0.99222 0.23529\\
0.99222 0.23530\\
0.99222 0.23532\\
0.99222 0.23533\\
0.99222 0.23534\\
0.99222 0.23535\\
0.99222 0.23537\\
0.99222 0.23538\\
0.99222 0.23539\\
0.99222 0.23540\\
0.99222 0.23542\\
0.99222 0.23543\\
0.99222 0.23544\\
0.99222 0.23546\\
0.99222 0.23547\\
0.99222 0.23548\\
0.99222 0.23549\\
0.99222 0.23551\\
0.99222 0.23552\\
0.99222 0.23553\\
0.99222 0.23554\\
0.99222 0.23556\\
0.99222 0.23557\\
0.99222 0.23558\\
0.99222 0.23560\\
0.99222 0.23561\\
0.99222 0.23562\\
0.99222 0.23563\\
0.99222 0.23565\\
0.99222 0.23566\\
0.99222 0.23567\\
0.99222 0.23568\\
0.99222 0.23570\\
0.99222 0.23571\\
0.99222 0.23572\\
0.99222 0.23574\\
0.99222 0.23575\\
0.99222 0.23576\\
0.99222 0.23577\\
0.99222 0.23579\\
0.99222 0.23580\\
0.99222 0.23581\\
0.99222 0.23582\\
0.99222 0.23584\\
0.99222 0.23585\\
0.99222 0.23586\\
0.99222 0.23588\\
0.99222 0.23589\\
0.99222 0.23590\\
0.99222 0.23591\\
0.99222 0.23593\\
0.99222 0.23594\\
0.99222 0.23595\\
0.99222 0.23596\\
0.99222 0.23598\\
0.99222 0.23599\\
0.99222 0.23600\\
0.99222 0.23602\\
0.99222 0.23603\\
0.99222 0.23604\\
0.99222 0.23605\\
0.99222 0.23607\\
0.99222 0.23608\\
0.99222 0.23609\\
0.99222 0.23610\\
0.99222 0.23612\\
0.99222 0.23613\\
0.99222 0.23614\\
0.99222 0.23616\\
0.99222 0.23617\\
0.99222 0.23618\\
0.99222 0.23619\\
0.99222 0.23621\\
0.99222 0.23622\\
0.99222 0.23623\\
0.99222 0.23625\\
0.99222 0.23626\\
0.99222 0.23627\\
0.99222 0.23628\\
0.99222 0.23630\\
0.99222 0.23631\\
0.99222 0.23632\\
0.99222 0.23633\\
0.99222 0.23635\\
0.99222 0.23636\\
0.99222 0.23637\\
0.99222 0.23639\\
0.99222 0.23640\\
0.99222 0.23641\\
0.99222 0.23642\\
0.99222 0.23644\\
0.99222 0.23645\\
0.99222 0.23646\\
0.99222 0.23647\\
0.99222 0.23649\\
0.99222 0.23650\\
0.99222 0.23651\\
0.99222 0.23653\\
0.99221 0.23654\\
0.99221 0.23655\\
0.99221 0.23656\\
0.99221 0.23658\\
0.99221 0.23659\\
0.99221 0.23660\\
0.99221 0.23661\\
0.99221 0.23663\\
0.99221 0.23664\\
0.99221 0.23665\\
0.99221 0.23667\\
0.99221 0.23668\\
0.99221 0.23669\\
0.99221 0.23670\\
0.99221 0.23672\\
0.99221 0.23673\\
0.99221 0.23674\\
0.99221 0.23675\\
0.99221 0.23677\\
0.99221 0.23678\\
0.99221 0.23679\\
0.99221 0.23681\\
0.99221 0.23682\\
0.99221 0.23683\\
0.99221 0.23684\\
0.99221 0.23686\\
0.99221 0.23687\\
0.99221 0.23688\\
0.99221 0.23689\\
0.99221 0.23691\\
0.99221 0.23692\\
0.99221 0.23693\\
0.99221 0.23695\\
0.99221 0.23696\\
0.99221 0.23697\\
0.99221 0.23698\\
0.99221 0.23700\\
0.99221 0.23701\\
0.99221 0.23702\\
0.99221 0.23703\\
0.99221 0.23705\\
0.99221 0.23706\\
0.99221 0.23707\\
0.99221 0.23709\\
0.99221 0.23710\\
0.99221 0.23711\\
0.99221 0.23712\\
0.99221 0.23714\\
0.99221 0.23715\\
0.99221 0.23716\\
0.99221 0.23717\\
0.99221 0.23719\\
0.99221 0.23720\\
0.99221 0.23721\\
0.99221 0.23723\\
0.99221 0.23724\\
0.99221 0.23725\\
0.99221 0.23726\\
0.99221 0.23728\\
0.99221 0.23729\\
0.99221 0.23730\\
0.99221 0.23732\\
0.99221 0.23733\\
0.99221 0.23734\\
0.99221 0.23735\\
0.99221 0.23737\\
0.99221 0.23738\\
0.99221 0.23739\\
0.99221 0.23740\\
0.99221 0.23742\\
0.99221 0.23743\\
0.99221 0.23744\\
0.99221 0.23746\\
0.99221 0.23747\\
0.99221 0.23748\\
0.99221 0.23749\\
0.99221 0.23751\\
0.99221 0.23752\\
0.99221 0.23753\\
0.99221 0.23754\\
0.99221 0.23756\\
0.99221 0.23757\\
0.99221 0.23758\\
0.99221 0.23760\\
0.99221 0.23761\\
0.99221 0.23762\\
0.99221 0.23763\\
0.99221 0.23765\\
0.99221 0.23766\\
0.99221 0.23767\\
0.99221 0.23768\\
0.99221 0.23770\\
0.99221 0.23771\\
0.99221 0.23772\\
0.99221 0.23774\\
0.99221 0.23775\\
0.99221 0.23776\\
0.99221 0.23777\\
0.99221 0.23779\\
0.99221 0.23780\\
0.99221 0.23781\\
0.99221 0.23782\\
0.99221 0.23784\\
0.99221 0.23785\\
0.99221 0.23786\\
0.99221 0.23788\\
0.99221 0.23789\\
0.99221 0.23790\\
0.99221 0.23791\\
0.99221 0.23793\\
0.99221 0.23794\\
0.99221 0.23795\\
0.99221 0.23796\\
0.99221 0.23798\\
0.99221 0.23799\\
0.99221 0.23800\\
0.99221 0.23802\\
0.99221 0.23803\\
0.99221 0.23804\\
0.99221 0.23805\\
0.99221 0.23807\\
0.99221 0.23808\\
0.99221 0.23809\\
0.99221 0.23810\\
0.99221 0.23812\\
0.99221 0.23813\\
0.99221 0.23814\\
0.99221 0.23816\\
0.99221 0.23817\\
0.99221 0.23818\\
0.99221 0.23819\\
0.99221 0.23821\\
0.99221 0.23822\\
0.99221 0.23823\\
0.99221 0.23825\\
0.99221 0.23826\\
0.99221 0.23827\\
0.99221 0.23828\\
0.99221 0.23830\\
0.99221 0.23831\\
0.99221 0.23832\\
0.99220 0.23833\\
0.99220 0.23835\\
0.99220 0.23836\\
0.99220 0.23837\\
0.99220 0.23839\\
0.99220 0.23840\\
0.99220 0.23841\\
0.99220 0.23842\\
0.99220 0.23844\\
0.99220 0.23845\\
0.99220 0.23846\\
0.99220 0.23847\\
0.99220 0.23849\\
0.99220 0.23850\\
0.99220 0.23851\\
0.99220 0.23853\\
0.99220 0.23854\\
0.99220 0.23855\\
0.99220 0.23856\\
0.99220 0.23858\\
0.99220 0.23859\\
0.99220 0.23860\\
0.99220 0.23861\\
0.99220 0.23863\\
0.99220 0.23864\\
0.99220 0.23865\\
0.99220 0.23867\\
0.99220 0.23868\\
0.99220 0.23869\\
0.99220 0.23870\\
0.99220 0.23872\\
0.99220 0.23873\\
0.99220 0.23874\\
0.99220 0.23875\\
0.99220 0.23877\\
0.99220 0.23878\\
0.99220 0.23879\\
0.99220 0.23881\\
0.99220 0.23882\\
0.99220 0.23883\\
0.99220 0.23884\\
0.99220 0.23886\\
0.99220 0.23887\\
0.99220 0.23888\\
0.99220 0.23889\\
0.99220 0.23891\\
0.99220 0.23892\\
0.99220 0.23893\\
0.99220 0.23895\\
0.99220 0.23896\\
0.99220 0.23897\\
0.99220 0.23898\\
0.99220 0.23900\\
0.99220 0.23901\\
0.99220 0.23902\\
0.99220 0.23903\\
0.99220 0.23905\\
0.99220 0.23906\\
0.99220 0.23907\\
0.99220 0.23909\\
0.99220 0.23910\\
0.99220 0.23911\\
0.99220 0.23912\\
0.99220 0.23914\\
0.99220 0.23915\\
0.99220 0.23916\\
0.99220 0.23918\\
0.99220 0.23919\\
0.99220 0.23920\\
0.99220 0.23921\\
0.99220 0.23923\\
0.99220 0.23924\\
0.99220 0.23925\\
0.99220 0.23926\\
0.99220 0.23928\\
0.99220 0.23929\\
0.99220 0.23930\\
0.99220 0.23932\\
0.99220 0.23933\\
0.99220 0.23934\\
0.99220 0.23935\\
0.99220 0.23937\\
0.99220 0.23938\\
0.99220 0.23939\\
0.99220 0.23940\\
0.99220 0.23942\\
0.99220 0.23943\\
0.99220 0.23944\\
0.99220 0.23946\\
0.99220 0.23947\\
0.99220 0.23948\\
0.99220 0.23949\\
0.99220 0.23951\\
0.99220 0.23952\\
0.99220 0.23953\\
0.99220 0.23954\\
0.99220 0.23956\\
0.99220 0.23957\\
0.99220 0.23958\\
0.99220 0.23960\\
0.99220 0.23961\\
0.99220 0.23962\\
0.99220 0.23963\\
0.99220 0.23965\\
0.99220 0.23966\\
0.99220 0.23967\\
0.99220 0.23968\\
0.99220 0.23970\\
0.99220 0.23971\\
0.99220 0.23972\\
0.99220 0.23974\\
0.99220 0.23975\\
0.99220 0.23976\\
0.99220 0.23977\\
0.99220 0.23979\\
0.99220 0.23980\\
0.99220 0.23981\\
0.99220 0.23982\\
0.99220 0.23984\\
0.99220 0.23985\\
0.99220 0.23986\\
0.99220 0.23988\\
0.99220 0.23989\\
0.99220 0.23990\\
0.99220 0.23991\\
0.99219 0.23993\\
0.99219 0.23994\\
0.99219 0.23995\\
0.99219 0.23996\\
0.99219 0.23998\\
0.99219 0.23999\\
0.99219 0.24000\\
0.99219 0.24002\\
0.99219 0.24003\\
0.99219 0.24004\\
0.99219 0.24005\\
0.99219 0.24007\\
0.99219 0.24008\\
0.99219 0.24009\\
0.99219 0.24010\\
0.99219 0.24012\\
0.99219 0.24013\\
0.99219 0.24014\\
0.99219 0.24016\\
0.99219 0.24017\\
0.99219 0.24018\\
0.99219 0.24019\\
0.99219 0.24021\\
0.99219 0.24022\\
0.99219 0.24023\\
0.99219 0.24025\\
0.99219 0.24026\\
0.99219 0.24027\\
0.99219 0.24028\\
0.99219 0.24030\\
0.99219 0.24031\\
0.99219 0.24032\\
0.99219 0.24033\\
0.99219 0.24035\\
0.99219 0.24036\\
0.99219 0.24037\\
0.99219 0.24039\\
0.99219 0.24040\\
0.99219 0.24041\\
0.99219 0.24042\\
0.99219 0.24044\\
0.99219 0.24045\\
0.99219 0.24046\\
0.99219 0.24047\\
0.99219 0.24049\\
0.99219 0.24050\\
0.99219 0.24051\\
0.99219 0.24053\\
0.99219 0.24054\\
0.99219 0.24055\\
0.99219 0.24056\\
0.99219 0.24058\\
0.99219 0.24059\\
0.99219 0.24060\\
0.99219 0.24061\\
0.99219 0.24063\\
0.99219 0.24064\\
0.99219 0.24065\\
0.99219 0.24067\\
0.99219 0.24068\\
0.99219 0.24069\\
0.99219 0.24070\\
0.99219 0.24072\\
0.99219 0.24073\\
0.99219 0.24074\\
0.99219 0.24075\\
0.99219 0.24077\\
0.99219 0.24078\\
0.99219 0.24079\\
0.99219 0.24081\\
0.99219 0.24082\\
0.99219 0.24083\\
0.99219 0.24084\\
0.99219 0.24086\\
0.99219 0.24087\\
0.99219 0.24088\\
0.99219 0.24089\\
0.99219 0.24091\\
0.99219 0.24092\\
0.99219 0.24093\\
0.99219 0.24095\\
0.99219 0.24096\\
0.99219 0.24097\\
0.99219 0.24098\\
0.99219 0.24100\\
0.99219 0.24101\\
0.99219 0.24102\\
0.99219 0.24103\\
0.99219 0.24105\\
0.99219 0.24106\\
0.99219 0.24107\\
0.99219 0.24109\\
0.99219 0.24110\\
0.99219 0.24111\\
0.99219 0.24112\\
0.99219 0.24114\\
0.99219 0.24115\\
0.99219 0.24116\\
0.99219 0.24118\\
0.99219 0.24119\\
0.99219 0.24120\\
0.99219 0.24121\\
0.99219 0.24123\\
0.99219 0.24124\\
0.99219 0.24125\\
0.99219 0.24126\\
0.99219 0.24128\\
0.99219 0.24129\\
0.99219 0.24130\\
0.99219 0.24132\\
0.99219 0.24133\\
0.99219 0.24134\\
0.99219 0.24135\\
0.99219 0.24137\\
0.99219 0.24138\\
0.99219 0.24139\\
0.99219 0.24140\\
0.99219 0.24142\\
0.99219 0.24143\\
0.99219 0.24144\\
0.99218 0.24146\\
0.99218 0.24147\\
0.99218 0.24148\\
0.99218 0.24149\\
0.99218 0.24151\\
0.99218 0.24152\\
0.99218 0.24153\\
0.99218 0.24154\\
0.99218 0.24156\\
0.99218 0.24157\\
0.99218 0.24158\\
0.99218 0.24160\\
0.99218 0.24161\\
0.99218 0.24162\\
0.99218 0.24163\\
0.99218 0.24165\\
0.99218 0.24166\\
0.99218 0.24167\\
0.99218 0.24168\\
0.99218 0.24170\\
0.99218 0.24171\\
0.99218 0.24172\\
0.99218 0.24174\\
0.99218 0.24175\\
0.99218 0.24176\\
0.99218 0.24177\\
0.99218 0.24179\\
0.99218 0.24180\\
0.99218 0.24181\\
0.99218 0.24182\\
0.99218 0.24184\\
0.99218 0.24185\\
0.99218 0.24186\\
0.99218 0.24188\\
0.99218 0.24189\\
0.99218 0.24190\\
0.99218 0.24191\\
0.99218 0.24193\\
0.99218 0.24194\\
0.99218 0.24195\\
0.99218 0.24196\\
0.99218 0.24198\\
0.99218 0.24199\\
0.99218 0.24200\\
0.99218 0.24202\\
0.99218 0.24203\\
0.99218 0.24204\\
0.99218 0.24205\\
0.99218 0.24207\\
0.99218 0.24208\\
0.99218 0.24209\\
0.99218 0.24210\\
0.99218 0.24212\\
0.99218 0.24213\\
0.99218 0.24214\\
0.99218 0.24216\\
0.99218 0.24217\\
0.99218 0.24218\\
0.99218 0.24219\\
0.99218 0.24221\\
0.99218 0.24222\\
0.99218 0.24223\\
0.99218 0.24225\\
0.99218 0.24226\\
0.99218 0.24227\\
0.99218 0.24228\\
0.99218 0.24230\\
0.99218 0.24231\\
0.99218 0.24232\\
0.99218 0.24233\\
0.99218 0.24235\\
0.99218 0.24236\\
0.99218 0.24237\\
0.99218 0.24239\\
0.99218 0.24240\\
0.99218 0.24241\\
0.99218 0.24242\\
0.99218 0.24244\\
0.99218 0.24245\\
0.99218 0.24246\\
0.99218 0.24247\\
0.99218 0.24249\\
0.99218 0.24250\\
0.99218 0.24251\\
0.99218 0.24253\\
0.99218 0.24254\\
0.99218 0.24255\\
0.99218 0.24256\\
0.99218 0.24258\\
0.99218 0.24259\\
0.99218 0.24260\\
0.99218 0.24261\\
0.99218 0.24263\\
0.99218 0.24264\\
0.99218 0.24265\\
0.99218 0.24267\\
0.99218 0.24268\\
0.99218 0.24269\\
0.99218 0.24270\\
0.99218 0.24272\\
0.99218 0.24273\\
0.99218 0.24274\\
0.99218 0.24275\\
0.99218 0.24277\\
0.99218 0.24278\\
0.99218 0.24279\\
0.99218 0.24281\\
0.99218 0.24282\\
0.99218 0.24283\\
0.99218 0.24284\\
0.99218 0.24286\\
0.99218 0.24287\\
0.99218 0.24288\\
0.99217 0.24289\\
0.99217 0.24291\\
0.99217 0.24292\\
0.99217 0.24293\\
0.99217 0.24295\\
0.99217 0.24296\\
0.99217 0.24297\\
0.99217 0.24298\\
0.99217 0.24300\\
0.99217 0.24301\\
0.99217 0.24302\\
0.99217 0.24303\\
0.99217 0.24305\\
0.99217 0.24306\\
0.99217 0.24307\\
0.99217 0.24309\\
0.99217 0.24310\\
0.99217 0.24311\\
0.99217 0.24312\\
0.99217 0.24314\\
0.99217 0.24315\\
0.99217 0.24316\\
0.99217 0.24318\\
0.99217 0.24319\\
0.99217 0.24320\\
0.99217 0.24321\\
0.99217 0.24323\\
0.99217 0.24324\\
0.99217 0.24325\\
0.99217 0.24326\\
0.99217 0.24328\\
0.99217 0.24329\\
0.99217 0.24330\\
0.99217 0.24332\\
0.99217 0.24333\\
0.99217 0.24334\\
0.99217 0.24335\\
0.99217 0.24337\\
0.99217 0.24338\\
0.99217 0.24339\\
0.99217 0.24340\\
0.99217 0.24342\\
0.99217 0.24343\\
0.99217 0.24344\\
0.99217 0.24346\\
0.99217 0.24347\\
0.99217 0.24348\\
0.99217 0.24349\\
0.99217 0.24351\\
0.99217 0.24352\\
0.99217 0.24353\\
0.99217 0.24354\\
0.99217 0.24356\\
0.99217 0.24357\\
0.99217 0.24358\\
0.99217 0.24360\\
0.99217 0.24361\\
0.99217 0.24362\\
0.99217 0.24363\\
0.99217 0.24365\\
0.99217 0.24366\\
0.99217 0.24367\\
0.99217 0.24368\\
0.99217 0.24370\\
0.99217 0.24371\\
0.99217 0.24372\\
0.99217 0.24374\\
0.99217 0.24375\\
0.99217 0.24376\\
0.99217 0.24377\\
0.99217 0.24379\\
0.99217 0.24380\\
0.99217 0.24381\\
0.99217 0.24382\\
0.99217 0.24384\\
0.99217 0.24385\\
0.99217 0.24386\\
0.99217 0.24388\\
0.99217 0.24389\\
0.99217 0.24390\\
0.99217 0.24391\\
0.99217 0.24393\\
0.99217 0.24394\\
0.99217 0.24395\\
0.99217 0.24396\\
0.99217 0.24398\\
0.99217 0.24399\\
0.99217 0.24400\\
0.99217 0.24402\\
0.99217 0.24403\\
0.99217 0.24404\\
0.99217 0.24405\\
0.99217 0.24407\\
0.99217 0.24408\\
0.99217 0.24409\\
0.99217 0.24411\\
0.99217 0.24412\\
0.99217 0.24413\\
0.99217 0.24414\\
0.99217 0.24416\\
0.99217 0.24417\\
0.99217 0.24418\\
0.99216 0.24419\\
0.99216 0.24421\\
0.99216 0.24422\\
0.99216 0.24423\\
0.99216 0.24425\\
0.99216 0.24426\\
0.99216 0.24427\\
0.99216 0.24428\\
0.99216 0.24430\\
0.99216 0.24431\\
0.99216 0.24432\\
0.99216 0.24433\\
0.99216 0.24435\\
0.99216 0.24436\\
0.99216 0.24437\\
0.99216 0.24439\\
0.99216 0.24440\\
0.99216 0.24441\\
0.99216 0.24442\\
0.99216 0.24444\\
0.99216 0.24445\\
0.99216 0.24446\\
0.99216 0.24447\\
0.99216 0.24449\\
0.99216 0.24450\\
0.99216 0.24451\\
0.99216 0.24453\\
0.99216 0.24454\\
0.99216 0.24455\\
0.99216 0.24456\\
0.99216 0.24458\\
0.99216 0.24459\\
0.99216 0.24460\\
0.99216 0.24461\\
0.99216 0.24463\\
0.99216 0.24464\\
0.99216 0.24465\\
0.99216 0.24467\\
0.99216 0.24468\\
0.99216 0.24469\\
0.99216 0.24470\\
0.99216 0.24472\\
0.99216 0.24473\\
0.99216 0.24474\\
0.99216 0.24475\\
0.99216 0.24477\\
0.99216 0.24478\\
0.99216 0.24479\\
0.99216 0.24481\\
0.99216 0.24482\\
0.99216 0.24483\\
0.99216 0.24484\\
0.99216 0.24486\\
0.99216 0.24487\\
0.99216 0.24488\\
0.99216 0.24489\\
0.99216 0.24491\\
0.99216 0.24492\\
0.99216 0.24493\\
0.99216 0.24495\\
0.99216 0.24496\\
0.99216 0.24497\\
0.99216 0.24498\\
0.99216 0.24500\\
0.99216 0.24501\\
0.99216 0.24502\\
0.99216 0.24503\\
0.99216 0.24505\\
0.99216 0.24506\\
0.99216 0.24507\\
0.99216 0.24509\\
0.99216 0.24510\\
0.99216 0.24511\\
0.99216 0.24512\\
0.99216 0.24514\\
0.99216 0.24515\\
0.99216 0.24516\\
0.99216 0.24518\\
0.99216 0.24519\\
0.99216 0.24520\\
0.99216 0.24521\\
0.99216 0.24523\\
0.99216 0.24524\\
0.99216 0.24525\\
0.99216 0.24526\\
0.99216 0.24528\\
0.99216 0.24529\\
0.99216 0.24530\\
0.99216 0.24532\\
0.99216 0.24533\\
0.99216 0.24534\\
0.99216 0.24535\\
0.99216 0.24537\\
0.99216 0.24538\\
0.99216 0.24539\\
0.99216 0.24540\\
0.99216 0.24542\\
0.99216 0.24543\\
0.99216 0.24544\\
0.99216 0.24546\\
0.99216 0.24547\\
0.99216 0.24548\\
0.99216 0.24549\\
0.99216 0.24551\\
0.99216 0.24552\\
0.99216 0.24553\\
0.99216 0.24554\\
0.99216 0.24556\\
0.99215 0.24557\\
0.99215 0.24558\\
0.99215 0.24560\\
0.99215 0.24561\\
0.99215 0.24562\\
0.99215 0.24563\\
0.99215 0.24565\\
0.99215 0.24566\\
0.99215 0.24567\\
0.99215 0.24568\\
0.99215 0.24570\\
0.99215 0.24571\\
0.99215 0.24572\\
0.99215 0.24574\\
0.99215 0.24575\\
0.99215 0.24576\\
0.99215 0.24577\\
0.99215 0.24579\\
0.99215 0.24580\\
0.99215 0.24581\\
0.99215 0.24582\\
0.99215 0.24584\\
0.99215 0.24585\\
0.99215 0.24586\\
0.99215 0.24588\\
0.99215 0.24589\\
0.99215 0.24590\\
0.99215 0.24591\\
0.99215 0.24593\\
0.99215 0.24594\\
0.99215 0.24595\\
0.99215 0.24596\\
0.99215 0.24598\\
0.99215 0.24599\\
0.99215 0.24600\\
0.99215 0.24602\\
0.99215 0.24603\\
0.99215 0.24604\\
0.99215 0.24605\\
0.99215 0.24607\\
0.99215 0.24608\\
0.99215 0.24609\\
0.99215 0.24611\\
0.99215 0.24612\\
0.99215 0.24613\\
0.99215 0.24614\\
0.99215 0.24616\\
0.99215 0.24617\\
0.99215 0.24618\\
0.99215 0.24619\\
0.99215 0.24621\\
0.99215 0.24622\\
0.99215 0.24623\\
0.99215 0.24625\\
0.99215 0.24626\\
0.99215 0.24627\\
0.99215 0.24628\\
0.99215 0.24630\\
0.99215 0.24631\\
0.99215 0.24632\\
0.99215 0.24633\\
0.99215 0.24635\\
0.99215 0.24636\\
0.99215 0.24637\\
0.99215 0.24639\\
0.99215 0.24640\\
0.99215 0.24641\\
0.99215 0.24642\\
0.99215 0.24644\\
0.99215 0.24645\\
0.99215 0.24646\\
0.99215 0.24647\\
0.99215 0.24649\\
0.99215 0.24650\\
0.99215 0.24651\\
0.99215 0.24653\\
0.99215 0.24654\\
0.99215 0.24655\\
0.99215 0.24656\\
0.99215 0.24658\\
0.99215 0.24659\\
0.99215 0.24660\\
0.99215 0.24661\\
0.99215 0.24663\\
0.99215 0.24664\\
0.99215 0.24665\\
0.99215 0.24667\\
0.99215 0.24668\\
0.99215 0.24669\\
0.99215 0.24670\\
0.99215 0.24672\\
0.99215 0.24673\\
0.99215 0.24674\\
0.99215 0.24675\\
0.99215 0.24677\\
0.99215 0.24678\\
0.99215 0.24679\\
0.99215 0.24681\\
0.99215 0.24682\\
0.99215 0.24683\\
0.99215 0.24684\\
0.99215 0.24686\\
0.99215 0.24687\\
0.99215 0.24688\\
0.99215 0.24689\\
0.99215 0.24691\\
0.99215 0.24692\\
0.99215 0.24693\\
0.99215 0.24695\\
0.99215 0.24696\\
0.99215 0.24697\\
0.99215 0.24698\\
0.99215 0.24700\\
0.99215 0.24701\\
0.99215 0.24702\\
0.99215 0.24703\\
0.99215 0.24705\\
0.99215 0.24706\\
0.99215 0.24707\\
0.99215 0.24709\\
0.99215 0.24710\\
0.99215 0.24711\\
0.99215 0.24712\\
0.99215 0.24714\\
0.99215 0.24715\\
0.99215 0.24716\\
0.99215 0.24718\\
0.99215 0.24719\\
0.99215 0.24720\\
0.99214 0.24721\\
0.99214 0.24723\\
0.99214 0.24724\\
0.99214 0.24725\\
0.99214 0.24726\\
0.99214 0.24728\\
0.99214 0.24729\\
0.99214 0.24730\\
0.99214 0.24732\\
0.99214 0.24733\\
0.99214 0.24734\\
0.99214 0.24735\\
0.99214 0.24737\\
0.99214 0.24738\\
0.99214 0.24739\\
0.99214 0.24740\\
0.99214 0.24742\\
0.99214 0.24743\\
0.99214 0.24744\\
0.99214 0.24746\\
0.99214 0.24747\\
0.99214 0.24748\\
0.99214 0.24749\\
0.99214 0.24751\\
0.99214 0.24752\\
0.99214 0.24753\\
0.99214 0.24754\\
0.99214 0.24756\\
0.99214 0.24757\\
0.99214 0.24758\\
0.99214 0.24760\\
0.99214 0.24761\\
0.99214 0.24762\\
0.99214 0.24763\\
0.99214 0.24765\\
0.99214 0.24766\\
0.99214 0.24767\\
0.99214 0.24768\\
0.99214 0.24770\\
0.99214 0.24771\\
0.99214 0.24772\\
0.99214 0.24774\\
0.99214 0.24775\\
0.99214 0.24776\\
0.99214 0.24777\\
0.99214 0.24779\\
0.99214 0.24780\\
0.99214 0.24781\\
0.99214 0.24782\\
0.99214 0.24784\\
0.99214 0.24785\\
0.99214 0.24786\\
0.99214 0.24788\\
0.99214 0.24789\\
0.99214 0.24790\\
0.99214 0.24791\\
0.99214 0.24793\\
0.99214 0.24794\\
0.99214 0.24795\\
0.99214 0.24796\\
0.99214 0.24798\\
0.99214 0.24799\\
0.99214 0.24800\\
0.99214 0.24802\\
0.99214 0.24803\\
0.99214 0.24804\\
0.99214 0.24805\\
0.99214 0.24807\\
0.99214 0.24808\\
0.99214 0.24809\\
0.99214 0.24811\\
0.99214 0.24812\\
0.99214 0.24813\\
0.99214 0.24814\\
0.99214 0.24816\\
0.99214 0.24817\\
0.99214 0.24818\\
0.99214 0.24819\\
0.99214 0.24821\\
0.99214 0.24822\\
0.99214 0.24823\\
0.99214 0.24825\\
0.99214 0.24826\\
0.99214 0.24827\\
0.99214 0.24828\\
0.99214 0.24830\\
0.99214 0.24831\\
0.99214 0.24832\\
0.99214 0.24833\\
0.99214 0.24835\\
0.99214 0.24836\\
0.99214 0.24837\\
0.99214 0.24839\\
0.99214 0.24840\\
0.99214 0.24841\\
0.99214 0.24842\\
0.99214 0.24844\\
0.99214 0.24845\\
0.99214 0.24846\\
0.99214 0.24847\\
0.99214 0.24849\\
0.99214 0.24850\\
0.99214 0.24851\\
0.99214 0.24853\\
0.99214 0.24854\\
0.99214 0.24855\\
0.99214 0.24856\\
0.99214 0.24858\\
0.99214 0.24859\\
0.99214 0.24860\\
0.99214 0.24861\\
0.99214 0.24863\\
0.99214 0.24864\\
0.99214 0.24865\\
0.99214 0.24867\\
0.99214 0.24868\\
0.99214 0.24869\\
0.99214 0.24870\\
0.99214 0.24872\\
0.99213 0.24873\\
0.99213 0.24874\\
0.99213 0.24875\\
0.99213 0.24877\\
0.99213 0.24878\\
0.99213 0.24879\\
0.99213 0.24881\\
0.99213 0.24882\\
0.99213 0.24883\\
0.99213 0.24884\\
0.99213 0.24886\\
0.99213 0.24887\\
0.99213 0.24888\\
0.99213 0.24889\\
0.99213 0.24891\\
0.99213 0.24892\\
0.99213 0.24893\\
0.99213 0.24895\\
0.99213 0.24896\\
0.99213 0.24897\\
0.99213 0.24898\\
0.99213 0.24900\\
0.99213 0.24901\\
0.99213 0.24902\\
0.99213 0.24904\\
0.99213 0.24905\\
0.99213 0.24906\\
0.99213 0.24907\\
0.99213 0.24909\\
0.99213 0.24910\\
0.99213 0.24911\\
0.99213 0.24912\\
0.99213 0.24914\\
0.99213 0.24915\\
0.99213 0.24916\\
0.99213 0.24918\\
0.99213 0.24919\\
0.99213 0.24920\\
0.99213 0.24921\\
0.99213 0.24923\\
0.99213 0.24924\\
0.99213 0.24925\\
0.99213 0.24926\\
0.99213 0.24928\\
0.99213 0.24929\\
0.99213 0.24930\\
0.99213 0.24932\\
0.99213 0.24933\\
0.99213 0.24934\\
0.99213 0.24935\\
0.99213 0.24937\\
0.99213 0.24938\\
0.99213 0.24939\\
0.99213 0.24940\\
0.99213 0.24942\\
0.99213 0.24943\\
0.99213 0.24944\\
0.99213 0.24946\\
0.99213 0.24947\\
0.99213 0.24948\\
0.99213 0.24949\\
0.99213 0.24951\\
0.99213 0.24952\\
0.99213 0.24953\\
0.99213 0.24954\\
0.99213 0.24956\\
0.99213 0.24957\\
0.99213 0.24958\\
0.99213 0.24960\\
0.99213 0.24961\\
0.99213 0.24962\\
0.99213 0.24963\\
0.99213 0.24965\\
0.99213 0.24966\\
0.99213 0.24967\\
0.99213 0.24968\\
0.99213 0.24970\\
0.99213 0.24971\\
0.99213 0.24972\\
0.99213 0.24974\\
0.99213 0.24975\\
0.99213 0.24976\\
0.99213 0.24977\\
0.99213 0.24979\\
0.99213 0.24980\\
0.99213 0.24981\\
0.99213 0.24982\\
0.99213 0.24984\\
0.99213 0.24985\\
0.99213 0.24986\\
0.99213 0.24988\\
0.99213 0.24989\\
0.99213 0.24990\\
0.99213 0.24991\\
0.99213 0.24993\\
0.99213 0.24994\\
0.99213 0.24995\\
0.99213 0.24996\\
0.99213 0.24998\\
0.99213 0.24999\\
0.99213 0.25000\\
0.99213 0.25002\\
0.99213 0.25003\\
0.99213 0.25004\\
0.99213 0.25005\\
0.99213 0.25007\\
0.99213 0.25008\\
0.99213 0.25009\\
0.99213 0.25011\\
0.99213 0.25012\\
0.99213 0.25013\\
0.99213 0.25014\\
0.99213 0.25016\\
0.99213 0.25017\\
0.99213 0.25018\\
0.99213 0.25019\\
0.99213 0.25021\\
0.99213 0.25022\\
0.99213 0.25023\\
0.99213 0.25025\\
0.99213 0.25026\\
0.99213 0.25027\\
0.99213 0.25028\\
0.99213 0.25030\\
0.99213 0.25031\\
0.99213 0.25032\\
0.99213 0.25033\\
0.99212 0.25035\\
0.99212 0.25036\\
0.99212 0.25037\\
0.99212 0.25039\\
0.99212 0.25040\\
0.99212 0.25041\\
0.99212 0.25042\\
0.99212 0.25044\\
0.99212 0.25045\\
0.99212 0.25046\\
0.99212 0.25047\\
0.99212 0.25049\\
0.99212 0.25050\\
0.99212 0.25051\\
0.99212 0.25053\\
0.99212 0.25054\\
0.99212 0.25055\\
0.99212 0.25056\\
0.99212 0.25058\\
0.99212 0.25059\\
0.99212 0.25060\\
0.99212 0.25061\\
0.99212 0.25063\\
0.99212 0.25064\\
0.99212 0.25065\\
0.99212 0.25067\\
0.99212 0.25068\\
0.99212 0.25069\\
0.99212 0.25070\\
0.99212 0.25072\\
0.99212 0.25073\\
0.99212 0.25074\\
0.99212 0.25075\\
0.99212 0.25077\\
0.99212 0.25078\\
0.99212 0.25079\\
0.99212 0.25081\\
0.99212 0.25082\\
0.99212 0.25083\\
0.99212 0.25084\\
0.99212 0.25086\\
0.99212 0.25087\\
0.99212 0.25088\\
0.99212 0.25089\\
0.99212 0.25091\\
0.99212 0.25092\\
0.99212 0.25093\\
0.99212 0.25095\\
0.99212 0.25096\\
0.99212 0.25097\\
0.99212 0.25098\\
0.99212 0.25100\\
0.99212 0.25101\\
0.99212 0.25102\\
0.99212 0.25104\\
0.99212 0.25105\\
0.99212 0.25106\\
0.99212 0.25107\\
0.99212 0.25109\\
0.99212 0.25110\\
0.99212 0.25111\\
0.99212 0.25112\\
0.99212 0.25114\\
0.99212 0.25115\\
0.99212 0.25116\\
0.99212 0.25118\\
0.99212 0.25119\\
0.99212 0.25120\\
0.99212 0.25121\\
0.99212 0.25123\\
0.99212 0.25124\\
0.99212 0.25125\\
0.99212 0.25126\\
0.99212 0.25128\\
0.99212 0.25129\\
0.99212 0.25130\\
0.99212 0.25132\\
0.99212 0.25133\\
0.99212 0.25134\\
0.99212 0.25135\\
0.99212 0.25137\\
0.99212 0.25138\\
0.99212 0.25139\\
0.99212 0.25140\\
0.99212 0.25142\\
0.99212 0.25143\\
0.99212 0.25144\\
0.99212 0.25146\\
0.99212 0.25147\\
0.99212 0.25148\\
0.99212 0.25149\\
0.99212 0.25151\\
0.99212 0.25152\\
0.99212 0.25153\\
0.99212 0.25154\\
0.99212 0.25156\\
0.99212 0.25157\\
0.99212 0.25158\\
0.99212 0.25160\\
0.99212 0.25161\\
0.99212 0.25162\\
0.99212 0.25163\\
0.99212 0.25165\\
0.99212 0.25166\\
0.99212 0.25167\\
0.99212 0.25168\\
0.99212 0.25170\\
0.99212 0.25171\\
0.99212 0.25172\\
0.99212 0.25174\\
0.99212 0.25175\\
0.99212 0.25176\\
0.99212 0.25177\\
0.99212 0.25179\\
0.99212 0.25180\\
0.99212 0.25181\\
0.99212 0.25182\\
0.99212 0.25184\\
0.99212 0.25185\\
0.99212 0.25186\\
0.99212 0.25188\\
0.99212 0.25189\\
0.99212 0.25190\\
0.99212 0.25191\\
0.99212 0.25193\\
0.99212 0.25194\\
0.99212 0.25195\\
0.99212 0.25196\\
0.99212 0.25198\\
0.99212 0.25199\\
0.99212 0.25200\\
0.99212 0.25202\\
0.99212 0.25203\\
0.99212 0.25204\\
0.99212 0.25205\\
0.99212 0.25207\\
0.99212 0.25208\\
0.99212 0.25209\\
0.99212 0.25211\\
0.99211 0.25212\\
0.99211 0.25213\\
0.99211 0.25214\\
0.99211 0.25216\\
0.99211 0.25217\\
0.99211 0.25218\\
0.99211 0.25219\\
0.99211 0.25221\\
0.99211 0.25222\\
0.99211 0.25223\\
0.99211 0.25225\\
0.99211 0.25226\\
0.99211 0.25227\\
0.99211 0.25228\\
0.99211 0.25230\\
0.99211 0.25231\\
0.99211 0.25232\\
0.99211 0.25233\\
0.99211 0.25235\\
0.99211 0.25236\\
0.99211 0.25237\\
0.99211 0.25239\\
0.99211 0.25240\\
0.99211 0.25241\\
0.99211 0.25242\\
0.99211 0.25244\\
0.99211 0.25245\\
0.99211 0.25246\\
0.99211 0.25247\\
0.99211 0.25249\\
0.99211 0.25250\\
0.99211 0.25251\\
0.99211 0.25253\\
0.99211 0.25254\\
0.99211 0.25255\\
0.99211 0.25256\\
0.99211 0.25258\\
0.99211 0.25259\\
0.99211 0.25260\\
0.99211 0.25261\\
0.99211 0.25263\\
0.99211 0.25264\\
0.99211 0.25265\\
0.99211 0.25267\\
0.99211 0.25268\\
0.99211 0.25269\\
0.99211 0.25270\\
0.99211 0.25272\\
0.99211 0.25273\\
0.99211 0.25274\\
0.99211 0.25275\\
0.99211 0.25277\\
0.99211 0.25278\\
0.99211 0.25279\\
0.99211 0.25281\\
0.99211 0.25282\\
0.99211 0.25283\\
0.99211 0.25284\\
0.99211 0.25286\\
0.99211 0.25287\\
0.99211 0.25288\\
0.99211 0.25289\\
0.99211 0.25291\\
0.99211 0.25292\\
0.99211 0.25293\\
0.99211 0.25295\\
0.99211 0.25296\\
0.99211 0.25297\\
0.99211 0.25298\\
0.99211 0.25300\\
0.99211 0.25301\\
0.99211 0.25302\\
0.99211 0.25304\\
0.99211 0.25305\\
0.99211 0.25306\\
0.99211 0.25307\\
0.99211 0.25309\\
0.99211 0.25310\\
0.99211 0.25311\\
0.99211 0.25312\\
0.99211 0.25314\\
0.99211 0.25315\\
0.99211 0.25316\\
0.99211 0.25318\\
0.99211 0.25319\\
0.99211 0.25320\\
0.99211 0.25321\\
0.99211 0.25323\\
0.99211 0.25324\\
0.99211 0.25325\\
0.99211 0.25326\\
0.99211 0.25328\\
0.99211 0.25329\\
0.99211 0.25330\\
0.99211 0.25332\\
0.99211 0.25333\\
0.99211 0.25334\\
0.99211 0.25335\\
0.99211 0.25337\\
0.99211 0.25338\\
0.99211 0.25339\\
0.99211 0.25340\\
0.99211 0.25342\\
0.99211 0.25343\\
0.99211 0.25344\\
0.99211 0.25346\\
0.99211 0.25347\\
0.99211 0.25348\\
0.99211 0.25349\\
0.99211 0.25351\\
0.99211 0.25352\\
0.99211 0.25353\\
0.99211 0.25354\\
0.99211 0.25356\\
0.99211 0.25357\\
0.99211 0.25358\\
0.99211 0.25360\\
0.99211 0.25361\\
0.99211 0.25362\\
0.99211 0.25363\\
0.99211 0.25365\\
0.99211 0.25366\\
0.99211 0.25367\\
0.99211 0.25368\\
0.99211 0.25370\\
0.99211 0.25371\\
0.99211 0.25372\\
0.99211 0.25374\\
0.99211 0.25375\\
0.99210 0.25376\\
0.99210 0.25377\\
0.99210 0.25379\\
0.99210 0.25380\\
0.99210 0.25381\\
0.99210 0.25382\\
0.99210 0.25384\\
0.99210 0.25385\\
0.99210 0.25386\\
0.99210 0.25388\\
0.99210 0.25389\\
0.99210 0.25390\\
0.99210 0.25391\\
0.99210 0.25393\\
0.99210 0.25394\\
0.99210 0.25395\\
0.99210 0.25397\\
0.99210 0.25398\\
0.99210 0.25399\\
0.99210 0.25400\\
0.99210 0.25402\\
0.99210 0.25403\\
0.99210 0.25404\\
0.99210 0.25405\\
0.99210 0.25407\\
0.99210 0.25408\\
0.99210 0.25409\\
0.99210 0.25411\\
0.99210 0.25412\\
0.99210 0.25413\\
0.99210 0.25414\\
0.99210 0.25416\\
0.99210 0.25417\\
0.99210 0.25418\\
0.99210 0.25419\\
0.99210 0.25421\\
0.99210 0.25422\\
0.99210 0.25423\\
0.99210 0.25425\\
0.99210 0.25426\\
0.99210 0.25427\\
0.99210 0.25428\\
0.99210 0.25430\\
0.99210 0.25431\\
0.99210 0.25432\\
0.99210 0.25433\\
0.99210 0.25435\\
0.99210 0.25436\\
0.99210 0.25437\\
0.99210 0.25439\\
0.99210 0.25440\\
0.99210 0.25441\\
0.99210 0.25442\\
0.99210 0.25444\\
0.99210 0.25445\\
0.99210 0.25446\\
0.99210 0.25447\\
0.99210 0.25449\\
0.99210 0.25450\\
0.99210 0.25451\\
0.99210 0.25453\\
0.99210 0.25454\\
0.99210 0.25455\\
0.99210 0.25456\\
0.99210 0.25458\\
0.99210 0.25459\\
0.99210 0.25460\\
0.99210 0.25461\\
0.99210 0.25463\\
0.99210 0.25464\\
0.99210 0.25465\\
0.99210 0.25467\\
0.99210 0.25468\\
0.99210 0.25469\\
0.99210 0.25470\\
0.99210 0.25472\\
0.99210 0.25473\\
0.99210 0.25474\\
0.99210 0.25475\\
0.99210 0.25477\\
0.99210 0.25478\\
0.99210 0.25479\\
0.99210 0.25481\\
0.99210 0.25482\\
0.99210 0.25483\\
0.99210 0.25484\\
0.99210 0.25486\\
0.99210 0.25487\\
0.99210 0.25488\\
0.99210 0.25489\\
0.99210 0.25491\\
0.99210 0.25492\\
0.99210 0.25493\\
0.99210 0.25495\\
0.99210 0.25496\\
0.99210 0.25497\\
0.99210 0.25498\\
0.99210 0.25500\\
0.99210 0.25501\\
0.99210 0.25502\\
0.99210 0.25504\\
0.99210 0.25505\\
0.99210 0.25506\\
0.99210 0.25507\\
0.99210 0.25509\\
0.99210 0.25510\\
0.99210 0.25511\\
0.99210 0.25512\\
0.99210 0.25514\\
0.99210 0.25515\\
0.99210 0.25516\\
0.99210 0.25518\\
0.99210 0.25519\\
0.99210 0.25520\\
0.99210 0.25521\\
0.99210 0.25523\\
0.99210 0.25524\\
0.99210 0.25525\\
0.99210 0.25526\\
0.99210 0.25528\\
0.99210 0.25529\\
0.99210 0.25530\\
0.99210 0.25532\\
0.99210 0.25533\\
0.99210 0.25534\\
0.99210 0.25535\\
0.99210 0.25537\\
0.99210 0.25538\\
0.99210 0.25539\\
0.99210 0.25540\\
0.99210 0.25542\\
0.99210 0.25543\\
0.99210 0.25544\\
0.99210 0.25546\\
0.99210 0.25547\\
0.99210 0.25548\\
0.99210 0.25549\\
0.99210 0.25551\\
0.99210 0.25552\\
0.99210 0.25553\\
0.99210 0.25554\\
0.99210 0.25556\\
0.99210 0.25557\\
0.99210 0.25558\\
0.99210 0.25560\\
0.99210 0.25561\\
0.99210 0.25562\\
0.99210 0.25563\\
0.99210 0.25565\\
0.99209 0.25566\\
0.99209 0.25567\\
0.99209 0.25568\\
0.99209 0.25570\\
0.99209 0.25571\\
0.99209 0.25572\\
0.99209 0.25574\\
0.99209 0.25575\\
0.99209 0.25576\\
0.99209 0.25577\\
0.99209 0.25579\\
0.99209 0.25580\\
0.99209 0.25581\\
0.99209 0.25582\\
0.99209 0.25584\\
0.99209 0.25585\\
0.99209 0.25586\\
0.99209 0.25588\\
0.99209 0.25589\\
0.99209 0.25590\\
0.99209 0.25591\\
0.99209 0.25593\\
0.99209 0.25594\\
0.99209 0.25595\\
0.99209 0.25597\\
0.99209 0.25598\\
0.99209 0.25599\\
0.99209 0.25600\\
0.99209 0.25602\\
0.99209 0.25603\\
0.99209 0.25604\\
0.99209 0.25605\\
0.99209 0.25607\\
0.99209 0.25608\\
0.99209 0.25609\\
0.99209 0.25611\\
0.99209 0.25612\\
0.99209 0.25613\\
0.99209 0.25614\\
0.99209 0.25616\\
0.99209 0.25617\\
0.99209 0.25618\\
0.99209 0.25619\\
0.99209 0.25621\\
0.99209 0.25622\\
0.99209 0.25623\\
0.99209 0.25625\\
0.99209 0.25626\\
0.99209 0.25627\\
0.99209 0.25628\\
0.99209 0.25630\\
0.99209 0.25631\\
0.99209 0.25632\\
0.99209 0.25633\\
0.99209 0.25635\\
0.99209 0.25636\\
0.99209 0.25637\\
0.99209 0.25639\\
0.99209 0.25640\\
0.99209 0.25641\\
0.99209 0.25642\\
0.99209 0.25644\\
0.99209 0.25645\\
0.99209 0.25646\\
0.99209 0.25647\\
0.99209 0.25649\\
0.99209 0.25650\\
0.99209 0.25651\\
0.99209 0.25653\\
0.99209 0.25654\\
0.99209 0.25655\\
0.99209 0.25656\\
0.99209 0.25658\\
0.99209 0.25659\\
0.99209 0.25660\\
0.99209 0.25661\\
0.99209 0.25663\\
0.99209 0.25664\\
0.99209 0.25665\\
0.99209 0.25667\\
0.99209 0.25668\\
0.99209 0.25669\\
0.99209 0.25670\\
0.99209 0.25672\\
0.99209 0.25673\\
0.99209 0.25674\\
0.99209 0.25675\\
0.99209 0.25677\\
0.99209 0.25678\\
0.99209 0.25679\\
0.99209 0.25681\\
0.99209 0.25682\\
0.99209 0.25683\\
0.99209 0.25684\\
0.99209 0.25686\\
0.99209 0.25687\\
0.99209 0.25688\\
0.99209 0.25689\\
0.99209 0.25691\\
0.99209 0.25692\\
0.99209 0.25693\\
0.99209 0.25695\\
0.99209 0.25696\\
0.99209 0.25697\\
0.99209 0.25698\\
0.99209 0.25700\\
0.99209 0.25701\\
0.99209 0.25702\\
0.99209 0.25704\\
0.99209 0.25705\\
0.99209 0.25706\\
0.99209 0.25707\\
0.99209 0.25709\\
0.99209 0.25710\\
0.99209 0.25711\\
0.99209 0.25712\\
0.99209 0.25714\\
0.99209 0.25715\\
0.99209 0.25716\\
0.99209 0.25718\\
0.99209 0.25719\\
0.99209 0.25720\\
0.99209 0.25721\\
0.99209 0.25723\\
0.99209 0.25724\\
0.99209 0.25725\\
0.99209 0.25726\\
0.99209 0.25728\\
0.99209 0.25729\\
0.99209 0.25730\\
0.99209 0.25732\\
0.99209 0.25733\\
0.99209 0.25734\\
0.99209 0.25735\\
0.99209 0.25737\\
0.99209 0.25738\\
0.99209 0.25739\\
0.99209 0.25740\\
0.99209 0.25742\\
0.99209 0.25743\\
0.99209 0.25744\\
0.99209 0.25746\\
0.99209 0.25747\\
0.99209 0.25748\\
0.99209 0.25749\\
0.99209 0.25751\\
0.99209 0.25752\\
0.99209 0.25753\\
0.99209 0.25754\\
0.99208 0.25756\\
0.99208 0.25757\\
0.99208 0.25758\\
0.99208 0.25760\\
0.99208 0.25761\\
0.99208 0.25762\\
0.99208 0.25763\\
0.99208 0.25765\\
0.99208 0.25766\\
0.99208 0.25767\\
0.99208 0.25768\\
0.99208 0.25770\\
0.99208 0.25771\\
0.99208 0.25772\\
0.99208 0.25774\\
0.99208 0.25775\\
0.99208 0.25776\\
0.99208 0.25777\\
0.99208 0.25779\\
0.99208 0.25780\\
0.99208 0.25781\\
0.99208 0.25782\\
0.99208 0.25784\\
0.99208 0.25785\\
0.99208 0.25786\\
0.99208 0.25788\\
0.99208 0.25789\\
0.99208 0.25790\\
0.99208 0.25791\\
0.99208 0.25793\\
0.99208 0.25794\\
0.99208 0.25795\\
0.99208 0.25797\\
0.99208 0.25798\\
0.99208 0.25799\\
0.99208 0.25800\\
0.99208 0.25802\\
0.99208 0.25803\\
0.99208 0.25804\\
0.99208 0.25805\\
0.99208 0.25807\\
0.99208 0.25808\\
0.99208 0.25809\\
0.99208 0.25811\\
0.99208 0.25812\\
0.99208 0.25813\\
0.99208 0.25814\\
0.99208 0.25816\\
0.99208 0.25817\\
0.99208 0.25818\\
0.99208 0.25819\\
0.99208 0.25821\\
0.99208 0.25822\\
0.99208 0.25823\\
0.99208 0.25825\\
0.99208 0.25826\\
0.99208 0.25827\\
0.99208 0.25828\\
0.99208 0.25830\\
0.99208 0.25831\\
0.99208 0.25832\\
0.99208 0.25833\\
0.99208 0.25835\\
0.99208 0.25836\\
0.99208 0.25837\\
0.99208 0.25839\\
0.99208 0.25840\\
0.99208 0.25841\\
0.99208 0.25842\\
0.99208 0.25844\\
0.99208 0.25845\\
0.99208 0.25846\\
0.99208 0.25847\\
0.99208 0.25849\\
0.99208 0.25850\\
0.99208 0.25851\\
0.99208 0.25853\\
0.99208 0.25854\\
0.99208 0.25855\\
0.99208 0.25856\\
0.99208 0.25858\\
0.99208 0.25859\\
0.99208 0.25860\\
0.99208 0.25861\\
0.99208 0.25863\\
0.99208 0.25864\\
0.99208 0.25865\\
0.99208 0.25867\\
0.99208 0.25868\\
0.99208 0.25869\\
0.99208 0.25870\\
0.99208 0.25872\\
0.99208 0.25873\\
0.99208 0.25874\\
0.99208 0.25875\\
0.99208 0.25877\\
0.99208 0.25878\\
0.99208 0.25879\\
0.99208 0.25881\\
0.99208 0.25882\\
0.99208 0.25883\\
0.99208 0.25884\\
0.99208 0.25886\\
0.99208 0.25887\\
0.99208 0.25888\\
0.99208 0.25890\\
0.99208 0.25891\\
0.99208 0.25892\\
0.99208 0.25893\\
0.99208 0.25895\\
0.99208 0.25896\\
0.99208 0.25897\\
0.99208 0.25898\\
0.99208 0.25900\\
0.99208 0.25901\\
0.99208 0.25902\\
0.99208 0.25904\\
0.99208 0.25905\\
0.99208 0.25906\\
0.99208 0.25907\\
0.99208 0.25909\\
0.99208 0.25910\\
0.99208 0.25911\\
0.99208 0.25912\\
0.99208 0.25914\\
0.99208 0.25915\\
0.99208 0.25916\\
0.99208 0.25918\\
0.99208 0.25919\\
0.99208 0.25920\\
0.99208 0.25921\\
0.99208 0.25923\\
0.99208 0.25924\\
0.99208 0.25925\\
0.99208 0.25926\\
0.99208 0.25928\\
0.99207 0.25929\\
0.99207 0.25930\\
0.99207 0.25932\\
0.99207 0.25933\\
0.99207 0.25934\\
0.99207 0.25935\\
0.99207 0.25937\\
0.99207 0.25938\\
0.99207 0.25939\\
0.99207 0.25940\\
0.99207 0.25942\\
0.99207 0.25943\\
0.99207 0.25944\\
0.99207 0.25946\\
0.99207 0.25947\\
0.99207 0.25948\\
0.99207 0.25949\\
0.99207 0.25951\\
0.99207 0.25952\\
0.99207 0.25953\\
0.99207 0.25954\\
0.99207 0.25956\\
0.99207 0.25957\\
0.99207 0.25958\\
0.99207 0.25960\\
0.99207 0.25961\\
0.99207 0.25962\\
0.99207 0.25963\\
0.99207 0.25965\\
0.99207 0.25966\\
0.99207 0.25967\\
0.99207 0.25968\\
0.99207 0.25970\\
0.99207 0.25971\\
0.99207 0.25972\\
0.99207 0.25974\\
0.99207 0.25975\\
0.99207 0.25976\\
0.99207 0.25977\\
0.99207 0.25979\\
0.99207 0.25980\\
0.99207 0.25981\\
0.99207 0.25982\\
0.99207 0.25984\\
0.99207 0.25985\\
0.99207 0.25986\\
0.99207 0.25988\\
0.99207 0.25989\\
0.99207 0.25990\\
0.99207 0.25991\\
0.99207 0.25993\\
0.99207 0.25994\\
0.99207 0.25995\\
0.99207 0.25997\\
0.99207 0.25998\\
0.99207 0.25999\\
0.99207 0.26000\\
0.99207 0.26002\\
0.99207 0.26003\\
0.99207 0.26004\\
0.99207 0.26005\\
0.99207 0.26007\\
0.99207 0.26008\\
0.99207 0.26009\\
0.99207 0.26011\\
0.99207 0.26012\\
0.99207 0.26013\\
0.99207 0.26014\\
0.99207 0.26016\\
0.99207 0.26017\\
0.99207 0.26018\\
0.99207 0.26019\\
0.99207 0.26021\\
0.99207 0.26022\\
0.99207 0.26023\\
0.99207 0.26025\\
0.99207 0.26026\\
0.99207 0.26027\\
0.99207 0.26028\\
0.99207 0.26030\\
0.99207 0.26031\\
0.99207 0.26032\\
0.99207 0.26033\\
0.99207 0.26035\\
0.99207 0.26036\\
0.99207 0.26037\\
0.99207 0.26039\\
0.99207 0.26040\\
0.99207 0.26041\\
0.99207 0.26042\\
0.99207 0.26044\\
0.99207 0.26045\\
0.99207 0.26046\\
0.99207 0.26047\\
0.99207 0.26049\\
0.99207 0.26050\\
0.99207 0.26051\\
0.99207 0.26053\\
0.99207 0.26054\\
0.99207 0.26055\\
0.99207 0.26056\\
0.99207 0.26058\\
0.99207 0.26059\\
0.99207 0.26060\\
0.99207 0.26061\\
0.99207 0.26063\\
0.99207 0.26064\\
0.99207 0.26065\\
0.99207 0.26067\\
0.99207 0.26068\\
0.99207 0.26069\\
0.99207 0.26070\\
0.99207 0.26072\\
0.99207 0.26073\\
0.99207 0.26074\\
0.99207 0.26075\\
0.99206 0.26077\\
0.99206 0.26078\\
0.99206 0.26079\\
0.99206 0.26081\\
0.99206 0.26082\\
0.99206 0.26083\\
0.99206 0.26084\\
0.99206 0.26086\\
0.99206 0.26087\\
0.99206 0.26088\\
0.99206 0.26090\\
0.99206 0.26091\\
0.99206 0.26092\\
0.99206 0.26093\\
0.99206 0.26095\\
0.99206 0.26096\\
0.99206 0.26097\\
0.99206 0.26098\\
0.99206 0.26100\\
0.99206 0.26101\\
0.99206 0.26102\\
0.99206 0.26104\\
0.99206 0.26105\\
0.99206 0.26106\\
0.99206 0.26107\\
0.99206 0.26109\\
0.99206 0.26110\\
0.99206 0.26111\\
0.99206 0.26112\\
0.99206 0.26114\\
0.99206 0.26115\\
0.99206 0.26116\\
0.99206 0.26118\\
0.99206 0.26119\\
0.99206 0.26120\\
0.99206 0.26121\\
0.99206 0.26123\\
0.99206 0.26124\\
0.99206 0.26125\\
0.99206 0.26126\\
0.99206 0.26128\\
0.99206 0.26129\\
0.99206 0.26130\\
0.99206 0.26132\\
0.99206 0.26133\\
0.99206 0.26134\\
0.99206 0.26135\\
0.99206 0.26137\\
0.99206 0.26138\\
0.99206 0.26139\\
0.99206 0.26140\\
0.99206 0.26142\\
0.99206 0.26143\\
0.99206 0.26144\\
0.99206 0.26146\\
0.99206 0.26147\\
0.99206 0.26148\\
0.99206 0.26149\\
0.99206 0.26151\\
0.99206 0.26152\\
0.99206 0.26153\\
0.99206 0.26154\\
0.99206 0.26156\\
0.99206 0.26157\\
0.99206 0.26158\\
0.99206 0.26160\\
0.99206 0.26161\\
0.99206 0.26162\\
0.99206 0.26163\\
0.99206 0.26165\\
0.99206 0.26166\\
0.99206 0.26167\\
0.99206 0.26168\\
0.99206 0.26170\\
0.99206 0.26171\\
0.99206 0.26172\\
0.99206 0.26174\\
0.99206 0.26175\\
0.99206 0.26176\\
0.99206 0.26177\\
0.99206 0.26179\\
0.99206 0.26180\\
0.99206 0.26181\\
0.99206 0.26182\\
0.99206 0.26184\\
0.99206 0.26185\\
0.99206 0.26186\\
0.99206 0.26188\\
0.99206 0.26189\\
0.99206 0.26190\\
0.99206 0.26191\\
0.99206 0.26193\\
0.99206 0.26194\\
0.99206 0.26195\\
0.99206 0.26197\\
0.99206 0.26198\\
0.99206 0.26199\\
0.99206 0.26200\\
0.99206 0.26202\\
0.99206 0.26203\\
0.99206 0.26204\\
0.99206 0.26205\\
0.99206 0.26207\\
0.99206 0.26208\\
0.99206 0.26209\\
0.99206 0.26211\\
0.99206 0.26212\\
0.99206 0.26213\\
0.99206 0.26214\\
0.99206 0.26216\\
0.99206 0.26217\\
0.99206 0.26218\\
0.99206 0.26219\\
0.99206 0.26221\\
0.99206 0.26222\\
0.99206 0.26223\\
0.99206 0.26225\\
0.99206 0.26226\\
0.99206 0.26227\\
0.99206 0.26228\\
0.99206 0.26230\\
0.99206 0.26231\\
0.99206 0.26232\\
0.99206 0.26233\\
0.99206 0.26235\\
0.99206 0.26236\\
0.99206 0.26237\\
0.99206 0.26239\\
0.99206 0.26240\\
0.99206 0.26241\\
0.99206 0.26242\\
0.99206 0.26244\\
0.99206 0.26245\\
0.99206 0.26246\\
0.99206 0.26247\\
0.99206 0.26249\\
0.99206 0.26250\\
0.99206 0.26251\\
0.99205 0.26253\\
0.99205 0.26254\\
0.99205 0.26255\\
0.99205 0.26256\\
0.99205 0.26258\\
0.99205 0.26259\\
0.99205 0.26260\\
0.99205 0.26261\\
0.99205 0.26263\\
0.99205 0.26264\\
0.99205 0.26265\\
0.99205 0.26267\\
0.99205 0.26268\\
0.99205 0.26269\\
0.99205 0.26270\\
0.99205 0.26272\\
0.99205 0.26273\\
0.99205 0.26274\\
0.99205 0.26275\\
0.99205 0.26277\\
0.99205 0.26278\\
0.99205 0.26279\\
0.99205 0.26281\\
0.99205 0.26282\\
0.99205 0.26283\\
0.99205 0.26284\\
0.99205 0.26286\\
0.99205 0.26287\\
0.99205 0.26288\\
0.99205 0.26290\\
0.99205 0.26291\\
0.99205 0.26292\\
0.99205 0.26293\\
0.99205 0.26295\\
0.99205 0.26296\\
0.99205 0.26297\\
0.99205 0.26298\\
0.99205 0.26300\\
0.99205 0.26301\\
0.99205 0.26302\\
0.99205 0.26304\\
0.99205 0.26305\\
0.99205 0.26306\\
0.99205 0.26307\\
0.99205 0.26309\\
0.99205 0.26310\\
0.99205 0.26311\\
0.99205 0.26312\\
0.99205 0.26314\\
0.99205 0.26315\\
0.99205 0.26316\\
0.99205 0.26318\\
0.99205 0.26319\\
0.99205 0.26320\\
0.99205 0.26321\\
0.99205 0.26323\\
0.99205 0.26324\\
0.99205 0.26325\\
0.99205 0.26326\\
0.99205 0.26328\\
0.99205 0.26329\\
0.99205 0.26330\\
0.99205 0.26332\\
0.99205 0.26333\\
0.99205 0.26334\\
0.99205 0.26335\\
0.99205 0.26337\\
0.99205 0.26338\\
0.99205 0.26339\\
0.99205 0.26340\\
0.99205 0.26342\\
0.99205 0.26343\\
0.99205 0.26344\\
0.99205 0.26346\\
0.99205 0.26347\\
0.99205 0.26348\\
0.99205 0.26349\\
0.99205 0.26351\\
0.99205 0.26352\\
0.99205 0.26353\\
0.99205 0.26354\\
0.99205 0.26356\\
0.99205 0.26357\\
0.99205 0.26358\\
0.99205 0.26360\\
0.99205 0.26361\\
0.99205 0.26362\\
0.99205 0.26363\\
0.99205 0.26365\\
0.99205 0.26366\\
0.99205 0.26367\\
0.99205 0.26368\\
0.99205 0.26370\\
0.99205 0.26371\\
0.99205 0.26372\\
0.99205 0.26374\\
0.99205 0.26375\\
0.99205 0.26376\\
0.99205 0.26377\\
0.99205 0.26379\\
0.99205 0.26380\\
0.99205 0.26381\\
0.99205 0.26383\\
0.99205 0.26384\\
0.99205 0.26385\\
0.99205 0.26386\\
0.99205 0.26388\\
0.99205 0.26389\\
0.99205 0.26390\\
0.99205 0.26391\\
0.99205 0.26393\\
0.99205 0.26394\\
0.99205 0.26395\\
0.99205 0.26397\\
0.99205 0.26398\\
0.99205 0.26399\\
0.99205 0.26400\\
0.99205 0.26402\\
0.99205 0.26403\\
0.99205 0.26404\\
0.99205 0.26405\\
0.99205 0.26407\\
0.99205 0.26408\\
0.99205 0.26409\\
0.99205 0.26411\\
0.99205 0.26412\\
0.99205 0.26413\\
0.99205 0.26414\\
0.99204 0.26416\\
0.99204 0.26417\\
0.99204 0.26418\\
0.99204 0.26419\\
0.99204 0.26421\\
0.99204 0.26422\\
0.99204 0.26423\\
0.99204 0.26425\\
0.99204 0.26426\\
0.99204 0.26427\\
0.99204 0.26428\\
0.99204 0.26430\\
0.99204 0.26431\\
0.99204 0.26432\\
0.99204 0.26433\\
0.99204 0.26435\\
0.99204 0.26436\\
0.99204 0.26437\\
0.99204 0.26439\\
0.99204 0.26440\\
0.99204 0.26441\\
0.99204 0.26442\\
0.99204 0.26444\\
0.99204 0.26445\\
0.99204 0.26446\\
0.99204 0.26447\\
0.99204 0.26449\\
0.99204 0.26450\\
0.99204 0.26451\\
0.99204 0.26453\\
0.99204 0.26454\\
0.99204 0.26455\\
0.99204 0.26456\\
0.99204 0.26458\\
0.99204 0.26459\\
0.99204 0.26460\\
0.99204 0.26461\\
0.99204 0.26463\\
0.99204 0.26464\\
0.99204 0.26465\\
0.99204 0.26467\\
0.99204 0.26468\\
0.99204 0.26469\\
0.99204 0.26470\\
0.99204 0.26472\\
0.99204 0.26473\\
0.99204 0.26474\\
0.99204 0.26475\\
0.99204 0.26477\\
0.99204 0.26478\\
0.99204 0.26479\\
0.99204 0.26481\\
0.99204 0.26482\\
0.99204 0.26483\\
0.99204 0.26484\\
0.99204 0.26486\\
0.99204 0.26487\\
0.99204 0.26488\\
0.99204 0.26490\\
0.99204 0.26491\\
0.99204 0.26492\\
0.99204 0.26493\\
0.99204 0.26495\\
0.99204 0.26496\\
0.99204 0.26497\\
0.99204 0.26498\\
0.99204 0.26500\\
0.99204 0.26501\\
0.99204 0.26502\\
0.99204 0.26504\\
0.99204 0.26505\\
0.99204 0.26506\\
0.99204 0.26507\\
0.99204 0.26509\\
0.99204 0.26510\\
0.99204 0.26511\\
0.99204 0.26512\\
0.99204 0.26514\\
0.99204 0.26515\\
0.99204 0.26516\\
0.99204 0.26518\\
0.99204 0.26519\\
0.99204 0.26520\\
0.99204 0.26521\\
0.99204 0.26523\\
0.99204 0.26524\\
0.99204 0.26525\\
0.99204 0.26526\\
0.99204 0.26528\\
0.99204 0.26529\\
0.99204 0.26530\\
0.99204 0.26532\\
0.99204 0.26533\\
0.99204 0.26534\\
0.99204 0.26535\\
0.99204 0.26537\\
0.99204 0.26538\\
0.99204 0.26539\\
0.99204 0.26540\\
0.99204 0.26542\\
0.99204 0.26543\\
0.99204 0.26544\\
0.99204 0.26546\\
0.99204 0.26547\\
0.99204 0.26548\\
0.99204 0.26549\\
0.99204 0.26551\\
0.99204 0.26552\\
0.99204 0.26553\\
0.99204 0.26554\\
0.99204 0.26556\\
0.99204 0.26557\\
0.99204 0.26558\\
0.99204 0.26560\\
0.99204 0.26561\\
0.99204 0.26562\\
0.99204 0.26563\\
0.99204 0.26565\\
0.99204 0.26566\\
0.99204 0.26567\\
0.99204 0.26568\\
0.99204 0.26570\\
0.99203 0.26571\\
0.99203 0.26572\\
0.99203 0.26574\\
0.99203 0.26575\\
0.99203 0.26576\\
0.99203 0.26577\\
0.99203 0.26579\\
0.99203 0.26580\\
0.99203 0.26581\\
0.99203 0.26583\\
0.99203 0.26584\\
0.99203 0.26585\\
0.99203 0.26586\\
0.99203 0.26588\\
0.99203 0.26589\\
0.99203 0.26590\\
0.99203 0.26591\\
0.99203 0.26593\\
0.99203 0.26594\\
0.99203 0.26595\\
0.99203 0.26597\\
0.99203 0.26598\\
0.99203 0.26599\\
0.99203 0.26600\\
0.99203 0.26602\\
0.99203 0.26603\\
0.99203 0.26604\\
0.99203 0.26605\\
0.99203 0.26607\\
0.99203 0.26608\\
0.99203 0.26609\\
0.99203 0.26611\\
0.99203 0.26612\\
0.99203 0.26613\\
0.99203 0.26614\\
0.99203 0.26616\\
0.99203 0.26617\\
0.99203 0.26618\\
0.99203 0.26619\\
0.99203 0.26621\\
0.99203 0.26622\\
0.99203 0.26623\\
0.99203 0.26625\\
0.99203 0.26626\\
0.99203 0.26627\\
0.99203 0.26628\\
0.99203 0.26630\\
0.99203 0.26631\\
0.99203 0.26632\\
0.99203 0.26633\\
0.99203 0.26635\\
0.99203 0.26636\\
0.99203 0.26637\\
0.99203 0.26639\\
0.99203 0.26640\\
0.99203 0.26641\\
0.99203 0.26642\\
0.99203 0.26644\\
0.99203 0.26645\\
0.99203 0.26646\\
0.99203 0.26647\\
0.99203 0.26649\\
0.99203 0.26650\\
0.99203 0.26651\\
0.99203 0.26653\\
0.99203 0.26654\\
0.99203 0.26655\\
0.99203 0.26656\\
0.99203 0.26658\\
0.99203 0.26659\\
0.99203 0.26660\\
0.99203 0.26661\\
0.99203 0.26663\\
0.99203 0.26664\\
0.99203 0.26665\\
0.99203 0.26667\\
0.99203 0.26668\\
0.99203 0.26669\\
0.99203 0.26670\\
0.99203 0.26672\\
0.99203 0.26673\\
0.99203 0.26674\\
0.99203 0.26675\\
0.99203 0.26677\\
0.99203 0.26678\\
0.99203 0.26679\\
0.99203 0.26681\\
0.99203 0.26682\\
0.99203 0.26683\\
0.99203 0.26684\\
0.99203 0.26686\\
0.99203 0.26687\\
0.99203 0.26688\\
0.99203 0.26690\\
0.99203 0.26691\\
0.99203 0.26692\\
0.99203 0.26693\\
0.99203 0.26695\\
0.99203 0.26696\\
0.99203 0.26697\\
0.99203 0.26698\\
0.99203 0.26700\\
0.99203 0.26701\\
0.99203 0.26702\\
0.99203 0.26704\\
0.99203 0.26705\\
0.99203 0.26706\\
0.99203 0.26707\\
0.99203 0.26709\\
0.99203 0.26710\\
0.99203 0.26711\\
0.99203 0.26712\\
0.99203 0.26714\\
0.99203 0.26715\\
0.99203 0.26716\\
0.99203 0.26718\\
0.99203 0.26719\\
0.99203 0.26720\\
0.99203 0.26721\\
0.99203 0.26723\\
0.99203 0.26724\\
0.99203 0.26725\\
0.99203 0.26726\\
0.99202 0.26728\\
0.99202 0.26729\\
0.99202 0.26730\\
0.99202 0.26732\\
0.99202 0.26733\\
0.99202 0.26734\\
0.99202 0.26735\\
0.99202 0.26737\\
0.99202 0.26738\\
0.99202 0.26739\\
0.99202 0.26740\\
0.99202 0.26742\\
0.99202 0.26743\\
0.99202 0.26744\\
0.99202 0.26746\\
0.99202 0.26747\\
0.99202 0.26748\\
0.99202 0.26749\\
0.99202 0.26751\\
0.99202 0.26752\\
0.99202 0.26753\\
0.99202 0.26754\\
0.99202 0.26756\\
0.99202 0.26757\\
0.99202 0.26758\\
0.99202 0.26760\\
0.99202 0.26761\\
0.99202 0.26762\\
0.99202 0.26763\\
0.99202 0.26765\\
0.99202 0.26766\\
0.99202 0.26767\\
0.99202 0.26768\\
0.99202 0.26770\\
0.99202 0.26771\\
0.99202 0.26772\\
0.99202 0.26774\\
0.99202 0.26775\\
0.99202 0.26776\\
0.99202 0.26777\\
0.99202 0.26779\\
0.99202 0.26780\\
0.99202 0.26781\\
0.99202 0.26783\\
0.99202 0.26784\\
0.99202 0.26785\\
0.99202 0.26786\\
0.99202 0.26788\\
0.99202 0.26789\\
0.99202 0.26790\\
0.99202 0.26791\\
0.99202 0.26793\\
0.99202 0.26794\\
0.99202 0.26795\\
0.99202 0.26797\\
0.99202 0.26798\\
0.99202 0.26799\\
0.99202 0.26800\\
0.99202 0.26802\\
0.99202 0.26803\\
0.99202 0.26804\\
0.99202 0.26805\\
0.99202 0.26807\\
0.99202 0.26808\\
0.99202 0.26809\\
0.99202 0.26811\\
0.99202 0.26812\\
0.99202 0.26813\\
0.99202 0.26814\\
0.99202 0.26816\\
0.99202 0.26817\\
0.99202 0.26818\\
0.99202 0.26819\\
0.99202 0.26821\\
0.99202 0.26822\\
0.99202 0.26823\\
0.99202 0.26825\\
0.99202 0.26826\\
0.99202 0.26827\\
0.99202 0.26828\\
0.99202 0.26830\\
0.99202 0.26831\\
0.99202 0.26832\\
0.99202 0.26833\\
0.99202 0.26835\\
0.99202 0.26836\\
0.99202 0.26837\\
0.99202 0.26839\\
0.99202 0.26840\\
0.99202 0.26841\\
0.99202 0.26842\\
0.99202 0.26844\\
0.99202 0.26845\\
0.99202 0.26846\\
0.99202 0.26847\\
0.99202 0.26849\\
0.99202 0.26850\\
0.99202 0.26851\\
0.99202 0.26853\\
0.99202 0.26854\\
0.99202 0.26855\\
0.99202 0.26856\\
0.99202 0.26858\\
0.99202 0.26859\\
0.99202 0.26860\\
0.99202 0.26861\\
0.99202 0.26863\\
0.99202 0.26864\\
0.99202 0.26865\\
0.99202 0.26867\\
0.99202 0.26868\\
0.99202 0.26869\\
0.99202 0.26870\\
0.99202 0.26872\\
0.99202 0.26873\\
0.99202 0.26874\\
0.99202 0.26876\\
0.99202 0.26877\\
0.99202 0.26878\\
0.99202 0.26879\\
0.99202 0.26881\\
0.99202 0.26882\\
0.99202 0.26883\\
0.99202 0.26884\\
0.99202 0.26886\\
0.99202 0.26887\\
0.99202 0.26888\\
0.99202 0.26890\\
0.99202 0.26891\\
0.99202 0.26892\\
0.99202 0.26893\\
0.99201 0.26895\\
0.99201 0.26896\\
0.99201 0.26897\\
0.99201 0.26898\\
0.99201 0.26900\\
0.99201 0.26901\\
0.99201 0.26902\\
0.99201 0.26904\\
0.99201 0.26905\\
0.99201 0.26906\\
0.99201 0.26907\\
0.99201 0.26909\\
0.99201 0.26910\\
0.99201 0.26911\\
0.99201 0.26912\\
0.99201 0.26914\\
0.99201 0.26915\\
0.99201 0.26916\\
0.99201 0.26918\\
0.99201 0.26919\\
0.99201 0.26920\\
0.99201 0.26921\\
0.99201 0.26923\\
0.99201 0.26924\\
0.99201 0.26925\\
0.99201 0.26926\\
0.99201 0.26928\\
0.99201 0.26929\\
0.99201 0.26930\\
0.99201 0.26932\\
0.99201 0.26933\\
0.99201 0.26934\\
0.99201 0.26935\\
0.99201 0.26937\\
0.99201 0.26938\\
0.99201 0.26939\\
0.99201 0.26940\\
0.99201 0.26942\\
0.99201 0.26943\\
0.99201 0.26944\\
0.99201 0.26946\\
0.99201 0.26947\\
0.99201 0.26948\\
0.99201 0.26949\\
0.99201 0.26951\\
0.99201 0.26952\\
0.99201 0.26953\\
0.99201 0.26954\\
0.99201 0.26956\\
0.99201 0.26957\\
0.99201 0.26958\\
0.99201 0.26960\\
0.99201 0.26961\\
0.99201 0.26962\\
0.99201 0.26963\\
0.99201 0.26965\\
0.99201 0.26966\\
0.99201 0.26967\\
0.99201 0.26968\\
0.99201 0.26970\\
0.99201 0.26971\\
0.99201 0.26972\\
0.99201 0.26974\\
0.99201 0.26975\\
0.99201 0.26976\\
0.99201 0.26977\\
0.99201 0.26979\\
0.99201 0.26980\\
0.99201 0.26981\\
0.99201 0.26983\\
0.99201 0.26984\\
0.99201 0.26985\\
0.99201 0.26986\\
0.99201 0.26988\\
0.99201 0.26989\\
0.99201 0.26990\\
0.99201 0.26991\\
0.99201 0.26993\\
0.99201 0.26994\\
0.99201 0.26995\\
0.99201 0.26997\\
0.99201 0.26998\\
0.99201 0.26999\\
0.99201 0.27000\\
0.99201 0.27002\\
0.99201 0.27003\\
0.99201 0.27004\\
0.99201 0.27005\\
0.99201 0.27007\\
0.99201 0.27008\\
0.99201 0.27009\\
0.99201 0.27011\\
0.99201 0.27012\\
0.99201 0.27013\\
0.99201 0.27014\\
0.99201 0.27016\\
0.99201 0.27017\\
0.99201 0.27018\\
0.99201 0.27019\\
0.99201 0.27021\\
0.99201 0.27022\\
0.99201 0.27023\\
0.99201 0.27025\\
0.99201 0.27026\\
0.99201 0.27027\\
0.99201 0.27028\\
0.99201 0.27030\\
0.99201 0.27031\\
0.99201 0.27032\\
0.99201 0.27033\\
0.99201 0.27035\\
0.99201 0.27036\\
0.99201 0.27037\\
0.99201 0.27039\\
0.99201 0.27040\\
0.99201 0.27041\\
0.99201 0.27042\\
0.99201 0.27044\\
0.99201 0.27045\\
0.99201 0.27046\\
0.99200 0.27047\\
0.99200 0.27049\\
0.99200 0.27050\\
0.99200 0.27051\\
0.99200 0.27053\\
0.99200 0.27054\\
0.99200 0.27055\\
0.99200 0.27056\\
0.99200 0.27058\\
0.99200 0.27059\\
0.99200 0.27060\\
0.99200 0.27061\\
0.99200 0.27063\\
0.99200 0.27064\\
0.99200 0.27065\\
0.99200 0.27067\\
0.99200 0.27068\\
0.99200 0.27069\\
0.99200 0.27070\\
0.99200 0.27072\\
0.99200 0.27073\\
0.99200 0.27074\\
0.99200 0.27076\\
0.99200 0.27077\\
0.99200 0.27078\\
0.99200 0.27079\\
0.99200 0.27081\\
0.99200 0.27082\\
0.99200 0.27083\\
0.99200 0.27084\\
0.99200 0.27086\\
0.99200 0.27087\\
0.99200 0.27088\\
0.99200 0.27090\\
0.99200 0.27091\\
0.99200 0.27092\\
0.99200 0.27093\\
0.99200 0.27095\\
0.99200 0.27096\\
0.99200 0.27097\\
0.99200 0.27098\\
0.99200 0.27100\\
0.99200 0.27101\\
0.99200 0.27102\\
0.99200 0.27104\\
0.99200 0.27105\\
0.99200 0.27106\\
0.99200 0.27107\\
0.99200 0.27109\\
0.99200 0.27110\\
0.99200 0.27111\\
0.99200 0.27112\\
0.99200 0.27114\\
0.99200 0.27115\\
0.99200 0.27116\\
0.99200 0.27118\\
0.99200 0.27119\\
0.99200 0.27120\\
0.99200 0.27121\\
0.99200 0.27123\\
0.99200 0.27124\\
0.99200 0.27125\\
0.99200 0.27126\\
0.99200 0.27128\\
0.99200 0.27129\\
0.99200 0.27130\\
0.99200 0.27132\\
0.99200 0.27133\\
0.99200 0.27134\\
0.99200 0.27135\\
0.99200 0.27137\\
0.99200 0.27138\\
0.99200 0.27139\\
0.99200 0.27140\\
0.99200 0.27142\\
0.99200 0.27143\\
0.99200 0.27144\\
0.99200 0.27146\\
0.99200 0.27147\\
0.99200 0.27148\\
0.99200 0.27149\\
0.99200 0.27151\\
0.99200 0.27152\\
0.99200 0.27153\\
0.99200 0.27154\\
0.99200 0.27156\\
0.99200 0.27157\\
0.99200 0.27158\\
0.99200 0.27160\\
0.99200 0.27161\\
0.99200 0.27162\\
0.99200 0.27163\\
0.99200 0.27165\\
0.99200 0.27166\\
0.99200 0.27167\\
0.99200 0.27168\\
0.99200 0.27170\\
0.99200 0.27171\\
0.99200 0.27172\\
0.99200 0.27174\\
0.99200 0.27175\\
0.99200 0.27176\\
0.99200 0.27177\\
0.99200 0.27179\\
0.99200 0.27180\\
0.99200 0.27181\\
0.99200 0.27183\\
0.99200 0.27184\\
0.99200 0.27185\\
0.99200 0.27186\\
0.99200 0.27188\\
0.99200 0.27189\\
0.99200 0.27190\\
0.99200 0.27191\\
0.99200 0.27193\\
0.99200 0.27194\\
0.99200 0.27195\\
0.99200 0.27197\\
0.99200 0.27198\\
0.99200 0.27199\\
0.99200 0.27200\\
0.99200 0.27202\\
0.99200 0.27203\\
0.99200 0.27204\\
0.99200 0.27205\\
0.99200 0.27207\\
0.99200 0.27208\\
0.99200 0.27209\\
0.99200 0.27211\\
0.99200 0.27212\\
0.99200 0.27213\\
0.99200 0.27214\\
0.99200 0.27216\\
0.99200 0.27217\\
0.99200 0.27218\\
0.99200 0.27219\\
0.99200 0.27221\\
0.99200 0.27222\\
0.99200 0.27223\\
0.99200 0.27225\\
0.99199 0.27226\\
0.99199 0.27227\\
0.99199 0.27228\\
0.99199 0.27230\\
0.99199 0.27231\\
0.99199 0.27232\\
0.99199 0.27233\\
0.99199 0.27235\\
0.99199 0.27236\\
0.99199 0.27237\\
0.99199 0.27239\\
0.99199 0.27240\\
0.99199 0.27241\\
0.99199 0.27242\\
0.99199 0.27244\\
0.99199 0.27245\\
0.99199 0.27246\\
0.99199 0.27247\\
0.99199 0.27249\\
0.99199 0.27250\\
0.99199 0.27251\\
0.99199 0.27253\\
0.99199 0.27254\\
0.99199 0.27255\\
0.99199 0.27256\\
0.99199 0.27258\\
0.99199 0.27259\\
0.99199 0.27260\\
0.99199 0.27261\\
0.99199 0.27263\\
0.99199 0.27264\\
0.99199 0.27265\\
0.99199 0.27267\\
0.99199 0.27268\\
0.99199 0.27269\\
0.99199 0.27270\\
0.99199 0.27272\\
0.99199 0.27273\\
0.99199 0.27274\\
0.99199 0.27276\\
0.99199 0.27277\\
0.99199 0.27278\\
0.99199 0.27279\\
0.99199 0.27281\\
0.99199 0.27282\\
0.99199 0.27283\\
0.99199 0.27284\\
0.99199 0.27286\\
0.99199 0.27287\\
0.99199 0.27288\\
0.99199 0.27290\\
0.99199 0.27291\\
0.99199 0.27292\\
0.99199 0.27293\\
0.99199 0.27295\\
0.99199 0.27296\\
0.99199 0.27297\\
0.99199 0.27298\\
0.99199 0.27300\\
0.99199 0.27301\\
0.99199 0.27302\\
0.99199 0.27304\\
0.99199 0.27305\\
0.99199 0.27306\\
0.99199 0.27307\\
0.99199 0.27309\\
0.99199 0.27310\\
0.99199 0.27311\\
0.99199 0.27312\\
0.99199 0.27314\\
0.99199 0.27315\\
0.99199 0.27316\\
0.99199 0.27318\\
0.99199 0.27319\\
0.99199 0.27320\\
0.99199 0.27321\\
0.99199 0.27323\\
0.99199 0.27324\\
0.99199 0.27325\\
0.99199 0.27326\\
0.99199 0.27328\\
0.99199 0.27329\\
0.99199 0.27330\\
0.99199 0.27332\\
0.99199 0.27333\\
0.99199 0.27334\\
0.99199 0.27335\\
0.99199 0.27337\\
0.99199 0.27338\\
0.99199 0.27339\\
0.99199 0.27340\\
0.99199 0.27342\\
0.99199 0.27343\\
0.99199 0.27344\\
0.99199 0.27346\\
0.99199 0.27347\\
0.99199 0.27348\\
0.99199 0.27349\\
0.99199 0.27351\\
0.99199 0.27352\\
0.99199 0.27353\\
0.99199 0.27354\\
0.99199 0.27356\\
0.99199 0.27357\\
0.99199 0.27358\\
0.99199 0.27360\\
0.99199 0.27361\\
0.99199 0.27362\\
0.99199 0.27363\\
0.99199 0.27365\\
0.99199 0.27366\\
0.99199 0.27367\\
0.99199 0.27369\\
0.99199 0.27370\\
0.99199 0.27371\\
0.99199 0.27372\\
0.99199 0.27374\\
0.99199 0.27375\\
0.99199 0.27376\\
0.99199 0.27377\\
0.99199 0.27379\\
0.99199 0.27380\\
0.99198 0.27381\\
0.99198 0.27383\\
0.99198 0.27384\\
0.99198 0.27385\\
0.99198 0.27386\\
0.99198 0.27388\\
0.99198 0.27389\\
0.99198 0.27390\\
0.99198 0.27391\\
0.99198 0.27393\\
0.99198 0.27394\\
0.99198 0.27395\\
0.99198 0.27397\\
0.99198 0.27398\\
0.99198 0.27399\\
0.99198 0.27400\\
0.99198 0.27402\\
0.99198 0.27403\\
0.99198 0.27404\\
0.99198 0.27405\\
0.99198 0.27407\\
0.99198 0.27408\\
0.99198 0.27409\\
0.99198 0.27411\\
0.99198 0.27412\\
0.99198 0.27413\\
0.99198 0.27414\\
0.99198 0.27416\\
0.99198 0.27417\\
0.99198 0.27418\\
0.99198 0.27419\\
0.99198 0.27421\\
0.99198 0.27422\\
0.99198 0.27423\\
0.99198 0.27425\\
0.99198 0.27426\\
0.99198 0.27427\\
0.99198 0.27428\\
0.99198 0.27430\\
0.99198 0.27431\\
0.99198 0.27432\\
0.99198 0.27433\\
0.99198 0.27435\\
0.99198 0.27436\\
0.99198 0.27437\\
0.99198 0.27439\\
0.99198 0.27440\\
0.99198 0.27441\\
0.99198 0.27442\\
0.99198 0.27444\\
0.99198 0.27445\\
0.99198 0.27446\\
0.99198 0.27447\\
0.99198 0.27449\\
0.99198 0.27450\\
0.99198 0.27451\\
0.99198 0.27453\\
0.99198 0.27454\\
0.99198 0.27455\\
0.99198 0.27456\\
0.99198 0.27458\\
0.99198 0.27459\\
0.99198 0.27460\\
0.99198 0.27461\\
0.99198 0.27463\\
0.99198 0.27464\\
0.99198 0.27465\\
0.99198 0.27467\\
0.99198 0.27468\\
0.99198 0.27469\\
0.99198 0.27470\\
0.99198 0.27472\\
0.99198 0.27473\\
0.99198 0.27474\\
0.99198 0.27476\\
0.99198 0.27477\\
0.99198 0.27478\\
0.99198 0.27479\\
0.99198 0.27481\\
0.99198 0.27482\\
0.99198 0.27483\\
0.99198 0.27484\\
0.99198 0.27486\\
0.99198 0.27487\\
0.99198 0.27488\\
0.99198 0.27490\\
0.99198 0.27491\\
0.99198 0.27492\\
0.99198 0.27493\\
0.99198 0.27495\\
0.99198 0.27496\\
0.99198 0.27497\\
0.99198 0.27498\\
0.99198 0.27500\\
0.99198 0.27501\\
0.99198 0.27502\\
0.99198 0.27504\\
0.99198 0.27505\\
0.99198 0.27506\\
0.99198 0.27507\\
0.99198 0.27509\\
0.99198 0.27510\\
0.99198 0.27511\\
0.99198 0.27512\\
0.99198 0.27514\\
0.99198 0.27515\\
0.99198 0.27516\\
0.99198 0.27518\\
0.99198 0.27519\\
0.99198 0.27520\\
0.99198 0.27521\\
0.99198 0.27523\\
0.99198 0.27524\\
0.99198 0.27525\\
0.99198 0.27526\\
0.99198 0.27528\\
0.99198 0.27529\\
0.99197 0.27530\\
0.99197 0.27532\\
0.99197 0.27533\\
0.99197 0.27534\\
0.99197 0.27535\\
0.99197 0.27537\\
0.99197 0.27538\\
0.99197 0.27539\\
0.99197 0.27540\\
0.99197 0.27542\\
0.99197 0.27543\\
0.99197 0.27544\\
0.99197 0.27546\\
0.99197 0.27547\\
0.99197 0.27548\\
0.99197 0.27549\\
0.99197 0.27551\\
0.99197 0.27552\\
0.99197 0.27553\\
0.99197 0.27554\\
0.99197 0.27556\\
0.99197 0.27557\\
0.99197 0.27558\\
0.99197 0.27560\\
0.99197 0.27561\\
0.99197 0.27562\\
0.99197 0.27563\\
0.99197 0.27565\\
0.99197 0.27566\\
0.99197 0.27567\\
0.99197 0.27569\\
0.99197 0.27570\\
0.99197 0.27571\\
0.99197 0.27572\\
0.99197 0.27574\\
0.99197 0.27575\\
0.99197 0.27576\\
0.99197 0.27577\\
0.99197 0.27579\\
0.99197 0.27580\\
0.99197 0.27581\\
0.99197 0.27583\\
0.99197 0.27584\\
0.99197 0.27585\\
0.99197 0.27586\\
0.99197 0.27588\\
0.99197 0.27589\\
0.99197 0.27590\\
0.99197 0.27591\\
0.99197 0.27593\\
0.99197 0.27594\\
0.99197 0.27595\\
0.99197 0.27597\\
0.99197 0.27598\\
0.99197 0.27599\\
0.99197 0.27600\\
0.99197 0.27602\\
0.99197 0.27603\\
0.99197 0.27604\\
0.99197 0.27605\\
0.99197 0.27607\\
0.99197 0.27608\\
0.99197 0.27609\\
0.99197 0.27611\\
0.99197 0.27612\\
0.99197 0.27613\\
0.99197 0.27614\\
0.99197 0.27616\\
0.99197 0.27617\\
0.99197 0.27618\\
0.99197 0.27619\\
0.99197 0.27621\\
0.99197 0.27622\\
0.99197 0.27623\\
0.99197 0.27625\\
0.99197 0.27626\\
0.99197 0.27627\\
0.99197 0.27628\\
0.99197 0.27630\\
0.99197 0.27631\\
0.99197 0.27632\\
0.99197 0.27633\\
0.99197 0.27635\\
0.99197 0.27636\\
0.99197 0.27637\\
0.99197 0.27639\\
0.99197 0.27640\\
0.99197 0.27641\\
0.99197 0.27642\\
0.99197 0.27644\\
0.99197 0.27645\\
0.99197 0.27646\\
0.99197 0.27647\\
0.99197 0.27649\\
0.99197 0.27650\\
0.99197 0.27651\\
0.99197 0.27653\\
0.99197 0.27654\\
0.99197 0.27655\\
0.99197 0.27656\\
0.99197 0.27658\\
0.99197 0.27659\\
0.99197 0.27660\\
0.99197 0.27661\\
0.99197 0.27663\\
0.99197 0.27664\\
0.99197 0.27665\\
0.99197 0.27667\\
0.99197 0.27668\\
0.99197 0.27669\\
0.99197 0.27670\\
0.99197 0.27672\\
0.99197 0.27673\\
0.99197 0.27674\\
0.99197 0.27676\\
0.99197 0.27677\\
0.99197 0.27678\\
0.99197 0.27679\\
0.99197 0.27681\\
0.99197 0.27682\\
0.99197 0.27683\\
0.99197 0.27684\\
0.99197 0.27686\\
0.99197 0.27687\\
0.99197 0.27688\\
0.99196 0.27690\\
0.99196 0.27691\\
0.99196 0.27692\\
0.99196 0.27693\\
0.99196 0.27695\\
0.99196 0.27696\\
0.99196 0.27697\\
0.99196 0.27698\\
0.99196 0.27700\\
0.99196 0.27701\\
0.99196 0.27702\\
0.99196 0.27704\\
0.99196 0.27705\\
0.99196 0.27706\\
0.99196 0.27707\\
0.99196 0.27709\\
0.99196 0.27710\\
0.99196 0.27711\\
0.99196 0.27712\\
0.99196 0.27714\\
0.99196 0.27715\\
0.99196 0.27716\\
0.99196 0.27718\\
0.99196 0.27719\\
0.99196 0.27720\\
0.99196 0.27721\\
0.99196 0.27723\\
0.99196 0.27724\\
0.99196 0.27725\\
0.99196 0.27726\\
0.99196 0.27728\\
0.99196 0.27729\\
0.99196 0.27730\\
0.99196 0.27732\\
0.99196 0.27733\\
0.99196 0.27734\\
0.99196 0.27735\\
0.99196 0.27737\\
0.99196 0.27738\\
0.99196 0.27739\\
0.99196 0.27740\\
0.99196 0.27742\\
0.99196 0.27743\\
0.99196 0.27744\\
0.99196 0.27746\\
0.99196 0.27747\\
0.99196 0.27748\\
0.99196 0.27749\\
0.99196 0.27751\\
0.99196 0.27752\\
0.99196 0.27753\\
0.99196 0.27754\\
0.99196 0.27756\\
0.99196 0.27757\\
0.99196 0.27758\\
0.99196 0.27760\\
0.99196 0.27761\\
0.99196 0.27762\\
0.99196 0.27763\\
0.99196 0.27765\\
0.99196 0.27766\\
0.99196 0.27767\\
0.99196 0.27769\\
0.99196 0.27770\\
0.99196 0.27771\\
0.99196 0.27772\\
0.99196 0.27774\\
0.99196 0.27775\\
0.99196 0.27776\\
0.99196 0.27777\\
0.99196 0.27779\\
0.99196 0.27780\\
0.99196 0.27781\\
0.99196 0.27783\\
0.99196 0.27784\\
0.99196 0.27785\\
0.99196 0.27786\\
0.99196 0.27788\\
0.99196 0.27789\\
0.99196 0.27790\\
0.99196 0.27791\\
0.99196 0.27793\\
0.99196 0.27794\\
0.99196 0.27795\\
0.99196 0.27797\\
0.99196 0.27798\\
0.99196 0.27799\\
0.99196 0.27800\\
0.99196 0.27802\\
0.99196 0.27803\\
0.99196 0.27804\\
0.99196 0.27805\\
0.99196 0.27807\\
0.99196 0.27808\\
0.99196 0.27809\\
0.99196 0.27811\\
0.99196 0.27812\\
0.99196 0.27813\\
0.99196 0.27814\\
0.99196 0.27816\\
0.99196 0.27817\\
0.99196 0.27818\\
0.99196 0.27819\\
0.99196 0.27821\\
0.99196 0.27822\\
0.99196 0.27823\\
0.99196 0.27825\\
0.99196 0.27826\\
0.99196 0.27827\\
0.99196 0.27828\\
0.99196 0.27830\\
0.99196 0.27831\\
0.99196 0.27832\\
0.99196 0.27833\\
0.99196 0.27835\\
0.99196 0.27836\\
0.99196 0.27837\\
0.99196 0.27839\\
0.99196 0.27840\\
0.99196 0.27841\\
0.99196 0.27842\\
0.99196 0.27844\\
0.99195 0.27845\\
0.99195 0.27846\\
0.99195 0.27847\\
0.99195 0.27849\\
0.99195 0.27850\\
0.99195 0.27851\\
0.99195 0.27853\\
0.99195 0.27854\\
0.99195 0.27855\\
0.99195 0.27856\\
0.99195 0.27858\\
0.99195 0.27859\\
0.99195 0.27860\\
0.99195 0.27862\\
0.99195 0.27863\\
0.99195 0.27864\\
0.99195 0.27865\\
0.99195 0.27867\\
0.99195 0.27868\\
0.99195 0.27869\\
0.99195 0.27870\\
0.99195 0.27872\\
0.99195 0.27873\\
0.99195 0.27874\\
0.99195 0.27876\\
0.99195 0.27877\\
0.99195 0.27878\\
0.99195 0.27879\\
0.99195 0.27881\\
0.99195 0.27882\\
0.99195 0.27883\\
0.99195 0.27884\\
0.99195 0.27886\\
0.99195 0.27887\\
0.99195 0.27888\\
0.99195 0.27890\\
0.99195 0.27891\\
0.99195 0.27892\\
0.99195 0.27893\\
0.99195 0.27895\\
0.99195 0.27896\\
0.99195 0.27897\\
0.99195 0.27898\\
0.99195 0.27900\\
0.99195 0.27901\\
0.99195 0.27902\\
0.99195 0.27904\\
0.99195 0.27905\\
0.99195 0.27906\\
0.99195 0.27907\\
0.99195 0.27909\\
0.99195 0.27910\\
0.99195 0.27911\\
0.99195 0.27912\\
0.99195 0.27914\\
0.99195 0.27915\\
0.99195 0.27916\\
0.99195 0.27918\\
0.99195 0.27919\\
0.99195 0.27920\\
0.99195 0.27921\\
0.99195 0.27923\\
0.99195 0.27924\\
0.99195 0.27925\\
0.99195 0.27926\\
0.99195 0.27928\\
0.99195 0.27929\\
0.99195 0.27930\\
0.99195 0.27932\\
0.99195 0.27933\\
0.99195 0.27934\\
0.99195 0.27935\\
0.99195 0.27937\\
0.99195 0.27938\\
0.99195 0.27939\\
0.99195 0.27940\\
0.99195 0.27942\\
0.99195 0.27943\\
0.99195 0.27944\\
0.99195 0.27946\\
0.99195 0.27947\\
0.99195 0.27948\\
0.99195 0.27949\\
0.99195 0.27951\\
0.99195 0.27952\\
0.99195 0.27953\\
0.99195 0.27954\\
0.99195 0.27956\\
0.99195 0.27957\\
0.99195 0.27958\\
0.99195 0.27960\\
0.99195 0.27961\\
0.99195 0.27962\\
0.99195 0.27963\\
0.99195 0.27965\\
0.99195 0.27966\\
0.99195 0.27967\\
0.99195 0.27969\\
0.99195 0.27970\\
0.99195 0.27971\\
0.99195 0.27972\\
0.99195 0.27974\\
0.99195 0.27975\\
0.99195 0.27976\\
0.99195 0.27977\\
0.99195 0.27979\\
0.99195 0.27980\\
0.99195 0.27981\\
0.99195 0.27983\\
0.99195 0.27984\\
0.99195 0.27985\\
0.99194 0.27986\\
0.99194 0.27988\\
0.99194 0.27989\\
0.99194 0.27990\\
0.99194 0.27991\\
0.99194 0.27993\\
0.99194 0.27994\\
0.99194 0.27995\\
0.99194 0.27997\\
0.99194 0.27998\\
0.99194 0.27999\\
0.99194 0.28000\\
0.99194 0.28002\\
0.99194 0.28003\\
0.99194 0.28004\\
0.99194 0.28005\\
0.99194 0.28007\\
0.99194 0.28008\\
0.99194 0.28009\\
0.99194 0.28011\\
0.99194 0.28012\\
0.99194 0.28013\\
0.99194 0.28014\\
0.99194 0.28016\\
0.99194 0.28017\\
0.99194 0.28018\\
0.99194 0.28019\\
0.99194 0.28021\\
0.99194 0.28022\\
0.99194 0.28023\\
0.99194 0.28025\\
0.99194 0.28026\\
0.99194 0.28027\\
0.99194 0.28028\\
0.99194 0.28030\\
0.99194 0.28031\\
0.99194 0.28032\\
0.99194 0.28033\\
0.99194 0.28035\\
0.99194 0.28036\\
0.99194 0.28037\\
0.99194 0.28039\\
0.99194 0.28040\\
0.99194 0.28041\\
0.99194 0.28042\\
0.99194 0.28044\\
0.99194 0.28045\\
0.99194 0.28046\\
0.99194 0.28047\\
0.99194 0.28049\\
0.99194 0.28050\\
0.99194 0.28051\\
0.99194 0.28053\\
0.99194 0.28054\\
0.99194 0.28055\\
0.99194 0.28056\\
0.99194 0.28058\\
0.99194 0.28059\\
0.99194 0.28060\\
0.99194 0.28062\\
0.99194 0.28063\\
0.99194 0.28064\\
0.99194 0.28065\\
0.99194 0.28067\\
0.99194 0.28068\\
0.99194 0.28069\\
0.99194 0.28070\\
0.99194 0.28072\\
0.99194 0.28073\\
0.99194 0.28074\\
0.99194 0.28076\\
0.99194 0.28077\\
0.99194 0.28078\\
0.99194 0.28079\\
0.99194 0.28081\\
0.99194 0.28082\\
0.99194 0.28083\\
0.99194 0.28084\\
0.99194 0.28086\\
0.99194 0.28087\\
0.99194 0.28088\\
0.99194 0.28090\\
0.99194 0.28091\\
0.99194 0.28092\\
0.99194 0.28093\\
0.99194 0.28095\\
0.99194 0.28096\\
0.99194 0.28097\\
0.99194 0.28098\\
0.99194 0.28100\\
0.99194 0.28101\\
0.99194 0.28102\\
0.99194 0.28104\\
0.99194 0.28105\\
0.99194 0.28106\\
0.99194 0.28107\\
0.99194 0.28109\\
0.99194 0.28110\\
0.99194 0.28111\\
0.99194 0.28112\\
0.99194 0.28114\\
0.99194 0.28115\\
0.99194 0.28116\\
0.99194 0.28118\\
0.99194 0.28119\\
0.99194 0.28120\\
0.99194 0.28121\\
0.99194 0.28123\\
0.99193 0.28124\\
0.99193 0.28125\\
0.99193 0.28126\\
0.99193 0.28128\\
0.99193 0.28129\\
0.99193 0.28130\\
0.99193 0.28132\\
0.99193 0.28133\\
0.99193 0.28134\\
0.99193 0.28135\\
0.99193 0.28137\\
0.99193 0.28138\\
0.99193 0.28139\\
0.99193 0.28140\\
0.99193 0.28142\\
0.99193 0.28143\\
0.99193 0.28144\\
0.99193 0.28146\\
0.99193 0.28147\\
0.99193 0.28148\\
0.99193 0.28149\\
0.99193 0.28151\\
0.99193 0.28152\\
0.99193 0.28153\\
0.99193 0.28154\\
0.99193 0.28156\\
0.99193 0.28157\\
0.99193 0.28158\\
0.99193 0.28160\\
0.99193 0.28161\\
0.99193 0.28162\\
0.99193 0.28163\\
0.99193 0.28165\\
0.99193 0.28166\\
0.99193 0.28167\\
0.99193 0.28169\\
0.99193 0.28170\\
0.99193 0.28171\\
0.99193 0.28172\\
0.99193 0.28174\\
0.99193 0.28175\\
0.99193 0.28176\\
0.99193 0.28177\\
0.99193 0.28179\\
0.99193 0.28180\\
0.99193 0.28181\\
0.99193 0.28183\\
0.99193 0.28184\\
0.99193 0.28185\\
0.99193 0.28186\\
0.99193 0.28188\\
0.99193 0.28189\\
0.99193 0.28190\\
0.99193 0.28191\\
0.99193 0.28193\\
0.99193 0.28194\\
0.99193 0.28195\\
0.99193 0.28197\\
0.99193 0.28198\\
0.99193 0.28199\\
0.99193 0.28200\\
0.99193 0.28202\\
0.99193 0.28203\\
0.99193 0.28204\\
0.99193 0.28205\\
0.99193 0.28207\\
0.99193 0.28208\\
0.99193 0.28209\\
0.99193 0.28211\\
0.99193 0.28212\\
0.99193 0.28213\\
0.99193 0.28214\\
0.99193 0.28216\\
0.99193 0.28217\\
0.99193 0.28218\\
0.99193 0.28219\\
0.99193 0.28221\\
0.99193 0.28222\\
0.99193 0.28223\\
0.99193 0.28225\\
0.99193 0.28226\\
0.99193 0.28227\\
0.99193 0.28228\\
0.99193 0.28230\\
0.99193 0.28231\\
0.99193 0.28232\\
0.99193 0.28233\\
0.99193 0.28235\\
0.99193 0.28236\\
0.99193 0.28237\\
0.99193 0.28239\\
0.99193 0.28240\\
0.99193 0.28241\\
0.99193 0.28242\\
0.99193 0.28244\\
0.99193 0.28245\\
0.99193 0.28246\\
0.99193 0.28247\\
0.99193 0.28249\\
0.99193 0.28250\\
0.99193 0.28251\\
0.99193 0.28253\\
0.99193 0.28254\\
0.99193 0.28255\\
0.99193 0.28256\\
0.99193 0.28258\\
0.99193 0.28259\\
0.99193 0.28260\\
0.99193 0.28262\\
0.99193 0.28263\\
0.99193 0.28264\\
0.99193 0.28265\\
0.99193 0.28267\\
0.99193 0.28268\\
0.99193 0.28269\\
0.99193 0.28270\\
0.99193 0.28272\\
0.99193 0.28273\\
0.99193 0.28274\\
0.99193 0.28276\\
0.99193 0.28277\\
0.99193 0.28278\\
0.99193 0.28279\\
0.99193 0.28281\\
0.99193 0.28282\\
0.99193 0.28283\\
0.99193 0.28284\\
0.99193 0.28286\\
0.99193 0.28287\\
0.99193 0.28288\\
0.99193 0.28290\\
0.99193 0.28291\\
0.99192 0.28292\\
0.99192 0.28293\\
0.99192 0.28295\\
0.99192 0.28296\\
0.99192 0.28297\\
0.99192 0.28298\\
0.99192 0.28300\\
0.99192 0.28301\\
0.99192 0.28302\\
0.99192 0.28304\\
0.99192 0.28305\\
0.99192 0.28306\\
0.99192 0.28307\\
0.99192 0.28309\\
0.99192 0.28310\\
0.99192 0.28311\\
0.99192 0.28312\\
0.99192 0.28314\\
0.99192 0.28315\\
0.99192 0.28316\\
0.99192 0.28318\\
0.99192 0.28319\\
0.99192 0.28320\\
0.99192 0.28321\\
0.99192 0.28323\\
0.99192 0.28324\\
0.99192 0.28325\\
0.99192 0.28326\\
0.99192 0.28328\\
0.99192 0.28329\\
0.99192 0.28330\\
0.99192 0.28332\\
0.99192 0.28333\\
0.99192 0.28334\\
0.99192 0.28335\\
0.99192 0.28337\\
0.99192 0.28338\\
0.99192 0.28339\\
0.99192 0.28340\\
0.99192 0.28342\\
0.99192 0.28343\\
0.99192 0.28344\\
0.99192 0.28346\\
0.99192 0.28347\\
0.99192 0.28348\\
0.99192 0.28349\\
0.99192 0.28351\\
0.99192 0.28352\\
0.99192 0.28353\\
0.99192 0.28355\\
0.99192 0.28356\\
0.99192 0.28357\\
0.99192 0.28358\\
0.99192 0.28360\\
0.99192 0.28361\\
0.99192 0.28362\\
0.99192 0.28363\\
0.99192 0.28365\\
0.99192 0.28366\\
0.99192 0.28367\\
0.99192 0.28369\\
0.99192 0.28370\\
0.99192 0.28371\\
0.99192 0.28372\\
0.99192 0.28374\\
0.99192 0.28375\\
0.99192 0.28376\\
0.99192 0.28377\\
0.99192 0.28379\\
0.99192 0.28380\\
0.99192 0.28381\\
0.99192 0.28383\\
0.99192 0.28384\\
0.99192 0.28385\\
0.99192 0.28386\\
0.99192 0.28388\\
0.99192 0.28389\\
0.99192 0.28390\\
0.99192 0.28391\\
0.99192 0.28393\\
0.99192 0.28394\\
0.99192 0.28395\\
0.99192 0.28397\\
0.99192 0.28398\\
0.99192 0.28399\\
0.99192 0.28400\\
0.99192 0.28402\\
0.99192 0.28403\\
0.99192 0.28404\\
0.99192 0.28405\\
0.99192 0.28407\\
0.99192 0.28408\\
0.99192 0.28409\\
0.99192 0.28411\\
0.99192 0.28412\\
0.99192 0.28413\\
0.99192 0.28414\\
0.99192 0.28416\\
0.99192 0.28417\\
0.99192 0.28418\\
0.99192 0.28419\\
0.99192 0.28421\\
0.99192 0.28422\\
0.99192 0.28423\\
0.99192 0.28425\\
0.99192 0.28426\\
0.99192 0.28427\\
0.99192 0.28428\\
0.99192 0.28430\\
0.99192 0.28431\\
0.99192 0.28432\\
0.99191 0.28433\\
0.99191 0.28435\\
0.99191 0.28436\\
0.99191 0.28437\\
0.99191 0.28439\\
0.99191 0.28440\\
0.99191 0.28441\\
0.99191 0.28442\\
0.99191 0.28444\\
0.99191 0.28445\\
0.99191 0.28446\\
0.99191 0.28447\\
0.99191 0.28449\\
0.99191 0.28450\\
0.99191 0.28451\\
0.99191 0.28453\\
0.99191 0.28454\\
0.99191 0.28455\\
0.99191 0.28456\\
0.99191 0.28458\\
0.99191 0.28459\\
0.99191 0.28460\\
0.99191 0.28462\\
0.99191 0.28463\\
0.99191 0.28464\\
0.99191 0.28465\\
0.99191 0.28467\\
0.99191 0.28468\\
0.99191 0.28469\\
0.99191 0.28470\\
0.99191 0.28472\\
0.99191 0.28473\\
0.99191 0.28474\\
0.99191 0.28476\\
0.99191 0.28477\\
0.99191 0.28478\\
0.99191 0.28479\\
0.99191 0.28481\\
0.99191 0.28482\\
0.99191 0.28483\\
0.99191 0.28484\\
0.99191 0.28486\\
0.99191 0.28487\\
0.99191 0.28488\\
0.99191 0.28490\\
0.99191 0.28491\\
0.99191 0.28492\\
0.99191 0.28493\\
0.99191 0.28495\\
0.99191 0.28496\\
0.99191 0.28497\\
0.99191 0.28498\\
0.99191 0.28500\\
0.99191 0.28501\\
0.99191 0.28502\\
0.99191 0.28504\\
0.99191 0.28505\\
0.99191 0.28506\\
0.99191 0.28507\\
0.99191 0.28509\\
0.99191 0.28510\\
0.99191 0.28511\\
0.99191 0.28512\\
0.99191 0.28514\\
0.99191 0.28515\\
0.99191 0.28516\\
0.99191 0.28518\\
0.99191 0.28519\\
0.99191 0.28520\\
0.99191 0.28521\\
0.99191 0.28523\\
0.99191 0.28524\\
0.99191 0.28525\\
0.99191 0.28526\\
0.99191 0.28528\\
0.99191 0.28529\\
0.99191 0.28530\\
0.99191 0.28532\\
0.99191 0.28533\\
0.99191 0.28534\\
0.99191 0.28535\\
0.99191 0.28537\\
0.99191 0.28538\\
0.99191 0.28539\\
0.99191 0.28540\\
0.99191 0.28542\\
0.99191 0.28543\\
0.99191 0.28544\\
0.99191 0.28546\\
0.99191 0.28547\\
0.99191 0.28548\\
0.99191 0.28549\\
0.99191 0.28551\\
0.99191 0.28552\\
0.99191 0.28553\\
0.99191 0.28555\\
0.99191 0.28556\\
0.99191 0.28557\\
0.99191 0.28558\\
0.99191 0.28560\\
0.99191 0.28561\\
0.99191 0.28562\\
0.99191 0.28563\\
0.99191 0.28565\\
0.99191 0.28566\\
0.99191 0.28567\\
0.99191 0.28569\\
0.99191 0.28570\\
0.99191 0.28571\\
0.99191 0.28572\\
0.99191 0.28574\\
0.99191 0.28575\\
0.99191 0.28576\\
0.99191 0.28577\\
0.99191 0.28579\\
0.99190 0.28580\\
0.99190 0.28581\\
0.99190 0.28583\\
0.99190 0.28584\\
0.99190 0.28585\\
0.99190 0.28586\\
0.99190 0.28588\\
0.99190 0.28589\\
0.99190 0.28590\\
0.99190 0.28591\\
0.99190 0.28593\\
0.99190 0.28594\\
0.99190 0.28595\\
0.99190 0.28597\\
0.99190 0.28598\\
0.99190 0.28599\\
0.99190 0.28600\\
0.99190 0.28602\\
0.99190 0.28603\\
0.99190 0.28604\\
0.99190 0.28605\\
0.99190 0.28607\\
0.99190 0.28608\\
0.99190 0.28609\\
0.99190 0.28611\\
0.99190 0.28612\\
0.99190 0.28613\\
0.99190 0.28614\\
0.99190 0.28616\\
0.99190 0.28617\\
0.99190 0.28618\\
0.99190 0.28619\\
0.99190 0.28621\\
0.99190 0.28622\\
0.99190 0.28623\\
0.99190 0.28625\\
0.99190 0.28626\\
0.99190 0.28627\\
0.99190 0.28628\\
0.99190 0.28630\\
0.99190 0.28631\\
0.99190 0.28632\\
0.99190 0.28633\\
0.99190 0.28635\\
0.99190 0.28636\\
0.99190 0.28637\\
0.99190 0.28639\\
0.99190 0.28640\\
0.99190 0.28641\\
0.99190 0.28642\\
0.99190 0.28644\\
0.99190 0.28645\\
0.99190 0.28646\\
0.99190 0.28647\\
0.99190 0.28649\\
0.99190 0.28650\\
0.99190 0.28651\\
0.99190 0.28653\\
0.99190 0.28654\\
0.99190 0.28655\\
0.99190 0.28656\\
0.99190 0.28658\\
0.99190 0.28659\\
0.99190 0.28660\\
0.99190 0.28662\\
0.99190 0.28663\\
0.99190 0.28664\\
0.99190 0.28665\\
0.99190 0.28667\\
0.99190 0.28668\\
0.99190 0.28669\\
0.99190 0.28670\\
0.99190 0.28672\\
0.99190 0.28673\\
0.99190 0.28674\\
0.99190 0.28676\\
0.99190 0.28677\\
0.99190 0.28678\\
0.99190 0.28679\\
0.99190 0.28681\\
0.99190 0.28682\\
0.99190 0.28683\\
0.99190 0.28684\\
0.99190 0.28686\\
0.99190 0.28687\\
0.99190 0.28688\\
0.99190 0.28690\\
0.99190 0.28691\\
0.99190 0.28692\\
0.99190 0.28693\\
0.99190 0.28695\\
0.99190 0.28696\\
0.99190 0.28697\\
0.99190 0.28698\\
0.99190 0.28700\\
0.99190 0.28701\\
0.99190 0.28702\\
0.99190 0.28704\\
0.99190 0.28705\\
0.99190 0.28706\\
0.99190 0.28707\\
0.99190 0.28709\\
0.99190 0.28710\\
0.99190 0.28711\\
0.99189 0.28712\\
0.99189 0.28714\\
0.99189 0.28715\\
0.99189 0.28716\\
0.99189 0.28718\\
0.99189 0.28719\\
0.99189 0.28720\\
0.99189 0.28721\\
0.99189 0.28723\\
0.99189 0.28724\\
0.99189 0.28725\\
0.99189 0.28726\\
0.99189 0.28728\\
0.99189 0.28729\\
0.99189 0.28730\\
0.99189 0.28732\\
0.99189 0.28733\\
0.99189 0.28734\\
0.99189 0.28735\\
0.99189 0.28737\\
0.99189 0.28738\\
0.99189 0.28739\\
0.99189 0.28740\\
0.99189 0.28742\\
0.99189 0.28743\\
0.99189 0.28744\\
0.99189 0.28746\\
0.99189 0.28747\\
0.99189 0.28748\\
0.99189 0.28749\\
0.99189 0.28751\\
0.99189 0.28752\\
0.99189 0.28753\\
0.99189 0.28755\\
0.99189 0.28756\\
0.99189 0.28757\\
0.99189 0.28758\\
0.99189 0.28760\\
0.99189 0.28761\\
0.99189 0.28762\\
0.99189 0.28763\\
0.99189 0.28765\\
0.99189 0.28766\\
0.99189 0.28767\\
0.99189 0.28769\\
0.99189 0.28770\\
0.99189 0.28771\\
0.99189 0.28772\\
0.99189 0.28774\\
0.99189 0.28775\\
0.99189 0.28776\\
0.99189 0.28777\\
0.99189 0.28779\\
0.99189 0.28780\\
0.99189 0.28781\\
0.99189 0.28783\\
0.99189 0.28784\\
0.99189 0.28785\\
0.99189 0.28786\\
0.99189 0.28788\\
0.99189 0.28789\\
0.99189 0.28790\\
0.99189 0.28791\\
0.99189 0.28793\\
0.99189 0.28794\\
0.99189 0.28795\\
0.99189 0.28797\\
0.99189 0.28798\\
0.99189 0.28799\\
0.99189 0.28800\\
0.99189 0.28802\\
0.99189 0.28803\\
0.99189 0.28804\\
0.99189 0.28805\\
0.99189 0.28807\\
0.99189 0.28808\\
0.99189 0.28809\\
0.99189 0.28811\\
0.99189 0.28812\\
0.99189 0.28813\\
0.99189 0.28814\\
0.99189 0.28816\\
0.99189 0.28817\\
0.99189 0.28818\\
0.99189 0.28819\\
0.99189 0.28821\\
0.99189 0.28822\\
0.99189 0.28823\\
0.99189 0.28825\\
0.99189 0.28826\\
0.99189 0.28827\\
0.99189 0.28828\\
0.99189 0.28830\\
0.99189 0.28831\\
0.99189 0.28832\\
0.99189 0.28833\\
0.99189 0.28835\\
0.99189 0.28836\\
0.99189 0.28837\\
0.99189 0.28839\\
0.99189 0.28840\\
0.99189 0.28841\\
0.99189 0.28842\\
0.99189 0.28844\\
0.99189 0.28845\\
0.99189 0.28846\\
0.99189 0.28848\\
0.99189 0.28849\\
0.99189 0.28850\\
0.99189 0.28851\\
0.99189 0.28853\\
0.99189 0.28854\\
0.99189 0.28855\\
0.99188 0.28856\\
0.99188 0.28858\\
0.99188 0.28859\\
0.99188 0.28860\\
0.99188 0.28862\\
0.99188 0.28863\\
0.99188 0.28864\\
0.99188 0.28865\\
0.99188 0.28867\\
0.99188 0.28868\\
0.99188 0.28869\\
0.99188 0.28870\\
0.99188 0.28872\\
0.99188 0.28873\\
0.99188 0.28874\\
0.99188 0.28876\\
0.99188 0.28877\\
0.99188 0.28878\\
0.99188 0.28879\\
0.99188 0.28881\\
0.99188 0.28882\\
0.99188 0.28883\\
0.99188 0.28884\\
0.99188 0.28886\\
0.99188 0.28887\\
0.99188 0.28888\\
0.99188 0.28890\\
0.99188 0.28891\\
0.99188 0.28892\\
0.99188 0.28893\\
0.99188 0.28895\\
0.99188 0.28896\\
0.99188 0.28897\\
0.99188 0.28898\\
0.99188 0.28900\\
0.99188 0.28901\\
0.99188 0.28902\\
0.99188 0.28904\\
0.99188 0.28905\\
0.99188 0.28906\\
0.99188 0.28907\\
0.99188 0.28909\\
0.99188 0.28910\\
0.99188 0.28911\\
0.99188 0.28912\\
0.99188 0.28914\\
0.99188 0.28915\\
0.99188 0.28916\\
0.99188 0.28918\\
0.99188 0.28919\\
0.99188 0.28920\\
0.99188 0.28921\\
0.99188 0.28923\\
0.99188 0.28924\\
0.99188 0.28925\\
0.99188 0.28926\\
0.99188 0.28928\\
0.99188 0.28929\\
0.99188 0.28930\\
0.99188 0.28932\\
0.99188 0.28933\\
0.99188 0.28934\\
0.99188 0.28935\\
0.99188 0.28937\\
0.99188 0.28938\\
0.99188 0.28939\\
0.99188 0.28940\\
0.99188 0.28942\\
0.99188 0.28943\\
0.99188 0.28944\\
0.99188 0.28946\\
0.99188 0.28947\\
0.99188 0.28948\\
0.99188 0.28949\\
0.99188 0.28951\\
0.99188 0.28952\\
0.99188 0.28953\\
0.99188 0.28955\\
0.99188 0.28956\\
0.99188 0.28957\\
0.99188 0.28958\\
0.99188 0.28960\\
0.99188 0.28961\\
0.99188 0.28962\\
0.99188 0.28963\\
0.99188 0.28965\\
0.99188 0.28966\\
0.99188 0.28967\\
0.99188 0.28969\\
0.99188 0.28970\\
0.99188 0.28971\\
0.99188 0.28972\\
0.99188 0.28974\\
0.99188 0.28975\\
0.99188 0.28976\\
0.99188 0.28977\\
0.99188 0.28979\\
0.99188 0.28980\\
0.99188 0.28981\\
0.99188 0.28983\\
0.99188 0.28984\\
0.99188 0.28985\\
0.99188 0.28986\\
0.99188 0.28988\\
0.99188 0.28989\\
0.99188 0.28990\\
0.99188 0.28991\\
0.99188 0.28993\\
0.99188 0.28994\\
0.99188 0.28995\\
0.99188 0.28997\\
0.99188 0.28998\\
0.99188 0.28999\\
0.99188 0.29000\\
0.99188 0.29002\\
0.99188 0.29003\\
0.99188 0.29004\\
0.99188 0.29005\\
0.99188 0.29007\\
0.99188 0.29008\\
0.99188 0.29009\\
0.99188 0.29011\\
0.99188 0.29012\\
0.99188 0.29013\\
0.99188 0.29014\\
0.99188 0.29016\\
0.99188 0.29017\\
0.99187 0.29018\\
0.99187 0.29019\\
0.99187 0.29021\\
0.99187 0.29022\\
0.99187 0.29023\\
0.99187 0.29025\\
0.99187 0.29026\\
0.99187 0.29027\\
0.99187 0.29028\\
0.99187 0.29030\\
0.99187 0.29031\\
0.99187 0.29032\\
0.99187 0.29033\\
0.99187 0.29035\\
0.99187 0.29036\\
0.99187 0.29037\\
0.99187 0.29039\\
0.99187 0.29040\\
0.99187 0.29041\\
0.99187 0.29042\\
0.99187 0.29044\\
0.99187 0.29045\\
0.99187 0.29046\\
0.99187 0.29048\\
0.99187 0.29049\\
0.99187 0.29050\\
0.99187 0.29051\\
0.99187 0.29053\\
0.99187 0.29054\\
0.99187 0.29055\\
0.99187 0.29056\\
0.99187 0.29058\\
0.99187 0.29059\\
0.99187 0.29060\\
0.99187 0.29062\\
0.99187 0.29063\\
0.99187 0.29064\\
0.99187 0.29065\\
0.99187 0.29067\\
0.99187 0.29068\\
0.99187 0.29069\\
0.99187 0.29070\\
0.99187 0.29072\\
0.99187 0.29073\\
0.99187 0.29074\\
0.99187 0.29076\\
0.99187 0.29077\\
0.99187 0.29078\\
0.99187 0.29079\\
0.99187 0.29081\\
0.99187 0.29082\\
0.99187 0.29083\\
0.99187 0.29084\\
0.99187 0.29086\\
0.99187 0.29087\\
0.99187 0.29088\\
0.99187 0.29090\\
0.99187 0.29091\\
0.99187 0.29092\\
0.99187 0.29093\\
0.99187 0.29095\\
0.99187 0.29096\\
0.99187 0.29097\\
0.99187 0.29098\\
0.99187 0.29100\\
0.99187 0.29101\\
0.99187 0.29102\\
0.99187 0.29104\\
0.99187 0.29105\\
0.99187 0.29106\\
0.99187 0.29107\\
0.99187 0.29109\\
0.99187 0.29110\\
0.99187 0.29111\\
0.99187 0.29112\\
0.99187 0.29114\\
0.99187 0.29115\\
0.99187 0.29116\\
0.99187 0.29118\\
0.99187 0.29119\\
0.99187 0.29120\\
0.99187 0.29121\\
0.99187 0.29123\\
0.99187 0.29124\\
0.99187 0.29125\\
0.99187 0.29126\\
0.99187 0.29128\\
0.99187 0.29129\\
0.99187 0.29130\\
0.99187 0.29132\\
0.99187 0.29133\\
0.99187 0.29134\\
0.99187 0.29135\\
0.99187 0.29137\\
0.99187 0.29138\\
0.99187 0.29139\\
0.99187 0.29140\\
0.99187 0.29142\\
0.99187 0.29143\\
0.99187 0.29144\\
0.99187 0.29146\\
0.99187 0.29147\\
0.99187 0.29148\\
0.99187 0.29149\\
0.99187 0.29151\\
0.99187 0.29152\\
0.99187 0.29153\\
0.99187 0.29155\\
0.99187 0.29156\\
0.99187 0.29157\\
0.99187 0.29158\\
0.99187 0.29160\\
0.99187 0.29161\\
0.99187 0.29162\\
0.99187 0.29163\\
0.99187 0.29165\\
0.99187 0.29166\\
0.99187 0.29167\\
0.99187 0.29169\\
0.99187 0.29170\\
0.99187 0.29171\\
0.99187 0.29172\\
0.99187 0.29174\\
0.99187 0.29175\\
0.99187 0.29176\\
0.99187 0.29177\\
0.99187 0.29179\\
0.99187 0.29180\\
0.99187 0.29181\\
0.99187 0.29183\\
0.99187 0.29184\\
0.99187 0.29185\\
0.99187 0.29186\\
0.99187 0.29188\\
0.99187 0.29189\\
0.99186 0.29190\\
0.99186 0.29191\\
0.99186 0.29193\\
0.99186 0.29194\\
0.99186 0.29195\\
0.99186 0.29197\\
0.99186 0.29198\\
0.99186 0.29199\\
0.99186 0.29200\\
0.99186 0.29202\\
0.99186 0.29203\\
0.99186 0.29204\\
0.99186 0.29205\\
0.99186 0.29207\\
0.99186 0.29208\\
0.99186 0.29209\\
0.99186 0.29211\\
0.99186 0.29212\\
0.99186 0.29213\\
0.99186 0.29214\\
0.99186 0.29216\\
0.99186 0.29217\\
0.99186 0.29218\\
0.99186 0.29219\\
0.99186 0.29221\\
0.99186 0.29222\\
0.99186 0.29223\\
0.99186 0.29225\\
0.99186 0.29226\\
0.99186 0.29227\\
0.99186 0.29228\\
0.99186 0.29230\\
0.99186 0.29231\\
0.99186 0.29232\\
0.99186 0.29233\\
0.99186 0.29235\\
0.99186 0.29236\\
0.99186 0.29237\\
0.99186 0.29239\\
0.99186 0.29240\\
0.99186 0.29241\\
0.99186 0.29242\\
0.99186 0.29244\\
0.99186 0.29245\\
0.99186 0.29246\\
0.99186 0.29248\\
0.99186 0.29249\\
0.99186 0.29250\\
0.99186 0.29251\\
0.99186 0.29253\\
0.99186 0.29254\\
0.99186 0.29255\\
0.99186 0.29256\\
0.99186 0.29258\\
0.99186 0.29259\\
0.99186 0.29260\\
0.99186 0.29262\\
0.99186 0.29263\\
0.99186 0.29264\\
0.99186 0.29265\\
0.99186 0.29267\\
0.99186 0.29268\\
0.99186 0.29269\\
0.99186 0.29270\\
0.99186 0.29272\\
0.99186 0.29273\\
0.99186 0.29274\\
0.99186 0.29276\\
0.99186 0.29277\\
0.99186 0.29278\\
0.99186 0.29279\\
0.99186 0.29281\\
0.99186 0.29282\\
0.99186 0.29283\\
0.99186 0.29284\\
0.99186 0.29286\\
0.99186 0.29287\\
0.99186 0.29288\\
0.99186 0.29290\\
0.99186 0.29291\\
0.99186 0.29292\\
0.99186 0.29293\\
0.99186 0.29295\\
0.99186 0.29296\\
0.99186 0.29297\\
0.99186 0.29298\\
0.99186 0.29300\\
0.99186 0.29301\\
0.99186 0.29302\\
0.99186 0.29304\\
0.99186 0.29305\\
0.99186 0.29306\\
0.99186 0.29307\\
0.99186 0.29309\\
0.99186 0.29310\\
0.99186 0.29311\\
0.99186 0.29312\\
0.99186 0.29314\\
0.99186 0.29315\\
0.99186 0.29316\\
0.99186 0.29318\\
0.99186 0.29319\\
0.99186 0.29320\\
0.99186 0.29321\\
0.99186 0.29323\\
0.99186 0.29324\\
0.99186 0.29325\\
0.99186 0.29326\\
0.99186 0.29328\\
0.99186 0.29329\\
0.99186 0.29330\\
0.99185 0.29332\\
0.99185 0.29333\\
0.99185 0.29334\\
0.99185 0.29335\\
0.99185 0.29337\\
0.99185 0.29338\\
0.99185 0.29339\\
0.99185 0.29341\\
0.99185 0.29342\\
0.99185 0.29343\\
0.99185 0.29344\\
0.99185 0.29346\\
0.99185 0.29347\\
0.99185 0.29348\\
0.99185 0.29349\\
0.99185 0.29351\\
0.99185 0.29352\\
0.99185 0.29353\\
0.99185 0.29355\\
0.99185 0.29356\\
0.99185 0.29357\\
0.99185 0.29358\\
0.99185 0.29360\\
0.99185 0.29361\\
0.99185 0.29362\\
0.99185 0.29363\\
0.99185 0.29365\\
0.99185 0.29366\\
0.99185 0.29367\\
0.99185 0.29369\\
0.99185 0.29370\\
0.99185 0.29371\\
0.99185 0.29372\\
0.99185 0.29374\\
0.99185 0.29375\\
0.99185 0.29376\\
0.99185 0.29377\\
0.99185 0.29379\\
0.99185 0.29380\\
0.99185 0.29381\\
0.99185 0.29383\\
0.99185 0.29384\\
0.99185 0.29385\\
0.99185 0.29386\\
0.99185 0.29388\\
0.99185 0.29389\\
0.99185 0.29390\\
0.99185 0.29391\\
0.99185 0.29393\\
0.99185 0.29394\\
0.99185 0.29395\\
0.99185 0.29397\\
0.99185 0.29398\\
0.99185 0.29399\\
0.99185 0.29400\\
0.99185 0.29402\\
0.99185 0.29403\\
0.99185 0.29404\\
0.99185 0.29405\\
0.99185 0.29407\\
0.99185 0.29408\\
0.99185 0.29409\\
0.99185 0.29411\\
0.99185 0.29412\\
0.99185 0.29413\\
0.99185 0.29414\\
0.99185 0.29416\\
0.99185 0.29417\\
0.99185 0.29418\\
0.99185 0.29419\\
0.99185 0.29421\\
0.99185 0.29422\\
0.99185 0.29423\\
0.99185 0.29425\\
0.99185 0.29426\\
0.99185 0.29427\\
0.99185 0.29428\\
0.99185 0.29430\\
0.99185 0.29431\\
0.99185 0.29432\\
0.99185 0.29433\\
0.99185 0.29435\\
0.99185 0.29436\\
0.99185 0.29437\\
0.99185 0.29439\\
0.99185 0.29440\\
0.99185 0.29441\\
0.99185 0.29442\\
0.99185 0.29444\\
0.99185 0.29445\\
0.99185 0.29446\\
0.99185 0.29448\\
0.99185 0.29449\\
0.99185 0.29450\\
0.99185 0.29451\\
0.99185 0.29453\\
0.99185 0.29454\\
0.99185 0.29455\\
0.99185 0.29456\\
0.99185 0.29458\\
0.99185 0.29459\\
0.99185 0.29460\\
0.99185 0.29462\\
0.99185 0.29463\\
0.99185 0.29464\\
0.99185 0.29465\\
0.99185 0.29467\\
0.99185 0.29468\\
0.99185 0.29469\\
0.99185 0.29470\\
0.99185 0.29472\\
0.99185 0.29473\\
0.99185 0.29474\\
0.99185 0.29476\\
0.99185 0.29477\\
0.99185 0.29478\\
0.99185 0.29479\\
0.99185 0.29481\\
0.99185 0.29482\\
0.99185 0.29483\\
0.99185 0.29484\\
0.99185 0.29486\\
0.99185 0.29487\\
0.99185 0.29488\\
0.99185 0.29490\\
0.99185 0.29491\\
0.99185 0.29492\\
0.99185 0.29493\\
0.99184 0.29495\\
0.99184 0.29496\\
0.99184 0.29497\\
0.99184 0.29498\\
0.99184 0.29500\\
0.99184 0.29501\\
0.99184 0.29502\\
0.99184 0.29504\\
0.99184 0.29505\\
0.99184 0.29506\\
0.99184 0.29507\\
0.99184 0.29509\\
0.99184 0.29510\\
0.99184 0.29511\\
0.99184 0.29512\\
0.99184 0.29514\\
0.99184 0.29515\\
0.99184 0.29516\\
0.99184 0.29518\\
0.99184 0.29519\\
0.99184 0.29520\\
0.99184 0.29521\\
0.99184 0.29523\\
0.99184 0.29524\\
0.99184 0.29525\\
0.99184 0.29526\\
0.99184 0.29528\\
0.99184 0.29529\\
0.99184 0.29530\\
0.99184 0.29532\\
0.99184 0.29533\\
0.99184 0.29534\\
0.99184 0.29535\\
0.99184 0.29537\\
0.99184 0.29538\\
0.99184 0.29539\\
0.99184 0.29541\\
0.99184 0.29542\\
0.99184 0.29543\\
0.99184 0.29544\\
0.99184 0.29546\\
0.99184 0.29547\\
0.99184 0.29548\\
0.99184 0.29549\\
0.99184 0.29551\\
0.99184 0.29552\\
0.99184 0.29553\\
0.99184 0.29555\\
0.99184 0.29556\\
0.99184 0.29557\\
0.99184 0.29558\\
0.99184 0.29560\\
0.99184 0.29561\\
0.99184 0.29562\\
0.99184 0.29563\\
0.99184 0.29565\\
0.99184 0.29566\\
0.99184 0.29567\\
0.99184 0.29569\\
0.99184 0.29570\\
0.99184 0.29571\\
0.99184 0.29572\\
0.99184 0.29574\\
0.99184 0.29575\\
0.99184 0.29576\\
0.99184 0.29577\\
0.99184 0.29579\\
0.99184 0.29580\\
0.99184 0.29581\\
0.99184 0.29583\\
0.99184 0.29584\\
0.99184 0.29585\\
0.99184 0.29586\\
0.99184 0.29588\\
0.99184 0.29589\\
0.99184 0.29590\\
0.99184 0.29591\\
0.99184 0.29593\\
0.99184 0.29594\\
0.99184 0.29595\\
0.99184 0.29597\\
0.99184 0.29598\\
0.99184 0.29599\\
0.99184 0.29600\\
0.99184 0.29602\\
0.99184 0.29603\\
0.99184 0.29604\\
0.99184 0.29605\\
0.99184 0.29607\\
0.99184 0.29608\\
0.99184 0.29609\\
0.99184 0.29611\\
0.99184 0.29612\\
0.99184 0.29613\\
0.99184 0.29614\\
0.99184 0.29616\\
0.99184 0.29617\\
0.99184 0.29618\\
0.99184 0.29619\\
0.99184 0.29621\\
0.99184 0.29622\\
0.99184 0.29623\\
0.99184 0.29625\\
0.99184 0.29626\\
0.99184 0.29627\\
0.99184 0.29628\\
0.99184 0.29630\\
0.99184 0.29631\\
0.99184 0.29632\\
0.99184 0.29633\\
0.99184 0.29635\\
0.99184 0.29636\\
0.99184 0.29637\\
0.99184 0.29639\\
0.99184 0.29640\\
0.99184 0.29641\\
0.99184 0.29642\\
0.99183 0.29644\\
0.99183 0.29645\\
0.99183 0.29646\\
0.99183 0.29648\\
0.99183 0.29649\\
0.99183 0.29650\\
0.99183 0.29651\\
0.99183 0.29653\\
0.99183 0.29654\\
0.99183 0.29655\\
0.99183 0.29656\\
0.99183 0.29658\\
0.99183 0.29659\\
0.99183 0.29660\\
0.99183 0.29662\\
0.99183 0.29663\\
0.99183 0.29664\\
0.99183 0.29665\\
0.99183 0.29667\\
0.99183 0.29668\\
0.99183 0.29669\\
0.99183 0.29670\\
0.99183 0.29672\\
0.99183 0.29673\\
0.99183 0.29674\\
0.99183 0.29676\\
0.99183 0.29677\\
0.99183 0.29678\\
0.99183 0.29679\\
0.99183 0.29681\\
0.99183 0.29682\\
0.99183 0.29683\\
0.99183 0.29684\\
0.99183 0.29686\\
0.99183 0.29687\\
0.99183 0.29688\\
0.99183 0.29690\\
0.99183 0.29691\\
0.99183 0.29692\\
0.99183 0.29693\\
0.99183 0.29695\\
0.99183 0.29696\\
0.99183 0.29697\\
0.99183 0.29698\\
0.99183 0.29700\\
0.99183 0.29701\\
0.99183 0.29702\\
0.99183 0.29704\\
0.99183 0.29705\\
0.99183 0.29706\\
0.99183 0.29707\\
0.99183 0.29709\\
0.99183 0.29710\\
0.99183 0.29711\\
0.99183 0.29712\\
0.99183 0.29714\\
0.99183 0.29715\\
0.99183 0.29716\\
0.99183 0.29718\\
0.99183 0.29719\\
0.99183 0.29720\\
0.99183 0.29721\\
0.99183 0.29723\\
0.99183 0.29724\\
0.99183 0.29725\\
0.99183 0.29726\\
0.99183 0.29728\\
0.99183 0.29729\\
0.99183 0.29730\\
0.99183 0.29732\\
0.99183 0.29733\\
0.99183 0.29734\\
0.99183 0.29735\\
0.99183 0.29737\\
0.99183 0.29738\\
0.99183 0.29739\\
0.99183 0.29741\\
0.99183 0.29742\\
0.99183 0.29743\\
0.99183 0.29744\\
0.99183 0.29746\\
0.99183 0.29747\\
0.99183 0.29748\\
0.99183 0.29749\\
0.99183 0.29751\\
0.99183 0.29752\\
0.99183 0.29753\\
0.99183 0.29755\\
0.99183 0.29756\\
0.99183 0.29757\\
0.99183 0.29758\\
0.99183 0.29760\\
0.99183 0.29761\\
0.99183 0.29762\\
0.99183 0.29763\\
0.99183 0.29765\\
0.99183 0.29766\\
0.99183 0.29767\\
0.99183 0.29769\\
0.99183 0.29770\\
0.99183 0.29771\\
0.99183 0.29772\\
0.99183 0.29774\\
0.99183 0.29775\\
0.99182 0.29776\\
0.99182 0.29777\\
0.99182 0.29779\\
0.99182 0.29780\\
0.99182 0.29781\\
0.99182 0.29783\\
0.99182 0.29784\\
0.99182 0.29785\\
0.99182 0.29786\\
0.99182 0.29788\\
0.99182 0.29789\\
0.99182 0.29790\\
0.99182 0.29791\\
0.99182 0.29793\\
0.99182 0.29794\\
0.99182 0.29795\\
0.99182 0.29797\\
0.99182 0.29798\\
0.99182 0.29799\\
0.99182 0.29800\\
0.99182 0.29802\\
0.99182 0.29803\\
0.99182 0.29804\\
0.99182 0.29805\\
0.99182 0.29807\\
0.99182 0.29808\\
0.99182 0.29809\\
0.99182 0.29811\\
0.99182 0.29812\\
0.99182 0.29813\\
0.99182 0.29814\\
0.99182 0.29816\\
0.99182 0.29817\\
0.99182 0.29818\\
0.99182 0.29819\\
0.99182 0.29821\\
0.99182 0.29822\\
0.99182 0.29823\\
0.99182 0.29825\\
0.99182 0.29826\\
0.99182 0.29827\\
0.99182 0.29828\\
0.99182 0.29830\\
0.99182 0.29831\\
0.99182 0.29832\\
0.99182 0.29834\\
0.99182 0.29835\\
0.99182 0.29836\\
0.99182 0.29837\\
0.99182 0.29839\\
0.99182 0.29840\\
0.99182 0.29841\\
0.99182 0.29842\\
0.99182 0.29844\\
0.99182 0.29845\\
0.99182 0.29846\\
0.99182 0.29848\\
0.99182 0.29849\\
0.99182 0.29850\\
0.99182 0.29851\\
0.99182 0.29853\\
0.99182 0.29854\\
0.99182 0.29855\\
0.99182 0.29856\\
0.99182 0.29858\\
0.99182 0.29859\\
0.99182 0.29860\\
0.99182 0.29862\\
0.99182 0.29863\\
0.99182 0.29864\\
0.99182 0.29865\\
0.99182 0.29867\\
0.99182 0.29868\\
0.99182 0.29869\\
0.99182 0.29870\\
0.99182 0.29872\\
0.99182 0.29873\\
0.99182 0.29874\\
0.99182 0.29876\\
0.99182 0.29877\\
0.99182 0.29878\\
0.99182 0.29879\\
0.99182 0.29881\\
0.99182 0.29882\\
0.99182 0.29883\\
0.99182 0.29884\\
0.99182 0.29886\\
0.99182 0.29887\\
0.99182 0.29888\\
0.99182 0.29890\\
0.99182 0.29891\\
0.99182 0.29892\\
0.99182 0.29893\\
0.99182 0.29895\\
0.99182 0.29896\\
0.99182 0.29897\\
0.99182 0.29898\\
0.99182 0.29900\\
0.99182 0.29901\\
0.99182 0.29902\\
0.99182 0.29904\\
0.99182 0.29905\\
0.99182 0.29906\\
0.99182 0.29907\\
0.99182 0.29909\\
0.99182 0.29910\\
0.99182 0.29911\\
0.99182 0.29912\\
0.99181 0.29914\\
0.99181 0.29915\\
0.99181 0.29916\\
0.99181 0.29918\\
0.99181 0.29919\\
0.99181 0.29920\\
0.99181 0.29921\\
0.99181 0.29923\\
0.99181 0.29924\\
0.99181 0.29925\\
0.99181 0.29926\\
0.99181 0.29928\\
0.99181 0.29929\\
0.99181 0.29930\\
0.99181 0.29932\\
0.99181 0.29933\\
0.99181 0.29934\\
0.99181 0.29935\\
0.99181 0.29937\\
0.99181 0.29938\\
0.99181 0.29939\\
0.99181 0.29941\\
0.99181 0.29942\\
0.99181 0.29943\\
0.99181 0.29944\\
0.99181 0.29946\\
0.99181 0.29947\\
0.99181 0.29948\\
0.99181 0.29949\\
0.99181 0.29951\\
0.99181 0.29952\\
0.99181 0.29953\\
0.99181 0.29955\\
0.99181 0.29956\\
0.99181 0.29957\\
0.99181 0.29958\\
0.99181 0.29960\\
0.99181 0.29961\\
0.99181 0.29962\\
0.99181 0.29963\\
0.99181 0.29965\\
0.99181 0.29966\\
0.99181 0.29967\\
0.99181 0.29969\\
0.99181 0.29970\\
0.99181 0.29971\\
0.99181 0.29972\\
0.99181 0.29974\\
0.99181 0.29975\\
0.99181 0.29976\\
0.99181 0.29977\\
0.99181 0.29979\\
0.99181 0.29980\\
0.99181 0.29981\\
0.99181 0.29983\\
0.99181 0.29984\\
0.99181 0.29985\\
0.99181 0.29986\\
0.99181 0.29988\\
0.99181 0.29989\\
0.99181 0.29990\\
0.99181 0.29991\\
0.99181 0.29993\\
0.99181 0.29994\\
0.99181 0.29995\\
0.99181 0.29997\\
0.99181 0.29998\\
0.99181 0.29999\\
0.99181 0.30000\\
0.99181 0.30002\\
0.99181 0.30003\\
0.99181 0.30004\\
0.99181 0.30005\\
0.99181 0.30007\\
0.99181 0.30008\\
0.99181 0.30009\\
0.99181 0.30011\\
0.99181 0.30012\\
0.99181 0.30013\\
0.99181 0.30014\\
0.99181 0.30016\\
0.99181 0.30017\\
0.99181 0.30018\\
0.99181 0.30019\\
0.99181 0.30021\\
0.99181 0.30022\\
0.99181 0.30023\\
0.99181 0.30025\\
0.99181 0.30026\\
0.99181 0.30027\\
0.99181 0.30028\\
0.99181 0.30030\\
0.99181 0.30031\\
0.99181 0.30032\\
0.99181 0.30034\\
0.99181 0.30035\\
0.99181 0.30036\\
0.99181 0.30037\\
0.99181 0.30039\\
0.99181 0.30040\\
0.99180 0.30041\\
0.99180 0.30042\\
0.99180 0.30044\\
0.99180 0.30045\\
0.99180 0.30046\\
0.99180 0.30048\\
0.99180 0.30049\\
0.99180 0.30050\\
0.99180 0.30051\\
0.99180 0.30053\\
0.99180 0.30054\\
0.99180 0.30055\\
0.99180 0.30056\\
0.99180 0.30058\\
0.99180 0.30059\\
0.99180 0.30060\\
0.99180 0.30062\\
0.99180 0.30063\\
0.99180 0.30064\\
0.99180 0.30065\\
0.99180 0.30067\\
0.99180 0.30068\\
0.99180 0.30069\\
0.99180 0.30070\\
0.99180 0.30072\\
0.99180 0.30073\\
0.99180 0.30074\\
0.99180 0.30076\\
0.99180 0.30077\\
0.99180 0.30078\\
0.99180 0.30079\\
0.99180 0.30081\\
0.99180 0.30082\\
0.99180 0.30083\\
0.99180 0.30084\\
0.99180 0.30086\\
0.99180 0.30087\\
0.99180 0.30088\\
0.99180 0.30090\\
0.99180 0.30091\\
0.99180 0.30092\\
0.99180 0.30093\\
0.99180 0.30095\\
0.99180 0.30096\\
0.99180 0.30097\\
0.99180 0.30098\\
0.99180 0.30100\\
0.99180 0.30101\\
0.99180 0.30102\\
0.99180 0.30104\\
0.99180 0.30105\\
0.99180 0.30106\\
0.99180 0.30107\\
0.99180 0.30109\\
0.99180 0.30110\\
0.99180 0.30111\\
0.99180 0.30112\\
0.99180 0.30114\\
0.99180 0.30115\\
0.99180 0.30116\\
0.99180 0.30118\\
0.99180 0.30119\\
0.99180 0.30120\\
0.99180 0.30121\\
0.99180 0.30123\\
0.99180 0.30124\\
0.99180 0.30125\\
0.99180 0.30126\\
0.99180 0.30128\\
0.99180 0.30129\\
0.99180 0.30130\\
0.99180 0.30132\\
0.99180 0.30133\\
0.99180 0.30134\\
0.99180 0.30135\\
0.99180 0.30137\\
0.99180 0.30138\\
0.99180 0.30139\\
0.99180 0.30141\\
0.99180 0.30142\\
0.99180 0.30143\\
0.99180 0.30144\\
0.99180 0.30146\\
0.99180 0.30147\\
0.99180 0.30148\\
0.99180 0.30149\\
0.99180 0.30151\\
0.99180 0.30152\\
0.99180 0.30153\\
0.99180 0.30155\\
0.99180 0.30156\\
0.99180 0.30157\\
0.99180 0.30158\\
0.99180 0.30160\\
0.99180 0.30161\\
0.99180 0.30162\\
0.99180 0.30163\\
0.99180 0.30165\\
0.99180 0.30166\\
0.99180 0.30167\\
0.99180 0.30169\\
0.99180 0.30170\\
0.99180 0.30171\\
0.99180 0.30172\\
0.99180 0.30174\\
0.99180 0.30175\\
0.99180 0.30176\\
0.99180 0.30177\\
0.99180 0.30179\\
0.99180 0.30180\\
0.99180 0.30181\\
0.99180 0.30183\\
0.99180 0.30184\\
0.99180 0.30185\\
0.99180 0.30186\\
0.99180 0.30188\\
0.99180 0.30189\\
0.99180 0.30190\\
0.99180 0.30191\\
0.99180 0.30193\\
0.99180 0.30194\\
0.99180 0.30195\\
0.99180 0.30197\\
0.99180 0.30198\\
0.99180 0.30199\\
0.99180 0.30200\\
0.99180 0.30202\\
0.99180 0.30203\\
0.99180 0.30204\\
0.99180 0.30205\\
0.99180 0.30207\\
0.99180 0.30208\\
0.99180 0.30209\\
0.99180 0.30211\\
0.99180 0.30212\\
0.99180 0.30213\\
0.99180 0.30214\\
0.99179 0.30216\\
0.99179 0.30217\\
0.99179 0.30218\\
0.99179 0.30219\\
0.99179 0.30221\\
0.99179 0.30222\\
0.99179 0.30223\\
0.99179 0.30225\\
0.99179 0.30226\\
0.99179 0.30227\\
0.99179 0.30228\\
0.99179 0.30230\\
0.99179 0.30231\\
0.99179 0.30232\\
0.99179 0.30234\\
0.99179 0.30235\\
0.99179 0.30236\\
0.99179 0.30237\\
0.99179 0.30239\\
0.99179 0.30240\\
0.99179 0.30241\\
0.99179 0.30242\\
0.99179 0.30244\\
0.99179 0.30245\\
0.99179 0.30246\\
0.99179 0.30248\\
0.99179 0.30249\\
0.99179 0.30250\\
0.99179 0.30251\\
0.99179 0.30253\\
0.99179 0.30254\\
0.99179 0.30255\\
0.99179 0.30256\\
0.99179 0.30258\\
0.99179 0.30259\\
0.99179 0.30260\\
0.99179 0.30262\\
0.99179 0.30263\\
0.99179 0.30264\\
0.99179 0.30265\\
0.99179 0.30267\\
0.99179 0.30268\\
0.99179 0.30269\\
0.99179 0.30270\\
0.99179 0.30272\\
0.99179 0.30273\\
0.99179 0.30274\\
0.99179 0.30276\\
0.99179 0.30277\\
0.99179 0.30278\\
0.99179 0.30279\\
0.99179 0.30281\\
0.99179 0.30282\\
0.99179 0.30283\\
0.99179 0.30284\\
0.99179 0.30286\\
0.99179 0.30287\\
0.99179 0.30288\\
0.99179 0.30290\\
0.99179 0.30291\\
0.99179 0.30292\\
0.99179 0.30293\\
0.99179 0.30295\\
0.99179 0.30296\\
0.99179 0.30297\\
0.99179 0.30298\\
0.99179 0.30300\\
0.99179 0.30301\\
0.99179 0.30302\\
0.99179 0.30304\\
0.99179 0.30305\\
0.99179 0.30306\\
0.99179 0.30307\\
0.99179 0.30309\\
0.99179 0.30310\\
0.99179 0.30311\\
0.99179 0.30312\\
0.99179 0.30314\\
0.99179 0.30315\\
0.99179 0.30316\\
0.99179 0.30318\\
0.99179 0.30319\\
0.99179 0.30320\\
0.99179 0.30321\\
0.99179 0.30323\\
0.99179 0.30324\\
0.99179 0.30325\\
0.99179 0.30327\\
0.99179 0.30328\\
0.99179 0.30329\\
0.99179 0.30330\\
0.99179 0.30332\\
0.99179 0.30333\\
0.99179 0.30334\\
0.99179 0.30335\\
0.99179 0.30337\\
0.99179 0.30338\\
0.99179 0.30339\\
0.99179 0.30341\\
0.99179 0.30342\\
0.99179 0.30343\\
0.99179 0.30344\\
0.99179 0.30346\\
0.99179 0.30347\\
0.99179 0.30348\\
0.99179 0.30349\\
0.99179 0.30351\\
0.99179 0.30352\\
0.99179 0.30353\\
0.99179 0.30355\\
0.99179 0.30356\\
0.99179 0.30357\\
0.99178 0.30358\\
0.99178 0.30360\\
0.99178 0.30361\\
0.99178 0.30362\\
0.99178 0.30363\\
0.99178 0.30365\\
0.99178 0.30366\\
0.99178 0.30367\\
0.99178 0.30369\\
0.99178 0.30370\\
0.99178 0.30371\\
0.99178 0.30372\\
0.99178 0.30374\\
0.99178 0.30375\\
0.99178 0.30376\\
0.99178 0.30377\\
0.99178 0.30379\\
0.99178 0.30380\\
0.99178 0.30381\\
0.99178 0.30383\\
0.99178 0.30384\\
0.99178 0.30385\\
0.99178 0.30386\\
0.99178 0.30388\\
0.99178 0.30389\\
0.99178 0.30390\\
0.99178 0.30391\\
0.99178 0.30393\\
0.99178 0.30394\\
0.99178 0.30395\\
0.99178 0.30397\\
0.99178 0.30398\\
0.99178 0.30399\\
0.99178 0.30400\\
0.99178 0.30402\\
0.99178 0.30403\\
0.99178 0.30404\\
0.99178 0.30405\\
0.99178 0.30407\\
0.99178 0.30408\\
0.99178 0.30409\\
0.99178 0.30411\\
0.99178 0.30412\\
0.99178 0.30413\\
0.99178 0.30414\\
0.99178 0.30416\\
0.99178 0.30417\\
0.99178 0.30418\\
0.99178 0.30419\\
0.99178 0.30421\\
0.99178 0.30422\\
0.99178 0.30423\\
0.99178 0.30425\\
0.99178 0.30426\\
0.99178 0.30427\\
0.99178 0.30428\\
0.99178 0.30430\\
0.99178 0.30431\\
0.99178 0.30432\\
0.99178 0.30434\\
0.99178 0.30435\\
0.99178 0.30436\\
0.99178 0.30437\\
0.99178 0.30439\\
0.99178 0.30440\\
0.99178 0.30441\\
0.99178 0.30442\\
0.99178 0.30444\\
0.99178 0.30445\\
0.99178 0.30446\\
0.99178 0.30448\\
0.99178 0.30449\\
0.99178 0.30450\\
0.99178 0.30451\\
0.99178 0.30453\\
0.99178 0.30454\\
0.99178 0.30455\\
0.99178 0.30456\\
0.99178 0.30458\\
0.99178 0.30459\\
0.99178 0.30460\\
0.99178 0.30462\\
0.99178 0.30463\\
0.99178 0.30464\\
0.99178 0.30465\\
0.99178 0.30467\\
0.99178 0.30468\\
0.99178 0.30469\\
0.99178 0.30470\\
0.99178 0.30472\\
0.99178 0.30473\\
0.99178 0.30474\\
0.99178 0.30476\\
0.99178 0.30477\\
0.99178 0.30478\\
0.99178 0.30479\\
0.99178 0.30481\\
0.99178 0.30482\\
0.99178 0.30483\\
0.99178 0.30484\\
0.99178 0.30486\\
0.99178 0.30487\\
0.99178 0.30488\\
0.99178 0.30490\\
0.99178 0.30491\\
0.99178 0.30492\\
0.99178 0.30493\\
0.99178 0.30495\\
0.99178 0.30496\\
0.99178 0.30497\\
0.99178 0.30498\\
0.99178 0.30500\\
0.99178 0.30501\\
0.99178 0.30502\\
0.99178 0.30504\\
0.99178 0.30505\\
0.99178 0.30506\\
0.99178 0.30507\\
0.99178 0.30509\\
0.99178 0.30510\\
0.99178 0.30511\\
0.99178 0.30512\\
0.99178 0.30514\\
0.99178 0.30515\\
0.99178 0.30516\\
0.99178 0.30518\\
0.99178 0.30519\\
0.99178 0.30520\\
0.99178 0.30521\\
0.99178 0.30523\\
0.99177 0.30524\\
0.99177 0.30525\\
0.99177 0.30527\\
0.99177 0.30528\\
0.99177 0.30529\\
0.99177 0.30530\\
0.99177 0.30532\\
0.99177 0.30533\\
0.99177 0.30534\\
0.99177 0.30535\\
0.99177 0.30537\\
0.99177 0.30538\\
0.99177 0.30539\\
0.99177 0.30541\\
0.99177 0.30542\\
0.99177 0.30543\\
0.99177 0.30544\\
0.99177 0.30546\\
0.99177 0.30547\\
0.99177 0.30548\\
0.99177 0.30549\\
0.99177 0.30551\\
0.99177 0.30552\\
0.99177 0.30553\\
0.99177 0.30555\\
0.99177 0.30556\\
0.99177 0.30557\\
0.99177 0.30558\\
0.99177 0.30560\\
0.99177 0.30561\\
0.99177 0.30562\\
0.99177 0.30563\\
0.99177 0.30565\\
0.99177 0.30566\\
0.99177 0.30567\\
0.99177 0.30569\\
0.99177 0.30570\\
0.99177 0.30571\\
0.99177 0.30572\\
0.99177 0.30574\\
0.99177 0.30575\\
0.99177 0.30576\\
0.99177 0.30577\\
0.99177 0.30579\\
0.99177 0.30580\\
0.99177 0.30581\\
0.99177 0.30583\\
0.99177 0.30584\\
0.99177 0.30585\\
0.99177 0.30586\\
0.99177 0.30588\\
0.99177 0.30589\\
0.99177 0.30590\\
0.99177 0.30591\\
0.99177 0.30593\\
0.99177 0.30594\\
0.99177 0.30595\\
0.99177 0.30597\\
0.99177 0.30598\\
0.99177 0.30599\\
0.99177 0.30600\\
0.99177 0.30602\\
0.99177 0.30603\\
0.99177 0.30604\\
0.99177 0.30605\\
0.99177 0.30607\\
0.99177 0.30608\\
0.99177 0.30609\\
0.99177 0.30611\\
0.99177 0.30612\\
0.99177 0.30613\\
0.99177 0.30614\\
0.99177 0.30616\\
0.99177 0.30617\\
0.99177 0.30618\\
0.99177 0.30619\\
0.99177 0.30621\\
0.99177 0.30622\\
0.99177 0.30623\\
0.99177 0.30625\\
0.99177 0.30626\\
0.99177 0.30627\\
0.99177 0.30628\\
0.99177 0.30630\\
0.99177 0.30631\\
0.99177 0.30632\\
0.99177 0.30634\\
0.99177 0.30635\\
0.99177 0.30636\\
0.99177 0.30637\\
0.99177 0.30639\\
0.99177 0.30640\\
0.99177 0.30641\\
0.99177 0.30642\\
0.99177 0.30644\\
0.99177 0.30645\\
0.99177 0.30646\\
0.99177 0.30648\\
0.99177 0.30649\\
0.99177 0.30650\\
0.99177 0.30651\\
0.99177 0.30653\\
0.99177 0.30654\\
0.99177 0.30655\\
0.99177 0.30656\\
0.99177 0.30658\\
0.99177 0.30659\\
0.99177 0.30660\\
0.99177 0.30662\\
0.99177 0.30663\\
0.99177 0.30664\\
0.99177 0.30665\\
0.99176 0.30667\\
0.99176 0.30668\\
0.99176 0.30669\\
0.99176 0.30670\\
0.99176 0.30672\\
0.99176 0.30673\\
0.99176 0.30674\\
0.99176 0.30676\\
0.99176 0.30677\\
0.99176 0.30678\\
0.99176 0.30679\\
0.99176 0.30681\\
0.99176 0.30682\\
0.99176 0.30683\\
0.99176 0.30684\\
0.99176 0.30686\\
0.99176 0.30687\\
0.99176 0.30688\\
0.99176 0.30690\\
0.99176 0.30691\\
0.99176 0.30692\\
0.99176 0.30693\\
0.99176 0.30695\\
0.99176 0.30696\\
0.99176 0.30697\\
0.99176 0.30698\\
0.99176 0.30700\\
0.99176 0.30701\\
0.99176 0.30702\\
0.99176 0.30704\\
0.99176 0.30705\\
0.99176 0.30706\\
0.99176 0.30707\\
0.99176 0.30709\\
0.99176 0.30710\\
0.99176 0.30711\\
0.99176 0.30712\\
0.99176 0.30714\\
0.99176 0.30715\\
0.99176 0.30716\\
0.99176 0.30718\\
0.99176 0.30719\\
0.99176 0.30720\\
0.99176 0.30721\\
0.99176 0.30723\\
0.99176 0.30724\\
0.99176 0.30725\\
0.99176 0.30727\\
0.99176 0.30728\\
0.99176 0.30729\\
0.99176 0.30730\\
0.99176 0.30732\\
0.99176 0.30733\\
0.99176 0.30734\\
0.99176 0.30735\\
0.99176 0.30737\\
0.99176 0.30738\\
0.99176 0.30739\\
0.99176 0.30741\\
0.99176 0.30742\\
0.99176 0.30743\\
0.99176 0.30744\\
0.99176 0.30746\\
0.99176 0.30747\\
0.99176 0.30748\\
0.99176 0.30749\\
0.99176 0.30751\\
0.99176 0.30752\\
0.99176 0.30753\\
0.99176 0.30755\\
0.99176 0.30756\\
0.99176 0.30757\\
0.99176 0.30758\\
0.99176 0.30760\\
0.99176 0.30761\\
0.99176 0.30762\\
0.99176 0.30763\\
0.99176 0.30765\\
0.99176 0.30766\\
0.99176 0.30767\\
0.99176 0.30769\\
0.99176 0.30770\\
0.99176 0.30771\\
0.99176 0.30772\\
0.99176 0.30774\\
0.99176 0.30775\\
0.99176 0.30776\\
0.99176 0.30777\\
0.99176 0.30779\\
0.99176 0.30780\\
0.99176 0.30781\\
0.99176 0.30783\\
0.99176 0.30784\\
0.99176 0.30785\\
0.99176 0.30786\\
0.99176 0.30788\\
0.99176 0.30789\\
0.99176 0.30790\\
0.99176 0.30791\\
0.99176 0.30793\\
0.99176 0.30794\\
0.99176 0.30795\\
0.99176 0.30797\\
0.99176 0.30798\\
0.99176 0.30799\\
0.99176 0.30800\\
0.99176 0.30802\\
0.99176 0.30803\\
0.99176 0.30804\\
0.99176 0.30805\\
0.99176 0.30807\\
0.99176 0.30808\\
0.99176 0.30809\\
0.99176 0.30811\\
0.99176 0.30812\\
0.99176 0.30813\\
0.99176 0.30814\\
0.99176 0.30816\\
0.99176 0.30817\\
0.99176 0.30818\\
0.99176 0.30820\\
0.99176 0.30821\\
0.99175 0.30822\\
0.99175 0.30823\\
0.99175 0.30825\\
0.99175 0.30826\\
0.99175 0.30827\\
0.99175 0.30828\\
0.99175 0.30830\\
0.99175 0.30831\\
0.99175 0.30832\\
0.99175 0.30834\\
0.99175 0.30835\\
0.99175 0.30836\\
0.99175 0.30837\\
0.99175 0.30839\\
0.99175 0.30840\\
0.99175 0.30841\\
0.99175 0.30842\\
0.99175 0.30844\\
0.99175 0.30845\\
0.99175 0.30846\\
0.99175 0.30848\\
0.99175 0.30849\\
0.99175 0.30850\\
0.99175 0.30851\\
0.99175 0.30853\\
0.99175 0.30854\\
0.99175 0.30855\\
0.99175 0.30856\\
0.99175 0.30858\\
0.99175 0.30859\\
0.99175 0.30860\\
0.99175 0.30862\\
0.99175 0.30863\\
0.99175 0.30864\\
0.99175 0.30865\\
0.99175 0.30867\\
0.99175 0.30868\\
0.99175 0.30869\\
0.99175 0.30870\\
0.99175 0.30872\\
0.99175 0.30873\\
0.99175 0.30874\\
0.99175 0.30876\\
0.99175 0.30877\\
0.99175 0.30878\\
0.99175 0.30879\\
0.99175 0.30881\\
0.99175 0.30882\\
0.99175 0.30883\\
0.99175 0.30884\\
0.99175 0.30886\\
0.99175 0.30887\\
0.99175 0.30888\\
0.99175 0.30890\\
0.99175 0.30891\\
0.99175 0.30892\\
0.99175 0.30893\\
0.99175 0.30895\\
0.99175 0.30896\\
0.99175 0.30897\\
0.99175 0.30898\\
0.99175 0.30900\\
0.99175 0.30901\\
0.99175 0.30902\\
0.99175 0.30904\\
0.99175 0.30905\\
0.99175 0.30906\\
0.99175 0.30907\\
0.99175 0.30909\\
0.99175 0.30910\\
0.99175 0.30911\\
0.99175 0.30912\\
0.99175 0.30914\\
0.99175 0.30915\\
0.99175 0.30916\\
0.99175 0.30918\\
0.99175 0.30919\\
0.99175 0.30920\\
0.99175 0.30921\\
0.99175 0.30923\\
0.99175 0.30924\\
0.99175 0.30925\\
0.99175 0.30927\\
0.99175 0.30928\\
0.99175 0.30929\\
0.99175 0.30930\\
0.99175 0.30932\\
0.99175 0.30933\\
0.99175 0.30934\\
0.99175 0.30935\\
0.99175 0.30937\\
0.99175 0.30938\\
0.99175 0.30939\\
0.99175 0.30941\\
0.99175 0.30942\\
0.99175 0.30943\\
0.99175 0.30944\\
0.99175 0.30946\\
0.99175 0.30947\\
0.99175 0.30948\\
0.99175 0.30949\\
0.99175 0.30951\\
0.99175 0.30952\\
0.99175 0.30953\\
0.99175 0.30955\\
0.99175 0.30956\\
0.99175 0.30957\\
0.99175 0.30958\\
0.99175 0.30960\\
0.99175 0.30961\\
0.99175 0.30962\\
0.99175 0.30963\\
0.99175 0.30965\\
0.99175 0.30966\\
0.99175 0.30967\\
0.99175 0.30969\\
0.99175 0.30970\\
0.99175 0.30971\\
0.99175 0.30972\\
0.99175 0.30974\\
0.99175 0.30975\\
0.99175 0.30976\\
0.99175 0.30977\\
0.99175 0.30979\\
0.99175 0.30980\\
0.99175 0.30981\\
0.99174 0.30983\\
0.99174 0.30984\\
0.99174 0.30985\\
0.99174 0.30986\\
0.99174 0.30988\\
0.99174 0.30989\\
0.99174 0.30990\\
0.99174 0.30991\\
0.99174 0.30993\\
0.99174 0.30994\\
0.99174 0.30995\\
0.99174 0.30997\\
0.99174 0.30998\\
0.99174 0.30999\\
0.99174 0.31000\\
0.99174 0.31002\\
0.99174 0.31003\\
0.99174 0.31004\\
0.99174 0.31005\\
0.99174 0.31007\\
0.99174 0.31008\\
0.99174 0.31009\\
0.99174 0.31011\\
0.99174 0.31012\\
0.99174 0.31013\\
0.99174 0.31014\\
0.99174 0.31016\\
0.99174 0.31017\\
0.99174 0.31018\\
0.99174 0.31020\\
0.99174 0.31021\\
0.99174 0.31022\\
0.99174 0.31023\\
0.99174 0.31025\\
0.99174 0.31026\\
0.99174 0.31027\\
0.99174 0.31028\\
0.99174 0.31030\\
0.99174 0.31031\\
0.99174 0.31032\\
0.99174 0.31034\\
0.99174 0.31035\\
0.99174 0.31036\\
0.99174 0.31037\\
0.99174 0.31039\\
0.99174 0.31040\\
0.99174 0.31041\\
0.99174 0.31042\\
0.99174 0.31044\\
0.99174 0.31045\\
0.99174 0.31046\\
0.99174 0.31048\\
0.99174 0.31049\\
0.99174 0.31050\\
0.99174 0.31051\\
0.99174 0.31053\\
0.99174 0.31054\\
0.99174 0.31055\\
0.99174 0.31056\\
0.99174 0.31058\\
0.99174 0.31059\\
0.99174 0.31060\\
0.99174 0.31062\\
0.99174 0.31063\\
0.99174 0.31064\\
0.99174 0.31065\\
0.99174 0.31067\\
0.99174 0.31068\\
0.99174 0.31069\\
0.99174 0.31070\\
0.99174 0.31072\\
0.99174 0.31073\\
0.99174 0.31074\\
0.99174 0.31076\\
0.99174 0.31077\\
0.99174 0.31078\\
0.99174 0.31079\\
0.99174 0.31081\\
0.99174 0.31082\\
0.99174 0.31083\\
0.99174 0.31084\\
0.99174 0.31086\\
0.99174 0.31087\\
0.99174 0.31088\\
0.99174 0.31090\\
0.99174 0.31091\\
0.99174 0.31092\\
0.99174 0.31093\\
0.99174 0.31095\\
0.99174 0.31096\\
0.99174 0.31097\\
0.99174 0.31098\\
0.99174 0.31100\\
0.99174 0.31101\\
0.99174 0.31102\\
0.99174 0.31104\\
0.99174 0.31105\\
0.99174 0.31106\\
0.99174 0.31107\\
0.99174 0.31109\\
0.99174 0.31110\\
0.99174 0.31111\\
0.99174 0.31112\\
0.99174 0.31114\\
0.99174 0.31115\\
0.99174 0.31116\\
0.99174 0.31118\\
0.99174 0.31119\\
0.99174 0.31120\\
0.99174 0.31121\\
0.99174 0.31123\\
0.99174 0.31124\\
0.99174 0.31125\\
0.99174 0.31127\\
0.99174 0.31128\\
0.99174 0.31129\\
0.99174 0.31130\\
0.99174 0.31132\\
0.99174 0.31133\\
0.99174 0.31134\\
0.99174 0.31135\\
0.99174 0.31137\\
0.99174 0.31138\\
0.99174 0.31139\\
0.99173 0.31141\\
0.99173 0.31142\\
0.99173 0.31143\\
0.99173 0.31144\\
0.99173 0.31146\\
0.99173 0.31147\\
0.99173 0.31148\\
0.99173 0.31149\\
0.99173 0.31151\\
0.99173 0.31152\\
0.99173 0.31153\\
0.99173 0.31155\\
0.99173 0.31156\\
0.99173 0.31157\\
0.99173 0.31158\\
0.99173 0.31160\\
0.99173 0.31161\\
0.99173 0.31162\\
0.99173 0.31163\\
0.99173 0.31165\\
0.99173 0.31166\\
0.99173 0.31167\\
0.99173 0.31169\\
0.99173 0.31170\\
0.99173 0.31171\\
0.99173 0.31172\\
0.99173 0.31174\\
0.99173 0.31175\\
0.99173 0.31176\\
0.99173 0.31177\\
0.99173 0.31179\\
0.99173 0.31180\\
0.99173 0.31181\\
0.99173 0.31183\\
0.99173 0.31184\\
0.99173 0.31185\\
0.99173 0.31186\\
0.99173 0.31188\\
0.99173 0.31189\\
0.99173 0.31190\\
0.99173 0.31191\\
0.99173 0.31193\\
0.99173 0.31194\\
0.99173 0.31195\\
0.99173 0.31197\\
0.99173 0.31198\\
0.99173 0.31199\\
0.99173 0.31200\\
0.99173 0.31202\\
0.99173 0.31203\\
0.99173 0.31204\\
0.99173 0.31205\\
0.99173 0.31207\\
0.99173 0.31208\\
0.99173 0.31209\\
0.99173 0.31211\\
0.99173 0.31212\\
0.99173 0.31213\\
0.99173 0.31214\\
0.99173 0.31216\\
0.99173 0.31217\\
0.99173 0.31218\\
0.99173 0.31220\\
0.99173 0.31221\\
0.99173 0.31222\\
0.99173 0.31223\\
0.99173 0.31225\\
0.99173 0.31226\\
0.99173 0.31227\\
0.99173 0.31228\\
0.99173 0.31230\\
0.99173 0.31231\\
0.99173 0.31232\\
0.99173 0.31234\\
0.99173 0.31235\\
0.99173 0.31236\\
0.99173 0.31237\\
0.99173 0.31239\\
0.99173 0.31240\\
0.99173 0.31241\\
0.99173 0.31242\\
0.99173 0.31244\\
0.99173 0.31245\\
0.99173 0.31246\\
0.99173 0.31248\\
0.99173 0.31249\\
0.99173 0.31250\\
0.99173 0.31251\\
0.99173 0.31253\\
0.99173 0.31254\\
0.99173 0.31255\\
0.99173 0.31256\\
0.99173 0.31258\\
0.99173 0.31259\\
0.99173 0.31260\\
0.99173 0.31262\\
0.99173 0.31263\\
0.99173 0.31264\\
0.99173 0.31265\\
0.99173 0.31267\\
0.99173 0.31268\\
0.99173 0.31269\\
0.99173 0.31270\\
0.99173 0.31272\\
0.99173 0.31273\\
0.99173 0.31274\\
0.99173 0.31276\\
0.99173 0.31277\\
0.99173 0.31278\\
0.99173 0.31279\\
0.99173 0.31281\\
0.99173 0.31282\\
0.99173 0.31283\\
0.99173 0.31284\\
0.99173 0.31286\\
0.99173 0.31287\\
0.99173 0.31288\\
0.99173 0.31290\\
0.99173 0.31291\\
0.99173 0.31292\\
0.99173 0.31293\\
0.99173 0.31295\\
0.99173 0.31296\\
0.99173 0.31297\\
0.99172 0.31298\\
0.99172 0.31300\\
0.99172 0.31301\\
0.99172 0.31302\\
0.99172 0.31304\\
0.99172 0.31305\\
0.99172 0.31306\\
0.99172 0.31307\\
0.99172 0.31309\\
0.99172 0.31310\\
0.99172 0.31311\\
0.99172 0.31313\\
0.99172 0.31314\\
0.99172 0.31315\\
0.99172 0.31316\\
0.99172 0.31318\\
0.99172 0.31319\\
0.99172 0.31320\\
0.99172 0.31321\\
0.99172 0.31323\\
0.99172 0.31324\\
0.99172 0.31325\\
0.99172 0.31327\\
0.99172 0.31328\\
0.99172 0.31329\\
0.99172 0.31330\\
0.99172 0.31332\\
0.99172 0.31333\\
0.99172 0.31334\\
0.99172 0.31335\\
0.99172 0.31337\\
0.99172 0.31338\\
0.99172 0.31339\\
0.99172 0.31341\\
0.99172 0.31342\\
0.99172 0.31343\\
0.99172 0.31344\\
0.99172 0.31346\\
0.99172 0.31347\\
0.99172 0.31348\\
0.99172 0.31349\\
0.99172 0.31351\\
0.99172 0.31352\\
0.99172 0.31353\\
0.99172 0.31355\\
0.99172 0.31356\\
0.99172 0.31357\\
0.99172 0.31358\\
0.99172 0.31360\\
0.99172 0.31361\\
0.99172 0.31362\\
0.99172 0.31363\\
0.99172 0.31365\\
0.99172 0.31366\\
0.99172 0.31367\\
0.99172 0.31369\\
0.99172 0.31370\\
0.99172 0.31371\\
0.99172 0.31372\\
0.99172 0.31374\\
0.99172 0.31375\\
0.99172 0.31376\\
0.99172 0.31377\\
0.99172 0.31379\\
0.99172 0.31380\\
0.99172 0.31381\\
0.99172 0.31383\\
0.99172 0.31384\\
0.99172 0.31385\\
0.99172 0.31386\\
0.99172 0.31388\\
0.99172 0.31389\\
0.99172 0.31390\\
0.99172 0.31391\\
0.99172 0.31393\\
0.99172 0.31394\\
0.99172 0.31395\\
0.99172 0.31397\\
0.99172 0.31398\\
0.99172 0.31399\\
0.99172 0.31400\\
0.99172 0.31402\\
0.99172 0.31403\\
0.99172 0.31404\\
0.99172 0.31405\\
0.99172 0.31407\\
0.99172 0.31408\\
0.99172 0.31409\\
0.99172 0.31411\\
0.99172 0.31412\\
0.99172 0.31413\\
0.99172 0.31414\\
0.99172 0.31416\\
0.99172 0.31417\\
0.99172 0.31418\\
0.99172 0.31420\\
0.99172 0.31421\\
0.99172 0.31422\\
0.99172 0.31423\\
0.99172 0.31425\\
0.99172 0.31426\\
0.99172 0.31427\\
0.99172 0.31428\\
0.99172 0.31430\\
0.99172 0.31431\\
0.99172 0.31432\\
0.99172 0.31434\\
0.99172 0.31435\\
0.99172 0.31436\\
0.99172 0.31437\\
0.99172 0.31439\\
0.99171 0.31440\\
0.99171 0.31441\\
0.99171 0.31442\\
0.99171 0.31444\\
0.99171 0.31445\\
0.99171 0.31446\\
0.99171 0.31448\\
0.99171 0.31449\\
0.99171 0.31450\\
0.99171 0.31451\\
0.99171 0.31453\\
0.99171 0.31454\\
0.99171 0.31455\\
0.99171 0.31456\\
0.99171 0.31458\\
0.99171 0.31459\\
0.99171 0.31460\\
0.99171 0.31462\\
0.99171 0.31463\\
0.99171 0.31464\\
0.99171 0.31465\\
0.99171 0.31467\\
0.99171 0.31468\\
0.99171 0.31469\\
0.99171 0.31470\\
0.99171 0.31472\\
0.99171 0.31473\\
0.99171 0.31474\\
0.99171 0.31476\\
0.99171 0.31477\\
0.99171 0.31478\\
0.99171 0.31479\\
0.99171 0.31481\\
0.99171 0.31482\\
0.99171 0.31483\\
0.99171 0.31484\\
0.99171 0.31486\\
0.99171 0.31487\\
0.99171 0.31488\\
0.99171 0.31490\\
0.99171 0.31491\\
0.99171 0.31492\\
0.99171 0.31493\\
0.99171 0.31495\\
0.99171 0.31496\\
0.99171 0.31497\\
0.99171 0.31498\\
0.99171 0.31500\\
0.99171 0.31501\\
0.99171 0.31502\\
0.99171 0.31504\\
0.99171 0.31505\\
0.99171 0.31506\\
0.99171 0.31507\\
0.99171 0.31509\\
0.99171 0.31510\\
0.99171 0.31511\\
0.99171 0.31513\\
0.99171 0.31514\\
0.99171 0.31515\\
0.99171 0.31516\\
0.99171 0.31518\\
0.99171 0.31519\\
0.99171 0.31520\\
0.99171 0.31521\\
0.99171 0.31523\\
0.99171 0.31524\\
0.99171 0.31525\\
0.99171 0.31527\\
0.99171 0.31528\\
0.99171 0.31529\\
0.99171 0.31530\\
0.99171 0.31532\\
0.99171 0.31533\\
0.99171 0.31534\\
0.99171 0.31535\\
0.99171 0.31537\\
0.99171 0.31538\\
0.99171 0.31539\\
0.99171 0.31541\\
0.99171 0.31542\\
0.99171 0.31543\\
0.99171 0.31544\\
0.99171 0.31546\\
0.99171 0.31547\\
0.99171 0.31548\\
0.99171 0.31549\\
0.99171 0.31551\\
0.99171 0.31552\\
0.99171 0.31553\\
0.99171 0.31555\\
0.99171 0.31556\\
0.99171 0.31557\\
0.99171 0.31558\\
0.99171 0.31560\\
0.99171 0.31561\\
0.99171 0.31562\\
0.99171 0.31563\\
0.99171 0.31565\\
0.99171 0.31566\\
0.99171 0.31567\\
0.99171 0.31569\\
0.99171 0.31570\\
0.99171 0.31571\\
0.99171 0.31572\\
0.99171 0.31574\\
0.99171 0.31575\\
0.99171 0.31576\\
0.99171 0.31577\\
0.99171 0.31579\\
0.99171 0.31580\\
0.99171 0.31581\\
0.99171 0.31583\\
0.99171 0.31584\\
0.99171 0.31585\\
0.99171 0.31586\\
0.99171 0.31588\\
0.99171 0.31589\\
0.99171 0.31590\\
0.99171 0.31591\\
0.99170 0.31593\\
0.99170 0.31594\\
0.99170 0.31595\\
0.99170 0.31597\\
0.99170 0.31598\\
0.99170 0.31599\\
0.99170 0.31600\\
0.99170 0.31602\\
0.99170 0.31603\\
0.99170 0.31604\\
0.99170 0.31605\\
0.99170 0.31607\\
0.99170 0.31608\\
0.99170 0.31609\\
0.99170 0.31611\\
0.99170 0.31612\\
0.99170 0.31613\\
0.99170 0.31614\\
0.99170 0.31616\\
0.99170 0.31617\\
0.99170 0.31618\\
0.99170 0.31620\\
0.99170 0.31621\\
0.99170 0.31622\\
0.99170 0.31623\\
0.99170 0.31625\\
0.99170 0.31626\\
0.99170 0.31627\\
0.99170 0.31628\\
0.99170 0.31630\\
0.99170 0.31631\\
0.99170 0.31632\\
0.99170 0.31634\\
0.99170 0.31635\\
0.99170 0.31636\\
0.99170 0.31637\\
0.99170 0.31639\\
0.99170 0.31640\\
0.99170 0.31641\\
0.99170 0.31642\\
0.99170 0.31644\\
0.99170 0.31645\\
0.99170 0.31646\\
0.99170 0.31648\\
0.99170 0.31649\\
0.99170 0.31650\\
0.99170 0.31651\\
0.99170 0.31653\\
0.99170 0.31654\\
0.99170 0.31655\\
0.99170 0.31656\\
0.99170 0.31658\\
0.99170 0.31659\\
0.99170 0.31660\\
0.99170 0.31662\\
0.99170 0.31663\\
0.99170 0.31664\\
0.99170 0.31665\\
0.99170 0.31667\\
0.99170 0.31668\\
0.99170 0.31669\\
0.99170 0.31670\\
0.99170 0.31672\\
0.99170 0.31673\\
0.99170 0.31674\\
0.99170 0.31676\\
0.99170 0.31677\\
0.99170 0.31678\\
0.99170 0.31679\\
0.99170 0.31681\\
0.99170 0.31682\\
0.99170 0.31683\\
0.99170 0.31684\\
0.99170 0.31686\\
0.99170 0.31687\\
0.99170 0.31688\\
0.99170 0.31690\\
0.99170 0.31691\\
0.99170 0.31692\\
0.99170 0.31693\\
0.99170 0.31695\\
0.99170 0.31696\\
0.99170 0.31697\\
0.99170 0.31698\\
0.99170 0.31700\\
0.99170 0.31701\\
0.99170 0.31702\\
0.99170 0.31704\\
0.99170 0.31705\\
0.99170 0.31706\\
0.99170 0.31707\\
0.99170 0.31709\\
0.99170 0.31710\\
0.99170 0.31711\\
0.99170 0.31713\\
0.99170 0.31714\\
0.99170 0.31715\\
0.99170 0.31716\\
0.99170 0.31718\\
0.99170 0.31719\\
0.99170 0.31720\\
0.99170 0.31721\\
0.99170 0.31723\\
0.99170 0.31724\\
0.99170 0.31725\\
0.99170 0.31727\\
0.99170 0.31728\\
0.99170 0.31729\\
0.99170 0.31730\\
0.99170 0.31732\\
0.99170 0.31733\\
0.99170 0.31734\\
0.99170 0.31735\\
0.99170 0.31737\\
0.99170 0.31738\\
0.99170 0.31739\\
0.99170 0.31741\\
0.99170 0.31742\\
0.99169 0.31743\\
0.99169 0.31744\\
0.99169 0.31746\\
0.99169 0.31747\\
0.99169 0.31748\\
0.99169 0.31749\\
0.99169 0.31751\\
0.99169 0.31752\\
0.99169 0.31753\\
0.99169 0.31755\\
0.99169 0.31756\\
0.99169 0.31757\\
0.99169 0.31758\\
0.99169 0.31760\\
0.99169 0.31761\\
0.99169 0.31762\\
0.99169 0.31763\\
0.99169 0.31765\\
0.99169 0.31766\\
0.99169 0.31767\\
0.99169 0.31769\\
0.99169 0.31770\\
0.99169 0.31771\\
0.99169 0.31772\\
0.99169 0.31774\\
0.99169 0.31775\\
0.99169 0.31776\\
0.99169 0.31777\\
0.99169 0.31779\\
0.99169 0.31780\\
0.99169 0.31781\\
0.99169 0.31783\\
0.99169 0.31784\\
0.99169 0.31785\\
0.99169 0.31786\\
0.99169 0.31788\\
0.99169 0.31789\\
0.99169 0.31790\\
0.99169 0.31791\\
0.99169 0.31793\\
0.99169 0.31794\\
0.99169 0.31795\\
0.99169 0.31797\\
0.99169 0.31798\\
0.99169 0.31799\\
0.99169 0.31800\\
0.99169 0.31802\\
0.99169 0.31803\\
0.99169 0.31804\\
0.99169 0.31806\\
0.99169 0.31807\\
0.99169 0.31808\\
0.99169 0.31809\\
0.99169 0.31811\\
0.99169 0.31812\\
0.99169 0.31813\\
0.99169 0.31814\\
0.99169 0.31816\\
0.99169 0.31817\\
0.99169 0.31818\\
0.99169 0.31820\\
0.99169 0.31821\\
0.99169 0.31822\\
0.99169 0.31823\\
0.99169 0.31825\\
0.99169 0.31826\\
0.99169 0.31827\\
0.99169 0.31828\\
0.99169 0.31830\\
0.99169 0.31831\\
0.99169 0.31832\\
0.99169 0.31834\\
0.99169 0.31835\\
0.99169 0.31836\\
0.99169 0.31837\\
0.99169 0.31839\\
0.99169 0.31840\\
0.99169 0.31841\\
0.99169 0.31842\\
0.99169 0.31844\\
0.99169 0.31845\\
0.99169 0.31846\\
0.99169 0.31848\\
0.99169 0.31849\\
0.99169 0.31850\\
0.99169 0.31851\\
0.99169 0.31853\\
0.99169 0.31854\\
0.99169 0.31855\\
0.99169 0.31856\\
0.99169 0.31858\\
0.99169 0.31859\\
0.99169 0.31860\\
0.99169 0.31862\\
0.99169 0.31863\\
0.99169 0.31864\\
0.99169 0.31865\\
0.99169 0.31867\\
0.99169 0.31868\\
0.99169 0.31869\\
0.99169 0.31870\\
0.99169 0.31872\\
0.99169 0.31873\\
0.99169 0.31874\\
0.99169 0.31876\\
0.99169 0.31877\\
0.99169 0.31878\\
0.99169 0.31879\\
0.99169 0.31881\\
0.99169 0.31882\\
0.99169 0.31883\\
0.99169 0.31884\\
0.99169 0.31886\\
0.99169 0.31887\\
0.99169 0.31888\\
0.99169 0.31890\\
0.99169 0.31891\\
0.99169 0.31892\\
0.99169 0.31893\\
0.99169 0.31895\\
0.99169 0.31896\\
0.99169 0.31897\\
0.99169 0.31898\\
0.99169 0.31900\\
0.99169 0.31901\\
0.99169 0.31902\\
0.99169 0.31904\\
0.99169 0.31905\\
0.99169 0.31906\\
0.99169 0.31907\\
0.99169 0.31909\\
0.99169 0.31910\\
0.99169 0.31911\\
0.99169 0.31913\\
0.99168 0.31914\\
0.99168 0.31915\\
0.99168 0.31916\\
0.99168 0.31918\\
0.99168 0.31919\\
0.99168 0.31920\\
0.99168 0.31921\\
0.99168 0.31923\\
0.99168 0.31924\\
0.99168 0.31925\\
0.99168 0.31927\\
0.99168 0.31928\\
0.99168 0.31929\\
0.99168 0.31930\\
0.99168 0.31932\\
0.99168 0.31933\\
0.99168 0.31934\\
0.99168 0.31935\\
0.99168 0.31937\\
0.99168 0.31938\\
0.99168 0.31939\\
0.99168 0.31941\\
0.99168 0.31942\\
0.99168 0.31943\\
0.99168 0.31944\\
0.99168 0.31946\\
0.99168 0.31947\\
0.99168 0.31948\\
0.99168 0.31949\\
0.99168 0.31951\\
0.99168 0.31952\\
0.99168 0.31953\\
0.99168 0.31955\\
0.99168 0.31956\\
0.99168 0.31957\\
0.99168 0.31958\\
0.99168 0.31960\\
0.99168 0.31961\\
0.99168 0.31962\\
0.99168 0.31963\\
0.99168 0.31965\\
0.99168 0.31966\\
0.99168 0.31967\\
0.99168 0.31969\\
0.99168 0.31970\\
0.99168 0.31971\\
0.99168 0.31972\\
0.99168 0.31974\\
0.99168 0.31975\\
0.99168 0.31976\\
0.99168 0.31977\\
0.99168 0.31979\\
0.99168 0.31980\\
0.99168 0.31981\\
0.99168 0.31983\\
0.99168 0.31984\\
0.99168 0.31985\\
0.99168 0.31986\\
0.99168 0.31988\\
0.99168 0.31989\\
0.99168 0.31990\\
0.99168 0.31991\\
0.99168 0.31993\\
0.99168 0.31994\\
0.99168 0.31995\\
0.99168 0.31997\\
0.99168 0.31998\\
0.99168 0.31999\\
0.99168 0.32000\\
0.99168 0.32002\\
0.99168 0.32003\\
0.99168 0.32004\\
0.99168 0.32006\\
0.99168 0.32007\\
0.99168 0.32008\\
0.99168 0.32009\\
0.99168 0.32011\\
0.99168 0.32012\\
0.99168 0.32013\\
0.99168 0.32014\\
0.99168 0.32016\\
0.99168 0.32017\\
0.99168 0.32018\\
0.99168 0.32020\\
0.99168 0.32021\\
0.99168 0.32022\\
0.99168 0.32023\\
0.99168 0.32025\\
0.99168 0.32026\\
0.99168 0.32027\\
0.99168 0.32028\\
0.99168 0.32030\\
0.99168 0.32031\\
0.99168 0.32032\\
0.99168 0.32034\\
0.99168 0.32035\\
0.99168 0.32036\\
0.99168 0.32037\\
0.99168 0.32039\\
0.99168 0.32040\\
0.99168 0.32041\\
0.99168 0.32042\\
0.99168 0.32044\\
0.99168 0.32045\\
0.99168 0.32046\\
0.99168 0.32048\\
0.99168 0.32049\\
0.99168 0.32050\\
0.99168 0.32051\\
0.99168 0.32053\\
0.99167 0.32054\\
0.99167 0.32055\\
0.99167 0.32056\\
0.99167 0.32058\\
0.99167 0.32059\\
0.99167 0.32060\\
0.99167 0.32062\\
0.99167 0.32063\\
0.99167 0.32064\\
0.99167 0.32065\\
0.99167 0.32067\\
0.99167 0.32068\\
0.99167 0.32069\\
0.99167 0.32070\\
0.99167 0.32072\\
0.99167 0.32073\\
0.99167 0.32074\\
0.99167 0.32076\\
0.99167 0.32077\\
0.99167 0.32078\\
0.99167 0.32079\\
0.99167 0.32081\\
0.99167 0.32082\\
0.99167 0.32083\\
0.99167 0.32084\\
0.99167 0.32086\\
0.99167 0.32087\\
0.99167 0.32088\\
0.99167 0.32090\\
0.99167 0.32091\\
0.99167 0.32092\\
0.99167 0.32093\\
0.99167 0.32095\\
0.99167 0.32096\\
0.99167 0.32097\\
0.99167 0.32098\\
0.99167 0.32100\\
0.99167 0.32101\\
0.99167 0.32102\\
0.99167 0.32104\\
0.99167 0.32105\\
0.99167 0.32106\\
0.99167 0.32107\\
0.99167 0.32109\\
0.99167 0.32110\\
0.99167 0.32111\\
0.99167 0.32113\\
0.99167 0.32114\\
0.99167 0.32115\\
0.99167 0.32116\\
0.99167 0.32118\\
0.99167 0.32119\\
0.99167 0.32120\\
0.99167 0.32121\\
0.99167 0.32123\\
0.99167 0.32124\\
0.99167 0.32125\\
0.99167 0.32127\\
0.99167 0.32128\\
0.99167 0.32129\\
0.99167 0.32130\\
0.99167 0.32132\\
0.99167 0.32133\\
0.99167 0.32134\\
0.99167 0.32135\\
0.99167 0.32137\\
0.99167 0.32138\\
0.99167 0.32139\\
0.99167 0.32141\\
0.99167 0.32142\\
0.99167 0.32143\\
0.99167 0.32144\\
0.99167 0.32146\\
0.99167 0.32147\\
0.99167 0.32148\\
0.99167 0.32149\\
0.99167 0.32151\\
0.99167 0.32152\\
0.99167 0.32153\\
0.99167 0.32155\\
0.99167 0.32156\\
0.99167 0.32157\\
0.99167 0.32158\\
0.99167 0.32160\\
0.99167 0.32161\\
0.99167 0.32162\\
0.99167 0.32163\\
0.99167 0.32165\\
0.99167 0.32166\\
0.99167 0.32167\\
0.99167 0.32169\\
0.99167 0.32170\\
0.99167 0.32171\\
0.99167 0.32172\\
0.99167 0.32174\\
0.99167 0.32175\\
0.99167 0.32176\\
0.99167 0.32177\\
0.99167 0.32179\\
0.99167 0.32180\\
0.99167 0.32181\\
0.99167 0.32183\\
0.99167 0.32184\\
0.99167 0.32185\\
0.99167 0.32186\\
0.99167 0.32188\\
0.99167 0.32189\\
0.99167 0.32190\\
0.99167 0.32191\\
0.99167 0.32193\\
0.99167 0.32194\\
0.99167 0.32195\\
0.99167 0.32197\\
0.99167 0.32198\\
0.99167 0.32199\\
0.99167 0.32200\\
0.99167 0.32202\\
0.99166 0.32203\\
0.99166 0.32204\\
0.99166 0.32206\\
0.99166 0.32207\\
0.99166 0.32208\\
0.99166 0.32209\\
0.99166 0.32211\\
0.99166 0.32212\\
0.99166 0.32213\\
0.99166 0.32214\\
0.99166 0.32216\\
0.99166 0.32217\\
0.99166 0.32218\\
0.99166 0.32220\\
0.99166 0.32221\\
0.99166 0.32222\\
0.99166 0.32223\\
0.99166 0.32225\\
0.99166 0.32226\\
0.99166 0.32227\\
0.99166 0.32228\\
0.99166 0.32230\\
0.99166 0.32231\\
0.99166 0.32232\\
0.99166 0.32234\\
0.99166 0.32235\\
0.99166 0.32236\\
0.99166 0.32237\\
0.99166 0.32239\\
0.99166 0.32240\\
0.99166 0.32241\\
0.99166 0.32242\\
0.99166 0.32244\\
0.99166 0.32245\\
0.99166 0.32246\\
0.99166 0.32248\\
0.99166 0.32249\\
0.99166 0.32250\\
0.99166 0.32251\\
0.99166 0.32253\\
0.99166 0.32254\\
0.99166 0.32255\\
0.99166 0.32256\\
0.99166 0.32258\\
0.99166 0.32259\\
0.99166 0.32260\\
0.99166 0.32262\\
0.99166 0.32263\\
0.99166 0.32264\\
0.99166 0.32265\\
0.99166 0.32267\\
0.99166 0.32268\\
0.99166 0.32269\\
0.99166 0.32270\\
0.99166 0.32272\\
0.99166 0.32273\\
0.99166 0.32274\\
0.99166 0.32276\\
0.99166 0.32277\\
0.99166 0.32278\\
0.99166 0.32279\\
0.99166 0.32281\\
0.99166 0.32282\\
0.99166 0.32283\\
0.99166 0.32284\\
0.99166 0.32286\\
0.99166 0.32287\\
0.99166 0.32288\\
0.99166 0.32290\\
0.99166 0.32291\\
0.99166 0.32292\\
0.99166 0.32293\\
0.99166 0.32295\\
0.99166 0.32296\\
0.99166 0.32297\\
0.99166 0.32299\\
0.99166 0.32300\\
0.99166 0.32301\\
0.99166 0.32302\\
0.99166 0.32304\\
0.99166 0.32305\\
0.99166 0.32306\\
0.99166 0.32307\\
0.99166 0.32309\\
0.99166 0.32310\\
0.99166 0.32311\\
0.99166 0.32313\\
0.99166 0.32314\\
0.99166 0.32315\\
0.99166 0.32316\\
0.99166 0.32318\\
0.99166 0.32319\\
0.99166 0.32320\\
0.99166 0.32321\\
0.99166 0.32323\\
0.99166 0.32324\\
0.99166 0.32325\\
0.99166 0.32327\\
0.99166 0.32328\\
0.99166 0.32329\\
0.99166 0.32330\\
0.99166 0.32332\\
0.99166 0.32333\\
0.99166 0.32334\\
0.99166 0.32335\\
0.99166 0.32337\\
0.99166 0.32338\\
0.99166 0.32339\\
0.99166 0.32341\\
0.99166 0.32342\\
0.99166 0.32343\\
0.99166 0.32344\\
0.99166 0.32346\\
0.99165 0.32347\\
0.99165 0.32348\\
0.99165 0.32349\\
0.99165 0.32351\\
0.99165 0.32352\\
0.99165 0.32353\\
0.99165 0.32355\\
0.99165 0.32356\\
0.99165 0.32357\\
0.99165 0.32358\\
0.99165 0.32360\\
0.99165 0.32361\\
0.99165 0.32362\\
0.99165 0.32363\\
0.99165 0.32365\\
0.99165 0.32366\\
0.99165 0.32367\\
0.99165 0.32369\\
0.99165 0.32370\\
0.99165 0.32371\\
0.99165 0.32372\\
0.99165 0.32374\\
0.99165 0.32375\\
0.99165 0.32376\\
0.99165 0.32377\\
0.99165 0.32379\\
0.99165 0.32380\\
0.99165 0.32381\\
0.99165 0.32383\\
0.99165 0.32384\\
0.99165 0.32385\\
0.99165 0.32386\\
0.99165 0.32388\\
0.99165 0.32389\\
0.99165 0.32390\\
0.99165 0.32391\\
0.99165 0.32393\\
0.99165 0.32394\\
0.99165 0.32395\\
0.99165 0.32397\\
0.99165 0.32398\\
0.99165 0.32399\\
0.99165 0.32400\\
0.99165 0.32402\\
0.99165 0.32403\\
0.99165 0.32404\\
0.99165 0.32406\\
0.99165 0.32407\\
0.99165 0.32408\\
0.99165 0.32409\\
0.99165 0.32411\\
0.99165 0.32412\\
0.99165 0.32413\\
0.99165 0.32414\\
0.99165 0.32416\\
0.99165 0.32417\\
0.99165 0.32418\\
0.99165 0.32420\\
0.99165 0.32421\\
0.99165 0.32422\\
0.99165 0.32423\\
0.99165 0.32425\\
0.99165 0.32426\\
0.99165 0.32427\\
0.99165 0.32428\\
0.99165 0.32430\\
0.99165 0.32431\\
0.99165 0.32432\\
0.99165 0.32434\\
0.99165 0.32435\\
0.99165 0.32436\\
0.99165 0.32437\\
0.99165 0.32439\\
0.99165 0.32440\\
0.99165 0.32441\\
0.99165 0.32442\\
0.99165 0.32444\\
0.99165 0.32445\\
0.99165 0.32446\\
0.99165 0.32448\\
0.99165 0.32449\\
0.99165 0.32450\\
0.99165 0.32451\\
0.99165 0.32453\\
0.99165 0.32454\\
0.99165 0.32455\\
0.99165 0.32456\\
0.99165 0.32458\\
0.99165 0.32459\\
0.99165 0.32460\\
0.99165 0.32462\\
0.99165 0.32463\\
0.99165 0.32464\\
0.99165 0.32465\\
0.99165 0.32467\\
0.99165 0.32468\\
0.99165 0.32469\\
0.99165 0.32470\\
0.99165 0.32472\\
0.99165 0.32473\\
0.99165 0.32474\\
0.99165 0.32476\\
0.99165 0.32477\\
0.99165 0.32478\\
0.99165 0.32479\\
0.99165 0.32481\\
0.99165 0.32482\\
0.99165 0.32483\\
0.99165 0.32484\\
0.99165 0.32486\\
0.99165 0.32487\\
0.99165 0.32488\\
0.99165 0.32490\\
0.99165 0.32491\\
0.99165 0.32492\\
0.99165 0.32493\\
0.99165 0.32495\\
0.99165 0.32496\\
0.99165 0.32497\\
0.99165 0.32499\\
0.99165 0.32500\\
0.99165 0.32501\\
0.99165 0.32502\\
0.99165 0.32504\\
0.99165 0.32505\\
0.99165 0.32506\\
0.99164 0.32507\\
0.99164 0.32509\\
0.99164 0.32510\\
0.99164 0.32511\\
0.99164 0.32513\\
0.99164 0.32514\\
0.99164 0.32515\\
0.99164 0.32516\\
0.99164 0.32518\\
0.99164 0.32519\\
0.99164 0.32520\\
0.99164 0.32521\\
0.99164 0.32523\\
0.99164 0.32524\\
0.99164 0.32525\\
0.99164 0.32527\\
0.99164 0.32528\\
0.99164 0.32529\\
0.99164 0.32530\\
0.99164 0.32532\\
0.99164 0.32533\\
0.99164 0.32534\\
0.99164 0.32535\\
0.99164 0.32537\\
0.99164 0.32538\\
0.99164 0.32539\\
0.99164 0.32541\\
0.99164 0.32542\\
0.99164 0.32543\\
0.99164 0.32544\\
0.99164 0.32546\\
0.99164 0.32547\\
0.99164 0.32548\\
0.99164 0.32549\\
0.99164 0.32551\\
0.99164 0.32552\\
0.99164 0.32553\\
0.99164 0.32555\\
0.99164 0.32556\\
0.99164 0.32557\\
0.99164 0.32558\\
0.99164 0.32560\\
0.99164 0.32561\\
0.99164 0.32562\\
0.99164 0.32563\\
0.99164 0.32565\\
0.99164 0.32566\\
0.99164 0.32567\\
0.99164 0.32569\\
0.99164 0.32570\\
0.99164 0.32571\\
0.99164 0.32572\\
0.99164 0.32574\\
0.99164 0.32575\\
0.99164 0.32576\\
0.99164 0.32577\\
0.99164 0.32579\\
0.99164 0.32580\\
0.99164 0.32581\\
0.99164 0.32583\\
0.99164 0.32584\\
0.99164 0.32585\\
0.99164 0.32586\\
0.99164 0.32588\\
0.99164 0.32589\\
0.99164 0.32590\\
0.99164 0.32591\\
0.99164 0.32593\\
0.99164 0.32594\\
0.99164 0.32595\\
0.99164 0.32597\\
0.99164 0.32598\\
0.99164 0.32599\\
0.99164 0.32600\\
0.99164 0.32602\\
0.99164 0.32603\\
0.99164 0.32604\\
0.99164 0.32606\\
0.99164 0.32607\\
0.99164 0.32608\\
0.99164 0.32609\\
0.99164 0.32611\\
0.99164 0.32612\\
0.99164 0.32613\\
0.99164 0.32614\\
0.99164 0.32616\\
0.99164 0.32617\\
0.99164 0.32618\\
0.99164 0.32620\\
0.99164 0.32621\\
0.99164 0.32622\\
0.99164 0.32623\\
0.99163 0.32625\\
0.99163 0.32626\\
0.99163 0.32627\\
0.99163 0.32628\\
0.99163 0.32630\\
0.99163 0.32631\\
0.99163 0.32632\\
0.99163 0.32634\\
0.99163 0.32635\\
0.99163 0.32636\\
0.99163 0.32637\\
0.99163 0.32639\\
0.99163 0.32640\\
0.99163 0.32641\\
0.99163 0.32642\\
0.99163 0.32644\\
0.99163 0.32645\\
0.99163 0.32646\\
0.99163 0.32648\\
0.99163 0.32649\\
0.99163 0.32650\\
0.99163 0.32651\\
0.99163 0.32653\\
0.99163 0.32654\\
0.99163 0.32655\\
0.99163 0.32656\\
0.99163 0.32658\\
0.99163 0.32659\\
0.99163 0.32660\\
0.99163 0.32662\\
0.99163 0.32663\\
0.99163 0.32664\\
0.99163 0.32665\\
0.99163 0.32667\\
0.99163 0.32668\\
0.99163 0.32669\\
0.99163 0.32670\\
0.99163 0.32672\\
0.99163 0.32673\\
0.99163 0.32674\\
0.99163 0.32676\\
0.99163 0.32677\\
0.99163 0.32678\\
0.99163 0.32679\\
0.99163 0.32681\\
0.99163 0.32682\\
0.99163 0.32683\\
0.99163 0.32684\\
0.99163 0.32686\\
0.99163 0.32687\\
0.99163 0.32688\\
0.99163 0.32690\\
0.99163 0.32691\\
0.99163 0.32692\\
0.99163 0.32693\\
0.99163 0.32695\\
0.99163 0.32696\\
0.99163 0.32697\\
0.99163 0.32699\\
0.99163 0.32700\\
0.99163 0.32701\\
0.99163 0.32702\\
0.99163 0.32704\\
0.99163 0.32705\\
0.99163 0.32706\\
0.99163 0.32707\\
0.99163 0.32709\\
0.99163 0.32710\\
0.99163 0.32711\\
0.99163 0.32713\\
0.99163 0.32714\\
0.99163 0.32715\\
0.99163 0.32716\\
0.99163 0.32718\\
0.99163 0.32719\\
0.99163 0.32720\\
0.99163 0.32721\\
0.99163 0.32723\\
0.99163 0.32724\\
0.99163 0.32725\\
0.99163 0.32727\\
0.99163 0.32728\\
0.99163 0.32729\\
0.99163 0.32730\\
0.99163 0.32732\\
0.99163 0.32733\\
0.99163 0.32734\\
0.99163 0.32735\\
0.99163 0.32737\\
0.99163 0.32738\\
0.99163 0.32739\\
0.99163 0.32741\\
0.99163 0.32742\\
0.99163 0.32743\\
0.99163 0.32744\\
0.99163 0.32746\\
0.99163 0.32747\\
0.99163 0.32748\\
0.99163 0.32749\\
0.99163 0.32751\\
0.99163 0.32752\\
0.99163 0.32753\\
0.99163 0.32755\\
0.99163 0.32756\\
0.99163 0.32757\\
0.99163 0.32758\\
0.99163 0.32760\\
0.99163 0.32761\\
0.99163 0.32762\\
0.99163 0.32763\\
0.99163 0.32765\\
0.99163 0.32766\\
0.99162 0.32767\\
0.99162 0.32769\\
0.99162 0.32770\\
0.99162 0.32771\\
0.99162 0.32772\\
0.99162 0.32774\\
0.99162 0.32775\\
0.99162 0.32776\\
0.99162 0.32777\\
0.99162 0.32779\\
0.99162 0.32780\\
0.99162 0.32781\\
0.99162 0.32783\\
0.99162 0.32784\\
0.99162 0.32785\\
0.99162 0.32786\\
0.99162 0.32788\\
0.99162 0.32789\\
0.99162 0.32790\\
0.99162 0.32792\\
0.99162 0.32793\\
0.99162 0.32794\\
0.99162 0.32795\\
0.99162 0.32797\\
0.99162 0.32798\\
0.99162 0.32799\\
0.99162 0.32800\\
0.99162 0.32802\\
0.99162 0.32803\\
0.99162 0.32804\\
0.99162 0.32806\\
0.99162 0.32807\\
0.99162 0.32808\\
0.99162 0.32809\\
0.99162 0.32811\\
0.99162 0.32812\\
0.99162 0.32813\\
0.99162 0.32814\\
0.99162 0.32816\\
0.99162 0.32817\\
0.99162 0.32818\\
0.99162 0.32820\\
0.99162 0.32821\\
0.99162 0.32822\\
0.99162 0.32823\\
0.99162 0.32825\\
0.99162 0.32826\\
0.99162 0.32827\\
0.99162 0.32828\\
0.99162 0.32830\\
0.99162 0.32831\\
0.99162 0.32832\\
0.99162 0.32834\\
0.99162 0.32835\\
0.99162 0.32836\\
0.99162 0.32837\\
0.99162 0.32839\\
0.99162 0.32840\\
0.99162 0.32841\\
0.99162 0.32842\\
0.99162 0.32844\\
0.99162 0.32845\\
0.99162 0.32846\\
0.99162 0.32848\\
0.99162 0.32849\\
0.99162 0.32850\\
0.99162 0.32851\\
0.99162 0.32853\\
0.99162 0.32854\\
0.99162 0.32855\\
0.99162 0.32856\\
0.99162 0.32858\\
0.99162 0.32859\\
0.99162 0.32860\\
0.99162 0.32862\\
0.99162 0.32863\\
0.99162 0.32864\\
0.99162 0.32865\\
0.99162 0.32867\\
0.99162 0.32868\\
0.99162 0.32869\\
0.99162 0.32870\\
0.99162 0.32872\\
0.99162 0.32873\\
0.99162 0.32874\\
0.99162 0.32876\\
0.99162 0.32877\\
0.99162 0.32878\\
0.99162 0.32879\\
0.99162 0.32881\\
0.99162 0.32882\\
0.99162 0.32883\\
0.99162 0.32884\\
0.99162 0.32886\\
0.99162 0.32887\\
0.99162 0.32888\\
0.99162 0.32890\\
0.99162 0.32891\\
0.99162 0.32892\\
0.99162 0.32893\\
0.99162 0.32895\\
0.99162 0.32896\\
0.99162 0.32897\\
0.99162 0.32899\\
0.99162 0.32900\\
0.99162 0.32901\\
0.99162 0.32902\\
0.99162 0.32904\\
0.99162 0.32905\\
0.99162 0.32906\\
0.99162 0.32907\\
0.99162 0.32909\\
0.99162 0.32910\\
0.99162 0.32911\\
0.99162 0.32913\\
0.99162 0.32914\\
0.99162 0.32915\\
0.99162 0.32916\\
0.99162 0.32918\\
0.99162 0.32919\\
0.99162 0.32920\\
0.99162 0.32921\\
0.99162 0.32923\\
0.99162 0.32924\\
0.99162 0.32925\\
0.99162 0.32927\\
0.99162 0.32928\\
0.99162 0.32929\\
0.99162 0.32930\\
0.99162 0.32932\\
0.99161 0.32933\\
0.99161 0.32934\\
0.99161 0.32935\\
0.99161 0.32937\\
0.99161 0.32938\\
0.99161 0.32939\\
0.99161 0.32941\\
0.99161 0.32942\\
0.99161 0.32943\\
0.99161 0.32944\\
0.99161 0.32946\\
0.99161 0.32947\\
0.99161 0.32948\\
0.99161 0.32949\\
0.99161 0.32951\\
0.99161 0.32952\\
0.99161 0.32953\\
0.99161 0.32955\\
0.99161 0.32956\\
0.99161 0.32957\\
0.99161 0.32958\\
0.99161 0.32960\\
0.99161 0.32961\\
0.99161 0.32962\\
0.99161 0.32963\\
0.99161 0.32965\\
0.99161 0.32966\\
0.99161 0.32967\\
0.99161 0.32969\\
0.99161 0.32970\\
0.99161 0.32971\\
0.99161 0.32972\\
0.99161 0.32974\\
0.99161 0.32975\\
0.99161 0.32976\\
0.99161 0.32977\\
0.99161 0.32979\\
0.99161 0.32980\\
0.99161 0.32981\\
0.99161 0.32983\\
0.99161 0.32984\\
0.99161 0.32985\\
0.99161 0.32986\\
0.99161 0.32988\\
0.99161 0.32989\\
0.99161 0.32990\\
0.99161 0.32992\\
0.99161 0.32993\\
0.99161 0.32994\\
0.99161 0.32995\\
0.99161 0.32997\\
0.99161 0.32998\\
0.99161 0.32999\\
0.99161 0.33000\\
0.99161 0.33002\\
0.99161 0.33003\\
0.99161 0.33004\\
0.99161 0.33006\\
0.99161 0.33007\\
0.99161 0.33008\\
0.99161 0.33009\\
0.99161 0.33011\\
0.99161 0.33012\\
0.99161 0.33013\\
0.99161 0.33014\\
0.99161 0.33016\\
0.99161 0.33017\\
0.99161 0.33018\\
0.99161 0.33020\\
0.99161 0.33021\\
0.99161 0.33022\\
0.99161 0.33023\\
0.99161 0.33025\\
0.99161 0.33026\\
0.99161 0.33027\\
0.99161 0.33028\\
0.99161 0.33030\\
0.99161 0.33031\\
0.99161 0.33032\\
0.99161 0.33034\\
0.99161 0.33035\\
0.99161 0.33036\\
0.99161 0.33037\\
0.99161 0.33039\\
0.99161 0.33040\\
0.99161 0.33041\\
0.99161 0.33042\\
0.99161 0.33044\\
0.99161 0.33045\\
0.99161 0.33046\\
0.99161 0.33048\\
0.99161 0.33049\\
0.99161 0.33050\\
0.99161 0.33051\\
0.99161 0.33053\\
0.99161 0.33054\\
0.99161 0.33055\\
0.99161 0.33056\\
0.99161 0.33058\\
0.99160 0.33059\\
0.99160 0.33060\\
0.99160 0.33062\\
0.99160 0.33063\\
0.99160 0.33064\\
0.99160 0.33065\\
0.99160 0.33067\\
0.99160 0.33068\\
0.99160 0.33069\\
0.99160 0.33070\\
0.99160 0.33072\\
0.99160 0.33073\\
0.99160 0.33074\\
0.99160 0.33076\\
0.99160 0.33077\\
0.99160 0.33078\\
0.99160 0.33079\\
0.99160 0.33081\\
0.99160 0.33082\\
0.99160 0.33083\\
0.99160 0.33084\\
0.99160 0.33086\\
0.99160 0.33087\\
0.99160 0.33088\\
0.99160 0.33090\\
0.99160 0.33091\\
0.99160 0.33092\\
0.99160 0.33093\\
0.99160 0.33095\\
0.99160 0.33096\\
0.99160 0.33097\\
0.99160 0.33099\\
0.99160 0.33100\\
0.99160 0.33101\\
0.99160 0.33102\\
0.99160 0.33104\\
0.99160 0.33105\\
0.99160 0.33106\\
0.99160 0.33107\\
0.99160 0.33109\\
0.99160 0.33110\\
0.99160 0.33111\\
0.99160 0.33113\\
0.99160 0.33114\\
0.99160 0.33115\\
0.99160 0.33116\\
0.99160 0.33118\\
0.99160 0.33119\\
0.99160 0.33120\\
0.99160 0.33121\\
0.99160 0.33123\\
0.99160 0.33124\\
0.99160 0.33125\\
0.99160 0.33127\\
0.99160 0.33128\\
0.99160 0.33129\\
0.99160 0.33130\\
0.99160 0.33132\\
0.99160 0.33133\\
0.99160 0.33134\\
0.99160 0.33135\\
0.99160 0.33137\\
0.99160 0.33138\\
0.99160 0.33139\\
0.99160 0.33141\\
0.99160 0.33142\\
0.99160 0.33143\\
0.99160 0.33144\\
0.99160 0.33146\\
0.99160 0.33147\\
0.99160 0.33148\\
0.99160 0.33149\\
0.99160 0.33151\\
0.99160 0.33152\\
0.99160 0.33153\\
0.99160 0.33155\\
0.99160 0.33156\\
0.99160 0.33157\\
0.99160 0.33158\\
0.99160 0.33160\\
0.99160 0.33161\\
0.99160 0.33162\\
0.99160 0.33163\\
0.99160 0.33165\\
0.99160 0.33166\\
0.99160 0.33167\\
0.99160 0.33169\\
0.99160 0.33170\\
0.99160 0.33171\\
0.99160 0.33172\\
0.99160 0.33174\\
0.99160 0.33175\\
0.99160 0.33176\\
0.99160 0.33177\\
0.99160 0.33179\\
0.99160 0.33180\\
0.99160 0.33181\\
0.99160 0.33183\\
0.99160 0.33184\\
0.99160 0.33185\\
0.99160 0.33186\\
0.99160 0.33188\\
0.99160 0.33189\\
0.99160 0.33190\\
0.99160 0.33192\\
0.99160 0.33193\\
0.99160 0.33194\\
0.99160 0.33195\\
0.99160 0.33197\\
0.99160 0.33198\\
0.99160 0.33199\\
0.99160 0.33200\\
0.99160 0.33202\\
0.99160 0.33203\\
0.99160 0.33204\\
0.99160 0.33206\\
0.99160 0.33207\\
0.99160 0.33208\\
0.99160 0.33209\\
0.99159 0.33211\\
0.99159 0.33212\\
0.99159 0.33213\\
0.99159 0.33214\\
0.99159 0.33216\\
0.99159 0.33217\\
0.99159 0.33218\\
0.99159 0.33220\\
0.99159 0.33221\\
0.99159 0.33222\\
0.99159 0.33223\\
0.99159 0.33225\\
0.99159 0.33226\\
0.99159 0.33227\\
0.99159 0.33228\\
0.99159 0.33230\\
0.99159 0.33231\\
0.99159 0.33232\\
0.99159 0.33234\\
0.99159 0.33235\\
0.99159 0.33236\\
0.99159 0.33237\\
0.99159 0.33239\\
0.99159 0.33240\\
0.99159 0.33241\\
0.99159 0.33242\\
0.99159 0.33244\\
0.99159 0.33245\\
0.99159 0.33246\\
0.99159 0.33248\\
0.99159 0.33249\\
0.99159 0.33250\\
0.99159 0.33251\\
0.99159 0.33253\\
0.99159 0.33254\\
0.99159 0.33255\\
0.99159 0.33256\\
0.99159 0.33258\\
0.99159 0.33259\\
0.99159 0.33260\\
0.99159 0.33262\\
0.99159 0.33263\\
0.99159 0.33264\\
0.99159 0.33265\\
0.99159 0.33267\\
0.99159 0.33268\\
0.99159 0.33269\\
0.99159 0.33270\\
0.99159 0.33272\\
0.99159 0.33273\\
0.99159 0.33274\\
0.99159 0.33276\\
0.99159 0.33277\\
0.99159 0.33278\\
0.99159 0.33279\\
0.99159 0.33281\\
0.99159 0.33282\\
0.99159 0.33283\\
0.99159 0.33285\\
0.99159 0.33286\\
0.99159 0.33287\\
0.99159 0.33288\\
0.99159 0.33290\\
0.99159 0.33291\\
0.99159 0.33292\\
0.99159 0.33293\\
0.99159 0.33295\\
0.99159 0.33296\\
0.99159 0.33297\\
0.99159 0.33299\\
0.99159 0.33300\\
0.99159 0.33301\\
0.99159 0.33302\\
0.99159 0.33304\\
0.99159 0.33305\\
0.99159 0.33306\\
0.99159 0.33307\\
0.99159 0.33309\\
0.99159 0.33310\\
0.99159 0.33311\\
0.99159 0.33313\\
0.99159 0.33314\\
0.99159 0.33315\\
0.99159 0.33316\\
0.99159 0.33318\\
0.99159 0.33319\\
0.99159 0.33320\\
0.99159 0.33321\\
0.99159 0.33323\\
0.99159 0.33324\\
0.99159 0.33325\\
0.99159 0.33327\\
0.99159 0.33328\\
0.99159 0.33329\\
0.99159 0.33330\\
0.99159 0.33332\\
0.99159 0.33333\\
0.99159 0.33334\\
0.99159 0.33335\\
0.99159 0.33337\\
0.99159 0.33338\\
0.99159 0.33339\\
0.99159 0.33341\\
0.99159 0.33342\\
0.99159 0.33343\\
0.99159 0.33344\\
0.99159 0.33346\\
0.99159 0.33347\\
0.99159 0.33348\\
0.99159 0.33349\\
0.99159 0.33351\\
0.99159 0.33352\\
0.99159 0.33353\\
0.99159 0.33355\\
0.99159 0.33356\\
0.99159 0.33357\\
0.99159 0.33358\\
0.99159 0.33360\\
0.99158 0.33361\\
0.99158 0.33362\\
0.99158 0.33363\\
0.99158 0.33365\\
0.99158 0.33366\\
0.99158 0.33367\\
0.99158 0.33369\\
0.99158 0.33370\\
0.99158 0.33371\\
0.99158 0.33372\\
0.99158 0.33374\\
0.99158 0.33375\\
0.99158 0.33376\\
0.99158 0.33377\\
0.99158 0.33379\\
0.99158 0.33380\\
0.99158 0.33381\\
0.99158 0.33383\\
0.99158 0.33384\\
0.99158 0.33385\\
0.99158 0.33386\\
0.99158 0.33388\\
0.99158 0.33389\\
0.99158 0.33390\\
0.99158 0.33392\\
0.99158 0.33393\\
0.99158 0.33394\\
0.99158 0.33395\\
0.99158 0.33397\\
0.99158 0.33398\\
0.99158 0.33399\\
0.99158 0.33400\\
0.99158 0.33402\\
0.99158 0.33403\\
0.99158 0.33404\\
0.99158 0.33406\\
0.99158 0.33407\\
0.99158 0.33408\\
0.99158 0.33409\\
0.99158 0.33411\\
0.99158 0.33412\\
0.99158 0.33413\\
0.99158 0.33414\\
0.99158 0.33416\\
0.99158 0.33417\\
0.99158 0.33418\\
0.99158 0.33420\\
0.99158 0.33421\\
0.99158 0.33422\\
0.99158 0.33423\\
0.99158 0.33425\\
0.99158 0.33426\\
0.99158 0.33427\\
0.99158 0.33428\\
0.99158 0.33430\\
0.99158 0.33431\\
0.99158 0.33432\\
0.99158 0.33434\\
0.99158 0.33435\\
0.99158 0.33436\\
0.99158 0.33437\\
0.99158 0.33439\\
0.99158 0.33440\\
0.99158 0.33441\\
0.99158 0.33442\\
0.99158 0.33444\\
0.99158 0.33445\\
0.99158 0.33446\\
0.99158 0.33448\\
0.99158 0.33449\\
0.99158 0.33450\\
0.99158 0.33451\\
0.99158 0.33453\\
0.99158 0.33454\\
0.99158 0.33455\\
0.99158 0.33456\\
0.99158 0.33458\\
0.99158 0.33459\\
0.99158 0.33460\\
0.99158 0.33462\\
0.99158 0.33463\\
0.99158 0.33464\\
0.99158 0.33465\\
0.99158 0.33467\\
0.99158 0.33468\\
0.99158 0.33469\\
0.99158 0.33470\\
0.99158 0.33472\\
0.99158 0.33473\\
0.99158 0.33474\\
0.99158 0.33476\\
0.99158 0.33477\\
0.99158 0.33478\\
0.99158 0.33479\\
0.99158 0.33481\\
0.99158 0.33482\\
0.99158 0.33483\\
0.99158 0.33485\\
0.99158 0.33486\\
0.99158 0.33487\\
0.99158 0.33488\\
0.99158 0.33490\\
0.99158 0.33491\\
0.99158 0.33492\\
0.99158 0.33493\\
0.99158 0.33495\\
0.99158 0.33496\\
0.99158 0.33497\\
0.99158 0.33499\\
0.99158 0.33500\\
0.99158 0.33501\\
0.99158 0.33502\\
0.99158 0.33504\\
0.99158 0.33505\\
0.99158 0.33506\\
0.99158 0.33507\\
0.99158 0.33509\\
0.99158 0.33510\\
0.99158 0.33511\\
0.99158 0.33513\\
0.99158 0.33514\\
0.99157 0.33515\\
0.99157 0.33516\\
0.99157 0.33518\\
0.99157 0.33519\\
0.99157 0.33520\\
0.99157 0.33521\\
0.99157 0.33523\\
0.99157 0.33524\\
0.99157 0.33525\\
0.99157 0.33527\\
0.99157 0.33528\\
0.99157 0.33529\\
0.99157 0.33530\\
0.99157 0.33532\\
0.99157 0.33533\\
0.99157 0.33534\\
0.99157 0.33535\\
0.99157 0.33537\\
0.99157 0.33538\\
0.99157 0.33539\\
0.99157 0.33541\\
0.99157 0.33542\\
0.99157 0.33543\\
0.99157 0.33544\\
0.99157 0.33546\\
0.99157 0.33547\\
0.99157 0.33548\\
0.99157 0.33549\\
0.99157 0.33551\\
0.99157 0.33552\\
0.99157 0.33553\\
0.99157 0.33555\\
0.99157 0.33556\\
0.99157 0.33557\\
0.99157 0.33558\\
0.99157 0.33560\\
0.99157 0.33561\\
0.99157 0.33562\\
0.99157 0.33563\\
0.99157 0.33565\\
0.99157 0.33566\\
0.99157 0.33567\\
0.99157 0.33569\\
0.99157 0.33570\\
0.99157 0.33571\\
0.99157 0.33572\\
0.99157 0.33574\\
0.99157 0.33575\\
0.99157 0.33576\\
0.99157 0.33577\\
0.99157 0.33579\\
0.99157 0.33580\\
0.99157 0.33581\\
0.99157 0.33583\\
0.99157 0.33584\\
0.99157 0.33585\\
0.99157 0.33586\\
0.99157 0.33588\\
0.99157 0.33589\\
0.99157 0.33590\\
0.99157 0.33592\\
0.99157 0.33593\\
0.99157 0.33594\\
0.99157 0.33595\\
0.99157 0.33597\\
0.99157 0.33598\\
0.99157 0.33599\\
0.99157 0.33600\\
0.99157 0.33602\\
0.99157 0.33603\\
0.99157 0.33604\\
0.99157 0.33606\\
0.99157 0.33607\\
0.99157 0.33608\\
0.99157 0.33609\\
0.99157 0.33611\\
0.99157 0.33612\\
0.99157 0.33613\\
0.99157 0.33614\\
0.99157 0.33616\\
0.99157 0.33617\\
0.99157 0.33618\\
0.99157 0.33620\\
0.99157 0.33621\\
0.99157 0.33622\\
0.99157 0.33623\\
0.99157 0.33625\\
0.99157 0.33626\\
0.99157 0.33627\\
0.99157 0.33628\\
0.99157 0.33630\\
0.99157 0.33631\\
0.99157 0.33632\\
0.99157 0.33634\\
0.99157 0.33635\\
0.99157 0.33636\\
0.99157 0.33637\\
0.99157 0.33639\\
0.99157 0.33640\\
0.99157 0.33641\\
0.99157 0.33642\\
0.99157 0.33644\\
0.99157 0.33645\\
0.99157 0.33646\\
0.99157 0.33648\\
0.99157 0.33649\\
0.99157 0.33650\\
0.99157 0.33651\\
0.99157 0.33653\\
0.99157 0.33654\\
0.99157 0.33655\\
0.99157 0.33656\\
0.99157 0.33658\\
0.99157 0.33659\\
0.99157 0.33660\\
0.99156 0.33662\\
0.99156 0.33663\\
0.99156 0.33664\\
0.99156 0.33665\\
0.99156 0.33667\\
0.99156 0.33668\\
0.99156 0.33669\\
0.99156 0.33670\\
0.99156 0.33672\\
0.99156 0.33673\\
0.99156 0.33674\\
0.99156 0.33676\\
0.99156 0.33677\\
0.99156 0.33678\\
0.99156 0.33679\\
0.99156 0.33681\\
0.99156 0.33682\\
0.99156 0.33683\\
0.99156 0.33685\\
0.99156 0.33686\\
0.99156 0.33687\\
0.99156 0.33688\\
0.99156 0.33690\\
0.99156 0.33691\\
0.99156 0.33692\\
0.99156 0.33693\\
0.99156 0.33695\\
0.99156 0.33696\\
0.99156 0.33697\\
0.99156 0.33699\\
0.99156 0.33700\\
0.99156 0.33701\\
0.99156 0.33702\\
0.99156 0.33704\\
0.99156 0.33705\\
0.99156 0.33706\\
0.99156 0.33707\\
0.99156 0.33709\\
0.99156 0.33710\\
0.99156 0.33711\\
0.99156 0.33713\\
0.99156 0.33714\\
0.99156 0.33715\\
0.99156 0.33716\\
0.99156 0.33718\\
0.99156 0.33719\\
0.99156 0.33720\\
0.99156 0.33721\\
0.99156 0.33723\\
0.99156 0.33724\\
0.99156 0.33725\\
0.99156 0.33727\\
0.99156 0.33728\\
0.99156 0.33729\\
0.99156 0.33730\\
0.99156 0.33732\\
0.99156 0.33733\\
0.99156 0.33734\\
0.99156 0.33735\\
0.99156 0.33737\\
0.99156 0.33738\\
0.99156 0.33739\\
0.99156 0.33741\\
0.99156 0.33742\\
0.99156 0.33743\\
0.99156 0.33744\\
0.99156 0.33746\\
0.99156 0.33747\\
0.99156 0.33748\\
0.99156 0.33749\\
0.99156 0.33751\\
0.99156 0.33752\\
0.99156 0.33753\\
0.99156 0.33755\\
0.99156 0.33756\\
0.99156 0.33757\\
0.99156 0.33758\\
0.99156 0.33760\\
0.99156 0.33761\\
0.99156 0.33762\\
0.99156 0.33763\\
0.99156 0.33765\\
0.99156 0.33766\\
0.99156 0.33767\\
0.99156 0.33769\\
0.99156 0.33770\\
0.99156 0.33771\\
0.99156 0.33772\\
0.99156 0.33774\\
0.99156 0.33775\\
0.99156 0.33776\\
0.99156 0.33778\\
0.99156 0.33779\\
0.99156 0.33780\\
0.99156 0.33781\\
0.99156 0.33783\\
0.99156 0.33784\\
0.99156 0.33785\\
0.99156 0.33786\\
0.99156 0.33788\\
0.99156 0.33789\\
0.99156 0.33790\\
0.99156 0.33792\\
0.99156 0.33793\\
0.99156 0.33794\\
0.99156 0.33795\\
0.99156 0.33797\\
0.99156 0.33798\\
0.99156 0.33799\\
0.99156 0.33800\\
0.99156 0.33802\\
0.99155 0.33803\\
0.99155 0.33804\\
0.99155 0.33806\\
0.99155 0.33807\\
0.99155 0.33808\\
0.99155 0.33809\\
0.99155 0.33811\\
0.99155 0.33812\\
0.99155 0.33813\\
0.99155 0.33814\\
0.99155 0.33816\\
0.99155 0.33817\\
0.99155 0.33818\\
0.99155 0.33820\\
0.99155 0.33821\\
0.99155 0.33822\\
0.99155 0.33823\\
0.99155 0.33825\\
0.99155 0.33826\\
0.99155 0.33827\\
0.99155 0.33828\\
0.99155 0.33830\\
0.99155 0.33831\\
0.99155 0.33832\\
0.99155 0.33834\\
0.99155 0.33835\\
0.99155 0.33836\\
0.99155 0.33837\\
0.99155 0.33839\\
0.99155 0.33840\\
0.99155 0.33841\\
0.99155 0.33842\\
0.99155 0.33844\\
0.99155 0.33845\\
0.99155 0.33846\\
0.99155 0.33848\\
0.99155 0.33849\\
0.99155 0.33850\\
0.99155 0.33851\\
0.99155 0.33853\\
0.99155 0.33854\\
0.99155 0.33855\\
0.99155 0.33856\\
0.99155 0.33858\\
0.99155 0.33859\\
0.99155 0.33860\\
0.99155 0.33862\\
0.99155 0.33863\\
0.99155 0.33864\\
0.99155 0.33865\\
0.99155 0.33867\\
0.99155 0.33868\\
0.99155 0.33869\\
0.99155 0.33870\\
0.99155 0.33872\\
0.99155 0.33873\\
0.99155 0.33874\\
0.99155 0.33876\\
0.99155 0.33877\\
0.99155 0.33878\\
0.99155 0.33879\\
0.99155 0.33881\\
0.99155 0.33882\\
0.99155 0.33883\\
0.99155 0.33885\\
0.99155 0.33886\\
0.99155 0.33887\\
0.99155 0.33888\\
0.99155 0.33890\\
0.99155 0.33891\\
0.99155 0.33892\\
0.99155 0.33893\\
0.99155 0.33895\\
0.99155 0.33896\\
0.99155 0.33897\\
0.99155 0.33899\\
0.99155 0.33900\\
0.99155 0.33901\\
0.99155 0.33902\\
0.99155 0.33904\\
0.99155 0.33905\\
0.99155 0.33906\\
0.99155 0.33907\\
0.99155 0.33909\\
0.99155 0.33910\\
0.99155 0.33911\\
0.99155 0.33913\\
0.99155 0.33914\\
0.99155 0.33915\\
0.99155 0.33916\\
0.99155 0.33918\\
0.99155 0.33919\\
0.99155 0.33920\\
0.99155 0.33921\\
0.99155 0.33923\\
0.99155 0.33924\\
0.99155 0.33925\\
0.99155 0.33927\\
0.99155 0.33928\\
0.99155 0.33929\\
0.99155 0.33930\\
0.99155 0.33932\\
0.99155 0.33933\\
0.99155 0.33934\\
0.99155 0.33935\\
0.99155 0.33937\\
0.99155 0.33938\\
0.99155 0.33939\\
0.99155 0.33941\\
0.99155 0.33942\\
0.99155 0.33943\\
0.99155 0.33944\\
0.99155 0.33946\\
0.99155 0.33947\\
0.99154 0.33948\\
0.99154 0.33949\\
0.99154 0.33951\\
0.99154 0.33952\\
0.99154 0.33953\\
0.99154 0.33955\\
0.99154 0.33956\\
0.99154 0.33957\\
0.99154 0.33958\\
0.99154 0.33960\\
0.99154 0.33961\\
0.99154 0.33962\\
0.99154 0.33963\\
0.99154 0.33965\\
0.99154 0.33966\\
0.99154 0.33967\\
0.99154 0.33969\\
0.99154 0.33970\\
0.99154 0.33971\\
0.99154 0.33972\\
0.99154 0.33974\\
0.99154 0.33975\\
0.99154 0.33976\\
0.99154 0.33978\\
0.99154 0.33979\\
0.99154 0.33980\\
0.99154 0.33981\\
0.99154 0.33983\\
0.99154 0.33984\\
0.99154 0.33985\\
0.99154 0.33986\\
0.99154 0.33988\\
0.99154 0.33989\\
0.99154 0.33990\\
0.99154 0.33992\\
0.99154 0.33993\\
0.99154 0.33994\\
0.99154 0.33995\\
0.99154 0.33997\\
0.99154 0.33998\\
0.99154 0.33999\\
0.99154 0.34000\\
0.99154 0.34002\\
0.99154 0.34003\\
0.99154 0.34004\\
0.99154 0.34006\\
0.99154 0.34007\\
0.99154 0.34008\\
0.99154 0.34009\\
0.99154 0.34011\\
0.99154 0.34012\\
0.99154 0.34013\\
0.99154 0.34014\\
0.99154 0.34016\\
0.99154 0.34017\\
0.99154 0.34018\\
0.99154 0.34020\\
0.99154 0.34021\\
0.99154 0.34022\\
0.99154 0.34023\\
0.99154 0.34025\\
0.99154 0.34026\\
0.99154 0.34027\\
0.99154 0.34028\\
0.99154 0.34030\\
0.99154 0.34031\\
0.99154 0.34032\\
0.99154 0.34034\\
0.99154 0.34035\\
0.99154 0.34036\\
0.99154 0.34037\\
0.99154 0.34039\\
0.99154 0.34040\\
0.99154 0.34041\\
0.99154 0.34042\\
0.99154 0.34044\\
0.99154 0.34045\\
0.99154 0.34046\\
0.99154 0.34048\\
0.99154 0.34049\\
0.99154 0.34050\\
0.99154 0.34051\\
0.99154 0.34053\\
0.99154 0.34054\\
0.99154 0.34055\\
0.99154 0.34056\\
0.99154 0.34058\\
0.99154 0.34059\\
0.99154 0.34060\\
0.99154 0.34062\\
0.99154 0.34063\\
0.99154 0.34064\\
0.99154 0.34065\\
0.99154 0.34067\\
0.99154 0.34068\\
0.99154 0.34069\\
0.99154 0.34070\\
0.99154 0.34072\\
0.99154 0.34073\\
0.99154 0.34074\\
0.99154 0.34076\\
0.99154 0.34077\\
0.99154 0.34078\\
0.99154 0.34079\\
0.99154 0.34081\\
0.99154 0.34082\\
0.99154 0.34083\\
0.99154 0.34085\\
0.99154 0.34086\\
0.99154 0.34087\\
0.99154 0.34088\\
0.99154 0.34090\\
0.99154 0.34091\\
0.99154 0.34092\\
0.99154 0.34093\\
0.99154 0.34095\\
0.99154 0.34096\\
0.99153 0.34097\\
0.99153 0.34099\\
0.99153 0.34100\\
0.99153 0.34101\\
0.99153 0.34102\\
0.99153 0.34104\\
0.99153 0.34105\\
0.99153 0.34106\\
0.99153 0.34107\\
0.99153 0.34109\\
0.99153 0.34110\\
0.99153 0.34111\\
0.99153 0.34113\\
0.99153 0.34114\\
0.99153 0.34115\\
0.99153 0.34116\\
0.99153 0.34118\\
0.99153 0.34119\\
0.99153 0.34120\\
0.99153 0.34121\\
0.99153 0.34123\\
0.99153 0.34124\\
0.99153 0.34125\\
0.99153 0.34127\\
0.99153 0.34128\\
0.99153 0.34129\\
0.99153 0.34130\\
0.99153 0.34132\\
0.99153 0.34133\\
0.99153 0.34134\\
0.99153 0.34135\\
0.99153 0.34137\\
0.99153 0.34138\\
0.99153 0.34139\\
0.99153 0.34141\\
0.99153 0.34142\\
0.99153 0.34143\\
0.99153 0.34144\\
0.99153 0.34146\\
0.99153 0.34147\\
0.99153 0.34148\\
0.99153 0.34149\\
0.99153 0.34151\\
0.99153 0.34152\\
0.99153 0.34153\\
0.99153 0.34155\\
0.99153 0.34156\\
0.99153 0.34157\\
0.99153 0.34158\\
0.99153 0.34160\\
0.99153 0.34161\\
0.99153 0.34162\\
0.99153 0.34163\\
0.99153 0.34165\\
0.99153 0.34166\\
0.99153 0.34167\\
0.99153 0.34169\\
0.99153 0.34170\\
0.99153 0.34171\\
0.99153 0.34172\\
0.99153 0.34174\\
0.99153 0.34175\\
0.99153 0.34176\\
0.99153 0.34178\\
0.99153 0.34179\\
0.99153 0.34180\\
0.99153 0.34181\\
0.99153 0.34183\\
0.99153 0.34184\\
0.99153 0.34185\\
0.99153 0.34186\\
0.99153 0.34188\\
0.99153 0.34189\\
0.99153 0.34190\\
0.99153 0.34192\\
0.99153 0.34193\\
0.99153 0.34194\\
0.99153 0.34195\\
0.99153 0.34197\\
0.99153 0.34198\\
0.99153 0.34199\\
0.99153 0.34200\\
0.99153 0.34202\\
0.99153 0.34203\\
0.99153 0.34204\\
0.99153 0.34206\\
0.99153 0.34207\\
0.99153 0.34208\\
0.99153 0.34209\\
0.99153 0.34211\\
0.99153 0.34212\\
0.99153 0.34213\\
0.99153 0.34214\\
0.99153 0.34216\\
0.99153 0.34217\\
0.99153 0.34218\\
0.99153 0.34220\\
0.99153 0.34221\\
0.99153 0.34222\\
0.99153 0.34223\\
0.99153 0.34225\\
0.99153 0.34226\\
0.99153 0.34227\\
0.99153 0.34228\\
0.99153 0.34230\\
0.99153 0.34231\\
0.99153 0.34232\\
0.99153 0.34234\\
0.99153 0.34235\\
0.99153 0.34236\\
0.99153 0.34237\\
0.99153 0.34239\\
0.99153 0.34240\\
0.99153 0.34241\\
0.99153 0.34242\\
0.99153 0.34244\\
0.99153 0.34245\\
0.99153 0.34246\\
0.99153 0.34248\\
0.99153 0.34249\\
0.99152 0.34250\\
0.99152 0.34251\\
0.99152 0.34253\\
0.99152 0.34254\\
0.99152 0.34255\\
0.99152 0.34256\\
0.99152 0.34258\\
0.99152 0.34259\\
0.99152 0.34260\\
0.99152 0.34262\\
0.99152 0.34263\\
0.99152 0.34264\\
0.99152 0.34265\\
0.99152 0.34267\\
0.99152 0.34268\\
0.99152 0.34269\\
0.99152 0.34271\\
0.99152 0.34272\\
0.99152 0.34273\\
0.99152 0.34274\\
0.99152 0.34276\\
0.99152 0.34277\\
0.99152 0.34278\\
0.99152 0.34279\\
0.99152 0.34281\\
0.99152 0.34282\\
0.99152 0.34283\\
0.99152 0.34285\\
0.99152 0.34286\\
0.99152 0.34287\\
0.99152 0.34288\\
0.99152 0.34290\\
0.99152 0.34291\\
0.99152 0.34292\\
0.99152 0.34293\\
0.99152 0.34295\\
0.99152 0.34296\\
0.99152 0.34297\\
0.99152 0.34299\\
0.99152 0.34300\\
0.99152 0.34301\\
0.99152 0.34302\\
0.99152 0.34304\\
0.99152 0.34305\\
0.99152 0.34306\\
0.99152 0.34307\\
0.99152 0.34309\\
0.99152 0.34310\\
0.99152 0.34311\\
0.99152 0.34313\\
0.99152 0.34314\\
0.99152 0.34315\\
0.99152 0.34316\\
0.99152 0.34318\\
0.99152 0.34319\\
0.99152 0.34320\\
0.99152 0.34321\\
0.99152 0.34323\\
0.99152 0.34324\\
0.99152 0.34325\\
0.99152 0.34327\\
0.99152 0.34328\\
0.99152 0.34329\\
0.99152 0.34330\\
0.99152 0.34332\\
0.99152 0.34333\\
0.99152 0.34334\\
0.99152 0.34335\\
0.99152 0.34337\\
0.99152 0.34338\\
0.99152 0.34339\\
0.99152 0.34341\\
0.99152 0.34342\\
0.99152 0.34343\\
0.99152 0.34344\\
0.99152 0.34346\\
0.99152 0.34347\\
0.99152 0.34348\\
0.99152 0.34349\\
0.99152 0.34351\\
0.99152 0.34352\\
0.99152 0.34353\\
0.99152 0.34355\\
0.99152 0.34356\\
0.99152 0.34357\\
0.99152 0.34358\\
0.99152 0.34360\\
0.99152 0.34361\\
0.99152 0.34362\\
0.99152 0.34363\\
0.99152 0.34365\\
0.99152 0.34366\\
0.99152 0.34367\\
0.99152 0.34369\\
0.99152 0.34370\\
0.99152 0.34371\\
0.99152 0.34372\\
0.99152 0.34374\\
0.99152 0.34375\\
0.99152 0.34376\\
0.99152 0.34378\\
0.99152 0.34379\\
0.99152 0.34380\\
0.99152 0.34381\\
0.99152 0.34383\\
0.99152 0.34384\\
0.99152 0.34385\\
0.99152 0.34386\\
0.99152 0.34388\\
0.99152 0.34389\\
0.99152 0.34390\\
0.99152 0.34392\\
0.99152 0.34393\\
0.99152 0.34394\\
0.99152 0.34395\\
0.99152 0.34397\\
0.99152 0.34398\\
0.99152 0.34399\\
0.99152 0.34400\\
0.99152 0.34402\\
0.99152 0.34403\\
0.99152 0.34404\\
0.99152 0.34406\\
0.99152 0.34407\\
0.99152 0.34408\\
0.99152 0.34409\\
0.99151 0.34411\\
0.99151 0.34412\\
0.99151 0.34413\\
0.99151 0.34414\\
0.99151 0.34416\\
0.99151 0.34417\\
0.99151 0.34418\\
0.99151 0.34420\\
0.99151 0.34421\\
0.99151 0.34422\\
0.99151 0.34423\\
0.99151 0.34425\\
0.99151 0.34426\\
0.99151 0.34427\\
0.99151 0.34428\\
0.99151 0.34430\\
0.99151 0.34431\\
0.99151 0.34432\\
0.99151 0.34434\\
0.99151 0.34435\\
0.99151 0.34436\\
0.99151 0.34437\\
0.99151 0.34439\\
0.99151 0.34440\\
0.99151 0.34441\\
0.99151 0.34442\\
0.99151 0.34444\\
0.99151 0.34445\\
0.99151 0.34446\\
0.99151 0.34448\\
0.99151 0.34449\\
0.99151 0.34450\\
0.99151 0.34451\\
0.99151 0.34453\\
0.99151 0.34454\\
0.99151 0.34455\\
0.99151 0.34456\\
0.99151 0.34458\\
0.99151 0.34459\\
0.99151 0.34460\\
0.99151 0.34462\\
0.99151 0.34463\\
0.99151 0.34464\\
0.99151 0.34465\\
0.99151 0.34467\\
0.99151 0.34468\\
0.99151 0.34469\\
0.99151 0.34471\\
0.99151 0.34472\\
0.99151 0.34473\\
0.99151 0.34474\\
0.99151 0.34476\\
0.99151 0.34477\\
0.99151 0.34478\\
0.99151 0.34479\\
0.99151 0.34481\\
0.99151 0.34482\\
0.99151 0.34483\\
0.99151 0.34485\\
0.99151 0.34486\\
0.99151 0.34487\\
0.99151 0.34488\\
0.99151 0.34490\\
0.99151 0.34491\\
0.99151 0.34492\\
0.99151 0.34493\\
0.99151 0.34495\\
0.99151 0.34496\\
0.99151 0.34497\\
0.99151 0.34499\\
0.99151 0.34500\\
0.99151 0.34501\\
0.99151 0.34502\\
0.99151 0.34504\\
0.99151 0.34505\\
0.99151 0.34506\\
0.99151 0.34507\\
0.99151 0.34509\\
0.99151 0.34510\\
0.99151 0.34511\\
0.99151 0.34513\\
0.99151 0.34514\\
0.99151 0.34515\\
0.99151 0.34516\\
0.99151 0.34518\\
0.99151 0.34519\\
0.99151 0.34520\\
0.99151 0.34521\\
0.99151 0.34523\\
0.99151 0.34524\\
0.99151 0.34525\\
0.99151 0.34527\\
0.99151 0.34528\\
0.99151 0.34529\\
0.99151 0.34530\\
0.99151 0.34532\\
0.99151 0.34533\\
0.99151 0.34534\\
0.99151 0.34535\\
0.99151 0.34537\\
0.99151 0.34538\\
0.99151 0.34539\\
0.99151 0.34541\\
0.99151 0.34542\\
0.99151 0.34543\\
0.99151 0.34544\\
0.99151 0.34546\\
0.99151 0.34547\\
0.99151 0.34548\\
0.99151 0.34549\\
0.99151 0.34551\\
0.99151 0.34552\\
0.99151 0.34553\\
0.99151 0.34555\\
0.99151 0.34556\\
0.99151 0.34557\\
0.99151 0.34558\\
0.99151 0.34560\\
0.99151 0.34561\\
0.99151 0.34562\\
0.99151 0.34563\\
0.99151 0.34565\\
0.99151 0.34566\\
0.99151 0.34567\\
0.99151 0.34569\\
0.99151 0.34570\\
0.99150 0.34571\\
0.99150 0.34572\\
0.99150 0.34574\\
0.99150 0.34575\\
0.99150 0.34576\\
0.99150 0.34578\\
0.99150 0.34579\\
0.99150 0.34580\\
0.99150 0.34581\\
0.99150 0.34583\\
0.99150 0.34584\\
0.99150 0.34585\\
0.99150 0.34586\\
0.99150 0.34588\\
0.99150 0.34589\\
0.99150 0.34590\\
0.99150 0.34592\\
0.99150 0.34593\\
0.99150 0.34594\\
0.99150 0.34595\\
0.99150 0.34597\\
0.99150 0.34598\\
0.99150 0.34599\\
0.99150 0.34600\\
0.99150 0.34602\\
0.99150 0.34603\\
0.99150 0.34604\\
0.99150 0.34606\\
0.99150 0.34607\\
0.99150 0.34608\\
0.99150 0.34609\\
0.99150 0.34611\\
0.99150 0.34612\\
0.99150 0.34613\\
0.99150 0.34614\\
0.99150 0.34616\\
0.99150 0.34617\\
0.99150 0.34618\\
0.99150 0.34620\\
0.99150 0.34621\\
0.99150 0.34622\\
0.99150 0.34623\\
0.99150 0.34625\\
0.99150 0.34626\\
0.99150 0.34627\\
0.99150 0.34628\\
0.99150 0.34630\\
0.99150 0.34631\\
0.99150 0.34632\\
0.99150 0.34634\\
0.99150 0.34635\\
0.99150 0.34636\\
0.99150 0.34637\\
0.99150 0.34639\\
0.99150 0.34640\\
0.99150 0.34641\\
0.99150 0.34642\\
0.99150 0.34644\\
0.99150 0.34645\\
0.99150 0.34646\\
0.99150 0.34648\\
0.99150 0.34649\\
0.99150 0.34650\\
0.99150 0.34651\\
0.99150 0.34653\\
0.99150 0.34654\\
0.99150 0.34655\\
0.99150 0.34656\\
0.99150 0.34658\\
0.99150 0.34659\\
0.99150 0.34660\\
0.99150 0.34662\\
0.99150 0.34663\\
0.99150 0.34664\\
0.99150 0.34665\\
0.99150 0.34667\\
0.99150 0.34668\\
0.99150 0.34669\\
0.99150 0.34671\\
0.99150 0.34672\\
0.99150 0.34673\\
0.99150 0.34674\\
0.99150 0.34676\\
0.99150 0.34677\\
0.99150 0.34678\\
0.99150 0.34679\\
0.99150 0.34681\\
0.99150 0.34682\\
0.99150 0.34683\\
0.99150 0.34685\\
0.99150 0.34686\\
0.99150 0.34687\\
0.99150 0.34688\\
0.99150 0.34690\\
0.99150 0.34691\\
0.99150 0.34692\\
0.99150 0.34693\\
0.99150 0.34695\\
0.99150 0.34696\\
0.99150 0.34697\\
0.99150 0.34699\\
0.99150 0.34700\\
0.99150 0.34701\\
0.99150 0.34702\\
0.99150 0.34704\\
0.99150 0.34705\\
0.99150 0.34706\\
0.99150 0.34707\\
0.99149 0.34709\\
0.99149 0.34710\\
0.99149 0.34711\\
0.99149 0.34713\\
0.99149 0.34714\\
0.99149 0.34715\\
0.99149 0.34716\\
0.99149 0.34718\\
0.99149 0.34719\\
0.99149 0.34720\\
0.99149 0.34721\\
0.99149 0.34723\\
0.99149 0.34724\\
0.99149 0.34725\\
0.99149 0.34727\\
0.99149 0.34728\\
0.99149 0.34729\\
0.99149 0.34730\\
0.99149 0.34732\\
0.99149 0.34733\\
0.99149 0.34734\\
0.99149 0.34735\\
0.99149 0.34737\\
0.99149 0.34738\\
0.99149 0.34739\\
0.99149 0.34741\\
0.99149 0.34742\\
0.99149 0.34743\\
0.99149 0.34744\\
0.99149 0.34746\\
0.99149 0.34747\\
0.99149 0.34748\\
0.99149 0.34749\\
0.99149 0.34751\\
0.99149 0.34752\\
0.99149 0.34753\\
0.99149 0.34755\\
0.99149 0.34756\\
0.99149 0.34757\\
0.99149 0.34758\\
0.99149 0.34760\\
0.99149 0.34761\\
0.99149 0.34762\\
0.99149 0.34764\\
0.99149 0.34765\\
0.99149 0.34766\\
0.99149 0.34767\\
0.99149 0.34769\\
0.99149 0.34770\\
0.99149 0.34771\\
0.99149 0.34772\\
0.99149 0.34774\\
0.99149 0.34775\\
0.99149 0.34776\\
0.99149 0.34778\\
0.99149 0.34779\\
0.99149 0.34780\\
0.99149 0.34781\\
0.99149 0.34783\\
0.99149 0.34784\\
0.99149 0.34785\\
0.99149 0.34786\\
0.99149 0.34788\\
0.99149 0.34789\\
0.99149 0.34790\\
0.99149 0.34792\\
0.99149 0.34793\\
0.99149 0.34794\\
0.99149 0.34795\\
0.99149 0.34797\\
0.99149 0.34798\\
0.99149 0.34799\\
0.99149 0.34800\\
0.99149 0.34802\\
0.99149 0.34803\\
0.99149 0.34804\\
0.99149 0.34806\\
0.99149 0.34807\\
0.99149 0.34808\\
0.99149 0.34809\\
0.99149 0.34811\\
0.99149 0.34812\\
0.99149 0.34813\\
0.99149 0.34814\\
0.99149 0.34816\\
0.99149 0.34817\\
0.99149 0.34818\\
0.99149 0.34820\\
0.99149 0.34821\\
0.99149 0.34822\\
0.99149 0.34823\\
0.99149 0.34825\\
0.99149 0.34826\\
0.99149 0.34827\\
0.99149 0.34828\\
0.99149 0.34830\\
0.99149 0.34831\\
0.99149 0.34832\\
0.99149 0.34834\\
0.99149 0.34835\\
0.99149 0.34836\\
0.99149 0.34837\\
0.99149 0.34839\\
0.99149 0.34840\\
0.99149 0.34841\\
0.99149 0.34842\\
0.99149 0.34844\\
0.99149 0.34845\\
0.99149 0.34846\\
0.99148 0.34848\\
0.99148 0.34849\\
0.99148 0.34850\\
0.99148 0.34851\\
0.99148 0.34853\\
0.99148 0.34854\\
0.99148 0.34855\\
0.99148 0.34856\\
0.99148 0.34858\\
0.99148 0.34859\\
0.99148 0.34860\\
0.99148 0.34862\\
0.99148 0.34863\\
0.99148 0.34864\\
0.99148 0.34865\\
0.99148 0.34867\\
0.99148 0.34868\\
0.99148 0.34869\\
0.99148 0.34871\\
0.99148 0.34872\\
0.99148 0.34873\\
0.99148 0.34874\\
0.99148 0.34876\\
0.99148 0.34877\\
0.99148 0.34878\\
0.99148 0.34879\\
0.99148 0.34881\\
0.99148 0.34882\\
0.99148 0.34883\\
0.99148 0.34885\\
0.99148 0.34886\\
0.99148 0.34887\\
0.99148 0.34888\\
0.99148 0.34890\\
0.99148 0.34891\\
0.99148 0.34892\\
0.99148 0.34893\\
0.99148 0.34895\\
0.99148 0.34896\\
0.99148 0.34897\\
0.99148 0.34899\\
0.99148 0.34900\\
0.99148 0.34901\\
0.99148 0.34902\\
0.99148 0.34904\\
0.99148 0.34905\\
0.99148 0.34906\\
0.99148 0.34907\\
0.99148 0.34909\\
0.99148 0.34910\\
0.99148 0.34911\\
0.99148 0.34913\\
0.99148 0.34914\\
0.99148 0.34915\\
0.99148 0.34916\\
0.99148 0.34918\\
0.99148 0.34919\\
0.99148 0.34920\\
0.99148 0.34921\\
0.99148 0.34923\\
0.99148 0.34924\\
0.99148 0.34925\\
0.99148 0.34927\\
0.99148 0.34928\\
0.99148 0.34929\\
0.99148 0.34930\\
0.99148 0.34932\\
0.99148 0.34933\\
0.99148 0.34934\\
0.99148 0.34935\\
0.99148 0.34937\\
0.99148 0.34938\\
0.99148 0.34939\\
0.99148 0.34941\\
0.99148 0.34942\\
0.99148 0.34943\\
0.99148 0.34944\\
0.99148 0.34946\\
0.99148 0.34947\\
0.99148 0.34948\\
0.99148 0.34949\\
0.99148 0.34951\\
0.99148 0.34952\\
0.99148 0.34953\\
0.99148 0.34955\\
0.99148 0.34956\\
0.99148 0.34957\\
0.99148 0.34958\\
0.99148 0.34960\\
0.99148 0.34961\\
0.99148 0.34962\\
0.99148 0.34964\\
0.99148 0.34965\\
0.99148 0.34966\\
0.99148 0.34967\\
0.99148 0.34969\\
0.99148 0.34970\\
0.99148 0.34971\\
0.99148 0.34972\\
0.99148 0.34974\\
0.99148 0.34975\\
0.99148 0.34976\\
0.99148 0.34978\\
0.99148 0.34979\\
0.99148 0.34980\\
0.99148 0.34981\\
0.99148 0.34983\\
0.99148 0.34984\\
0.99148 0.34985\\
0.99148 0.34986\\
0.99148 0.34988\\
0.99148 0.34989\\
0.99148 0.34990\\
0.99148 0.34992\\
0.99148 0.34993\\
0.99148 0.34994\\
0.99148 0.34995\\
0.99147 0.34997\\
0.99147 0.34998\\
0.99147 0.34999\\
0.99147 0.35000\\
0.99147 0.35002\\
0.99147 0.35003\\
0.99147 0.35004\\
0.99147 0.35006\\
0.99147 0.35007\\
0.99147 0.35008\\
0.99147 0.35009\\
0.99147 0.35011\\
0.99147 0.35012\\
0.99147 0.35013\\
0.99147 0.35014\\
0.99147 0.35016\\
0.99147 0.35017\\
0.99147 0.35018\\
0.99147 0.35020\\
0.99147 0.35021\\
0.99147 0.35022\\
0.99147 0.35023\\
0.99147 0.35025\\
0.99147 0.35026\\
0.99147 0.35027\\
0.99147 0.35028\\
0.99147 0.35030\\
0.99147 0.35031\\
0.99147 0.35032\\
0.99147 0.35034\\
0.99147 0.35035\\
0.99147 0.35036\\
0.99147 0.35037\\
0.99147 0.35039\\
0.99147 0.35040\\
0.99147 0.35041\\
0.99147 0.35042\\
0.99147 0.35044\\
0.99147 0.35045\\
0.99147 0.35046\\
0.99147 0.35048\\
0.99147 0.35049\\
0.99147 0.35050\\
0.99147 0.35051\\
0.99147 0.35053\\
0.99147 0.35054\\
0.99147 0.35055\\
0.99147 0.35056\\
0.99147 0.35058\\
0.99147 0.35059\\
0.99147 0.35060\\
0.99147 0.35062\\
0.99147 0.35063\\
0.99147 0.35064\\
0.99147 0.35065\\
0.99147 0.35067\\
0.99147 0.35068\\
0.99147 0.35069\\
0.99147 0.35071\\
0.99147 0.35072\\
0.99147 0.35073\\
0.99147 0.35074\\
0.99147 0.35076\\
0.99147 0.35077\\
0.99147 0.35078\\
0.99147 0.35079\\
0.99147 0.35081\\
0.99147 0.35082\\
0.99147 0.35083\\
0.99147 0.35085\\
0.99147 0.35086\\
0.99147 0.35087\\
0.99147 0.35088\\
0.99147 0.35090\\
0.99147 0.35091\\
0.99147 0.35092\\
0.99147 0.35093\\
0.99147 0.35095\\
0.99147 0.35096\\
0.99147 0.35097\\
0.99147 0.35099\\
0.99147 0.35100\\
0.99147 0.35101\\
0.99147 0.35102\\
0.99147 0.35104\\
0.99147 0.35105\\
0.99147 0.35106\\
0.99147 0.35107\\
0.99147 0.35109\\
0.99147 0.35110\\
0.99147 0.35111\\
0.99147 0.35113\\
0.99147 0.35114\\
0.99147 0.35115\\
0.99147 0.35116\\
0.99147 0.35118\\
0.99147 0.35119\\
0.99147 0.35120\\
0.99147 0.35121\\
0.99147 0.35123\\
0.99147 0.35124\\
0.99147 0.35125\\
0.99147 0.35127\\
0.99147 0.35128\\
0.99147 0.35129\\
0.99147 0.35130\\
0.99147 0.35132\\
0.99147 0.35133\\
0.99147 0.35134\\
0.99147 0.35135\\
0.99147 0.35137\\
0.99147 0.35138\\
0.99147 0.35139\\
0.99147 0.35141\\
0.99146 0.35142\\
0.99146 0.35143\\
0.99146 0.35144\\
0.99146 0.35146\\
0.99146 0.35147\\
0.99146 0.35148\\
0.99146 0.35149\\
0.99146 0.35151\\
0.99146 0.35152\\
0.99146 0.35153\\
0.99146 0.35155\\
0.99146 0.35156\\
0.99146 0.35157\\
0.99146 0.35158\\
0.99146 0.35160\\
0.99146 0.35161\\
0.99146 0.35162\\
0.99146 0.35164\\
0.99146 0.35165\\
0.99146 0.35166\\
0.99146 0.35167\\
0.99146 0.35169\\
0.99146 0.35170\\
0.99146 0.35171\\
0.99146 0.35172\\
0.99146 0.35174\\
0.99146 0.35175\\
0.99146 0.35176\\
0.99146 0.35178\\
0.99146 0.35179\\
0.99146 0.35180\\
0.99146 0.35181\\
0.99146 0.35183\\
0.99146 0.35184\\
0.99146 0.35185\\
0.99146 0.35186\\
0.99146 0.35188\\
0.99146 0.35189\\
0.99146 0.35190\\
0.99146 0.35192\\
0.99146 0.35193\\
0.99146 0.35194\\
0.99146 0.35195\\
0.99146 0.35197\\
0.99146 0.35198\\
0.99146 0.35199\\
0.99146 0.35200\\
0.99146 0.35202\\
0.99146 0.35203\\
0.99146 0.35204\\
0.99146 0.35206\\
0.99146 0.35207\\
0.99146 0.35208\\
0.99146 0.35209\\
0.99146 0.35211\\
0.99146 0.35212\\
0.99146 0.35213\\
0.99146 0.35214\\
0.99146 0.35216\\
0.99146 0.35217\\
0.99146 0.35218\\
0.99146 0.35220\\
0.99146 0.35221\\
0.99146 0.35222\\
0.99146 0.35223\\
0.99146 0.35225\\
0.99146 0.35226\\
0.99146 0.35227\\
0.99146 0.35228\\
0.99146 0.35230\\
0.99146 0.35231\\
0.99146 0.35232\\
0.99146 0.35234\\
0.99146 0.35235\\
0.99146 0.35236\\
0.99146 0.35237\\
0.99146 0.35239\\
0.99146 0.35240\\
0.99146 0.35241\\
0.99146 0.35242\\
0.99146 0.35244\\
0.99146 0.35245\\
0.99146 0.35246\\
0.99146 0.35248\\
0.99146 0.35249\\
0.99146 0.35250\\
0.99146 0.35251\\
0.99146 0.35253\\
0.99146 0.35254\\
0.99146 0.35255\\
0.99146 0.35257\\
0.99146 0.35258\\
0.99146 0.35259\\
0.99146 0.35260\\
0.99146 0.35262\\
0.99146 0.35263\\
0.99146 0.35264\\
0.99146 0.35265\\
0.99146 0.35267\\
0.99146 0.35268\\
0.99146 0.35269\\
0.99146 0.35271\\
0.99146 0.35272\\
0.99145 0.35273\\
0.99145 0.35274\\
0.99145 0.35276\\
0.99145 0.35277\\
0.99145 0.35278\\
0.99145 0.35279\\
0.99145 0.35281\\
0.99145 0.35282\\
0.99145 0.35283\\
0.99145 0.35285\\
0.99145 0.35286\\
0.99145 0.35287\\
0.99145 0.35288\\
0.99145 0.35290\\
0.99145 0.35291\\
0.99145 0.35292\\
0.99145 0.35293\\
0.99145 0.35295\\
0.99145 0.35296\\
0.99145 0.35297\\
0.99145 0.35299\\
0.99145 0.35300\\
0.99145 0.35301\\
0.99145 0.35302\\
0.99145 0.35304\\
0.99145 0.35305\\
0.99145 0.35306\\
0.99145 0.35307\\
0.99145 0.35309\\
0.99145 0.35310\\
0.99145 0.35311\\
0.99145 0.35313\\
0.99145 0.35314\\
0.99145 0.35315\\
0.99145 0.35316\\
0.99145 0.35318\\
0.99145 0.35319\\
0.99145 0.35320\\
0.99145 0.35321\\
0.99145 0.35323\\
0.99145 0.35324\\
0.99145 0.35325\\
0.99145 0.35327\\
0.99145 0.35328\\
0.99145 0.35329\\
0.99145 0.35330\\
0.99145 0.35332\\
0.99145 0.35333\\
0.99145 0.35334\\
0.99145 0.35335\\
0.99145 0.35337\\
0.99145 0.35338\\
0.99145 0.35339\\
0.99145 0.35341\\
0.99145 0.35342\\
0.99145 0.35343\\
0.99145 0.35344\\
0.99145 0.35346\\
0.99145 0.35347\\
0.99145 0.35348\\
0.99145 0.35349\\
0.99145 0.35351\\
0.99145 0.35352\\
0.99145 0.35353\\
0.99145 0.35355\\
0.99145 0.35356\\
0.99145 0.35357\\
0.99145 0.35358\\
0.99145 0.35360\\
0.99145 0.35361\\
0.99145 0.35362\\
0.99145 0.35364\\
0.99145 0.35365\\
0.99145 0.35366\\
0.99145 0.35367\\
0.99145 0.35369\\
0.99145 0.35370\\
0.99145 0.35371\\
0.99145 0.35372\\
0.99145 0.35374\\
0.99145 0.35375\\
0.99145 0.35376\\
0.99145 0.35378\\
0.99145 0.35379\\
0.99145 0.35380\\
0.99145 0.35381\\
0.99145 0.35383\\
0.99145 0.35384\\
0.99145 0.35385\\
0.99145 0.35386\\
0.99145 0.35388\\
0.99145 0.35389\\
0.99145 0.35390\\
0.99145 0.35392\\
0.99145 0.35393\\
0.99145 0.35394\\
0.99145 0.35395\\
0.99145 0.35397\\
0.99145 0.35398\\
0.99145 0.35399\\
0.99145 0.35400\\
0.99145 0.35402\\
0.99145 0.35403\\
0.99145 0.35404\\
0.99145 0.35406\\
0.99145 0.35407\\
0.99145 0.35408\\
0.99145 0.35409\\
0.99145 0.35411\\
0.99145 0.35412\\
0.99145 0.35413\\
0.99145 0.35414\\
0.99145 0.35416\\
0.99145 0.35417\\
0.99145 0.35418\\
0.99145 0.35420\\
0.99145 0.35421\\
0.99145 0.35422\\
0.99145 0.35423\\
0.99145 0.35425\\
0.99145 0.35426\\
0.99145 0.35427\\
0.99145 0.35428\\
0.99144 0.35430\\
0.99144 0.35431\\
0.99144 0.35432\\
0.99144 0.35434\\
0.99144 0.35435\\
0.99144 0.35436\\
0.99144 0.35437\\
0.99144 0.35439\\
0.99144 0.35440\\
0.99144 0.35441\\
0.99144 0.35442\\
0.99144 0.35444\\
0.99144 0.35445\\
0.99144 0.35446\\
0.99144 0.35448\\
0.99144 0.35449\\
0.99144 0.35450\\
0.99144 0.35451\\
0.99144 0.35453\\
0.99144 0.35454\\
0.99144 0.35455\\
0.99144 0.35457\\
0.99144 0.35458\\
0.99144 0.35459\\
0.99144 0.35460\\
0.99144 0.35462\\
0.99144 0.35463\\
0.99144 0.35464\\
0.99144 0.35465\\
0.99144 0.35467\\
0.99144 0.35468\\
0.99144 0.35469\\
0.99144 0.35471\\
0.99144 0.35472\\
0.99144 0.35473\\
0.99144 0.35474\\
0.99144 0.35476\\
0.99144 0.35477\\
0.99144 0.35478\\
0.99144 0.35479\\
0.99144 0.35481\\
0.99144 0.35482\\
0.99144 0.35483\\
0.99144 0.35485\\
0.99144 0.35486\\
0.99144 0.35487\\
0.99144 0.35488\\
0.99144 0.35490\\
0.99144 0.35491\\
0.99144 0.35492\\
0.99144 0.35493\\
0.99144 0.35495\\
0.99144 0.35496\\
0.99144 0.35497\\
0.99144 0.35499\\
0.99144 0.35500\\
0.99144 0.35501\\
0.99144 0.35502\\
0.99144 0.35504\\
0.99144 0.35505\\
0.99144 0.35506\\
0.99144 0.35507\\
0.99144 0.35509\\
0.99144 0.35510\\
0.99144 0.35511\\
0.99144 0.35513\\
0.99144 0.35514\\
0.99144 0.35515\\
0.99144 0.35516\\
0.99144 0.35518\\
0.99144 0.35519\\
0.99144 0.35520\\
0.99144 0.35521\\
0.99144 0.35523\\
0.99144 0.35524\\
0.99144 0.35525\\
0.99144 0.35527\\
0.99144 0.35528\\
0.99144 0.35529\\
0.99144 0.35530\\
0.99144 0.35532\\
0.99144 0.35533\\
0.99144 0.35534\\
0.99144 0.35535\\
0.99144 0.35537\\
0.99144 0.35538\\
0.99144 0.35539\\
0.99144 0.35541\\
0.99144 0.35542\\
0.99144 0.35543\\
0.99144 0.35544\\
0.99144 0.35546\\
0.99144 0.35547\\
0.99144 0.35548\\
0.99144 0.35549\\
0.99144 0.35551\\
0.99144 0.35552\\
0.99144 0.35553\\
0.99144 0.35555\\
0.99144 0.35556\\
0.99144 0.35557\\
0.99144 0.35558\\
0.99144 0.35560\\
0.99144 0.35561\\
0.99144 0.35562\\
0.99144 0.35564\\
0.99144 0.35565\\
0.99144 0.35566\\
0.99144 0.35567\\
0.99144 0.35569\\
0.99143 0.35570\\
0.99143 0.35571\\
0.99143 0.35572\\
0.99143 0.35574\\
0.99143 0.35575\\
0.99143 0.35576\\
0.99143 0.35578\\
0.99143 0.35579\\
0.99143 0.35580\\
0.99143 0.35581\\
0.99143 0.35583\\
0.99143 0.35584\\
0.99143 0.35585\\
0.99143 0.35586\\
0.99143 0.35588\\
0.99143 0.35589\\
0.99143 0.35590\\
0.99143 0.35592\\
0.99143 0.35593\\
0.99143 0.35594\\
0.99143 0.35595\\
0.99143 0.35597\\
0.99143 0.35598\\
0.99143 0.35599\\
0.99143 0.35600\\
0.99143 0.35602\\
0.99143 0.35603\\
0.99143 0.35604\\
0.99143 0.35606\\
0.99143 0.35607\\
0.99143 0.35608\\
0.99143 0.35609\\
0.99143 0.35611\\
0.99143 0.35612\\
0.99143 0.35613\\
0.99143 0.35614\\
0.99143 0.35616\\
0.99143 0.35617\\
0.99143 0.35618\\
0.99143 0.35620\\
0.99143 0.35621\\
0.99143 0.35622\\
0.99143 0.35623\\
0.99143 0.35625\\
0.99143 0.35626\\
0.99143 0.35627\\
0.99143 0.35628\\
0.99143 0.35630\\
0.99143 0.35631\\
0.99143 0.35632\\
0.99143 0.35634\\
0.99143 0.35635\\
0.99143 0.35636\\
0.99143 0.35637\\
0.99143 0.35639\\
0.99143 0.35640\\
0.99143 0.35641\\
0.99143 0.35642\\
0.99143 0.35644\\
0.99143 0.35645\\
0.99143 0.35646\\
0.99143 0.35648\\
0.99143 0.35649\\
0.99143 0.35650\\
0.99143 0.35651\\
0.99143 0.35653\\
0.99143 0.35654\\
0.99143 0.35655\\
0.99143 0.35657\\
0.99143 0.35658\\
0.99143 0.35659\\
0.99143 0.35660\\
0.99143 0.35662\\
0.99143 0.35663\\
0.99143 0.35664\\
0.99143 0.35665\\
0.99143 0.35667\\
0.99143 0.35668\\
0.99143 0.35669\\
0.99143 0.35671\\
0.99143 0.35672\\
0.99143 0.35673\\
0.99143 0.35674\\
0.99143 0.35676\\
0.99143 0.35677\\
0.99143 0.35678\\
0.99143 0.35679\\
0.99143 0.35681\\
0.99143 0.35682\\
0.99143 0.35683\\
0.99143 0.35685\\
0.99143 0.35686\\
0.99143 0.35687\\
0.99143 0.35688\\
0.99143 0.35690\\
0.99143 0.35691\\
0.99143 0.35692\\
0.99143 0.35693\\
0.99143 0.35695\\
0.99143 0.35696\\
0.99143 0.35697\\
0.99143 0.35699\\
0.99143 0.35700\\
0.99143 0.35701\\
0.99143 0.35702\\
0.99143 0.35704\\
0.99143 0.35705\\
0.99143 0.35706\\
0.99143 0.35707\\
0.99143 0.35709\\
0.99143 0.35710\\
0.99143 0.35711\\
0.99143 0.35713\\
0.99143 0.35714\\
0.99143 0.35715\\
0.99143 0.35716\\
0.99143 0.35718\\
0.99143 0.35719\\
0.99143 0.35720\\
0.99143 0.35721\\
0.99143 0.35723\\
0.99143 0.35724\\
0.99143 0.35725\\
0.99143 0.35727\\
0.99143 0.35728\\
0.99143 0.35729\\
0.99143 0.35730\\
0.99143 0.35732\\
0.99142 0.35733\\
0.99142 0.35734\\
0.99142 0.35735\\
0.99142 0.35737\\
0.99142 0.35738\\
0.99142 0.35739\\
0.99142 0.35741\\
0.99142 0.35742\\
0.99142 0.35743\\
0.99142 0.35744\\
0.99142 0.35746\\
0.99142 0.35747\\
0.99142 0.35748\\
0.99142 0.35749\\
0.99142 0.35751\\
0.99142 0.35752\\
0.99142 0.35753\\
0.99142 0.35755\\
0.99142 0.35756\\
0.99142 0.35757\\
0.99142 0.35758\\
0.99142 0.35760\\
0.99142 0.35761\\
0.99142 0.35762\\
0.99142 0.35764\\
0.99142 0.35765\\
0.99142 0.35766\\
0.99142 0.35767\\
0.99142 0.35769\\
0.99142 0.35770\\
0.99142 0.35771\\
0.99142 0.35772\\
0.99142 0.35774\\
0.99142 0.35775\\
0.99142 0.35776\\
0.99142 0.35778\\
0.99142 0.35779\\
0.99142 0.35780\\
0.99142 0.35781\\
0.99142 0.35783\\
0.99142 0.35784\\
0.99142 0.35785\\
0.99142 0.35786\\
0.99142 0.35788\\
0.99142 0.35789\\
0.99142 0.35790\\
0.99142 0.35792\\
0.99142 0.35793\\
0.99142 0.35794\\
0.99142 0.35795\\
0.99142 0.35797\\
0.99142 0.35798\\
0.99142 0.35799\\
0.99142 0.35800\\
0.99142 0.35802\\
0.99142 0.35803\\
0.99142 0.35804\\
0.99142 0.35806\\
0.99142 0.35807\\
0.99142 0.35808\\
0.99142 0.35809\\
0.99142 0.35811\\
0.99142 0.35812\\
0.99142 0.35813\\
0.99142 0.35814\\
0.99142 0.35816\\
0.99142 0.35817\\
0.99142 0.35818\\
0.99142 0.35820\\
0.99142 0.35821\\
0.99142 0.35822\\
0.99142 0.35823\\
0.99142 0.35825\\
0.99142 0.35826\\
0.99142 0.35827\\
0.99142 0.35828\\
0.99142 0.35830\\
0.99142 0.35831\\
0.99142 0.35832\\
0.99142 0.35834\\
0.99142 0.35835\\
0.99142 0.35836\\
0.99142 0.35837\\
0.99142 0.35839\\
0.99142 0.35840\\
0.99142 0.35841\\
0.99142 0.35842\\
0.99142 0.35844\\
0.99142 0.35845\\
0.99142 0.35846\\
0.99142 0.35848\\
0.99142 0.35849\\
0.99142 0.35850\\
0.99142 0.35851\\
0.99142 0.35853\\
0.99142 0.35854\\
0.99142 0.35855\\
0.99142 0.35857\\
0.99141 0.35858\\
0.99141 0.35859\\
0.99141 0.35860\\
0.99141 0.35862\\
0.99141 0.35863\\
0.99141 0.35864\\
0.99141 0.35865\\
0.99141 0.35867\\
0.99141 0.35868\\
0.99141 0.35869\\
0.99141 0.35871\\
0.99141 0.35872\\
0.99141 0.35873\\
0.99141 0.35874\\
0.99141 0.35876\\
0.99141 0.35877\\
0.99141 0.35878\\
0.99141 0.35879\\
0.99141 0.35881\\
0.99141 0.35882\\
0.99141 0.35883\\
0.99141 0.35885\\
0.99141 0.35886\\
0.99141 0.35887\\
0.99141 0.35888\\
0.99141 0.35890\\
0.99141 0.35891\\
0.99141 0.35892\\
0.99141 0.35893\\
0.99141 0.35895\\
0.99141 0.35896\\
0.99141 0.35897\\
0.99141 0.35899\\
0.99141 0.35900\\
0.99141 0.35901\\
0.99141 0.35902\\
0.99141 0.35904\\
0.99141 0.35905\\
0.99141 0.35906\\
0.99141 0.35907\\
0.99141 0.35909\\
0.99141 0.35910\\
0.99141 0.35911\\
0.99141 0.35913\\
0.99141 0.35914\\
0.99141 0.35915\\
0.99141 0.35916\\
0.99141 0.35918\\
0.99141 0.35919\\
0.99141 0.35920\\
0.99141 0.35921\\
0.99141 0.35923\\
0.99141 0.35924\\
0.99141 0.35925\\
0.99141 0.35927\\
0.99141 0.35928\\
0.99141 0.35929\\
0.99141 0.35930\\
0.99141 0.35932\\
0.99141 0.35933\\
0.99141 0.35934\\
0.99141 0.35935\\
0.99141 0.35937\\
0.99141 0.35938\\
0.99141 0.35939\\
0.99141 0.35941\\
0.99141 0.35942\\
0.99141 0.35943\\
0.99141 0.35944\\
0.99141 0.35946\\
0.99141 0.35947\\
0.99141 0.35948\\
0.99141 0.35950\\
0.99141 0.35951\\
0.99141 0.35952\\
0.99141 0.35953\\
0.99141 0.35955\\
0.99141 0.35956\\
0.99141 0.35957\\
0.99141 0.35958\\
0.99141 0.35960\\
0.99141 0.35961\\
0.99141 0.35962\\
0.99141 0.35964\\
0.99141 0.35965\\
0.99141 0.35966\\
0.99141 0.35967\\
0.99141 0.35969\\
0.99141 0.35970\\
0.99141 0.35971\\
0.99141 0.35972\\
0.99141 0.35974\\
0.99141 0.35975\\
0.99141 0.35976\\
0.99141 0.35978\\
0.99141 0.35979\\
0.99140 0.35980\\
0.99140 0.35981\\
0.99140 0.35983\\
0.99140 0.35984\\
0.99140 0.35985\\
0.99140 0.35986\\
0.99140 0.35988\\
0.99140 0.35989\\
0.99140 0.35990\\
0.99140 0.35992\\
0.99140 0.35993\\
0.99140 0.35994\\
0.99140 0.35995\\
0.99140 0.35997\\
0.99140 0.35998\\
0.99140 0.35999\\
0.99140 0.36000\\
0.99140 0.36002\\
0.99140 0.36003\\
0.99140 0.36004\\
0.99140 0.36006\\
0.99140 0.36007\\
0.99140 0.36008\\
0.99140 0.36009\\
0.99140 0.36011\\
0.99140 0.36012\\
0.99140 0.36013\\
0.99140 0.36014\\
0.99140 0.36016\\
0.99140 0.36017\\
0.99140 0.36018\\
0.99140 0.36020\\
0.99140 0.36021\\
0.99140 0.36022\\
0.99140 0.36023\\
0.99140 0.36025\\
0.99140 0.36026\\
0.99140 0.36027\\
0.99140 0.36028\\
0.99140 0.36030\\
0.99140 0.36031\\
0.99140 0.36032\\
0.99140 0.36034\\
0.99140 0.36035\\
0.99140 0.36036\\
0.99140 0.36037\\
0.99140 0.36039\\
0.99140 0.36040\\
0.99140 0.36041\\
0.99140 0.36042\\
0.99140 0.36044\\
0.99140 0.36045\\
0.99140 0.36046\\
0.99140 0.36048\\
0.99140 0.36049\\
0.99140 0.36050\\
0.99140 0.36051\\
0.99140 0.36053\\
0.99140 0.36054\\
0.99140 0.36055\\
0.99140 0.36057\\
0.99140 0.36058\\
0.99140 0.36059\\
0.99140 0.36060\\
0.99140 0.36062\\
0.99140 0.36063\\
0.99140 0.36064\\
0.99140 0.36065\\
0.99140 0.36067\\
0.99140 0.36068\\
0.99140 0.36069\\
0.99140 0.36071\\
0.99140 0.36072\\
0.99140 0.36073\\
0.99140 0.36074\\
0.99140 0.36076\\
0.99140 0.36077\\
0.99140 0.36078\\
0.99140 0.36079\\
0.99140 0.36081\\
0.99140 0.36082\\
0.99140 0.36083\\
0.99140 0.36085\\
0.99140 0.36086\\
0.99140 0.36087\\
0.99140 0.36088\\
0.99140 0.36090\\
0.99140 0.36091\\
0.99140 0.36092\\
0.99140 0.36093\\
0.99140 0.36095\\
0.99140 0.36096\\
0.99140 0.36097\\
0.99140 0.36099\\
0.99140 0.36100\\
0.99140 0.36101\\
0.99140 0.36102\\
0.99140 0.36104\\
0.99140 0.36105\\
0.99140 0.36106\\
0.99140 0.36107\\
0.99140 0.36109\\
0.99140 0.36110\\
0.99140 0.36111\\
0.99140 0.36113\\
0.99140 0.36114\\
0.99140 0.36115\\
0.99139 0.36116\\
0.99139 0.36118\\
0.99139 0.36119\\
0.99139 0.36120\\
0.99139 0.36121\\
0.99139 0.36123\\
0.99139 0.36124\\
0.99139 0.36125\\
0.99139 0.36127\\
0.99139 0.36128\\
0.99139 0.36129\\
0.99139 0.36130\\
0.99139 0.36132\\
0.99139 0.36133\\
0.99139 0.36134\\
0.99139 0.36135\\
0.99139 0.36137\\
0.99139 0.36138\\
0.99139 0.36139\\
0.99139 0.36141\\
0.99139 0.36142\\
0.99139 0.36143\\
0.99139 0.36144\\
0.99139 0.36146\\
0.99139 0.36147\\
0.99139 0.36148\\
0.99139 0.36150\\
0.99139 0.36151\\
0.99139 0.36152\\
0.99139 0.36153\\
0.99139 0.36155\\
0.99139 0.36156\\
0.99139 0.36157\\
0.99139 0.36158\\
0.99139 0.36160\\
0.99139 0.36161\\
0.99139 0.36162\\
0.99139 0.36164\\
0.99139 0.36165\\
0.99139 0.36166\\
0.99139 0.36167\\
0.99139 0.36169\\
0.99139 0.36170\\
0.99139 0.36171\\
0.99139 0.36172\\
0.99139 0.36174\\
0.99139 0.36175\\
0.99139 0.36176\\
0.99139 0.36178\\
0.99139 0.36179\\
0.99139 0.36180\\
0.99139 0.36181\\
0.99139 0.36183\\
0.99139 0.36184\\
0.99139 0.36185\\
0.99139 0.36186\\
0.99139 0.36188\\
0.99139 0.36189\\
0.99139 0.36190\\
0.99139 0.36192\\
0.99139 0.36193\\
0.99139 0.36194\\
0.99139 0.36195\\
0.99139 0.36197\\
0.99139 0.36198\\
0.99139 0.36199\\
0.99139 0.36200\\
0.99139 0.36202\\
0.99139 0.36203\\
0.99139 0.36204\\
0.99139 0.36206\\
0.99139 0.36207\\
0.99139 0.36208\\
0.99139 0.36209\\
0.99139 0.36211\\
0.99139 0.36212\\
0.99139 0.36213\\
0.99139 0.36214\\
0.99139 0.36216\\
0.99139 0.36217\\
0.99139 0.36218\\
0.99139 0.36220\\
0.99139 0.36221\\
0.99139 0.36222\\
0.99139 0.36223\\
0.99139 0.36225\\
0.99139 0.36226\\
0.99139 0.36227\\
0.99139 0.36228\\
0.99139 0.36230\\
0.99139 0.36231\\
0.99139 0.36232\\
0.99139 0.36234\\
0.99139 0.36235\\
0.99139 0.36236\\
0.99139 0.36237\\
0.99139 0.36239\\
0.99139 0.36240\\
0.99139 0.36241\\
0.99139 0.36242\\
0.99139 0.36244\\
0.99139 0.36245\\
0.99139 0.36246\\
0.99139 0.36248\\
0.99139 0.36249\\
0.99139 0.36250\\
0.99139 0.36251\\
0.99139 0.36253\\
0.99139 0.36254\\
0.99139 0.36255\\
0.99139 0.36257\\
0.99138 0.36258\\
0.99138 0.36259\\
0.99138 0.36260\\
0.99138 0.36262\\
0.99138 0.36263\\
0.99138 0.36264\\
0.99138 0.36265\\
0.99138 0.36267\\
0.99138 0.36268\\
0.99138 0.36269\\
0.99138 0.36271\\
0.99138 0.36272\\
0.99138 0.36273\\
0.99138 0.36274\\
0.99138 0.36276\\
0.99138 0.36277\\
0.99138 0.36278\\
0.99138 0.36279\\
0.99138 0.36281\\
0.99138 0.36282\\
0.99138 0.36283\\
0.99138 0.36285\\
0.99138 0.36286\\
0.99138 0.36287\\
0.99138 0.36288\\
0.99138 0.36290\\
0.99138 0.36291\\
0.99138 0.36292\\
0.99138 0.36293\\
0.99138 0.36295\\
0.99138 0.36296\\
0.99138 0.36297\\
0.99138 0.36299\\
0.99138 0.36300\\
0.99138 0.36301\\
0.99138 0.36302\\
0.99138 0.36304\\
0.99138 0.36305\\
0.99138 0.36306\\
0.99138 0.36307\\
0.99138 0.36309\\
0.99138 0.36310\\
0.99138 0.36311\\
0.99138 0.36313\\
0.99138 0.36314\\
0.99138 0.36315\\
0.99138 0.36316\\
0.99138 0.36318\\
0.99138 0.36319\\
0.99138 0.36320\\
0.99138 0.36321\\
0.99138 0.36323\\
0.99138 0.36324\\
0.99138 0.36325\\
0.99138 0.36327\\
0.99138 0.36328\\
0.99138 0.36329\\
0.99138 0.36330\\
0.99138 0.36332\\
0.99138 0.36333\\
0.99138 0.36334\\
0.99138 0.36335\\
0.99138 0.36337\\
0.99138 0.36338\\
0.99138 0.36339\\
0.99138 0.36341\\
0.99138 0.36342\\
0.99138 0.36343\\
0.99138 0.36344\\
0.99138 0.36346\\
0.99138 0.36347\\
0.99138 0.36348\\
0.99138 0.36350\\
0.99138 0.36351\\
0.99138 0.36352\\
0.99138 0.36353\\
0.99138 0.36355\\
0.99138 0.36356\\
0.99138 0.36357\\
0.99138 0.36358\\
0.99138 0.36360\\
0.99138 0.36361\\
0.99138 0.36362\\
0.99138 0.36364\\
0.99138 0.36365\\
0.99138 0.36366\\
0.99138 0.36367\\
0.99138 0.36369\\
0.99138 0.36370\\
0.99138 0.36371\\
0.99138 0.36372\\
0.99138 0.36374\\
0.99138 0.36375\\
0.99138 0.36376\\
0.99138 0.36378\\
0.99138 0.36379\\
0.99138 0.36380\\
0.99138 0.36381\\
0.99138 0.36383\\
0.99138 0.36384\\
0.99138 0.36385\\
0.99138 0.36386\\
0.99138 0.36388\\
0.99138 0.36389\\
0.99138 0.36390\\
0.99138 0.36392\\
0.99138 0.36393\\
0.99138 0.36394\\
0.99138 0.36395\\
0.99138 0.36397\\
0.99138 0.36398\\
0.99138 0.36399\\
0.99138 0.36400\\
0.99138 0.36402\\
0.99138 0.36403\\
0.99138 0.36404\\
0.99138 0.36406\\
0.99138 0.36407\\
0.99138 0.36408\\
0.99137 0.36409\\
0.99137 0.36411\\
0.99137 0.36412\\
0.99137 0.36413\\
0.99137 0.36414\\
0.99137 0.36416\\
0.99137 0.36417\\
0.99137 0.36418\\
0.99137 0.36420\\
0.99137 0.36421\\
0.99137 0.36422\\
0.99137 0.36423\\
0.99137 0.36425\\
0.99137 0.36426\\
0.99137 0.36427\\
0.99137 0.36428\\
0.99137 0.36430\\
0.99137 0.36431\\
0.99137 0.36432\\
0.99137 0.36434\\
0.99137 0.36435\\
0.99137 0.36436\\
0.99137 0.36437\\
0.99137 0.36439\\
0.99137 0.36440\\
0.99137 0.36441\\
0.99137 0.36443\\
0.99137 0.36444\\
0.99137 0.36445\\
0.99137 0.36446\\
0.99137 0.36448\\
0.99137 0.36449\\
0.99137 0.36450\\
0.99137 0.36451\\
0.99137 0.36453\\
0.99137 0.36454\\
0.99137 0.36455\\
0.99137 0.36457\\
0.99137 0.36458\\
0.99137 0.36459\\
0.99137 0.36460\\
0.99137 0.36462\\
0.99137 0.36463\\
0.99137 0.36464\\
0.99137 0.36465\\
0.99137 0.36467\\
0.99137 0.36468\\
0.99137 0.36469\\
0.99137 0.36471\\
0.99137 0.36472\\
0.99137 0.36473\\
0.99137 0.36474\\
0.99137 0.36476\\
0.99137 0.36477\\
0.99137 0.36478\\
0.99137 0.36479\\
0.99137 0.36481\\
0.99137 0.36482\\
0.99137 0.36483\\
0.99137 0.36485\\
0.99137 0.36486\\
0.99137 0.36487\\
0.99137 0.36488\\
0.99137 0.36490\\
0.99137 0.36491\\
0.99137 0.36492\\
0.99137 0.36493\\
0.99137 0.36495\\
0.99137 0.36496\\
0.99137 0.36497\\
0.99137 0.36499\\
0.99137 0.36500\\
0.99137 0.36501\\
0.99137 0.36502\\
0.99137 0.36504\\
0.99137 0.36505\\
0.99137 0.36506\\
0.99137 0.36507\\
0.99137 0.36509\\
0.99137 0.36510\\
0.99137 0.36511\\
0.99137 0.36513\\
0.99137 0.36514\\
0.99137 0.36515\\
0.99137 0.36516\\
0.99137 0.36518\\
0.99137 0.36519\\
0.99137 0.36520\\
0.99137 0.36521\\
0.99137 0.36523\\
0.99137 0.36524\\
0.99137 0.36525\\
0.99137 0.36527\\
0.99137 0.36528\\
0.99137 0.36529\\
0.99137 0.36530\\
0.99137 0.36532\\
0.99137 0.36533\\
0.99137 0.36534\\
0.99137 0.36535\\
0.99137 0.36537\\
0.99137 0.36538\\
0.99137 0.36539\\
0.99137 0.36541\\
0.99137 0.36542\\
0.99136 0.36543\\
0.99136 0.36544\\
0.99136 0.36546\\
0.99136 0.36547\\
0.99136 0.36548\\
0.99136 0.36550\\
0.99136 0.36551\\
0.99136 0.36552\\
0.99136 0.36553\\
0.99136 0.36555\\
0.99136 0.36556\\
0.99136 0.36557\\
0.99136 0.36558\\
0.99136 0.36560\\
0.99136 0.36561\\
0.99136 0.36562\\
0.99136 0.36564\\
0.99136 0.36565\\
0.99136 0.36566\\
0.99136 0.36567\\
0.99136 0.36569\\
0.99136 0.36570\\
0.99136 0.36571\\
0.99136 0.36572\\
0.99136 0.36574\\
0.99136 0.36575\\
0.99136 0.36576\\
0.99136 0.36578\\
0.99136 0.36579\\
0.99136 0.36580\\
0.99136 0.36581\\
0.99136 0.36583\\
0.99136 0.36584\\
0.99136 0.36585\\
0.99136 0.36586\\
0.99136 0.36588\\
0.99136 0.36589\\
0.99136 0.36590\\
0.99136 0.36592\\
0.99136 0.36593\\
0.99136 0.36594\\
0.99136 0.36595\\
0.99136 0.36597\\
0.99136 0.36598\\
0.99136 0.36599\\
0.99136 0.36600\\
0.99136 0.36602\\
0.99136 0.36603\\
0.99136 0.36604\\
0.99136 0.36606\\
0.99136 0.36607\\
0.99136 0.36608\\
0.99136 0.36609\\
0.99136 0.36611\\
0.99136 0.36612\\
0.99136 0.36613\\
0.99136 0.36614\\
0.99136 0.36616\\
0.99136 0.36617\\
0.99136 0.36618\\
0.99136 0.36620\\
0.99136 0.36621\\
0.99136 0.36622\\
0.99136 0.36623\\
0.99136 0.36625\\
0.99136 0.36626\\
0.99136 0.36627\\
0.99136 0.36628\\
0.99136 0.36630\\
0.99136 0.36631\\
0.99136 0.36632\\
0.99136 0.36634\\
0.99136 0.36635\\
0.99136 0.36636\\
0.99136 0.36637\\
0.99136 0.36639\\
0.99136 0.36640\\
0.99136 0.36641\\
0.99136 0.36643\\
0.99136 0.36644\\
0.99136 0.36645\\
0.99136 0.36646\\
0.99136 0.36648\\
0.99136 0.36649\\
0.99136 0.36650\\
0.99136 0.36651\\
0.99136 0.36653\\
0.99136 0.36654\\
0.99136 0.36655\\
0.99136 0.36657\\
0.99136 0.36658\\
0.99136 0.36659\\
0.99136 0.36660\\
0.99136 0.36662\\
0.99136 0.36663\\
0.99136 0.36664\\
0.99136 0.36665\\
0.99136 0.36667\\
0.99136 0.36668\\
0.99136 0.36669\\
0.99136 0.36671\\
0.99136 0.36672\\
0.99136 0.36673\\
0.99136 0.36674\\
0.99136 0.36676\\
0.99136 0.36677\\
0.99136 0.36678\\
0.99136 0.36679\\
0.99136 0.36681\\
0.99136 0.36682\\
0.99136 0.36683\\
0.99136 0.36685\\
0.99136 0.36686\\
0.99136 0.36687\\
0.99136 0.36688\\
0.99136 0.36690\\
0.99136 0.36691\\
0.99136 0.36692\\
0.99136 0.36693\\
0.99135 0.36695\\
0.99135 0.36696\\
0.99135 0.36697\\
0.99135 0.36699\\
0.99135 0.36700\\
0.99135 0.36701\\
0.99135 0.36702\\
0.99135 0.36704\\
0.99135 0.36705\\
0.99135 0.36706\\
0.99135 0.36707\\
0.99135 0.36709\\
0.99135 0.36710\\
0.99135 0.36711\\
0.99135 0.36713\\
0.99135 0.36714\\
0.99135 0.36715\\
0.99135 0.36716\\
0.99135 0.36718\\
0.99135 0.36719\\
0.99135 0.36720\\
0.99135 0.36721\\
0.99135 0.36723\\
0.99135 0.36724\\
0.99135 0.36725\\
0.99135 0.36727\\
0.99135 0.36728\\
0.99135 0.36729\\
0.99135 0.36730\\
0.99135 0.36732\\
0.99135 0.36733\\
0.99135 0.36734\\
0.99135 0.36735\\
0.99135 0.36737\\
0.99135 0.36738\\
0.99135 0.36739\\
0.99135 0.36741\\
0.99135 0.36742\\
0.99135 0.36743\\
0.99135 0.36744\\
0.99135 0.36746\\
0.99135 0.36747\\
0.99135 0.36748\\
0.99135 0.36750\\
0.99135 0.36751\\
0.99135 0.36752\\
0.99135 0.36753\\
0.99135 0.36755\\
0.99135 0.36756\\
0.99135 0.36757\\
0.99135 0.36758\\
0.99135 0.36760\\
0.99135 0.36761\\
0.99135 0.36762\\
0.99135 0.36764\\
0.99135 0.36765\\
0.99135 0.36766\\
0.99135 0.36767\\
0.99135 0.36769\\
0.99135 0.36770\\
0.99135 0.36771\\
0.99135 0.36772\\
0.99135 0.36774\\
0.99135 0.36775\\
0.99135 0.36776\\
0.99135 0.36778\\
0.99135 0.36779\\
0.99135 0.36780\\
0.99135 0.36781\\
0.99135 0.36783\\
0.99135 0.36784\\
0.99135 0.36785\\
0.99135 0.36786\\
0.99135 0.36788\\
0.99135 0.36789\\
0.99135 0.36790\\
0.99135 0.36792\\
0.99135 0.36793\\
0.99135 0.36794\\
0.99135 0.36795\\
0.99135 0.36797\\
0.99135 0.36798\\
0.99135 0.36799\\
0.99135 0.36800\\
0.99135 0.36802\\
0.99135 0.36803\\
0.99135 0.36804\\
0.99135 0.36806\\
0.99135 0.36807\\
0.99135 0.36808\\
0.99135 0.36809\\
0.99135 0.36811\\
0.99135 0.36812\\
0.99135 0.36813\\
0.99135 0.36814\\
0.99135 0.36816\\
0.99135 0.36817\\
0.99134 0.36818\\
0.99134 0.36820\\
0.99134 0.36821\\
0.99134 0.36822\\
0.99134 0.36823\\
0.99134 0.36825\\
0.99134 0.36826\\
0.99134 0.36827\\
0.99134 0.36828\\
0.99134 0.36830\\
0.99134 0.36831\\
0.99134 0.36832\\
0.99134 0.36834\\
0.99134 0.36835\\
0.99134 0.36836\\
0.99134 0.36837\\
0.99134 0.36839\\
0.99134 0.36840\\
0.99134 0.36841\\
0.99134 0.36843\\
0.99134 0.36844\\
0.99134 0.36845\\
0.99134 0.36846\\
0.99134 0.36848\\
0.99134 0.36849\\
0.99134 0.36850\\
0.99134 0.36851\\
0.99134 0.36853\\
0.99134 0.36854\\
0.99134 0.36855\\
0.99134 0.36857\\
0.99134 0.36858\\
0.99134 0.36859\\
0.99134 0.36860\\
0.99134 0.36862\\
0.99134 0.36863\\
0.99134 0.36864\\
0.99134 0.36865\\
0.99134 0.36867\\
0.99134 0.36868\\
0.99134 0.36869\\
0.99134 0.36871\\
0.99134 0.36872\\
0.99134 0.36873\\
0.99134 0.36874\\
0.99134 0.36876\\
0.99134 0.36877\\
0.99134 0.36878\\
0.99134 0.36879\\
0.99134 0.36881\\
0.99134 0.36882\\
0.99134 0.36883\\
0.99134 0.36885\\
0.99134 0.36886\\
0.99134 0.36887\\
0.99134 0.36888\\
0.99134 0.36890\\
0.99134 0.36891\\
0.99134 0.36892\\
0.99134 0.36893\\
0.99134 0.36895\\
0.99134 0.36896\\
0.99134 0.36897\\
0.99134 0.36899\\
0.99134 0.36900\\
0.99134 0.36901\\
0.99134 0.36902\\
0.99134 0.36904\\
0.99134 0.36905\\
0.99134 0.36906\\
0.99134 0.36907\\
0.99134 0.36909\\
0.99134 0.36910\\
0.99134 0.36911\\
0.99134 0.36913\\
0.99134 0.36914\\
0.99134 0.36915\\
0.99134 0.36916\\
0.99134 0.36918\\
0.99134 0.36919\\
0.99134 0.36920\\
0.99134 0.36921\\
0.99134 0.36923\\
0.99134 0.36924\\
0.99134 0.36925\\
0.99134 0.36927\\
0.99134 0.36928\\
0.99134 0.36929\\
0.99134 0.36930\\
0.99134 0.36932\\
0.99134 0.36933\\
0.99134 0.36934\\
0.99134 0.36936\\
0.99134 0.36937\\
0.99134 0.36938\\
0.99134 0.36939\\
0.99134 0.36941\\
0.99134 0.36942\\
0.99134 0.36943\\
0.99134 0.36944\\
0.99134 0.36946\\
0.99134 0.36947\\
0.99134 0.36948\\
0.99134 0.36950\\
0.99134 0.36951\\
0.99134 0.36952\\
0.99134 0.36953\\
0.99134 0.36955\\
0.99134 0.36956\\
0.99134 0.36957\\
0.99134 0.36958\\
0.99134 0.36960\\
0.99134 0.36961\\
0.99133 0.36962\\
0.99133 0.36964\\
0.99133 0.36965\\
0.99133 0.36966\\
0.99133 0.36967\\
0.99133 0.36969\\
0.99133 0.36970\\
0.99133 0.36971\\
0.99133 0.36972\\
0.99133 0.36974\\
0.99133 0.36975\\
0.99133 0.36976\\
0.99133 0.36978\\
0.99133 0.36979\\
0.99133 0.36980\\
0.99133 0.36981\\
0.99133 0.36983\\
0.99133 0.36984\\
0.99133 0.36985\\
0.99133 0.36986\\
0.99133 0.36988\\
0.99133 0.36989\\
0.99133 0.36990\\
0.99133 0.36992\\
0.99133 0.36993\\
0.99133 0.36994\\
0.99133 0.36995\\
0.99133 0.36997\\
0.99133 0.36998\\
0.99133 0.36999\\
0.99133 0.37000\\
0.99133 0.37002\\
0.99133 0.37003\\
0.99133 0.37004\\
0.99133 0.37006\\
0.99133 0.37007\\
0.99133 0.37008\\
0.99133 0.37009\\
0.99133 0.37011\\
0.99133 0.37012\\
0.99133 0.37013\\
0.99133 0.37014\\
0.99133 0.37016\\
0.99133 0.37017\\
0.99133 0.37018\\
0.99133 0.37020\\
0.99133 0.37021\\
0.99133 0.37022\\
0.99133 0.37023\\
0.99133 0.37025\\
0.99133 0.37026\\
0.99133 0.37027\\
0.99133 0.37028\\
0.99133 0.37030\\
0.99133 0.37031\\
0.99133 0.37032\\
0.99133 0.37034\\
0.99133 0.37035\\
0.99133 0.37036\\
0.99133 0.37037\\
0.99133 0.37039\\
0.99133 0.37040\\
0.99133 0.37041\\
0.99133 0.37043\\
0.99133 0.37044\\
0.99133 0.37045\\
0.99133 0.37046\\
0.99133 0.37048\\
0.99133 0.37049\\
0.99133 0.37050\\
0.99133 0.37051\\
0.99133 0.37053\\
0.99133 0.37054\\
0.99133 0.37055\\
0.99133 0.37057\\
0.99133 0.37058\\
0.99133 0.37059\\
0.99133 0.37060\\
0.99133 0.37062\\
0.99133 0.37063\\
0.99133 0.37064\\
0.99133 0.37065\\
0.99133 0.37067\\
0.99133 0.37068\\
0.99133 0.37069\\
0.99133 0.37071\\
0.99133 0.37072\\
0.99133 0.37073\\
0.99133 0.37074\\
0.99133 0.37076\\
0.99133 0.37077\\
0.99133 0.37078\\
0.99133 0.37079\\
0.99133 0.37081\\
0.99133 0.37082\\
0.99133 0.37083\\
0.99133 0.37085\\
0.99133 0.37086\\
0.99133 0.37087\\
0.99133 0.37088\\
0.99133 0.37090\\
0.99133 0.37091\\
0.99133 0.37092\\
0.99133 0.37093\\
0.99133 0.37095\\
0.99133 0.37096\\
0.99133 0.37097\\
0.99132 0.37099\\
0.99132 0.37100\\
0.99132 0.37101\\
0.99132 0.37102\\
0.99132 0.37104\\
0.99132 0.37105\\
0.99132 0.37106\\
0.99132 0.37107\\
0.99132 0.37109\\
0.99132 0.37110\\
0.99132 0.37111\\
0.99132 0.37113\\
0.99132 0.37114\\
0.99132 0.37115\\
0.99132 0.37116\\
0.99132 0.37118\\
0.99132 0.37119\\
0.99132 0.37120\\
0.99132 0.37121\\
0.99132 0.37123\\
0.99132 0.37124\\
0.99132 0.37125\\
0.99132 0.37127\\
0.99132 0.37128\\
0.99132 0.37129\\
0.99132 0.37130\\
0.99132 0.37132\\
0.99132 0.37133\\
0.99132 0.37134\\
0.99132 0.37136\\
0.99132 0.37137\\
0.99132 0.37138\\
0.99132 0.37139\\
0.99132 0.37141\\
0.99132 0.37142\\
0.99132 0.37143\\
0.99132 0.37144\\
0.99132 0.37146\\
0.99132 0.37147\\
0.99132 0.37148\\
0.99132 0.37150\\
0.99132 0.37151\\
0.99132 0.37152\\
0.99132 0.37153\\
0.99132 0.37155\\
0.99132 0.37156\\
0.99132 0.37157\\
0.99132 0.37158\\
0.99132 0.37160\\
0.99132 0.37161\\
0.99132 0.37162\\
0.99132 0.37164\\
0.99132 0.37165\\
0.99132 0.37166\\
0.99132 0.37167\\
0.99132 0.37169\\
0.99132 0.37170\\
0.99132 0.37171\\
0.99132 0.37172\\
0.99132 0.37174\\
0.99132 0.37175\\
0.99132 0.37176\\
0.99132 0.37178\\
0.99132 0.37179\\
0.99132 0.37180\\
0.99132 0.37181\\
0.99132 0.37183\\
0.99132 0.37184\\
0.99132 0.37185\\
0.99132 0.37186\\
0.99132 0.37188\\
0.99132 0.37189\\
0.99132 0.37190\\
0.99132 0.37192\\
0.99132 0.37193\\
0.99132 0.37194\\
0.99132 0.37195\\
0.99132 0.37197\\
0.99132 0.37198\\
0.99132 0.37199\\
0.99132 0.37200\\
0.99132 0.37202\\
0.99132 0.37203\\
0.99132 0.37204\\
0.99132 0.37206\\
0.99132 0.37207\\
0.99132 0.37208\\
0.99132 0.37209\\
0.99132 0.37211\\
0.99132 0.37212\\
0.99132 0.37213\\
0.99132 0.37214\\
0.99132 0.37216\\
0.99132 0.37217\\
0.99132 0.37218\\
0.99132 0.37220\\
0.99132 0.37221\\
0.99132 0.37222\\
0.99132 0.37223\\
0.99132 0.37225\\
0.99132 0.37226\\
0.99132 0.37227\\
0.99132 0.37228\\
0.99132 0.37230\\
0.99132 0.37231\\
0.99132 0.37232\\
0.99132 0.37234\\
0.99132 0.37235\\
0.99132 0.37236\\
0.99132 0.37237\\
0.99132 0.37239\\
0.99132 0.37240\\
0.99132 0.37241\\
0.99132 0.37243\\
0.99132 0.37244\\
0.99132 0.37245\\
0.99132 0.37246\\
0.99132 0.37248\\
0.99132 0.37249\\
0.99132 0.37250\\
0.99132 0.37251\\
0.99132 0.37253\\
0.99131 0.37254\\
0.99131 0.37255\\
0.99131 0.37257\\
0.99131 0.37258\\
0.99131 0.37259\\
0.99131 0.37260\\
0.99131 0.37262\\
0.99131 0.37263\\
0.99131 0.37264\\
0.99131 0.37265\\
0.99131 0.37267\\
0.99131 0.37268\\
0.99131 0.37269\\
0.99131 0.37271\\
0.99131 0.37272\\
0.99131 0.37273\\
0.99131 0.37274\\
0.99131 0.37276\\
0.99131 0.37277\\
0.99131 0.37278\\
0.99131 0.37279\\
0.99131 0.37281\\
0.99131 0.37282\\
0.99131 0.37283\\
0.99131 0.37285\\
0.99131 0.37286\\
0.99131 0.37287\\
0.99131 0.37288\\
0.99131 0.37290\\
0.99131 0.37291\\
0.99131 0.37292\\
0.99131 0.37293\\
0.99131 0.37295\\
0.99131 0.37296\\
0.99131 0.37297\\
0.99131 0.37299\\
0.99131 0.37300\\
0.99131 0.37301\\
0.99131 0.37302\\
0.99131 0.37304\\
0.99131 0.37305\\
0.99131 0.37306\\
0.99131 0.37307\\
0.99131 0.37309\\
0.99131 0.37310\\
0.99131 0.37311\\
0.99131 0.37313\\
0.99131 0.37314\\
0.99131 0.37315\\
0.99131 0.37316\\
0.99131 0.37318\\
0.99131 0.37319\\
0.99131 0.37320\\
0.99131 0.37321\\
0.99131 0.37323\\
0.99131 0.37324\\
0.99131 0.37325\\
0.99131 0.37327\\
0.99131 0.37328\\
0.99131 0.37329\\
0.99131 0.37330\\
0.99131 0.37332\\
0.99131 0.37333\\
0.99131 0.37334\\
0.99131 0.37336\\
0.99131 0.37337\\
0.99131 0.37338\\
0.99131 0.37339\\
0.99131 0.37341\\
0.99131 0.37342\\
0.99131 0.37343\\
0.99131 0.37344\\
0.99131 0.37346\\
0.99131 0.37347\\
0.99131 0.37348\\
0.99131 0.37350\\
0.99131 0.37351\\
0.99131 0.37352\\
0.99131 0.37353\\
0.99131 0.37355\\
0.99131 0.37356\\
0.99131 0.37357\\
0.99131 0.37358\\
0.99131 0.37360\\
0.99130 0.37361\\
0.99130 0.37362\\
0.99130 0.37364\\
0.99130 0.37365\\
0.99130 0.37366\\
0.99130 0.37367\\
0.99130 0.37369\\
0.99130 0.37370\\
0.99130 0.37371\\
0.99130 0.37372\\
0.99130 0.37374\\
0.99130 0.37375\\
0.99130 0.37376\\
0.99130 0.37378\\
0.99130 0.37379\\
0.99130 0.37380\\
0.99130 0.37381\\
0.99130 0.37383\\
0.99130 0.37384\\
0.99130 0.37385\\
0.99130 0.37386\\
0.99130 0.37388\\
0.99130 0.37389\\
0.99130 0.37390\\
0.99130 0.37392\\
0.99130 0.37393\\
0.99130 0.37394\\
0.99130 0.37395\\
0.99130 0.37397\\
0.99130 0.37398\\
0.99130 0.37399\\
0.99130 0.37400\\
0.99130 0.37402\\
0.99130 0.37403\\
0.99130 0.37404\\
0.99130 0.37406\\
0.99130 0.37407\\
0.99130 0.37408\\
0.99130 0.37409\\
0.99130 0.37411\\
0.99130 0.37412\\
0.99130 0.37413\\
0.99130 0.37414\\
0.99130 0.37416\\
0.99130 0.37417\\
0.99130 0.37418\\
0.99130 0.37420\\
0.99130 0.37421\\
0.99130 0.37422\\
0.99130 0.37423\\
0.99130 0.37425\\
0.99130 0.37426\\
0.99130 0.37427\\
0.99130 0.37429\\
0.99130 0.37430\\
0.99130 0.37431\\
0.99130 0.37432\\
0.99130 0.37434\\
0.99130 0.37435\\
0.99130 0.37436\\
0.99130 0.37437\\
0.99130 0.37439\\
0.99130 0.37440\\
0.99130 0.37441\\
0.99130 0.37443\\
0.99130 0.37444\\
0.99130 0.37445\\
0.99130 0.37446\\
0.99130 0.37448\\
0.99130 0.37449\\
0.99130 0.37450\\
0.99130 0.37451\\
0.99130 0.37453\\
0.99130 0.37454\\
0.99130 0.37455\\
0.99130 0.37457\\
0.99130 0.37458\\
0.99130 0.37459\\
0.99130 0.37460\\
0.99130 0.37462\\
0.99130 0.37463\\
0.99130 0.37464\\
0.99130 0.37465\\
0.99130 0.37467\\
0.99130 0.37468\\
0.99130 0.37469\\
0.99130 0.37471\\
0.99130 0.37472\\
0.99130 0.37473\\
0.99130 0.37474\\
0.99130 0.37476\\
0.99130 0.37477\\
0.99130 0.37478\\
0.99130 0.37479\\
0.99130 0.37481\\
0.99130 0.37482\\
0.99130 0.37483\\
0.99130 0.37485\\
0.99130 0.37486\\
0.99130 0.37487\\
0.99130 0.37488\\
0.99130 0.37490\\
0.99130 0.37491\\
0.99130 0.37492\\
0.99130 0.37493\\
0.99130 0.37495\\
0.99130 0.37496\\
0.99130 0.37497\\
0.99130 0.37499\\
0.99130 0.37500\\
0.99130 0.37501\\
0.99130 0.37502\\
0.99129 0.37504\\
0.99129 0.37505\\
0.99129 0.37506\\
0.99129 0.37507\\
0.99129 0.37509\\
0.99129 0.37510\\
0.99129 0.37511\\
0.99129 0.37513\\
0.99129 0.37514\\
0.99129 0.37515\\
0.99129 0.37516\\
0.99129 0.37518\\
0.99129 0.37519\\
0.99129 0.37520\\
0.99129 0.37521\\
0.99129 0.37523\\
0.99129 0.37524\\
0.99129 0.37525\\
0.99129 0.37527\\
0.99129 0.37528\\
0.99129 0.37529\\
0.99129 0.37530\\
0.99129 0.37532\\
0.99129 0.37533\\
0.99129 0.37534\\
0.99129 0.37536\\
0.99129 0.37537\\
0.99129 0.37538\\
0.99129 0.37539\\
0.99129 0.37541\\
0.99129 0.37542\\
0.99129 0.37543\\
0.99129 0.37544\\
0.99129 0.37546\\
0.99129 0.37547\\
0.99129 0.37548\\
0.99129 0.37550\\
0.99129 0.37551\\
0.99129 0.37552\\
0.99129 0.37553\\
0.99129 0.37555\\
0.99129 0.37556\\
0.99129 0.37557\\
0.99129 0.37558\\
0.99129 0.37560\\
0.99129 0.37561\\
0.99129 0.37562\\
0.99129 0.37564\\
0.99129 0.37565\\
0.99129 0.37566\\
0.99129 0.37567\\
0.99129 0.37569\\
0.99129 0.37570\\
0.99129 0.37571\\
0.99129 0.37572\\
0.99129 0.37574\\
0.99129 0.37575\\
0.99129 0.37576\\
0.99129 0.37578\\
0.99129 0.37579\\
0.99129 0.37580\\
0.99129 0.37581\\
0.99129 0.37583\\
0.99129 0.37584\\
0.99129 0.37585\\
0.99129 0.37586\\
0.99129 0.37588\\
0.99129 0.37589\\
0.99129 0.37590\\
0.99129 0.37592\\
0.99129 0.37593\\
0.99129 0.37594\\
0.99129 0.37595\\
0.99129 0.37597\\
0.99129 0.37598\\
0.99129 0.37599\\
0.99129 0.37600\\
0.99129 0.37602\\
0.99129 0.37603\\
0.99129 0.37604\\
0.99129 0.37606\\
0.99129 0.37607\\
0.99129 0.37608\\
0.99129 0.37609\\
0.99129 0.37611\\
0.99129 0.37612\\
0.99129 0.37613\\
0.99129 0.37614\\
0.99129 0.37616\\
0.99129 0.37617\\
0.99129 0.37618\\
0.99129 0.37620\\
0.99129 0.37621\\
0.99129 0.37622\\
0.99129 0.37623\\
0.99129 0.37625\\
0.99129 0.37626\\
0.99129 0.37627\\
0.99129 0.37629\\
0.99129 0.37630\\
0.99129 0.37631\\
0.99129 0.37632\\
0.99129 0.37634\\
0.99129 0.37635\\
0.99129 0.37636\\
0.99129 0.37637\\
0.99129 0.37639\\
0.99129 0.37640\\
0.99129 0.37641\\
0.99129 0.37643\\
0.99129 0.37644\\
0.99129 0.37645\\
0.99129 0.37646\\
0.99129 0.37648\\
0.99129 0.37649\\
0.99128 0.37650\\
0.99128 0.37651\\
0.99128 0.37653\\
0.99128 0.37654\\
0.99128 0.37655\\
0.99128 0.37657\\
0.99128 0.37658\\
0.99128 0.37659\\
0.99128 0.37660\\
0.99128 0.37662\\
0.99128 0.37663\\
0.99128 0.37664\\
0.99128 0.37665\\
0.99128 0.37667\\
0.99128 0.37668\\
0.99128 0.37669\\
0.99128 0.37671\\
0.99128 0.37672\\
0.99128 0.37673\\
0.99128 0.37674\\
0.99128 0.37676\\
0.99128 0.37677\\
0.99128 0.37678\\
0.99128 0.37679\\
0.99128 0.37681\\
0.99128 0.37682\\
0.99128 0.37683\\
0.99128 0.37685\\
0.99128 0.37686\\
0.99128 0.37687\\
0.99128 0.37688\\
0.99128 0.37690\\
0.99128 0.37691\\
0.99128 0.37692\\
0.99128 0.37693\\
0.99128 0.37695\\
0.99128 0.37696\\
0.99128 0.37697\\
0.99128 0.37699\\
0.99128 0.37700\\
0.99128 0.37701\\
0.99128 0.37702\\
0.99128 0.37704\\
0.99128 0.37705\\
0.99128 0.37706\\
0.99128 0.37707\\
0.99128 0.37709\\
0.99128 0.37710\\
0.99128 0.37711\\
0.99128 0.37713\\
0.99128 0.37714\\
0.99128 0.37715\\
0.99128 0.37716\\
0.99128 0.37718\\
0.99128 0.37719\\
0.99128 0.37720\\
0.99128 0.37721\\
0.99128 0.37723\\
0.99128 0.37724\\
0.99128 0.37725\\
0.99128 0.37727\\
0.99128 0.37728\\
0.99128 0.37729\\
0.99128 0.37730\\
0.99128 0.37732\\
0.99128 0.37733\\
0.99128 0.37734\\
0.99128 0.37736\\
0.99128 0.37737\\
0.99128 0.37738\\
0.99128 0.37739\\
0.99128 0.37741\\
0.99128 0.37742\\
0.99128 0.37743\\
0.99128 0.37744\\
0.99128 0.37746\\
0.99128 0.37747\\
0.99128 0.37748\\
0.99128 0.37750\\
0.99128 0.37751\\
0.99128 0.37752\\
0.99128 0.37753\\
0.99128 0.37755\\
0.99128 0.37756\\
0.99128 0.37757\\
0.99128 0.37758\\
0.99128 0.37760\\
0.99128 0.37761\\
0.99128 0.37762\\
0.99128 0.37764\\
0.99128 0.37765\\
0.99128 0.37766\\
0.99128 0.37767\\
0.99128 0.37769\\
0.99128 0.37770\\
0.99128 0.37771\\
0.99128 0.37772\\
0.99128 0.37774\\
0.99128 0.37775\\
0.99128 0.37776\\
0.99128 0.37778\\
0.99128 0.37779\\
0.99128 0.37780\\
0.99128 0.37781\\
0.99128 0.37783\\
0.99128 0.37784\\
0.99128 0.37785\\
0.99128 0.37786\\
0.99128 0.37788\\
0.99128 0.37789\\
0.99128 0.37790\\
0.99128 0.37792\\
0.99128 0.37793\\
0.99128 0.37794\\
0.99128 0.37795\\
0.99128 0.37797\\
0.99128 0.37798\\
0.99128 0.37799\\
0.99127 0.37800\\
0.99127 0.37802\\
0.99127 0.37803\\
0.99127 0.37804\\
0.99127 0.37806\\
0.99127 0.37807\\
0.99127 0.37808\\
0.99127 0.37809\\
0.99127 0.37811\\
0.99127 0.37812\\
0.99127 0.37813\\
0.99127 0.37814\\
0.99127 0.37816\\
0.99127 0.37817\\
0.99127 0.37818\\
0.99127 0.37820\\
0.99127 0.37821\\
0.99127 0.37822\\
0.99127 0.37823\\
0.99127 0.37825\\
0.99127 0.37826\\
0.99127 0.37827\\
0.99127 0.37829\\
0.99127 0.37830\\
0.99127 0.37831\\
0.99127 0.37832\\
0.99127 0.37834\\
0.99127 0.37835\\
0.99127 0.37836\\
0.99127 0.37837\\
0.99127 0.37839\\
0.99127 0.37840\\
0.99127 0.37841\\
0.99127 0.37843\\
0.99127 0.37844\\
0.99127 0.37845\\
0.99127 0.37846\\
0.99127 0.37848\\
0.99127 0.37849\\
0.99127 0.37850\\
0.99127 0.37851\\
0.99127 0.37853\\
0.99127 0.37854\\
0.99127 0.37855\\
0.99127 0.37857\\
0.99127 0.37858\\
0.99127 0.37859\\
0.99127 0.37860\\
0.99127 0.37862\\
0.99127 0.37863\\
0.99127 0.37864\\
0.99127 0.37865\\
0.99127 0.37867\\
0.99127 0.37868\\
0.99127 0.37869\\
0.99127 0.37871\\
0.99127 0.37872\\
0.99127 0.37873\\
0.99127 0.37874\\
0.99127 0.37876\\
0.99127 0.37877\\
0.99127 0.37878\\
0.99127 0.37879\\
0.99127 0.37881\\
0.99127 0.37882\\
0.99127 0.37883\\
0.99127 0.37885\\
0.99127 0.37886\\
0.99127 0.37887\\
0.99127 0.37888\\
0.99127 0.37890\\
0.99127 0.37891\\
0.99127 0.37892\\
0.99127 0.37893\\
0.99127 0.37895\\
0.99127 0.37896\\
0.99127 0.37897\\
0.99127 0.37899\\
0.99127 0.37900\\
0.99127 0.37901\\
0.99127 0.37902\\
0.99127 0.37904\\
0.99127 0.37905\\
0.99127 0.37906\\
0.99127 0.37907\\
0.99127 0.37909\\
0.99127 0.37910\\
0.99127 0.37911\\
0.99127 0.37913\\
0.99127 0.37914\\
0.99127 0.37915\\
0.99127 0.37916\\
0.99127 0.37918\\
0.99127 0.37919\\
0.99127 0.37920\\
0.99127 0.37922\\
0.99127 0.37923\\
0.99127 0.37924\\
0.99127 0.37925\\
0.99127 0.37927\\
0.99127 0.37928\\
0.99127 0.37929\\
0.99127 0.37930\\
0.99127 0.37932\\
0.99127 0.37933\\
0.99127 0.37934\\
0.99127 0.37936\\
0.99127 0.37937\\
0.99126 0.37938\\
0.99126 0.37939\\
0.99126 0.37941\\
0.99126 0.37942\\
0.99126 0.37943\\
0.99126 0.37944\\
0.99126 0.37946\\
0.99126 0.37947\\
0.99126 0.37948\\
0.99126 0.37950\\
0.99126 0.37951\\
0.99126 0.37952\\
0.99126 0.37953\\
0.99126 0.37955\\
0.99126 0.37956\\
0.99126 0.37957\\
0.99126 0.37958\\
0.99126 0.37960\\
0.99126 0.37961\\
0.99126 0.37962\\
0.99126 0.37964\\
0.99126 0.37965\\
0.99126 0.37966\\
0.99126 0.37967\\
0.99126 0.37969\\
0.99126 0.37970\\
0.99126 0.37971\\
0.99126 0.37972\\
0.99126 0.37974\\
0.99126 0.37975\\
0.99126 0.37976\\
0.99126 0.37978\\
0.99126 0.37979\\
0.99126 0.37980\\
0.99126 0.37981\\
0.99126 0.37983\\
0.99126 0.37984\\
0.99126 0.37985\\
0.99126 0.37986\\
0.99126 0.37988\\
0.99126 0.37989\\
0.99126 0.37990\\
0.99126 0.37992\\
0.99126 0.37993\\
0.99126 0.37994\\
0.99126 0.37995\\
0.99126 0.37997\\
0.99126 0.37998\\
0.99126 0.37999\\
0.99126 0.38000\\
0.99126 0.38002\\
0.99126 0.38003\\
0.99126 0.38004\\
0.99126 0.38006\\
0.99126 0.38007\\
0.99126 0.38008\\
0.99126 0.38009\\
0.99126 0.38011\\
0.99126 0.38012\\
0.99126 0.38013\\
0.99126 0.38014\\
0.99126 0.38016\\
0.99126 0.38017\\
0.99126 0.38018\\
0.99126 0.38020\\
0.99126 0.38021\\
0.99126 0.38022\\
0.99126 0.38023\\
0.99126 0.38025\\
0.99126 0.38026\\
0.99126 0.38027\\
0.99126 0.38029\\
0.99126 0.38030\\
0.99126 0.38031\\
0.99126 0.38032\\
0.99126 0.38034\\
0.99126 0.38035\\
0.99126 0.38036\\
0.99126 0.38037\\
0.99126 0.38039\\
0.99126 0.38040\\
0.99126 0.38041\\
0.99126 0.38043\\
0.99126 0.38044\\
0.99126 0.38045\\
0.99126 0.38046\\
0.99126 0.38048\\
0.99126 0.38049\\
0.99126 0.38050\\
0.99126 0.38051\\
0.99126 0.38053\\
0.99126 0.38054\\
0.99126 0.38055\\
0.99126 0.38057\\
0.99126 0.38058\\
0.99126 0.38059\\
0.99126 0.38060\\
0.99126 0.38062\\
0.99126 0.38063\\
0.99126 0.38064\\
0.99126 0.38065\\
0.99126 0.38067\\
0.99126 0.38068\\
0.99126 0.38069\\
0.99126 0.38071\\
0.99126 0.38072\\
0.99126 0.38073\\
0.99126 0.38074\\
0.99126 0.38076\\
0.99125 0.38077\\
0.99125 0.38078\\
0.99125 0.38079\\
0.99125 0.38081\\
0.99125 0.38082\\
0.99125 0.38083\\
0.99125 0.38085\\
0.99125 0.38086\\
0.99125 0.38087\\
0.99125 0.38088\\
0.99125 0.38090\\
0.99125 0.38091\\
0.99125 0.38092\\
0.99125 0.38093\\
0.99125 0.38095\\
0.99125 0.38096\\
0.99125 0.38097\\
0.99125 0.38099\\
0.99125 0.38100\\
0.99125 0.38101\\
0.99125 0.38102\\
0.99125 0.38104\\
0.99125 0.38105\\
0.99125 0.38106\\
0.99125 0.38107\\
0.99125 0.38109\\
0.99125 0.38110\\
0.99125 0.38111\\
0.99125 0.38113\\
0.99125 0.38114\\
0.99125 0.38115\\
0.99125 0.38116\\
0.99125 0.38118\\
0.99125 0.38119\\
0.99125 0.38120\\
0.99125 0.38122\\
0.99125 0.38123\\
0.99125 0.38124\\
0.99125 0.38125\\
0.99125 0.38127\\
0.99125 0.38128\\
0.99125 0.38129\\
0.99125 0.38130\\
0.99125 0.38132\\
0.99125 0.38133\\
0.99125 0.38134\\
0.99125 0.38136\\
0.99125 0.38137\\
0.99125 0.38138\\
0.99125 0.38139\\
0.99125 0.38141\\
0.99125 0.38142\\
0.99125 0.38143\\
0.99125 0.38144\\
0.99125 0.38146\\
0.99125 0.38147\\
0.99125 0.38148\\
0.99125 0.38150\\
0.99125 0.38151\\
0.99125 0.38152\\
0.99125 0.38153\\
0.99125 0.38155\\
0.99125 0.38156\\
0.99125 0.38157\\
0.99125 0.38158\\
0.99125 0.38160\\
0.99125 0.38161\\
0.99125 0.38162\\
0.99125 0.38164\\
0.99125 0.38165\\
0.99125 0.38166\\
0.99125 0.38167\\
0.99125 0.38169\\
0.99125 0.38170\\
0.99125 0.38171\\
0.99125 0.38172\\
0.99125 0.38174\\
0.99125 0.38175\\
0.99125 0.38176\\
0.99125 0.38178\\
0.99125 0.38179\\
0.99125 0.38180\\
0.99125 0.38181\\
0.99125 0.38183\\
0.99125 0.38184\\
0.99125 0.38185\\
0.99125 0.38186\\
0.99125 0.38188\\
0.99125 0.38189\\
0.99125 0.38190\\
0.99125 0.38192\\
0.99125 0.38193\\
0.99125 0.38194\\
0.99125 0.38195\\
0.99125 0.38197\\
0.99125 0.38198\\
0.99125 0.38199\\
0.99125 0.38200\\
0.99125 0.38202\\
0.99125 0.38203\\
0.99125 0.38204\\
0.99125 0.38206\\
0.99125 0.38207\\
0.99125 0.38208\\
0.99125 0.38209\\
0.99125 0.38211\\
0.99125 0.38212\\
0.99125 0.38213\\
0.99125 0.38214\\
0.99125 0.38216\\
0.99125 0.38217\\
0.99125 0.38218\\
0.99124 0.38220\\
0.99124 0.38221\\
0.99124 0.38222\\
0.99124 0.38223\\
0.99124 0.38225\\
0.99124 0.38226\\
0.99124 0.38227\\
0.99124 0.38229\\
0.99124 0.38230\\
0.99124 0.38231\\
0.99124 0.38232\\
0.99124 0.38234\\
0.99124 0.38235\\
0.99124 0.38236\\
0.99124 0.38237\\
0.99124 0.38239\\
0.99124 0.38240\\
0.99124 0.38241\\
0.99124 0.38243\\
0.99124 0.38244\\
0.99124 0.38245\\
0.99124 0.38246\\
0.99124 0.38248\\
0.99124 0.38249\\
0.99124 0.38250\\
0.99124 0.38251\\
0.99124 0.38253\\
0.99124 0.38254\\
0.99124 0.38255\\
0.99124 0.38257\\
0.99124 0.38258\\
0.99124 0.38259\\
0.99124 0.38260\\
0.99124 0.38262\\
0.99124 0.38263\\
0.99124 0.38264\\
0.99124 0.38265\\
0.99124 0.38267\\
0.99124 0.38268\\
0.99124 0.38269\\
0.99124 0.38271\\
0.99124 0.38272\\
0.99124 0.38273\\
0.99124 0.38274\\
0.99124 0.38276\\
0.99124 0.38277\\
0.99124 0.38278\\
0.99124 0.38279\\
0.99124 0.38281\\
0.99124 0.38282\\
0.99124 0.38283\\
0.99124 0.38285\\
0.99124 0.38286\\
0.99124 0.38287\\
0.99124 0.38288\\
0.99124 0.38290\\
0.99124 0.38291\\
0.99124 0.38292\\
0.99124 0.38293\\
0.99124 0.38295\\
0.99124 0.38296\\
0.99124 0.38297\\
0.99124 0.38299\\
0.99124 0.38300\\
0.99124 0.38301\\
0.99124 0.38302\\
0.99124 0.38304\\
0.99124 0.38305\\
0.99124 0.38306\\
0.99124 0.38307\\
0.99124 0.38309\\
0.99124 0.38310\\
0.99124 0.38311\\
0.99124 0.38313\\
0.99124 0.38314\\
0.99124 0.38315\\
0.99124 0.38316\\
0.99124 0.38318\\
0.99124 0.38319\\
0.99124 0.38320\\
0.99124 0.38322\\
0.99124 0.38323\\
0.99124 0.38324\\
0.99124 0.38325\\
0.99124 0.38327\\
0.99124 0.38328\\
0.99124 0.38329\\
0.99124 0.38330\\
0.99124 0.38332\\
0.99124 0.38333\\
0.99124 0.38334\\
0.99124 0.38336\\
0.99124 0.38337\\
0.99124 0.38338\\
0.99124 0.38339\\
0.99124 0.38341\\
0.99124 0.38342\\
0.99124 0.38343\\
0.99124 0.38344\\
0.99124 0.38346\\
0.99124 0.38347\\
0.99124 0.38348\\
0.99124 0.38350\\
0.99124 0.38351\\
0.99124 0.38352\\
0.99124 0.38353\\
0.99123 0.38355\\
0.99123 0.38356\\
0.99123 0.38357\\
0.99123 0.38358\\
0.99123 0.38360\\
0.99123 0.38361\\
0.99123 0.38362\\
0.99123 0.38364\\
0.99123 0.38365\\
0.99123 0.38366\\
0.99123 0.38367\\
0.99123 0.38369\\
0.99123 0.38370\\
0.99123 0.38371\\
0.99123 0.38372\\
0.99123 0.38374\\
0.99123 0.38375\\
0.99123 0.38376\\
0.99123 0.38378\\
0.99123 0.38379\\
0.99123 0.38380\\
0.99123 0.38381\\
0.99123 0.38383\\
0.99123 0.38384\\
0.99123 0.38385\\
0.99123 0.38386\\
0.99123 0.38388\\
0.99123 0.38389\\
0.99123 0.38390\\
0.99123 0.38392\\
0.99123 0.38393\\
0.99123 0.38394\\
0.99123 0.38395\\
0.99123 0.38397\\
0.99123 0.38398\\
0.99123 0.38399\\
0.99123 0.38400\\
0.99123 0.38402\\
0.99123 0.38403\\
0.99123 0.38404\\
0.99123 0.38406\\
0.99123 0.38407\\
0.99123 0.38408\\
0.99123 0.38409\\
0.99123 0.38411\\
0.99123 0.38412\\
0.99123 0.38413\\
0.99123 0.38415\\
0.99123 0.38416\\
0.99123 0.38417\\
0.99123 0.38418\\
0.99123 0.38420\\
0.99123 0.38421\\
0.99123 0.38422\\
0.99123 0.38423\\
0.99123 0.38425\\
0.99123 0.38426\\
0.99123 0.38427\\
0.99123 0.38429\\
0.99123 0.38430\\
0.99123 0.38431\\
0.99123 0.38432\\
0.99123 0.38434\\
0.99123 0.38435\\
0.99123 0.38436\\
0.99123 0.38437\\
0.99123 0.38439\\
0.99123 0.38440\\
0.99123 0.38441\\
0.99123 0.38443\\
0.99123 0.38444\\
0.99123 0.38445\\
0.99123 0.38446\\
0.99123 0.38448\\
0.99123 0.38449\\
0.99123 0.38450\\
0.99123 0.38451\\
0.99123 0.38453\\
0.99123 0.38454\\
0.99123 0.38455\\
0.99123 0.38457\\
0.99123 0.38458\\
0.99123 0.38459\\
0.99123 0.38460\\
0.99123 0.38462\\
0.99123 0.38463\\
0.99123 0.38464\\
0.99123 0.38465\\
0.99123 0.38467\\
0.99123 0.38468\\
0.99123 0.38469\\
0.99123 0.38471\\
0.99123 0.38472\\
0.99123 0.38473\\
0.99123 0.38474\\
0.99123 0.38476\\
0.99123 0.38477\\
0.99123 0.38478\\
0.99123 0.38479\\
0.99123 0.38481\\
0.99123 0.38482\\
0.99123 0.38483\\
0.99123 0.38485\\
0.99123 0.38486\\
0.99123 0.38487\\
0.99123 0.38488\\
0.99123 0.38490\\
0.99123 0.38491\\
0.99123 0.38492\\
0.99123 0.38493\\
0.99123 0.38495\\
0.99123 0.38496\\
0.99123 0.38497\\
0.99123 0.38499\\
0.99123 0.38500\\
0.99123 0.38501\\
0.99123 0.38502\\
0.99123 0.38504\\
0.99123 0.38505\\
0.99122 0.38506\\
0.99122 0.38507\\
0.99122 0.38509\\
0.99122 0.38510\\
0.99122 0.38511\\
0.99122 0.38513\\
0.99122 0.38514\\
0.99122 0.38515\\
0.99122 0.38516\\
0.99122 0.38518\\
0.99122 0.38519\\
0.99122 0.38520\\
0.99122 0.38522\\
0.99122 0.38523\\
0.99122 0.38524\\
0.99122 0.38525\\
0.99122 0.38527\\
0.99122 0.38528\\
0.99122 0.38529\\
0.99122 0.38530\\
0.99122 0.38532\\
0.99122 0.38533\\
0.99122 0.38534\\
0.99122 0.38536\\
0.99122 0.38537\\
0.99122 0.38538\\
0.99122 0.38539\\
0.99122 0.38541\\
0.99122 0.38542\\
0.99122 0.38543\\
0.99122 0.38544\\
0.99122 0.38546\\
0.99122 0.38547\\
0.99122 0.38548\\
0.99122 0.38550\\
0.99122 0.38551\\
0.99122 0.38552\\
0.99122 0.38553\\
0.99122 0.38555\\
0.99122 0.38556\\
0.99122 0.38557\\
0.99122 0.38558\\
0.99122 0.38560\\
0.99122 0.38561\\
0.99122 0.38562\\
0.99122 0.38564\\
0.99122 0.38565\\
0.99122 0.38566\\
0.99122 0.38567\\
0.99122 0.38569\\
0.99122 0.38570\\
0.99122 0.38571\\
0.99122 0.38572\\
0.99122 0.38574\\
0.99122 0.38575\\
0.99122 0.38576\\
0.99122 0.38578\\
0.99122 0.38579\\
0.99122 0.38580\\
0.99122 0.38581\\
0.99122 0.38583\\
0.99122 0.38584\\
0.99122 0.38585\\
0.99122 0.38586\\
0.99122 0.38588\\
0.99122 0.38589\\
0.99122 0.38590\\
0.99122 0.38592\\
0.99122 0.38593\\
0.99122 0.38594\\
0.99122 0.38595\\
0.99122 0.38597\\
0.99122 0.38598\\
0.99122 0.38599\\
0.99122 0.38600\\
0.99122 0.38602\\
0.99122 0.38603\\
0.99122 0.38604\\
0.99122 0.38606\\
0.99122 0.38607\\
0.99122 0.38608\\
0.99122 0.38609\\
0.99122 0.38611\\
0.99122 0.38612\\
0.99122 0.38613\\
0.99122 0.38615\\
0.99122 0.38616\\
0.99122 0.38617\\
0.99122 0.38618\\
0.99122 0.38620\\
0.99122 0.38621\\
0.99122 0.38622\\
0.99122 0.38623\\
0.99122 0.38625\\
0.99122 0.38626\\
0.99122 0.38627\\
0.99122 0.38629\\
0.99122 0.38630\\
0.99122 0.38631\\
0.99122 0.38632\\
0.99122 0.38634\\
0.99122 0.38635\\
0.99122 0.38636\\
0.99122 0.38637\\
0.99122 0.38639\\
0.99122 0.38640\\
0.99122 0.38641\\
0.99122 0.38643\\
0.99122 0.38644\\
0.99122 0.38645\\
0.99122 0.38646\\
0.99122 0.38648\\
0.99122 0.38649\\
0.99122 0.38650\\
0.99122 0.38651\\
0.99122 0.38653\\
0.99122 0.38654\\
0.99122 0.38655\\
0.99121 0.38657\\
0.99121 0.38658\\
0.99121 0.38659\\
0.99121 0.38660\\
0.99121 0.38662\\
0.99121 0.38663\\
0.99121 0.38664\\
0.99121 0.38665\\
0.99121 0.38667\\
0.99121 0.38668\\
0.99121 0.38669\\
0.99121 0.38671\\
0.99121 0.38672\\
0.99121 0.38673\\
0.99121 0.38674\\
0.99121 0.38676\\
0.99121 0.38677\\
0.99121 0.38678\\
0.99121 0.38679\\
0.99121 0.38681\\
0.99121 0.38682\\
0.99121 0.38683\\
0.99121 0.38685\\
0.99121 0.38686\\
0.99121 0.38687\\
0.99121 0.38688\\
0.99121 0.38690\\
0.99121 0.38691\\
0.99121 0.38692\\
0.99121 0.38693\\
0.99121 0.38695\\
0.99121 0.38696\\
0.99121 0.38697\\
0.99121 0.38699\\
0.99121 0.38700\\
0.99121 0.38701\\
0.99121 0.38702\\
0.99121 0.38704\\
0.99121 0.38705\\
0.99121 0.38706\\
0.99121 0.38707\\
0.99121 0.38709\\
0.99121 0.38710\\
0.99121 0.38711\\
0.99121 0.38713\\
0.99121 0.38714\\
0.99121 0.38715\\
0.99121 0.38716\\
0.99121 0.38718\\
0.99121 0.38719\\
0.99121 0.38720\\
0.99121 0.38722\\
0.99121 0.38723\\
0.99121 0.38724\\
0.99121 0.38725\\
0.99121 0.38727\\
0.99121 0.38728\\
0.99121 0.38729\\
0.99121 0.38730\\
0.99121 0.38732\\
0.99121 0.38733\\
0.99121 0.38734\\
0.99121 0.38736\\
0.99121 0.38737\\
0.99121 0.38738\\
0.99121 0.38739\\
0.99121 0.38741\\
0.99121 0.38742\\
0.99121 0.38743\\
0.99121 0.38744\\
0.99121 0.38746\\
0.99121 0.38747\\
0.99121 0.38748\\
0.99121 0.38750\\
0.99121 0.38751\\
0.99121 0.38752\\
0.99121 0.38753\\
0.99121 0.38755\\
0.99121 0.38756\\
0.99121 0.38757\\
0.99121 0.38758\\
0.99121 0.38760\\
0.99121 0.38761\\
0.99121 0.38762\\
0.99121 0.38764\\
0.99121 0.38765\\
0.99121 0.38766\\
0.99121 0.38767\\
0.99121 0.38769\\
0.99121 0.38770\\
0.99121 0.38771\\
0.99121 0.38772\\
0.99121 0.38774\\
0.99121 0.38775\\
0.99121 0.38776\\
0.99121 0.38778\\
0.99121 0.38779\\
0.99121 0.38780\\
0.99121 0.38781\\
0.99121 0.38783\\
0.99121 0.38784\\
0.99121 0.38785\\
0.99121 0.38786\\
0.99121 0.38788\\
0.99121 0.38789\\
0.99121 0.38790\\
0.99120 0.38792\\
0.99120 0.38793\\
0.99120 0.38794\\
0.99120 0.38795\\
0.99120 0.38797\\
0.99120 0.38798\\
0.99120 0.38799\\
0.99120 0.38800\\
0.99120 0.38802\\
0.99120 0.38803\\
0.99120 0.38804\\
0.99120 0.38806\\
0.99120 0.38807\\
0.99120 0.38808\\
0.99120 0.38809\\
0.99120 0.38811\\
0.99120 0.38812\\
0.99120 0.38813\\
0.99120 0.38815\\
0.99120 0.38816\\
0.99120 0.38817\\
0.99120 0.38818\\
0.99120 0.38820\\
0.99120 0.38821\\
0.99120 0.38822\\
0.99120 0.38823\\
0.99120 0.38825\\
0.99120 0.38826\\
0.99120 0.38827\\
0.99120 0.38829\\
0.99120 0.38830\\
0.99120 0.38831\\
0.99120 0.38832\\
0.99120 0.38834\\
0.99120 0.38835\\
0.99120 0.38836\\
0.99120 0.38837\\
0.99120 0.38839\\
0.99120 0.38840\\
0.99120 0.38841\\
0.99120 0.38843\\
0.99120 0.38844\\
0.99120 0.38845\\
0.99120 0.38846\\
0.99120 0.38848\\
0.99120 0.38849\\
0.99120 0.38850\\
0.99120 0.38851\\
0.99120 0.38853\\
0.99120 0.38854\\
0.99120 0.38855\\
0.99120 0.38857\\
0.99120 0.38858\\
0.99120 0.38859\\
0.99120 0.38860\\
0.99120 0.38862\\
0.99120 0.38863\\
0.99120 0.38864\\
0.99120 0.38865\\
0.99120 0.38867\\
0.99120 0.38868\\
0.99120 0.38869\\
0.99120 0.38871\\
0.99120 0.38872\\
0.99120 0.38873\\
0.99120 0.38874\\
0.99120 0.38876\\
0.99120 0.38877\\
0.99120 0.38878\\
0.99120 0.38879\\
0.99120 0.38881\\
0.99120 0.38882\\
0.99120 0.38883\\
0.99120 0.38885\\
0.99120 0.38886\\
0.99120 0.38887\\
0.99120 0.38888\\
0.99120 0.38890\\
0.99120 0.38891\\
0.99120 0.38892\\
0.99120 0.38893\\
0.99120 0.38895\\
0.99120 0.38896\\
0.99120 0.38897\\
0.99120 0.38899\\
0.99120 0.38900\\
0.99120 0.38901\\
0.99120 0.38902\\
0.99120 0.38904\\
0.99120 0.38905\\
0.99120 0.38906\\
0.99120 0.38908\\
0.99120 0.38909\\
0.99120 0.38910\\
0.99120 0.38911\\
0.99120 0.38913\\
0.99120 0.38914\\
0.99120 0.38915\\
0.99120 0.38916\\
0.99120 0.38918\\
0.99120 0.38919\\
0.99120 0.38920\\
0.99120 0.38922\\
0.99119 0.38923\\
0.99119 0.38924\\
0.99119 0.38925\\
0.99119 0.38927\\
0.99119 0.38928\\
0.99119 0.38929\\
0.99119 0.38930\\
0.99119 0.38932\\
0.99119 0.38933\\
0.99119 0.38934\\
0.99119 0.38936\\
0.99119 0.38937\\
0.99119 0.38938\\
0.99119 0.38939\\
0.99119 0.38941\\
0.99119 0.38942\\
0.99119 0.38943\\
0.99119 0.38944\\
0.99119 0.38946\\
0.99119 0.38947\\
0.99119 0.38948\\
0.99119 0.38950\\
0.99119 0.38951\\
0.99119 0.38952\\
0.99119 0.38953\\
0.99119 0.38955\\
0.99119 0.38956\\
0.99119 0.38957\\
0.99119 0.38958\\
0.99119 0.38960\\
0.99119 0.38961\\
0.99119 0.38962\\
0.99119 0.38964\\
0.99119 0.38965\\
0.99119 0.38966\\
0.99119 0.38967\\
0.99119 0.38969\\
0.99119 0.38970\\
0.99119 0.38971\\
0.99119 0.38972\\
0.99119 0.38974\\
0.99119 0.38975\\
0.99119 0.38976\\
0.99119 0.38978\\
0.99119 0.38979\\
0.99119 0.38980\\
0.99119 0.38981\\
0.99119 0.38983\\
0.99119 0.38984\\
0.99119 0.38985\\
0.99119 0.38986\\
0.99119 0.38988\\
0.99119 0.38989\\
0.99119 0.38990\\
0.99119 0.38992\\
0.99119 0.38993\\
0.99119 0.38994\\
0.99119 0.38995\\
0.99119 0.38997\\
0.99119 0.38998\\
0.99119 0.38999\\
0.99119 0.39000\\
0.99119 0.39002\\
0.99119 0.39003\\
0.99119 0.39004\\
0.99119 0.39006\\
0.99119 0.39007\\
0.99119 0.39008\\
0.99119 0.39009\\
0.99119 0.39011\\
0.99119 0.39012\\
0.99119 0.39013\\
0.99119 0.39015\\
0.99119 0.39016\\
0.99119 0.39017\\
0.99119 0.39018\\
0.99119 0.39020\\
0.99119 0.39021\\
0.99119 0.39022\\
0.99119 0.39023\\
0.99119 0.39025\\
0.99119 0.39026\\
0.99119 0.39027\\
0.99119 0.39029\\
0.99119 0.39030\\
0.99119 0.39031\\
0.99119 0.39032\\
0.99119 0.39034\\
0.99119 0.39035\\
0.99119 0.39036\\
0.99119 0.39037\\
0.99119 0.39039\\
0.99119 0.39040\\
0.99119 0.39041\\
0.99119 0.39043\\
0.99119 0.39044\\
0.99119 0.39045\\
0.99119 0.39046\\
0.99119 0.39048\\
0.99119 0.39049\\
0.99119 0.39050\\
0.99119 0.39051\\
0.99119 0.39053\\
0.99119 0.39054\\
0.99119 0.39055\\
0.99119 0.39057\\
0.99119 0.39058\\
0.99118 0.39059\\
0.99118 0.39060\\
0.99118 0.39062\\
0.99118 0.39063\\
0.99118 0.39064\\
0.99118 0.39065\\
0.99118 0.39067\\
0.99118 0.39068\\
0.99118 0.39069\\
0.99118 0.39071\\
0.99118 0.39072\\
0.99118 0.39073\\
0.99118 0.39074\\
0.99118 0.39076\\
0.99118 0.39077\\
0.99118 0.39078\\
0.99118 0.39079\\
0.99118 0.39081\\
0.99118 0.39082\\
0.99118 0.39083\\
0.99118 0.39085\\
0.99118 0.39086\\
0.99118 0.39087\\
0.99118 0.39088\\
0.99118 0.39090\\
0.99118 0.39091\\
0.99118 0.39092\\
0.99118 0.39093\\
0.99118 0.39095\\
0.99118 0.39096\\
0.99118 0.39097\\
0.99118 0.39099\\
0.99118 0.39100\\
0.99118 0.39101\\
0.99118 0.39102\\
0.99118 0.39104\\
0.99118 0.39105\\
0.99118 0.39106\\
0.99118 0.39108\\
0.99118 0.39109\\
0.99118 0.39110\\
0.99118 0.39111\\
0.99118 0.39113\\
0.99118 0.39114\\
0.99118 0.39115\\
0.99118 0.39116\\
0.99118 0.39118\\
0.99118 0.39119\\
0.99118 0.39120\\
0.99118 0.39122\\
0.99118 0.39123\\
0.99118 0.39124\\
0.99118 0.39125\\
0.99118 0.39127\\
0.99118 0.39128\\
0.99118 0.39129\\
0.99118 0.39130\\
0.99118 0.39132\\
0.99118 0.39133\\
0.99118 0.39134\\
0.99118 0.39136\\
0.99118 0.39137\\
0.99118 0.39138\\
0.99118 0.39139\\
0.99118 0.39141\\
0.99118 0.39142\\
0.99118 0.39143\\
0.99118 0.39144\\
0.99118 0.39146\\
0.99118 0.39147\\
0.99118 0.39148\\
0.99118 0.39150\\
0.99118 0.39151\\
0.99118 0.39152\\
0.99118 0.39153\\
0.99118 0.39155\\
0.99118 0.39156\\
0.99118 0.39157\\
0.99118 0.39158\\
0.99118 0.39160\\
0.99118 0.39161\\
0.99118 0.39162\\
0.99118 0.39164\\
0.99118 0.39165\\
0.99118 0.39166\\
0.99118 0.39167\\
0.99118 0.39169\\
0.99118 0.39170\\
0.99118 0.39171\\
0.99118 0.39172\\
0.99118 0.39174\\
0.99118 0.39175\\
0.99118 0.39176\\
0.99118 0.39178\\
0.99118 0.39179\\
0.99118 0.39180\\
0.99118 0.39181\\
0.99118 0.39183\\
0.99118 0.39184\\
0.99118 0.39185\\
0.99118 0.39186\\
0.99118 0.39188\\
0.99118 0.39189\\
0.99118 0.39190\\
0.99118 0.39192\\
0.99118 0.39193\\
0.99118 0.39194\\
0.99118 0.39195\\
0.99118 0.39197\\
0.99118 0.39198\\
0.99118 0.39199\\
0.99118 0.39200\\
0.99118 0.39202\\
0.99118 0.39203\\
0.99118 0.39204\\
0.99118 0.39206\\
0.99117 0.39207\\
0.99117 0.39208\\
0.99117 0.39209\\
0.99117 0.39211\\
0.99117 0.39212\\
0.99117 0.39213\\
0.99117 0.39215\\
0.99117 0.39216\\
0.99117 0.39217\\
0.99117 0.39218\\
0.99117 0.39220\\
0.99117 0.39221\\
0.99117 0.39222\\
0.99117 0.39223\\
0.99117 0.39225\\
0.99117 0.39226\\
0.99117 0.39227\\
0.99117 0.39229\\
0.99117 0.39230\\
0.99117 0.39231\\
0.99117 0.39232\\
0.99117 0.39234\\
0.99117 0.39235\\
0.99117 0.39236\\
0.99117 0.39237\\
0.99117 0.39239\\
0.99117 0.39240\\
0.99117 0.39241\\
0.99117 0.39243\\
0.99117 0.39244\\
0.99117 0.39245\\
0.99117 0.39246\\
0.99117 0.39248\\
0.99117 0.39249\\
0.99117 0.39250\\
0.99117 0.39251\\
0.99117 0.39253\\
0.99117 0.39254\\
0.99117 0.39255\\
0.99117 0.39257\\
0.99117 0.39258\\
0.99117 0.39259\\
0.99117 0.39260\\
0.99117 0.39262\\
0.99117 0.39263\\
0.99117 0.39264\\
0.99117 0.39265\\
0.99117 0.39267\\
0.99117 0.39268\\
0.99117 0.39269\\
0.99117 0.39271\\
0.99117 0.39272\\
0.99117 0.39273\\
0.99117 0.39274\\
0.99117 0.39276\\
0.99117 0.39277\\
0.99117 0.39278\\
0.99117 0.39279\\
0.99117 0.39281\\
0.99117 0.39282\\
0.99117 0.39283\\
0.99117 0.39285\\
0.99117 0.39286\\
0.99117 0.39287\\
0.99117 0.39288\\
0.99117 0.39290\\
0.99117 0.39291\\
0.99117 0.39292\\
0.99117 0.39293\\
0.99117 0.39295\\
0.99117 0.39296\\
0.99117 0.39297\\
0.99117 0.39299\\
0.99117 0.39300\\
0.99117 0.39301\\
0.99117 0.39302\\
0.99117 0.39304\\
0.99117 0.39305\\
0.99117 0.39306\\
0.99117 0.39308\\
0.99117 0.39309\\
0.99117 0.39310\\
0.99117 0.39311\\
0.99117 0.39313\\
0.99117 0.39314\\
0.99117 0.39315\\
0.99117 0.39316\\
0.99117 0.39318\\
0.99117 0.39319\\
0.99117 0.39320\\
0.99117 0.39322\\
0.99117 0.39323\\
0.99117 0.39324\\
0.99117 0.39325\\
0.99117 0.39327\\
0.99117 0.39328\\
0.99116 0.39329\\
0.99116 0.39330\\
0.99116 0.39332\\
0.99116 0.39333\\
0.99116 0.39334\\
0.99116 0.39336\\
0.99116 0.39337\\
0.99116 0.39338\\
0.99116 0.39339\\
0.99116 0.39341\\
0.99116 0.39342\\
0.99116 0.39343\\
0.99116 0.39344\\
0.99116 0.39346\\
0.99116 0.39347\\
0.99116 0.39348\\
0.99116 0.39350\\
0.99116 0.39351\\
0.99116 0.39352\\
0.99116 0.39353\\
0.99116 0.39355\\
0.99116 0.39356\\
0.99116 0.39357\\
0.99116 0.39358\\
0.99116 0.39360\\
0.99116 0.39361\\
0.99116 0.39362\\
0.99116 0.39364\\
0.99116 0.39365\\
0.99116 0.39366\\
0.99116 0.39367\\
0.99116 0.39369\\
0.99116 0.39370\\
0.99116 0.39371\\
0.99116 0.39372\\
0.99116 0.39374\\
0.99116 0.39375\\
0.99116 0.39376\\
0.99116 0.39378\\
0.99116 0.39379\\
0.99116 0.39380\\
0.99116 0.39381\\
0.99116 0.39383\\
0.99116 0.39384\\
0.99116 0.39385\\
0.99116 0.39386\\
0.99116 0.39388\\
0.99116 0.39389\\
0.99116 0.39390\\
0.99116 0.39392\\
0.99116 0.39393\\
0.99116 0.39394\\
0.99116 0.39395\\
0.99116 0.39397\\
0.99116 0.39398\\
0.99116 0.39399\\
0.99116 0.39401\\
0.99116 0.39402\\
0.99116 0.39403\\
0.99116 0.39404\\
0.99116 0.39406\\
0.99116 0.39407\\
0.99116 0.39408\\
0.99116 0.39409\\
0.99116 0.39411\\
0.99116 0.39412\\
0.99116 0.39413\\
0.99116 0.39415\\
0.99116 0.39416\\
0.99116 0.39417\\
0.99116 0.39418\\
0.99116 0.39420\\
0.99116 0.39421\\
0.99116 0.39422\\
0.99116 0.39423\\
0.99116 0.39425\\
0.99116 0.39426\\
0.99116 0.39427\\
0.99116 0.39429\\
0.99116 0.39430\\
0.99116 0.39431\\
0.99116 0.39432\\
0.99116 0.39434\\
0.99116 0.39435\\
0.99116 0.39436\\
0.99116 0.39437\\
0.99116 0.39439\\
0.99116 0.39440\\
0.99116 0.39441\\
0.99116 0.39443\\
0.99116 0.39444\\
0.99116 0.39445\\
0.99116 0.39446\\
0.99116 0.39448\\
0.99116 0.39449\\
0.99116 0.39450\\
0.99116 0.39451\\
0.99116 0.39453\\
0.99116 0.39454\\
0.99115 0.39455\\
0.99115 0.39457\\
0.99115 0.39458\\
0.99115 0.39459\\
0.99115 0.39460\\
0.99115 0.39462\\
0.99115 0.39463\\
0.99115 0.39464\\
0.99115 0.39465\\
0.99115 0.39467\\
0.99115 0.39468\\
0.99115 0.39469\\
0.99115 0.39471\\
0.99115 0.39472\\
0.99115 0.39473\\
0.99115 0.39474\\
0.99115 0.39476\\
0.99115 0.39477\\
0.99115 0.39478\\
0.99115 0.39479\\
0.99115 0.39481\\
0.99115 0.39482\\
0.99115 0.39483\\
0.99115 0.39485\\
0.99115 0.39486\\
0.99115 0.39487\\
0.99115 0.39488\\
0.99115 0.39490\\
0.99115 0.39491\\
0.99115 0.39492\\
0.99115 0.39493\\
0.99115 0.39495\\
0.99115 0.39496\\
0.99115 0.39497\\
0.99115 0.39499\\
0.99115 0.39500\\
0.99115 0.39501\\
0.99115 0.39502\\
0.99115 0.39504\\
0.99115 0.39505\\
0.99115 0.39506\\
0.99115 0.39508\\
0.99115 0.39509\\
0.99115 0.39510\\
0.99115 0.39511\\
0.99115 0.39513\\
0.99115 0.39514\\
0.99115 0.39515\\
0.99115 0.39516\\
0.99115 0.39518\\
0.99115 0.39519\\
0.99115 0.39520\\
0.99115 0.39522\\
0.99115 0.39523\\
0.99115 0.39524\\
0.99115 0.39525\\
0.99115 0.39527\\
0.99115 0.39528\\
0.99115 0.39529\\
0.99115 0.39530\\
0.99115 0.39532\\
0.99115 0.39533\\
0.99115 0.39534\\
0.99115 0.39536\\
0.99115 0.39537\\
0.99115 0.39538\\
0.99115 0.39539\\
0.99115 0.39541\\
0.99115 0.39542\\
0.99115 0.39543\\
0.99115 0.39544\\
0.99115 0.39546\\
0.99115 0.39547\\
0.99115 0.39548\\
0.99115 0.39550\\
0.99115 0.39551\\
0.99115 0.39552\\
0.99115 0.39553\\
0.99115 0.39555\\
0.99115 0.39556\\
0.99115 0.39557\\
0.99115 0.39558\\
0.99115 0.39560\\
0.99115 0.39561\\
0.99115 0.39562\\
0.99115 0.39564\\
0.99115 0.39565\\
0.99115 0.39566\\
0.99115 0.39567\\
0.99115 0.39569\\
0.99115 0.39570\\
0.99115 0.39571\\
0.99115 0.39572\\
0.99115 0.39574\\
0.99115 0.39575\\
0.99115 0.39576\\
0.99115 0.39578\\
0.99115 0.39579\\
0.99115 0.39580\\
0.99115 0.39581\\
0.99115 0.39583\\
0.99115 0.39584\\
0.99115 0.39585\\
0.99115 0.39586\\
0.99114 0.39588\\
0.99114 0.39589\\
0.99114 0.39590\\
0.99114 0.39592\\
0.99114 0.39593\\
0.99114 0.39594\\
0.99114 0.39595\\
0.99114 0.39597\\
0.99114 0.39598\\
0.99114 0.39599\\
0.99114 0.39601\\
0.99114 0.39602\\
0.99114 0.39603\\
0.99114 0.39604\\
0.99114 0.39606\\
0.99114 0.39607\\
0.99114 0.39608\\
0.99114 0.39609\\
0.99114 0.39611\\
0.99114 0.39612\\
0.99114 0.39613\\
0.99114 0.39615\\
0.99114 0.39616\\
0.99114 0.39617\\
0.99114 0.39618\\
0.99114 0.39620\\
0.99114 0.39621\\
0.99114 0.39622\\
0.99114 0.39623\\
0.99114 0.39625\\
0.99114 0.39626\\
0.99114 0.39627\\
0.99114 0.39629\\
0.99114 0.39630\\
0.99114 0.39631\\
0.99114 0.39632\\
0.99114 0.39634\\
0.99114 0.39635\\
0.99114 0.39636\\
0.99114 0.39637\\
0.99114 0.39639\\
0.99114 0.39640\\
0.99114 0.39641\\
0.99114 0.39643\\
0.99114 0.39644\\
0.99114 0.39645\\
0.99114 0.39646\\
0.99114 0.39648\\
0.99114 0.39649\\
0.99114 0.39650\\
0.99114 0.39651\\
0.99114 0.39653\\
0.99114 0.39654\\
0.99114 0.39655\\
0.99114 0.39657\\
0.99114 0.39658\\
0.99114 0.39659\\
0.99114 0.39660\\
0.99114 0.39662\\
0.99114 0.39663\\
0.99114 0.39664\\
0.99114 0.39665\\
0.99114 0.39667\\
0.99114 0.39668\\
0.99114 0.39669\\
0.99114 0.39671\\
0.99114 0.39672\\
0.99114 0.39673\\
0.99114 0.39674\\
0.99114 0.39676\\
0.99114 0.39677\\
0.99114 0.39678\\
0.99114 0.39679\\
0.99114 0.39681\\
0.99114 0.39682\\
0.99114 0.39683\\
0.99114 0.39685\\
0.99114 0.39686\\
0.99114 0.39687\\
0.99114 0.39688\\
0.99114 0.39690\\
0.99114 0.39691\\
0.99114 0.39692\\
0.99114 0.39693\\
0.99114 0.39695\\
0.99114 0.39696\\
0.99114 0.39697\\
0.99114 0.39699\\
0.99114 0.39700\\
0.99114 0.39701\\
0.99114 0.39702\\
0.99114 0.39704\\
0.99114 0.39705\\
0.99114 0.39706\\
0.99114 0.39708\\
0.99114 0.39709\\
0.99114 0.39710\\
0.99114 0.39711\\
0.99114 0.39713\\
0.99114 0.39714\\
0.99114 0.39715\\
0.99114 0.39716\\
0.99114 0.39718\\
0.99114 0.39719\\
0.99114 0.39720\\
0.99113 0.39722\\
0.99113 0.39723\\
0.99113 0.39724\\
0.99113 0.39725\\
0.99113 0.39727\\
0.99113 0.39728\\
0.99113 0.39729\\
0.99113 0.39730\\
0.99113 0.39732\\
0.99113 0.39733\\
0.99113 0.39734\\
0.99113 0.39736\\
0.99113 0.39737\\
0.99113 0.39738\\
0.99113 0.39739\\
0.99113 0.39741\\
0.99113 0.39742\\
0.99113 0.39743\\
0.99113 0.39744\\
0.99113 0.39746\\
0.99113 0.39747\\
0.99113 0.39748\\
0.99113 0.39750\\
0.99113 0.39751\\
0.99113 0.39752\\
0.99113 0.39753\\
0.99113 0.39755\\
0.99113 0.39756\\
0.99113 0.39757\\
0.99113 0.39758\\
0.99113 0.39760\\
0.99113 0.39761\\
0.99113 0.39762\\
0.99113 0.39764\\
0.99113 0.39765\\
0.99113 0.39766\\
0.99113 0.39767\\
0.99113 0.39769\\
0.99113 0.39770\\
0.99113 0.39771\\
0.99113 0.39772\\
0.99113 0.39774\\
0.99113 0.39775\\
0.99113 0.39776\\
0.99113 0.39778\\
0.99113 0.39779\\
0.99113 0.39780\\
0.99113 0.39781\\
0.99113 0.39783\\
0.99113 0.39784\\
0.99113 0.39785\\
0.99113 0.39786\\
0.99113 0.39788\\
0.99113 0.39789\\
0.99113 0.39790\\
0.99113 0.39792\\
0.99113 0.39793\\
0.99113 0.39794\\
0.99113 0.39795\\
0.99113 0.39797\\
0.99113 0.39798\\
0.99113 0.39799\\
0.99113 0.39801\\
0.99113 0.39802\\
0.99113 0.39803\\
0.99113 0.39804\\
0.99113 0.39806\\
0.99113 0.39807\\
0.99113 0.39808\\
0.99113 0.39809\\
0.99113 0.39811\\
0.99113 0.39812\\
0.99113 0.39813\\
0.99113 0.39815\\
0.99113 0.39816\\
0.99113 0.39817\\
0.99113 0.39818\\
0.99113 0.39820\\
0.99113 0.39821\\
0.99113 0.39822\\
0.99113 0.39823\\
0.99113 0.39825\\
0.99113 0.39826\\
0.99113 0.39827\\
0.99113 0.39829\\
0.99113 0.39830\\
0.99113 0.39831\\
0.99113 0.39832\\
0.99113 0.39834\\
0.99113 0.39835\\
0.99113 0.39836\\
0.99113 0.39837\\
0.99113 0.39839\\
0.99113 0.39840\\
0.99112 0.39841\\
0.99112 0.39843\\
0.99112 0.39844\\
0.99112 0.39845\\
0.99112 0.39846\\
0.99112 0.39848\\
0.99112 0.39849\\
0.99112 0.39850\\
0.99112 0.39851\\
0.99112 0.39853\\
0.99112 0.39854\\
0.99112 0.39855\\
0.99112 0.39857\\
0.99112 0.39858\\
0.99112 0.39859\\
0.99112 0.39860\\
0.99112 0.39862\\
0.99112 0.39863\\
0.99112 0.39864\\
0.99112 0.39865\\
0.99112 0.39867\\
0.99112 0.39868\\
0.99112 0.39869\\
0.99112 0.39871\\
0.99112 0.39872\\
0.99112 0.39873\\
0.99112 0.39874\\
0.99112 0.39876\\
0.99112 0.39877\\
0.99112 0.39878\\
0.99112 0.39879\\
0.99112 0.39881\\
0.99112 0.39882\\
0.99112 0.39883\\
0.99112 0.39885\\
0.99112 0.39886\\
0.99112 0.39887\\
0.99112 0.39888\\
0.99112 0.39890\\
0.99112 0.39891\\
0.99112 0.39892\\
0.99112 0.39894\\
0.99112 0.39895\\
0.99112 0.39896\\
0.99112 0.39897\\
0.99112 0.39899\\
0.99112 0.39900\\
0.99112 0.39901\\
0.99112 0.39902\\
0.99112 0.39904\\
0.99112 0.39905\\
0.99112 0.39906\\
0.99112 0.39908\\
0.99112 0.39909\\
0.99112 0.39910\\
0.99112 0.39911\\
0.99112 0.39913\\
0.99112 0.39914\\
0.99112 0.39915\\
0.99112 0.39916\\
0.99112 0.39918\\
0.99112 0.39919\\
0.99112 0.39920\\
0.99112 0.39922\\
0.99112 0.39923\\
0.99112 0.39924\\
0.99112 0.39925\\
0.99112 0.39927\\
0.99112 0.39928\\
0.99112 0.39929\\
0.99112 0.39930\\
0.99112 0.39932\\
0.99112 0.39933\\
0.99112 0.39934\\
0.99112 0.39936\\
0.99112 0.39937\\
0.99112 0.39938\\
0.99112 0.39939\\
0.99112 0.39941\\
0.99112 0.39942\\
0.99112 0.39943\\
0.99112 0.39944\\
0.99112 0.39946\\
0.99112 0.39947\\
0.99112 0.39948\\
0.99112 0.39950\\
0.99112 0.39951\\
0.99112 0.39952\\
0.99112 0.39953\\
0.99112 0.39955\\
0.99112 0.39956\\
0.99112 0.39957\\
0.99112 0.39958\\
0.99112 0.39960\\
0.99112 0.39961\\
0.99112 0.39962\\
0.99112 0.39964\\
0.99112 0.39965\\
0.99112 0.39966\\
0.99112 0.39967\\
0.99112 0.39969\\
0.99112 0.39970\\
0.99112 0.39971\\
0.99112 0.39972\\
0.99112 0.39974\\
0.99112 0.39975\\
0.99112 0.39976\\
0.99112 0.39978\\
0.99112 0.39979\\
0.99112 0.39980\\
0.99112 0.39981\\
0.99111 0.39983\\
0.99111 0.39984\\
0.99111 0.39985\\
0.99111 0.39986\\
0.99111 0.39988\\
0.99111 0.39989\\
0.99111 0.39990\\
0.99111 0.39992\\
0.99111 0.39993\\
0.99111 0.39994\\
0.99111 0.39995\\
0.99111 0.39997\\
0.99111 0.39998\\
0.99111 0.39999\\
0.99111 0.40001\\
0.99111 0.40002\\
0.99111 0.40003\\
0.99111 0.40004\\
0.99111 0.40006\\
0.99111 0.40007\\
0.99111 0.40008\\
0.99111 0.40009\\
0.99111 0.40011\\
0.99111 0.40012\\
0.99111 0.40013\\
0.99111 0.40015\\
0.99111 0.40016\\
0.99111 0.40017\\
0.99111 0.40018\\
0.99111 0.40020\\
0.99111 0.40021\\
0.99111 0.40022\\
0.99111 0.40023\\
0.99111 0.40025\\
0.99111 0.40026\\
0.99111 0.40027\\
0.99111 0.40029\\
0.99111 0.40030\\
0.99111 0.40031\\
0.99111 0.40032\\
0.99111 0.40034\\
0.99111 0.40035\\
0.99111 0.40036\\
0.99111 0.40037\\
0.99111 0.40039\\
0.99111 0.40040\\
0.99111 0.40041\\
0.99111 0.40043\\
0.99111 0.40044\\
0.99111 0.40045\\
0.99111 0.40046\\
0.99111 0.40048\\
0.99111 0.40049\\
0.99111 0.40050\\
0.99111 0.40051\\
0.99111 0.40053\\
0.99111 0.40054\\
0.99111 0.40055\\
0.99111 0.40057\\
0.99111 0.40058\\
0.99111 0.40059\\
0.99111 0.40060\\
0.99111 0.40062\\
0.99111 0.40063\\
0.99111 0.40064\\
0.99111 0.40065\\
0.99111 0.40067\\
0.99111 0.40068\\
0.99111 0.40069\\
0.99111 0.40071\\
0.99111 0.40072\\
0.99111 0.40073\\
0.99111 0.40074\\
0.99111 0.40076\\
0.99111 0.40077\\
0.99111 0.40078\\
0.99111 0.40079\\
0.99111 0.40081\\
0.99111 0.40082\\
0.99111 0.40083\\
0.99111 0.40085\\
0.99111 0.40086\\
0.99111 0.40087\\
0.99111 0.40088\\
0.99111 0.40090\\
0.99111 0.40091\\
0.99111 0.40092\\
0.99111 0.40094\\
0.99111 0.40095\\
0.99111 0.40096\\
0.99111 0.40097\\
0.99111 0.40099\\
0.99111 0.40100\\
0.99111 0.40101\\
0.99111 0.40102\\
0.99111 0.40104\\
0.99111 0.40105\\
0.99111 0.40106\\
0.99111 0.40108\\
0.99111 0.40109\\
0.99111 0.40110\\
0.99111 0.40111\\
0.99111 0.40113\\
0.99111 0.40114\\
0.99111 0.40115\\
0.99111 0.40116\\
0.99111 0.40118\\
0.99111 0.40119\\
0.99111 0.40120\\
0.99111 0.40122\\
0.99111 0.40123\\
0.99111 0.40124\\
0.99111 0.40125\\
0.99111 0.40127\\
0.99111 0.40128\\
0.99111 0.40129\\
0.99111 0.40130\\
0.99110 0.40132\\
0.99110 0.40133\\
0.99110 0.40134\\
0.99110 0.40136\\
0.99110 0.40137\\
0.99110 0.40138\\
0.99110 0.40139\\
0.99110 0.40141\\
0.99110 0.40142\\
0.99110 0.40143\\
0.99110 0.40144\\
0.99110 0.40146\\
0.99110 0.40147\\
0.99110 0.40148\\
0.99110 0.40150\\
0.99110 0.40151\\
0.99110 0.40152\\
0.99110 0.40153\\
0.99110 0.40155\\
0.99110 0.40156\\
0.99110 0.40157\\
0.99110 0.40158\\
0.99110 0.40160\\
0.99110 0.40161\\
0.99110 0.40162\\
0.99110 0.40164\\
0.99110 0.40165\\
0.99110 0.40166\\
0.99110 0.40167\\
0.99110 0.40169\\
0.99110 0.40170\\
0.99110 0.40171\\
0.99110 0.40172\\
0.99110 0.40174\\
0.99110 0.40175\\
0.99110 0.40176\\
0.99110 0.40178\\
0.99110 0.40179\\
0.99110 0.40180\\
0.99110 0.40181\\
0.99110 0.40183\\
0.99110 0.40184\\
0.99110 0.40185\\
0.99110 0.40186\\
0.99110 0.40188\\
0.99110 0.40189\\
0.99110 0.40190\\
0.99110 0.40192\\
0.99110 0.40193\\
0.99110 0.40194\\
0.99110 0.40195\\
0.99110 0.40197\\
0.99110 0.40198\\
0.99110 0.40199\\
0.99110 0.40201\\
0.99110 0.40202\\
0.99110 0.40203\\
0.99110 0.40204\\
0.99110 0.40206\\
0.99110 0.40207\\
0.99110 0.40208\\
0.99110 0.40209\\
0.99110 0.40211\\
0.99110 0.40212\\
0.99110 0.40213\\
0.99110 0.40215\\
0.99110 0.40216\\
0.99110 0.40217\\
0.99110 0.40218\\
0.99110 0.40220\\
0.99110 0.40221\\
0.99110 0.40222\\
0.99110 0.40223\\
0.99110 0.40225\\
0.99110 0.40226\\
0.99110 0.40227\\
0.99110 0.40229\\
0.99110 0.40230\\
0.99110 0.40231\\
0.99110 0.40232\\
0.99110 0.40234\\
0.99110 0.40235\\
0.99110 0.40236\\
0.99110 0.40237\\
0.99110 0.40239\\
0.99110 0.40240\\
0.99109 0.40241\\
0.99109 0.40243\\
0.99109 0.40244\\
0.99109 0.40245\\
0.99109 0.40246\\
0.99109 0.40248\\
0.99109 0.40249\\
0.99109 0.40250\\
0.99109 0.40251\\
0.99109 0.40253\\
0.99109 0.40254\\
0.99109 0.40255\\
0.99109 0.40257\\
0.99109 0.40258\\
0.99109 0.40259\\
0.99109 0.40260\\
0.99109 0.40262\\
0.99109 0.40263\\
0.99109 0.40264\\
0.99109 0.40265\\
0.99109 0.40267\\
0.99109 0.40268\\
0.99109 0.40269\\
0.99109 0.40271\\
0.99109 0.40272\\
0.99109 0.40273\\
0.99109 0.40274\\
0.99109 0.40276\\
0.99109 0.40277\\
0.99109 0.40278\\
0.99109 0.40279\\
0.99109 0.40281\\
0.99109 0.40282\\
0.99109 0.40283\\
0.99109 0.40285\\
0.99109 0.40286\\
0.99109 0.40287\\
0.99109 0.40288\\
0.99109 0.40290\\
0.99109 0.40291\\
0.99109 0.40292\\
0.99109 0.40294\\
0.99109 0.40295\\
0.99109 0.40296\\
0.99109 0.40297\\
0.99109 0.40299\\
0.99109 0.40300\\
0.99109 0.40301\\
0.99109 0.40302\\
0.99109 0.40304\\
0.99109 0.40305\\
0.99109 0.40306\\
0.99109 0.40308\\
0.99109 0.40309\\
0.99109 0.40310\\
0.99109 0.40311\\
0.99109 0.40313\\
0.99109 0.40314\\
0.99109 0.40315\\
0.99109 0.40316\\
0.99109 0.40318\\
0.99109 0.40319\\
0.99109 0.40320\\
0.99109 0.40322\\
0.99109 0.40323\\
0.99109 0.40324\\
0.99109 0.40325\\
0.99109 0.40327\\
0.99109 0.40328\\
0.99109 0.40329\\
0.99109 0.40330\\
0.99109 0.40332\\
0.99109 0.40333\\
0.99109 0.40334\\
0.99109 0.40336\\
0.99109 0.40337\\
0.99109 0.40338\\
0.99109 0.40339\\
0.99109 0.40341\\
0.99109 0.40342\\
0.99109 0.40343\\
0.99109 0.40344\\
0.99109 0.40346\\
0.99109 0.40347\\
0.99109 0.40348\\
0.99109 0.40350\\
0.99109 0.40351\\
0.99109 0.40352\\
0.99109 0.40353\\
0.99109 0.40355\\
0.99109 0.40356\\
0.99109 0.40357\\
0.99109 0.40358\\
0.99109 0.40360\\
0.99109 0.40361\\
0.99109 0.40362\\
0.99109 0.40364\\
0.99109 0.40365\\
0.99109 0.40366\\
0.99109 0.40367\\
0.99109 0.40369\\
0.99109 0.40370\\
0.99109 0.40371\\
0.99109 0.40372\\
0.99109 0.40374\\
0.99109 0.40375\\
0.99109 0.40376\\
0.99108 0.40378\\
0.99108 0.40379\\
0.99108 0.40380\\
0.99108 0.40381\\
0.99108 0.40383\\
0.99108 0.40384\\
0.99108 0.40385\\
0.99108 0.40387\\
0.99108 0.40388\\
0.99108 0.40389\\
0.99108 0.40390\\
0.99108 0.40392\\
0.99108 0.40393\\
0.99108 0.40394\\
0.99108 0.40395\\
0.99108 0.40397\\
0.99108 0.40398\\
0.99108 0.40399\\
0.99108 0.40401\\
0.99108 0.40402\\
0.99108 0.40403\\
0.99108 0.40404\\
0.99108 0.40406\\
0.99108 0.40407\\
0.99108 0.40408\\
0.99108 0.40409\\
0.99108 0.40411\\
0.99108 0.40412\\
0.99108 0.40413\\
0.99108 0.40415\\
0.99108 0.40416\\
0.99108 0.40417\\
0.99108 0.40418\\
0.99108 0.40420\\
0.99108 0.40421\\
0.99108 0.40422\\
0.99108 0.40423\\
0.99108 0.40425\\
0.99108 0.40426\\
0.99108 0.40427\\
0.99108 0.40429\\
0.99108 0.40430\\
0.99108 0.40431\\
0.99108 0.40432\\
0.99108 0.40434\\
0.99108 0.40435\\
0.99108 0.40436\\
0.99108 0.40437\\
0.99108 0.40439\\
0.99108 0.40440\\
0.99108 0.40441\\
0.99108 0.40443\\
0.99108 0.40444\\
0.99108 0.40445\\
0.99108 0.40446\\
0.99108 0.40448\\
0.99108 0.40449\\
0.99108 0.40450\\
0.99108 0.40451\\
0.99108 0.40453\\
0.99108 0.40454\\
0.99108 0.40455\\
0.99108 0.40457\\
0.99108 0.40458\\
0.99108 0.40459\\
0.99108 0.40460\\
0.99108 0.40462\\
0.99108 0.40463\\
0.99108 0.40464\\
0.99108 0.40465\\
0.99108 0.40467\\
0.99108 0.40468\\
0.99108 0.40469\\
0.99108 0.40471\\
0.99108 0.40472\\
0.99108 0.40473\\
0.99108 0.40474\\
0.99108 0.40476\\
0.99108 0.40477\\
0.99108 0.40478\\
0.99108 0.40479\\
0.99108 0.40481\\
0.99108 0.40482\\
0.99108 0.40483\\
0.99108 0.40485\\
0.99108 0.40486\\
0.99108 0.40487\\
0.99108 0.40488\\
0.99108 0.40490\\
0.99108 0.40491\\
0.99108 0.40492\\
0.99108 0.40494\\
0.99108 0.40495\\
0.99108 0.40496\\
0.99108 0.40497\\
0.99108 0.40499\\
0.99108 0.40500\\
0.99108 0.40501\\
0.99108 0.40502\\
0.99108 0.40504\\
0.99108 0.40505\\
0.99108 0.40506\\
0.99108 0.40508\\
0.99108 0.40509\\
0.99108 0.40510\\
0.99108 0.40511\\
0.99108 0.40513\\
0.99108 0.40514\\
0.99108 0.40515\\
0.99108 0.40516\\
0.99108 0.40518\\
0.99108 0.40519\\
0.99108 0.40520\\
0.99108 0.40522\\
0.99108 0.40523\\
0.99108 0.40524\\
0.99108 0.40525\\
0.99108 0.40527\\
0.99108 0.40528\\
0.99108 0.40529\\
0.99108 0.40530\\
0.99107 0.40532\\
0.99107 0.40533\\
0.99107 0.40534\\
0.99107 0.40536\\
0.99107 0.40537\\
0.99107 0.40538\\
0.99107 0.40539\\
0.99107 0.40541\\
0.99107 0.40542\\
0.99107 0.40543\\
0.99107 0.40544\\
0.99107 0.40546\\
0.99107 0.40547\\
0.99107 0.40548\\
0.99107 0.40550\\
0.99107 0.40551\\
0.99107 0.40552\\
0.99107 0.40553\\
0.99107 0.40555\\
0.99107 0.40556\\
0.99107 0.40557\\
0.99107 0.40558\\
0.99107 0.40560\\
0.99107 0.40561\\
0.99107 0.40562\\
0.99107 0.40564\\
0.99107 0.40565\\
0.99107 0.40566\\
0.99107 0.40567\\
0.99107 0.40569\\
0.99107 0.40570\\
0.99107 0.40571\\
0.99107 0.40572\\
0.99107 0.40574\\
0.99107 0.40575\\
0.99107 0.40576\\
0.99107 0.40578\\
0.99107 0.40579\\
0.99107 0.40580\\
0.99107 0.40581\\
0.99107 0.40583\\
0.99107 0.40584\\
0.99107 0.40585\\
0.99107 0.40587\\
0.99107 0.40588\\
0.99107 0.40589\\
0.99107 0.40590\\
0.99107 0.40592\\
0.99107 0.40593\\
0.99107 0.40594\\
0.99107 0.40595\\
0.99107 0.40597\\
0.99107 0.40598\\
0.99107 0.40599\\
0.99107 0.40601\\
0.99107 0.40602\\
0.99107 0.40603\\
0.99107 0.40604\\
0.99107 0.40606\\
0.99107 0.40607\\
0.99107 0.40608\\
0.99107 0.40609\\
0.99107 0.40611\\
0.99107 0.40612\\
0.99107 0.40613\\
0.99107 0.40615\\
0.99107 0.40616\\
0.99107 0.40617\\
0.99107 0.40618\\
0.99107 0.40620\\
0.99107 0.40621\\
0.99107 0.40622\\
0.99107 0.40623\\
0.99107 0.40625\\
0.99107 0.40626\\
0.99107 0.40627\\
0.99107 0.40629\\
0.99107 0.40630\\
0.99107 0.40631\\
0.99107 0.40632\\
0.99107 0.40634\\
0.99107 0.40635\\
0.99107 0.40636\\
0.99107 0.40637\\
0.99107 0.40639\\
0.99107 0.40640\\
0.99107 0.40641\\
0.99107 0.40643\\
0.99107 0.40644\\
0.99107 0.40645\\
0.99107 0.40646\\
0.99107 0.40648\\
0.99107 0.40649\\
0.99107 0.40650\\
0.99107 0.40651\\
0.99107 0.40653\\
0.99107 0.40654\\
0.99107 0.40655\\
0.99107 0.40657\\
0.99107 0.40658\\
0.99107 0.40659\\
0.99107 0.40660\\
0.99107 0.40662\\
0.99107 0.40663\\
0.99107 0.40664\\
0.99107 0.40665\\
0.99107 0.40667\\
0.99107 0.40668\\
0.99107 0.40669\\
0.99107 0.40671\\
0.99107 0.40672\\
0.99107 0.40673\\
0.99107 0.40674\\
0.99107 0.40676\\
0.99107 0.40677\\
0.99107 0.40678\\
0.99107 0.40679\\
0.99107 0.40681\\
0.99106 0.40682\\
0.99106 0.40683\\
0.99106 0.40685\\
0.99106 0.40686\\
0.99106 0.40687\\
0.99106 0.40688\\
0.99106 0.40690\\
0.99106 0.40691\\
0.99106 0.40692\\
0.99106 0.40694\\
0.99106 0.40695\\
0.99106 0.40696\\
0.99106 0.40697\\
0.99106 0.40699\\
0.99106 0.40700\\
0.99106 0.40701\\
0.99106 0.40702\\
0.99106 0.40704\\
0.99106 0.40705\\
0.99106 0.40706\\
0.99106 0.40708\\
0.99106 0.40709\\
0.99106 0.40710\\
0.99106 0.40711\\
0.99106 0.40713\\
0.99106 0.40714\\
0.99106 0.40715\\
0.99106 0.40716\\
0.99106 0.40718\\
0.99106 0.40719\\
0.99106 0.40720\\
0.99106 0.40722\\
0.99106 0.40723\\
0.99106 0.40724\\
0.99106 0.40725\\
0.99106 0.40727\\
0.99106 0.40728\\
0.99106 0.40729\\
0.99106 0.40730\\
0.99106 0.40732\\
0.99106 0.40733\\
0.99106 0.40734\\
0.99106 0.40736\\
0.99106 0.40737\\
0.99106 0.40738\\
0.99106 0.40739\\
0.99106 0.40741\\
0.99106 0.40742\\
0.99106 0.40743\\
0.99106 0.40744\\
0.99106 0.40746\\
0.99106 0.40747\\
0.99106 0.40748\\
0.99106 0.40750\\
0.99106 0.40751\\
0.99106 0.40752\\
0.99106 0.40753\\
0.99106 0.40755\\
0.99106 0.40756\\
0.99106 0.40757\\
0.99106 0.40758\\
0.99106 0.40760\\
0.99106 0.40761\\
0.99106 0.40762\\
0.99106 0.40764\\
0.99106 0.40765\\
0.99106 0.40766\\
0.99106 0.40767\\
0.99106 0.40769\\
0.99106 0.40770\\
0.99106 0.40771\\
0.99106 0.40772\\
0.99106 0.40774\\
0.99106 0.40775\\
0.99106 0.40776\\
0.99106 0.40778\\
0.99106 0.40779\\
0.99106 0.40780\\
0.99106 0.40781\\
0.99106 0.40783\\
0.99106 0.40784\\
0.99106 0.40785\\
0.99106 0.40787\\
0.99106 0.40788\\
0.99106 0.40789\\
0.99106 0.40790\\
0.99106 0.40792\\
0.99106 0.40793\\
0.99106 0.40794\\
0.99106 0.40795\\
0.99106 0.40797\\
0.99106 0.40798\\
0.99106 0.40799\\
0.99106 0.40801\\
0.99106 0.40802\\
0.99106 0.40803\\
0.99106 0.40804\\
0.99106 0.40806\\
0.99106 0.40807\\
0.99106 0.40808\\
0.99106 0.40809\\
0.99106 0.40811\\
0.99106 0.40812\\
0.99106 0.40813\\
0.99106 0.40815\\
0.99106 0.40816\\
0.99106 0.40817\\
0.99106 0.40818\\
0.99106 0.40820\\
0.99106 0.40821\\
0.99106 0.40822\\
0.99106 0.40823\\
0.99106 0.40825\\
0.99106 0.40826\\
0.99106 0.40827\\
0.99106 0.40829\\
0.99105 0.40830\\
0.99105 0.40831\\
0.99105 0.40832\\
0.99105 0.40834\\
0.99105 0.40835\\
0.99105 0.40836\\
0.99105 0.40837\\
0.99105 0.40839\\
0.99105 0.40840\\
0.99105 0.40841\\
0.99105 0.40843\\
0.99105 0.40844\\
0.99105 0.40845\\
0.99105 0.40846\\
0.99105 0.40848\\
0.99105 0.40849\\
0.99105 0.40850\\
0.99105 0.40851\\
0.99105 0.40853\\
0.99105 0.40854\\
0.99105 0.40855\\
0.99105 0.40857\\
0.99105 0.40858\\
0.99105 0.40859\\
0.99105 0.40860\\
0.99105 0.40862\\
0.99105 0.40863\\
0.99105 0.40864\\
0.99105 0.40865\\
0.99105 0.40867\\
0.99105 0.40868\\
0.99105 0.40869\\
0.99105 0.40871\\
0.99105 0.40872\\
0.99105 0.40873\\
0.99105 0.40874\\
0.99105 0.40876\\
0.99105 0.40877\\
0.99105 0.40878\\
0.99105 0.40880\\
0.99105 0.40881\\
0.99105 0.40882\\
0.99105 0.40883\\
0.99105 0.40885\\
0.99105 0.40886\\
0.99105 0.40887\\
0.99105 0.40888\\
0.99105 0.40890\\
0.99105 0.40891\\
0.99105 0.40892\\
0.99105 0.40894\\
0.99105 0.40895\\
0.99105 0.40896\\
0.99105 0.40897\\
0.99105 0.40899\\
0.99105 0.40900\\
0.99105 0.40901\\
0.99105 0.40902\\
0.99105 0.40904\\
0.99105 0.40905\\
0.99105 0.40906\\
0.99105 0.40908\\
0.99105 0.40909\\
0.99105 0.40910\\
0.99105 0.40911\\
0.99105 0.40913\\
0.99105 0.40914\\
0.99105 0.40915\\
0.99105 0.40916\\
0.99105 0.40918\\
0.99105 0.40919\\
0.99105 0.40920\\
0.99105 0.40922\\
0.99105 0.40923\\
0.99105 0.40924\\
0.99105 0.40925\\
0.99105 0.40927\\
0.99105 0.40928\\
0.99105 0.40929\\
0.99105 0.40930\\
0.99105 0.40932\\
0.99105 0.40933\\
0.99105 0.40934\\
0.99105 0.40936\\
0.99105 0.40937\\
0.99105 0.40938\\
0.99105 0.40939\\
0.99105 0.40941\\
0.99105 0.40942\\
0.99105 0.40943\\
0.99105 0.40944\\
0.99105 0.40946\\
0.99105 0.40947\\
0.99105 0.40948\\
0.99105 0.40950\\
0.99105 0.40951\\
0.99104 0.40952\\
0.99104 0.40953\\
0.99104 0.40955\\
0.99104 0.40956\\
0.99104 0.40957\\
0.99104 0.40958\\
0.99104 0.40960\\
0.99104 0.40961\\
0.99104 0.40962\\
0.99104 0.40964\\
0.99104 0.40965\\
0.99104 0.40966\\
0.99104 0.40967\\
0.99104 0.40969\\
0.99104 0.40970\\
0.99104 0.40971\\
0.99104 0.40972\\
0.99104 0.40974\\
0.99104 0.40975\\
0.99104 0.40976\\
0.99104 0.40978\\
0.99104 0.40979\\
0.99104 0.40980\\
0.99104 0.40981\\
0.99104 0.40983\\
0.99104 0.40984\\
0.99104 0.40985\\
0.99104 0.40987\\
0.99104 0.40988\\
0.99104 0.40989\\
0.99104 0.40990\\
0.99104 0.40992\\
0.99104 0.40993\\
0.99104 0.40994\\
0.99104 0.40995\\
0.99104 0.40997\\
0.99104 0.40998\\
0.99104 0.40999\\
0.99104 0.41001\\
0.99104 0.41002\\
0.99104 0.41003\\
0.99104 0.41004\\
0.99104 0.41006\\
0.99104 0.41007\\
0.99104 0.41008\\
0.99104 0.41009\\
0.99104 0.41011\\
0.99104 0.41012\\
0.99104 0.41013\\
0.99104 0.41015\\
0.99104 0.41016\\
0.99104 0.41017\\
0.99104 0.41018\\
0.99104 0.41020\\
0.99104 0.41021\\
0.99104 0.41022\\
0.99104 0.41023\\
0.99104 0.41025\\
0.99104 0.41026\\
0.99104 0.41027\\
0.99104 0.41029\\
0.99104 0.41030\\
0.99104 0.41031\\
0.99104 0.41032\\
0.99104 0.41034\\
0.99104 0.41035\\
0.99104 0.41036\\
0.99104 0.41037\\
0.99104 0.41039\\
0.99104 0.41040\\
0.99104 0.41041\\
0.99104 0.41043\\
0.99104 0.41044\\
0.99104 0.41045\\
0.99104 0.41046\\
0.99104 0.41048\\
0.99104 0.41049\\
0.99104 0.41050\\
0.99104 0.41051\\
0.99104 0.41053\\
0.99104 0.41054\\
0.99104 0.41055\\
0.99104 0.41057\\
0.99104 0.41058\\
0.99104 0.41059\\
0.99104 0.41060\\
0.99104 0.41062\\
0.99104 0.41063\\
0.99104 0.41064\\
0.99104 0.41065\\
0.99104 0.41067\\
0.99104 0.41068\\
0.99104 0.41069\\
0.99104 0.41071\\
0.99104 0.41072\\
0.99104 0.41073\\
0.99104 0.41074\\
0.99104 0.41076\\
0.99104 0.41077\\
0.99104 0.41078\\
0.99104 0.41080\\
0.99104 0.41081\\
0.99104 0.41082\\
0.99104 0.41083\\
0.99104 0.41085\\
0.99104 0.41086\\
0.99104 0.41087\\
0.99104 0.41088\\
0.99104 0.41090\\
0.99104 0.41091\\
0.99104 0.41092\\
0.99103 0.41094\\
0.99103 0.41095\\
0.99103 0.41096\\
0.99103 0.41097\\
0.99103 0.41099\\
0.99103 0.41100\\
0.99103 0.41101\\
0.99103 0.41102\\
0.99103 0.41104\\
0.99103 0.41105\\
0.99103 0.41106\\
0.99103 0.41108\\
0.99103 0.41109\\
0.99103 0.41110\\
0.99103 0.41111\\
0.99103 0.41113\\
0.99103 0.41114\\
0.99103 0.41115\\
0.99103 0.41116\\
0.99103 0.41118\\
0.99103 0.41119\\
0.99103 0.41120\\
0.99103 0.41122\\
0.99103 0.41123\\
0.99103 0.41124\\
0.99103 0.41125\\
0.99103 0.41127\\
0.99103 0.41128\\
0.99103 0.41129\\
0.99103 0.41130\\
0.99103 0.41132\\
0.99103 0.41133\\
0.99103 0.41134\\
0.99103 0.41136\\
0.99103 0.41137\\
0.99103 0.41138\\
0.99103 0.41139\\
0.99103 0.41141\\
0.99103 0.41142\\
0.99103 0.41143\\
0.99103 0.41144\\
0.99103 0.41146\\
0.99103 0.41147\\
0.99103 0.41148\\
0.99103 0.41150\\
0.99103 0.41151\\
0.99103 0.41152\\
0.99103 0.41153\\
0.99103 0.41155\\
0.99103 0.41156\\
0.99103 0.41157\\
0.99103 0.41158\\
0.99103 0.41160\\
0.99103 0.41161\\
0.99103 0.41162\\
0.99103 0.41164\\
0.99103 0.41165\\
0.99103 0.41166\\
0.99103 0.41167\\
0.99103 0.41169\\
0.99103 0.41170\\
0.99103 0.41171\\
0.99103 0.41172\\
0.99103 0.41174\\
0.99103 0.41175\\
0.99103 0.41176\\
0.99103 0.41178\\
0.99103 0.41179\\
0.99103 0.41180\\
0.99103 0.41181\\
0.99103 0.41183\\
0.99103 0.41184\\
0.99103 0.41185\\
0.99103 0.41187\\
0.99103 0.41188\\
0.99103 0.41189\\
0.99103 0.41190\\
0.99103 0.41192\\
0.99103 0.41193\\
0.99103 0.41194\\
0.99103 0.41195\\
0.99103 0.41197\\
0.99103 0.41198\\
0.99103 0.41199\\
0.99103 0.41201\\
0.99103 0.41202\\
0.99103 0.41203\\
0.99103 0.41204\\
0.99103 0.41206\\
0.99103 0.41207\\
0.99103 0.41208\\
0.99103 0.41209\\
0.99103 0.41211\\
0.99103 0.41212\\
0.99103 0.41213\\
0.99103 0.41215\\
0.99103 0.41216\\
0.99103 0.41217\\
0.99103 0.41218\\
0.99103 0.41220\\
0.99103 0.41221\\
0.99103 0.41222\\
0.99103 0.41223\\
0.99103 0.41225\\
0.99103 0.41226\\
0.99103 0.41227\\
0.99103 0.41229\\
0.99102 0.41230\\
0.99102 0.41231\\
0.99102 0.41232\\
0.99102 0.41234\\
0.99102 0.41235\\
0.99102 0.41236\\
0.99102 0.41237\\
0.99102 0.41239\\
0.99102 0.41240\\
0.99102 0.41241\\
0.99102 0.41243\\
0.99102 0.41244\\
0.99102 0.41245\\
0.99102 0.41246\\
0.99102 0.41248\\
0.99102 0.41249\\
0.99102 0.41250\\
0.99102 0.41251\\
0.99102 0.41253\\
0.99102 0.41254\\
0.99102 0.41255\\
0.99102 0.41257\\
0.99102 0.41258\\
0.99102 0.41259\\
0.99102 0.41260\\
0.99102 0.41262\\
0.99102 0.41263\\
0.99102 0.41264\\
0.99102 0.41265\\
0.99102 0.41267\\
0.99102 0.41268\\
0.99102 0.41269\\
0.99102 0.41271\\
0.99102 0.41272\\
0.99102 0.41273\\
0.99102 0.41274\\
0.99102 0.41276\\
0.99102 0.41277\\
0.99102 0.41278\\
0.99102 0.41280\\
0.99102 0.41281\\
0.99102 0.41282\\
0.99102 0.41283\\
0.99102 0.41285\\
0.99102 0.41286\\
0.99102 0.41287\\
0.99102 0.41288\\
0.99102 0.41290\\
0.99102 0.41291\\
0.99102 0.41292\\
0.99102 0.41294\\
0.99102 0.41295\\
0.99102 0.41296\\
0.99102 0.41297\\
0.99102 0.41299\\
0.99102 0.41300\\
0.99102 0.41301\\
0.99102 0.41302\\
0.99102 0.41304\\
0.99102 0.41305\\
0.99102 0.41306\\
0.99102 0.41308\\
0.99102 0.41309\\
0.99102 0.41310\\
0.99102 0.41311\\
0.99102 0.41313\\
0.99102 0.41314\\
0.99102 0.41315\\
0.99102 0.41316\\
0.99102 0.41318\\
0.99102 0.41319\\
0.99102 0.41320\\
0.99102 0.41322\\
0.99102 0.41323\\
0.99102 0.41324\\
0.99102 0.41325\\
0.99102 0.41327\\
0.99102 0.41328\\
0.99102 0.41329\\
0.99102 0.41330\\
0.99102 0.41332\\
0.99102 0.41333\\
0.99102 0.41334\\
0.99102 0.41336\\
0.99102 0.41337\\
0.99102 0.41338\\
0.99102 0.41339\\
0.99102 0.41341\\
0.99102 0.41342\\
0.99102 0.41343\\
0.99102 0.41344\\
0.99102 0.41346\\
0.99102 0.41347\\
0.99102 0.41348\\
0.99102 0.41350\\
0.99102 0.41351\\
0.99102 0.41352\\
0.99102 0.41353\\
0.99102 0.41355\\
0.99102 0.41356\\
0.99102 0.41357\\
0.99102 0.41358\\
0.99102 0.41360\\
0.99102 0.41361\\
0.99102 0.41362\\
0.99102 0.41364\\
0.99102 0.41365\\
0.99102 0.41366\\
0.99102 0.41367\\
0.99102 0.41369\\
0.99102 0.41370\\
0.99102 0.41371\\
0.99102 0.41373\\
0.99102 0.41374\\
0.99102 0.41375\\
0.99102 0.41376\\
0.99102 0.41378\\
0.99102 0.41379\\
0.99102 0.41380\\
0.99101 0.41381\\
0.99101 0.41383\\
0.99101 0.41384\\
0.99101 0.41385\\
0.99101 0.41387\\
0.99101 0.41388\\
0.99101 0.41389\\
0.99101 0.41390\\
0.99101 0.41392\\
0.99101 0.41393\\
0.99101 0.41394\\
0.99101 0.41395\\
0.99101 0.41397\\
0.99101 0.41398\\
0.99101 0.41399\\
0.99101 0.41401\\
0.99101 0.41402\\
0.99101 0.41403\\
0.99101 0.41404\\
0.99101 0.41406\\
0.99101 0.41407\\
0.99101 0.41408\\
0.99101 0.41409\\
0.99101 0.41411\\
0.99101 0.41412\\
0.99101 0.41413\\
0.99101 0.41415\\
0.99101 0.41416\\
0.99101 0.41417\\
0.99101 0.41418\\
0.99101 0.41420\\
0.99101 0.41421\\
0.99101 0.41422\\
0.99101 0.41423\\
0.99101 0.41425\\
0.99101 0.41426\\
0.99101 0.41427\\
0.99101 0.41429\\
0.99101 0.41430\\
0.99101 0.41431\\
0.99101 0.41432\\
0.99101 0.41434\\
0.99101 0.41435\\
0.99101 0.41436\\
0.99101 0.41437\\
0.99101 0.41439\\
0.99101 0.41440\\
0.99101 0.41441\\
0.99101 0.41443\\
0.99101 0.41444\\
0.99101 0.41445\\
0.99101 0.41446\\
0.99101 0.41448\\
0.99101 0.41449\\
0.99101 0.41450\\
0.99101 0.41451\\
0.99101 0.41453\\
0.99101 0.41454\\
0.99101 0.41455\\
0.99101 0.41457\\
0.99101 0.41458\\
0.99101 0.41459\\
0.99101 0.41460\\
0.99101 0.41462\\
0.99101 0.41463\\
0.99101 0.41464\\
0.99101 0.41465\\
0.99101 0.41467\\
0.99101 0.41468\\
0.99101 0.41469\\
0.99101 0.41471\\
0.99101 0.41472\\
0.99101 0.41473\\
0.99101 0.41474\\
0.99101 0.41476\\
0.99101 0.41477\\
0.99101 0.41478\\
0.99101 0.41480\\
0.99101 0.41481\\
0.99101 0.41482\\
0.99101 0.41483\\
0.99101 0.41485\\
0.99101 0.41486\\
0.99101 0.41487\\
0.99101 0.41488\\
0.99101 0.41490\\
0.99101 0.41491\\
0.99101 0.41492\\
0.99101 0.41494\\
0.99101 0.41495\\
0.99101 0.41496\\
0.99101 0.41497\\
0.99101 0.41499\\
0.99101 0.41500\\
0.99101 0.41501\\
0.99101 0.41502\\
0.99101 0.41504\\
0.99101 0.41505\\
0.99101 0.41506\\
0.99101 0.41508\\
0.99101 0.41509\\
0.99101 0.41510\\
0.99101 0.41511\\
0.99101 0.41513\\
0.99101 0.41514\\
0.99101 0.41515\\
0.99101 0.41516\\
0.99101 0.41518\\
0.99101 0.41519\\
0.99101 0.41520\\
0.99101 0.41522\\
0.99101 0.41523\\
0.99101 0.41524\\
0.99100 0.41525\\
0.99100 0.41527\\
0.99100 0.41528\\
0.99100 0.41529\\
0.99100 0.41530\\
0.99100 0.41532\\
0.99100 0.41533\\
0.99100 0.41534\\
0.99100 0.41536\\
0.99100 0.41537\\
0.99100 0.41538\\
0.99100 0.41539\\
0.99100 0.41541\\
0.99100 0.41542\\
0.99100 0.41543\\
0.99100 0.41544\\
0.99100 0.41546\\
0.99100 0.41547\\
0.99100 0.41548\\
0.99100 0.41550\\
0.99100 0.41551\\
0.99100 0.41552\\
0.99100 0.41553\\
0.99100 0.41555\\
0.99100 0.41556\\
0.99100 0.41557\\
0.99100 0.41558\\
0.99100 0.41560\\
0.99100 0.41561\\
0.99100 0.41562\\
0.99100 0.41564\\
0.99100 0.41565\\
0.99100 0.41566\\
0.99100 0.41567\\
0.99100 0.41569\\
0.99100 0.41570\\
0.99100 0.41571\\
0.99100 0.41573\\
0.99100 0.41574\\
0.99100 0.41575\\
0.99100 0.41576\\
0.99100 0.41578\\
0.99100 0.41579\\
0.99100 0.41580\\
0.99100 0.41581\\
0.99100 0.41583\\
0.99100 0.41584\\
0.99100 0.41585\\
0.99100 0.41587\\
0.99100 0.41588\\
0.99100 0.41589\\
0.99100 0.41590\\
0.99100 0.41592\\
0.99100 0.41593\\
0.99100 0.41594\\
0.99100 0.41595\\
0.99100 0.41597\\
0.99100 0.41598\\
0.99100 0.41599\\
0.99100 0.41601\\
0.99100 0.41602\\
0.99100 0.41603\\
0.99100 0.41604\\
0.99100 0.41606\\
0.99100 0.41607\\
0.99100 0.41608\\
0.99100 0.41609\\
0.99100 0.41611\\
0.99100 0.41612\\
0.99100 0.41613\\
0.99100 0.41615\\
0.99100 0.41616\\
0.99100 0.41617\\
0.99100 0.41618\\
0.99100 0.41620\\
0.99100 0.41621\\
0.99100 0.41622\\
0.99100 0.41623\\
0.99100 0.41625\\
0.99100 0.41626\\
0.99100 0.41627\\
0.99100 0.41629\\
0.99100 0.41630\\
0.99100 0.41631\\
0.99100 0.41632\\
0.99100 0.41634\\
0.99100 0.41635\\
0.99100 0.41636\\
0.99100 0.41637\\
0.99100 0.41639\\
0.99100 0.41640\\
0.99100 0.41641\\
0.99100 0.41643\\
0.99100 0.41644\\
0.99100 0.41645\\
0.99100 0.41646\\
0.99100 0.41648\\
0.99100 0.41649\\
0.99100 0.41650\\
0.99100 0.41651\\
0.99100 0.41653\\
0.99100 0.41654\\
0.99100 0.41655\\
0.99100 0.41657\\
0.99100 0.41658\\
0.99100 0.41659\\
0.99100 0.41660\\
0.99100 0.41662\\
0.99100 0.41663\\
0.99100 0.41664\\
0.99100 0.41665\\
0.99099 0.41667\\
0.99099 0.41668\\
0.99099 0.41669\\
0.99099 0.41671\\
0.99099 0.41672\\
0.99099 0.41673\\
0.99099 0.41674\\
0.99099 0.41676\\
0.99099 0.41677\\
0.99099 0.41678\\
0.99099 0.41680\\
0.99099 0.41681\\
0.99099 0.41682\\
0.99099 0.41683\\
0.99099 0.41685\\
0.99099 0.41686\\
0.99099 0.41687\\
0.99099 0.41688\\
0.99099 0.41690\\
0.99099 0.41691\\
0.99099 0.41692\\
0.99099 0.41694\\
0.99099 0.41695\\
0.99099 0.41696\\
0.99099 0.41697\\
0.99099 0.41699\\
0.99099 0.41700\\
0.99099 0.41701\\
0.99099 0.41702\\
0.99099 0.41704\\
0.99099 0.41705\\
0.99099 0.41706\\
0.99099 0.41708\\
0.99099 0.41709\\
0.99099 0.41710\\
0.99099 0.41711\\
0.99099 0.41713\\
0.99099 0.41714\\
0.99099 0.41715\\
0.99099 0.41716\\
0.99099 0.41718\\
0.99099 0.41719\\
0.99099 0.41720\\
0.99099 0.41722\\
0.99099 0.41723\\
0.99099 0.41724\\
0.99099 0.41725\\
0.99099 0.41727\\
0.99099 0.41728\\
0.99099 0.41729\\
0.99099 0.41730\\
0.99099 0.41732\\
0.99099 0.41733\\
0.99099 0.41734\\
0.99099 0.41736\\
0.99099 0.41737\\
0.99099 0.41738\\
0.99099 0.41739\\
0.99099 0.41741\\
0.99099 0.41742\\
0.99099 0.41743\\
0.99099 0.41744\\
0.99099 0.41746\\
0.99099 0.41747\\
0.99099 0.41748\\
0.99099 0.41750\\
0.99099 0.41751\\
0.99099 0.41752\\
0.99099 0.41753\\
0.99099 0.41755\\
0.99099 0.41756\\
0.99099 0.41757\\
0.99099 0.41758\\
0.99099 0.41760\\
0.99099 0.41761\\
0.99099 0.41762\\
0.99099 0.41764\\
0.99099 0.41765\\
0.99099 0.41766\\
0.99099 0.41767\\
0.99099 0.41769\\
0.99099 0.41770\\
0.99099 0.41771\\
0.99099 0.41773\\
0.99099 0.41774\\
0.99099 0.41775\\
0.99099 0.41776\\
0.99099 0.41778\\
0.99099 0.41779\\
0.99099 0.41780\\
0.99099 0.41781\\
0.99099 0.41783\\
0.99099 0.41784\\
0.99099 0.41785\\
0.99099 0.41787\\
0.99099 0.41788\\
0.99099 0.41789\\
0.99099 0.41790\\
0.99099 0.41792\\
0.99099 0.41793\\
0.99099 0.41794\\
0.99099 0.41795\\
0.99099 0.41797\\
0.99099 0.41798\\
0.99099 0.41799\\
0.99099 0.41801\\
0.99099 0.41802\\
0.99099 0.41803\\
0.99099 0.41804\\
0.99099 0.41806\\
0.99099 0.41807\\
0.99099 0.41808\\
0.99098 0.41809\\
0.99098 0.41811\\
0.99098 0.41812\\
0.99098 0.41813\\
0.99098 0.41815\\
0.99098 0.41816\\
0.99098 0.41817\\
0.99098 0.41818\\
0.99098 0.41820\\
0.99098 0.41821\\
0.99098 0.41822\\
0.99098 0.41823\\
0.99098 0.41825\\
0.99098 0.41826\\
0.99098 0.41827\\
0.99098 0.41829\\
0.99098 0.41830\\
0.99098 0.41831\\
0.99098 0.41832\\
0.99098 0.41834\\
0.99098 0.41835\\
0.99098 0.41836\\
0.99098 0.41837\\
0.99098 0.41839\\
0.99098 0.41840\\
0.99098 0.41841\\
0.99098 0.41843\\
0.99098 0.41844\\
0.99098 0.41845\\
0.99098 0.41846\\
0.99098 0.41848\\
0.99098 0.41849\\
0.99098 0.41850\\
0.99098 0.41851\\
0.99098 0.41853\\
0.99098 0.41854\\
0.99098 0.41855\\
0.99098 0.41857\\
0.99098 0.41858\\
0.99098 0.41859\\
0.99098 0.41860\\
0.99098 0.41862\\
0.99098 0.41863\\
0.99098 0.41864\\
0.99098 0.41866\\
0.99098 0.41867\\
0.99098 0.41868\\
0.99098 0.41869\\
0.99098 0.41871\\
0.99098 0.41872\\
0.99098 0.41873\\
0.99098 0.41874\\
0.99098 0.41876\\
0.99098 0.41877\\
0.99098 0.41878\\
0.99098 0.41880\\
0.99098 0.41881\\
0.99098 0.41882\\
0.99098 0.41883\\
0.99098 0.41885\\
0.99098 0.41886\\
0.99098 0.41887\\
0.99098 0.41888\\
0.99098 0.41890\\
0.99098 0.41891\\
0.99098 0.41892\\
0.99098 0.41894\\
0.99098 0.41895\\
0.99098 0.41896\\
0.99098 0.41897\\
0.99098 0.41899\\
0.99098 0.41900\\
0.99098 0.41901\\
0.99098 0.41902\\
0.99098 0.41904\\
0.99098 0.41905\\
0.99098 0.41906\\
0.99098 0.41908\\
0.99098 0.41909\\
0.99098 0.41910\\
0.99098 0.41911\\
0.99098 0.41913\\
0.99098 0.41914\\
0.99098 0.41915\\
0.99098 0.41916\\
0.99098 0.41918\\
0.99098 0.41919\\
0.99098 0.41920\\
0.99098 0.41922\\
0.99098 0.41923\\
0.99098 0.41924\\
0.99098 0.41925\\
0.99098 0.41927\\
0.99098 0.41928\\
0.99098 0.41929\\
0.99098 0.41930\\
0.99097 0.41932\\
0.99097 0.41933\\
0.99097 0.41934\\
0.99097 0.41936\\
0.99097 0.41937\\
0.99097 0.41938\\
0.99097 0.41939\\
0.99097 0.41941\\
0.99097 0.41942\\
0.99097 0.41943\\
0.99097 0.41944\\
0.99097 0.41946\\
0.99097 0.41947\\
0.99097 0.41948\\
0.99097 0.41950\\
0.99097 0.41951\\
0.99097 0.41952\\
0.99097 0.41953\\
0.99097 0.41955\\
0.99097 0.41956\\
0.99097 0.41957\\
0.99097 0.41958\\
0.99097 0.41960\\
0.99097 0.41961\\
0.99097 0.41962\\
0.99097 0.41964\\
0.99097 0.41965\\
0.99097 0.41966\\
0.99097 0.41967\\
0.99097 0.41969\\
0.99097 0.41970\\
0.99097 0.41971\\
0.99097 0.41973\\
0.99097 0.41974\\
0.99097 0.41975\\
0.99097 0.41976\\
0.99097 0.41978\\
0.99097 0.41979\\
0.99097 0.41980\\
0.99097 0.41981\\
0.99097 0.41983\\
0.99097 0.41984\\
0.99097 0.41985\\
0.99097 0.41987\\
0.99097 0.41988\\
0.99097 0.41989\\
0.99097 0.41990\\
0.99097 0.41992\\
0.99097 0.41993\\
0.99097 0.41994\\
0.99097 0.41995\\
0.99097 0.41997\\
0.99097 0.41998\\
0.99097 0.41999\\
0.99097 0.42001\\
0.99097 0.42002\\
0.99097 0.42003\\
0.99097 0.42004\\
0.99097 0.42006\\
0.99097 0.42007\\
0.99097 0.42008\\
0.99097 0.42009\\
0.99097 0.42011\\
0.99097 0.42012\\
0.99097 0.42013\\
0.99097 0.42015\\
0.99097 0.42016\\
0.99097 0.42017\\
0.99097 0.42018\\
0.99097 0.42020\\
0.99097 0.42021\\
0.99097 0.42022\\
0.99097 0.42023\\
0.99097 0.42025\\
0.99097 0.42026\\
0.99097 0.42027\\
0.99097 0.42029\\
0.99097 0.42030\\
0.99097 0.42031\\
0.99097 0.42032\\
0.99097 0.42034\\
0.99097 0.42035\\
0.99097 0.42036\\
0.99097 0.42037\\
0.99097 0.42039\\
0.99097 0.42040\\
0.99097 0.42041\\
0.99097 0.42043\\
0.99097 0.42044\\
0.99097 0.42045\\
0.99097 0.42046\\
0.99097 0.42048\\
0.99096 0.42049\\
0.99096 0.42050\\
0.99096 0.42051\\
0.99096 0.42053\\
0.99096 0.42054\\
0.99096 0.42055\\
0.99096 0.42057\\
0.99096 0.42058\\
0.99096 0.42059\\
0.99096 0.42060\\
0.99096 0.42062\\
0.99096 0.42063\\
0.99096 0.42064\\
0.99096 0.42066\\
0.99096 0.42067\\
0.99096 0.42068\\
0.99096 0.42069\\
0.99096 0.42071\\
0.99096 0.42072\\
0.99096 0.42073\\
0.99096 0.42074\\
0.99096 0.42076\\
0.99096 0.42077\\
0.99096 0.42078\\
0.99096 0.42080\\
0.99096 0.42081\\
0.99096 0.42082\\
0.99096 0.42083\\
0.99096 0.42085\\
0.99096 0.42086\\
0.99096 0.42087\\
0.99096 0.42088\\
0.99096 0.42090\\
0.99096 0.42091\\
0.99096 0.42092\\
0.99096 0.42094\\
0.99096 0.42095\\
0.99096 0.42096\\
0.99096 0.42097\\
0.99096 0.42099\\
0.99096 0.42100\\
0.99096 0.42101\\
0.99096 0.42102\\
0.99096 0.42104\\
0.99096 0.42105\\
0.99096 0.42106\\
0.99096 0.42108\\
0.99096 0.42109\\
0.99096 0.42110\\
0.99096 0.42111\\
0.99096 0.42113\\
0.99096 0.42114\\
0.99096 0.42115\\
0.99096 0.42116\\
0.99096 0.42118\\
0.99096 0.42119\\
0.99096 0.42120\\
0.99096 0.42122\\
0.99096 0.42123\\
0.99096 0.42124\\
0.99096 0.42125\\
0.99096 0.42127\\
0.99096 0.42128\\
0.99096 0.42129\\
0.99096 0.42130\\
0.99096 0.42132\\
0.99096 0.42133\\
0.99096 0.42134\\
0.99096 0.42136\\
0.99096 0.42137\\
0.99096 0.42138\\
0.99096 0.42139\\
0.99096 0.42141\\
0.99096 0.42142\\
0.99096 0.42143\\
0.99096 0.42144\\
0.99096 0.42146\\
0.99096 0.42147\\
0.99096 0.42148\\
0.99096 0.42150\\
0.99096 0.42151\\
0.99096 0.42152\\
0.99096 0.42153\\
0.99096 0.42155\\
0.99096 0.42156\\
0.99096 0.42157\\
0.99096 0.42158\\
0.99096 0.42160\\
0.99096 0.42161\\
0.99096 0.42162\\
0.99096 0.42164\\
0.99096 0.42165\\
0.99096 0.42166\\
0.99096 0.42167\\
0.99096 0.42169\\
0.99096 0.42170\\
0.99096 0.42171\\
0.99096 0.42173\\
0.99096 0.42174\\
0.99096 0.42175\\
0.99096 0.42176\\
0.99096 0.42178\\
0.99096 0.42179\\
0.99096 0.42180\\
0.99096 0.42181\\
0.99096 0.42183\\
0.99096 0.42184\\
0.99096 0.42185\\
0.99095 0.42187\\
0.99095 0.42188\\
0.99095 0.42189\\
0.99095 0.42190\\
0.99095 0.42192\\
0.99095 0.42193\\
0.99095 0.42194\\
0.99095 0.42195\\
0.99095 0.42197\\
0.99095 0.42198\\
0.99095 0.42199\\
0.99095 0.42201\\
0.99095 0.42202\\
0.99095 0.42203\\
0.99095 0.42204\\
0.99095 0.42206\\
0.99095 0.42207\\
0.99095 0.42208\\
0.99095 0.42209\\
0.99095 0.42211\\
0.99095 0.42212\\
0.99095 0.42213\\
0.99095 0.42215\\
0.99095 0.42216\\
0.99095 0.42217\\
0.99095 0.42218\\
0.99095 0.42220\\
0.99095 0.42221\\
0.99095 0.42222\\
0.99095 0.42223\\
0.99095 0.42225\\
0.99095 0.42226\\
0.99095 0.42227\\
0.99095 0.42229\\
0.99095 0.42230\\
0.99095 0.42231\\
0.99095 0.42232\\
0.99095 0.42234\\
0.99095 0.42235\\
0.99095 0.42236\\
0.99095 0.42237\\
0.99095 0.42239\\
0.99095 0.42240\\
0.99095 0.42241\\
0.99095 0.42243\\
0.99095 0.42244\\
0.99095 0.42245\\
0.99095 0.42246\\
0.99095 0.42248\\
0.99095 0.42249\\
0.99095 0.42250\\
0.99095 0.42251\\
0.99095 0.42253\\
0.99095 0.42254\\
0.99095 0.42255\\
0.99095 0.42257\\
0.99095 0.42258\\
0.99095 0.42259\\
0.99095 0.42260\\
0.99095 0.42262\\
0.99095 0.42263\\
0.99095 0.42264\\
0.99095 0.42266\\
0.99095 0.42267\\
0.99095 0.42268\\
0.99095 0.42269\\
0.99095 0.42271\\
0.99095 0.42272\\
0.99095 0.42273\\
0.99095 0.42274\\
0.99095 0.42276\\
0.99095 0.42277\\
0.99095 0.42278\\
0.99095 0.42280\\
0.99095 0.42281\\
0.99095 0.42282\\
0.99095 0.42283\\
0.99095 0.42285\\
0.99095 0.42286\\
0.99095 0.42287\\
0.99095 0.42288\\
0.99095 0.42290\\
0.99095 0.42291\\
0.99095 0.42292\\
0.99095 0.42294\\
0.99095 0.42295\\
0.99095 0.42296\\
0.99095 0.42297\\
0.99095 0.42299\\
0.99095 0.42300\\
0.99095 0.42301\\
0.99095 0.42302\\
0.99095 0.42304\\
0.99095 0.42305\\
0.99095 0.42306\\
0.99095 0.42308\\
0.99095 0.42309\\
0.99095 0.42310\\
0.99094 0.42311\\
0.99094 0.42313\\
0.99094 0.42314\\
0.99094 0.42315\\
0.99094 0.42316\\
0.99094 0.42318\\
0.99094 0.42319\\
0.99094 0.42320\\
0.99094 0.42322\\
0.99094 0.42323\\
0.99094 0.42324\\
0.99094 0.42325\\
0.99094 0.42327\\
0.99094 0.42328\\
0.99094 0.42329\\
0.99094 0.42330\\
0.99094 0.42332\\
0.99094 0.42333\\
0.99094 0.42334\\
0.99094 0.42336\\
0.99094 0.42337\\
0.99094 0.42338\\
0.99094 0.42339\\
0.99094 0.42341\\
0.99094 0.42342\\
0.99094 0.42343\\
0.99094 0.42344\\
0.99094 0.42346\\
0.99094 0.42347\\
0.99094 0.42348\\
0.99094 0.42350\\
0.99094 0.42351\\
0.99094 0.42352\\
0.99094 0.42353\\
0.99094 0.42355\\
0.99094 0.42356\\
0.99094 0.42357\\
0.99094 0.42359\\
0.99094 0.42360\\
0.99094 0.42361\\
0.99094 0.42362\\
0.99094 0.42364\\
0.99094 0.42365\\
0.99094 0.42366\\
0.99094 0.42367\\
0.99094 0.42369\\
0.99094 0.42370\\
0.99094 0.42371\\
0.99094 0.42373\\
0.99094 0.42374\\
0.99094 0.42375\\
0.99094 0.42376\\
0.99094 0.42378\\
0.99094 0.42379\\
0.99094 0.42380\\
0.99094 0.42381\\
0.99094 0.42383\\
0.99094 0.42384\\
0.99094 0.42385\\
0.99094 0.42387\\
0.99094 0.42388\\
0.99094 0.42389\\
0.99094 0.42390\\
0.99094 0.42392\\
0.99094 0.42393\\
0.99094 0.42394\\
0.99094 0.42395\\
0.99094 0.42397\\
0.99094 0.42398\\
0.99094 0.42399\\
0.99094 0.42401\\
0.99094 0.42402\\
0.99094 0.42403\\
0.99094 0.42404\\
0.99094 0.42406\\
0.99094 0.42407\\
0.99094 0.42408\\
0.99094 0.42409\\
0.99094 0.42411\\
0.99094 0.42412\\
0.99094 0.42413\\
0.99094 0.42415\\
0.99094 0.42416\\
0.99094 0.42417\\
0.99094 0.42418\\
0.99094 0.42420\\
0.99094 0.42421\\
0.99094 0.42422\\
0.99094 0.42423\\
0.99094 0.42425\\
0.99094 0.42426\\
0.99094 0.42427\\
0.99094 0.42429\\
0.99094 0.42430\\
0.99094 0.42431\\
0.99094 0.42432\\
0.99094 0.42434\\
0.99094 0.42435\\
0.99094 0.42436\\
0.99094 0.42437\\
0.99093 0.42439\\
0.99093 0.42440\\
0.99093 0.42441\\
0.99093 0.42443\\
0.99093 0.42444\\
0.99093 0.42445\\
0.99093 0.42446\\
0.99093 0.42448\\
0.99093 0.42449\\
0.99093 0.42450\\
0.99093 0.42451\\
0.99093 0.42453\\
0.99093 0.42454\\
0.99093 0.42455\\
0.99093 0.42457\\
0.99093 0.42458\\
0.99093 0.42459\\
0.99093 0.42460\\
0.99093 0.42462\\
0.99093 0.42463\\
0.99093 0.42464\\
0.99093 0.42466\\
0.99093 0.42467\\
0.99093 0.42468\\
0.99093 0.42469\\
0.99093 0.42471\\
0.99093 0.42472\\
0.99093 0.42473\\
0.99093 0.42474\\
0.99093 0.42476\\
0.99093 0.42477\\
0.99093 0.42478\\
0.99093 0.42480\\
0.99093 0.42481\\
0.99093 0.42482\\
0.99093 0.42483\\
0.99093 0.42485\\
0.99093 0.42486\\
0.99093 0.42487\\
0.99093 0.42488\\
0.99093 0.42490\\
0.99093 0.42491\\
0.99093 0.42492\\
0.99093 0.42494\\
0.99093 0.42495\\
0.99093 0.42496\\
0.99093 0.42497\\
0.99093 0.42499\\
0.99093 0.42500\\
0.99093 0.42501\\
0.99093 0.42502\\
0.99093 0.42504\\
0.99093 0.42505\\
0.99093 0.42506\\
0.99093 0.42508\\
0.99093 0.42509\\
0.99093 0.42510\\
0.99093 0.42511\\
0.99093 0.42513\\
0.99093 0.42514\\
0.99093 0.42515\\
0.99093 0.42516\\
0.99093 0.42518\\
0.99093 0.42519\\
0.99093 0.42520\\
0.99093 0.42522\\
0.99093 0.42523\\
0.99093 0.42524\\
0.99093 0.42525\\
0.99093 0.42527\\
0.99093 0.42528\\
0.99093 0.42529\\
0.99093 0.42530\\
0.99093 0.42532\\
0.99093 0.42533\\
0.99093 0.42534\\
0.99093 0.42536\\
0.99093 0.42537\\
0.99093 0.42538\\
0.99093 0.42539\\
0.99093 0.42541\\
0.99093 0.42542\\
0.99093 0.42543\\
0.99093 0.42544\\
0.99093 0.42546\\
0.99093 0.42547\\
0.99093 0.42548\\
0.99093 0.42550\\
0.99093 0.42551\\
0.99093 0.42552\\
0.99093 0.42553\\
0.99093 0.42555\\
0.99093 0.42556\\
0.99093 0.42557\\
0.99093 0.42559\\
0.99093 0.42560\\
0.99092 0.42561\\
0.99092 0.42562\\
0.99092 0.42564\\
0.99092 0.42565\\
0.99092 0.42566\\
0.99092 0.42567\\
0.99092 0.42569\\
0.99092 0.42570\\
0.99092 0.42571\\
0.99092 0.42573\\
0.99092 0.42574\\
0.99092 0.42575\\
0.99092 0.42576\\
0.99092 0.42578\\
0.99092 0.42579\\
0.99092 0.42580\\
0.99092 0.42581\\
0.99092 0.42583\\
0.99092 0.42584\\
0.99092 0.42585\\
0.99092 0.42587\\
0.99092 0.42588\\
0.99092 0.42589\\
0.99092 0.42590\\
0.99092 0.42592\\
0.99092 0.42593\\
0.99092 0.42594\\
0.99092 0.42595\\
0.99092 0.42597\\
0.99092 0.42598\\
0.99092 0.42599\\
0.99092 0.42601\\
0.99092 0.42602\\
0.99092 0.42603\\
0.99092 0.42604\\
0.99092 0.42606\\
0.99092 0.42607\\
0.99092 0.42608\\
0.99092 0.42609\\
0.99092 0.42611\\
0.99092 0.42612\\
0.99092 0.42613\\
0.99092 0.42615\\
0.99092 0.42616\\
0.99092 0.42617\\
0.99092 0.42618\\
0.99092 0.42620\\
0.99092 0.42621\\
0.99092 0.42622\\
0.99092 0.42623\\
0.99092 0.42625\\
0.99092 0.42626\\
0.99092 0.42627\\
0.99092 0.42629\\
0.99092 0.42630\\
0.99092 0.42631\\
0.99092 0.42632\\
0.99092 0.42634\\
0.99092 0.42635\\
0.99092 0.42636\\
0.99092 0.42637\\
0.99092 0.42639\\
0.99092 0.42640\\
0.99092 0.42641\\
0.99092 0.42643\\
0.99092 0.42644\\
0.99092 0.42645\\
0.99092 0.42646\\
0.99092 0.42648\\
0.99092 0.42649\\
0.99092 0.42650\\
0.99092 0.42651\\
0.99092 0.42653\\
0.99092 0.42654\\
0.99092 0.42655\\
0.99092 0.42657\\
0.99092 0.42658\\
0.99092 0.42659\\
0.99092 0.42660\\
0.99092 0.42662\\
0.99092 0.42663\\
0.99092 0.42664\\
0.99092 0.42666\\
0.99092 0.42667\\
0.99091 0.42668\\
0.99091 0.42669\\
0.99091 0.42671\\
0.99091 0.42672\\
0.99091 0.42673\\
0.99091 0.42674\\
0.99091 0.42676\\
0.99091 0.42677\\
0.99091 0.42678\\
0.99091 0.42680\\
0.99091 0.42681\\
0.99091 0.42682\\
0.99091 0.42683\\
0.99091 0.42685\\
0.99091 0.42686\\
0.99091 0.42687\\
0.99091 0.42688\\
0.99091 0.42690\\
0.99091 0.42691\\
0.99091 0.42692\\
0.99091 0.42694\\
0.99091 0.42695\\
0.99091 0.42696\\
0.99091 0.42697\\
0.99091 0.42699\\
0.99091 0.42700\\
0.99091 0.42701\\
0.99091 0.42702\\
0.99091 0.42704\\
0.99091 0.42705\\
0.99091 0.42706\\
0.99091 0.42708\\
0.99091 0.42709\\
0.99091 0.42710\\
0.99091 0.42711\\
0.99091 0.42713\\
0.99091 0.42714\\
0.99091 0.42715\\
0.99091 0.42716\\
0.99091 0.42718\\
0.99091 0.42719\\
0.99091 0.42720\\
0.99091 0.42722\\
0.99091 0.42723\\
0.99091 0.42724\\
0.99091 0.42725\\
0.99091 0.42727\\
0.99091 0.42728\\
0.99091 0.42729\\
0.99091 0.42730\\
0.99091 0.42732\\
0.99091 0.42733\\
0.99091 0.42734\\
0.99091 0.42736\\
0.99091 0.42737\\
0.99091 0.42738\\
0.99091 0.42739\\
0.99091 0.42741\\
0.99091 0.42742\\
0.99091 0.42743\\
0.99091 0.42744\\
0.99091 0.42746\\
0.99091 0.42747\\
0.99091 0.42748\\
0.99091 0.42750\\
0.99091 0.42751\\
0.99091 0.42752\\
0.99091 0.42753\\
0.99091 0.42755\\
0.99091 0.42756\\
0.99091 0.42757\\
0.99091 0.42759\\
0.99091 0.42760\\
0.99091 0.42761\\
0.99091 0.42762\\
0.99091 0.42764\\
0.99091 0.42765\\
0.99091 0.42766\\
0.99091 0.42767\\
0.99091 0.42769\\
0.99091 0.42770\\
0.99091 0.42771\\
0.99091 0.42773\\
0.99091 0.42774\\
0.99091 0.42775\\
0.99091 0.42776\\
0.99091 0.42778\\
0.99091 0.42779\\
0.99091 0.42780\\
0.99091 0.42781\\
0.99091 0.42783\\
0.99091 0.42784\\
0.99091 0.42785\\
0.99091 0.42787\\
0.99091 0.42788\\
0.99091 0.42789\\
0.99091 0.42790\\
0.99091 0.42792\\
0.99091 0.42793\\
0.99091 0.42794\\
0.99091 0.42795\\
0.99091 0.42797\\
0.99091 0.42798\\
0.99091 0.42799\\
0.99091 0.42801\\
0.99091 0.42802\\
0.99091 0.42803\\
0.99091 0.42804\\
0.99090 0.42806\\
0.99090 0.42807\\
0.99090 0.42808\\
0.99090 0.42809\\
0.99090 0.42811\\
0.99090 0.42812\\
0.99090 0.42813\\
0.99090 0.42815\\
0.99090 0.42816\\
0.99090 0.42817\\
0.99090 0.42818\\
0.99090 0.42820\\
0.99090 0.42821\\
0.99090 0.42822\\
0.99090 0.42823\\
0.99090 0.42825\\
0.99090 0.42826\\
0.99090 0.42827\\
0.99090 0.42829\\
0.99090 0.42830\\
0.99090 0.42831\\
0.99090 0.42832\\
0.99090 0.42834\\
0.99090 0.42835\\
0.99090 0.42836\\
0.99090 0.42837\\
0.99090 0.42839\\
0.99090 0.42840\\
0.99090 0.42841\\
0.99090 0.42843\\
0.99090 0.42844\\
0.99090 0.42845\\
0.99090 0.42846\\
0.99090 0.42848\\
0.99090 0.42849\\
0.99090 0.42850\\
0.99090 0.42852\\
0.99090 0.42853\\
0.99090 0.42854\\
0.99090 0.42855\\
0.99090 0.42857\\
0.99090 0.42858\\
0.99090 0.42859\\
0.99090 0.42860\\
0.99090 0.42862\\
0.99090 0.42863\\
0.99090 0.42864\\
0.99090 0.42866\\
0.99090 0.42867\\
0.99090 0.42868\\
0.99090 0.42869\\
0.99090 0.42871\\
0.99090 0.42872\\
0.99090 0.42873\\
0.99090 0.42874\\
0.99090 0.42876\\
0.99090 0.42877\\
0.99090 0.42878\\
0.99090 0.42880\\
0.99090 0.42881\\
0.99090 0.42882\\
0.99090 0.42883\\
0.99090 0.42885\\
0.99090 0.42886\\
0.99090 0.42887\\
0.99090 0.42888\\
0.99090 0.42890\\
0.99090 0.42891\\
0.99090 0.42892\\
0.99090 0.42894\\
0.99090 0.42895\\
0.99090 0.42896\\
0.99090 0.42897\\
0.99090 0.42899\\
0.99090 0.42900\\
0.99090 0.42901\\
0.99090 0.42902\\
0.99090 0.42904\\
0.99090 0.42905\\
0.99090 0.42906\\
0.99090 0.42908\\
0.99090 0.42909\\
0.99090 0.42910\\
0.99090 0.42911\\
0.99090 0.42913\\
0.99090 0.42914\\
0.99090 0.42915\\
0.99090 0.42916\\
0.99090 0.42918\\
0.99090 0.42919\\
0.99090 0.42920\\
0.99090 0.42922\\
0.99090 0.42923\\
0.99090 0.42924\\
0.99090 0.42925\\
0.99090 0.42927\\
0.99090 0.42928\\
0.99090 0.42929\\
0.99090 0.42930\\
0.99090 0.42932\\
0.99089 0.42933\\
0.99089 0.42934\\
0.99089 0.42936\\
0.99089 0.42937\\
0.99089 0.42938\\
0.99089 0.42939\\
0.99089 0.42941\\
0.99089 0.42942\\
0.99089 0.42943\\
0.99089 0.42944\\
0.99089 0.42946\\
0.99089 0.42947\\
0.99089 0.42948\\
0.99089 0.42950\\
0.99089 0.42951\\
0.99089 0.42952\\
0.99089 0.42953\\
0.99089 0.42955\\
0.99089 0.42956\\
0.99089 0.42957\\
0.99089 0.42959\\
0.99089 0.42960\\
0.99089 0.42961\\
0.99089 0.42962\\
0.99089 0.42964\\
0.99089 0.42965\\
0.99089 0.42966\\
0.99089 0.42967\\
0.99089 0.42969\\
0.99089 0.42970\\
0.99089 0.42971\\
0.99089 0.42973\\
0.99089 0.42974\\
0.99089 0.42975\\
0.99089 0.42976\\
0.99089 0.42978\\
0.99089 0.42979\\
0.99089 0.42980\\
0.99089 0.42981\\
0.99089 0.42983\\
0.99089 0.42984\\
0.99089 0.42985\\
0.99089 0.42987\\
0.99089 0.42988\\
0.99089 0.42989\\
0.99089 0.42990\\
0.99089 0.42992\\
0.99089 0.42993\\
0.99089 0.42994\\
0.99089 0.42995\\
0.99089 0.42997\\
0.99089 0.42998\\
0.99089 0.42999\\
0.99089 0.43001\\
0.99089 0.43002\\
0.99089 0.43003\\
0.99089 0.43004\\
0.99089 0.43006\\
0.99089 0.43007\\
0.99089 0.43008\\
0.99089 0.43009\\
0.99089 0.43011\\
0.99089 0.43012\\
0.99089 0.43013\\
0.99089 0.43015\\
0.99089 0.43016\\
0.99089 0.43017\\
0.99089 0.43018\\
0.99089 0.43020\\
0.99089 0.43021\\
0.99089 0.43022\\
0.99089 0.43023\\
0.99089 0.43025\\
0.99089 0.43026\\
0.99089 0.43027\\
0.99089 0.43029\\
0.99089 0.43030\\
0.99089 0.43031\\
0.99089 0.43032\\
0.99089 0.43034\\
0.99089 0.43035\\
0.99089 0.43036\\
0.99089 0.43037\\
0.99089 0.43039\\
0.99089 0.43040\\
0.99089 0.43041\\
0.99089 0.43043\\
0.99089 0.43044\\
0.99089 0.43045\\
0.99089 0.43046\\
0.99089 0.43048\\
0.99089 0.43049\\
0.99089 0.43050\\
0.99089 0.43052\\
0.99089 0.43053\\
0.99089 0.43054\\
0.99089 0.43055\\
0.99089 0.43057\\
0.99089 0.43058\\
0.99089 0.43059\\
0.99089 0.43060\\
0.99089 0.43062\\
0.99089 0.43063\\
0.99089 0.43064\\
0.99089 0.43066\\
0.99089 0.43067\\
0.99089 0.43068\\
0.99089 0.43069\\
0.99089 0.43071\\
0.99089 0.43072\\
0.99089 0.43073\\
0.99089 0.43074\\
0.99089 0.43076\\
0.99089 0.43077\\
0.99089 0.43078\\
0.99089 0.43080\\
0.99089 0.43081\\
0.99089 0.43082\\
0.99089 0.43083\\
0.99089 0.43085\\
0.99089 0.43086\\
0.99089 0.43087\\
0.99089 0.43088\\
0.99089 0.43090\\
0.99089 0.43091\\
0.99089 0.43092\\
0.99089 0.43094\\
0.99088 0.43095\\
0.99088 0.43096\\
0.99088 0.43097\\
0.99088 0.43099\\
0.99088 0.43100\\
0.99088 0.43101\\
0.99088 0.43102\\
0.99088 0.43104\\
0.99088 0.43105\\
0.99088 0.43106\\
0.99088 0.43108\\
0.99088 0.43109\\
0.99088 0.43110\\
0.99088 0.43111\\
0.99088 0.43113\\
0.99088 0.43114\\
0.99088 0.43115\\
0.99088 0.43116\\
0.99088 0.43118\\
0.99088 0.43119\\
0.99088 0.43120\\
0.99088 0.43122\\
0.99088 0.43123\\
0.99088 0.43124\\
0.99088 0.43125\\
0.99088 0.43127\\
0.99088 0.43128\\
0.99088 0.43129\\
0.99088 0.43130\\
0.99088 0.43132\\
0.99088 0.43133\\
0.99088 0.43134\\
0.99088 0.43136\\
0.99088 0.43137\\
0.99088 0.43138\\
0.99088 0.43139\\
0.99088 0.43141\\
0.99088 0.43142\\
0.99088 0.43143\\
0.99088 0.43144\\
0.99088 0.43146\\
0.99088 0.43147\\
0.99088 0.43148\\
0.99088 0.43150\\
0.99088 0.43151\\
0.99088 0.43152\\
0.99088 0.43153\\
0.99088 0.43155\\
0.99088 0.43156\\
0.99088 0.43157\\
0.99088 0.43159\\
0.99088 0.43160\\
0.99088 0.43161\\
0.99088 0.43162\\
0.99088 0.43164\\
0.99088 0.43165\\
0.99088 0.43166\\
0.99088 0.43167\\
0.99088 0.43169\\
0.99088 0.43170\\
0.99088 0.43171\\
0.99088 0.43173\\
0.99088 0.43174\\
0.99088 0.43175\\
0.99088 0.43176\\
0.99088 0.43178\\
0.99088 0.43179\\
0.99088 0.43180\\
0.99088 0.43181\\
0.99088 0.43183\\
0.99088 0.43184\\
0.99088 0.43185\\
0.99088 0.43187\\
0.99088 0.43188\\
0.99088 0.43189\\
0.99088 0.43190\\
0.99088 0.43192\\
0.99088 0.43193\\
0.99088 0.43194\\
0.99088 0.43195\\
0.99088 0.43197\\
0.99088 0.43198\\
0.99088 0.43199\\
0.99088 0.43201\\
0.99088 0.43202\\
0.99088 0.43203\\
0.99088 0.43204\\
0.99088 0.43206\\
0.99088 0.43207\\
0.99088 0.43208\\
0.99088 0.43209\\
0.99088 0.43211\\
0.99088 0.43212\\
0.99088 0.43213\\
0.99088 0.43215\\
0.99087 0.43216\\
0.99087 0.43217\\
0.99087 0.43218\\
0.99087 0.43220\\
0.99087 0.43221\\
0.99087 0.43222\\
0.99087 0.43223\\
0.99087 0.43225\\
0.99087 0.43226\\
0.99087 0.43227\\
0.99087 0.43229\\
0.99087 0.43230\\
0.99087 0.43231\\
0.99087 0.43232\\
0.99087 0.43234\\
0.99087 0.43235\\
0.99087 0.43236\\
0.99087 0.43237\\
0.99087 0.43239\\
0.99087 0.43240\\
0.99087 0.43241\\
0.99087 0.43243\\
0.99087 0.43244\\
0.99087 0.43245\\
0.99087 0.43246\\
0.99087 0.43248\\
0.99087 0.43249\\
0.99087 0.43250\\
0.99087 0.43252\\
0.99087 0.43253\\
0.99087 0.43254\\
0.99087 0.43255\\
0.99087 0.43257\\
0.99087 0.43258\\
0.99087 0.43259\\
0.99087 0.43260\\
0.99087 0.43262\\
0.99087 0.43263\\
0.99087 0.43264\\
0.99087 0.43266\\
0.99087 0.43267\\
0.99087 0.43268\\
0.99087 0.43269\\
0.99087 0.43271\\
0.99087 0.43272\\
0.99087 0.43273\\
0.99087 0.43274\\
0.99087 0.43276\\
0.99087 0.43277\\
0.99087 0.43278\\
0.99087 0.43280\\
0.99087 0.43281\\
0.99087 0.43282\\
0.99087 0.43283\\
0.99087 0.43285\\
0.99087 0.43286\\
0.99087 0.43287\\
0.99087 0.43288\\
0.99087 0.43290\\
0.99087 0.43291\\
0.99087 0.43292\\
0.99087 0.43294\\
0.99087 0.43295\\
0.99087 0.43296\\
0.99087 0.43297\\
0.99087 0.43299\\
0.99087 0.43300\\
0.99087 0.43301\\
0.99087 0.43302\\
0.99087 0.43304\\
0.99087 0.43305\\
0.99087 0.43306\\
0.99087 0.43308\\
0.99087 0.43309\\
0.99087 0.43310\\
0.99087 0.43311\\
0.99087 0.43313\\
0.99087 0.43314\\
0.99087 0.43315\\
0.99087 0.43316\\
0.99087 0.43318\\
0.99087 0.43319\\
0.99087 0.43320\\
0.99087 0.43322\\
0.99087 0.43323\\
0.99087 0.43324\\
0.99087 0.43325\\
0.99087 0.43327\\
0.99087 0.43328\\
0.99087 0.43329\\
0.99087 0.43330\\
0.99087 0.43332\\
0.99087 0.43333\\
0.99087 0.43334\\
0.99087 0.43336\\
0.99087 0.43337\\
0.99087 0.43338\\
0.99087 0.43339\\
0.99087 0.43341\\
0.99087 0.43342\\
0.99087 0.43343\\
0.99087 0.43345\\
0.99087 0.43346\\
0.99086 0.43347\\
0.99086 0.43348\\
0.99086 0.43350\\
0.99086 0.43351\\
0.99086 0.43352\\
0.99086 0.43353\\
0.99086 0.43355\\
0.99086 0.43356\\
0.99086 0.43357\\
0.99086 0.43359\\
0.99086 0.43360\\
0.99086 0.43361\\
0.99086 0.43362\\
0.99086 0.43364\\
0.99086 0.43365\\
0.99086 0.43366\\
0.99086 0.43367\\
0.99086 0.43369\\
0.99086 0.43370\\
0.99086 0.43371\\
0.99086 0.43373\\
0.99086 0.43374\\
0.99086 0.43375\\
0.99086 0.43376\\
0.99086 0.43378\\
0.99086 0.43379\\
0.99086 0.43380\\
0.99086 0.43381\\
0.99086 0.43383\\
0.99086 0.43384\\
0.99086 0.43385\\
0.99086 0.43387\\
0.99086 0.43388\\
0.99086 0.43389\\
0.99086 0.43390\\
0.99086 0.43392\\
0.99086 0.43393\\
0.99086 0.43394\\
0.99086 0.43395\\
0.99086 0.43397\\
0.99086 0.43398\\
0.99086 0.43399\\
0.99086 0.43401\\
0.99086 0.43402\\
0.99086 0.43403\\
0.99086 0.43404\\
0.99086 0.43406\\
0.99086 0.43407\\
0.99086 0.43408\\
0.99086 0.43409\\
0.99086 0.43411\\
0.99086 0.43412\\
0.99086 0.43413\\
0.99086 0.43415\\
0.99086 0.43416\\
0.99086 0.43417\\
0.99086 0.43418\\
0.99086 0.43420\\
0.99086 0.43421\\
0.99086 0.43422\\
0.99086 0.43423\\
0.99086 0.43425\\
0.99086 0.43426\\
0.99086 0.43427\\
0.99086 0.43429\\
0.99086 0.43430\\
0.99086 0.43431\\
0.99086 0.43432\\
0.99086 0.43434\\
0.99086 0.43435\\
0.99086 0.43436\\
0.99086 0.43437\\
0.99086 0.43439\\
0.99086 0.43440\\
0.99086 0.43441\\
0.99086 0.43443\\
0.99086 0.43444\\
0.99086 0.43445\\
0.99086 0.43446\\
0.99086 0.43448\\
0.99086 0.43449\\
0.99086 0.43450\\
0.99086 0.43452\\
0.99086 0.43453\\
0.99086 0.43454\\
0.99086 0.43455\\
0.99086 0.43457\\
0.99086 0.43458\\
0.99086 0.43459\\
0.99086 0.43460\\
0.99086 0.43462\\
0.99086 0.43463\\
0.99086 0.43464\\
0.99086 0.43466\\
0.99085 0.43467\\
0.99085 0.43468\\
0.99085 0.43469\\
0.99085 0.43471\\
0.99085 0.43472\\
0.99085 0.43473\\
0.99085 0.43474\\
0.99085 0.43476\\
0.99085 0.43477\\
0.99085 0.43478\\
0.99085 0.43480\\
0.99085 0.43481\\
0.99085 0.43482\\
0.99085 0.43483\\
0.99085 0.43485\\
0.99085 0.43486\\
0.99085 0.43487\\
0.99085 0.43488\\
0.99085 0.43490\\
0.99085 0.43491\\
0.99085 0.43492\\
0.99085 0.43494\\
0.99085 0.43495\\
0.99085 0.43496\\
0.99085 0.43497\\
0.99085 0.43499\\
0.99085 0.43500\\
0.99085 0.43501\\
0.99085 0.43502\\
0.99085 0.43504\\
0.99085 0.43505\\
0.99085 0.43506\\
0.99085 0.43508\\
0.99085 0.43509\\
0.99085 0.43510\\
0.99085 0.43511\\
0.99085 0.43513\\
0.99085 0.43514\\
0.99085 0.43515\\
0.99085 0.43516\\
0.99085 0.43518\\
0.99085 0.43519\\
0.99085 0.43520\\
0.99085 0.43522\\
0.99085 0.43523\\
0.99085 0.43524\\
0.99085 0.43525\\
0.99085 0.43527\\
0.99085 0.43528\\
0.99085 0.43529\\
0.99085 0.43530\\
0.99085 0.43532\\
0.99085 0.43533\\
0.99085 0.43534\\
0.99085 0.43536\\
0.99085 0.43537\\
0.99085 0.43538\\
0.99085 0.43539\\
0.99085 0.43541\\
0.99085 0.43542\\
0.99085 0.43543\\
0.99085 0.43545\\
0.99085 0.43546\\
0.99085 0.43547\\
0.99085 0.43548\\
0.99085 0.43550\\
0.99085 0.43551\\
0.99085 0.43552\\
0.99085 0.43553\\
0.99085 0.43555\\
0.99085 0.43556\\
0.99085 0.43557\\
0.99085 0.43559\\
0.99085 0.43560\\
0.99085 0.43561\\
0.99085 0.43562\\
0.99085 0.43564\\
0.99085 0.43565\\
0.99085 0.43566\\
0.99085 0.43567\\
0.99085 0.43569\\
0.99085 0.43570\\
0.99085 0.43571\\
0.99085 0.43573\\
0.99085 0.43574\\
0.99085 0.43575\\
0.99085 0.43576\\
0.99085 0.43578\\
0.99085 0.43579\\
0.99085 0.43580\\
0.99085 0.43581\\
0.99085 0.43583\\
0.99085 0.43584\\
0.99085 0.43585\\
0.99085 0.43587\\
0.99085 0.43588\\
0.99085 0.43589\\
0.99085 0.43590\\
0.99085 0.43592\\
0.99085 0.43593\\
0.99085 0.43594\\
0.99085 0.43595\\
0.99085 0.43597\\
0.99085 0.43598\\
0.99085 0.43599\\
0.99085 0.43601\\
0.99085 0.43602\\
0.99085 0.43603\\
0.99085 0.43604\\
0.99085 0.43606\\
0.99085 0.43607\\
0.99084 0.43608\\
0.99084 0.43609\\
0.99084 0.43611\\
0.99084 0.43612\\
0.99084 0.43613\\
0.99084 0.43615\\
0.99084 0.43616\\
0.99084 0.43617\\
0.99084 0.43618\\
0.99084 0.43620\\
0.99084 0.43621\\
0.99084 0.43622\\
0.99084 0.43623\\
0.99084 0.43625\\
0.99084 0.43626\\
0.99084 0.43627\\
0.99084 0.43629\\
0.99084 0.43630\\
0.99084 0.43631\\
0.99084 0.43632\\
0.99084 0.43634\\
0.99084 0.43635\\
0.99084 0.43636\\
0.99084 0.43637\\
0.99084 0.43639\\
0.99084 0.43640\\
0.99084 0.43641\\
0.99084 0.43643\\
0.99084 0.43644\\
0.99084 0.43645\\
0.99084 0.43646\\
0.99084 0.43648\\
0.99084 0.43649\\
0.99084 0.43650\\
0.99084 0.43652\\
0.99084 0.43653\\
0.99084 0.43654\\
0.99084 0.43655\\
0.99084 0.43657\\
0.99084 0.43658\\
0.99084 0.43659\\
0.99084 0.43660\\
0.99084 0.43662\\
0.99084 0.43663\\
0.99084 0.43664\\
0.99084 0.43666\\
0.99084 0.43667\\
0.99084 0.43668\\
0.99084 0.43669\\
0.99084 0.43671\\
0.99084 0.43672\\
0.99084 0.43673\\
0.99084 0.43674\\
0.99084 0.43676\\
0.99084 0.43677\\
0.99084 0.43678\\
0.99084 0.43680\\
0.99084 0.43681\\
0.99084 0.43682\\
0.99084 0.43683\\
0.99084 0.43685\\
0.99084 0.43686\\
0.99084 0.43687\\
0.99084 0.43688\\
0.99084 0.43690\\
0.99084 0.43691\\
0.99084 0.43692\\
0.99084 0.43694\\
0.99084 0.43695\\
0.99084 0.43696\\
0.99084 0.43697\\
0.99084 0.43699\\
0.99084 0.43700\\
0.99084 0.43701\\
0.99084 0.43702\\
0.99084 0.43704\\
0.99084 0.43705\\
0.99084 0.43706\\
0.99084 0.43708\\
0.99084 0.43709\\
0.99084 0.43710\\
0.99084 0.43711\\
0.99084 0.43713\\
0.99084 0.43714\\
0.99084 0.43715\\
0.99084 0.43716\\
0.99084 0.43718\\
0.99084 0.43719\\
0.99084 0.43720\\
0.99084 0.43722\\
0.99084 0.43723\\
0.99084 0.43724\\
0.99084 0.43725\\
0.99084 0.43727\\
0.99084 0.43728\\
0.99084 0.43729\\
0.99084 0.43730\\
0.99084 0.43732\\
0.99084 0.43733\\
0.99084 0.43734\\
0.99084 0.43736\\
0.99083 0.43737\\
0.99083 0.43738\\
0.99083 0.43739\\
0.99083 0.43741\\
0.99083 0.43742\\
0.99083 0.43743\\
0.99083 0.43745\\
0.99083 0.43746\\
0.99083 0.43747\\
0.99083 0.43748\\
0.99083 0.43750\\
0.99083 0.43751\\
0.99083 0.43752\\
0.99083 0.43753\\
0.99083 0.43755\\
0.99083 0.43756\\
0.99083 0.43757\\
0.99083 0.43759\\
0.99083 0.43760\\
0.99083 0.43761\\
0.99083 0.43762\\
0.99083 0.43764\\
0.99083 0.43765\\
0.99083 0.43766\\
0.99083 0.43767\\
0.99083 0.43769\\
0.99083 0.43770\\
0.99083 0.43771\\
0.99083 0.43773\\
0.99083 0.43774\\
0.99083 0.43775\\
0.99083 0.43776\\
0.99083 0.43778\\
0.99083 0.43779\\
0.99083 0.43780\\
0.99083 0.43781\\
0.99083 0.43783\\
0.99083 0.43784\\
0.99083 0.43785\\
0.99083 0.43787\\
0.99083 0.43788\\
0.99083 0.43789\\
0.99083 0.43790\\
0.99083 0.43792\\
0.99083 0.43793\\
0.99083 0.43794\\
0.99083 0.43795\\
0.99083 0.43797\\
0.99083 0.43798\\
0.99083 0.43799\\
0.99083 0.43801\\
0.99083 0.43802\\
0.99083 0.43803\\
0.99083 0.43804\\
0.99083 0.43806\\
0.99083 0.43807\\
0.99083 0.43808\\
0.99083 0.43809\\
0.99083 0.43811\\
0.99083 0.43812\\
0.99083 0.43813\\
0.99083 0.43815\\
0.99083 0.43816\\
0.99083 0.43817\\
0.99083 0.43818\\
0.99083 0.43820\\
0.99083 0.43821\\
0.99083 0.43822\\
0.99083 0.43823\\
0.99083 0.43825\\
0.99083 0.43826\\
0.99083 0.43827\\
0.99083 0.43829\\
0.99083 0.43830\\
0.99083 0.43831\\
0.99083 0.43832\\
0.99083 0.43834\\
0.99083 0.43835\\
0.99083 0.43836\\
0.99083 0.43838\\
0.99083 0.43839\\
0.99083 0.43840\\
0.99083 0.43841\\
0.99083 0.43843\\
0.99083 0.43844\\
0.99083 0.43845\\
0.99083 0.43846\\
0.99083 0.43848\\
0.99083 0.43849\\
0.99083 0.43850\\
0.99083 0.43852\\
0.99083 0.43853\\
0.99083 0.43854\\
0.99083 0.43855\\
0.99083 0.43857\\
0.99083 0.43858\\
0.99083 0.43859\\
0.99083 0.43860\\
0.99083 0.43862\\
0.99082 0.43863\\
0.99082 0.43864\\
0.99082 0.43866\\
0.99082 0.43867\\
0.99082 0.43868\\
0.99082 0.43869\\
0.99082 0.43871\\
0.99082 0.43872\\
0.99082 0.43873\\
0.99082 0.43874\\
0.99082 0.43876\\
0.99082 0.43877\\
0.99082 0.43878\\
0.99082 0.43880\\
0.99082 0.43881\\
0.99082 0.43882\\
0.99082 0.43883\\
0.99082 0.43885\\
0.99082 0.43886\\
0.99082 0.43887\\
0.99082 0.43888\\
0.99082 0.43890\\
0.99082 0.43891\\
0.99082 0.43892\\
0.99082 0.43894\\
0.99082 0.43895\\
0.99082 0.43896\\
0.99082 0.43897\\
0.99082 0.43899\\
0.99082 0.43900\\
0.99082 0.43901\\
0.99082 0.43902\\
0.99082 0.43904\\
0.99082 0.43905\\
0.99082 0.43906\\
0.99082 0.43908\\
0.99082 0.43909\\
0.99082 0.43910\\
0.99082 0.43911\\
0.99082 0.43913\\
0.99082 0.43914\\
0.99082 0.43915\\
0.99082 0.43916\\
0.99082 0.43918\\
0.99082 0.43919\\
0.99082 0.43920\\
0.99082 0.43922\\
0.99082 0.43923\\
0.99082 0.43924\\
0.99082 0.43925\\
0.99082 0.43927\\
0.99082 0.43928\\
0.99082 0.43929\\
0.99082 0.43930\\
0.99082 0.43932\\
0.99082 0.43933\\
0.99082 0.43934\\
0.99082 0.43936\\
0.99082 0.43937\\
0.99082 0.43938\\
0.99082 0.43939\\
0.99082 0.43941\\
0.99082 0.43942\\
0.99082 0.43943\\
0.99082 0.43945\\
0.99082 0.43946\\
0.99082 0.43947\\
0.99082 0.43948\\
0.99082 0.43950\\
0.99082 0.43951\\
0.99082 0.43952\\
0.99082 0.43953\\
0.99082 0.43955\\
0.99082 0.43956\\
0.99082 0.43957\\
0.99082 0.43959\\
0.99082 0.43960\\
0.99082 0.43961\\
0.99082 0.43962\\
0.99082 0.43964\\
0.99082 0.43965\\
0.99082 0.43966\\
0.99082 0.43967\\
0.99082 0.43969\\
0.99082 0.43970\\
0.99082 0.43971\\
0.99082 0.43973\\
0.99082 0.43974\\
0.99082 0.43975\\
0.99082 0.43976\\
0.99082 0.43978\\
0.99082 0.43979\\
0.99082 0.43980\\
0.99082 0.43981\\
0.99082 0.43983\\
0.99082 0.43984\\
0.99082 0.43985\\
0.99082 0.43987\\
0.99081 0.43988\\
0.99081 0.43989\\
0.99081 0.43990\\
0.99081 0.43992\\
0.99081 0.43993\\
0.99081 0.43994\\
0.99081 0.43995\\
0.99081 0.43997\\
0.99081 0.43998\\
0.99081 0.43999\\
0.99081 0.44001\\
0.99081 0.44002\\
0.99081 0.44003\\
0.99081 0.44004\\
0.99081 0.44006\\
0.99081 0.44007\\
0.99081 0.44008\\
0.99081 0.44009\\
0.99081 0.44011\\
0.99081 0.44012\\
0.99081 0.44013\\
0.99081 0.44015\\
0.99081 0.44016\\
0.99081 0.44017\\
0.99081 0.44018\\
0.99081 0.44020\\
0.99081 0.44021\\
0.99081 0.44022\\
0.99081 0.44023\\
0.99081 0.44025\\
0.99081 0.44026\\
0.99081 0.44027\\
0.99081 0.44029\\
0.99081 0.44030\\
0.99081 0.44031\\
0.99081 0.44032\\
0.99081 0.44034\\
0.99081 0.44035\\
0.99081 0.44036\\
0.99081 0.44038\\
0.99081 0.44039\\
0.99081 0.44040\\
0.99081 0.44041\\
0.99081 0.44043\\
0.99081 0.44044\\
0.99081 0.44045\\
0.99081 0.44046\\
0.99081 0.44048\\
0.99081 0.44049\\
0.99081 0.44050\\
0.99081 0.44052\\
0.99081 0.44053\\
0.99081 0.44054\\
0.99081 0.44055\\
0.99081 0.44057\\
0.99081 0.44058\\
0.99081 0.44059\\
0.99081 0.44060\\
0.99081 0.44062\\
0.99081 0.44063\\
0.99081 0.44064\\
0.99081 0.44066\\
0.99081 0.44067\\
0.99081 0.44068\\
0.99081 0.44069\\
0.99081 0.44071\\
0.99081 0.44072\\
0.99081 0.44073\\
0.99081 0.44074\\
0.99081 0.44076\\
0.99081 0.44077\\
0.99081 0.44078\\
0.99081 0.44080\\
0.99081 0.44081\\
0.99081 0.44082\\
0.99081 0.44083\\
0.99081 0.44085\\
0.99081 0.44086\\
0.99081 0.44087\\
0.99081 0.44088\\
0.99081 0.44090\\
0.99081 0.44091\\
0.99081 0.44092\\
0.99081 0.44094\\
0.99081 0.44095\\
0.99081 0.44096\\
0.99081 0.44097\\
0.99081 0.44099\\
0.99081 0.44100\\
0.99081 0.44101\\
0.99081 0.44102\\
0.99081 0.44104\\
0.99081 0.44105\\
0.99081 0.44106\\
0.99081 0.44108\\
0.99081 0.44109\\
0.99081 0.44110\\
0.99081 0.44111\\
0.99081 0.44113\\
0.99081 0.44114\\
0.99081 0.44115\\
0.99081 0.44116\\
0.99081 0.44118\\
0.99080 0.44119\\
0.99080 0.44120\\
0.99080 0.44122\\
0.99080 0.44123\\
0.99080 0.44124\\
0.99080 0.44125\\
0.99080 0.44127\\
0.99080 0.44128\\
0.99080 0.44129\\
0.99080 0.44130\\
0.99080 0.44132\\
0.99080 0.44133\\
0.99080 0.44134\\
0.99080 0.44136\\
0.99080 0.44137\\
0.99080 0.44138\\
0.99080 0.44139\\
0.99080 0.44141\\
0.99080 0.44142\\
0.99080 0.44143\\
0.99080 0.44145\\
0.99080 0.44146\\
0.99080 0.44147\\
0.99080 0.44148\\
0.99080 0.44150\\
0.99080 0.44151\\
0.99080 0.44152\\
0.99080 0.44153\\
0.99080 0.44155\\
0.99080 0.44156\\
0.99080 0.44157\\
0.99080 0.44159\\
0.99080 0.44160\\
0.99080 0.44161\\
0.99080 0.44162\\
0.99080 0.44164\\
0.99080 0.44165\\
0.99080 0.44166\\
0.99080 0.44167\\
0.99080 0.44169\\
0.99080 0.44170\\
0.99080 0.44171\\
0.99080 0.44173\\
0.99080 0.44174\\
0.99080 0.44175\\
0.99080 0.44176\\
0.99080 0.44178\\
0.99080 0.44179\\
0.99080 0.44180\\
0.99080 0.44181\\
0.99080 0.44183\\
0.99080 0.44184\\
0.99080 0.44185\\
0.99080 0.44187\\
0.99080 0.44188\\
0.99080 0.44189\\
0.99080 0.44190\\
0.99080 0.44192\\
0.99080 0.44193\\
0.99080 0.44194\\
0.99080 0.44195\\
0.99080 0.44197\\
0.99080 0.44198\\
0.99080 0.44199\\
0.99080 0.44201\\
0.99080 0.44202\\
0.99080 0.44203\\
0.99080 0.44204\\
0.99080 0.44206\\
0.99080 0.44207\\
0.99080 0.44208\\
0.99080 0.44209\\
0.99080 0.44211\\
0.99080 0.44212\\
0.99080 0.44213\\
0.99080 0.44215\\
0.99080 0.44216\\
0.99080 0.44217\\
0.99080 0.44218\\
0.99080 0.44220\\
0.99080 0.44221\\
0.99080 0.44222\\
0.99080 0.44223\\
0.99080 0.44225\\
0.99080 0.44226\\
0.99080 0.44227\\
0.99080 0.44229\\
0.99080 0.44230\\
0.99080 0.44231\\
0.99080 0.44232\\
0.99080 0.44234\\
0.99080 0.44235\\
0.99080 0.44236\\
0.99080 0.44238\\
0.99080 0.44239\\
0.99080 0.44240\\
0.99080 0.44241\\
0.99080 0.44243\\
0.99080 0.44244\\
0.99080 0.44245\\
0.99080 0.44246\\
0.99080 0.44248\\
0.99080 0.44249\\
0.99080 0.44250\\
0.99079 0.44252\\
0.99079 0.44253\\
0.99079 0.44254\\
0.99079 0.44255\\
0.99079 0.44257\\
0.99079 0.44258\\
0.99079 0.44259\\
0.99079 0.44260\\
0.99079 0.44262\\
0.99079 0.44263\\
0.99079 0.44264\\
0.99079 0.44266\\
0.99079 0.44267\\
0.99079 0.44268\\
0.99079 0.44269\\
0.99079 0.44271\\
0.99079 0.44272\\
0.99079 0.44273\\
0.99079 0.44274\\
0.99079 0.44276\\
0.99079 0.44277\\
0.99079 0.44278\\
0.99079 0.44280\\
0.99079 0.44281\\
0.99079 0.44282\\
0.99079 0.44283\\
0.99079 0.44285\\
0.99079 0.44286\\
0.99079 0.44287\\
0.99079 0.44288\\
0.99079 0.44290\\
0.99079 0.44291\\
0.99079 0.44292\\
0.99079 0.44294\\
0.99079 0.44295\\
0.99079 0.44296\\
0.99079 0.44297\\
0.99079 0.44299\\
0.99079 0.44300\\
0.99079 0.44301\\
0.99079 0.44302\\
0.99079 0.44304\\
0.99079 0.44305\\
0.99079 0.44306\\
0.99079 0.44308\\
0.99079 0.44309\\
0.99079 0.44310\\
0.99079 0.44311\\
0.99079 0.44313\\
0.99079 0.44314\\
0.99079 0.44315\\
0.99079 0.44316\\
0.99079 0.44318\\
0.99079 0.44319\\
0.99079 0.44320\\
0.99079 0.44322\\
0.99079 0.44323\\
0.99079 0.44324\\
0.99079 0.44325\\
0.99079 0.44327\\
0.99079 0.44328\\
0.99079 0.44329\\
0.99079 0.44331\\
0.99079 0.44332\\
0.99079 0.44333\\
0.99079 0.44334\\
0.99079 0.44336\\
0.99079 0.44337\\
0.99079 0.44338\\
0.99079 0.44339\\
0.99079 0.44341\\
0.99079 0.44342\\
0.99079 0.44343\\
0.99079 0.44345\\
0.99079 0.44346\\
0.99079 0.44347\\
0.99078 0.44348\\
0.99078 0.44350\\
0.99078 0.44351\\
0.99078 0.44352\\
0.99078 0.44353\\
0.99078 0.44355\\
0.99078 0.44356\\
0.99078 0.44357\\
0.99078 0.44359\\
0.99078 0.44360\\
0.99078 0.44361\\
0.99078 0.44362\\
0.99078 0.44364\\
0.99078 0.44365\\
0.99078 0.44366\\
0.99078 0.44367\\
0.99078 0.44369\\
0.99078 0.44370\\
0.99078 0.44371\\
0.99078 0.44373\\
0.99078 0.44374\\
0.99078 0.44375\\
0.99078 0.44376\\
0.99078 0.44378\\
0.99078 0.44379\\
0.99078 0.44380\\
0.99078 0.44381\\
0.99078 0.44383\\
0.99078 0.44384\\
0.99078 0.44385\\
0.99078 0.44387\\
0.99078 0.44388\\
0.99078 0.44389\\
0.99078 0.44390\\
0.99078 0.44392\\
0.99078 0.44393\\
0.99078 0.44394\\
0.99078 0.44395\\
0.99078 0.44397\\
0.99078 0.44398\\
0.99078 0.44399\\
0.99078 0.44401\\
0.99078 0.44402\\
0.99078 0.44403\\
0.99078 0.44404\\
0.99078 0.44406\\
0.99078 0.44407\\
0.99078 0.44408\\
0.99078 0.44409\\
0.99078 0.44411\\
0.99078 0.44412\\
0.99078 0.44413\\
0.99078 0.44415\\
0.99078 0.44416\\
0.99078 0.44417\\
0.99078 0.44418\\
0.99078 0.44420\\
0.99078 0.44421\\
0.99078 0.44422\\
0.99078 0.44423\\
0.99078 0.44425\\
0.99078 0.44426\\
0.99078 0.44427\\
0.99078 0.44429\\
0.99078 0.44430\\
0.99078 0.44431\\
0.99078 0.44432\\
0.99078 0.44434\\
0.99078 0.44435\\
0.99078 0.44436\\
0.99078 0.44438\\
0.99078 0.44439\\
0.99078 0.44440\\
0.99078 0.44441\\
0.99078 0.44443\\
0.99078 0.44444\\
0.99078 0.44445\\
0.99078 0.44446\\
0.99078 0.44448\\
0.99078 0.44449\\
0.99078 0.44450\\
0.99078 0.44452\\
0.99078 0.44453\\
0.99078 0.44454\\
0.99078 0.44455\\
0.99078 0.44457\\
0.99078 0.44458\\
0.99078 0.44459\\
0.99078 0.44460\\
0.99078 0.44462\\
0.99078 0.44463\\
0.99078 0.44464\\
0.99078 0.44466\\
0.99078 0.44467\\
0.99078 0.44468\\
0.99078 0.44469\\
0.99078 0.44471\\
0.99078 0.44472\\
0.99078 0.44473\\
0.99078 0.44474\\
0.99078 0.44476\\
0.99078 0.44477\\
0.99077 0.44478\\
0.99077 0.44480\\
0.99077 0.44481\\
0.99077 0.44482\\
0.99077 0.44483\\
0.99077 0.44485\\
0.99077 0.44486\\
0.99077 0.44487\\
0.99077 0.44488\\
0.99077 0.44490\\
0.99077 0.44491\\
0.99077 0.44492\\
0.99077 0.44494\\
0.99077 0.44495\\
0.99077 0.44496\\
0.99077 0.44497\\
0.99077 0.44499\\
0.99077 0.44500\\
0.99077 0.44501\\
0.99077 0.44502\\
0.99077 0.44504\\
0.99077 0.44505\\
0.99077 0.44506\\
0.99077 0.44508\\
0.99077 0.44509\\
0.99077 0.44510\\
0.99077 0.44511\\
0.99077 0.44513\\
0.99077 0.44514\\
0.99077 0.44515\\
0.99077 0.44516\\
0.99077 0.44518\\
0.99077 0.44519\\
0.99077 0.44520\\
0.99077 0.44522\\
0.99077 0.44523\\
0.99077 0.44524\\
0.99077 0.44525\\
0.99077 0.44527\\
0.99077 0.44528\\
0.99077 0.44529\\
0.99077 0.44531\\
0.99077 0.44532\\
0.99077 0.44533\\
0.99077 0.44534\\
0.99077 0.44536\\
0.99077 0.44537\\
0.99077 0.44538\\
0.99077 0.44539\\
0.99077 0.44541\\
0.99077 0.44542\\
0.99077 0.44543\\
0.99077 0.44545\\
0.99077 0.44546\\
0.99077 0.44547\\
0.99077 0.44548\\
0.99077 0.44550\\
0.99077 0.44551\\
0.99077 0.44552\\
0.99077 0.44553\\
0.99077 0.44555\\
0.99077 0.44556\\
0.99077 0.44557\\
0.99077 0.44559\\
0.99077 0.44560\\
0.99077 0.44561\\
0.99077 0.44562\\
0.99077 0.44564\\
0.99077 0.44565\\
0.99077 0.44566\\
0.99077 0.44567\\
0.99077 0.44569\\
0.99077 0.44570\\
0.99077 0.44571\\
0.99077 0.44573\\
0.99077 0.44574\\
0.99077 0.44575\\
0.99077 0.44576\\
0.99077 0.44578\\
0.99077 0.44579\\
0.99077 0.44580\\
0.99077 0.44581\\
0.99077 0.44583\\
0.99077 0.44584\\
0.99077 0.44585\\
0.99077 0.44587\\
0.99077 0.44588\\
0.99077 0.44589\\
0.99077 0.44590\\
0.99077 0.44592\\
0.99077 0.44593\\
0.99077 0.44594\\
0.99077 0.44595\\
0.99077 0.44597\\
0.99077 0.44598\\
0.99077 0.44599\\
0.99077 0.44601\\
0.99077 0.44602\\
0.99077 0.44603\\
0.99077 0.44604\\
0.99077 0.44606\\
0.99077 0.44607\\
0.99077 0.44608\\
0.99077 0.44609\\
0.99077 0.44611\\
0.99077 0.44612\\
0.99077 0.44613\\
0.99077 0.44615\\
0.99076 0.44616\\
0.99076 0.44617\\
0.99076 0.44618\\
0.99076 0.44620\\
0.99076 0.44621\\
0.99076 0.44622\\
0.99076 0.44623\\
0.99076 0.44625\\
0.99076 0.44626\\
0.99076 0.44627\\
0.99076 0.44629\\
0.99076 0.44630\\
0.99076 0.44631\\
0.99076 0.44632\\
0.99076 0.44634\\
0.99076 0.44635\\
0.99076 0.44636\\
0.99076 0.44638\\
0.99076 0.44639\\
0.99076 0.44640\\
0.99076 0.44641\\
0.99076 0.44643\\
0.99076 0.44644\\
0.99076 0.44645\\
0.99076 0.44646\\
0.99076 0.44648\\
0.99076 0.44649\\
0.99076 0.44650\\
0.99076 0.44652\\
0.99076 0.44653\\
0.99076 0.44654\\
0.99076 0.44655\\
0.99076 0.44657\\
0.99076 0.44658\\
0.99076 0.44659\\
0.99076 0.44660\\
0.99076 0.44662\\
0.99076 0.44663\\
0.99076 0.44664\\
0.99076 0.44666\\
0.99076 0.44667\\
0.99076 0.44668\\
0.99076 0.44669\\
0.99076 0.44671\\
0.99076 0.44672\\
0.99076 0.44673\\
0.99076 0.44674\\
0.99076 0.44676\\
0.99076 0.44677\\
0.99076 0.44678\\
0.99076 0.44680\\
0.99076 0.44681\\
0.99076 0.44682\\
0.99076 0.44683\\
0.99076 0.44685\\
0.99076 0.44686\\
0.99076 0.44687\\
0.99076 0.44688\\
0.99076 0.44690\\
0.99076 0.44691\\
0.99076 0.44692\\
0.99076 0.44694\\
0.99076 0.44695\\
0.99076 0.44696\\
0.99076 0.44697\\
0.99076 0.44699\\
0.99076 0.44700\\
0.99076 0.44701\\
0.99076 0.44702\\
0.99076 0.44704\\
0.99076 0.44705\\
0.99076 0.44706\\
0.99076 0.44708\\
0.99076 0.44709\\
0.99076 0.44710\\
0.99076 0.44711\\
0.99076 0.44713\\
0.99076 0.44714\\
0.99076 0.44715\\
0.99076 0.44716\\
0.99075 0.44718\\
0.99075 0.44719\\
0.99075 0.44720\\
0.99075 0.44722\\
0.99075 0.44723\\
0.99075 0.44724\\
0.99075 0.44725\\
0.99075 0.44727\\
0.99075 0.44728\\
0.99075 0.44729\\
0.99075 0.44731\\
0.99075 0.44732\\
0.99075 0.44733\\
0.99075 0.44734\\
0.99075 0.44736\\
0.99075 0.44737\\
0.99075 0.44738\\
0.99075 0.44739\\
0.99075 0.44741\\
0.99075 0.44742\\
0.99075 0.44743\\
0.99075 0.44745\\
0.99075 0.44746\\
0.99075 0.44747\\
0.99075 0.44748\\
0.99075 0.44750\\
0.99075 0.44751\\
0.99075 0.44752\\
0.99075 0.44753\\
0.99075 0.44755\\
0.99075 0.44756\\
0.99075 0.44757\\
0.99075 0.44759\\
0.99075 0.44760\\
0.99075 0.44761\\
0.99075 0.44762\\
0.99075 0.44764\\
0.99075 0.44765\\
0.99075 0.44766\\
0.99075 0.44767\\
0.99075 0.44769\\
0.99075 0.44770\\
0.99075 0.44771\\
0.99075 0.44773\\
0.99075 0.44774\\
0.99075 0.44775\\
0.99075 0.44776\\
0.99075 0.44778\\
0.99075 0.44779\\
0.99075 0.44780\\
0.99075 0.44781\\
0.99075 0.44783\\
0.99075 0.44784\\
0.99075 0.44785\\
0.99075 0.44787\\
0.99075 0.44788\\
0.99075 0.44789\\
0.99075 0.44790\\
0.99075 0.44792\\
0.99075 0.44793\\
0.99075 0.44794\\
0.99075 0.44795\\
0.99075 0.44797\\
0.99075 0.44798\\
0.99075 0.44799\\
0.99075 0.44801\\
0.99075 0.44802\\
0.99075 0.44803\\
0.99075 0.44804\\
0.99075 0.44806\\
0.99075 0.44807\\
0.99075 0.44808\\
0.99075 0.44809\\
0.99075 0.44811\\
0.99075 0.44812\\
0.99075 0.44813\\
0.99075 0.44815\\
0.99075 0.44816\\
0.99075 0.44817\\
0.99075 0.44818\\
0.99075 0.44820\\
0.99075 0.44821\\
0.99075 0.44822\\
0.99075 0.44824\\
0.99075 0.44825\\
0.99075 0.44826\\
0.99075 0.44827\\
0.99075 0.44829\\
0.99075 0.44830\\
0.99075 0.44831\\
0.99075 0.44832\\
0.99075 0.44834\\
0.99074 0.44835\\
0.99074 0.44836\\
0.99074 0.44838\\
0.99074 0.44839\\
0.99074 0.44840\\
0.99074 0.44841\\
0.99074 0.44843\\
0.99074 0.44844\\
0.99074 0.44845\\
0.99074 0.44846\\
0.99074 0.44848\\
0.99074 0.44849\\
0.99074 0.44850\\
0.99074 0.44852\\
0.99074 0.44853\\
0.99074 0.44854\\
0.99074 0.44855\\
0.99074 0.44857\\
0.99074 0.44858\\
0.99074 0.44859\\
0.99074 0.44860\\
0.99074 0.44862\\
0.99074 0.44863\\
0.99074 0.44864\\
0.99074 0.44866\\
0.99074 0.44867\\
0.99074 0.44868\\
0.99074 0.44869\\
0.99074 0.44871\\
0.99074 0.44872\\
0.99074 0.44873\\
0.99074 0.44874\\
0.99074 0.44876\\
0.99074 0.44877\\
0.99074 0.44878\\
0.99074 0.44880\\
0.99074 0.44881\\
0.99074 0.44882\\
0.99074 0.44883\\
0.99074 0.44885\\
0.99074 0.44886\\
0.99074 0.44887\\
0.99074 0.44888\\
0.99074 0.44890\\
0.99074 0.44891\\
0.99074 0.44892\\
0.99074 0.44894\\
0.99074 0.44895\\
0.99074 0.44896\\
0.99074 0.44897\\
0.99074 0.44899\\
0.99074 0.44900\\
0.99074 0.44901\\
0.99074 0.44902\\
0.99074 0.44904\\
0.99074 0.44905\\
0.99074 0.44906\\
0.99074 0.44908\\
0.99074 0.44909\\
0.99074 0.44910\\
0.99074 0.44911\\
0.99074 0.44913\\
0.99074 0.44914\\
0.99074 0.44915\\
0.99074 0.44916\\
0.99074 0.44918\\
0.99074 0.44919\\
0.99074 0.44920\\
0.99074 0.44922\\
0.99074 0.44923\\
0.99074 0.44924\\
0.99074 0.44925\\
0.99074 0.44927\\
0.99074 0.44928\\
0.99074 0.44929\\
0.99074 0.44931\\
0.99074 0.44932\\
0.99074 0.44933\\
0.99074 0.44934\\
0.99074 0.44936\\
0.99074 0.44937\\
0.99074 0.44938\\
0.99074 0.44939\\
0.99074 0.44941\\
0.99074 0.44942\\
0.99074 0.44943\\
0.99074 0.44945\\
0.99074 0.44946\\
0.99074 0.44947\\
0.99074 0.44948\\
0.99074 0.44950\\
0.99074 0.44951\\
0.99074 0.44952\\
0.99073 0.44953\\
0.99073 0.44955\\
0.99073 0.44956\\
0.99073 0.44957\\
0.99073 0.44959\\
0.99073 0.44960\\
0.99073 0.44961\\
0.99073 0.44962\\
0.99073 0.44964\\
0.99073 0.44965\\
0.99073 0.44966\\
0.99073 0.44967\\
0.99073 0.44969\\
0.99073 0.44970\\
0.99073 0.44971\\
0.99073 0.44973\\
0.99073 0.44974\\
0.99073 0.44975\\
0.99073 0.44976\\
0.99073 0.44978\\
0.99073 0.44979\\
0.99073 0.44980\\
0.99073 0.44981\\
0.99073 0.44983\\
0.99073 0.44984\\
0.99073 0.44985\\
0.99073 0.44987\\
0.99073 0.44988\\
0.99073 0.44989\\
0.99073 0.44990\\
0.99073 0.44992\\
0.99073 0.44993\\
0.99073 0.44994\\
0.99073 0.44995\\
0.99073 0.44997\\
0.99073 0.44998\\
0.99073 0.44999\\
0.99073 0.45001\\
0.99073 0.45002\\
0.99073 0.45003\\
0.99073 0.45004\\
0.99073 0.45006\\
0.99073 0.45007\\
0.99073 0.45008\\
0.99073 0.45009\\
0.99073 0.45011\\
0.99073 0.45012\\
0.99073 0.45013\\
0.99073 0.45015\\
0.99073 0.45016\\
0.99073 0.45017\\
0.99073 0.45018\\
0.99073 0.45020\\
0.99073 0.45021\\
0.99073 0.45022\\
0.99073 0.45024\\
0.99073 0.45025\\
0.99073 0.45026\\
0.99073 0.45027\\
0.99073 0.45029\\
0.99073 0.45030\\
0.99073 0.45031\\
0.99073 0.45032\\
0.99073 0.45034\\
0.99073 0.45035\\
0.99073 0.45036\\
0.99073 0.45038\\
0.99073 0.45039\\
0.99073 0.45040\\
0.99073 0.45041\\
0.99073 0.45043\\
0.99073 0.45044\\
0.99073 0.45045\\
0.99073 0.45046\\
0.99073 0.45048\\
0.99073 0.45049\\
0.99073 0.45050\\
0.99073 0.45052\\
0.99073 0.45053\\
0.99073 0.45054\\
0.99073 0.45055\\
0.99073 0.45057\\
0.99073 0.45058\\
0.99073 0.45059\\
0.99073 0.45060\\
0.99073 0.45062\\
0.99073 0.45063\\
0.99073 0.45064\\
0.99073 0.45066\\
0.99073 0.45067\\
0.99073 0.45068\\
0.99073 0.45069\\
0.99073 0.45071\\
0.99073 0.45072\\
0.99073 0.45073\\
0.99072 0.45074\\
0.99072 0.45076\\
0.99072 0.45077\\
0.99072 0.45078\\
0.99072 0.45080\\
0.99072 0.45081\\
0.99072 0.45082\\
0.99072 0.45083\\
0.99072 0.45085\\
0.99072 0.45086\\
0.99072 0.45087\\
0.99072 0.45088\\
0.99072 0.45090\\
0.99072 0.45091\\
0.99072 0.45092\\
0.99072 0.45094\\
0.99072 0.45095\\
0.99072 0.45096\\
0.99072 0.45097\\
0.99072 0.45099\\
0.99072 0.45100\\
0.99072 0.45101\\
0.99072 0.45102\\
0.99072 0.45104\\
0.99072 0.45105\\
0.99072 0.45106\\
0.99072 0.45108\\
0.99072 0.45109\\
0.99072 0.45110\\
0.99072 0.45111\\
0.99072 0.45113\\
0.99072 0.45114\\
0.99072 0.45115\\
0.99072 0.45116\\
0.99072 0.45118\\
0.99072 0.45119\\
0.99072 0.45120\\
0.99072 0.45122\\
0.99072 0.45123\\
0.99072 0.45124\\
0.99072 0.45125\\
0.99072 0.45127\\
0.99072 0.45128\\
0.99072 0.45129\\
0.99072 0.45131\\
0.99072 0.45132\\
0.99072 0.45133\\
0.99072 0.45134\\
0.99072 0.45136\\
0.99072 0.45137\\
0.99072 0.45138\\
0.99072 0.45139\\
0.99072 0.45141\\
0.99072 0.45142\\
0.99072 0.45143\\
0.99072 0.45145\\
0.99072 0.45146\\
0.99072 0.45147\\
0.99072 0.45148\\
0.99072 0.45150\\
0.99072 0.45151\\
0.99072 0.45152\\
0.99072 0.45153\\
0.99072 0.45155\\
0.99072 0.45156\\
0.99072 0.45157\\
0.99072 0.45159\\
0.99072 0.45160\\
0.99072 0.45161\\
0.99072 0.45162\\
0.99072 0.45164\\
0.99072 0.45165\\
0.99072 0.45166\\
0.99072 0.45167\\
0.99072 0.45169\\
0.99072 0.45170\\
0.99072 0.45171\\
0.99072 0.45173\\
0.99072 0.45174\\
0.99072 0.45175\\
0.99072 0.45176\\
0.99072 0.45178\\
0.99072 0.45179\\
0.99072 0.45180\\
0.99072 0.45181\\
0.99072 0.45183\\
0.99072 0.45184\\
0.99072 0.45185\\
0.99072 0.45187\\
0.99072 0.45188\\
0.99072 0.45189\\
0.99072 0.45190\\
0.99072 0.45192\\
0.99072 0.45193\\
0.99071 0.45194\\
0.99071 0.45195\\
0.99071 0.45197\\
0.99071 0.45198\\
0.99071 0.45199\\
0.99071 0.45201\\
0.99071 0.45202\\
0.99071 0.45203\\
0.99071 0.45204\\
0.99071 0.45206\\
0.99071 0.45207\\
0.99071 0.45208\\
0.99071 0.45209\\
0.99071 0.45211\\
0.99071 0.45212\\
0.99071 0.45213\\
0.99071 0.45215\\
0.99071 0.45216\\
0.99071 0.45217\\
0.99071 0.45218\\
0.99071 0.45220\\
0.99071 0.45221\\
0.99071 0.45222\\
0.99071 0.45224\\
0.99071 0.45225\\
0.99071 0.45226\\
0.99071 0.45227\\
0.99071 0.45229\\
0.99071 0.45230\\
0.99071 0.45231\\
0.99071 0.45232\\
0.99071 0.45234\\
0.99071 0.45235\\
0.99071 0.45236\\
0.99071 0.45238\\
0.99071 0.45239\\
0.99071 0.45240\\
0.99071 0.45241\\
0.99071 0.45243\\
0.99071 0.45244\\
0.99071 0.45245\\
0.99071 0.45246\\
0.99071 0.45248\\
0.99071 0.45249\\
0.99071 0.45250\\
0.99071 0.45252\\
0.99071 0.45253\\
0.99071 0.45254\\
0.99071 0.45255\\
0.99071 0.45257\\
0.99071 0.45258\\
0.99071 0.45259\\
0.99071 0.45260\\
0.99071 0.45262\\
0.99071 0.45263\\
0.99071 0.45264\\
0.99071 0.45266\\
0.99071 0.45267\\
0.99071 0.45268\\
0.99071 0.45269\\
0.99071 0.45271\\
0.99071 0.45272\\
0.99071 0.45273\\
0.99071 0.45274\\
0.99071 0.45276\\
0.99071 0.45277\\
0.99071 0.45278\\
0.99071 0.45280\\
0.99071 0.45281\\
0.99071 0.45282\\
0.99071 0.45283\\
0.99071 0.45285\\
0.99071 0.45286\\
0.99071 0.45287\\
0.99071 0.45288\\
0.99071 0.45290\\
0.99071 0.45291\\
0.99071 0.45292\\
0.99071 0.45294\\
0.99071 0.45295\\
0.99071 0.45296\\
0.99071 0.45297\\
0.99071 0.45299\\
0.99071 0.45300\\
0.99071 0.45301\\
0.99071 0.45302\\
0.99070 0.45304\\
0.99070 0.45305\\
0.99070 0.45306\\
0.99070 0.45308\\
0.99070 0.45309\\
0.99070 0.45310\\
0.99070 0.45311\\
0.99070 0.45313\\
0.99070 0.45314\\
0.99070 0.45315\\
0.99070 0.45317\\
0.99070 0.45318\\
0.99070 0.45319\\
0.99070 0.45320\\
0.99070 0.45322\\
0.99070 0.45323\\
0.99070 0.45324\\
0.99070 0.45325\\
0.99070 0.45327\\
0.99070 0.45328\\
0.99070 0.45329\\
0.99070 0.45331\\
0.99070 0.45332\\
0.99070 0.45333\\
0.99070 0.45334\\
0.99070 0.45336\\
0.99070 0.45337\\
0.99070 0.45338\\
0.99070 0.45339\\
0.99070 0.45341\\
0.99070 0.45342\\
0.99070 0.45343\\
0.99070 0.45345\\
0.99070 0.45346\\
0.99070 0.45347\\
0.99070 0.45348\\
0.99070 0.45350\\
0.99070 0.45351\\
0.99070 0.45352\\
0.99070 0.45353\\
0.99070 0.45355\\
0.99070 0.45356\\
0.99070 0.45357\\
0.99070 0.45359\\
0.99070 0.45360\\
0.99070 0.45361\\
0.99070 0.45362\\
0.99070 0.45364\\
0.99070 0.45365\\
0.99070 0.45366\\
0.99070 0.45367\\
0.99070 0.45369\\
0.99070 0.45370\\
0.99070 0.45371\\
0.99070 0.45373\\
0.99070 0.45374\\
0.99070 0.45375\\
0.99070 0.45376\\
0.99070 0.45378\\
0.99070 0.45379\\
0.99070 0.45380\\
0.99070 0.45381\\
0.99070 0.45383\\
0.99070 0.45384\\
0.99070 0.45385\\
0.99070 0.45387\\
0.99070 0.45388\\
0.99070 0.45389\\
0.99070 0.45390\\
0.99070 0.45392\\
0.99070 0.45393\\
0.99070 0.45394\\
0.99070 0.45395\\
0.99070 0.45397\\
0.99070 0.45398\\
0.99070 0.45399\\
0.99070 0.45401\\
0.99070 0.45402\\
0.99070 0.45403\\
0.99070 0.45404\\
0.99070 0.45406\\
0.99070 0.45407\\
0.99070 0.45408\\
0.99070 0.45409\\
0.99070 0.45411\\
0.99070 0.45412\\
0.99070 0.45413\\
0.99070 0.45415\\
0.99070 0.45416\\
0.99070 0.45417\\
0.99070 0.45418\\
0.99070 0.45420\\
0.99070 0.45421\\
0.99070 0.45422\\
0.99070 0.45424\\
0.99070 0.45425\\
0.99070 0.45426\\
0.99069 0.45427\\
0.99069 0.45429\\
0.99069 0.45430\\
0.99069 0.45431\\
0.99069 0.45432\\
0.99069 0.45434\\
0.99069 0.45435\\
0.99069 0.45436\\
0.99069 0.45438\\
0.99069 0.45439\\
0.99069 0.45440\\
0.99069 0.45441\\
0.99069 0.45443\\
0.99069 0.45444\\
0.99069 0.45445\\
0.99069 0.45446\\
0.99069 0.45448\\
0.99069 0.45449\\
0.99069 0.45450\\
0.99069 0.45452\\
0.99069 0.45453\\
0.99069 0.45454\\
0.99069 0.45455\\
0.99069 0.45457\\
0.99069 0.45458\\
0.99069 0.45459\\
0.99069 0.45460\\
0.99069 0.45462\\
0.99069 0.45463\\
0.99069 0.45464\\
0.99069 0.45466\\
0.99069 0.45467\\
0.99069 0.45468\\
0.99069 0.45469\\
0.99069 0.45471\\
0.99069 0.45472\\
0.99069 0.45473\\
0.99069 0.45474\\
0.99069 0.45476\\
0.99069 0.45477\\
0.99069 0.45478\\
0.99069 0.45480\\
0.99069 0.45481\\
0.99069 0.45482\\
0.99069 0.45483\\
0.99069 0.45485\\
0.99069 0.45486\\
0.99069 0.45487\\
0.99069 0.45488\\
0.99069 0.45490\\
0.99069 0.45491\\
0.99069 0.45492\\
0.99069 0.45494\\
0.99069 0.45495\\
0.99069 0.45496\\
0.99069 0.45497\\
0.99069 0.45499\\
0.99069 0.45500\\
0.99069 0.45501\\
0.99069 0.45502\\
0.99069 0.45504\\
0.99069 0.45505\\
0.99069 0.45506\\
0.99069 0.45508\\
0.99069 0.45509\\
0.99069 0.45510\\
0.99069 0.45511\\
0.99069 0.45513\\
0.99069 0.45514\\
0.99069 0.45515\\
0.99069 0.45517\\
0.99069 0.45518\\
0.99069 0.45519\\
0.99069 0.45520\\
0.99069 0.45522\\
0.99069 0.45523\\
0.99069 0.45524\\
0.99069 0.45525\\
0.99069 0.45527\\
0.99069 0.45528\\
0.99069 0.45529\\
0.99069 0.45531\\
0.99069 0.45532\\
0.99069 0.45533\\
0.99069 0.45534\\
0.99069 0.45536\\
0.99069 0.45537\\
0.99069 0.45538\\
0.99069 0.45539\\
0.99069 0.45541\\
0.99069 0.45542\\
0.99069 0.45543\\
0.99069 0.45545\\
0.99068 0.45546\\
0.99068 0.45547\\
0.99068 0.45548\\
0.99068 0.45550\\
0.99068 0.45551\\
0.99068 0.45552\\
0.99068 0.45553\\
0.99068 0.45555\\
0.99068 0.45556\\
0.99068 0.45557\\
0.99068 0.45559\\
0.99068 0.45560\\
0.99068 0.45561\\
0.99068 0.45562\\
0.99068 0.45564\\
0.99068 0.45565\\
0.99068 0.45566\\
0.99068 0.45567\\
0.99068 0.45569\\
0.99068 0.45570\\
0.99068 0.45571\\
0.99068 0.45573\\
0.99068 0.45574\\
0.99068 0.45575\\
0.99068 0.45576\\
0.99068 0.45578\\
0.99068 0.45579\\
0.99068 0.45580\\
0.99068 0.45581\\
0.99068 0.45583\\
0.99068 0.45584\\
0.99068 0.45585\\
0.99068 0.45587\\
0.99068 0.45588\\
0.99068 0.45589\\
0.99068 0.45590\\
0.99068 0.45592\\
0.99068 0.45593\\
0.99068 0.45594\\
0.99068 0.45595\\
0.99068 0.45597\\
0.99068 0.45598\\
0.99068 0.45599\\
0.99068 0.45601\\
0.99068 0.45602\\
0.99068 0.45603\\
0.99068 0.45604\\
0.99068 0.45606\\
0.99068 0.45607\\
0.99068 0.45608\\
0.99068 0.45609\\
0.99068 0.45611\\
0.99068 0.45612\\
0.99068 0.45613\\
0.99068 0.45615\\
0.99068 0.45616\\
0.99068 0.45617\\
0.99068 0.45618\\
0.99068 0.45620\\
0.99068 0.45621\\
0.99068 0.45622\\
0.99068 0.45624\\
0.99068 0.45625\\
0.99068 0.45626\\
0.99068 0.45627\\
0.99068 0.45629\\
0.99068 0.45630\\
0.99068 0.45631\\
0.99068 0.45632\\
0.99068 0.45634\\
0.99068 0.45635\\
0.99068 0.45636\\
0.99068 0.45638\\
0.99068 0.45639\\
0.99068 0.45640\\
0.99068 0.45641\\
0.99068 0.45643\\
0.99068 0.45644\\
0.99068 0.45645\\
0.99068 0.45646\\
0.99068 0.45648\\
0.99067 0.45649\\
0.99067 0.45650\\
0.99067 0.45652\\
0.99067 0.45653\\
0.99067 0.45654\\
0.99067 0.45655\\
0.99067 0.45657\\
0.99067 0.45658\\
0.99067 0.45659\\
0.99067 0.45660\\
0.99067 0.45662\\
0.99067 0.45663\\
0.99067 0.45664\\
0.99067 0.45666\\
0.99067 0.45667\\
0.99067 0.45668\\
0.99067 0.45669\\
0.99067 0.45671\\
0.99067 0.45672\\
0.99067 0.45673\\
0.99067 0.45674\\
0.99067 0.45676\\
0.99067 0.45677\\
0.99067 0.45678\\
0.99067 0.45680\\
0.99067 0.45681\\
0.99067 0.45682\\
0.99067 0.45683\\
0.99067 0.45685\\
0.99067 0.45686\\
0.99067 0.45687\\
0.99067 0.45688\\
0.99067 0.45690\\
0.99067 0.45691\\
0.99067 0.45692\\
0.99067 0.45694\\
0.99067 0.45695\\
0.99067 0.45696\\
0.99067 0.45697\\
0.99067 0.45699\\
0.99067 0.45700\\
0.99067 0.45701\\
0.99067 0.45702\\
0.99067 0.45704\\
0.99067 0.45705\\
0.99067 0.45706\\
0.99067 0.45708\\
0.99067 0.45709\\
0.99067 0.45710\\
0.99067 0.45711\\
0.99067 0.45713\\
0.99067 0.45714\\
0.99067 0.45715\\
0.99067 0.45717\\
0.99067 0.45718\\
0.99067 0.45719\\
0.99067 0.45720\\
0.99067 0.45722\\
0.99067 0.45723\\
0.99067 0.45724\\
0.99067 0.45725\\
0.99067 0.45727\\
0.99067 0.45728\\
0.99067 0.45729\\
0.99067 0.45731\\
0.99067 0.45732\\
0.99067 0.45733\\
0.99067 0.45734\\
0.99067 0.45736\\
0.99067 0.45737\\
0.99067 0.45738\\
0.99067 0.45739\\
0.99067 0.45741\\
0.99067 0.45742\\
0.99067 0.45743\\
0.99067 0.45745\\
0.99067 0.45746\\
0.99067 0.45747\\
0.99067 0.45748\\
0.99067 0.45750\\
0.99067 0.45751\\
0.99067 0.45752\\
0.99067 0.45753\\
0.99067 0.45755\\
0.99067 0.45756\\
0.99067 0.45757\\
0.99067 0.45759\\
0.99067 0.45760\\
0.99067 0.45761\\
0.99067 0.45762\\
0.99067 0.45764\\
0.99067 0.45765\\
0.99067 0.45766\\
0.99067 0.45767\\
0.99066 0.45769\\
0.99066 0.45770\\
0.99066 0.45771\\
0.99066 0.45773\\
0.99066 0.45774\\
0.99066 0.45775\\
0.99066 0.45776\\
0.99066 0.45778\\
0.99066 0.45779\\
0.99066 0.45780\\
0.99066 0.45781\\
0.99066 0.45783\\
0.99066 0.45784\\
0.99066 0.45785\\
0.99066 0.45787\\
0.99066 0.45788\\
0.99066 0.45789\\
0.99066 0.45790\\
0.99066 0.45792\\
0.99066 0.45793\\
0.99066 0.45794\\
0.99066 0.45795\\
0.99066 0.45797\\
0.99066 0.45798\\
0.99066 0.45799\\
0.99066 0.45801\\
0.99066 0.45802\\
0.99066 0.45803\\
0.99066 0.45804\\
0.99066 0.45806\\
0.99066 0.45807\\
0.99066 0.45808\\
0.99066 0.45810\\
0.99066 0.45811\\
0.99066 0.45812\\
0.99066 0.45813\\
0.99066 0.45815\\
0.99066 0.45816\\
0.99066 0.45817\\
0.99066 0.45818\\
0.99066 0.45820\\
0.99066 0.45821\\
0.99066 0.45822\\
0.99066 0.45824\\
0.99066 0.45825\\
0.99066 0.45826\\
0.99066 0.45827\\
0.99066 0.45829\\
0.99066 0.45830\\
0.99066 0.45831\\
0.99066 0.45832\\
0.99066 0.45834\\
0.99066 0.45835\\
0.99066 0.45836\\
0.99066 0.45838\\
0.99066 0.45839\\
0.99066 0.45840\\
0.99066 0.45841\\
0.99066 0.45843\\
0.99066 0.45844\\
0.99066 0.45845\\
0.99066 0.45846\\
0.99066 0.45848\\
0.99066 0.45849\\
0.99066 0.45850\\
0.99066 0.45852\\
0.99066 0.45853\\
0.99066 0.45854\\
0.99066 0.45855\\
0.99066 0.45857\\
0.99066 0.45858\\
0.99066 0.45859\\
0.99066 0.45860\\
0.99066 0.45862\\
0.99066 0.45863\\
0.99066 0.45864\\
0.99066 0.45866\\
0.99066 0.45867\\
0.99066 0.45868\\
0.99066 0.45869\\
0.99066 0.45871\\
0.99066 0.45872\\
0.99066 0.45873\\
0.99066 0.45874\\
0.99066 0.45876\\
0.99066 0.45877\\
0.99066 0.45878\\
0.99066 0.45880\\
0.99065 0.45881\\
0.99065 0.45882\\
0.99065 0.45883\\
0.99065 0.45885\\
0.99065 0.45886\\
0.99065 0.45887\\
0.99065 0.45888\\
0.99065 0.45890\\
0.99065 0.45891\\
0.99065 0.45892\\
0.99065 0.45894\\
0.99065 0.45895\\
0.99065 0.45896\\
0.99065 0.45897\\
0.99065 0.45899\\
0.99065 0.45900\\
0.99065 0.45901\\
0.99065 0.45902\\
0.99065 0.45904\\
0.99065 0.45905\\
0.99065 0.45906\\
0.99065 0.45908\\
0.99065 0.45909\\
0.99065 0.45910\\
0.99065 0.45911\\
0.99065 0.45913\\
0.99065 0.45914\\
0.99065 0.45915\\
0.99065 0.45917\\
0.99065 0.45918\\
0.99065 0.45919\\
0.99065 0.45920\\
0.99065 0.45922\\
0.99065 0.45923\\
0.99065 0.45924\\
0.99065 0.45925\\
0.99065 0.45927\\
0.99065 0.45928\\
0.99065 0.45929\\
0.99065 0.45931\\
0.99065 0.45932\\
0.99065 0.45933\\
0.99065 0.45934\\
0.99065 0.45936\\
0.99065 0.45937\\
0.99065 0.45938\\
0.99065 0.45939\\
0.99065 0.45941\\
0.99065 0.45942\\
0.99065 0.45943\\
0.99065 0.45945\\
0.99065 0.45946\\
0.99065 0.45947\\
0.99065 0.45948\\
0.99065 0.45950\\
0.99065 0.45951\\
0.99065 0.45952\\
0.99065 0.45953\\
0.99065 0.45955\\
0.99065 0.45956\\
0.99065 0.45957\\
0.99065 0.45959\\
0.99065 0.45960\\
0.99065 0.45961\\
0.99065 0.45962\\
0.99065 0.45964\\
0.99065 0.45965\\
0.99065 0.45966\\
0.99065 0.45967\\
0.99065 0.45969\\
0.99065 0.45970\\
0.99065 0.45971\\
0.99065 0.45973\\
0.99065 0.45974\\
0.99065 0.45975\\
0.99065 0.45976\\
0.99065 0.45978\\
0.99065 0.45979\\
0.99065 0.45980\\
0.99065 0.45981\\
0.99065 0.45983\\
0.99065 0.45984\\
0.99065 0.45985\\
0.99065 0.45987\\
0.99065 0.45988\\
0.99065 0.45989\\
0.99065 0.45990\\
0.99065 0.45992\\
0.99065 0.45993\\
0.99065 0.45994\\
0.99065 0.45995\\
0.99065 0.45997\\
0.99065 0.45998\\
0.99064 0.45999\\
0.99064 0.46001\\
0.99064 0.46002\\
0.99064 0.46003\\
0.99064 0.46004\\
0.99064 0.46006\\
0.99064 0.46007\\
0.99064 0.46008\\
0.99064 0.46010\\
0.99064 0.46011\\
0.99064 0.46012\\
0.99064 0.46013\\
0.99064 0.46015\\
0.99064 0.46016\\
0.99064 0.46017\\
0.99064 0.46018\\
0.99064 0.46020\\
0.99064 0.46021\\
0.99064 0.46022\\
0.99064 0.46024\\
0.99064 0.46025\\
0.99064 0.46026\\
0.99064 0.46027\\
0.99064 0.46029\\
0.99064 0.46030\\
0.99064 0.46031\\
0.99064 0.46032\\
0.99064 0.46034\\
0.99064 0.46035\\
0.99064 0.46036\\
0.99064 0.46038\\
0.99064 0.46039\\
0.99064 0.46040\\
0.99064 0.46041\\
0.99064 0.46043\\
0.99064 0.46044\\
0.99064 0.46045\\
0.99064 0.46046\\
0.99064 0.46048\\
0.99064 0.46049\\
0.99064 0.46050\\
0.99064 0.46052\\
0.99064 0.46053\\
0.99064 0.46054\\
0.99064 0.46055\\
0.99064 0.46057\\
0.99064 0.46058\\
0.99064 0.46059\\
0.99064 0.46060\\
0.99064 0.46062\\
0.99064 0.46063\\
0.99064 0.46064\\
0.99064 0.46066\\
0.99064 0.46067\\
0.99064 0.46068\\
0.99064 0.46069\\
0.99064 0.46071\\
0.99064 0.46072\\
0.99064 0.46073\\
0.99064 0.46074\\
0.99064 0.46076\\
0.99064 0.46077\\
0.99064 0.46078\\
0.99064 0.46080\\
0.99064 0.46081\\
0.99064 0.46082\\
0.99064 0.46083\\
0.99064 0.46085\\
0.99064 0.46086\\
0.99064 0.46087\\
0.99064 0.46088\\
0.99064 0.46090\\
0.99064 0.46091\\
0.99064 0.46092\\
0.99064 0.46094\\
0.99064 0.46095\\
0.99064 0.46096\\
0.99064 0.46097\\
0.99064 0.46099\\
0.99064 0.46100\\
0.99064 0.46101\\
0.99064 0.46102\\
0.99064 0.46104\\
0.99064 0.46105\\
0.99064 0.46106\\
0.99064 0.46108\\
0.99064 0.46109\\
0.99064 0.46110\\
0.99064 0.46111\\
0.99064 0.46113\\
0.99064 0.46114\\
0.99064 0.46115\\
0.99064 0.46117\\
0.99064 0.46118\\
0.99064 0.46119\\
0.99064 0.46120\\
0.99064 0.46122\\
0.99064 0.46123\\
0.99064 0.46124\\
0.99064 0.46125\\
0.99064 0.46127\\
0.99064 0.46128\\
0.99064 0.46129\\
0.99064 0.46131\\
0.99063 0.46132\\
0.99063 0.46133\\
0.99063 0.46134\\
0.99063 0.46136\\
0.99063 0.46137\\
0.99063 0.46138\\
0.99063 0.46139\\
0.99063 0.46141\\
0.99063 0.46142\\
0.99063 0.46143\\
0.99063 0.46145\\
0.99063 0.46146\\
0.99063 0.46147\\
0.99063 0.46148\\
0.99063 0.46150\\
0.99063 0.46151\\
0.99063 0.46152\\
0.99063 0.46153\\
0.99063 0.46155\\
0.99063 0.46156\\
0.99063 0.46157\\
0.99063 0.46159\\
0.99063 0.46160\\
0.99063 0.46161\\
0.99063 0.46162\\
0.99063 0.46164\\
0.99063 0.46165\\
0.99063 0.46166\\
0.99063 0.46167\\
0.99063 0.46169\\
0.99063 0.46170\\
0.99063 0.46171\\
0.99063 0.46173\\
0.99063 0.46174\\
0.99063 0.46175\\
0.99063 0.46176\\
0.99063 0.46178\\
0.99063 0.46179\\
0.99063 0.46180\\
0.99063 0.46181\\
0.99063 0.46183\\
0.99063 0.46184\\
0.99063 0.46185\\
0.99063 0.46187\\
0.99063 0.46188\\
0.99063 0.46189\\
0.99063 0.46190\\
0.99063 0.46192\\
0.99063 0.46193\\
0.99063 0.46194\\
0.99063 0.46195\\
0.99063 0.46197\\
0.99063 0.46198\\
0.99063 0.46199\\
0.99063 0.46201\\
0.99063 0.46202\\
0.99063 0.46203\\
0.99063 0.46204\\
0.99063 0.46206\\
0.99063 0.46207\\
0.99063 0.46208\\
0.99063 0.46210\\
0.99063 0.46211\\
0.99063 0.46212\\
0.99063 0.46213\\
0.99063 0.46215\\
0.99063 0.46216\\
0.99063 0.46217\\
0.99063 0.46218\\
0.99063 0.46220\\
0.99063 0.46221\\
0.99063 0.46222\\
0.99063 0.46224\\
0.99063 0.46225\\
0.99063 0.46226\\
0.99063 0.46227\\
0.99063 0.46229\\
0.99063 0.46230\\
0.99063 0.46231\\
0.99063 0.46232\\
0.99063 0.46234\\
0.99063 0.46235\\
0.99063 0.46236\\
0.99063 0.46238\\
0.99063 0.46239\\
0.99063 0.46240\\
0.99063 0.46241\\
0.99063 0.46243\\
0.99063 0.46244\\
0.99063 0.46245\\
0.99063 0.46246\\
0.99063 0.46248\\
0.99063 0.46249\\
0.99063 0.46250\\
0.99062 0.46252\\
0.99062 0.46253\\
0.99062 0.46254\\
0.99062 0.46255\\
0.99062 0.46257\\
0.99062 0.46258\\
0.99062 0.46259\\
0.99062 0.46260\\
0.99062 0.46262\\
0.99062 0.46263\\
0.99062 0.46264\\
0.99062 0.46266\\
0.99062 0.46267\\
0.99062 0.46268\\
0.99062 0.46269\\
0.99062 0.46271\\
0.99062 0.46272\\
0.99062 0.46273\\
0.99062 0.46274\\
0.99062 0.46276\\
0.99062 0.46277\\
0.99062 0.46278\\
0.99062 0.46280\\
0.99062 0.46281\\
0.99062 0.46282\\
0.99062 0.46283\\
0.99062 0.46285\\
0.99062 0.46286\\
0.99062 0.46287\\
0.99062 0.46288\\
0.99062 0.46290\\
0.99062 0.46291\\
0.99062 0.46292\\
0.99062 0.46294\\
0.99062 0.46295\\
0.99062 0.46296\\
0.99062 0.46297\\
0.99062 0.46299\\
0.99062 0.46300\\
0.99062 0.46301\\
0.99062 0.46303\\
0.99062 0.46304\\
0.99062 0.46305\\
0.99062 0.46306\\
0.99062 0.46308\\
0.99062 0.46309\\
0.99062 0.46310\\
0.99062 0.46311\\
0.99062 0.46313\\
0.99062 0.46314\\
0.99062 0.46315\\
0.99062 0.46317\\
0.99062 0.46318\\
0.99062 0.46319\\
0.99062 0.46320\\
0.99062 0.46322\\
0.99062 0.46323\\
0.99062 0.46324\\
0.99062 0.46325\\
0.99062 0.46327\\
0.99062 0.46328\\
0.99062 0.46329\\
0.99062 0.46331\\
0.99062 0.46332\\
0.99062 0.46333\\
0.99062 0.46334\\
0.99062 0.46336\\
0.99062 0.46337\\
0.99062 0.46338\\
0.99062 0.46339\\
0.99062 0.46341\\
0.99062 0.46342\\
0.99062 0.46343\\
0.99062 0.46345\\
0.99062 0.46346\\
0.99062 0.46347\\
0.99062 0.46348\\
0.99062 0.46350\\
0.99062 0.46351\\
0.99062 0.46352\\
0.99062 0.46353\\
0.99062 0.46355\\
0.99062 0.46356\\
0.99062 0.46357\\
0.99062 0.46359\\
0.99062 0.46360\\
0.99062 0.46361\\
0.99062 0.46362\\
0.99062 0.46364\\
0.99062 0.46365\\
0.99062 0.46366\\
0.99062 0.46367\\
0.99062 0.46369\\
0.99062 0.46370\\
0.99062 0.46371\\
0.99062 0.46373\\
0.99062 0.46374\\
0.99062 0.46375\\
0.99062 0.46376\\
0.99062 0.46378\\
0.99062 0.46379\\
0.99062 0.46380\\
0.99062 0.46381\\
0.99062 0.46383\\
0.99062 0.46384\\
0.99062 0.46385\\
0.99062 0.46387\\
0.99062 0.46388\\
0.99062 0.46389\\
0.99062 0.46390\\
0.99062 0.46392\\
0.99062 0.46393\\
0.99062 0.46394\\
0.99062 0.46395\\
0.99062 0.46397\\
0.99062 0.46398\\
0.99062 0.46399\\
0.99062 0.46401\\
0.99062 0.46402\\
0.99062 0.46403\\
0.99062 0.46404\\
0.99062 0.46406\\
0.99062 0.46407\\
0.99062 0.46408\\
0.99061 0.46410\\
0.99061 0.46411\\
0.99061 0.46412\\
0.99061 0.46413\\
0.99061 0.46415\\
0.99061 0.46416\\
0.99061 0.46417\\
0.99061 0.46418\\
0.99061 0.46420\\
0.99061 0.46421\\
0.99061 0.46422\\
0.99061 0.46424\\
0.99061 0.46425\\
0.99061 0.46426\\
0.99061 0.46427\\
0.99061 0.46429\\
0.99061 0.46430\\
0.99061 0.46431\\
0.99061 0.46432\\
0.99061 0.46434\\
0.99061 0.46435\\
0.99061 0.46436\\
0.99061 0.46438\\
0.99061 0.46439\\
0.99061 0.46440\\
0.99061 0.46441\\
0.99061 0.46443\\
0.99061 0.46444\\
0.99061 0.46445\\
0.99061 0.46446\\
0.99061 0.46448\\
0.99061 0.46449\\
0.99061 0.46450\\
0.99061 0.46452\\
0.99061 0.46453\\
0.99061 0.46454\\
0.99061 0.46455\\
0.99061 0.46457\\
0.99061 0.46458\\
0.99061 0.46459\\
0.99061 0.46460\\
0.99061 0.46462\\
0.99061 0.46463\\
0.99061 0.46464\\
0.99061 0.46466\\
0.99061 0.46467\\
0.99061 0.46468\\
0.99061 0.46469\\
0.99061 0.46471\\
0.99061 0.46472\\
0.99061 0.46473\\
0.99061 0.46474\\
0.99061 0.46476\\
0.99061 0.46477\\
0.99061 0.46478\\
0.99061 0.46480\\
0.99061 0.46481\\
0.99061 0.46482\\
0.99061 0.46483\\
0.99061 0.46485\\
0.99061 0.46486\\
0.99061 0.46487\\
0.99061 0.46488\\
0.99061 0.46490\\
0.99061 0.46491\\
0.99061 0.46492\\
0.99061 0.46494\\
0.99061 0.46495\\
0.99061 0.46496\\
0.99061 0.46497\\
0.99061 0.46499\\
0.99061 0.46500\\
0.99061 0.46501\\
0.99061 0.46503\\
0.99061 0.46504\\
0.99061 0.46505\\
0.99061 0.46506\\
0.99061 0.46508\\
0.99061 0.46509\\
0.99061 0.46510\\
0.99061 0.46511\\
0.99061 0.46513\\
0.99061 0.46514\\
0.99061 0.46515\\
0.99061 0.46517\\
0.99061 0.46518\\
0.99061 0.46519\\
0.99061 0.46520\\
0.99061 0.46522\\
0.99061 0.46523\\
0.99061 0.46524\\
0.99061 0.46525\\
0.99061 0.46527\\
0.99061 0.46528\\
0.99061 0.46529\\
0.99061 0.46531\\
0.99061 0.46532\\
0.99061 0.46533\\
0.99061 0.46534\\
0.99061 0.46536\\
0.99061 0.46537\\
0.99061 0.46538\\
0.99061 0.46539\\
0.99061 0.46541\\
0.99061 0.46542\\
0.99061 0.46543\\
0.99061 0.46545\\
0.99061 0.46546\\
0.99061 0.46547\\
0.99061 0.46548\\
0.99061 0.46550\\
0.99061 0.46551\\
0.99061 0.46552\\
0.99060 0.46553\\
0.99060 0.46555\\
0.99060 0.46556\\
0.99060 0.46557\\
0.99060 0.46559\\
0.99060 0.46560\\
0.99060 0.46561\\
0.99060 0.46562\\
0.99060 0.46564\\
0.99060 0.46565\\
0.99060 0.46566\\
0.99060 0.46567\\
0.99060 0.46569\\
0.99060 0.46570\\
0.99060 0.46571\\
0.99060 0.46573\\
0.99060 0.46574\\
0.99060 0.46575\\
0.99060 0.46576\\
0.99060 0.46578\\
0.99060 0.46579\\
0.99060 0.46580\\
0.99060 0.46581\\
0.99060 0.46583\\
0.99060 0.46584\\
0.99060 0.46585\\
0.99060 0.46587\\
0.99060 0.46588\\
0.99060 0.46589\\
0.99060 0.46590\\
0.99060 0.46592\\
0.99060 0.46593\\
0.99060 0.46594\\
0.99060 0.46595\\
0.99060 0.46597\\
0.99060 0.46598\\
0.99060 0.46599\\
0.99060 0.46601\\
0.99060 0.46602\\
0.99060 0.46603\\
0.99060 0.46604\\
0.99060 0.46606\\
0.99060 0.46607\\
0.99060 0.46608\\
0.99060 0.46610\\
0.99060 0.46611\\
0.99060 0.46612\\
0.99060 0.46613\\
0.99060 0.46615\\
0.99060 0.46616\\
0.99060 0.46617\\
0.99060 0.46618\\
0.99060 0.46620\\
0.99060 0.46621\\
0.99060 0.46622\\
0.99060 0.46624\\
0.99060 0.46625\\
0.99060 0.46626\\
0.99060 0.46627\\
0.99060 0.46629\\
0.99060 0.46630\\
0.99060 0.46631\\
0.99060 0.46632\\
0.99060 0.46634\\
0.99060 0.46635\\
0.99060 0.46636\\
0.99060 0.46638\\
0.99060 0.46639\\
0.99060 0.46640\\
0.99060 0.46641\\
0.99060 0.46643\\
0.99060 0.46644\\
0.99060 0.46645\\
0.99060 0.46646\\
0.99060 0.46648\\
0.99060 0.46649\\
0.99060 0.46650\\
0.99059 0.46652\\
0.99059 0.46653\\
0.99059 0.46654\\
0.99059 0.46655\\
0.99059 0.46657\\
0.99059 0.46658\\
0.99059 0.46659\\
0.99059 0.46660\\
0.99059 0.46662\\
0.99059 0.46663\\
0.99059 0.46664\\
0.99059 0.46666\\
0.99059 0.46667\\
0.99059 0.46668\\
0.99059 0.46669\\
0.99059 0.46671\\
0.99059 0.46672\\
0.99059 0.46673\\
0.99059 0.46674\\
0.99059 0.46676\\
0.99059 0.46677\\
0.99059 0.46678\\
0.99059 0.46680\\
0.99059 0.46681\\
0.99059 0.46682\\
0.99059 0.46683\\
0.99059 0.46685\\
0.99059 0.46686\\
0.99059 0.46687\\
0.99059 0.46688\\
0.99059 0.46690\\
0.99059 0.46691\\
0.99059 0.46692\\
0.99059 0.46694\\
0.99059 0.46695\\
0.99059 0.46696\\
0.99059 0.46697\\
0.99059 0.46699\\
0.99059 0.46700\\
0.99059 0.46701\\
0.99059 0.46703\\
0.99059 0.46704\\
0.99059 0.46705\\
0.99059 0.46706\\
0.99059 0.46708\\
0.99059 0.46709\\
0.99059 0.46710\\
0.99059 0.46711\\
0.99059 0.46713\\
0.99059 0.46714\\
0.99059 0.46715\\
0.99059 0.46717\\
0.99059 0.46718\\
0.99059 0.46719\\
0.99059 0.46720\\
0.99059 0.46722\\
0.99059 0.46723\\
0.99059 0.46724\\
0.99059 0.46725\\
0.99059 0.46727\\
0.99059 0.46728\\
0.99059 0.46729\\
0.99059 0.46731\\
0.99059 0.46732\\
0.99059 0.46733\\
0.99059 0.46734\\
0.99059 0.46736\\
0.99059 0.46737\\
0.99059 0.46738\\
0.99059 0.46739\\
0.99059 0.46741\\
0.99059 0.46742\\
0.99059 0.46743\\
0.99059 0.46745\\
0.99059 0.46746\\
0.99059 0.46747\\
0.99059 0.46748\\
0.99059 0.46750\\
0.99059 0.46751\\
0.99059 0.46752\\
0.99059 0.46753\\
0.99059 0.46755\\
0.99059 0.46756\\
0.99059 0.46757\\
0.99059 0.46759\\
0.99059 0.46760\\
0.99059 0.46761\\
0.99059 0.46762\\
0.99059 0.46764\\
0.99059 0.46765\\
0.99059 0.46766\\
0.99058 0.46767\\
0.99058 0.46769\\
0.99058 0.46770\\
0.99058 0.46771\\
0.99058 0.46773\\
0.99058 0.46774\\
0.99058 0.46775\\
0.99058 0.46776\\
0.99058 0.46778\\
0.99058 0.46779\\
0.99058 0.46780\\
0.99058 0.46781\\
0.99058 0.46783\\
0.99058 0.46784\\
0.99058 0.46785\\
0.99058 0.46787\\
0.99058 0.46788\\
0.99058 0.46789\\
0.99058 0.46790\\
0.99058 0.46792\\
0.99058 0.46793\\
0.99058 0.46794\\
0.99058 0.46796\\
0.99058 0.46797\\
0.99058 0.46798\\
0.99058 0.46799\\
0.99058 0.46801\\
0.99058 0.46802\\
0.99058 0.46803\\
0.99058 0.46804\\
0.99058 0.46806\\
0.99058 0.46807\\
0.99058 0.46808\\
0.99058 0.46810\\
0.99058 0.46811\\
0.99058 0.46812\\
0.99058 0.46813\\
0.99058 0.46815\\
0.99058 0.46816\\
0.99058 0.46817\\
0.99058 0.46818\\
0.99058 0.46820\\
0.99058 0.46821\\
0.99058 0.46822\\
0.99058 0.46824\\
0.99058 0.46825\\
0.99058 0.46826\\
0.99058 0.46827\\
0.99058 0.46829\\
0.99058 0.46830\\
0.99058 0.46831\\
0.99058 0.46832\\
0.99058 0.46834\\
0.99058 0.46835\\
0.99058 0.46836\\
0.99058 0.46838\\
0.99058 0.46839\\
0.99058 0.46840\\
0.99058 0.46841\\
0.99058 0.46843\\
0.99058 0.46844\\
0.99058 0.46845\\
0.99058 0.46846\\
0.99058 0.46848\\
0.99058 0.46849\\
0.99058 0.46850\\
0.99058 0.46852\\
0.99058 0.46853\\
0.99058 0.46854\\
0.99058 0.46855\\
0.99058 0.46857\\
0.99058 0.46858\\
0.99058 0.46859\\
0.99058 0.46860\\
0.99058 0.46862\\
0.99058 0.46863\\
0.99058 0.46864\\
0.99058 0.46866\\
0.99058 0.46867\\
0.99058 0.46868\\
0.99058 0.46869\\
0.99058 0.46871\\
0.99058 0.46872\\
0.99058 0.46873\\
0.99058 0.46874\\
0.99058 0.46876\\
0.99058 0.46877\\
0.99058 0.46878\\
0.99058 0.46880\\
0.99058 0.46881\\
0.99058 0.46882\\
0.99058 0.46883\\
0.99058 0.46885\\
0.99058 0.46886\\
0.99058 0.46887\\
0.99058 0.46888\\
0.99058 0.46890\\
0.99058 0.46891\\
0.99058 0.46892\\
0.99058 0.46894\\
0.99058 0.46895\\
0.99058 0.46896\\
0.99058 0.46897\\
0.99058 0.46899\\
0.99058 0.46900\\
0.99058 0.46901\\
0.99058 0.46903\\
0.99057 0.46904\\
0.99057 0.46905\\
0.99057 0.46906\\
0.99057 0.46908\\
0.99057 0.46909\\
0.99057 0.46910\\
0.99057 0.46911\\
0.99057 0.46913\\
0.99057 0.46914\\
0.99057 0.46915\\
0.99057 0.46917\\
0.99057 0.46918\\
0.99057 0.46919\\
0.99057 0.46920\\
0.99057 0.46922\\
0.99057 0.46923\\
0.99057 0.46924\\
0.99057 0.46925\\
0.99057 0.46927\\
0.99057 0.46928\\
0.99057 0.46929\\
0.99057 0.46931\\
0.99057 0.46932\\
0.99057 0.46933\\
0.99057 0.46934\\
0.99057 0.46936\\
0.99057 0.46937\\
0.99057 0.46938\\
0.99057 0.46939\\
0.99057 0.46941\\
0.99057 0.46942\\
0.99057 0.46943\\
0.99057 0.46945\\
0.99057 0.46946\\
0.99057 0.46947\\
0.99057 0.46948\\
0.99057 0.46950\\
0.99057 0.46951\\
0.99057 0.46952\\
0.99057 0.46953\\
0.99057 0.46955\\
0.99057 0.46956\\
0.99057 0.46957\\
0.99057 0.46959\\
0.99057 0.46960\\
0.99057 0.46961\\
0.99057 0.46962\\
0.99057 0.46964\\
0.99057 0.46965\\
0.99057 0.46966\\
0.99057 0.46967\\
0.99057 0.46969\\
0.99057 0.46970\\
0.99057 0.46971\\
0.99057 0.46973\\
0.99057 0.46974\\
0.99057 0.46975\\
0.99057 0.46976\\
0.99057 0.46978\\
0.99057 0.46979\\
0.99057 0.46980\\
0.99057 0.46981\\
0.99057 0.46983\\
0.99057 0.46984\\
0.99057 0.46985\\
0.99057 0.46987\\
0.99057 0.46988\\
0.99057 0.46989\\
0.99057 0.46990\\
0.99057 0.46992\\
0.99057 0.46993\\
0.99057 0.46994\\
0.99057 0.46996\\
0.99057 0.46997\\
0.99057 0.46998\\
0.99057 0.46999\\
0.99057 0.47001\\
0.99057 0.47002\\
0.99057 0.47003\\
0.99057 0.47004\\
0.99057 0.47006\\
0.99057 0.47007\\
0.99057 0.47008\\
0.99057 0.47010\\
0.99057 0.47011\\
0.99057 0.47012\\
0.99057 0.47013\\
0.99057 0.47015\\
0.99057 0.47016\\
0.99057 0.47017\\
0.99057 0.47018\\
0.99057 0.47020\\
0.99057 0.47021\\
0.99057 0.47022\\
0.99057 0.47024\\
0.99057 0.47025\\
0.99057 0.47026\\
0.99057 0.47027\\
0.99057 0.47029\\
0.99057 0.47030\\
0.99057 0.47031\\
0.99057 0.47032\\
0.99057 0.47034\\
0.99057 0.47035\\
0.99057 0.47036\\
0.99057 0.47038\\
0.99057 0.47039\\
0.99056 0.47040\\
0.99056 0.47041\\
0.99056 0.47043\\
0.99056 0.47044\\
0.99056 0.47045\\
0.99056 0.47046\\
0.99056 0.47048\\
0.99056 0.47049\\
0.99056 0.47050\\
0.99056 0.47052\\
0.99056 0.47053\\
0.99056 0.47054\\
0.99056 0.47055\\
0.99056 0.47057\\
0.99056 0.47058\\
0.99056 0.47059\\
0.99056 0.47060\\
0.99056 0.47062\\
0.99056 0.47063\\
0.99056 0.47064\\
0.99056 0.47066\\
0.99056 0.47067\\
0.99056 0.47068\\
0.99056 0.47069\\
0.99056 0.47071\\
0.99056 0.47072\\
0.99056 0.47073\\
0.99056 0.47074\\
0.99056 0.47076\\
0.99056 0.47077\\
0.99056 0.47078\\
0.99056 0.47080\\
0.99056 0.47081\\
0.99056 0.47082\\
0.99056 0.47083\\
0.99056 0.47085\\
0.99056 0.47086\\
0.99056 0.47087\\
0.99056 0.47088\\
0.99056 0.47090\\
0.99056 0.47091\\
0.99056 0.47092\\
0.99056 0.47094\\
0.99056 0.47095\\
0.99056 0.47096\\
0.99056 0.47097\\
0.99056 0.47099\\
0.99056 0.47100\\
0.99056 0.47101\\
0.99056 0.47103\\
0.99056 0.47104\\
0.99056 0.47105\\
0.99056 0.47106\\
0.99056 0.47108\\
0.99056 0.47109\\
0.99056 0.47110\\
0.99056 0.47111\\
0.99056 0.47113\\
0.99056 0.47114\\
0.99056 0.47115\\
0.99056 0.47117\\
0.99056 0.47118\\
0.99056 0.47119\\
0.99056 0.47120\\
0.99056 0.47122\\
0.99056 0.47123\\
0.99056 0.47124\\
0.99056 0.47125\\
0.99056 0.47127\\
0.99056 0.47128\\
0.99056 0.47129\\
0.99056 0.47131\\
0.99056 0.47132\\
0.99056 0.47133\\
0.99056 0.47134\\
0.99056 0.47136\\
0.99056 0.47137\\
0.99056 0.47138\\
0.99056 0.47139\\
0.99056 0.47141\\
0.99056 0.47142\\
0.99056 0.47143\\
0.99056 0.47145\\
0.99056 0.47146\\
0.99056 0.47147\\
0.99056 0.47148\\
0.99056 0.47150\\
0.99056 0.47151\\
0.99056 0.47152\\
0.99056 0.47153\\
0.99056 0.47155\\
0.99056 0.47156\\
0.99056 0.47157\\
0.99056 0.47159\\
0.99056 0.47160\\
0.99056 0.47161\\
0.99056 0.47162\\
0.99056 0.47164\\
0.99056 0.47165\\
0.99056 0.47166\\
0.99056 0.47167\\
0.99056 0.47169\\
0.99056 0.47170\\
0.99055 0.47171\\
0.99055 0.47173\\
0.99055 0.47174\\
0.99055 0.47175\\
0.99055 0.47176\\
0.99055 0.47178\\
0.99055 0.47179\\
0.99055 0.47180\\
0.99055 0.47181\\
0.99055 0.47183\\
0.99055 0.47184\\
0.99055 0.47185\\
0.99055 0.47187\\
0.99055 0.47188\\
0.99055 0.47189\\
0.99055 0.47190\\
0.99055 0.47192\\
0.99055 0.47193\\
0.99055 0.47194\\
0.99055 0.47196\\
0.99055 0.47197\\
0.99055 0.47198\\
0.99055 0.47199\\
0.99055 0.47201\\
0.99055 0.47202\\
0.99055 0.47203\\
0.99055 0.47204\\
0.99055 0.47206\\
0.99055 0.47207\\
0.99055 0.47208\\
0.99055 0.47210\\
0.99055 0.47211\\
0.99055 0.47212\\
0.99055 0.47213\\
0.99055 0.47215\\
0.99055 0.47216\\
0.99055 0.47217\\
0.99055 0.47218\\
0.99055 0.47220\\
0.99055 0.47221\\
0.99055 0.47222\\
0.99055 0.47224\\
0.99055 0.47225\\
0.99055 0.47226\\
0.99055 0.47227\\
0.99055 0.47229\\
0.99055 0.47230\\
0.99055 0.47231\\
0.99055 0.47232\\
0.99055 0.47234\\
0.99055 0.47235\\
0.99055 0.47236\\
0.99055 0.47238\\
0.99055 0.47239\\
0.99055 0.47240\\
0.99055 0.47241\\
0.99055 0.47243\\
0.99055 0.47244\\
0.99055 0.47245\\
0.99055 0.47246\\
0.99055 0.47248\\
0.99055 0.47249\\
0.99055 0.47250\\
0.99055 0.47252\\
0.99055 0.47253\\
0.99055 0.47254\\
0.99055 0.47255\\
0.99055 0.47257\\
0.99055 0.47258\\
0.99055 0.47259\\
0.99055 0.47260\\
0.99055 0.47262\\
0.99055 0.47263\\
0.99055 0.47264\\
0.99055 0.47266\\
0.99055 0.47267\\
0.99055 0.47268\\
0.99055 0.47269\\
0.99055 0.47271\\
0.99055 0.47272\\
0.99055 0.47273\\
0.99055 0.47274\\
0.99055 0.47276\\
0.99054 0.47277\\
0.99054 0.47278\\
0.99054 0.47280\\
0.99054 0.47281\\
0.99054 0.47282\\
0.99054 0.47283\\
0.99054 0.47285\\
0.99054 0.47286\\
0.99054 0.47287\\
0.99054 0.47289\\
0.99054 0.47290\\
0.99054 0.47291\\
0.99054 0.47292\\
0.99054 0.47294\\
0.99054 0.47295\\
0.99054 0.47296\\
0.99054 0.47297\\
0.99054 0.47299\\
0.99054 0.47300\\
0.99054 0.47301\\
0.99054 0.47303\\
0.99054 0.47304\\
0.99054 0.47305\\
0.99054 0.47306\\
0.99054 0.47308\\
0.99054 0.47309\\
0.99054 0.47310\\
0.99054 0.47311\\
0.99054 0.47313\\
0.99054 0.47314\\
0.99054 0.47315\\
0.99054 0.47317\\
0.99054 0.47318\\
0.99054 0.47319\\
0.99054 0.47320\\
0.99054 0.47322\\
0.99054 0.47323\\
0.99054 0.47324\\
0.99054 0.47325\\
0.99054 0.47327\\
0.99054 0.47328\\
0.99054 0.47329\\
0.99054 0.47331\\
0.99054 0.47332\\
0.99054 0.47333\\
0.99054 0.47334\\
0.99054 0.47336\\
0.99054 0.47337\\
0.99054 0.47338\\
0.99054 0.47339\\
0.99054 0.47341\\
0.99054 0.47342\\
0.99054 0.47343\\
0.99054 0.47345\\
0.99054 0.47346\\
0.99054 0.47347\\
0.99054 0.47348\\
0.99054 0.47350\\
0.99054 0.47351\\
0.99054 0.47352\\
0.99054 0.47353\\
0.99054 0.47355\\
0.99054 0.47356\\
0.99054 0.47357\\
0.99054 0.47359\\
0.99054 0.47360\\
0.99054 0.47361\\
0.99054 0.47362\\
0.99054 0.47364\\
0.99054 0.47365\\
0.99054 0.47366\\
0.99054 0.47367\\
0.99054 0.47369\\
0.99054 0.47370\\
0.99054 0.47371\\
0.99054 0.47373\\
0.99054 0.47374\\
0.99054 0.47375\\
0.99054 0.47376\\
0.99054 0.47378\\
0.99054 0.47379\\
0.99054 0.47380\\
0.99054 0.47381\\
0.99054 0.47383\\
0.99054 0.47384\\
0.99054 0.47385\\
0.99054 0.47387\\
0.99054 0.47388\\
0.99054 0.47389\\
0.99054 0.47390\\
0.99054 0.47392\\
0.99054 0.47393\\
0.99054 0.47394\\
0.99054 0.47396\\
0.99054 0.47397\\
0.99054 0.47398\\
0.99054 0.47399\\
0.99054 0.47401\\
0.99054 0.47402\\
0.99054 0.47403\\
0.99054 0.47404\\
0.99054 0.47406\\
0.99054 0.47407\\
0.99054 0.47408\\
0.99054 0.47410\\
0.99054 0.47411\\
0.99054 0.47412\\
0.99054 0.47413\\
0.99054 0.47415\\
0.99054 0.47416\\
0.99054 0.47417\\
0.99053 0.47418\\
0.99053 0.47420\\
0.99053 0.47421\\
0.99053 0.47422\\
0.99053 0.47424\\
0.99053 0.47425\\
0.99053 0.47426\\
0.99053 0.47427\\
0.99053 0.47429\\
0.99053 0.47430\\
0.99053 0.47431\\
0.99053 0.47432\\
0.99053 0.47434\\
0.99053 0.47435\\
0.99053 0.47436\\
0.99053 0.47438\\
0.99053 0.47439\\
0.99053 0.47440\\
0.99053 0.47441\\
0.99053 0.47443\\
0.99053 0.47444\\
0.99053 0.47445\\
0.99053 0.47446\\
0.99053 0.47448\\
0.99053 0.47449\\
0.99053 0.47450\\
0.99053 0.47452\\
0.99053 0.47453\\
0.99053 0.47454\\
0.99053 0.47455\\
0.99053 0.47457\\
0.99053 0.47458\\
0.99053 0.47459\\
0.99053 0.47460\\
0.99053 0.47462\\
0.99053 0.47463\\
0.99053 0.47464\\
0.99053 0.47466\\
0.99053 0.47467\\
0.99053 0.47468\\
0.99053 0.47469\\
0.99053 0.47471\\
0.99053 0.47472\\
0.99053 0.47473\\
0.99053 0.47474\\
0.99053 0.47476\\
0.99053 0.47477\\
0.99053 0.47478\\
0.99053 0.47480\\
0.99053 0.47481\\
0.99053 0.47482\\
0.99053 0.47483\\
0.99053 0.47485\\
0.99053 0.47486\\
0.99053 0.47487\\
0.99053 0.47489\\
0.99053 0.47490\\
0.99053 0.47491\\
0.99053 0.47492\\
0.99053 0.47494\\
0.99053 0.47495\\
0.99053 0.47496\\
0.99053 0.47497\\
0.99053 0.47499\\
0.99053 0.47500\\
0.99053 0.47501\\
0.99053 0.47503\\
0.99053 0.47504\\
0.99053 0.47505\\
0.99053 0.47506\\
0.99053 0.47508\\
0.99053 0.47509\\
0.99053 0.47510\\
0.99053 0.47511\\
0.99053 0.47513\\
0.99053 0.47514\\
0.99053 0.47515\\
0.99053 0.47517\\
0.99053 0.47518\\
0.99053 0.47519\\
0.99053 0.47520\\
0.99053 0.47522\\
0.99053 0.47523\\
0.99053 0.47524\\
0.99053 0.47525\\
0.99053 0.47527\\
0.99053 0.47528\\
0.99053 0.47529\\
0.99053 0.47531\\
0.99053 0.47532\\
0.99053 0.47533\\
0.99053 0.47534\\
0.99053 0.47536\\
0.99053 0.47537\\
0.99052 0.47538\\
0.99052 0.47539\\
0.99052 0.47541\\
0.99052 0.47542\\
0.99052 0.47543\\
0.99052 0.47545\\
0.99052 0.47546\\
0.99052 0.47547\\
0.99052 0.47548\\
0.99052 0.47550\\
0.99052 0.47551\\
0.99052 0.47552\\
0.99052 0.47553\\
0.99052 0.47555\\
0.99052 0.47556\\
0.99052 0.47557\\
0.99052 0.47559\\
0.99052 0.47560\\
0.99052 0.47561\\
0.99052 0.47562\\
0.99052 0.47564\\
0.99052 0.47565\\
0.99052 0.47566\\
0.99052 0.47567\\
0.99052 0.47569\\
0.99052 0.47570\\
0.99052 0.47571\\
0.99052 0.47573\\
0.99052 0.47574\\
0.99052 0.47575\\
0.99052 0.47576\\
0.99052 0.47578\\
0.99052 0.47579\\
0.99052 0.47580\\
0.99052 0.47581\\
0.99052 0.47583\\
0.99052 0.47584\\
0.99052 0.47585\\
0.99052 0.47587\\
0.99052 0.47588\\
0.99052 0.47589\\
0.99052 0.47590\\
0.99052 0.47592\\
0.99052 0.47593\\
0.99052 0.47594\\
0.99052 0.47596\\
0.99052 0.47597\\
0.99052 0.47598\\
0.99052 0.47599\\
0.99052 0.47601\\
0.99052 0.47602\\
0.99052 0.47603\\
0.99052 0.47604\\
0.99052 0.47606\\
0.99052 0.47607\\
0.99052 0.47608\\
0.99052 0.47610\\
0.99052 0.47611\\
0.99052 0.47612\\
0.99052 0.47613\\
0.99052 0.47615\\
0.99052 0.47616\\
0.99052 0.47617\\
0.99052 0.47618\\
0.99052 0.47620\\
0.99052 0.47621\\
0.99052 0.47622\\
0.99052 0.47624\\
0.99052 0.47625\\
0.99052 0.47626\\
0.99052 0.47627\\
0.99052 0.47629\\
0.99052 0.47630\\
0.99052 0.47631\\
0.99052 0.47632\\
0.99052 0.47634\\
0.99052 0.47635\\
0.99052 0.47636\\
0.99052 0.47638\\
0.99052 0.47639\\
0.99052 0.47640\\
0.99052 0.47641\\
0.99052 0.47643\\
0.99052 0.47644\\
0.99052 0.47645\\
0.99052 0.47646\\
0.99052 0.47648\\
0.99052 0.47649\\
0.99052 0.47650\\
0.99052 0.47652\\
0.99052 0.47653\\
0.99052 0.47654\\
0.99052 0.47655\\
0.99052 0.47657\\
0.99052 0.47658\\
0.99052 0.47659\\
0.99052 0.47660\\
0.99052 0.47662\\
0.99052 0.47663\\
0.99052 0.47664\\
0.99052 0.47666\\
0.99052 0.47667\\
0.99052 0.47668\\
0.99052 0.47669\\
0.99052 0.47671\\
0.99052 0.47672\\
0.99052 0.47673\\
0.99052 0.47674\\
0.99052 0.47676\\
0.99052 0.47677\\
0.99051 0.47678\\
0.99051 0.47680\\
0.99051 0.47681\\
0.99051 0.47682\\
0.99051 0.47683\\
0.99051 0.47685\\
0.99051 0.47686\\
0.99051 0.47687\\
0.99051 0.47689\\
0.99051 0.47690\\
0.99051 0.47691\\
0.99051 0.47692\\
0.99051 0.47694\\
0.99051 0.47695\\
0.99051 0.47696\\
0.99051 0.47697\\
0.99051 0.47699\\
0.99051 0.47700\\
0.99051 0.47701\\
0.99051 0.47703\\
0.99051 0.47704\\
0.99051 0.47705\\
0.99051 0.47706\\
0.99051 0.47708\\
0.99051 0.47709\\
0.99051 0.47710\\
0.99051 0.47711\\
0.99051 0.47713\\
0.99051 0.47714\\
0.99051 0.47715\\
0.99051 0.47717\\
0.99051 0.47718\\
0.99051 0.47719\\
0.99051 0.47720\\
0.99051 0.47722\\
0.99051 0.47723\\
0.99051 0.47724\\
0.99051 0.47725\\
0.99051 0.47727\\
0.99051 0.47728\\
0.99051 0.47729\\
0.99051 0.47731\\
0.99051 0.47732\\
0.99051 0.47733\\
0.99051 0.47734\\
0.99051 0.47736\\
0.99051 0.47737\\
0.99051 0.47738\\
0.99051 0.47739\\
0.99051 0.47741\\
0.99051 0.47742\\
0.99051 0.47743\\
0.99051 0.47745\\
0.99051 0.47746\\
0.99051 0.47747\\
0.99051 0.47748\\
0.99051 0.47750\\
0.99051 0.47751\\
0.99051 0.47752\\
0.99051 0.47753\\
0.99051 0.47755\\
0.99051 0.47756\\
0.99051 0.47757\\
0.99051 0.47759\\
0.99051 0.47760\\
0.99051 0.47761\\
0.99051 0.47762\\
0.99051 0.47764\\
0.99051 0.47765\\
0.99051 0.47766\\
0.99051 0.47767\\
0.99051 0.47769\\
0.99051 0.47770\\
0.99051 0.47771\\
0.99051 0.47773\\
0.99051 0.47774\\
0.99051 0.47775\\
0.99051 0.47776\\
0.99051 0.47778\\
0.99051 0.47779\\
0.99051 0.47780\\
0.99051 0.47782\\
0.99051 0.47783\\
0.99051 0.47784\\
0.99051 0.47785\\
0.99051 0.47787\\
0.99051 0.47788\\
0.99051 0.47789\\
0.99051 0.47790\\
0.99051 0.47792\\
0.99051 0.47793\\
0.99051 0.47794\\
0.99051 0.47796\\
0.99051 0.47797\\
0.99051 0.47798\\
0.99051 0.47799\\
0.99051 0.47801\\
0.99051 0.47802\\
0.99051 0.47803\\
0.99051 0.47804\\
0.99051 0.47806\\
0.99051 0.47807\\
0.99051 0.47808\\
0.99051 0.47810\\
0.99051 0.47811\\
0.99051 0.47812\\
0.99051 0.47813\\
0.99051 0.47815\\
0.99051 0.47816\\
0.99051 0.47817\\
0.99051 0.47818\\
0.99051 0.47820\\
0.99051 0.47821\\
0.99050 0.47822\\
0.99050 0.47824\\
0.99050 0.47825\\
0.99050 0.47826\\
0.99050 0.47827\\
0.99050 0.47829\\
0.99050 0.47830\\
0.99050 0.47831\\
0.99050 0.47832\\
0.99050 0.47834\\
0.99050 0.47835\\
0.99050 0.47836\\
0.99050 0.47838\\
0.99050 0.47839\\
0.99050 0.47840\\
0.99050 0.47841\\
0.99050 0.47843\\
0.99050 0.47844\\
0.99050 0.47845\\
0.99050 0.47846\\
0.99050 0.47848\\
0.99050 0.47849\\
0.99050 0.47850\\
0.99050 0.47852\\
0.99050 0.47853\\
0.99050 0.47854\\
0.99050 0.47855\\
0.99050 0.47857\\
0.99050 0.47858\\
0.99050 0.47859\\
0.99050 0.47860\\
0.99050 0.47862\\
0.99050 0.47863\\
0.99050 0.47864\\
0.99050 0.47866\\
0.99050 0.47867\\
0.99050 0.47868\\
0.99050 0.47869\\
0.99050 0.47871\\
0.99050 0.47872\\
0.99050 0.47873\\
0.99050 0.47874\\
0.99050 0.47876\\
0.99050 0.47877\\
0.99050 0.47878\\
0.99050 0.47880\\
0.99050 0.47881\\
0.99050 0.47882\\
0.99050 0.47883\\
0.99050 0.47885\\
0.99050 0.47886\\
0.99050 0.47887\\
0.99050 0.47889\\
0.99050 0.47890\\
0.99050 0.47891\\
0.99050 0.47892\\
0.99050 0.47894\\
0.99050 0.47895\\
0.99050 0.47896\\
0.99050 0.47897\\
0.99050 0.47899\\
0.99050 0.47900\\
0.99050 0.47901\\
0.99050 0.47903\\
0.99050 0.47904\\
0.99050 0.47905\\
0.99050 0.47906\\
0.99050 0.47908\\
0.99050 0.47909\\
0.99050 0.47910\\
0.99050 0.47911\\
0.99050 0.47913\\
0.99050 0.47914\\
0.99050 0.47915\\
0.99050 0.47917\\
0.99050 0.47918\\
0.99050 0.47919\\
0.99050 0.47920\\
0.99050 0.47922\\
0.99050 0.47923\\
0.99050 0.47924\\
0.99050 0.47925\\
0.99050 0.47927\\
0.99050 0.47928\\
0.99050 0.47929\\
0.99050 0.47931\\
0.99050 0.47932\\
0.99050 0.47933\\
0.99050 0.47934\\
0.99050 0.47936\\
0.99050 0.47937\\
0.99050 0.47938\\
0.99050 0.47939\\
0.99049 0.47941\\
0.99049 0.47942\\
0.99049 0.47943\\
0.99049 0.47945\\
0.99049 0.47946\\
0.99049 0.47947\\
0.99049 0.47948\\
0.99049 0.47950\\
0.99049 0.47951\\
0.99049 0.47952\\
0.99049 0.47953\\
0.99049 0.47955\\
0.99049 0.47956\\
0.99049 0.47957\\
0.99049 0.47959\\
0.99049 0.47960\\
0.99049 0.47961\\
0.99049 0.47962\\
0.99049 0.47964\\
0.99049 0.47965\\
0.99049 0.47966\\
0.99049 0.47967\\
0.99049 0.47969\\
0.99049 0.47970\\
0.99049 0.47971\\
0.99049 0.47973\\
0.99049 0.47974\\
0.99049 0.47975\\
0.99049 0.47976\\
0.99049 0.47978\\
0.99049 0.47979\\
0.99049 0.47980\\
0.99049 0.47982\\
0.99049 0.47983\\
0.99049 0.47984\\
0.99049 0.47985\\
0.99049 0.47987\\
0.99049 0.47988\\
0.99049 0.47989\\
0.99049 0.47990\\
0.99049 0.47992\\
0.99049 0.47993\\
0.99049 0.47994\\
0.99049 0.47996\\
0.99049 0.47997\\
0.99049 0.47998\\
0.99049 0.47999\\
0.99049 0.48001\\
0.99049 0.48002\\
0.99049 0.48003\\
0.99049 0.48004\\
0.99049 0.48006\\
0.99049 0.48007\\
0.99049 0.48008\\
0.99049 0.48010\\
0.99049 0.48011\\
0.99049 0.48012\\
0.99049 0.48013\\
0.99049 0.48015\\
0.99049 0.48016\\
0.99049 0.48017\\
0.99049 0.48018\\
0.99049 0.48020\\
0.99049 0.48021\\
0.99049 0.48022\\
0.99049 0.48024\\
0.99049 0.48025\\
0.99049 0.48026\\
0.99049 0.48027\\
0.99049 0.48029\\
0.99049 0.48030\\
0.99049 0.48031\\
0.99049 0.48032\\
0.99049 0.48034\\
0.99049 0.48035\\
0.99049 0.48036\\
0.99049 0.48038\\
0.99049 0.48039\\
0.99049 0.48040\\
0.99049 0.48041\\
0.99049 0.48043\\
0.99049 0.48044\\
0.99049 0.48045\\
0.99049 0.48046\\
0.99049 0.48048\\
0.99049 0.48049\\
0.99049 0.48050\\
0.99048 0.48052\\
0.99048 0.48053\\
0.99048 0.48054\\
0.99048 0.48055\\
0.99048 0.48057\\
0.99048 0.48058\\
0.99048 0.48059\\
0.99048 0.48060\\
0.99048 0.48062\\
0.99048 0.48063\\
0.99048 0.48064\\
0.99048 0.48066\\
0.99048 0.48067\\
0.99048 0.48068\\
0.99048 0.48069\\
0.99048 0.48071\\
0.99048 0.48072\\
0.99048 0.48073\\
0.99048 0.48074\\
0.99048 0.48076\\
0.99048 0.48077\\
0.99048 0.48078\\
0.99048 0.48080\\
0.99048 0.48081\\
0.99048 0.48082\\
0.99048 0.48083\\
0.99048 0.48085\\
0.99048 0.48086\\
0.99048 0.48087\\
0.99048 0.48089\\
0.99048 0.48090\\
0.99048 0.48091\\
0.99048 0.48092\\
0.99048 0.48094\\
0.99048 0.48095\\
0.99048 0.48096\\
0.99048 0.48097\\
0.99048 0.48099\\
0.99048 0.48100\\
0.99048 0.48101\\
0.99048 0.48103\\
0.99048 0.48104\\
0.99048 0.48105\\
0.99048 0.48106\\
0.99048 0.48108\\
0.99048 0.48109\\
0.99048 0.48110\\
0.99048 0.48111\\
0.99048 0.48113\\
0.99048 0.48114\\
0.99048 0.48115\\
0.99048 0.48117\\
0.99048 0.48118\\
0.99048 0.48119\\
0.99048 0.48120\\
0.99048 0.48122\\
0.99048 0.48123\\
0.99048 0.48124\\
0.99048 0.48125\\
0.99048 0.48127\\
0.99048 0.48128\\
0.99048 0.48129\\
0.99048 0.48131\\
0.99048 0.48132\\
0.99048 0.48133\\
0.99048 0.48134\\
0.99048 0.48136\\
0.99048 0.48137\\
0.99048 0.48138\\
0.99048 0.48139\\
0.99048 0.48141\\
0.99048 0.48142\\
0.99048 0.48143\\
0.99048 0.48145\\
0.99048 0.48146\\
0.99048 0.48147\\
0.99048 0.48148\\
0.99048 0.48150\\
0.99048 0.48151\\
0.99048 0.48152\\
0.99048 0.48153\\
0.99048 0.48155\\
0.99048 0.48156\\
0.99048 0.48157\\
0.99048 0.48159\\
0.99048 0.48160\\
0.99048 0.48161\\
0.99048 0.48162\\
0.99048 0.48164\\
0.99048 0.48165\\
0.99048 0.48166\\
0.99047 0.48167\\
0.99047 0.48169\\
0.99047 0.48170\\
0.99047 0.48171\\
0.99047 0.48173\\
0.99047 0.48174\\
0.99047 0.48175\\
0.99047 0.48176\\
0.99047 0.48178\\
0.99047 0.48179\\
0.99047 0.48180\\
0.99047 0.48182\\
0.99047 0.48183\\
0.99047 0.48184\\
0.99047 0.48185\\
0.99047 0.48187\\
0.99047 0.48188\\
0.99047 0.48189\\
0.99047 0.48190\\
0.99047 0.48192\\
0.99047 0.48193\\
0.99047 0.48194\\
0.99047 0.48196\\
0.99047 0.48197\\
0.99047 0.48198\\
0.99047 0.48199\\
0.99047 0.48201\\
0.99047 0.48202\\
0.99047 0.48203\\
0.99047 0.48204\\
0.99047 0.48206\\
0.99047 0.48207\\
0.99047 0.48208\\
0.99047 0.48210\\
0.99047 0.48211\\
0.99047 0.48212\\
0.99047 0.48213\\
0.99047 0.48215\\
0.99047 0.48216\\
0.99047 0.48217\\
0.99047 0.48218\\
0.99047 0.48220\\
0.99047 0.48221\\
0.99047 0.48222\\
0.99047 0.48224\\
0.99047 0.48225\\
0.99047 0.48226\\
0.99047 0.48227\\
0.99047 0.48229\\
0.99047 0.48230\\
0.99047 0.48231\\
0.99047 0.48232\\
0.99047 0.48234\\
0.99047 0.48235\\
0.99047 0.48236\\
0.99047 0.48238\\
0.99047 0.48239\\
0.99047 0.48240\\
0.99047 0.48241\\
0.99047 0.48243\\
0.99047 0.48244\\
0.99047 0.48245\\
0.99047 0.48246\\
0.99047 0.48248\\
0.99047 0.48249\\
0.99047 0.48250\\
0.99047 0.48252\\
0.99047 0.48253\\
0.99047 0.48254\\
0.99047 0.48255\\
0.99047 0.48257\\
0.99047 0.48258\\
0.99047 0.48259\\
0.99047 0.48260\\
0.99047 0.48262\\
0.99047 0.48263\\
0.99047 0.48264\\
0.99047 0.48266\\
0.99047 0.48267\\
0.99047 0.48268\\
0.99047 0.48269\\
0.99047 0.48271\\
0.99047 0.48272\\
0.99047 0.48273\\
0.99047 0.48275\\
0.99047 0.48276\\
0.99047 0.48277\\
0.99047 0.48278\\
0.99047 0.48280\\
0.99047 0.48281\\
0.99047 0.48282\\
0.99047 0.48283\\
0.99047 0.48285\\
0.99047 0.48286\\
0.99047 0.48287\\
0.99046 0.48289\\
0.99046 0.48290\\
0.99046 0.48291\\
0.99046 0.48292\\
0.99046 0.48294\\
0.99046 0.48295\\
0.99046 0.48296\\
0.99046 0.48297\\
0.99046 0.48299\\
0.99046 0.48300\\
0.99046 0.48301\\
0.99046 0.48303\\
0.99046 0.48304\\
0.99046 0.48305\\
0.99046 0.48306\\
0.99046 0.48308\\
0.99046 0.48309\\
0.99046 0.48310\\
0.99046 0.48311\\
0.99046 0.48313\\
0.99046 0.48314\\
0.99046 0.48315\\
0.99046 0.48317\\
0.99046 0.48318\\
0.99046 0.48319\\
0.99046 0.48320\\
0.99046 0.48322\\
0.99046 0.48323\\
0.99046 0.48324\\
0.99046 0.48325\\
0.99046 0.48327\\
0.99046 0.48328\\
0.99046 0.48329\\
0.99046 0.48331\\
0.99046 0.48332\\
0.99046 0.48333\\
0.99046 0.48334\\
0.99046 0.48336\\
0.99046 0.48337\\
0.99046 0.48338\\
0.99046 0.48339\\
0.99046 0.48341\\
0.99046 0.48342\\
0.99046 0.48343\\
0.99046 0.48345\\
0.99046 0.48346\\
0.99046 0.48347\\
0.99046 0.48348\\
0.99046 0.48350\\
0.99046 0.48351\\
0.99046 0.48352\\
0.99046 0.48353\\
0.99046 0.48355\\
0.99046 0.48356\\
0.99046 0.48357\\
0.99046 0.48359\\
0.99046 0.48360\\
0.99046 0.48361\\
0.99046 0.48362\\
0.99046 0.48364\\
0.99046 0.48365\\
0.99046 0.48366\\
0.99046 0.48367\\
0.99046 0.48369\\
0.99046 0.48370\\
0.99046 0.48371\\
0.99046 0.48373\\
0.99046 0.48374\\
0.99046 0.48375\\
0.99046 0.48376\\
0.99046 0.48378\\
0.99045 0.48379\\
0.99045 0.48380\\
0.99045 0.48382\\
0.99045 0.48383\\
0.99045 0.48384\\
0.99045 0.48385\\
0.99045 0.48387\\
0.99045 0.48388\\
0.99045 0.48389\\
0.99045 0.48390\\
0.99045 0.48392\\
0.99045 0.48393\\
0.99045 0.48394\\
0.99045 0.48396\\
0.99045 0.48397\\
0.99045 0.48398\\
0.99045 0.48399\\
0.99045 0.48401\\
0.99045 0.48402\\
0.99045 0.48403\\
0.99045 0.48404\\
0.99045 0.48406\\
0.99045 0.48407\\
0.99045 0.48408\\
0.99045 0.48410\\
0.99045 0.48411\\
0.99045 0.48412\\
0.99045 0.48413\\
0.99045 0.48415\\
0.99045 0.48416\\
0.99045 0.48417\\
0.99045 0.48418\\
0.99045 0.48420\\
0.99045 0.48421\\
0.99045 0.48422\\
0.99045 0.48424\\
0.99045 0.48425\\
0.99045 0.48426\\
0.99045 0.48427\\
0.99045 0.48429\\
0.99045 0.48430\\
0.99045 0.48431\\
0.99045 0.48432\\
0.99045 0.48434\\
0.99045 0.48435\\
0.99045 0.48436\\
0.99045 0.48438\\
0.99045 0.48439\\
0.99045 0.48440\\
0.99045 0.48441\\
0.99045 0.48443\\
0.99045 0.48444\\
0.99045 0.48445\\
0.99045 0.48446\\
0.99045 0.48448\\
0.99045 0.48449\\
0.99045 0.48450\\
0.99045 0.48452\\
0.99045 0.48453\\
0.99045 0.48454\\
0.99045 0.48455\\
0.99045 0.48457\\
0.99045 0.48458\\
0.99045 0.48459\\
0.99045 0.48460\\
0.99045 0.48462\\
0.99045 0.48463\\
0.99045 0.48464\\
0.99045 0.48466\\
0.99045 0.48467\\
0.99045 0.48468\\
0.99045 0.48469\\
0.99045 0.48471\\
0.99045 0.48472\\
0.99045 0.48473\\
0.99045 0.48475\\
0.99045 0.48476\\
0.99045 0.48477\\
0.99045 0.48478\\
0.99045 0.48480\\
0.99045 0.48481\\
0.99045 0.48482\\
0.99045 0.48483\\
0.99045 0.48485\\
0.99045 0.48486\\
0.99044 0.48487\\
0.99044 0.48489\\
0.99044 0.48490\\
0.99044 0.48491\\
0.99044 0.48492\\
0.99044 0.48494\\
0.99044 0.48495\\
0.99044 0.48496\\
0.99044 0.48497\\
0.99044 0.48499\\
0.99044 0.48500\\
0.99044 0.48501\\
0.99044 0.48503\\
0.99044 0.48504\\
0.99044 0.48505\\
0.99044 0.48506\\
0.99044 0.48508\\
0.99044 0.48509\\
0.99044 0.48510\\
0.99044 0.48511\\
0.99044 0.48513\\
0.99044 0.48514\\
0.99044 0.48515\\
0.99044 0.48517\\
0.99044 0.48518\\
0.99044 0.48519\\
0.99044 0.48520\\
0.99044 0.48522\\
0.99044 0.48523\\
0.99044 0.48524\\
0.99044 0.48525\\
0.99044 0.48527\\
0.99044 0.48528\\
0.99044 0.48529\\
0.99044 0.48531\\
0.99044 0.48532\\
0.99044 0.48533\\
0.99044 0.48534\\
0.99044 0.48536\\
0.99044 0.48537\\
0.99044 0.48538\\
0.99044 0.48539\\
0.99044 0.48541\\
0.99044 0.48542\\
0.99044 0.48543\\
0.99044 0.48545\\
0.99044 0.48546\\
0.99044 0.48547\\
0.99044 0.48548\\
0.99044 0.48550\\
0.99044 0.48551\\
0.99044 0.48552\\
0.99044 0.48553\\
0.99044 0.48555\\
0.99044 0.48556\\
0.99044 0.48557\\
0.99044 0.48559\\
0.99044 0.48560\\
0.99044 0.48561\\
0.99044 0.48562\\
0.99044 0.48564\\
0.99044 0.48565\\
0.99044 0.48566\\
0.99044 0.48567\\
0.99044 0.48569\\
0.99044 0.48570\\
0.99044 0.48571\\
0.99044 0.48573\\
0.99044 0.48574\\
0.99044 0.48575\\
0.99044 0.48576\\
0.99044 0.48578\\
0.99044 0.48579\\
0.99044 0.48580\\
0.99044 0.48582\\
0.99044 0.48583\\
0.99044 0.48584\\
0.99044 0.48585\\
0.99044 0.48587\\
0.99044 0.48588\\
0.99044 0.48589\\
0.99043 0.48590\\
0.99043 0.48592\\
0.99043 0.48593\\
0.99043 0.48594\\
0.99043 0.48596\\
0.99043 0.48597\\
0.99043 0.48598\\
0.99043 0.48599\\
0.99043 0.48601\\
0.99043 0.48602\\
0.99043 0.48603\\
0.99043 0.48604\\
0.99043 0.48606\\
0.99043 0.48607\\
0.99043 0.48608\\
0.99043 0.48610\\
0.99043 0.48611\\
0.99043 0.48612\\
0.99043 0.48613\\
0.99043 0.48615\\
0.99043 0.48616\\
0.99043 0.48617\\
0.99043 0.48618\\
0.99043 0.48620\\
0.99043 0.48621\\
0.99043 0.48622\\
0.99043 0.48624\\
0.99043 0.48625\\
0.99043 0.48626\\
0.99043 0.48627\\
0.99043 0.48629\\
0.99043 0.48630\\
0.99043 0.48631\\
0.99043 0.48632\\
0.99043 0.48634\\
0.99043 0.48635\\
0.99043 0.48636\\
0.99043 0.48638\\
0.99043 0.48639\\
0.99043 0.48640\\
0.99043 0.48641\\
0.99043 0.48643\\
0.99043 0.48644\\
0.99043 0.48645\\
0.99043 0.48646\\
0.99043 0.48648\\
0.99043 0.48649\\
0.99043 0.48650\\
0.99043 0.48652\\
0.99043 0.48653\\
0.99043 0.48654\\
0.99043 0.48655\\
0.99043 0.48657\\
0.99043 0.48658\\
0.99043 0.48659\\
0.99043 0.48660\\
0.99043 0.48662\\
0.99043 0.48663\\
0.99043 0.48664\\
0.99043 0.48666\\
0.99043 0.48667\\
0.99043 0.48668\\
0.99043 0.48669\\
0.99043 0.48671\\
0.99043 0.48672\\
0.99043 0.48673\\
0.99043 0.48675\\
0.99043 0.48676\\
0.99043 0.48677\\
0.99043 0.48678\\
0.99043 0.48680\\
0.99043 0.48681\\
0.99043 0.48682\\
0.99043 0.48683\\
0.99043 0.48685\\
0.99043 0.48686\\
0.99043 0.48687\\
0.99043 0.48689\\
0.99043 0.48690\\
0.99043 0.48691\\
0.99043 0.48692\\
0.99043 0.48694\\
0.99043 0.48695\\
0.99043 0.48696\\
0.99043 0.48697\\
0.99043 0.48699\\
0.99043 0.48700\\
0.99043 0.48701\\
0.99043 0.48703\\
0.99043 0.48704\\
0.99043 0.48705\\
0.99043 0.48706\\
0.99043 0.48708\\
0.99043 0.48709\\
0.99043 0.48710\\
0.99043 0.48711\\
0.99043 0.48713\\
0.99043 0.48714\\
0.99043 0.48715\\
0.99043 0.48717\\
0.99043 0.48718\\
0.99043 0.48719\\
0.99043 0.48720\\
0.99043 0.48722\\
0.99042 0.48723\\
0.99042 0.48724\\
0.99042 0.48725\\
0.99042 0.48727\\
0.99042 0.48728\\
0.99042 0.48729\\
0.99042 0.48731\\
0.99042 0.48732\\
0.99042 0.48733\\
0.99042 0.48734\\
0.99042 0.48736\\
0.99042 0.48737\\
0.99042 0.48738\\
0.99042 0.48739\\
0.99042 0.48741\\
0.99042 0.48742\\
0.99042 0.48743\\
0.99042 0.48745\\
0.99042 0.48746\\
0.99042 0.48747\\
0.99042 0.48748\\
0.99042 0.48750\\
0.99042 0.48751\\
0.99042 0.48752\\
0.99042 0.48753\\
0.99042 0.48755\\
0.99042 0.48756\\
0.99042 0.48757\\
0.99042 0.48759\\
0.99042 0.48760\\
0.99042 0.48761\\
0.99042 0.48762\\
0.99042 0.48764\\
0.99042 0.48765\\
0.99042 0.48766\\
0.99042 0.48768\\
0.99042 0.48769\\
0.99042 0.48770\\
0.99042 0.48771\\
0.99042 0.48773\\
0.99042 0.48774\\
0.99042 0.48775\\
0.99042 0.48776\\
0.99042 0.48778\\
0.99042 0.48779\\
0.99042 0.48780\\
0.99042 0.48782\\
0.99042 0.48783\\
0.99042 0.48784\\
0.99042 0.48785\\
0.99042 0.48787\\
0.99042 0.48788\\
0.99042 0.48789\\
0.99042 0.48790\\
0.99042 0.48792\\
0.99042 0.48793\\
0.99042 0.48794\\
0.99042 0.48796\\
0.99042 0.48797\\
0.99042 0.48798\\
0.99042 0.48799\\
0.99042 0.48801\\
0.99042 0.48802\\
0.99042 0.48803\\
0.99042 0.48804\\
0.99042 0.48806\\
0.99042 0.48807\\
0.99042 0.48808\\
0.99042 0.48810\\
0.99042 0.48811\\
0.99042 0.48812\\
0.99042 0.48813\\
0.99042 0.48815\\
0.99042 0.48816\\
0.99042 0.48817\\
0.99042 0.48818\\
0.99042 0.48820\\
0.99042 0.48821\\
0.99042 0.48822\\
0.99042 0.48824\\
0.99042 0.48825\\
0.99042 0.48826\\
0.99042 0.48827\\
0.99042 0.48829\\
0.99041 0.48830\\
0.99041 0.48831\\
0.99041 0.48832\\
0.99041 0.48834\\
0.99041 0.48835\\
0.99041 0.48836\\
0.99041 0.48838\\
0.99041 0.48839\\
0.99041 0.48840\\
0.99041 0.48841\\
0.99041 0.48843\\
0.99041 0.48844\\
0.99041 0.48845\\
0.99041 0.48846\\
0.99041 0.48848\\
0.99041 0.48849\\
0.99041 0.48850\\
0.99041 0.48852\\
0.99041 0.48853\\
0.99041 0.48854\\
0.99041 0.48855\\
0.99041 0.48857\\
0.99041 0.48858\\
0.99041 0.48859\\
0.99041 0.48860\\
0.99041 0.48862\\
0.99041 0.48863\\
0.99041 0.48864\\
0.99041 0.48866\\
0.99041 0.48867\\
0.99041 0.48868\\
0.99041 0.48869\\
0.99041 0.48871\\
0.99041 0.48872\\
0.99041 0.48873\\
0.99041 0.48875\\
0.99041 0.48876\\
0.99041 0.48877\\
0.99041 0.48878\\
0.99041 0.48880\\
0.99041 0.48881\\
0.99041 0.48882\\
0.99041 0.48883\\
0.99041 0.48885\\
0.99041 0.48886\\
0.99041 0.48887\\
0.99041 0.48889\\
0.99041 0.48890\\
0.99041 0.48891\\
0.99041 0.48892\\
0.99041 0.48894\\
0.99041 0.48895\\
0.99041 0.48896\\
0.99041 0.48897\\
0.99041 0.48899\\
0.99041 0.48900\\
0.99041 0.48901\\
0.99041 0.48903\\
0.99041 0.48904\\
0.99041 0.48905\\
0.99041 0.48906\\
0.99041 0.48908\\
0.99041 0.48909\\
0.99041 0.48910\\
0.99041 0.48911\\
0.99041 0.48913\\
0.99041 0.48914\\
0.99041 0.48915\\
0.99041 0.48917\\
0.99041 0.48918\\
0.99041 0.48919\\
0.99041 0.48920\\
0.99040 0.48922\\
0.99040 0.48923\\
0.99040 0.48924\\
0.99040 0.48925\\
0.99040 0.48927\\
0.99040 0.48928\\
0.99040 0.48929\\
0.99040 0.48931\\
0.99040 0.48932\\
0.99040 0.48933\\
0.99040 0.48934\\
0.99040 0.48936\\
0.99040 0.48937\\
0.99040 0.48938\\
0.99040 0.48939\\
0.99040 0.48941\\
0.99040 0.48942\\
0.99040 0.48943\\
0.99040 0.48945\\
0.99040 0.48946\\
0.99040 0.48947\\
0.99040 0.48948\\
0.99040 0.48950\\
0.99040 0.48951\\
0.99040 0.48952\\
0.99040 0.48953\\
0.99040 0.48955\\
0.99040 0.48956\\
0.99040 0.48957\\
0.99040 0.48959\\
0.99040 0.48960\\
0.99040 0.48961\\
0.99040 0.48962\\
0.99040 0.48964\\
0.99040 0.48965\\
0.99040 0.48966\\
0.99040 0.48968\\
0.99040 0.48969\\
0.99040 0.48970\\
0.99040 0.48971\\
0.99040 0.48973\\
0.99040 0.48974\\
0.99040 0.48975\\
0.99040 0.48976\\
0.99040 0.48978\\
0.99040 0.48979\\
0.99040 0.48980\\
0.99040 0.48982\\
0.99040 0.48983\\
0.99040 0.48984\\
0.99040 0.48985\\
0.99040 0.48987\\
0.99040 0.48988\\
0.99040 0.48989\\
0.99040 0.48990\\
0.99040 0.48992\\
0.99040 0.48993\\
0.99040 0.48994\\
0.99040 0.48996\\
0.99040 0.48997\\
0.99040 0.48998\\
0.99040 0.48999\\
0.99040 0.49001\\
0.99040 0.49002\\
0.99040 0.49003\\
0.99040 0.49004\\
0.99040 0.49006\\
0.99040 0.49007\\
0.99040 0.49008\\
0.99040 0.49010\\
0.99040 0.49011\\
0.99040 0.49012\\
0.99040 0.49013\\
0.99040 0.49015\\
0.99040 0.49016\\
0.99040 0.49017\\
0.99040 0.49018\\
0.99040 0.49020\\
0.99040 0.49021\\
0.99040 0.49022\\
0.99040 0.49024\\
0.99040 0.49025\\
0.99040 0.49026\\
0.99040 0.49027\\
0.99040 0.49029\\
0.99040 0.49030\\
0.99040 0.49031\\
0.99040 0.49032\\
0.99040 0.49034\\
0.99040 0.49035\\
0.99040 0.49036\\
0.99040 0.49038\\
0.99040 0.49039\\
0.99040 0.49040\\
0.99040 0.49041\\
0.99040 0.49043\\
0.99040 0.49044\\
0.99040 0.49045\\
0.99039 0.49046\\
0.99039 0.49048\\
0.99039 0.49049\\
0.99039 0.49050\\
0.99039 0.49052\\
0.99039 0.49053\\
0.99039 0.49054\\
0.99039 0.49055\\
0.99039 0.49057\\
0.99039 0.49058\\
0.99039 0.49059\\
0.99039 0.49060\\
0.99039 0.49062\\
0.99039 0.49063\\
0.99039 0.49064\\
0.99039 0.49066\\
0.99039 0.49067\\
0.99039 0.49068\\
0.99039 0.49069\\
0.99039 0.49071\\
0.99039 0.49072\\
0.99039 0.49073\\
0.99039 0.49075\\
0.99039 0.49076\\
0.99039 0.49077\\
0.99039 0.49078\\
0.99039 0.49080\\
0.99039 0.49081\\
0.99039 0.49082\\
0.99039 0.49083\\
0.99039 0.49085\\
0.99039 0.49086\\
0.99039 0.49087\\
0.99039 0.49089\\
0.99039 0.49090\\
0.99039 0.49091\\
0.99039 0.49092\\
0.99039 0.49094\\
0.99039 0.49095\\
0.99039 0.49096\\
0.99039 0.49097\\
0.99039 0.49099\\
0.99039 0.49100\\
0.99039 0.49101\\
0.99039 0.49103\\
0.99039 0.49104\\
0.99039 0.49105\\
0.99039 0.49106\\
0.99039 0.49108\\
0.99039 0.49109\\
0.99039 0.49110\\
0.99039 0.49111\\
0.99039 0.49113\\
0.99039 0.49114\\
0.99039 0.49115\\
0.99039 0.49117\\
0.99039 0.49118\\
0.99039 0.49119\\
0.99039 0.49120\\
0.99039 0.49122\\
0.99039 0.49123\\
0.99039 0.49124\\
0.99039 0.49125\\
0.99039 0.49127\\
0.99039 0.49128\\
0.99039 0.49129\\
0.99039 0.49131\\
0.99039 0.49132\\
0.99039 0.49133\\
0.99039 0.49134\\
0.99039 0.49136\\
0.99039 0.49137\\
0.99039 0.49138\\
0.99039 0.49139\\
0.99039 0.49141\\
0.99039 0.49142\\
0.99039 0.49143\\
0.99039 0.49145\\
0.99039 0.49146\\
0.99039 0.49147\\
0.99039 0.49148\\
0.99039 0.49150\\
0.99039 0.49151\\
0.99039 0.49152\\
0.99039 0.49153\\
0.99039 0.49155\\
0.99039 0.49156\\
0.99039 0.49157\\
0.99039 0.49159\\
0.99039 0.49160\\
0.99039 0.49161\\
0.99039 0.49162\\
0.99039 0.49164\\
0.99039 0.49165\\
0.99039 0.49166\\
0.99039 0.49168\\
0.99039 0.49169\\
0.99039 0.49170\\
0.99039 0.49171\\
0.99039 0.49173\\
0.99039 0.49174\\
0.99039 0.49175\\
0.99039 0.49176\\
0.99039 0.49178\\
0.99039 0.49179\\
0.99039 0.49180\\
0.99038 0.49182\\
0.99038 0.49183\\
0.99038 0.49184\\
0.99038 0.49185\\
0.99038 0.49187\\
0.99038 0.49188\\
0.99038 0.49189\\
0.99038 0.49190\\
0.99038 0.49192\\
0.99038 0.49193\\
0.99038 0.49194\\
0.99038 0.49196\\
0.99038 0.49197\\
0.99038 0.49198\\
0.99038 0.49199\\
0.99038 0.49201\\
0.99038 0.49202\\
0.99038 0.49203\\
0.99038 0.49204\\
0.99038 0.49206\\
0.99038 0.49207\\
0.99038 0.49208\\
0.99038 0.49210\\
0.99038 0.49211\\
0.99038 0.49212\\
0.99038 0.49213\\
0.99038 0.49215\\
0.99038 0.49216\\
0.99038 0.49217\\
0.99038 0.49218\\
0.99038 0.49220\\
0.99038 0.49221\\
0.99038 0.49222\\
0.99038 0.49224\\
0.99038 0.49225\\
0.99038 0.49226\\
0.99038 0.49227\\
0.99038 0.49229\\
0.99038 0.49230\\
0.99038 0.49231\\
0.99038 0.49232\\
0.99038 0.49234\\
0.99038 0.49235\\
0.99038 0.49236\\
0.99038 0.49238\\
0.99038 0.49239\\
0.99038 0.49240\\
0.99038 0.49241\\
0.99038 0.49243\\
0.99038 0.49244\\
0.99038 0.49245\\
0.99038 0.49246\\
0.99038 0.49248\\
0.99038 0.49249\\
0.99038 0.49250\\
0.99038 0.49252\\
0.99038 0.49253\\
0.99038 0.49254\\
0.99038 0.49255\\
0.99038 0.49257\\
0.99038 0.49258\\
0.99038 0.49259\\
0.99038 0.49261\\
0.99038 0.49262\\
0.99038 0.49263\\
0.99038 0.49264\\
0.99038 0.49266\\
0.99038 0.49267\\
0.99038 0.49268\\
0.99038 0.49269\\
0.99038 0.49271\\
0.99038 0.49272\\
0.99038 0.49273\\
0.99038 0.49275\\
0.99038 0.49276\\
0.99038 0.49277\\
0.99038 0.49278\\
0.99038 0.49280\\
0.99038 0.49281\\
0.99038 0.49282\\
0.99038 0.49283\\
0.99038 0.49285\\
0.99038 0.49286\\
0.99038 0.49287\\
0.99038 0.49289\\
0.99038 0.49290\\
0.99038 0.49291\\
0.99038 0.49292\\
0.99038 0.49294\\
0.99038 0.49295\\
0.99038 0.49296\\
0.99038 0.49297\\
0.99038 0.49299\\
0.99038 0.49300\\
0.99038 0.49301\\
0.99038 0.49303\\
0.99037 0.49304\\
0.99037 0.49305\\
0.99037 0.49306\\
0.99037 0.49308\\
0.99037 0.49309\\
0.99037 0.49310\\
0.99037 0.49311\\
0.99037 0.49313\\
0.99037 0.49314\\
0.99037 0.49315\\
0.99037 0.49317\\
0.99037 0.49318\\
0.99037 0.49319\\
0.99037 0.49320\\
0.99037 0.49322\\
0.99037 0.49323\\
0.99037 0.49324\\
0.99037 0.49325\\
0.99037 0.49327\\
0.99037 0.49328\\
0.99037 0.49329\\
0.99037 0.49331\\
0.99037 0.49332\\
0.99037 0.49333\\
0.99037 0.49334\\
0.99037 0.49336\\
0.99037 0.49337\\
0.99037 0.49338\\
0.99037 0.49339\\
0.99037 0.49341\\
0.99037 0.49342\\
0.99037 0.49343\\
0.99037 0.49345\\
0.99037 0.49346\\
0.99037 0.49347\\
0.99037 0.49348\\
0.99037 0.49350\\
0.99037 0.49351\\
0.99037 0.49352\\
0.99037 0.49353\\
0.99037 0.49355\\
0.99037 0.49356\\
0.99037 0.49357\\
0.99037 0.49359\\
0.99037 0.49360\\
0.99037 0.49361\\
0.99037 0.49362\\
0.99037 0.49364\\
0.99037 0.49365\\
0.99037 0.49366\\
0.99037 0.49368\\
0.99037 0.49369\\
0.99037 0.49370\\
0.99037 0.49371\\
0.99037 0.49373\\
0.99037 0.49374\\
0.99037 0.49375\\
0.99037 0.49376\\
0.99037 0.49378\\
0.99037 0.49379\\
0.99037 0.49380\\
0.99037 0.49382\\
0.99037 0.49383\\
0.99037 0.49384\\
0.99037 0.49385\\
0.99037 0.49387\\
0.99037 0.49388\\
0.99037 0.49389\\
0.99037 0.49390\\
0.99037 0.49392\\
0.99037 0.49393\\
0.99037 0.49394\\
0.99037 0.49396\\
0.99037 0.49397\\
0.99037 0.49398\\
0.99037 0.49399\\
0.99037 0.49401\\
0.99037 0.49402\\
0.99037 0.49403\\
0.99037 0.49404\\
0.99037 0.49406\\
0.99037 0.49407\\
0.99037 0.49408\\
0.99037 0.49410\\
0.99037 0.49411\\
0.99037 0.49412\\
0.99037 0.49413\\
0.99036 0.49415\\
0.99036 0.49416\\
0.99036 0.49417\\
0.99036 0.49418\\
0.99036 0.49420\\
0.99036 0.49421\\
0.99036 0.49422\\
0.99036 0.49424\\
0.99036 0.49425\\
0.99036 0.49426\\
0.99036 0.49427\\
0.99036 0.49429\\
0.99036 0.49430\\
0.99036 0.49431\\
0.99036 0.49432\\
0.99036 0.49434\\
0.99036 0.49435\\
0.99036 0.49436\\
0.99036 0.49438\\
0.99036 0.49439\\
0.99036 0.49440\\
0.99036 0.49441\\
0.99036 0.49443\\
0.99036 0.49444\\
0.99036 0.49445\\
0.99036 0.49446\\
0.99036 0.49448\\
0.99036 0.49449\\
0.99036 0.49450\\
0.99036 0.49452\\
0.99036 0.49453\\
0.99036 0.49454\\
0.99036 0.49455\\
0.99036 0.49457\\
0.99036 0.49458\\
0.99036 0.49459\\
0.99036 0.49461\\
0.99036 0.49462\\
0.99036 0.49463\\
0.99036 0.49464\\
0.99036 0.49466\\
0.99036 0.49467\\
0.99036 0.49468\\
0.99036 0.49469\\
0.99036 0.49471\\
0.99036 0.49472\\
0.99036 0.49473\\
0.99036 0.49475\\
0.99036 0.49476\\
0.99036 0.49477\\
0.99036 0.49478\\
0.99036 0.49480\\
0.99036 0.49481\\
0.99036 0.49482\\
0.99036 0.49483\\
0.99036 0.49485\\
0.99036 0.49486\\
0.99036 0.49487\\
0.99036 0.49489\\
0.99036 0.49490\\
0.99036 0.49491\\
0.99036 0.49492\\
0.99036 0.49494\\
0.99036 0.49495\\
0.99036 0.49496\\
0.99036 0.49497\\
0.99036 0.49499\\
0.99036 0.49500\\
0.99036 0.49501\\
0.99036 0.49503\\
0.99036 0.49504\\
0.99036 0.49505\\
0.99036 0.49506\\
0.99036 0.49508\\
0.99036 0.49509\\
0.99036 0.49510\\
0.99036 0.49511\\
0.99036 0.49513\\
0.99036 0.49514\\
0.99036 0.49515\\
0.99036 0.49517\\
0.99036 0.49518\\
0.99036 0.49519\\
0.99036 0.49520\\
0.99036 0.49522\\
0.99036 0.49523\\
0.99036 0.49524\\
0.99036 0.49525\\
0.99036 0.49527\\
0.99035 0.49528\\
0.99035 0.49529\\
0.99035 0.49531\\
0.99035 0.49532\\
0.99035 0.49533\\
0.99035 0.49534\\
0.99035 0.49536\\
0.99035 0.49537\\
0.99035 0.49538\\
0.99035 0.49539\\
0.99035 0.49541\\
0.99035 0.49542\\
0.99035 0.49543\\
0.99035 0.49545\\
0.99035 0.49546\\
0.99035 0.49547\\
0.99035 0.49548\\
0.99035 0.49550\\
0.99035 0.49551\\
0.99035 0.49552\\
0.99035 0.49553\\
0.99035 0.49555\\
0.99035 0.49556\\
0.99035 0.49557\\
0.99035 0.49559\\
0.99035 0.49560\\
0.99035 0.49561\\
0.99035 0.49562\\
0.99035 0.49564\\
0.99035 0.49565\\
0.99035 0.49566\\
0.99035 0.49568\\
0.99035 0.49569\\
0.99035 0.49570\\
0.99035 0.49571\\
0.99035 0.49573\\
0.99035 0.49574\\
0.99035 0.49575\\
0.99035 0.49576\\
0.99035 0.49578\\
0.99035 0.49579\\
0.99035 0.49580\\
0.99035 0.49582\\
0.99035 0.49583\\
0.99035 0.49584\\
0.99035 0.49585\\
0.99035 0.49587\\
0.99035 0.49588\\
0.99035 0.49589\\
0.99035 0.49590\\
0.99035 0.49592\\
0.99035 0.49593\\
0.99035 0.49594\\
0.99035 0.49596\\
0.99035 0.49597\\
0.99035 0.49598\\
0.99035 0.49599\\
0.99035 0.49601\\
0.99035 0.49602\\
0.99035 0.49603\\
0.99035 0.49604\\
0.99035 0.49606\\
0.99035 0.49607\\
0.99035 0.49608\\
0.99035 0.49610\\
0.99035 0.49611\\
0.99035 0.49612\\
0.99035 0.49613\\
0.99035 0.49615\\
0.99035 0.49616\\
0.99035 0.49617\\
0.99035 0.49618\\
0.99035 0.49620\\
0.99035 0.49621\\
0.99035 0.49622\\
0.99035 0.49624\\
0.99035 0.49625\\
0.99035 0.49626\\
0.99035 0.49627\\
0.99035 0.49629\\
0.99035 0.49630\\
0.99035 0.49631\\
0.99035 0.49632\\
0.99035 0.49634\\
0.99035 0.49635\\
0.99035 0.49636\\
0.99035 0.49638\\
0.99035 0.49639\\
0.99035 0.49640\\
0.99035 0.49641\\
0.99035 0.49643\\
0.99035 0.49644\\
0.99035 0.49645\\
0.99035 0.49646\\
0.99035 0.49648\\
0.99035 0.49649\\
0.99035 0.49650\\
0.99035 0.49652\\
0.99035 0.49653\\
0.99035 0.49654\\
0.99034 0.49655\\
0.99034 0.49657\\
0.99034 0.49658\\
0.99034 0.49659\\
0.99034 0.49661\\
0.99034 0.49662\\
0.99034 0.49663\\
0.99034 0.49664\\
0.99034 0.49666\\
0.99034 0.49667\\
0.99034 0.49668\\
0.99034 0.49669\\
0.99034 0.49671\\
0.99034 0.49672\\
0.99034 0.49673\\
0.99034 0.49675\\
0.99034 0.49676\\
0.99034 0.49677\\
0.99034 0.49678\\
0.99034 0.49680\\
0.99034 0.49681\\
0.99034 0.49682\\
0.99034 0.49683\\
0.99034 0.49685\\
0.99034 0.49686\\
0.99034 0.49687\\
0.99034 0.49689\\
0.99034 0.49690\\
0.99034 0.49691\\
0.99034 0.49692\\
0.99034 0.49694\\
0.99034 0.49695\\
0.99034 0.49696\\
0.99034 0.49697\\
0.99034 0.49699\\
0.99034 0.49700\\
0.99034 0.49701\\
0.99034 0.49703\\
0.99034 0.49704\\
0.99034 0.49705\\
0.99034 0.49706\\
0.99034 0.49708\\
0.99034 0.49709\\
0.99034 0.49710\\
0.99034 0.49711\\
0.99034 0.49713\\
0.99034 0.49714\\
0.99034 0.49715\\
0.99034 0.49717\\
0.99034 0.49718\\
0.99034 0.49719\\
0.99034 0.49720\\
0.99034 0.49722\\
0.99034 0.49723\\
0.99034 0.49724\\
0.99034 0.49725\\
0.99034 0.49727\\
0.99034 0.49728\\
0.99034 0.49729\\
0.99034 0.49731\\
0.99034 0.49732\\
0.99034 0.49733\\
0.99034 0.49734\\
0.99034 0.49736\\
0.99034 0.49737\\
0.99034 0.49738\\
0.99034 0.49739\\
0.99034 0.49741\\
0.99034 0.49742\\
0.99034 0.49743\\
0.99034 0.49745\\
0.99034 0.49746\\
0.99034 0.49747\\
0.99034 0.49748\\
0.99034 0.49750\\
0.99034 0.49751\\
0.99034 0.49752\\
0.99034 0.49754\\
0.99034 0.49755\\
0.99034 0.49756\\
0.99034 0.49757\\
0.99034 0.49759\\
0.99034 0.49760\\
0.99034 0.49761\\
0.99034 0.49762\\
0.99034 0.49764\\
0.99034 0.49765\\
0.99034 0.49766\\
0.99034 0.49768\\
0.99034 0.49769\\
0.99034 0.49770\\
0.99034 0.49771\\
0.99034 0.49773\\
0.99034 0.49774\\
0.99034 0.49775\\
0.99034 0.49776\\
0.99034 0.49778\\
0.99034 0.49779\\
0.99034 0.49780\\
0.99034 0.49782\\
0.99034 0.49783\\
0.99034 0.49784\\
0.99034 0.49785\\
0.99034 0.49787\\
0.99034 0.49788\\
0.99034 0.49789\\
0.99034 0.49790\\
0.99033 0.49792\\
0.99033 0.49793\\
0.99033 0.49794\\
0.99033 0.49796\\
0.99033 0.49797\\
0.99033 0.49798\\
0.99033 0.49799\\
0.99033 0.49801\\
0.99033 0.49802\\
0.99033 0.49803\\
0.99033 0.49804\\
0.99033 0.49806\\
0.99033 0.49807\\
0.99033 0.49808\\
0.99033 0.49810\\
0.99033 0.49811\\
0.99033 0.49812\\
0.99033 0.49813\\
0.99033 0.49815\\
0.99033 0.49816\\
0.99033 0.49817\\
0.99033 0.49818\\
0.99033 0.49820\\
0.99033 0.49821\\
0.99033 0.49822\\
0.99033 0.49824\\
0.99033 0.49825\\
0.99033 0.49826\\
0.99033 0.49827\\
0.99033 0.49829\\
0.99033 0.49830\\
0.99033 0.49831\\
0.99033 0.49832\\
0.99033 0.49834\\
0.99033 0.49835\\
0.99033 0.49836\\
0.99033 0.49838\\
0.99033 0.49839\\
0.99033 0.49840\\
0.99033 0.49841\\
0.99033 0.49843\\
0.99033 0.49844\\
0.99033 0.49845\\
0.99033 0.49846\\
0.99033 0.49848\\
0.99033 0.49849\\
0.99033 0.49850\\
0.99033 0.49852\\
0.99033 0.49853\\
0.99033 0.49854\\
0.99033 0.49855\\
0.99033 0.49857\\
0.99033 0.49858\\
0.99033 0.49859\\
0.99033 0.49861\\
0.99033 0.49862\\
0.99033 0.49863\\
0.99033 0.49864\\
0.99033 0.49866\\
0.99033 0.49867\\
0.99033 0.49868\\
0.99033 0.49869\\
0.99033 0.49871\\
0.99033 0.49872\\
0.99033 0.49873\\
0.99033 0.49875\\
0.99033 0.49876\\
0.99033 0.49877\\
0.99033 0.49878\\
0.99033 0.49880\\
0.99033 0.49881\\
0.99033 0.49882\\
0.99033 0.49883\\
0.99033 0.49885\\
0.99033 0.49886\\
0.99033 0.49887\\
0.99033 0.49889\\
0.99033 0.49890\\
0.99033 0.49891\\
0.99033 0.49892\\
0.99033 0.49894\\
0.99033 0.49895\\
0.99033 0.49896\\
0.99033 0.49897\\
0.99033 0.49899\\
0.99033 0.49900\\
0.99033 0.49901\\
0.99033 0.49903\\
0.99033 0.49904\\
0.99033 0.49905\\
0.99033 0.49906\\
0.99033 0.49908\\
0.99033 0.49909\\
0.99033 0.49910\\
0.99033 0.49911\\
0.99032 0.49913\\
0.99032 0.49914\\
0.99032 0.49915\\
0.99032 0.49917\\
0.99032 0.49918\\
0.99032 0.49919\\
0.99032 0.49920\\
0.99032 0.49922\\
0.99032 0.49923\\
0.99032 0.49924\\
0.99032 0.49925\\
0.99032 0.49927\\
0.99032 0.49928\\
0.99032 0.49929\\
0.99032 0.49931\\
0.99032 0.49932\\
0.99032 0.49933\\
0.99032 0.49934\\
0.99032 0.49936\\
0.99032 0.49937\\
0.99032 0.49938\\
0.99032 0.49939\\
0.99032 0.49941\\
0.99032 0.49942\\
0.99032 0.49943\\
0.99032 0.49945\\
0.99032 0.49946\\
0.99032 0.49947\\
0.99032 0.49948\\
0.99032 0.49950\\
0.99032 0.49951\\
0.99032 0.49952\\
0.99032 0.49954\\
0.99032 0.49955\\
0.99032 0.49956\\
0.99032 0.49957\\
0.99032 0.49959\\
0.99032 0.49960\\
0.99032 0.49961\\
0.99032 0.49962\\
0.99032 0.49964\\
0.99032 0.49965\\
0.99032 0.49966\\
0.99032 0.49968\\
0.99032 0.49969\\
0.99032 0.49970\\
0.99032 0.49971\\
0.99032 0.49973\\
0.99032 0.49974\\
0.99032 0.49975\\
0.99032 0.49976\\
0.99032 0.49978\\
0.99032 0.49979\\
0.99032 0.49980\\
0.99032 0.49982\\
0.99032 0.49983\\
0.99032 0.49984\\
0.99032 0.49985\\
0.99032 0.49987\\
0.99032 0.49988\\
0.99032 0.49989\\
0.99032 0.49990\\
0.99032 0.49992\\
0.99032 0.49993\\
0.99032 0.49994\\
0.99032 0.49996\\
0.99032 0.49997\\
0.99032 0.49998\\
0.99032 0.49999\\
0.99032 0.50001\\
0.99032 0.50002\\
0.99032 0.50003\\
0.99032 0.50004\\
0.99032 0.50006\\
0.99032 0.50007\\
0.99032 0.50008\\
0.99032 0.50010\\
0.99032 0.50011\\
0.99032 0.50012\\
0.99032 0.50013\\
0.99032 0.50015\\
0.99032 0.50016\\
0.99032 0.50017\\
0.99032 0.50018\\
0.99032 0.50020\\
0.99032 0.50021\\
0.99032 0.50022\\
0.99032 0.50024\\
0.99032 0.50025\\
0.99032 0.50026\\
0.99032 0.50027\\
0.99032 0.50029\\
0.99032 0.50030\\
0.99031 0.50031\\
0.99031 0.50032\\
0.99031 0.50034\\
0.99031 0.50035\\
0.99031 0.50036\\
0.99031 0.50038\\
0.99031 0.50039\\
0.99031 0.50040\\
0.99031 0.50041\\
0.99031 0.50043\\
0.99031 0.50044\\
0.99031 0.50045\\
0.99031 0.50046\\
0.99031 0.50048\\
0.99031 0.50049\\
0.99031 0.50050\\
0.99031 0.50052\\
0.99031 0.50053\\
0.99031 0.50054\\
0.99031 0.50055\\
0.99031 0.50057\\
0.99031 0.50058\\
0.99031 0.50059\\
0.99031 0.50061\\
0.99031 0.50062\\
0.99031 0.50063\\
0.99031 0.50064\\
0.99031 0.50066\\
0.99031 0.50067\\
0.99031 0.50068\\
0.99031 0.50069\\
0.99031 0.50071\\
0.99031 0.50072\\
0.99031 0.50073\\
0.99031 0.50075\\
0.99031 0.50076\\
0.99031 0.50077\\
0.99031 0.50078\\
0.99031 0.50080\\
0.99031 0.50081\\
0.99031 0.50082\\
0.99031 0.50083\\
0.99031 0.50085\\
0.99031 0.50086\\
0.99031 0.50087\\
0.99031 0.50089\\
0.99031 0.50090\\
0.99031 0.50091\\
0.99031 0.50092\\
0.99031 0.50094\\
0.99031 0.50095\\
0.99031 0.50096\\
0.99031 0.50097\\
0.99031 0.50099\\
0.99031 0.50100\\
0.99031 0.50101\\
0.99031 0.50103\\
0.99031 0.50104\\
0.99031 0.50105\\
0.99031 0.50106\\
0.99031 0.50108\\
0.99031 0.50109\\
0.99031 0.50110\\
0.99031 0.50111\\
0.99031 0.50113\\
0.99031 0.50114\\
0.99031 0.50115\\
0.99031 0.50117\\
0.99031 0.50118\\
0.99031 0.50119\\
0.99031 0.50120\\
0.99031 0.50122\\
0.99031 0.50123\\
0.99031 0.50124\\
0.99031 0.50125\\
0.99031 0.50127\\
0.99031 0.50128\\
0.99031 0.50129\\
0.99031 0.50131\\
0.99031 0.50132\\
0.99031 0.50133\\
0.99031 0.50134\\
0.99031 0.50136\\
0.99031 0.50137\\
0.99031 0.50138\\
0.99031 0.50139\\
0.99031 0.50141\\
0.99031 0.50142\\
0.99031 0.50143\\
0.99031 0.50145\\
0.99031 0.50146\\
0.99031 0.50147\\
0.99031 0.50148\\
0.99031 0.50150\\
0.99031 0.50151\\
0.99031 0.50152\\
0.99031 0.50154\\
0.99031 0.50155\\
0.99031 0.50156\\
0.99030 0.50157\\
0.99030 0.50159\\
0.99030 0.50160\\
0.99030 0.50161\\
0.99030 0.50162\\
0.99030 0.50164\\
0.99030 0.50165\\
0.99030 0.50166\\
0.99030 0.50168\\
0.99030 0.50169\\
0.99030 0.50170\\
0.99030 0.50171\\
0.99030 0.50173\\
0.99030 0.50174\\
0.99030 0.50175\\
0.99030 0.50176\\
0.99030 0.50178\\
0.99030 0.50179\\
0.99030 0.50180\\
0.99030 0.50182\\
0.99030 0.50183\\
0.99030 0.50184\\
0.99030 0.50185\\
0.99030 0.50187\\
0.99030 0.50188\\
0.99030 0.50189\\
0.99030 0.50190\\
0.99030 0.50192\\
0.99030 0.50193\\
0.99030 0.50194\\
0.99030 0.50196\\
0.99030 0.50197\\
0.99030 0.50198\\
0.99030 0.50199\\
0.99030 0.50201\\
0.99030 0.50202\\
0.99030 0.50203\\
0.99030 0.50204\\
0.99030 0.50206\\
0.99030 0.50207\\
0.99030 0.50208\\
0.99030 0.50210\\
0.99030 0.50211\\
0.99030 0.50212\\
0.99030 0.50213\\
0.99030 0.50215\\
0.99030 0.50216\\
0.99030 0.50217\\
0.99030 0.50218\\
0.99030 0.50220\\
0.99030 0.50221\\
0.99030 0.50222\\
0.99030 0.50224\\
0.99030 0.50225\\
0.99030 0.50226\\
0.99030 0.50227\\
0.99030 0.50229\\
0.99030 0.50230\\
0.99030 0.50231\\
0.99030 0.50232\\
0.99030 0.50234\\
0.99030 0.50235\\
0.99030 0.50236\\
0.99030 0.50238\\
0.99030 0.50239\\
0.99030 0.50240\\
0.99030 0.50241\\
0.99030 0.50243\\
0.99030 0.50244\\
0.99030 0.50245\\
0.99030 0.50246\\
0.99030 0.50248\\
0.99030 0.50249\\
0.99030 0.50250\\
0.99030 0.50252\\
0.99030 0.50253\\
0.99030 0.50254\\
0.99030 0.50255\\
0.99030 0.50257\\
0.99030 0.50258\\
0.99030 0.50259\\
0.99030 0.50261\\
0.99030 0.50262\\
0.99030 0.50263\\
0.99030 0.50264\\
0.99030 0.50266\\
0.99030 0.50267\\
0.99030 0.50268\\
0.99030 0.50269\\
0.99029 0.50271\\
0.99029 0.50272\\
0.99029 0.50273\\
0.99029 0.50275\\
0.99029 0.50276\\
0.99029 0.50277\\
0.99029 0.50278\\
0.99029 0.50280\\
0.99029 0.50281\\
0.99029 0.50282\\
0.99029 0.50283\\
0.99029 0.50285\\
0.99029 0.50286\\
0.99029 0.50287\\
0.99029 0.50289\\
0.99029 0.50290\\
0.99029 0.50291\\
0.99029 0.50292\\
0.99029 0.50294\\
0.99029 0.50295\\
0.99029 0.50296\\
0.99029 0.50297\\
0.99029 0.50299\\
0.99029 0.50300\\
0.99029 0.50301\\
0.99029 0.50303\\
0.99029 0.50304\\
0.99029 0.50305\\
0.99029 0.50306\\
0.99029 0.50308\\
0.99029 0.50309\\
0.99029 0.50310\\
0.99029 0.50311\\
0.99029 0.50313\\
0.99029 0.50314\\
0.99029 0.50315\\
0.99029 0.50317\\
0.99029 0.50318\\
0.99029 0.50319\\
0.99029 0.50320\\
0.99029 0.50322\\
0.99029 0.50323\\
0.99029 0.50324\\
0.99029 0.50325\\
0.99029 0.50327\\
0.99029 0.50328\\
0.99029 0.50329\\
0.99029 0.50331\\
0.99029 0.50332\\
0.99029 0.50333\\
0.99029 0.50334\\
0.99029 0.50336\\
0.99029 0.50337\\
0.99029 0.50338\\
0.99029 0.50339\\
0.99029 0.50341\\
0.99029 0.50342\\
0.99029 0.50343\\
0.99029 0.50345\\
0.99029 0.50346\\
0.99029 0.50347\\
0.99029 0.50348\\
0.99029 0.50350\\
0.99029 0.50351\\
0.99029 0.50352\\
0.99029 0.50354\\
0.99029 0.50355\\
0.99029 0.50356\\
0.99029 0.50357\\
0.99029 0.50359\\
0.99029 0.50360\\
0.99029 0.50361\\
0.99029 0.50362\\
0.99029 0.50364\\
0.99029 0.50365\\
0.99029 0.50366\\
0.99029 0.50368\\
0.99029 0.50369\\
0.99029 0.50370\\
0.99029 0.50371\\
0.99029 0.50373\\
0.99029 0.50374\\
0.99029 0.50375\\
0.99029 0.50376\\
0.99029 0.50378\\
0.99029 0.50379\\
0.99029 0.50380\\
0.99029 0.50382\\
0.99029 0.50383\\
0.99029 0.50384\\
0.99029 0.50385\\
0.99029 0.50387\\
0.99029 0.50388\\
0.99029 0.50389\\
0.99029 0.50390\\
0.99029 0.50392\\
0.99029 0.50393\\
0.99029 0.50394\\
0.99029 0.50396\\
0.99029 0.50397\\
0.99029 0.50398\\
0.99029 0.50399\\
0.99029 0.50401\\
0.99029 0.50402\\
0.99029 0.50403\\
0.99029 0.50404\\
0.99029 0.50406\\
0.99028 0.50407\\
0.99028 0.50408\\
0.99028 0.50410\\
0.99028 0.50411\\
0.99028 0.50412\\
0.99028 0.50413\\
0.99028 0.50415\\
0.99028 0.50416\\
0.99028 0.50417\\
0.99028 0.50418\\
0.99028 0.50420\\
0.99028 0.50421\\
0.99028 0.50422\\
0.99028 0.50424\\
0.99028 0.50425\\
0.99028 0.50426\\
0.99028 0.50427\\
0.99028 0.50429\\
0.99028 0.50430\\
0.99028 0.50431\\
0.99028 0.50432\\
0.99028 0.50434\\
0.99028 0.50435\\
0.99028 0.50436\\
0.99028 0.50438\\
0.99028 0.50439\\
0.99028 0.50440\\
0.99028 0.50441\\
0.99028 0.50443\\
0.99028 0.50444\\
0.99028 0.50445\\
0.99028 0.50447\\
0.99028 0.50448\\
0.99028 0.50449\\
0.99028 0.50450\\
0.99028 0.50452\\
0.99028 0.50453\\
0.99028 0.50454\\
0.99028 0.50455\\
0.99028 0.50457\\
0.99028 0.50458\\
0.99028 0.50459\\
0.99028 0.50461\\
0.99028 0.50462\\
0.99028 0.50463\\
0.99028 0.50464\\
0.99028 0.50466\\
0.99028 0.50467\\
0.99028 0.50468\\
0.99028 0.50469\\
0.99028 0.50471\\
0.99028 0.50472\\
0.99028 0.50473\\
0.99028 0.50475\\
0.99028 0.50476\\
0.99028 0.50477\\
0.99028 0.50478\\
0.99028 0.50480\\
0.99028 0.50481\\
0.99028 0.50482\\
0.99028 0.50483\\
0.99028 0.50485\\
0.99028 0.50486\\
0.99028 0.50487\\
0.99028 0.50489\\
0.99028 0.50490\\
0.99028 0.50491\\
0.99028 0.50492\\
0.99028 0.50494\\
0.99028 0.50495\\
0.99028 0.50496\\
0.99028 0.50497\\
0.99028 0.50499\\
0.99028 0.50500\\
0.99028 0.50501\\
0.99028 0.50503\\
0.99028 0.50504\\
0.99028 0.50505\\
0.99028 0.50506\\
0.99028 0.50508\\
0.99028 0.50509\\
0.99028 0.50510\\
0.99028 0.50511\\
0.99028 0.50513\\
0.99028 0.50514\\
0.99028 0.50515\\
0.99028 0.50517\\
0.99028 0.50518\\
0.99028 0.50519\\
0.99028 0.50520\\
0.99028 0.50522\\
0.99028 0.50523\\
0.99028 0.50524\\
0.99028 0.50525\\
0.99028 0.50527\\
0.99028 0.50528\\
0.99028 0.50529\\
0.99028 0.50531\\
0.99028 0.50532\\
0.99028 0.50533\\
0.99028 0.50534\\
0.99028 0.50536\\
0.99028 0.50537\\
0.99028 0.50538\\
0.99028 0.50539\\
0.99027 0.50541\\
0.99027 0.50542\\
0.99027 0.50543\\
0.99027 0.50545\\
0.99027 0.50546\\
0.99027 0.50547\\
0.99027 0.50548\\
0.99027 0.50550\\
0.99027 0.50551\\
0.99027 0.50552\\
0.99027 0.50554\\
0.99027 0.50555\\
0.99027 0.50556\\
0.99027 0.50557\\
0.99027 0.50559\\
0.99027 0.50560\\
0.99027 0.50561\\
0.99027 0.50562\\
0.99027 0.50564\\
0.99027 0.50565\\
0.99027 0.50566\\
0.99027 0.50568\\
0.99027 0.50569\\
0.99027 0.50570\\
0.99027 0.50571\\
0.99027 0.50573\\
0.99027 0.50574\\
0.99027 0.50575\\
0.99027 0.50576\\
0.99027 0.50578\\
0.99027 0.50579\\
0.99027 0.50580\\
0.99027 0.50582\\
0.99027 0.50583\\
0.99027 0.50584\\
0.99027 0.50585\\
0.99027 0.50587\\
0.99027 0.50588\\
0.99027 0.50589\\
0.99027 0.50590\\
0.99027 0.50592\\
0.99027 0.50593\\
0.99027 0.50594\\
0.99027 0.50596\\
0.99027 0.50597\\
0.99027 0.50598\\
0.99027 0.50599\\
0.99027 0.50601\\
0.99027 0.50602\\
0.99027 0.50603\\
0.99027 0.50604\\
0.99027 0.50606\\
0.99027 0.50607\\
0.99027 0.50608\\
0.99027 0.50610\\
0.99027 0.50611\\
0.99027 0.50612\\
0.99027 0.50613\\
0.99027 0.50615\\
0.99027 0.50616\\
0.99027 0.50617\\
0.99027 0.50618\\
0.99027 0.50620\\
0.99027 0.50621\\
0.99027 0.50622\\
0.99027 0.50624\\
0.99027 0.50625\\
0.99027 0.50626\\
0.99027 0.50627\\
0.99027 0.50629\\
0.99027 0.50630\\
0.99027 0.50631\\
0.99027 0.50632\\
0.99027 0.50634\\
0.99027 0.50635\\
0.99027 0.50636\\
0.99027 0.50638\\
0.99027 0.50639\\
0.99027 0.50640\\
0.99027 0.50641\\
0.99027 0.50643\\
0.99027 0.50644\\
0.99027 0.50645\\
0.99027 0.50647\\
0.99027 0.50648\\
0.99027 0.50649\\
0.99027 0.50650\\
0.99027 0.50652\\
0.99027 0.50653\\
0.99027 0.50654\\
0.99027 0.50655\\
0.99027 0.50657\\
0.99027 0.50658\\
0.99027 0.50659\\
0.99027 0.50661\\
0.99027 0.50662\\
0.99027 0.50663\\
0.99027 0.50664\\
0.99027 0.50666\\
0.99026 0.50667\\
0.99026 0.50668\\
0.99026 0.50669\\
0.99026 0.50671\\
0.99026 0.50672\\
0.99026 0.50673\\
0.99026 0.50675\\
0.99026 0.50676\\
0.99026 0.50677\\
0.99026 0.50678\\
0.99026 0.50680\\
0.99026 0.50681\\
0.99026 0.50682\\
0.99026 0.50683\\
0.99026 0.50685\\
0.99026 0.50686\\
0.99026 0.50687\\
0.99026 0.50689\\
0.99026 0.50690\\
0.99026 0.50691\\
0.99026 0.50692\\
0.99026 0.50694\\
0.99026 0.50695\\
0.99026 0.50696\\
0.99026 0.50697\\
0.99026 0.50699\\
0.99026 0.50700\\
0.99026 0.50701\\
0.99026 0.50703\\
0.99026 0.50704\\
0.99026 0.50705\\
0.99026 0.50706\\
0.99026 0.50708\\
0.99026 0.50709\\
0.99026 0.50710\\
0.99026 0.50711\\
0.99026 0.50713\\
0.99026 0.50714\\
0.99026 0.50715\\
0.99026 0.50717\\
0.99026 0.50718\\
0.99026 0.50719\\
0.99026 0.50720\\
0.99026 0.50722\\
0.99026 0.50723\\
0.99026 0.50724\\
0.99026 0.50725\\
0.99026 0.50727\\
0.99026 0.50728\\
0.99026 0.50729\\
0.99026 0.50731\\
0.99026 0.50732\\
0.99026 0.50733\\
0.99026 0.50734\\
0.99026 0.50736\\
0.99026 0.50737\\
0.99026 0.50738\\
0.99026 0.50739\\
0.99026 0.50741\\
0.99026 0.50742\\
0.99026 0.50743\\
0.99026 0.50745\\
0.99026 0.50746\\
0.99026 0.50747\\
0.99026 0.50748\\
0.99026 0.50750\\
0.99026 0.50751\\
0.99026 0.50752\\
0.99026 0.50754\\
0.99026 0.50755\\
0.99026 0.50756\\
0.99025 0.50757\\
0.99025 0.50759\\
0.99025 0.50760\\
0.99025 0.50761\\
0.99025 0.50762\\
0.99025 0.50764\\
0.99025 0.50765\\
0.99025 0.50766\\
0.99025 0.50768\\
0.99025 0.50769\\
0.99025 0.50770\\
0.99025 0.50771\\
0.99025 0.50773\\
0.99025 0.50774\\
0.99025 0.50775\\
0.99025 0.50776\\
0.99025 0.50778\\
0.99025 0.50779\\
0.99025 0.50780\\
0.99025 0.50782\\
0.99025 0.50783\\
0.99025 0.50784\\
0.99025 0.50785\\
0.99025 0.50787\\
0.99025 0.50788\\
0.99025 0.50789\\
0.99025 0.50790\\
0.99025 0.50792\\
0.99025 0.50793\\
0.99025 0.50794\\
0.99025 0.50796\\
0.99025 0.50797\\
0.99025 0.50798\\
0.99025 0.50799\\
0.99025 0.50801\\
0.99025 0.50802\\
0.99025 0.50803\\
0.99025 0.50804\\
0.99025 0.50806\\
0.99025 0.50807\\
0.99025 0.50808\\
0.99025 0.50810\\
0.99025 0.50811\\
0.99025 0.50812\\
0.99025 0.50813\\
0.99025 0.50815\\
0.99025 0.50816\\
0.99025 0.50817\\
0.99025 0.50818\\
0.99025 0.50820\\
0.99025 0.50821\\
0.99025 0.50822\\
0.99025 0.50824\\
0.99025 0.50825\\
0.99025 0.50826\\
0.99025 0.50827\\
0.99025 0.50829\\
0.99025 0.50830\\
0.99025 0.50831\\
0.99025 0.50832\\
0.99025 0.50834\\
0.99025 0.50835\\
0.99025 0.50836\\
0.99025 0.50838\\
0.99025 0.50839\\
0.99025 0.50840\\
0.99025 0.50841\\
0.99025 0.50843\\
0.99025 0.50844\\
0.99025 0.50845\\
0.99025 0.50847\\
0.99025 0.50848\\
0.99025 0.50849\\
0.99025 0.50850\\
0.99025 0.50852\\
0.99025 0.50853\\
0.99025 0.50854\\
0.99025 0.50855\\
0.99025 0.50857\\
0.99025 0.50858\\
0.99025 0.50859\\
0.99025 0.50861\\
0.99025 0.50862\\
0.99025 0.50863\\
0.99025 0.50864\\
0.99025 0.50866\\
0.99025 0.50867\\
0.99025 0.50868\\
0.99025 0.50869\\
0.99025 0.50871\\
0.99025 0.50872\\
0.99025 0.50873\\
0.99025 0.50875\\
0.99025 0.50876\\
0.99025 0.50877\\
0.99025 0.50878\\
0.99025 0.50880\\
0.99025 0.50881\\
0.99025 0.50882\\
0.99025 0.50883\\
0.99025 0.50885\\
0.99025 0.50886\\
0.99024 0.50887\\
0.99024 0.50889\\
0.99024 0.50890\\
0.99024 0.50891\\
0.99024 0.50892\\
0.99024 0.50894\\
0.99024 0.50895\\
0.99024 0.50896\\
0.99024 0.50897\\
0.99024 0.50899\\
0.99024 0.50900\\
0.99024 0.50901\\
0.99024 0.50903\\
0.99024 0.50904\\
0.99024 0.50905\\
0.99024 0.50906\\
0.99024 0.50908\\
0.99024 0.50909\\
0.99024 0.50910\\
0.99024 0.50911\\
0.99024 0.50913\\
0.99024 0.50914\\
0.99024 0.50915\\
0.99024 0.50917\\
0.99024 0.50918\\
0.99024 0.50919\\
0.99024 0.50920\\
0.99024 0.50922\\
0.99024 0.50923\\
0.99024 0.50924\\
0.99024 0.50925\\
0.99024 0.50927\\
0.99024 0.50928\\
0.99024 0.50929\\
0.99024 0.50931\\
0.99024 0.50932\\
0.99024 0.50933\\
0.99024 0.50934\\
0.99024 0.50936\\
0.99024 0.50937\\
0.99024 0.50938\\
0.99024 0.50940\\
0.99024 0.50941\\
0.99024 0.50942\\
0.99024 0.50943\\
0.99024 0.50945\\
0.99024 0.50946\\
0.99024 0.50947\\
0.99024 0.50948\\
0.99024 0.50950\\
0.99024 0.50951\\
0.99024 0.50952\\
0.99024 0.50954\\
0.99024 0.50955\\
0.99024 0.50956\\
0.99024 0.50957\\
0.99024 0.50959\\
0.99024 0.50960\\
0.99024 0.50961\\
0.99024 0.50962\\
0.99024 0.50964\\
0.99024 0.50965\\
0.99024 0.50966\\
0.99024 0.50968\\
0.99024 0.50969\\
0.99024 0.50970\\
0.99024 0.50971\\
0.99024 0.50973\\
0.99024 0.50974\\
0.99024 0.50975\\
0.99024 0.50976\\
0.99024 0.50978\\
0.99024 0.50979\\
0.99024 0.50980\\
0.99024 0.50982\\
0.99024 0.50983\\
0.99024 0.50984\\
0.99024 0.50985\\
0.99024 0.50987\\
0.99024 0.50988\\
0.99024 0.50989\\
0.99024 0.50990\\
0.99024 0.50992\\
0.99024 0.50993\\
0.99023 0.50994\\
0.99023 0.50996\\
0.99023 0.50997\\
0.99023 0.50998\\
0.99023 0.50999\\
0.99023 0.51001\\
0.99023 0.51002\\
0.99023 0.51003\\
0.99023 0.51004\\
0.99023 0.51006\\
0.99023 0.51007\\
0.99023 0.51008\\
0.99023 0.51010\\
0.99023 0.51011\\
0.99023 0.51012\\
0.99023 0.51013\\
0.99023 0.51015\\
0.99023 0.51016\\
0.99023 0.51017\\
0.99023 0.51018\\
0.99023 0.51020\\
0.99023 0.51021\\
0.99023 0.51022\\
0.99023 0.51024\\
0.99023 0.51025\\
0.99023 0.51026\\
0.99023 0.51027\\
0.99023 0.51029\\
0.99023 0.51030\\
0.99023 0.51031\\
0.99023 0.51032\\
0.99023 0.51034\\
0.99023 0.51035\\
0.99023 0.51036\\
0.99023 0.51038\\
0.99023 0.51039\\
0.99023 0.51040\\
0.99023 0.51041\\
0.99023 0.51043\\
0.99023 0.51044\\
0.99023 0.51045\\
0.99023 0.51047\\
0.99023 0.51048\\
0.99023 0.51049\\
0.99023 0.51050\\
0.99023 0.51052\\
0.99023 0.51053\\
0.99023 0.51054\\
0.99023 0.51055\\
0.99023 0.51057\\
0.99023 0.51058\\
0.99023 0.51059\\
0.99023 0.51061\\
0.99023 0.51062\\
0.99023 0.51063\\
0.99023 0.51064\\
0.99023 0.51066\\
0.99023 0.51067\\
0.99023 0.51068\\
0.99023 0.51069\\
0.99023 0.51071\\
0.99023 0.51072\\
0.99023 0.51073\\
0.99023 0.51075\\
0.99023 0.51076\\
0.99023 0.51077\\
0.99023 0.51078\\
0.99023 0.51080\\
0.99023 0.51081\\
0.99023 0.51082\\
0.99023 0.51083\\
0.99023 0.51085\\
0.99023 0.51086\\
0.99023 0.51087\\
0.99023 0.51089\\
0.99023 0.51090\\
0.99023 0.51091\\
0.99023 0.51092\\
0.99023 0.51094\\
0.99023 0.51095\\
0.99023 0.51096\\
0.99023 0.51097\\
0.99023 0.51099\\
0.99023 0.51100\\
0.99023 0.51101\\
0.99023 0.51103\\
0.99023 0.51104\\
0.99023 0.51105\\
0.99023 0.51106\\
0.99023 0.51108\\
0.99023 0.51109\\
0.99022 0.51110\\
0.99022 0.51111\\
0.99022 0.51113\\
0.99022 0.51114\\
0.99022 0.51115\\
0.99022 0.51117\\
0.99022 0.51118\\
0.99022 0.51119\\
0.99022 0.51120\\
0.99022 0.51122\\
0.99022 0.51123\\
0.99022 0.51124\\
0.99022 0.51125\\
0.99022 0.51127\\
0.99022 0.51128\\
0.99022 0.51129\\
0.99022 0.51131\\
0.99022 0.51132\\
0.99022 0.51133\\
0.99022 0.51134\\
0.99022 0.51136\\
0.99022 0.51137\\
0.99022 0.51138\\
0.99022 0.51140\\
0.99022 0.51141\\
0.99022 0.51142\\
0.99022 0.51143\\
0.99022 0.51145\\
0.99022 0.51146\\
0.99022 0.51147\\
0.99022 0.51148\\
0.99022 0.51150\\
0.99022 0.51151\\
0.99022 0.51152\\
0.99022 0.51154\\
0.99022 0.51155\\
0.99022 0.51156\\
0.99022 0.51157\\
0.99022 0.51159\\
0.99022 0.51160\\
0.99022 0.51161\\
0.99022 0.51162\\
0.99022 0.51164\\
0.99022 0.51165\\
0.99022 0.51166\\
0.99022 0.51168\\
0.99022 0.51169\\
0.99022 0.51170\\
0.99022 0.51171\\
0.99022 0.51173\\
0.99022 0.51174\\
0.99022 0.51175\\
0.99022 0.51176\\
0.99022 0.51178\\
0.99022 0.51179\\
0.99022 0.51180\\
0.99022 0.51182\\
0.99022 0.51183\\
0.99022 0.51184\\
0.99022 0.51185\\
0.99022 0.51187\\
0.99022 0.51188\\
0.99022 0.51189\\
0.99022 0.51190\\
0.99022 0.51192\\
0.99022 0.51193\\
0.99022 0.51194\\
0.99022 0.51196\\
0.99022 0.51197\\
0.99022 0.51198\\
0.99022 0.51199\\
0.99022 0.51201\\
0.99022 0.51202\\
0.99022 0.51203\\
0.99022 0.51204\\
0.99022 0.51206\\
0.99022 0.51207\\
0.99022 0.51208\\
0.99022 0.51210\\
0.99022 0.51211\\
0.99022 0.51212\\
0.99022 0.51213\\
0.99022 0.51215\\
0.99022 0.51216\\
0.99022 0.51217\\
0.99022 0.51218\\
0.99022 0.51220\\
0.99022 0.51221\\
0.99022 0.51222\\
0.99022 0.51224\\
0.99022 0.51225\\
0.99022 0.51226\\
0.99022 0.51227\\
0.99022 0.51229\\
0.99022 0.51230\\
0.99022 0.51231\\
0.99022 0.51232\\
0.99022 0.51234\\
0.99021 0.51235\\
0.99021 0.51236\\
0.99021 0.51238\\
0.99021 0.51239\\
0.99021 0.51240\\
0.99021 0.51241\\
0.99021 0.51243\\
0.99021 0.51244\\
0.99021 0.51245\\
0.99021 0.51247\\
0.99021 0.51248\\
0.99021 0.51249\\
0.99021 0.51250\\
0.99021 0.51252\\
0.99021 0.51253\\
0.99021 0.51254\\
0.99021 0.51255\\
0.99021 0.51257\\
0.99021 0.51258\\
0.99021 0.51259\\
0.99021 0.51261\\
0.99021 0.51262\\
0.99021 0.51263\\
0.99021 0.51264\\
0.99021 0.51266\\
0.99021 0.51267\\
0.99021 0.51268\\
0.99021 0.51269\\
0.99021 0.51271\\
0.99021 0.51272\\
0.99021 0.51273\\
0.99021 0.51275\\
0.99021 0.51276\\
0.99021 0.51277\\
0.99021 0.51278\\
0.99021 0.51280\\
0.99021 0.51281\\
0.99021 0.51282\\
0.99021 0.51283\\
0.99021 0.51285\\
0.99021 0.51286\\
0.99021 0.51287\\
0.99021 0.51289\\
0.99021 0.51290\\
0.99021 0.51291\\
0.99021 0.51292\\
0.99021 0.51294\\
0.99021 0.51295\\
0.99021 0.51296\\
0.99021 0.51297\\
0.99021 0.51299\\
0.99021 0.51300\\
0.99021 0.51301\\
0.99021 0.51303\\
0.99021 0.51304\\
0.99021 0.51305\\
0.99021 0.51306\\
0.99021 0.51308\\
0.99021 0.51309\\
0.99021 0.51310\\
0.99021 0.51311\\
0.99021 0.51313\\
0.99021 0.51314\\
0.99021 0.51315\\
0.99021 0.51317\\
0.99021 0.51318\\
0.99021 0.51319\\
0.99021 0.51320\\
0.99021 0.51322\\
0.99021 0.51323\\
0.99021 0.51324\\
0.99021 0.51325\\
0.99021 0.51327\\
0.99021 0.51328\\
0.99021 0.51329\\
0.99021 0.51331\\
0.99021 0.51332\\
0.99021 0.51333\\
0.99021 0.51334\\
0.99021 0.51336\\
0.99021 0.51337\\
0.99021 0.51338\\
0.99020 0.51340\\
0.99020 0.51341\\
0.99020 0.51342\\
0.99020 0.51343\\
0.99020 0.51345\\
0.99020 0.51346\\
0.99020 0.51347\\
0.99020 0.51348\\
0.99020 0.51350\\
0.99020 0.51351\\
0.99020 0.51352\\
0.99020 0.51354\\
0.99020 0.51355\\
0.99020 0.51356\\
0.99020 0.51357\\
0.99020 0.51359\\
0.99020 0.51360\\
0.99020 0.51361\\
0.99020 0.51362\\
0.99020 0.51364\\
0.99020 0.51365\\
0.99020 0.51366\\
0.99020 0.51368\\
0.99020 0.51369\\
0.99020 0.51370\\
0.99020 0.51371\\
0.99020 0.51373\\
0.99020 0.51374\\
0.99020 0.51375\\
0.99020 0.51376\\
0.99020 0.51378\\
0.99020 0.51379\\
0.99020 0.51380\\
0.99020 0.51382\\
0.99020 0.51383\\
0.99020 0.51384\\
0.99020 0.51385\\
0.99020 0.51387\\
0.99020 0.51388\\
0.99020 0.51389\\
0.99020 0.51390\\
0.99020 0.51392\\
0.99020 0.51393\\
0.99020 0.51394\\
0.99020 0.51396\\
0.99020 0.51397\\
0.99020 0.51398\\
0.99020 0.51399\\
0.99020 0.51401\\
0.99020 0.51402\\
0.99020 0.51403\\
0.99020 0.51404\\
0.99020 0.51406\\
0.99020 0.51407\\
0.99020 0.51408\\
0.99020 0.51410\\
0.99020 0.51411\\
0.99020 0.51412\\
0.99020 0.51413\\
0.99020 0.51415\\
0.99020 0.51416\\
0.99020 0.51417\\
0.99020 0.51418\\
0.99020 0.51420\\
0.99020 0.51421\\
0.99020 0.51422\\
0.99020 0.51424\\
0.99020 0.51425\\
0.99020 0.51426\\
0.99020 0.51427\\
0.99020 0.51429\\
0.99020 0.51430\\
0.99020 0.51431\\
0.99020 0.51433\\
0.99020 0.51434\\
0.99020 0.51435\\
0.99020 0.51436\\
0.99020 0.51438\\
0.99020 0.51439\\
0.99020 0.51440\\
0.99020 0.51441\\
0.99020 0.51443\\
0.99020 0.51444\\
0.99020 0.51445\\
0.99020 0.51447\\
0.99019 0.51448\\
0.99019 0.51449\\
0.99019 0.51450\\
0.99019 0.51452\\
0.99019 0.51453\\
0.99019 0.51454\\
0.99019 0.51455\\
0.99019 0.51457\\
0.99019 0.51458\\
0.99019 0.51459\\
0.99019 0.51461\\
0.99019 0.51462\\
0.99019 0.51463\\
0.99019 0.51464\\
0.99019 0.51466\\
0.99019 0.51467\\
0.99019 0.51468\\
0.99019 0.51469\\
0.99019 0.51471\\
0.99019 0.51472\\
0.99019 0.51473\\
0.99019 0.51475\\
0.99019 0.51476\\
0.99019 0.51477\\
0.99019 0.51478\\
0.99019 0.51480\\
0.99019 0.51481\\
0.99019 0.51482\\
0.99019 0.51483\\
0.99019 0.51485\\
0.99019 0.51486\\
0.99019 0.51487\\
0.99019 0.51489\\
0.99019 0.51490\\
0.99019 0.51491\\
0.99019 0.51492\\
0.99019 0.51494\\
0.99019 0.51495\\
0.99019 0.51496\\
0.99019 0.51497\\
0.99019 0.51499\\
0.99019 0.51500\\
0.99019 0.51501\\
0.99019 0.51503\\
0.99019 0.51504\\
0.99019 0.51505\\
0.99019 0.51506\\
0.99019 0.51508\\
0.99019 0.51509\\
0.99019 0.51510\\
0.99019 0.51511\\
0.99019 0.51513\\
0.99019 0.51514\\
0.99019 0.51515\\
0.99019 0.51517\\
0.99019 0.51518\\
0.99019 0.51519\\
0.99019 0.51520\\
0.99019 0.51522\\
0.99019 0.51523\\
0.99019 0.51524\\
0.99019 0.51525\\
0.99019 0.51527\\
0.99019 0.51528\\
0.99019 0.51529\\
0.99019 0.51531\\
0.99019 0.51532\\
0.99019 0.51533\\
0.99019 0.51534\\
0.99019 0.51536\\
0.99019 0.51537\\
0.99019 0.51538\\
0.99019 0.51540\\
0.99019 0.51541\\
0.99019 0.51542\\
0.99019 0.51543\\
0.99019 0.51545\\
0.99019 0.51546\\
0.99019 0.51547\\
0.99019 0.51548\\
0.99019 0.51550\\
0.99019 0.51551\\
0.99019 0.51552\\
0.99019 0.51554\\
0.99019 0.51555\\
0.99019 0.51556\\
0.99019 0.51557\\
0.99019 0.51559\\
0.99019 0.51560\\
0.99019 0.51561\\
0.99019 0.51562\\
0.99019 0.51564\\
0.99019 0.51565\\
0.99018 0.51566\\
0.99018 0.51568\\
0.99018 0.51569\\
0.99018 0.51570\\
0.99018 0.51571\\
0.99018 0.51573\\
0.99018 0.51574\\
0.99018 0.51575\\
0.99018 0.51576\\
0.99018 0.51578\\
0.99018 0.51579\\
0.99018 0.51580\\
0.99018 0.51582\\
0.99018 0.51583\\
0.99018 0.51584\\
0.99018 0.51585\\
0.99018 0.51587\\
0.99018 0.51588\\
0.99018 0.51589\\
0.99018 0.51590\\
0.99018 0.51592\\
0.99018 0.51593\\
0.99018 0.51594\\
0.99018 0.51596\\
0.99018 0.51597\\
0.99018 0.51598\\
0.99018 0.51599\\
0.99018 0.51601\\
0.99018 0.51602\\
0.99018 0.51603\\
0.99018 0.51604\\
0.99018 0.51606\\
0.99018 0.51607\\
0.99018 0.51608\\
0.99018 0.51610\\
0.99018 0.51611\\
0.99018 0.51612\\
0.99018 0.51613\\
0.99018 0.51615\\
0.99018 0.51616\\
0.99018 0.51617\\
0.99018 0.51618\\
0.99018 0.51620\\
0.99018 0.51621\\
0.99018 0.51622\\
0.99018 0.51624\\
0.99018 0.51625\\
0.99018 0.51626\\
0.99018 0.51627\\
0.99018 0.51629\\
0.99018 0.51630\\
0.99018 0.51631\\
0.99018 0.51633\\
0.99018 0.51634\\
0.99018 0.51635\\
0.99018 0.51636\\
0.99018 0.51638\\
0.99018 0.51639\\
0.99018 0.51640\\
0.99018 0.51641\\
0.99018 0.51643\\
0.99018 0.51644\\
0.99018 0.51645\\
0.99018 0.51647\\
0.99018 0.51648\\
0.99018 0.51649\\
0.99018 0.51650\\
0.99018 0.51652\\
0.99018 0.51653\\
0.99018 0.51654\\
0.99018 0.51655\\
0.99018 0.51657\\
0.99018 0.51658\\
0.99018 0.51659\\
0.99018 0.51661\\
0.99018 0.51662\\
0.99018 0.51663\\
0.99018 0.51664\\
0.99018 0.51666\\
0.99018 0.51667\\
0.99018 0.51668\\
0.99018 0.51669\\
0.99018 0.51671\\
0.99018 0.51672\\
0.99018 0.51673\\
0.99018 0.51675\\
0.99018 0.51676\\
0.99018 0.51677\\
0.99018 0.51678\\
0.99018 0.51680\\
0.99018 0.51681\\
0.99018 0.51682\\
0.99018 0.51683\\
0.99018 0.51685\\
0.99018 0.51686\\
0.99018 0.51687\\
0.99018 0.51689\\
0.99018 0.51690\\
0.99018 0.51691\\
0.99017 0.51692\\
0.99017 0.51694\\
0.99017 0.51695\\
0.99017 0.51696\\
0.99017 0.51697\\
0.99017 0.51699\\
0.99017 0.51700\\
0.99017 0.51701\\
0.99017 0.51703\\
0.99017 0.51704\\
0.99017 0.51705\\
0.99017 0.51706\\
0.99017 0.51708\\
0.99017 0.51709\\
0.99017 0.51710\\
0.99017 0.51711\\
0.99017 0.51713\\
0.99017 0.51714\\
0.99017 0.51715\\
0.99017 0.51717\\
0.99017 0.51718\\
0.99017 0.51719\\
0.99017 0.51720\\
0.99017 0.51722\\
0.99017 0.51723\\
0.99017 0.51724\\
0.99017 0.51725\\
0.99017 0.51727\\
0.99017 0.51728\\
0.99017 0.51729\\
0.99017 0.51731\\
0.99017 0.51732\\
0.99017 0.51733\\
0.99017 0.51734\\
0.99017 0.51736\\
0.99017 0.51737\\
0.99017 0.51738\\
0.99017 0.51740\\
0.99017 0.51741\\
0.99017 0.51742\\
0.99017 0.51743\\
0.99017 0.51745\\
0.99017 0.51746\\
0.99017 0.51747\\
0.99017 0.51748\\
0.99017 0.51750\\
0.99017 0.51751\\
0.99017 0.51752\\
0.99017 0.51754\\
0.99017 0.51755\\
0.99017 0.51756\\
0.99017 0.51757\\
0.99017 0.51759\\
0.99017 0.51760\\
0.99017 0.51761\\
0.99017 0.51762\\
0.99017 0.51764\\
0.99017 0.51765\\
0.99017 0.51766\\
0.99017 0.51768\\
0.99017 0.51769\\
0.99017 0.51770\\
0.99017 0.51771\\
0.99017 0.51773\\
0.99017 0.51774\\
0.99017 0.51775\\
0.99017 0.51776\\
0.99017 0.51778\\
0.99017 0.51779\\
0.99017 0.51780\\
0.99017 0.51782\\
0.99017 0.51783\\
0.99017 0.51784\\
0.99017 0.51785\\
0.99017 0.51787\\
0.99017 0.51788\\
0.99017 0.51789\\
0.99017 0.51790\\
0.99017 0.51792\\
0.99017 0.51793\\
0.99017 0.51794\\
0.99017 0.51796\\
0.99017 0.51797\\
0.99017 0.51798\\
0.99017 0.51799\\
0.99017 0.51801\\
0.99017 0.51802\\
0.99017 0.51803\\
0.99017 0.51804\\
0.99017 0.51806\\
0.99017 0.51807\\
0.99016 0.51808\\
0.99016 0.51810\\
0.99016 0.51811\\
0.99016 0.51812\\
0.99016 0.51813\\
0.99016 0.51815\\
0.99016 0.51816\\
0.99016 0.51817\\
0.99016 0.51818\\
0.99016 0.51820\\
0.99016 0.51821\\
0.99016 0.51822\\
0.99016 0.51824\\
0.99016 0.51825\\
0.99016 0.51826\\
0.99016 0.51827\\
0.99016 0.51829\\
0.99016 0.51830\\
0.99016 0.51831\\
0.99016 0.51833\\
0.99016 0.51834\\
0.99016 0.51835\\
0.99016 0.51836\\
0.99016 0.51838\\
0.99016 0.51839\\
0.99016 0.51840\\
0.99016 0.51841\\
0.99016 0.51843\\
0.99016 0.51844\\
0.99016 0.51845\\
0.99016 0.51847\\
0.99016 0.51848\\
0.99016 0.51849\\
0.99016 0.51850\\
0.99016 0.51852\\
0.99016 0.51853\\
0.99016 0.51854\\
0.99016 0.51855\\
0.99016 0.51857\\
0.99016 0.51858\\
0.99016 0.51859\\
0.99016 0.51861\\
0.99016 0.51862\\
0.99016 0.51863\\
0.99016 0.51864\\
0.99016 0.51866\\
0.99016 0.51867\\
0.99016 0.51868\\
0.99016 0.51869\\
0.99016 0.51871\\
0.99016 0.51872\\
0.99016 0.51873\\
0.99016 0.51875\\
0.99016 0.51876\\
0.99016 0.51877\\
0.99016 0.51878\\
0.99016 0.51880\\
0.99016 0.51881\\
0.99016 0.51882\\
0.99016 0.51883\\
0.99016 0.51885\\
0.99016 0.51886\\
0.99016 0.51887\\
0.99016 0.51889\\
0.99016 0.51890\\
0.99016 0.51891\\
0.99016 0.51892\\
0.99016 0.51894\\
0.99016 0.51895\\
0.99016 0.51896\\
0.99016 0.51897\\
0.99016 0.51899\\
0.99016 0.51900\\
0.99016 0.51901\\
0.99016 0.51903\\
0.99016 0.51904\\
0.99016 0.51905\\
0.99016 0.51906\\
0.99016 0.51908\\
0.99016 0.51909\\
0.99016 0.51910\\
0.99016 0.51911\\
0.99016 0.51913\\
0.99016 0.51914\\
0.99016 0.51915\\
0.99016 0.51917\\
0.99016 0.51918\\
0.99016 0.51919\\
0.99016 0.51920\\
0.99016 0.51922\\
0.99016 0.51923\\
0.99016 0.51924\\
0.99016 0.51926\\
0.99016 0.51927\\
0.99016 0.51928\\
0.99016 0.51929\\
0.99016 0.51931\\
0.99016 0.51932\\
0.99016 0.51933\\
0.99016 0.51934\\
0.99016 0.51936\\
0.99016 0.51937\\
0.99016 0.51938\\
0.99016 0.51940\\
0.99016 0.51941\\
0.99016 0.51942\\
0.99016 0.51943\\
0.99016 0.51945\\
0.99015 0.51946\\
0.99015 0.51947\\
0.99015 0.51948\\
0.99015 0.51950\\
0.99015 0.51951\\
0.99015 0.51952\\
0.99015 0.51954\\
0.99015 0.51955\\
0.99015 0.51956\\
0.99015 0.51957\\
0.99015 0.51959\\
0.99015 0.51960\\
0.99015 0.51961\\
0.99015 0.51962\\
0.99015 0.51964\\
0.99015 0.51965\\
0.99015 0.51966\\
0.99015 0.51968\\
0.99015 0.51969\\
0.99015 0.51970\\
0.99015 0.51971\\
0.99015 0.51973\\
0.99015 0.51974\\
0.99015 0.51975\\
0.99015 0.51976\\
0.99015 0.51978\\
0.99015 0.51979\\
0.99015 0.51980\\
0.99015 0.51982\\
0.99015 0.51983\\
0.99015 0.51984\\
0.99015 0.51985\\
0.99015 0.51987\\
0.99015 0.51988\\
0.99015 0.51989\\
0.99015 0.51990\\
0.99015 0.51992\\
0.99015 0.51993\\
0.99015 0.51994\\
0.99015 0.51996\\
0.99015 0.51997\\
0.99015 0.51998\\
0.99015 0.51999\\
0.99015 0.52001\\
0.99015 0.52002\\
0.99015 0.52003\\
0.99015 0.52004\\
0.99015 0.52006\\
0.99015 0.52007\\
0.99015 0.52008\\
0.99015 0.52010\\
0.99015 0.52011\\
0.99015 0.52012\\
0.99015 0.52013\\
0.99015 0.52015\\
0.99015 0.52016\\
0.99015 0.52017\\
0.99015 0.52018\\
0.99015 0.52020\\
0.99015 0.52021\\
0.99015 0.52022\\
0.99015 0.52024\\
0.99015 0.52025\\
0.99015 0.52026\\
0.99015 0.52027\\
0.99015 0.52029\\
0.99015 0.52030\\
0.99015 0.52031\\
0.99015 0.52033\\
0.99015 0.52034\\
0.99015 0.52035\\
0.99015 0.52036\\
0.99015 0.52038\\
0.99015 0.52039\\
0.99015 0.52040\\
0.99015 0.52041\\
0.99015 0.52043\\
0.99015 0.52044\\
0.99015 0.52045\\
0.99015 0.52047\\
0.99015 0.52048\\
0.99015 0.52049\\
0.99015 0.52050\\
0.99015 0.52052\\
0.99015 0.52053\\
0.99015 0.52054\\
0.99015 0.52055\\
0.99015 0.52057\\
0.99015 0.52058\\
0.99015 0.52059\\
0.99015 0.52061\\
0.99014 0.52062\\
0.99014 0.52063\\
0.99014 0.52064\\
0.99014 0.52066\\
0.99014 0.52067\\
0.99014 0.52068\\
0.99014 0.52069\\
0.99014 0.52071\\
0.99014 0.52072\\
0.99014 0.52073\\
0.99014 0.52075\\
0.99014 0.52076\\
0.99014 0.52077\\
0.99014 0.52078\\
0.99014 0.52080\\
0.99014 0.52081\\
0.99014 0.52082\\
0.99014 0.52083\\
0.99014 0.52085\\
0.99014 0.52086\\
0.99014 0.52087\\
0.99014 0.52089\\
0.99014 0.52090\\
0.99014 0.52091\\
0.99014 0.52092\\
0.99014 0.52094\\
0.99014 0.52095\\
0.99014 0.52096\\
0.99014 0.52097\\
0.99014 0.52099\\
0.99014 0.52100\\
0.99014 0.52101\\
0.99014 0.52103\\
0.99014 0.52104\\
0.99014 0.52105\\
0.99014 0.52106\\
0.99014 0.52108\\
0.99014 0.52109\\
0.99014 0.52110\\
0.99014 0.52111\\
0.99014 0.52113\\
0.99014 0.52114\\
0.99014 0.52115\\
0.99014 0.52117\\
0.99014 0.52118\\
0.99014 0.52119\\
0.99014 0.52120\\
0.99014 0.52122\\
0.99014 0.52123\\
0.99014 0.52124\\
0.99014 0.52126\\
0.99014 0.52127\\
0.99014 0.52128\\
0.99014 0.52129\\
0.99014 0.52131\\
0.99014 0.52132\\
0.99014 0.52133\\
0.99014 0.52134\\
0.99014 0.52136\\
0.99014 0.52137\\
0.99014 0.52138\\
0.99014 0.52140\\
0.99014 0.52141\\
0.99014 0.52142\\
0.99014 0.52143\\
0.99014 0.52145\\
0.99014 0.52146\\
0.99014 0.52147\\
0.99014 0.52148\\
0.99014 0.52150\\
0.99014 0.52151\\
0.99014 0.52152\\
0.99014 0.52154\\
0.99014 0.52155\\
0.99014 0.52156\\
0.99014 0.52157\\
0.99014 0.52159\\
0.99014 0.52160\\
0.99014 0.52161\\
0.99014 0.52162\\
0.99014 0.52164\\
0.99014 0.52165\\
0.99013 0.52166\\
0.99013 0.52168\\
0.99013 0.52169\\
0.99013 0.52170\\
0.99013 0.52171\\
0.99013 0.52173\\
0.99013 0.52174\\
0.99013 0.52175\\
0.99013 0.52176\\
0.99013 0.52178\\
0.99013 0.52179\\
0.99013 0.52180\\
0.99013 0.52182\\
0.99013 0.52183\\
0.99013 0.52184\\
0.99013 0.52185\\
0.99013 0.52187\\
0.99013 0.52188\\
0.99013 0.52189\\
0.99013 0.52190\\
0.99013 0.52192\\
0.99013 0.52193\\
0.99013 0.52194\\
0.99013 0.52196\\
0.99013 0.52197\\
0.99013 0.52198\\
0.99013 0.52199\\
0.99013 0.52201\\
0.99013 0.52202\\
0.99013 0.52203\\
0.99013 0.52204\\
0.99013 0.52206\\
0.99013 0.52207\\
0.99013 0.52208\\
0.99013 0.52210\\
0.99013 0.52211\\
0.99013 0.52212\\
0.99013 0.52213\\
0.99013 0.52215\\
0.99013 0.52216\\
0.99013 0.52217\\
0.99013 0.52218\\
0.99013 0.52220\\
0.99013 0.52221\\
0.99013 0.52222\\
0.99013 0.52224\\
0.99013 0.52225\\
0.99013 0.52226\\
0.99013 0.52227\\
0.99013 0.52229\\
0.99013 0.52230\\
0.99013 0.52231\\
0.99013 0.52233\\
0.99013 0.52234\\
0.99013 0.52235\\
0.99013 0.52236\\
0.99013 0.52238\\
0.99013 0.52239\\
0.99013 0.52240\\
0.99013 0.52241\\
0.99013 0.52243\\
0.99013 0.52244\\
0.99013 0.52245\\
0.99013 0.52247\\
0.99013 0.52248\\
0.99013 0.52249\\
0.99013 0.52250\\
0.99013 0.52252\\
0.99013 0.52253\\
0.99013 0.52254\\
0.99013 0.52255\\
0.99013 0.52257\\
0.99013 0.52258\\
0.99013 0.52259\\
0.99013 0.52261\\
0.99013 0.52262\\
0.99013 0.52263\\
0.99013 0.52264\\
0.99013 0.52266\\
0.99013 0.52267\\
0.99013 0.52268\\
0.99013 0.52269\\
0.99013 0.52271\\
0.99013 0.52272\\
0.99013 0.52273\\
0.99013 0.52275\\
0.99013 0.52276\\
0.99013 0.52277\\
0.99013 0.52278\\
0.99013 0.52280\\
0.99013 0.52281\\
0.99013 0.52282\\
0.99013 0.52283\\
0.99013 0.52285\\
0.99013 0.52286\\
0.99013 0.52287\\
0.99013 0.52289\\
0.99013 0.52290\\
0.99013 0.52291\\
0.99013 0.52292\\
0.99013 0.52294\\
0.99013 0.52295\\
0.99013 0.52296\\
0.99013 0.52297\\
0.99012 0.52299\\
0.99012 0.52300\\
0.99012 0.52301\\
0.99012 0.52303\\
0.99012 0.52304\\
0.99012 0.52305\\
0.99012 0.52306\\
0.99012 0.52308\\
0.99012 0.52309\\
0.99012 0.52310\\
0.99012 0.52311\\
0.99012 0.52313\\
0.99012 0.52314\\
0.99012 0.52315\\
0.99012 0.52317\\
0.99012 0.52318\\
0.99012 0.52319\\
0.99012 0.52320\\
0.99012 0.52322\\
0.99012 0.52323\\
0.99012 0.52324\\
0.99012 0.52326\\
0.99012 0.52327\\
0.99012 0.52328\\
0.99012 0.52329\\
0.99012 0.52331\\
0.99012 0.52332\\
0.99012 0.52333\\
0.99012 0.52334\\
0.99012 0.52336\\
0.99012 0.52337\\
0.99012 0.52338\\
0.99012 0.52340\\
0.99012 0.52341\\
0.99012 0.52342\\
0.99012 0.52343\\
0.99012 0.52345\\
0.99012 0.52346\\
0.99012 0.52347\\
0.99012 0.52348\\
0.99012 0.52350\\
0.99012 0.52351\\
0.99012 0.52352\\
0.99012 0.52354\\
0.99012 0.52355\\
0.99012 0.52356\\
0.99012 0.52357\\
0.99012 0.52359\\
0.99012 0.52360\\
0.99012 0.52361\\
0.99012 0.52362\\
0.99012 0.52364\\
0.99012 0.52365\\
0.99012 0.52366\\
0.99012 0.52368\\
0.99012 0.52369\\
0.99012 0.52370\\
0.99012 0.52371\\
0.99012 0.52373\\
0.99012 0.52374\\
0.99012 0.52375\\
0.99012 0.52376\\
0.99012 0.52378\\
0.99012 0.52379\\
0.99012 0.52380\\
0.99012 0.52382\\
0.99012 0.52383\\
0.99012 0.52384\\
0.99012 0.52385\\
0.99012 0.52387\\
0.99012 0.52388\\
0.99012 0.52389\\
0.99012 0.52390\\
0.99012 0.52392\\
0.99012 0.52393\\
0.99012 0.52394\\
0.99012 0.52396\\
0.99012 0.52397\\
0.99012 0.52398\\
0.99012 0.52399\\
0.99012 0.52401\\
0.99012 0.52402\\
0.99012 0.52403\\
0.99012 0.52404\\
0.99012 0.52406\\
0.99012 0.52407\\
0.99012 0.52408\\
0.99011 0.52410\\
0.99011 0.52411\\
0.99011 0.52412\\
0.99011 0.52413\\
0.99011 0.52415\\
0.99011 0.52416\\
0.99011 0.52417\\
0.99011 0.52419\\
0.99011 0.52420\\
0.99011 0.52421\\
0.99011 0.52422\\
0.99011 0.52424\\
0.99011 0.52425\\
0.99011 0.52426\\
0.99011 0.52427\\
0.99011 0.52429\\
0.99011 0.52430\\
0.99011 0.52431\\
0.99011 0.52433\\
0.99011 0.52434\\
0.99011 0.52435\\
0.99011 0.52436\\
0.99011 0.52438\\
0.99011 0.52439\\
0.99011 0.52440\\
0.99011 0.52441\\
0.99011 0.52443\\
0.99011 0.52444\\
0.99011 0.52445\\
0.99011 0.52447\\
0.99011 0.52448\\
0.99011 0.52449\\
0.99011 0.52450\\
0.99011 0.52452\\
0.99011 0.52453\\
0.99011 0.52454\\
0.99011 0.52455\\
0.99011 0.52457\\
0.99011 0.52458\\
0.99011 0.52459\\
0.99011 0.52461\\
0.99011 0.52462\\
0.99011 0.52463\\
0.99011 0.52464\\
0.99011 0.52466\\
0.99011 0.52467\\
0.99011 0.52468\\
0.99011 0.52469\\
0.99011 0.52471\\
0.99011 0.52472\\
0.99011 0.52473\\
0.99011 0.52475\\
0.99011 0.52476\\
0.99011 0.52477\\
0.99011 0.52478\\
0.99011 0.52480\\
0.99011 0.52481\\
0.99011 0.52482\\
0.99011 0.52483\\
0.99011 0.52485\\
0.99011 0.52486\\
0.99011 0.52487\\
0.99011 0.52489\\
0.99011 0.52490\\
0.99011 0.52491\\
0.99011 0.52492\\
0.99011 0.52494\\
0.99011 0.52495\\
0.99011 0.52496\\
0.99011 0.52497\\
0.99011 0.52499\\
0.99011 0.52500\\
0.99011 0.52501\\
0.99011 0.52503\\
0.99011 0.52504\\
0.99011 0.52505\\
0.99011 0.52506\\
0.99011 0.52508\\
0.99011 0.52509\\
0.99011 0.52510\\
0.99011 0.52511\\
0.99011 0.52513\\
0.99011 0.52514\\
0.99011 0.52515\\
0.99011 0.52517\\
0.99011 0.52518\\
0.99011 0.52519\\
0.99011 0.52520\\
0.99011 0.52522\\
0.99011 0.52523\\
0.99011 0.52524\\
0.99011 0.52526\\
0.99011 0.52527\\
0.99011 0.52528\\
0.99011 0.52529\\
0.99011 0.52531\\
0.99010 0.52532\\
0.99010 0.52533\\
0.99010 0.52534\\
0.99010 0.52536\\
0.99010 0.52537\\
0.99010 0.52538\\
0.99010 0.52540\\
0.99010 0.52541\\
0.99010 0.52542\\
0.99010 0.52543\\
0.99010 0.52545\\
0.99010 0.52546\\
0.99010 0.52547\\
0.99010 0.52548\\
0.99010 0.52550\\
0.99010 0.52551\\
0.99010 0.52552\\
0.99010 0.52554\\
0.99010 0.52555\\
0.99010 0.52556\\
0.99010 0.52557\\
0.99010 0.52559\\
0.99010 0.52560\\
0.99010 0.52561\\
0.99010 0.52562\\
0.99010 0.52564\\
0.99010 0.52565\\
0.99010 0.52566\\
0.99010 0.52568\\
0.99010 0.52569\\
0.99010 0.52570\\
0.99010 0.52571\\
0.99010 0.52573\\
0.99010 0.52574\\
0.99010 0.52575\\
0.99010 0.52576\\
0.99010 0.52578\\
0.99010 0.52579\\
0.99010 0.52580\\
0.99010 0.52582\\
0.99010 0.52583\\
0.99010 0.52584\\
0.99010 0.52585\\
0.99010 0.52587\\
0.99010 0.52588\\
0.99010 0.52589\\
0.99010 0.52590\\
0.99010 0.52592\\
0.99010 0.52593\\
0.99010 0.52594\\
0.99010 0.52596\\
0.99010 0.52597\\
0.99010 0.52598\\
0.99010 0.52599\\
0.99010 0.52601\\
0.99010 0.52602\\
0.99010 0.52603\\
0.99010 0.52604\\
0.99010 0.52606\\
0.99010 0.52607\\
0.99010 0.52608\\
0.99010 0.52610\\
0.99010 0.52611\\
0.99010 0.52612\\
0.99010 0.52613\\
0.99010 0.52615\\
0.99010 0.52616\\
0.99010 0.52617\\
0.99010 0.52619\\
0.99010 0.52620\\
0.99010 0.52621\\
0.99010 0.52622\\
0.99010 0.52624\\
0.99010 0.52625\\
0.99010 0.52626\\
0.99010 0.52627\\
0.99010 0.52629\\
0.99010 0.52630\\
0.99010 0.52631\\
0.99010 0.52633\\
0.99010 0.52634\\
0.99010 0.52635\\
0.99010 0.52636\\
0.99010 0.52638\\
0.99010 0.52639\\
0.99010 0.52640\\
0.99010 0.52641\\
0.99010 0.52643\\
0.99010 0.52644\\
0.99010 0.52645\\
0.99010 0.52647\\
0.99010 0.52648\\
0.99009 0.52649\\
0.99009 0.52650\\
0.99009 0.52652\\
0.99009 0.52653\\
0.99009 0.52654\\
0.99009 0.52655\\
0.99009 0.52657\\
0.99009 0.52658\\
0.99009 0.52659\\
0.99009 0.52661\\
0.99009 0.52662\\
0.99009 0.52663\\
0.99009 0.52664\\
0.99009 0.52666\\
0.99009 0.52667\\
0.99009 0.52668\\
0.99009 0.52669\\
0.99009 0.52671\\
0.99009 0.52672\\
0.99009 0.52673\\
0.99009 0.52675\\
0.99009 0.52676\\
0.99009 0.52677\\
0.99009 0.52678\\
0.99009 0.52680\\
0.99009 0.52681\\
0.99009 0.52682\\
0.99009 0.52683\\
0.99009 0.52685\\
0.99009 0.52686\\
0.99009 0.52687\\
0.99009 0.52689\\
0.99009 0.52690\\
0.99009 0.52691\\
0.99009 0.52692\\
0.99009 0.52694\\
0.99009 0.52695\\
0.99009 0.52696\\
0.99009 0.52697\\
0.99009 0.52699\\
0.99009 0.52700\\
0.99009 0.52701\\
0.99009 0.52703\\
0.99009 0.52704\\
0.99009 0.52705\\
0.99009 0.52706\\
0.99009 0.52708\\
0.99009 0.52709\\
0.99009 0.52710\\
0.99009 0.52711\\
0.99009 0.52713\\
0.99009 0.52714\\
0.99009 0.52715\\
0.99009 0.52717\\
0.99009 0.52718\\
0.99009 0.52719\\
0.99009 0.52720\\
0.99009 0.52722\\
0.99009 0.52723\\
0.99009 0.52724\\
0.99009 0.52726\\
0.99009 0.52727\\
0.99009 0.52728\\
0.99009 0.52729\\
0.99009 0.52731\\
0.99009 0.52732\\
0.99009 0.52733\\
0.99009 0.52734\\
0.99009 0.52736\\
0.99009 0.52737\\
0.99009 0.52738\\
0.99009 0.52740\\
0.99009 0.52741\\
0.99009 0.52742\\
0.99009 0.52743\\
0.99009 0.52745\\
0.99009 0.52746\\
0.99009 0.52747\\
0.99009 0.52748\\
0.99009 0.52750\\
0.99009 0.52751\\
0.99009 0.52752\\
0.99009 0.52754\\
0.99009 0.52755\\
0.99009 0.52756\\
0.99009 0.52757\\
0.99009 0.52759\\
0.99009 0.52760\\
0.99009 0.52761\\
0.99009 0.52762\\
0.99009 0.52764\\
0.99009 0.52765\\
0.99009 0.52766\\
0.99008 0.52768\\
0.99008 0.52769\\
0.99008 0.52770\\
0.99008 0.52771\\
0.99008 0.52773\\
0.99008 0.52774\\
0.99008 0.52775\\
0.99008 0.52776\\
0.99008 0.52778\\
0.99008 0.52779\\
0.99008 0.52780\\
0.99008 0.52782\\
0.99008 0.52783\\
0.99008 0.52784\\
0.99008 0.52785\\
0.99008 0.52787\\
0.99008 0.52788\\
0.99008 0.52789\\
0.99008 0.52790\\
0.99008 0.52792\\
0.99008 0.52793\\
0.99008 0.52794\\
0.99008 0.52796\\
0.99008 0.52797\\
0.99008 0.52798\\
0.99008 0.52799\\
0.99008 0.52801\\
0.99008 0.52802\\
0.99008 0.52803\\
0.99008 0.52804\\
0.99008 0.52806\\
0.99008 0.52807\\
0.99008 0.52808\\
0.99008 0.52810\\
0.99008 0.52811\\
0.99008 0.52812\\
0.99008 0.52813\\
0.99008 0.52815\\
0.99008 0.52816\\
0.99008 0.52817\\
0.99008 0.52819\\
0.99008 0.52820\\
0.99008 0.52821\\
0.99008 0.52822\\
0.99008 0.52824\\
0.99008 0.52825\\
0.99008 0.52826\\
0.99008 0.52827\\
0.99008 0.52829\\
0.99008 0.52830\\
0.99008 0.52831\\
0.99008 0.52833\\
0.99008 0.52834\\
0.99008 0.52835\\
0.99008 0.52836\\
0.99008 0.52838\\
0.99008 0.52839\\
0.99008 0.52840\\
0.99008 0.52841\\
0.99008 0.52843\\
0.99008 0.52844\\
0.99008 0.52845\\
0.99008 0.52847\\
0.99008 0.52848\\
0.99008 0.52849\\
0.99008 0.52850\\
0.99008 0.52852\\
0.99008 0.52853\\
0.99008 0.52854\\
0.99008 0.52855\\
0.99008 0.52857\\
0.99008 0.52858\\
0.99008 0.52859\\
0.99008 0.52861\\
0.99008 0.52862\\
0.99008 0.52863\\
0.99008 0.52864\\
0.99008 0.52866\\
0.99008 0.52867\\
0.99008 0.52868\\
0.99008 0.52869\\
0.99008 0.52871\\
0.99008 0.52872\\
0.99008 0.52873\\
0.99008 0.52875\\
0.99008 0.52876\\
0.99008 0.52877\\
0.99008 0.52878\\
0.99008 0.52880\\
0.99008 0.52881\\
0.99008 0.52882\\
0.99008 0.52883\\
0.99007 0.52885\\
0.99007 0.52886\\
0.99007 0.52887\\
0.99007 0.52889\\
0.99007 0.52890\\
0.99007 0.52891\\
0.99007 0.52892\\
0.99007 0.52894\\
0.99007 0.52895\\
0.99007 0.52896\\
0.99007 0.52897\\
0.99007 0.52899\\
0.99007 0.52900\\
0.99007 0.52901\\
0.99007 0.52903\\
0.99007 0.52904\\
0.99007 0.52905\\
0.99007 0.52906\\
0.99007 0.52908\\
0.99007 0.52909\\
0.99007 0.52910\\
0.99007 0.52912\\
0.99007 0.52913\\
0.99007 0.52914\\
0.99007 0.52915\\
0.99007 0.52917\\
0.99007 0.52918\\
0.99007 0.52919\\
0.99007 0.52920\\
0.99007 0.52922\\
0.99007 0.52923\\
0.99007 0.52924\\
0.99007 0.52926\\
0.99007 0.52927\\
0.99007 0.52928\\
0.99007 0.52929\\
0.99007 0.52931\\
0.99007 0.52932\\
0.99007 0.52933\\
0.99007 0.52934\\
0.99007 0.52936\\
0.99007 0.52937\\
0.99007 0.52938\\
0.99007 0.52940\\
0.99007 0.52941\\
0.99007 0.52942\\
0.99007 0.52943\\
0.99007 0.52945\\
0.99007 0.52946\\
0.99007 0.52947\\
0.99007 0.52948\\
0.99007 0.52950\\
0.99007 0.52951\\
0.99007 0.52952\\
0.99007 0.52954\\
0.99007 0.52955\\
0.99007 0.52956\\
0.99007 0.52957\\
0.99007 0.52959\\
0.99007 0.52960\\
0.99007 0.52961\\
0.99007 0.52962\\
0.99007 0.52964\\
0.99007 0.52965\\
0.99007 0.52966\\
0.99007 0.52968\\
0.99007 0.52969\\
0.99007 0.52970\\
0.99007 0.52971\\
0.99007 0.52973\\
0.99007 0.52974\\
0.99007 0.52975\\
0.99007 0.52976\\
0.99007 0.52978\\
0.99007 0.52979\\
0.99007 0.52980\\
0.99007 0.52982\\
0.99007 0.52983\\
0.99007 0.52984\\
0.99007 0.52985\\
0.99007 0.52987\\
0.99007 0.52988\\
0.99007 0.52989\\
0.99007 0.52990\\
0.99007 0.52992\\
0.99007 0.52993\\
0.99007 0.52994\\
0.99006 0.52996\\
0.99006 0.52997\\
0.99006 0.52998\\
0.99006 0.52999\\
0.99006 0.53001\\
0.99006 0.53002\\
0.99006 0.53003\\
0.99006 0.53004\\
0.99006 0.53006\\
0.99006 0.53007\\
0.99006 0.53008\\
0.99006 0.53010\\
0.99006 0.53011\\
0.99006 0.53012\\
0.99006 0.53013\\
0.99006 0.53015\\
0.99006 0.53016\\
0.99006 0.53017\\
0.99006 0.53019\\
0.99006 0.53020\\
0.99006 0.53021\\
0.99006 0.53022\\
0.99006 0.53024\\
0.99006 0.53025\\
0.99006 0.53026\\
0.99006 0.53027\\
0.99006 0.53029\\
0.99006 0.53030\\
0.99006 0.53031\\
0.99006 0.53033\\
0.99006 0.53034\\
0.99006 0.53035\\
0.99006 0.53036\\
0.99006 0.53038\\
0.99006 0.53039\\
0.99006 0.53040\\
0.99006 0.53041\\
0.99006 0.53043\\
0.99006 0.53044\\
0.99006 0.53045\\
0.99006 0.53047\\
0.99006 0.53048\\
0.99006 0.53049\\
0.99006 0.53050\\
0.99006 0.53052\\
0.99006 0.53053\\
0.99006 0.53054\\
0.99006 0.53055\\
0.99006 0.53057\\
0.99006 0.53058\\
0.99006 0.53059\\
0.99006 0.53061\\
0.99006 0.53062\\
0.99006 0.53063\\
0.99006 0.53064\\
0.99006 0.53066\\
0.99006 0.53067\\
0.99006 0.53068\\
0.99006 0.53069\\
0.99006 0.53071\\
0.99006 0.53072\\
0.99006 0.53073\\
0.99006 0.53075\\
0.99006 0.53076\\
0.99006 0.53077\\
0.99006 0.53078\\
0.99006 0.53080\\
0.99006 0.53081\\
0.99006 0.53082\\
0.99006 0.53083\\
0.99006 0.53085\\
0.99006 0.53086\\
0.99006 0.53087\\
0.99006 0.53089\\
0.99006 0.53090\\
0.99006 0.53091\\
0.99006 0.53092\\
0.99006 0.53094\\
0.99006 0.53095\\
0.99006 0.53096\\
0.99006 0.53097\\
0.99006 0.53099\\
0.99006 0.53100\\
0.99006 0.53101\\
0.99005 0.53103\\
0.99005 0.53104\\
0.99005 0.53105\\
0.99005 0.53106\\
0.99005 0.53108\\
0.99005 0.53109\\
0.99005 0.53110\\
0.99005 0.53112\\
0.99005 0.53113\\
0.99005 0.53114\\
0.99005 0.53115\\
0.99005 0.53117\\
0.99005 0.53118\\
0.99005 0.53119\\
0.99005 0.53120\\
0.99005 0.53122\\
0.99005 0.53123\\
0.99005 0.53124\\
0.99005 0.53126\\
0.99005 0.53127\\
0.99005 0.53128\\
0.99005 0.53129\\
0.99005 0.53131\\
0.99005 0.53132\\
0.99005 0.53133\\
0.99005 0.53134\\
0.99005 0.53136\\
0.99005 0.53137\\
0.99005 0.53138\\
0.99005 0.53140\\
0.99005 0.53141\\
0.99005 0.53142\\
0.99005 0.53143\\
0.99005 0.53145\\
0.99005 0.53146\\
0.99005 0.53147\\
0.99005 0.53148\\
0.99005 0.53150\\
0.99005 0.53151\\
0.99005 0.53152\\
0.99005 0.53154\\
0.99005 0.53155\\
0.99005 0.53156\\
0.99005 0.53157\\
0.99005 0.53159\\
0.99005 0.53160\\
0.99005 0.53161\\
0.99005 0.53162\\
0.99005 0.53164\\
0.99005 0.53165\\
0.99005 0.53166\\
0.99005 0.53168\\
0.99005 0.53169\\
0.99005 0.53170\\
0.99005 0.53171\\
0.99005 0.53173\\
0.99005 0.53174\\
0.99005 0.53175\\
0.99005 0.53176\\
0.99005 0.53178\\
0.99005 0.53179\\
0.99005 0.53180\\
0.99005 0.53182\\
0.99005 0.53183\\
0.99005 0.53184\\
0.99005 0.53185\\
0.99005 0.53187\\
0.99005 0.53188\\
0.99005 0.53189\\
0.99005 0.53190\\
0.99005 0.53192\\
0.99005 0.53193\\
0.99005 0.53194\\
0.99005 0.53196\\
0.99005 0.53197\\
0.99005 0.53198\\
0.99005 0.53199\\
0.99005 0.53201\\
0.99005 0.53202\\
0.99005 0.53203\\
0.99005 0.53204\\
0.99005 0.53206\\
0.99005 0.53207\\
0.99005 0.53208\\
0.99005 0.53210\\
0.99005 0.53211\\
0.99005 0.53212\\
0.99005 0.53213\\
0.99005 0.53215\\
0.99005 0.53216\\
0.99005 0.53217\\
0.99004 0.53219\\
0.99004 0.53220\\
0.99004 0.53221\\
0.99004 0.53222\\
0.99004 0.53224\\
0.99004 0.53225\\
0.99004 0.53226\\
0.99004 0.53227\\
0.99004 0.53229\\
0.99004 0.53230\\
0.99004 0.53231\\
0.99004 0.53233\\
0.99004 0.53234\\
0.99004 0.53235\\
0.99004 0.53236\\
0.99004 0.53238\\
0.99004 0.53239\\
0.99004 0.53240\\
0.99004 0.53241\\
0.99004 0.53243\\
0.99004 0.53244\\
0.99004 0.53245\\
0.99004 0.53247\\
0.99004 0.53248\\
0.99004 0.53249\\
0.99004 0.53250\\
0.99004 0.53252\\
0.99004 0.53253\\
0.99004 0.53254\\
0.99004 0.53255\\
0.99004 0.53257\\
0.99004 0.53258\\
0.99004 0.53259\\
0.99004 0.53261\\
0.99004 0.53262\\
0.99004 0.53263\\
0.99004 0.53264\\
0.99004 0.53266\\
0.99004 0.53267\\
0.99004 0.53268\\
0.99004 0.53269\\
0.99004 0.53271\\
0.99004 0.53272\\
0.99004 0.53273\\
0.99004 0.53275\\
0.99004 0.53276\\
0.99004 0.53277\\
0.99004 0.53278\\
0.99004 0.53280\\
0.99004 0.53281\\
0.99004 0.53282\\
0.99004 0.53283\\
0.99004 0.53285\\
0.99004 0.53286\\
0.99004 0.53287\\
0.99004 0.53289\\
0.99004 0.53290\\
0.99004 0.53291\\
0.99004 0.53292\\
0.99004 0.53294\\
0.99004 0.53295\\
0.99004 0.53296\\
0.99004 0.53297\\
0.99004 0.53299\\
0.99004 0.53300\\
0.99004 0.53301\\
0.99004 0.53303\\
0.99004 0.53304\\
0.99004 0.53305\\
0.99004 0.53306\\
0.99004 0.53308\\
0.99004 0.53309\\
0.99004 0.53310\\
0.99004 0.53312\\
0.99004 0.53313\\
0.99004 0.53314\\
0.99004 0.53315\\
0.99004 0.53317\\
0.99004 0.53318\\
0.99004 0.53319\\
0.99003 0.53320\\
0.99003 0.53322\\
0.99003 0.53323\\
0.99003 0.53324\\
0.99003 0.53326\\
0.99003 0.53327\\
0.99003 0.53328\\
0.99003 0.53329\\
0.99003 0.53331\\
0.99003 0.53332\\
0.99003 0.53333\\
0.99003 0.53334\\
0.99003 0.53336\\
0.99003 0.53337\\
0.99003 0.53338\\
0.99003 0.53340\\
0.99003 0.53341\\
0.99003 0.53342\\
0.99003 0.53343\\
0.99003 0.53345\\
0.99003 0.53346\\
0.99003 0.53347\\
0.99003 0.53348\\
0.99003 0.53350\\
0.99003 0.53351\\
0.99003 0.53352\\
0.99003 0.53354\\
0.99003 0.53355\\
0.99003 0.53356\\
0.99003 0.53357\\
0.99003 0.53359\\
0.99003 0.53360\\
0.99003 0.53361\\
0.99003 0.53362\\
0.99003 0.53364\\
0.99003 0.53365\\
0.99003 0.53366\\
0.99003 0.53368\\
0.99003 0.53369\\
0.99003 0.53370\\
0.99003 0.53371\\
0.99003 0.53373\\
0.99003 0.53374\\
0.99003 0.53375\\
0.99003 0.53376\\
0.99003 0.53378\\
0.99003 0.53379\\
0.99003 0.53380\\
0.99003 0.53382\\
0.99003 0.53383\\
0.99003 0.53384\\
0.99003 0.53385\\
0.99003 0.53387\\
0.99003 0.53388\\
0.99003 0.53389\\
0.99003 0.53390\\
0.99003 0.53392\\
0.99003 0.53393\\
0.99003 0.53394\\
0.99003 0.53396\\
0.99003 0.53397\\
0.99003 0.53398\\
0.99003 0.53399\\
0.99003 0.53401\\
0.99003 0.53402\\
0.99003 0.53403\\
0.99003 0.53405\\
0.99003 0.53406\\
0.99003 0.53407\\
0.99003 0.53408\\
0.99003 0.53410\\
0.99003 0.53411\\
0.99003 0.53412\\
0.99003 0.53413\\
0.99003 0.53415\\
0.99003 0.53416\\
0.99003 0.53417\\
0.99003 0.53419\\
0.99003 0.53420\\
0.99003 0.53421\\
0.99003 0.53422\\
0.99003 0.53424\\
0.99003 0.53425\\
0.99002 0.53426\\
0.99002 0.53427\\
0.99002 0.53429\\
0.99002 0.53430\\
0.99002 0.53431\\
0.99002 0.53433\\
0.99002 0.53434\\
0.99002 0.53435\\
0.99002 0.53436\\
0.99002 0.53438\\
0.99002 0.53439\\
0.99002 0.53440\\
0.99002 0.53441\\
0.99002 0.53443\\
0.99002 0.53444\\
0.99002 0.53445\\
0.99002 0.53447\\
0.99002 0.53448\\
0.99002 0.53449\\
0.99002 0.53450\\
0.99002 0.53452\\
0.99002 0.53453\\
0.99002 0.53454\\
0.99002 0.53455\\
0.99002 0.53457\\
0.99002 0.53458\\
0.99002 0.53459\\
0.99002 0.53461\\
0.99002 0.53462\\
0.99002 0.53463\\
0.99002 0.53464\\
0.99002 0.53466\\
0.99002 0.53467\\
0.99002 0.53468\\
0.99002 0.53469\\
0.99002 0.53471\\
0.99002 0.53472\\
0.99002 0.53473\\
0.99002 0.53475\\
0.99002 0.53476\\
0.99002 0.53477\\
0.99002 0.53478\\
0.99002 0.53480\\
0.99002 0.53481\\
0.99002 0.53482\\
0.99002 0.53483\\
0.99002 0.53485\\
0.99002 0.53486\\
0.99002 0.53487\\
0.99002 0.53489\\
0.99002 0.53490\\
0.99002 0.53491\\
0.99002 0.53492\\
0.99002 0.53494\\
0.99002 0.53495\\
0.99002 0.53496\\
0.99002 0.53497\\
0.99002 0.53499\\
0.99002 0.53500\\
0.99002 0.53501\\
0.99002 0.53503\\
0.99002 0.53504\\
0.99002 0.53505\\
0.99002 0.53506\\
0.99002 0.53508\\
0.99002 0.53509\\
0.99002 0.53510\\
0.99002 0.53512\\
0.99002 0.53513\\
0.99002 0.53514\\
0.99002 0.53515\\
0.99002 0.53517\\
0.99002 0.53518\\
0.99002 0.53519\\
0.99002 0.53520\\
0.99002 0.53522\\
0.99002 0.53523\\
0.99002 0.53524\\
0.99001 0.53526\\
0.99001 0.53527\\
0.99001 0.53528\\
0.99001 0.53529\\
0.99001 0.53531\\
0.99001 0.53532\\
0.99001 0.53533\\
0.99001 0.53534\\
0.99001 0.53536\\
0.99001 0.53537\\
0.99001 0.53538\\
0.99001 0.53540\\
0.99001 0.53541\\
0.99001 0.53542\\
0.99001 0.53543\\
0.99001 0.53545\\
0.99001 0.53546\\
0.99001 0.53547\\
0.99001 0.53548\\
0.99001 0.53550\\
0.99001 0.53551\\
0.99001 0.53552\\
0.99001 0.53554\\
0.99001 0.53555\\
0.99001 0.53556\\
0.99001 0.53557\\
0.99001 0.53559\\
0.99001 0.53560\\
0.99001 0.53561\\
0.99001 0.53562\\
0.99001 0.53564\\
0.99001 0.53565\\
0.99001 0.53566\\
0.99001 0.53568\\
0.99001 0.53569\\
0.99001 0.53570\\
0.99001 0.53571\\
0.99001 0.53573\\
0.99001 0.53574\\
0.99001 0.53575\\
0.99001 0.53576\\
0.99001 0.53578\\
0.99001 0.53579\\
0.99001 0.53580\\
0.99001 0.53582\\
0.99001 0.53583\\
0.99001 0.53584\\
0.99001 0.53585\\
0.99001 0.53587\\
0.99001 0.53588\\
0.99001 0.53589\\
0.99001 0.53590\\
0.99001 0.53592\\
0.99001 0.53593\\
0.99001 0.53594\\
0.99001 0.53596\\
0.99001 0.53597\\
0.99001 0.53598\\
0.99001 0.53599\\
0.99001 0.53601\\
0.99001 0.53602\\
0.99001 0.53603\\
0.99001 0.53605\\
0.99001 0.53606\\
0.99001 0.53607\\
0.99001 0.53608\\
0.99001 0.53610\\
0.99001 0.53611\\
0.99001 0.53612\\
0.99001 0.53613\\
0.99001 0.53615\\
0.99001 0.53616\\
0.99001 0.53617\\
0.99001 0.53619\\
0.99001 0.53620\\
0.99001 0.53621\\
0.99001 0.53622\\
0.99001 0.53624\\
0.99001 0.53625\\
0.99001 0.53626\\
0.99001 0.53627\\
0.99001 0.53629\\
0.99001 0.53630\\
0.99001 0.53631\\
0.99001 0.53633\\
0.99001 0.53634\\
0.99001 0.53635\\
0.99001 0.53636\\
0.99001 0.53638\\
0.99001 0.53639\\
0.99001 0.53640\\
0.99001 0.53641\\
0.99000 0.53643\\
0.99000 0.53644\\
0.99000 0.53645\\
0.99000 0.53647\\
0.99000 0.53648\\
0.99000 0.53649\\
0.99000 0.53650\\
0.99000 0.53652\\
0.99000 0.53653\\
0.99000 0.53654\\
0.99000 0.53655\\
0.99000 0.53657\\
0.99000 0.53658\\
0.99000 0.53659\\
0.99000 0.53661\\
0.99000 0.53662\\
0.99000 0.53663\\
0.99000 0.53664\\
0.99000 0.53666\\
0.99000 0.53667\\
0.99000 0.53668\\
0.99000 0.53669\\
0.99000 0.53671\\
0.99000 0.53672\\
0.99000 0.53673\\
0.99000 0.53675\\
0.99000 0.53676\\
0.99000 0.53677\\
0.99000 0.53678\\
0.99000 0.53680\\
0.99000 0.53681\\
0.99000 0.53682\\
0.99000 0.53683\\
0.99000 0.53685\\
0.99000 0.53686\\
0.99000 0.53687\\
0.99000 0.53689\\
0.99000 0.53690\\
0.99000 0.53691\\
0.99000 0.53692\\
0.99000 0.53694\\
0.99000 0.53695\\
0.99000 0.53696\\
0.99000 0.53697\\
0.99000 0.53699\\
0.99000 0.53700\\
0.99000 0.53701\\
0.99000 0.53703\\
0.99000 0.53704\\
0.99000 0.53705\\
0.99000 0.53706\\
0.99000 0.53708\\
0.99000 0.53709\\
0.99000 0.53710\\
0.99000 0.53712\\
0.99000 0.53713\\
0.99000 0.53714\\
0.99000 0.53715\\
0.99000 0.53717\\
0.99000 0.53718\\
0.99000 0.53719\\
0.99000 0.53720\\
0.99000 0.53722\\
0.99000 0.53723\\
0.99000 0.53724\\
0.99000 0.53726\\
0.99000 0.53727\\
0.99000 0.53728\\
0.99000 0.53729\\
0.99000 0.53731\\
0.99000 0.53732\\
0.99000 0.53733\\
0.99000 0.53734\\
0.99000 0.53736\\
0.99000 0.53737\\
0.99000 0.53738\\
0.99000 0.53740\\
0.99000 0.53741\\
0.99000 0.53742\\
0.99000 0.53743\\
0.99000 0.53745\\
0.99000 0.53746\\
0.99000 0.53747\\
0.99000 0.53748\\
0.99000 0.53750\\
0.98999 0.53751\\
0.98999 0.53752\\
0.98999 0.53754\\
0.98999 0.53755\\
0.98999 0.53756\\
0.98999 0.53757\\
0.98999 0.53759\\
0.98999 0.53760\\
0.98999 0.53761\\
0.98999 0.53762\\
0.98999 0.53764\\
0.98999 0.53765\\
0.98999 0.53766\\
0.98999 0.53768\\
0.98999 0.53769\\
0.98999 0.53770\\
0.98999 0.53771\\
0.98999 0.53773\\
0.98999 0.53774\\
0.98999 0.53775\\
0.98999 0.53776\\
0.98999 0.53778\\
0.98999 0.53779\\
0.98999 0.53780\\
0.98999 0.53782\\
0.98999 0.53783\\
0.98999 0.53784\\
0.98999 0.53785\\
0.98999 0.53787\\
0.98999 0.53788\\
0.98999 0.53789\\
0.98999 0.53790\\
0.98999 0.53792\\
0.98999 0.53793\\
0.98999 0.53794\\
0.98999 0.53796\\
0.98999 0.53797\\
0.98999 0.53798\\
0.98999 0.53799\\
0.98999 0.53801\\
0.98999 0.53802\\
0.98999 0.53803\\
0.98999 0.53805\\
0.98999 0.53806\\
0.98999 0.53807\\
0.98999 0.53808\\
0.98999 0.53810\\
0.98999 0.53811\\
0.98999 0.53812\\
0.98999 0.53813\\
0.98999 0.53815\\
0.98999 0.53816\\
0.98999 0.53817\\
0.98999 0.53819\\
0.98999 0.53820\\
0.98999 0.53821\\
0.98999 0.53822\\
0.98999 0.53824\\
0.98999 0.53825\\
0.98999 0.53826\\
0.98999 0.53827\\
0.98999 0.53829\\
0.98999 0.53830\\
0.98999 0.53831\\
0.98999 0.53833\\
0.98999 0.53834\\
0.98999 0.53835\\
0.98999 0.53836\\
0.98999 0.53838\\
0.98999 0.53839\\
0.98999 0.53840\\
0.98999 0.53841\\
0.98999 0.53843\\
0.98999 0.53844\\
0.98999 0.53845\\
0.98999 0.53847\\
0.98999 0.53848\\
0.98999 0.53849\\
0.98999 0.53850\\
0.98998 0.53852\\
0.98998 0.53853\\
0.98998 0.53854\\
0.98998 0.53855\\
0.98998 0.53857\\
0.98998 0.53858\\
0.98998 0.53859\\
0.98998 0.53861\\
0.98998 0.53862\\
0.98998 0.53863\\
0.98998 0.53864\\
0.98998 0.53866\\
0.98998 0.53867\\
0.98998 0.53868\\
0.98998 0.53869\\
0.98998 0.53871\\
0.98998 0.53872\\
0.98998 0.53873\\
0.98998 0.53875\\
0.98998 0.53876\\
0.98998 0.53877\\
0.98998 0.53878\\
0.98998 0.53880\\
0.98998 0.53881\\
0.98998 0.53882\\
0.98998 0.53883\\
0.98998 0.53885\\
0.98998 0.53886\\
0.98998 0.53887\\
0.98998 0.53889\\
0.98998 0.53890\\
0.98998 0.53891\\
0.98998 0.53892\\
0.98998 0.53894\\
0.98998 0.53895\\
0.98998 0.53896\\
0.98998 0.53898\\
0.98998 0.53899\\
0.98998 0.53900\\
0.98998 0.53901\\
0.98998 0.53903\\
0.98998 0.53904\\
0.98998 0.53905\\
0.98998 0.53906\\
0.98998 0.53908\\
0.98998 0.53909\\
0.98998 0.53910\\
0.98998 0.53912\\
0.98998 0.53913\\
0.98998 0.53914\\
0.98998 0.53915\\
0.98998 0.53917\\
0.98998 0.53918\\
0.98998 0.53919\\
0.98998 0.53920\\
0.98998 0.53922\\
0.98998 0.53923\\
0.98998 0.53924\\
0.98998 0.53926\\
0.98998 0.53927\\
0.98998 0.53928\\
0.98998 0.53929\\
0.98998 0.53931\\
0.98998 0.53932\\
0.98998 0.53933\\
0.98998 0.53934\\
0.98998 0.53936\\
0.98998 0.53937\\
0.98998 0.53938\\
0.98998 0.53940\\
0.98998 0.53941\\
0.98998 0.53942\\
0.98998 0.53943\\
0.98998 0.53945\\
0.98998 0.53946\\
0.98998 0.53947\\
0.98998 0.53948\\
0.98998 0.53950\\
0.98998 0.53951\\
0.98998 0.53952\\
0.98998 0.53954\\
0.98998 0.53955\\
0.98998 0.53956\\
0.98997 0.53957\\
0.98997 0.53959\\
0.98997 0.53960\\
0.98997 0.53961\\
0.98997 0.53962\\
0.98997 0.53964\\
0.98997 0.53965\\
0.98997 0.53966\\
0.98997 0.53968\\
0.98997 0.53969\\
0.98997 0.53970\\
0.98997 0.53971\\
0.98997 0.53973\\
0.98997 0.53974\\
0.98997 0.53975\\
0.98997 0.53976\\
0.98997 0.53978\\
0.98997 0.53979\\
0.98997 0.53980\\
0.98997 0.53982\\
0.98997 0.53983\\
0.98997 0.53984\\
0.98997 0.53985\\
0.98997 0.53987\\
0.98997 0.53988\\
0.98997 0.53989\\
0.98997 0.53990\\
0.98997 0.53992\\
0.98997 0.53993\\
0.98997 0.53994\\
0.98997 0.53996\\
0.98997 0.53997\\
0.98997 0.53998\\
0.98997 0.53999\\
0.98997 0.54001\\
0.98997 0.54002\\
0.98997 0.54003\\
0.98997 0.54005\\
0.98997 0.54006\\
0.98997 0.54007\\
0.98997 0.54008\\
0.98997 0.54010\\
0.98997 0.54011\\
0.98997 0.54012\\
0.98997 0.54013\\
0.98997 0.54015\\
0.98997 0.54016\\
0.98997 0.54017\\
0.98997 0.54019\\
0.98997 0.54020\\
0.98997 0.54021\\
0.98997 0.54022\\
0.98997 0.54024\\
0.98997 0.54025\\
0.98997 0.54026\\
0.98997 0.54027\\
0.98997 0.54029\\
0.98997 0.54030\\
0.98997 0.54031\\
0.98997 0.54033\\
0.98997 0.54034\\
0.98997 0.54035\\
0.98997 0.54036\\
0.98997 0.54038\\
0.98997 0.54039\\
0.98997 0.54040\\
0.98997 0.54041\\
0.98997 0.54043\\
0.98997 0.54044\\
0.98997 0.54045\\
0.98997 0.54047\\
0.98997 0.54048\\
0.98997 0.54049\\
0.98997 0.54050\\
0.98997 0.54052\\
0.98997 0.54053\\
0.98997 0.54054\\
0.98997 0.54055\\
0.98997 0.54057\\
0.98997 0.54058\\
0.98997 0.54059\\
0.98997 0.54061\\
0.98997 0.54062\\
0.98996 0.54063\\
0.98996 0.54064\\
0.98996 0.54066\\
0.98996 0.54067\\
0.98996 0.54068\\
0.98996 0.54069\\
0.98996 0.54071\\
0.98996 0.54072\\
0.98996 0.54073\\
0.98996 0.54075\\
0.98996 0.54076\\
0.98996 0.54077\\
0.98996 0.54078\\
0.98996 0.54080\\
0.98996 0.54081\\
0.98996 0.54082\\
0.98996 0.54083\\
0.98996 0.54085\\
0.98996 0.54086\\
0.98996 0.54087\\
0.98996 0.54089\\
0.98996 0.54090\\
0.98996 0.54091\\
0.98996 0.54092\\
0.98996 0.54094\\
0.98996 0.54095\\
0.98996 0.54096\\
0.98996 0.54098\\
0.98996 0.54099\\
0.98996 0.54100\\
0.98996 0.54101\\
0.98996 0.54103\\
0.98996 0.54104\\
0.98996 0.54105\\
0.98996 0.54106\\
0.98996 0.54108\\
0.98996 0.54109\\
0.98996 0.54110\\
0.98996 0.54112\\
0.98996 0.54113\\
0.98996 0.54114\\
0.98996 0.54115\\
0.98996 0.54117\\
0.98996 0.54118\\
0.98996 0.54119\\
0.98996 0.54120\\
0.98996 0.54122\\
0.98996 0.54123\\
0.98996 0.54124\\
0.98996 0.54126\\
0.98996 0.54127\\
0.98996 0.54128\\
0.98996 0.54129\\
0.98996 0.54131\\
0.98996 0.54132\\
0.98996 0.54133\\
0.98996 0.54134\\
0.98996 0.54136\\
0.98996 0.54137\\
0.98996 0.54138\\
0.98996 0.54140\\
0.98996 0.54141\\
0.98996 0.54142\\
0.98996 0.54143\\
0.98996 0.54145\\
0.98996 0.54146\\
0.98996 0.54147\\
0.98996 0.54148\\
0.98996 0.54150\\
0.98996 0.54151\\
0.98996 0.54152\\
0.98996 0.54154\\
0.98996 0.54155\\
0.98996 0.54156\\
0.98996 0.54157\\
0.98996 0.54159\\
0.98996 0.54160\\
0.98996 0.54161\\
0.98996 0.54162\\
0.98996 0.54164\\
0.98996 0.54165\\
0.98996 0.54166\\
0.98996 0.54168\\
0.98996 0.54169\\
0.98996 0.54170\\
0.98996 0.54171\\
0.98995 0.54173\\
0.98995 0.54174\\
0.98995 0.54175\\
0.98995 0.54176\\
0.98995 0.54178\\
0.98995 0.54179\\
0.98995 0.54180\\
0.98995 0.54182\\
0.98995 0.54183\\
0.98995 0.54184\\
0.98995 0.54185\\
0.98995 0.54187\\
0.98995 0.54188\\
0.98995 0.54189\\
0.98995 0.54190\\
0.98995 0.54192\\
0.98995 0.54193\\
0.98995 0.54194\\
0.98995 0.54196\\
0.98995 0.54197\\
0.98995 0.54198\\
0.98995 0.54199\\
0.98995 0.54201\\
0.98995 0.54202\\
0.98995 0.54203\\
0.98995 0.54205\\
0.98995 0.54206\\
0.98995 0.54207\\
0.98995 0.54208\\
0.98995 0.54210\\
0.98995 0.54211\\
0.98995 0.54212\\
0.98995 0.54213\\
0.98995 0.54215\\
0.98995 0.54216\\
0.98995 0.54217\\
0.98995 0.54219\\
0.98995 0.54220\\
0.98995 0.54221\\
0.98995 0.54222\\
0.98995 0.54224\\
0.98995 0.54225\\
0.98995 0.54226\\
0.98995 0.54227\\
0.98995 0.54229\\
0.98995 0.54230\\
0.98995 0.54231\\
0.98995 0.54233\\
0.98995 0.54234\\
0.98995 0.54235\\
0.98995 0.54236\\
0.98995 0.54238\\
0.98995 0.54239\\
0.98995 0.54240\\
0.98995 0.54241\\
0.98995 0.54243\\
0.98995 0.54244\\
0.98995 0.54245\\
0.98995 0.54247\\
0.98995 0.54248\\
0.98995 0.54249\\
0.98995 0.54250\\
0.98995 0.54252\\
0.98995 0.54253\\
0.98995 0.54254\\
0.98995 0.54255\\
0.98995 0.54257\\
0.98995 0.54258\\
0.98995 0.54259\\
0.98995 0.54261\\
0.98995 0.54262\\
0.98995 0.54263\\
0.98995 0.54264\\
0.98995 0.54266\\
0.98995 0.54267\\
0.98995 0.54268\\
0.98995 0.54269\\
0.98995 0.54271\\
0.98995 0.54272\\
0.98995 0.54273\\
0.98995 0.54275\\
0.98995 0.54276\\
0.98995 0.54277\\
0.98995 0.54278\\
0.98995 0.54280\\
0.98995 0.54281\\
0.98995 0.54282\\
0.98995 0.54283\\
0.98994 0.54285\\
0.98994 0.54286\\
0.98994 0.54287\\
0.98994 0.54289\\
0.98994 0.54290\\
0.98994 0.54291\\
0.98994 0.54292\\
0.98994 0.54294\\
0.98994 0.54295\\
0.98994 0.54296\\
0.98994 0.54298\\
0.98994 0.54299\\
0.98994 0.54300\\
0.98994 0.54301\\
0.98994 0.54303\\
0.98994 0.54304\\
0.98994 0.54305\\
0.98994 0.54306\\
0.98994 0.54308\\
0.98994 0.54309\\
0.98994 0.54310\\
0.98994 0.54312\\
0.98994 0.54313\\
0.98994 0.54314\\
0.98994 0.54315\\
0.98994 0.54317\\
0.98994 0.54318\\
0.98994 0.54319\\
0.98994 0.54320\\
0.98994 0.54322\\
0.98994 0.54323\\
0.98994 0.54324\\
0.98994 0.54326\\
0.98994 0.54327\\
0.98994 0.54328\\
0.98994 0.54329\\
0.98994 0.54331\\
0.98994 0.54332\\
0.98994 0.54333\\
0.98994 0.54334\\
0.98994 0.54336\\
0.98994 0.54337\\
0.98994 0.54338\\
0.98994 0.54340\\
0.98994 0.54341\\
0.98994 0.54342\\
0.98994 0.54343\\
0.98994 0.54345\\
0.98994 0.54346\\
0.98994 0.54347\\
0.98994 0.54348\\
0.98994 0.54350\\
0.98994 0.54351\\
0.98994 0.54352\\
0.98994 0.54354\\
0.98994 0.54355\\
0.98994 0.54356\\
0.98994 0.54357\\
0.98994 0.54359\\
0.98994 0.54360\\
0.98994 0.54361\\
0.98994 0.54362\\
0.98994 0.54364\\
0.98994 0.54365\\
0.98994 0.54366\\
0.98994 0.54368\\
0.98994 0.54369\\
0.98994 0.54370\\
0.98994 0.54371\\
0.98994 0.54373\\
0.98994 0.54374\\
0.98994 0.54375\\
0.98994 0.54376\\
0.98994 0.54378\\
0.98994 0.54379\\
0.98994 0.54380\\
0.98994 0.54382\\
0.98994 0.54383\\
0.98994 0.54384\\
0.98994 0.54385\\
0.98994 0.54387\\
0.98994 0.54388\\
0.98994 0.54389\\
0.98994 0.54391\\
0.98994 0.54392\\
0.98994 0.54393\\
0.98994 0.54394\\
0.98994 0.54396\\
0.98994 0.54397\\
0.98994 0.54398\\
0.98994 0.54399\\
0.98994 0.54401\\
0.98994 0.54402\\
0.98994 0.54403\\
0.98994 0.54405\\
0.98994 0.54406\\
0.98994 0.54407\\
0.98994 0.54408\\
0.98993 0.54410\\
0.98993 0.54411\\
0.98993 0.54412\\
0.98993 0.54413\\
0.98993 0.54415\\
0.98993 0.54416\\
0.98993 0.54417\\
0.98993 0.54419\\
0.98993 0.54420\\
0.98993 0.54421\\
0.98993 0.54422\\
0.98993 0.54424\\
0.98993 0.54425\\
0.98993 0.54426\\
0.98993 0.54427\\
0.98993 0.54429\\
0.98993 0.54430\\
0.98993 0.54431\\
0.98993 0.54433\\
0.98993 0.54434\\
0.98993 0.54435\\
0.98993 0.54436\\
0.98993 0.54438\\
0.98993 0.54439\\
0.98993 0.54440\\
0.98993 0.54441\\
0.98993 0.54443\\
0.98993 0.54444\\
0.98993 0.54445\\
0.98993 0.54447\\
0.98993 0.54448\\
0.98993 0.54449\\
0.98993 0.54450\\
0.98993 0.54452\\
0.98993 0.54453\\
0.98993 0.54454\\
0.98993 0.54455\\
0.98993 0.54457\\
0.98993 0.54458\\
0.98993 0.54459\\
0.98993 0.54461\\
0.98993 0.54462\\
0.98993 0.54463\\
0.98993 0.54464\\
0.98993 0.54466\\
0.98993 0.54467\\
0.98993 0.54468\\
0.98993 0.54469\\
0.98993 0.54471\\
0.98993 0.54472\\
0.98993 0.54473\\
0.98993 0.54475\\
0.98993 0.54476\\
0.98993 0.54477\\
0.98993 0.54478\\
0.98993 0.54480\\
0.98993 0.54481\\
0.98993 0.54482\\
0.98993 0.54483\\
0.98993 0.54485\\
0.98993 0.54486\\
0.98993 0.54487\\
0.98992 0.54489\\
0.98992 0.54490\\
0.98992 0.54491\\
0.98992 0.54492\\
0.98992 0.54494\\
0.98992 0.54495\\
0.98992 0.54496\\
0.98992 0.54498\\
0.98992 0.54499\\
0.98992 0.54500\\
0.98992 0.54501\\
0.98992 0.54503\\
0.98992 0.54504\\
0.98992 0.54505\\
0.98992 0.54506\\
0.98992 0.54508\\
0.98992 0.54509\\
0.98992 0.54510\\
0.98992 0.54512\\
0.98992 0.54513\\
0.98992 0.54514\\
0.98992 0.54515\\
0.98992 0.54517\\
0.98992 0.54518\\
0.98992 0.54519\\
0.98992 0.54520\\
0.98992 0.54522\\
0.98992 0.54523\\
0.98992 0.54524\\
0.98992 0.54526\\
0.98992 0.54527\\
0.98992 0.54528\\
0.98992 0.54529\\
0.98992 0.54531\\
0.98992 0.54532\\
0.98992 0.54533\\
0.98992 0.54534\\
0.98992 0.54536\\
0.98992 0.54537\\
0.98992 0.54538\\
0.98992 0.54540\\
0.98992 0.54541\\
0.98992 0.54542\\
0.98992 0.54543\\
0.98992 0.54545\\
0.98992 0.54546\\
0.98992 0.54547\\
0.98992 0.54548\\
0.98992 0.54550\\
0.98992 0.54551\\
0.98992 0.54552\\
0.98992 0.54554\\
0.98992 0.54555\\
0.98992 0.54556\\
0.98992 0.54557\\
0.98992 0.54559\\
0.98992 0.54560\\
0.98992 0.54561\\
0.98992 0.54562\\
0.98992 0.54564\\
0.98992 0.54565\\
0.98992 0.54566\\
0.98992 0.54568\\
0.98992 0.54569\\
0.98992 0.54570\\
0.98992 0.54571\\
0.98992 0.54573\\
0.98992 0.54574\\
0.98992 0.54575\\
0.98992 0.54576\\
0.98992 0.54578\\
0.98992 0.54579\\
0.98992 0.54580\\
0.98992 0.54582\\
0.98992 0.54583\\
0.98992 0.54584\\
0.98992 0.54585\\
0.98992 0.54587\\
0.98992 0.54588\\
0.98992 0.54589\\
0.98992 0.54591\\
0.98992 0.54592\\
0.98992 0.54593\\
0.98991 0.54594\\
0.98991 0.54596\\
0.98991 0.54597\\
0.98991 0.54598\\
0.98991 0.54599\\
0.98991 0.54601\\
0.98991 0.54602\\
0.98991 0.54603\\
0.98991 0.54605\\
0.98991 0.54606\\
0.98991 0.54607\\
0.98991 0.54608\\
0.98991 0.54610\\
0.98991 0.54611\\
0.98991 0.54612\\
0.98991 0.54613\\
0.98991 0.54615\\
0.98991 0.54616\\
0.98991 0.54617\\
0.98991 0.54619\\
0.98991 0.54620\\
0.98991 0.54621\\
0.98991 0.54622\\
0.98991 0.54624\\
0.98991 0.54625\\
0.98991 0.54626\\
0.98991 0.54627\\
0.98991 0.54629\\
0.98991 0.54630\\
0.98991 0.54631\\
0.98991 0.54633\\
0.98991 0.54634\\
0.98991 0.54635\\
0.98991 0.54636\\
0.98991 0.54638\\
0.98991 0.54639\\
0.98991 0.54640\\
0.98991 0.54641\\
0.98991 0.54643\\
0.98991 0.54644\\
0.98991 0.54645\\
0.98991 0.54647\\
0.98991 0.54648\\
0.98991 0.54649\\
0.98991 0.54650\\
0.98991 0.54652\\
0.98991 0.54653\\
0.98991 0.54654\\
0.98991 0.54655\\
0.98991 0.54657\\
0.98991 0.54658\\
0.98991 0.54659\\
0.98991 0.54661\\
0.98991 0.54662\\
0.98991 0.54663\\
0.98991 0.54664\\
0.98991 0.54666\\
0.98991 0.54667\\
0.98991 0.54668\\
0.98991 0.54669\\
0.98991 0.54671\\
0.98991 0.54672\\
0.98991 0.54673\\
0.98991 0.54675\\
0.98991 0.54676\\
0.98991 0.54677\\
0.98991 0.54678\\
0.98991 0.54680\\
0.98991 0.54681\\
0.98991 0.54682\\
0.98991 0.54683\\
0.98991 0.54685\\
0.98991 0.54686\\
0.98991 0.54687\\
0.98991 0.54689\\
0.98991 0.54690\\
0.98991 0.54691\\
0.98991 0.54692\\
0.98991 0.54694\\
0.98991 0.54695\\
0.98991 0.54696\\
0.98991 0.54698\\
0.98991 0.54699\\
0.98991 0.54700\\
0.98991 0.54701\\
0.98991 0.54703\\
0.98991 0.54704\\
0.98991 0.54705\\
0.98991 0.54706\\
0.98991 0.54708\\
0.98991 0.54709\\
0.98990 0.54710\\
0.98990 0.54712\\
0.98990 0.54713\\
0.98990 0.54714\\
0.98990 0.54715\\
0.98990 0.54717\\
0.98990 0.54718\\
0.98990 0.54719\\
0.98990 0.54720\\
0.98990 0.54722\\
0.98990 0.54723\\
0.98990 0.54724\\
0.98990 0.54726\\
0.98990 0.54727\\
0.98990 0.54728\\
0.98990 0.54729\\
0.98990 0.54731\\
0.98990 0.54732\\
0.98990 0.54733\\
0.98990 0.54734\\
0.98990 0.54736\\
0.98990 0.54737\\
0.98990 0.54738\\
0.98990 0.54740\\
0.98990 0.54741\\
0.98990 0.54742\\
0.98990 0.54743\\
0.98990 0.54745\\
0.98990 0.54746\\
0.98990 0.54747\\
0.98990 0.54748\\
0.98990 0.54750\\
0.98990 0.54751\\
0.98990 0.54752\\
0.98990 0.54754\\
0.98990 0.54755\\
0.98990 0.54756\\
0.98990 0.54757\\
0.98990 0.54759\\
0.98990 0.54760\\
0.98990 0.54761\\
0.98990 0.54762\\
0.98990 0.54764\\
0.98990 0.54765\\
0.98990 0.54766\\
0.98990 0.54768\\
0.98990 0.54769\\
0.98990 0.54770\\
0.98990 0.54771\\
0.98990 0.54773\\
0.98990 0.54774\\
0.98990 0.54775\\
0.98990 0.54776\\
0.98990 0.54778\\
0.98990 0.54779\\
0.98990 0.54780\\
0.98990 0.54782\\
0.98990 0.54783\\
0.98990 0.54784\\
0.98990 0.54785\\
0.98990 0.54787\\
0.98990 0.54788\\
0.98990 0.54789\\
0.98990 0.54791\\
0.98990 0.54792\\
0.98990 0.54793\\
0.98990 0.54794\\
0.98990 0.54796\\
0.98990 0.54797\\
0.98990 0.54798\\
0.98990 0.54799\\
0.98990 0.54801\\
0.98990 0.54802\\
0.98990 0.54803\\
0.98990 0.54805\\
0.98990 0.54806\\
0.98990 0.54807\\
0.98990 0.54808\\
0.98990 0.54810\\
0.98990 0.54811\\
0.98990 0.54812\\
0.98990 0.54813\\
0.98990 0.54815\\
0.98990 0.54816\\
0.98990 0.54817\\
0.98990 0.54819\\
0.98989 0.54820\\
0.98989 0.54821\\
0.98989 0.54822\\
0.98989 0.54824\\
0.98989 0.54825\\
0.98989 0.54826\\
0.98989 0.54827\\
0.98989 0.54829\\
0.98989 0.54830\\
0.98989 0.54831\\
0.98989 0.54833\\
0.98989 0.54834\\
0.98989 0.54835\\
0.98989 0.54836\\
0.98989 0.54838\\
0.98989 0.54839\\
0.98989 0.54840\\
0.98989 0.54841\\
0.98989 0.54843\\
0.98989 0.54844\\
0.98989 0.54845\\
0.98989 0.54847\\
0.98989 0.54848\\
0.98989 0.54849\\
0.98989 0.54850\\
0.98989 0.54852\\
0.98989 0.54853\\
0.98989 0.54854\\
0.98989 0.54855\\
0.98989 0.54857\\
0.98989 0.54858\\
0.98989 0.54859\\
0.98989 0.54861\\
0.98989 0.54862\\
0.98989 0.54863\\
0.98989 0.54864\\
0.98989 0.54866\\
0.98989 0.54867\\
0.98989 0.54868\\
0.98989 0.54869\\
0.98989 0.54871\\
0.98989 0.54872\\
0.98989 0.54873\\
0.98989 0.54875\\
0.98989 0.54876\\
0.98989 0.54877\\
0.98989 0.54878\\
0.98989 0.54880\\
0.98989 0.54881\\
0.98989 0.54882\\
0.98989 0.54884\\
0.98989 0.54885\\
0.98989 0.54886\\
0.98989 0.54887\\
0.98989 0.54889\\
0.98989 0.54890\\
0.98989 0.54891\\
0.98989 0.54892\\
0.98989 0.54894\\
0.98989 0.54895\\
0.98989 0.54896\\
0.98989 0.54898\\
0.98989 0.54899\\
0.98989 0.54900\\
0.98989 0.54901\\
0.98989 0.54903\\
0.98989 0.54904\\
0.98989 0.54905\\
0.98989 0.54906\\
0.98989 0.54908\\
0.98989 0.54909\\
0.98989 0.54910\\
0.98989 0.54912\\
0.98989 0.54913\\
0.98989 0.54914\\
0.98989 0.54915\\
0.98989 0.54917\\
0.98989 0.54918\\
0.98989 0.54919\\
0.98989 0.54920\\
0.98989 0.54922\\
0.98989 0.54923\\
0.98989 0.54924\\
0.98989 0.54926\\
0.98989 0.54927\\
0.98988 0.54928\\
0.98988 0.54929\\
0.98988 0.54931\\
0.98988 0.54932\\
0.98988 0.54933\\
0.98988 0.54934\\
0.98988 0.54936\\
0.98988 0.54937\\
0.98988 0.54938\\
0.98988 0.54940\\
0.98988 0.54941\\
0.98988 0.54942\\
0.98988 0.54943\\
0.98988 0.54945\\
0.98988 0.54946\\
0.98988 0.54947\\
0.98988 0.54948\\
0.98988 0.54950\\
0.98988 0.54951\\
0.98988 0.54952\\
0.98988 0.54954\\
0.98988 0.54955\\
0.98988 0.54956\\
0.98988 0.54957\\
0.98988 0.54959\\
0.98988 0.54960\\
0.98988 0.54961\\
0.98988 0.54962\\
0.98988 0.54964\\
0.98988 0.54965\\
0.98988 0.54966\\
0.98988 0.54968\\
0.98988 0.54969\\
0.98988 0.54970\\
0.98988 0.54971\\
0.98988 0.54973\\
0.98988 0.54974\\
0.98988 0.54975\\
0.98988 0.54976\\
0.98988 0.54978\\
0.98988 0.54979\\
0.98988 0.54980\\
0.98988 0.54982\\
0.98988 0.54983\\
0.98988 0.54984\\
0.98988 0.54985\\
0.98988 0.54987\\
0.98988 0.54988\\
0.98988 0.54989\\
0.98988 0.54991\\
0.98988 0.54992\\
0.98988 0.54993\\
0.98988 0.54994\\
0.98988 0.54996\\
0.98988 0.54997\\
0.98988 0.54998\\
0.98988 0.54999\\
0.98988 0.55001\\
0.98988 0.55002\\
0.98988 0.55003\\
0.98988 0.55005\\
0.98988 0.55006\\
0.98988 0.55007\\
0.98988 0.55008\\
0.98988 0.55010\\
0.98988 0.55011\\
0.98988 0.55012\\
0.98988 0.55013\\
0.98988 0.55015\\
0.98988 0.55016\\
0.98988 0.55017\\
0.98988 0.55019\\
0.98988 0.55020\\
0.98988 0.55021\\
0.98988 0.55022\\
0.98987 0.55024\\
0.98987 0.55025\\
0.98987 0.55026\\
0.98987 0.55027\\
0.98987 0.55029\\
0.98987 0.55030\\
0.98987 0.55031\\
0.98987 0.55033\\
0.98987 0.55034\\
0.98987 0.55035\\
0.98987 0.55036\\
0.98987 0.55038\\
0.98987 0.55039\\
0.98987 0.55040\\
0.98987 0.55041\\
0.98987 0.55043\\
0.98987 0.55044\\
0.98987 0.55045\\
0.98987 0.55047\\
0.98987 0.55048\\
0.98987 0.55049\\
0.98987 0.55050\\
0.98987 0.55052\\
0.98987 0.55053\\
0.98987 0.55054\\
0.98987 0.55055\\
0.98987 0.55057\\
0.98987 0.55058\\
0.98987 0.55059\\
0.98987 0.55061\\
0.98987 0.55062\\
0.98987 0.55063\\
0.98987 0.55064\\
0.98987 0.55066\\
0.98987 0.55067\\
0.98987 0.55068\\
0.98987 0.55069\\
0.98987 0.55071\\
0.98987 0.55072\\
0.98987 0.55073\\
0.98987 0.55075\\
0.98987 0.55076\\
0.98987 0.55077\\
0.98987 0.55078\\
0.98987 0.55080\\
0.98987 0.55081\\
0.98987 0.55082\\
0.98987 0.55084\\
0.98987 0.55085\\
0.98987 0.55086\\
0.98987 0.55087\\
0.98987 0.55089\\
0.98987 0.55090\\
0.98987 0.55091\\
0.98987 0.55092\\
0.98987 0.55094\\
0.98987 0.55095\\
0.98987 0.55096\\
0.98987 0.55098\\
0.98987 0.55099\\
0.98987 0.55100\\
0.98987 0.55101\\
0.98987 0.55103\\
0.98987 0.55104\\
0.98987 0.55105\\
0.98987 0.55106\\
0.98987 0.55108\\
0.98987 0.55109\\
0.98987 0.55110\\
0.98987 0.55112\\
0.98987 0.55113\\
0.98987 0.55114\\
0.98987 0.55115\\
0.98987 0.55117\\
0.98987 0.55118\\
0.98987 0.55119\\
0.98987 0.55120\\
0.98987 0.55122\\
0.98987 0.55123\\
0.98987 0.55124\\
0.98987 0.55126\\
0.98987 0.55127\\
0.98987 0.55128\\
0.98987 0.55129\\
0.98987 0.55131\\
0.98987 0.55132\\
0.98987 0.55133\\
0.98987 0.55134\\
0.98987 0.55136\\
0.98987 0.55137\\
0.98987 0.55138\\
0.98987 0.55140\\
0.98986 0.55141\\
0.98986 0.55142\\
0.98986 0.55143\\
0.98986 0.55145\\
0.98986 0.55146\\
0.98986 0.55147\\
0.98986 0.55148\\
0.98986 0.55150\\
0.98986 0.55151\\
0.98986 0.55152\\
0.98986 0.55154\\
0.98986 0.55155\\
0.98986 0.55156\\
0.98986 0.55157\\
0.98986 0.55159\\
0.98986 0.55160\\
0.98986 0.55161\\
0.98986 0.55162\\
0.98986 0.55164\\
0.98986 0.55165\\
0.98986 0.55166\\
0.98986 0.55168\\
0.98986 0.55169\\
0.98986 0.55170\\
0.98986 0.55171\\
0.98986 0.55173\\
0.98986 0.55174\\
0.98986 0.55175\\
0.98986 0.55176\\
0.98986 0.55178\\
0.98986 0.55179\\
0.98986 0.55180\\
0.98986 0.55182\\
0.98986 0.55183\\
0.98986 0.55184\\
0.98986 0.55185\\
0.98986 0.55187\\
0.98986 0.55188\\
0.98986 0.55189\\
0.98986 0.55191\\
0.98986 0.55192\\
0.98986 0.55193\\
0.98986 0.55194\\
0.98986 0.55196\\
0.98986 0.55197\\
0.98986 0.55198\\
0.98986 0.55199\\
0.98986 0.55201\\
0.98986 0.55202\\
0.98986 0.55203\\
0.98986 0.55205\\
0.98986 0.55206\\
0.98986 0.55207\\
0.98986 0.55208\\
0.98986 0.55210\\
0.98986 0.55211\\
0.98986 0.55212\\
0.98986 0.55213\\
0.98986 0.55215\\
0.98986 0.55216\\
0.98986 0.55217\\
0.98986 0.55219\\
0.98986 0.55220\\
0.98986 0.55221\\
0.98986 0.55222\\
0.98986 0.55224\\
0.98986 0.55225\\
0.98986 0.55226\\
0.98986 0.55227\\
0.98986 0.55229\\
0.98986 0.55230\\
0.98986 0.55231\\
0.98986 0.55233\\
0.98986 0.55234\\
0.98986 0.55235\\
0.98986 0.55236\\
0.98986 0.55238\\
0.98986 0.55239\\
0.98986 0.55240\\
0.98986 0.55241\\
0.98986 0.55243\\
0.98986 0.55244\\
0.98986 0.55245\\
0.98986 0.55247\\
0.98986 0.55248\\
0.98986 0.55249\\
0.98985 0.55250\\
0.98985 0.55252\\
0.98985 0.55253\\
0.98985 0.55254\\
0.98985 0.55255\\
0.98985 0.55257\\
0.98985 0.55258\\
0.98985 0.55259\\
0.98985 0.55261\\
0.98985 0.55262\\
0.98985 0.55263\\
0.98985 0.55264\\
0.98985 0.55266\\
0.98985 0.55267\\
0.98985 0.55268\\
0.98985 0.55269\\
0.98985 0.55271\\
0.98985 0.55272\\
0.98985 0.55273\\
0.98985 0.55275\\
0.98985 0.55276\\
0.98985 0.55277\\
0.98985 0.55278\\
0.98985 0.55280\\
0.98985 0.55281\\
0.98985 0.55282\\
0.98985 0.55284\\
0.98985 0.55285\\
0.98985 0.55286\\
0.98985 0.55287\\
0.98985 0.55289\\
0.98985 0.55290\\
0.98985 0.55291\\
0.98985 0.55292\\
0.98985 0.55294\\
0.98985 0.55295\\
0.98985 0.55296\\
0.98985 0.55298\\
0.98985 0.55299\\
0.98985 0.55300\\
0.98985 0.55301\\
0.98985 0.55303\\
0.98985 0.55304\\
0.98985 0.55305\\
0.98985 0.55306\\
0.98985 0.55308\\
0.98985 0.55309\\
0.98985 0.55310\\
0.98985 0.55312\\
0.98985 0.55313\\
0.98985 0.55314\\
0.98985 0.55315\\
0.98985 0.55317\\
0.98985 0.55318\\
0.98985 0.55319\\
0.98985 0.55320\\
0.98985 0.55322\\
0.98985 0.55323\\
0.98985 0.55324\\
0.98985 0.55326\\
0.98985 0.55327\\
0.98985 0.55328\\
0.98985 0.55329\\
0.98985 0.55331\\
0.98985 0.55332\\
0.98985 0.55333\\
0.98985 0.55334\\
0.98985 0.55336\\
0.98985 0.55337\\
0.98985 0.55338\\
0.98985 0.55340\\
0.98985 0.55341\\
0.98985 0.55342\\
0.98985 0.55343\\
0.98985 0.55345\\
0.98985 0.55346\\
0.98985 0.55347\\
0.98985 0.55348\\
0.98985 0.55350\\
0.98985 0.55351\\
0.98985 0.55352\\
0.98985 0.55354\\
0.98985 0.55355\\
0.98984 0.55356\\
0.98984 0.55357\\
0.98984 0.55359\\
0.98984 0.55360\\
0.98984 0.55361\\
0.98984 0.55362\\
0.98984 0.55364\\
0.98984 0.55365\\
0.98984 0.55366\\
0.98984 0.55368\\
0.98984 0.55369\\
0.98984 0.55370\\
0.98984 0.55371\\
0.98984 0.55373\\
0.98984 0.55374\\
0.98984 0.55375\\
0.98984 0.55377\\
0.98984 0.55378\\
0.98984 0.55379\\
0.98984 0.55380\\
0.98984 0.55382\\
0.98984 0.55383\\
0.98984 0.55384\\
0.98984 0.55385\\
0.98984 0.55387\\
0.98984 0.55388\\
0.98984 0.55389\\
0.98984 0.55391\\
0.98984 0.55392\\
0.98984 0.55393\\
0.98984 0.55394\\
0.98984 0.55396\\
0.98984 0.55397\\
0.98984 0.55398\\
0.98984 0.55399\\
0.98984 0.55401\\
0.98984 0.55402\\
0.98984 0.55403\\
0.98984 0.55405\\
0.98984 0.55406\\
0.98984 0.55407\\
0.98984 0.55408\\
0.98984 0.55410\\
0.98984 0.55411\\
0.98984 0.55412\\
0.98984 0.55413\\
0.98984 0.55415\\
0.98984 0.55416\\
0.98984 0.55417\\
0.98984 0.55419\\
0.98984 0.55420\\
0.98984 0.55421\\
0.98984 0.55422\\
0.98984 0.55424\\
0.98984 0.55425\\
0.98984 0.55426\\
0.98984 0.55427\\
0.98984 0.55429\\
0.98984 0.55430\\
0.98984 0.55431\\
0.98984 0.55433\\
0.98984 0.55434\\
0.98984 0.55435\\
0.98984 0.55436\\
0.98984 0.55438\\
0.98984 0.55439\\
0.98984 0.55440\\
0.98984 0.55441\\
0.98984 0.55443\\
0.98984 0.55444\\
0.98984 0.55445\\
0.98984 0.55447\\
0.98984 0.55448\\
0.98984 0.55449\\
0.98984 0.55450\\
0.98984 0.55452\\
0.98983 0.55453\\
0.98983 0.55454\\
0.98983 0.55455\\
0.98983 0.55457\\
0.98983 0.55458\\
0.98983 0.55459\\
0.98983 0.55461\\
0.98983 0.55462\\
0.98983 0.55463\\
0.98983 0.55464\\
0.98983 0.55466\\
0.98983 0.55467\\
0.98983 0.55468\\
0.98983 0.55469\\
0.98983 0.55471\\
0.98983 0.55472\\
0.98983 0.55473\\
0.98983 0.55475\\
0.98983 0.55476\\
0.98983 0.55477\\
0.98983 0.55478\\
0.98983 0.55480\\
0.98983 0.55481\\
0.98983 0.55482\\
0.98983 0.55484\\
0.98983 0.55485\\
0.98983 0.55486\\
0.98983 0.55487\\
0.98983 0.55489\\
0.98983 0.55490\\
0.98983 0.55491\\
0.98983 0.55492\\
0.98983 0.55494\\
0.98983 0.55495\\
0.98983 0.55496\\
0.98983 0.55498\\
0.98983 0.55499\\
0.98983 0.55500\\
0.98983 0.55501\\
0.98983 0.55503\\
0.98983 0.55504\\
0.98983 0.55505\\
0.98983 0.55506\\
0.98983 0.55508\\
0.98983 0.55509\\
0.98983 0.55510\\
0.98983 0.55512\\
0.98983 0.55513\\
0.98983 0.55514\\
0.98983 0.55515\\
0.98983 0.55517\\
0.98983 0.55518\\
0.98983 0.55519\\
0.98983 0.55520\\
0.98983 0.55522\\
0.98983 0.55523\\
0.98983 0.55524\\
0.98983 0.55526\\
0.98983 0.55527\\
0.98983 0.55528\\
0.98983 0.55529\\
0.98983 0.55531\\
0.98983 0.55532\\
0.98983 0.55533\\
0.98983 0.55534\\
0.98983 0.55536\\
0.98983 0.55537\\
0.98983 0.55538\\
0.98983 0.55540\\
0.98983 0.55541\\
0.98983 0.55542\\
0.98983 0.55543\\
0.98983 0.55545\\
0.98983 0.55546\\
0.98983 0.55547\\
0.98983 0.55548\\
0.98983 0.55550\\
0.98983 0.55551\\
0.98983 0.55552\\
0.98982 0.55554\\
0.98982 0.55555\\
0.98982 0.55556\\
0.98982 0.55557\\
0.98982 0.55559\\
0.98982 0.55560\\
0.98982 0.55561\\
0.98982 0.55562\\
0.98982 0.55564\\
0.98982 0.55565\\
0.98982 0.55566\\
0.98982 0.55568\\
0.98982 0.55569\\
0.98982 0.55570\\
0.98982 0.55571\\
0.98982 0.55573\\
0.98982 0.55574\\
0.98982 0.55575\\
0.98982 0.55577\\
0.98982 0.55578\\
0.98982 0.55579\\
0.98982 0.55580\\
0.98982 0.55582\\
0.98982 0.55583\\
0.98982 0.55584\\
0.98982 0.55585\\
0.98982 0.55587\\
0.98982 0.55588\\
0.98982 0.55589\\
0.98982 0.55591\\
0.98982 0.55592\\
0.98982 0.55593\\
0.98982 0.55594\\
0.98982 0.55596\\
0.98982 0.55597\\
0.98982 0.55598\\
0.98982 0.55599\\
0.98982 0.55601\\
0.98982 0.55602\\
0.98982 0.55603\\
0.98982 0.55605\\
0.98982 0.55606\\
0.98982 0.55607\\
0.98982 0.55608\\
0.98982 0.55610\\
0.98982 0.55611\\
0.98982 0.55612\\
0.98982 0.55613\\
0.98982 0.55615\\
0.98982 0.55616\\
0.98982 0.55617\\
0.98982 0.55619\\
0.98982 0.55620\\
0.98982 0.55621\\
0.98982 0.55622\\
0.98982 0.55624\\
0.98982 0.55625\\
0.98982 0.55626\\
0.98982 0.55627\\
0.98982 0.55629\\
0.98982 0.55630\\
0.98982 0.55631\\
0.98982 0.55633\\
0.98982 0.55634\\
0.98982 0.55635\\
0.98982 0.55636\\
0.98982 0.55638\\
0.98982 0.55639\\
0.98982 0.55640\\
0.98982 0.55641\\
0.98982 0.55643\\
0.98982 0.55644\\
0.98982 0.55645\\
0.98982 0.55647\\
0.98981 0.55648\\
0.98981 0.55649\\
0.98981 0.55650\\
0.98981 0.55652\\
0.98981 0.55653\\
0.98981 0.55654\\
0.98981 0.55655\\
0.98981 0.55657\\
0.98981 0.55658\\
0.98981 0.55659\\
0.98981 0.55661\\
0.98981 0.55662\\
0.98981 0.55663\\
0.98981 0.55664\\
0.98981 0.55666\\
0.98981 0.55667\\
0.98981 0.55668\\
0.98981 0.55669\\
0.98981 0.55671\\
0.98981 0.55672\\
0.98981 0.55673\\
0.98981 0.55675\\
0.98981 0.55676\\
0.98981 0.55677\\
0.98981 0.55678\\
0.98981 0.55680\\
0.98981 0.55681\\
0.98981 0.55682\\
0.98981 0.55684\\
0.98981 0.55685\\
0.98981 0.55686\\
0.98981 0.55687\\
0.98981 0.55689\\
0.98981 0.55690\\
0.98981 0.55691\\
0.98981 0.55692\\
0.98981 0.55694\\
0.98981 0.55695\\
0.98981 0.55696\\
0.98981 0.55698\\
0.98981 0.55699\\
0.98981 0.55700\\
0.98981 0.55701\\
0.98981 0.55703\\
0.98981 0.55704\\
0.98981 0.55705\\
0.98981 0.55706\\
0.98981 0.55708\\
0.98981 0.55709\\
0.98981 0.55710\\
0.98981 0.55712\\
0.98981 0.55713\\
0.98981 0.55714\\
0.98981 0.55715\\
0.98981 0.55717\\
0.98981 0.55718\\
0.98981 0.55719\\
0.98981 0.55720\\
0.98981 0.55722\\
0.98981 0.55723\\
0.98981 0.55724\\
0.98981 0.55726\\
0.98981 0.55727\\
0.98981 0.55728\\
0.98981 0.55729\\
0.98981 0.55731\\
0.98981 0.55732\\
0.98981 0.55733\\
0.98981 0.55734\\
0.98981 0.55736\\
0.98981 0.55737\\
0.98981 0.55738\\
0.98981 0.55740\\
0.98981 0.55741\\
0.98981 0.55742\\
0.98981 0.55743\\
0.98981 0.55745\\
0.98981 0.55746\\
0.98981 0.55747\\
0.98980 0.55748\\
0.98980 0.55750\\
0.98980 0.55751\\
0.98980 0.55752\\
0.98980 0.55754\\
0.98980 0.55755\\
0.98980 0.55756\\
0.98980 0.55757\\
0.98980 0.55759\\
0.98980 0.55760\\
0.98980 0.55761\\
0.98980 0.55762\\
0.98980 0.55764\\
0.98980 0.55765\\
0.98980 0.55766\\
0.98980 0.55768\\
0.98980 0.55769\\
0.98980 0.55770\\
0.98980 0.55771\\
0.98980 0.55773\\
0.98980 0.55774\\
0.98980 0.55775\\
0.98980 0.55777\\
0.98980 0.55778\\
0.98980 0.55779\\
0.98980 0.55780\\
0.98980 0.55782\\
0.98980 0.55783\\
0.98980 0.55784\\
0.98980 0.55785\\
0.98980 0.55787\\
0.98980 0.55788\\
0.98980 0.55789\\
0.98980 0.55791\\
0.98980 0.55792\\
0.98980 0.55793\\
0.98980 0.55794\\
0.98980 0.55796\\
0.98980 0.55797\\
0.98980 0.55798\\
0.98980 0.55799\\
0.98980 0.55801\\
0.98980 0.55802\\
0.98980 0.55803\\
0.98980 0.55805\\
0.98980 0.55806\\
0.98980 0.55807\\
0.98980 0.55808\\
0.98980 0.55810\\
0.98980 0.55811\\
0.98980 0.55812\\
0.98980 0.55813\\
0.98980 0.55815\\
0.98980 0.55816\\
0.98980 0.55817\\
0.98980 0.55819\\
0.98980 0.55820\\
0.98980 0.55821\\
0.98980 0.55822\\
0.98980 0.55824\\
0.98980 0.55825\\
0.98980 0.55826\\
0.98980 0.55827\\
0.98980 0.55829\\
0.98980 0.55830\\
0.98980 0.55831\\
0.98980 0.55833\\
0.98980 0.55834\\
0.98980 0.55835\\
0.98980 0.55836\\
0.98980 0.55838\\
0.98980 0.55839\\
0.98980 0.55840\\
0.98980 0.55841\\
0.98980 0.55843\\
0.98980 0.55844\\
0.98980 0.55845\\
0.98980 0.55847\\
0.98980 0.55848\\
0.98980 0.55849\\
0.98980 0.55850\\
0.98980 0.55852\\
0.98980 0.55853\\
0.98980 0.55854\\
0.98980 0.55855\\
0.98979 0.55857\\
0.98979 0.55858\\
0.98979 0.55859\\
0.98979 0.55861\\
0.98979 0.55862\\
0.98979 0.55863\\
0.98979 0.55864\\
0.98979 0.55866\\
0.98979 0.55867\\
0.98979 0.55868\\
0.98979 0.55870\\
0.98979 0.55871\\
0.98979 0.55872\\
0.98979 0.55873\\
0.98979 0.55875\\
0.98979 0.55876\\
0.98979 0.55877\\
0.98979 0.55878\\
0.98979 0.55880\\
0.98979 0.55881\\
0.98979 0.55882\\
0.98979 0.55884\\
0.98979 0.55885\\
0.98979 0.55886\\
0.98979 0.55887\\
0.98979 0.55889\\
0.98979 0.55890\\
0.98979 0.55891\\
0.98979 0.55892\\
0.98979 0.55894\\
0.98979 0.55895\\
0.98979 0.55896\\
0.98979 0.55898\\
0.98979 0.55899\\
0.98979 0.55900\\
0.98979 0.55901\\
0.98979 0.55903\\
0.98979 0.55904\\
0.98979 0.55905\\
0.98979 0.55906\\
0.98979 0.55908\\
0.98979 0.55909\\
0.98979 0.55910\\
0.98979 0.55912\\
0.98979 0.55913\\
0.98979 0.55914\\
0.98979 0.55915\\
0.98979 0.55917\\
0.98979 0.55918\\
0.98979 0.55919\\
0.98979 0.55920\\
0.98979 0.55922\\
0.98979 0.55923\\
0.98979 0.55924\\
0.98979 0.55926\\
0.98979 0.55927\\
0.98979 0.55928\\
0.98979 0.55929\\
0.98979 0.55931\\
0.98979 0.55932\\
0.98979 0.55933\\
0.98979 0.55934\\
0.98979 0.55936\\
0.98979 0.55937\\
0.98979 0.55938\\
0.98979 0.55940\\
0.98979 0.55941\\
0.98979 0.55942\\
0.98979 0.55943\\
0.98979 0.55945\\
0.98979 0.55946\\
0.98979 0.55947\\
0.98979 0.55948\\
0.98979 0.55950\\
0.98979 0.55951\\
0.98979 0.55952\\
0.98979 0.55954\\
0.98979 0.55955\\
0.98979 0.55956\\
0.98979 0.55957\\
0.98979 0.55959\\
0.98979 0.55960\\
0.98979 0.55961\\
0.98979 0.55962\\
0.98979 0.55964\\
0.98979 0.55965\\
0.98979 0.55966\\
0.98979 0.55968\\
0.98979 0.55969\\
0.98979 0.55970\\
0.98979 0.55971\\
0.98979 0.55973\\
0.98979 0.55974\\
0.98979 0.55975\\
0.98979 0.55977\\
0.98979 0.55978\\
0.98979 0.55979\\
0.98979 0.55980\\
0.98979 0.55982\\
0.98978 0.55983\\
0.98978 0.55984\\
0.98978 0.55985\\
0.98978 0.55987\\
0.98978 0.55988\\
0.98978 0.55989\\
0.98978 0.55991\\
0.98978 0.55992\\
0.98978 0.55993\\
0.98978 0.55994\\
0.98978 0.55996\\
0.98978 0.55997\\
0.98978 0.55998\\
0.98978 0.55999\\
0.98978 0.56001\\
0.98978 0.56002\\
0.98978 0.56003\\
0.98978 0.56005\\
0.98978 0.56006\\
0.98978 0.56007\\
0.98978 0.56008\\
0.98978 0.56010\\
0.98978 0.56011\\
0.98978 0.56012\\
0.98978 0.56013\\
0.98978 0.56015\\
0.98978 0.56016\\
0.98978 0.56017\\
0.98978 0.56019\\
0.98978 0.56020\\
0.98978 0.56021\\
0.98978 0.56022\\
0.98978 0.56024\\
0.98978 0.56025\\
0.98978 0.56026\\
0.98978 0.56027\\
0.98978 0.56029\\
0.98978 0.56030\\
0.98978 0.56031\\
0.98978 0.56033\\
0.98978 0.56034\\
0.98978 0.56035\\
0.98978 0.56036\\
0.98978 0.56038\\
0.98978 0.56039\\
0.98978 0.56040\\
0.98978 0.56041\\
0.98978 0.56043\\
0.98978 0.56044\\
0.98978 0.56045\\
0.98978 0.56047\\
0.98978 0.56048\\
0.98978 0.56049\\
0.98978 0.56050\\
0.98978 0.56052\\
0.98978 0.56053\\
0.98978 0.56054\\
0.98978 0.56055\\
0.98978 0.56057\\
0.98978 0.56058\\
0.98978 0.56059\\
0.98978 0.56061\\
0.98978 0.56062\\
0.98978 0.56063\\
0.98978 0.56064\\
0.98978 0.56066\\
0.98978 0.56067\\
0.98978 0.56068\\
0.98978 0.56070\\
0.98978 0.56071\\
0.98978 0.56072\\
0.98978 0.56073\\
0.98978 0.56075\\
0.98977 0.56076\\
0.98977 0.56077\\
0.98977 0.56078\\
0.98977 0.56080\\
0.98977 0.56081\\
0.98977 0.56082\\
0.98977 0.56084\\
0.98977 0.56085\\
0.98977 0.56086\\
0.98977 0.56087\\
0.98977 0.56089\\
0.98977 0.56090\\
0.98977 0.56091\\
0.98977 0.56092\\
0.98977 0.56094\\
0.98977 0.56095\\
0.98977 0.56096\\
0.98977 0.56098\\
0.98977 0.56099\\
0.98977 0.56100\\
0.98977 0.56101\\
0.98977 0.56103\\
0.98977 0.56104\\
0.98977 0.56105\\
0.98977 0.56106\\
0.98977 0.56108\\
0.98977 0.56109\\
0.98977 0.56110\\
0.98977 0.56112\\
0.98977 0.56113\\
0.98977 0.56114\\
0.98977 0.56115\\
0.98977 0.56117\\
0.98977 0.56118\\
0.98977 0.56119\\
0.98977 0.56120\\
0.98977 0.56122\\
0.98977 0.56123\\
0.98977 0.56124\\
0.98977 0.56126\\
0.98977 0.56127\\
0.98977 0.56128\\
0.98977 0.56129\\
0.98977 0.56131\\
0.98977 0.56132\\
0.98977 0.56133\\
0.98977 0.56134\\
0.98977 0.56136\\
0.98977 0.56137\\
0.98977 0.56138\\
0.98977 0.56140\\
0.98977 0.56141\\
0.98977 0.56142\\
0.98977 0.56143\\
0.98977 0.56145\\
0.98977 0.56146\\
0.98977 0.56147\\
0.98977 0.56148\\
0.98977 0.56150\\
0.98977 0.56151\\
0.98977 0.56152\\
0.98977 0.56154\\
0.98977 0.56155\\
0.98977 0.56156\\
0.98977 0.56157\\
0.98977 0.56159\\
0.98977 0.56160\\
0.98977 0.56161\\
0.98977 0.56162\\
0.98977 0.56164\\
0.98977 0.56165\\
0.98977 0.56166\\
0.98977 0.56168\\
0.98977 0.56169\\
0.98977 0.56170\\
0.98976 0.56171\\
0.98976 0.56173\\
0.98976 0.56174\\
0.98976 0.56175\\
0.98976 0.56177\\
0.98976 0.56178\\
0.98976 0.56179\\
0.98976 0.56180\\
0.98976 0.56182\\
0.98976 0.56183\\
0.98976 0.56184\\
0.98976 0.56185\\
0.98976 0.56187\\
0.98976 0.56188\\
0.98976 0.56189\\
0.98976 0.56191\\
0.98976 0.56192\\
0.98976 0.56193\\
0.98976 0.56194\\
0.98976 0.56196\\
0.98976 0.56197\\
0.98976 0.56198\\
0.98976 0.56199\\
0.98976 0.56201\\
0.98976 0.56202\\
0.98976 0.56203\\
0.98976 0.56205\\
0.98976 0.56206\\
0.98976 0.56207\\
0.98976 0.56208\\
0.98976 0.56210\\
0.98976 0.56211\\
0.98976 0.56212\\
0.98976 0.56213\\
0.98976 0.56215\\
0.98976 0.56216\\
0.98976 0.56217\\
0.98976 0.56219\\
0.98976 0.56220\\
0.98976 0.56221\\
0.98976 0.56222\\
0.98976 0.56224\\
0.98976 0.56225\\
0.98976 0.56226\\
0.98976 0.56227\\
0.98976 0.56229\\
0.98976 0.56230\\
0.98976 0.56231\\
0.98976 0.56233\\
0.98976 0.56234\\
0.98976 0.56235\\
0.98976 0.56236\\
0.98976 0.56238\\
0.98976 0.56239\\
0.98976 0.56240\\
0.98976 0.56241\\
0.98976 0.56243\\
0.98976 0.56244\\
0.98976 0.56245\\
0.98976 0.56247\\
0.98976 0.56248\\
0.98976 0.56249\\
0.98976 0.56250\\
0.98976 0.56252\\
0.98976 0.56253\\
0.98976 0.56254\\
0.98976 0.56255\\
0.98976 0.56257\\
0.98976 0.56258\\
0.98976 0.56259\\
0.98976 0.56261\\
0.98976 0.56262\\
0.98976 0.56263\\
0.98976 0.56264\\
0.98976 0.56266\\
0.98975 0.56267\\
0.98975 0.56268\\
0.98975 0.56270\\
0.98975 0.56271\\
0.98975 0.56272\\
0.98975 0.56273\\
0.98975 0.56275\\
0.98975 0.56276\\
0.98975 0.56277\\
0.98975 0.56278\\
0.98975 0.56280\\
0.98975 0.56281\\
0.98975 0.56282\\
0.98975 0.56284\\
0.98975 0.56285\\
0.98975 0.56286\\
0.98975 0.56287\\
0.98975 0.56289\\
0.98975 0.56290\\
0.98975 0.56291\\
0.98975 0.56292\\
0.98975 0.56294\\
0.98975 0.56295\\
0.98975 0.56296\\
0.98975 0.56298\\
0.98975 0.56299\\
0.98975 0.56300\\
0.98975 0.56301\\
0.98975 0.56303\\
0.98975 0.56304\\
0.98975 0.56305\\
0.98975 0.56306\\
0.98975 0.56308\\
0.98975 0.56309\\
0.98975 0.56310\\
0.98975 0.56312\\
0.98975 0.56313\\
0.98975 0.56314\\
0.98975 0.56315\\
0.98975 0.56317\\
0.98975 0.56318\\
0.98975 0.56319\\
0.98975 0.56320\\
0.98975 0.56322\\
0.98975 0.56323\\
0.98975 0.56324\\
0.98975 0.56326\\
0.98975 0.56327\\
0.98975 0.56328\\
0.98975 0.56329\\
0.98975 0.56331\\
0.98975 0.56332\\
0.98975 0.56333\\
0.98975 0.56334\\
0.98975 0.56336\\
0.98975 0.56337\\
0.98975 0.56338\\
0.98975 0.56340\\
0.98975 0.56341\\
0.98975 0.56342\\
0.98975 0.56343\\
0.98975 0.56345\\
0.98975 0.56346\\
0.98975 0.56347\\
0.98975 0.56348\\
0.98975 0.56350\\
0.98975 0.56351\\
0.98975 0.56352\\
0.98975 0.56354\\
0.98975 0.56355\\
0.98975 0.56356\\
0.98975 0.56357\\
0.98975 0.56359\\
0.98975 0.56360\\
0.98975 0.56361\\
0.98975 0.56363\\
0.98975 0.56364\\
0.98975 0.56365\\
0.98975 0.56366\\
0.98975 0.56368\\
0.98975 0.56369\\
0.98975 0.56370\\
0.98975 0.56371\\
0.98975 0.56373\\
0.98974 0.56374\\
0.98974 0.56375\\
0.98974 0.56377\\
0.98974 0.56378\\
0.98974 0.56379\\
0.98974 0.56380\\
0.98974 0.56382\\
0.98974 0.56383\\
0.98974 0.56384\\
0.98974 0.56385\\
0.98974 0.56387\\
0.98974 0.56388\\
0.98974 0.56389\\
0.98974 0.56391\\
0.98974 0.56392\\
0.98974 0.56393\\
0.98974 0.56394\\
0.98974 0.56396\\
0.98974 0.56397\\
0.98974 0.56398\\
0.98974 0.56399\\
0.98974 0.56401\\
0.98974 0.56402\\
0.98974 0.56403\\
0.98974 0.56405\\
0.98974 0.56406\\
0.98974 0.56407\\
0.98974 0.56408\\
0.98974 0.56410\\
0.98974 0.56411\\
0.98974 0.56412\\
0.98974 0.56413\\
0.98974 0.56415\\
0.98974 0.56416\\
0.98974 0.56417\\
0.98974 0.56419\\
0.98974 0.56420\\
0.98974 0.56421\\
0.98974 0.56422\\
0.98974 0.56424\\
0.98974 0.56425\\
0.98974 0.56426\\
0.98974 0.56427\\
0.98974 0.56429\\
0.98974 0.56430\\
0.98974 0.56431\\
0.98974 0.56433\\
0.98974 0.56434\\
0.98974 0.56435\\
0.98974 0.56436\\
0.98974 0.56438\\
0.98974 0.56439\\
0.98974 0.56440\\
0.98974 0.56441\\
0.98974 0.56443\\
0.98974 0.56444\\
0.98974 0.56445\\
0.98974 0.56447\\
0.98974 0.56448\\
0.98974 0.56449\\
0.98974 0.56450\\
0.98974 0.56452\\
0.98974 0.56453\\
0.98974 0.56454\\
0.98974 0.56455\\
0.98974 0.56457\\
0.98974 0.56458\\
0.98974 0.56459\\
0.98974 0.56461\\
0.98974 0.56462\\
0.98974 0.56463\\
0.98974 0.56464\\
0.98974 0.56466\\
0.98974 0.56467\\
0.98974 0.56468\\
0.98974 0.56470\\
0.98974 0.56471\\
0.98974 0.56472\\
0.98974 0.56473\\
0.98974 0.56475\\
0.98974 0.56476\\
0.98974 0.56477\\
0.98974 0.56478\\
0.98974 0.56480\\
0.98974 0.56481\\
0.98974 0.56482\\
0.98974 0.56484\\
0.98974 0.56485\\
0.98974 0.56486\\
0.98973 0.56487\\
0.98973 0.56489\\
0.98973 0.56490\\
0.98973 0.56491\\
0.98973 0.56492\\
0.98973 0.56494\\
0.98973 0.56495\\
0.98973 0.56496\\
0.98973 0.56498\\
0.98973 0.56499\\
0.98973 0.56500\\
0.98973 0.56501\\
0.98973 0.56503\\
0.98973 0.56504\\
0.98973 0.56505\\
0.98973 0.56506\\
0.98973 0.56508\\
0.98973 0.56509\\
0.98973 0.56510\\
0.98973 0.56512\\
0.98973 0.56513\\
0.98973 0.56514\\
0.98973 0.56515\\
0.98973 0.56517\\
0.98973 0.56518\\
0.98973 0.56519\\
0.98973 0.56520\\
0.98973 0.56522\\
0.98973 0.56523\\
0.98973 0.56524\\
0.98973 0.56526\\
0.98973 0.56527\\
0.98973 0.56528\\
0.98973 0.56529\\
0.98973 0.56531\\
0.98973 0.56532\\
0.98973 0.56533\\
0.98973 0.56534\\
0.98973 0.56536\\
0.98973 0.56537\\
0.98973 0.56538\\
0.98973 0.56540\\
0.98973 0.56541\\
0.98973 0.56542\\
0.98973 0.56543\\
0.98973 0.56545\\
0.98973 0.56546\\
0.98973 0.56547\\
0.98973 0.56548\\
0.98973 0.56550\\
0.98973 0.56551\\
0.98973 0.56552\\
0.98973 0.56554\\
0.98973 0.56555\\
0.98973 0.56556\\
0.98973 0.56557\\
0.98973 0.56559\\
0.98973 0.56560\\
0.98973 0.56561\\
0.98973 0.56563\\
0.98973 0.56564\\
0.98973 0.56565\\
0.98973 0.56566\\
0.98973 0.56568\\
0.98973 0.56569\\
0.98973 0.56570\\
0.98973 0.56571\\
0.98973 0.56573\\
0.98973 0.56574\\
0.98973 0.56575\\
0.98973 0.56577\\
0.98973 0.56578\\
0.98973 0.56579\\
0.98973 0.56580\\
0.98973 0.56582\\
0.98973 0.56583\\
0.98973 0.56584\\
0.98973 0.56585\\
0.98973 0.56587\\
0.98972 0.56588\\
0.98972 0.56589\\
0.98972 0.56591\\
0.98972 0.56592\\
0.98972 0.56593\\
0.98972 0.56594\\
0.98972 0.56596\\
0.98972 0.56597\\
0.98972 0.56598\\
0.98972 0.56599\\
0.98972 0.56601\\
0.98972 0.56602\\
0.98972 0.56603\\
0.98972 0.56605\\
0.98972 0.56606\\
0.98972 0.56607\\
0.98972 0.56608\\
0.98972 0.56610\\
0.98972 0.56611\\
0.98972 0.56612\\
0.98972 0.56613\\
0.98972 0.56615\\
0.98972 0.56616\\
0.98972 0.56617\\
0.98972 0.56619\\
0.98972 0.56620\\
0.98972 0.56621\\
0.98972 0.56622\\
0.98972 0.56624\\
0.98972 0.56625\\
0.98972 0.56626\\
0.98972 0.56627\\
0.98972 0.56629\\
0.98972 0.56630\\
0.98972 0.56631\\
0.98972 0.56633\\
0.98972 0.56634\\
0.98972 0.56635\\
0.98972 0.56636\\
0.98972 0.56638\\
0.98972 0.56639\\
0.98972 0.56640\\
0.98972 0.56641\\
0.98972 0.56643\\
0.98972 0.56644\\
0.98972 0.56645\\
0.98972 0.56647\\
0.98972 0.56648\\
0.98972 0.56649\\
0.98972 0.56650\\
0.98972 0.56652\\
0.98972 0.56653\\
0.98972 0.56654\\
0.98972 0.56655\\
0.98972 0.56657\\
0.98972 0.56658\\
0.98972 0.56659\\
0.98972 0.56661\\
0.98972 0.56662\\
0.98972 0.56663\\
0.98972 0.56664\\
0.98972 0.56666\\
0.98972 0.56667\\
0.98972 0.56668\\
0.98972 0.56670\\
0.98972 0.56671\\
0.98972 0.56672\\
0.98972 0.56673\\
0.98972 0.56675\\
0.98972 0.56676\\
0.98972 0.56677\\
0.98972 0.56678\\
0.98972 0.56680\\
0.98972 0.56681\\
0.98972 0.56682\\
0.98972 0.56684\\
0.98972 0.56685\\
0.98972 0.56686\\
0.98972 0.56687\\
0.98972 0.56689\\
0.98972 0.56690\\
0.98972 0.56691\\
0.98972 0.56692\\
0.98972 0.56694\\
0.98972 0.56695\\
0.98972 0.56696\\
0.98972 0.56698\\
0.98972 0.56699\\
0.98972 0.56700\\
0.98972 0.56701\\
0.98972 0.56703\\
0.98972 0.56704\\
0.98972 0.56705\\
0.98971 0.56706\\
0.98971 0.56708\\
0.98971 0.56709\\
0.98971 0.56710\\
0.98971 0.56712\\
0.98971 0.56713\\
0.98971 0.56714\\
0.98971 0.56715\\
0.98971 0.56717\\
0.98971 0.56718\\
0.98971 0.56719\\
0.98971 0.56720\\
0.98971 0.56722\\
0.98971 0.56723\\
0.98971 0.56724\\
0.98971 0.56726\\
0.98971 0.56727\\
0.98971 0.56728\\
0.98971 0.56729\\
0.98971 0.56731\\
0.98971 0.56732\\
0.98971 0.56733\\
0.98971 0.56734\\
0.98971 0.56736\\
0.98971 0.56737\\
0.98971 0.56738\\
0.98971 0.56740\\
0.98971 0.56741\\
0.98971 0.56742\\
0.98971 0.56743\\
0.98971 0.56745\\
0.98971 0.56746\\
0.98971 0.56747\\
0.98971 0.56748\\
0.98971 0.56750\\
0.98971 0.56751\\
0.98971 0.56752\\
0.98971 0.56754\\
0.98971 0.56755\\
0.98971 0.56756\\
0.98971 0.56757\\
0.98971 0.56759\\
0.98971 0.56760\\
0.98971 0.56761\\
0.98971 0.56763\\
0.98971 0.56764\\
0.98971 0.56765\\
0.98971 0.56766\\
0.98971 0.56768\\
0.98971 0.56769\\
0.98971 0.56770\\
0.98971 0.56771\\
0.98971 0.56773\\
0.98971 0.56774\\
0.98971 0.56775\\
0.98971 0.56777\\
0.98971 0.56778\\
0.98971 0.56779\\
0.98971 0.56780\\
0.98971 0.56782\\
0.98971 0.56783\\
0.98971 0.56784\\
0.98971 0.56785\\
0.98971 0.56787\\
0.98971 0.56788\\
0.98971 0.56789\\
0.98971 0.56791\\
0.98971 0.56792\\
0.98971 0.56793\\
0.98971 0.56794\\
0.98971 0.56796\\
0.98971 0.56797\\
0.98971 0.56798\\
0.98971 0.56799\\
0.98970 0.56801\\
0.98970 0.56802\\
0.98970 0.56803\\
0.98970 0.56805\\
0.98970 0.56806\\
0.98970 0.56807\\
0.98970 0.56808\\
0.98970 0.56810\\
0.98970 0.56811\\
0.98970 0.56812\\
0.98970 0.56813\\
0.98970 0.56815\\
0.98970 0.56816\\
0.98970 0.56817\\
0.98970 0.56819\\
0.98970 0.56820\\
0.98970 0.56821\\
0.98970 0.56822\\
0.98970 0.56824\\
0.98970 0.56825\\
0.98970 0.56826\\
0.98970 0.56827\\
0.98970 0.56829\\
0.98970 0.56830\\
0.98970 0.56831\\
0.98970 0.56833\\
0.98970 0.56834\\
0.98970 0.56835\\
0.98970 0.56836\\
0.98970 0.56838\\
0.98970 0.56839\\
0.98970 0.56840\\
0.98970 0.56841\\
0.98970 0.56843\\
0.98970 0.56844\\
0.98970 0.56845\\
0.98970 0.56847\\
0.98970 0.56848\\
0.98970 0.56849\\
0.98970 0.56850\\
0.98970 0.56852\\
0.98970 0.56853\\
0.98970 0.56854\\
0.98970 0.56856\\
0.98970 0.56857\\
0.98970 0.56858\\
0.98970 0.56859\\
0.98970 0.56861\\
0.98970 0.56862\\
0.98970 0.56863\\
0.98970 0.56864\\
0.98970 0.56866\\
0.98970 0.56867\\
0.98970 0.56868\\
0.98970 0.56870\\
0.98970 0.56871\\
0.98970 0.56872\\
0.98970 0.56873\\
0.98970 0.56875\\
0.98970 0.56876\\
0.98970 0.56877\\
0.98970 0.56878\\
0.98970 0.56880\\
0.98970 0.56881\\
0.98970 0.56882\\
0.98970 0.56884\\
0.98970 0.56885\\
0.98970 0.56886\\
0.98970 0.56887\\
0.98970 0.56889\\
0.98970 0.56890\\
0.98970 0.56891\\
0.98970 0.56892\\
0.98970 0.56894\\
0.98970 0.56895\\
0.98970 0.56896\\
0.98970 0.56898\\
0.98970 0.56899\\
0.98970 0.56900\\
0.98970 0.56901\\
0.98970 0.56903\\
0.98970 0.56904\\
0.98970 0.56905\\
0.98970 0.56906\\
0.98970 0.56908\\
0.98970 0.56909\\
0.98970 0.56910\\
0.98970 0.56912\\
0.98970 0.56913\\
0.98970 0.56914\\
0.98969 0.56915\\
0.98969 0.56917\\
0.98969 0.56918\\
0.98969 0.56919\\
0.98969 0.56920\\
0.98969 0.56922\\
0.98969 0.56923\\
0.98969 0.56924\\
0.98969 0.56926\\
0.98969 0.56927\\
0.98969 0.56928\\
0.98969 0.56929\\
0.98969 0.56931\\
0.98969 0.56932\\
0.98969 0.56933\\
0.98969 0.56934\\
0.98969 0.56936\\
0.98969 0.56937\\
0.98969 0.56938\\
0.98969 0.56940\\
0.98969 0.56941\\
0.98969 0.56942\\
0.98969 0.56943\\
0.98969 0.56945\\
0.98969 0.56946\\
0.98969 0.56947\\
0.98969 0.56948\\
0.98969 0.56950\\
0.98969 0.56951\\
0.98969 0.56952\\
0.98969 0.56954\\
0.98969 0.56955\\
0.98969 0.56956\\
0.98969 0.56957\\
0.98969 0.56959\\
0.98969 0.56960\\
0.98969 0.56961\\
0.98969 0.56963\\
0.98969 0.56964\\
0.98969 0.56965\\
0.98969 0.56966\\
0.98969 0.56968\\
0.98969 0.56969\\
0.98969 0.56970\\
0.98969 0.56971\\
0.98969 0.56973\\
0.98969 0.56974\\
0.98969 0.56975\\
0.98969 0.56977\\
0.98969 0.56978\\
0.98969 0.56979\\
0.98969 0.56980\\
0.98969 0.56982\\
0.98969 0.56983\\
0.98969 0.56984\\
0.98969 0.56985\\
0.98969 0.56987\\
0.98969 0.56988\\
0.98969 0.56989\\
0.98969 0.56991\\
0.98969 0.56992\\
0.98969 0.56993\\
0.98969 0.56994\\
0.98969 0.56996\\
0.98969 0.56997\\
0.98969 0.56998\\
0.98969 0.56999\\
0.98969 0.57001\\
0.98969 0.57002\\
0.98969 0.57003\\
0.98969 0.57005\\
0.98969 0.57006\\
0.98968 0.57007\\
0.98968 0.57008\\
0.98968 0.57010\\
0.98968 0.57011\\
0.98968 0.57012\\
0.98968 0.57013\\
0.98968 0.57015\\
0.98968 0.57016\\
0.98968 0.57017\\
0.98968 0.57019\\
0.98968 0.57020\\
0.98968 0.57021\\
0.98968 0.57022\\
0.98968 0.57024\\
0.98968 0.57025\\
0.98968 0.57026\\
0.98968 0.57027\\
0.98968 0.57029\\
0.98968 0.57030\\
0.98968 0.57031\\
0.98968 0.57033\\
0.98968 0.57034\\
0.98968 0.57035\\
0.98968 0.57036\\
0.98968 0.57038\\
0.98968 0.57039\\
0.98968 0.57040\\
0.98968 0.57041\\
0.98968 0.57043\\
0.98968 0.57044\\
0.98968 0.57045\\
0.98968 0.57047\\
0.98968 0.57048\\
0.98968 0.57049\\
0.98968 0.57050\\
0.98968 0.57052\\
0.98968 0.57053\\
0.98968 0.57054\\
0.98968 0.57056\\
0.98968 0.57057\\
0.98968 0.57058\\
0.98968 0.57059\\
0.98968 0.57061\\
0.98968 0.57062\\
0.98968 0.57063\\
0.98968 0.57064\\
0.98968 0.57066\\
0.98968 0.57067\\
0.98968 0.57068\\
0.98968 0.57070\\
0.98968 0.57071\\
0.98968 0.57072\\
0.98968 0.57073\\
0.98968 0.57075\\
0.98968 0.57076\\
0.98968 0.57077\\
0.98968 0.57078\\
0.98968 0.57080\\
0.98968 0.57081\\
0.98968 0.57082\\
0.98968 0.57084\\
0.98967 0.57085\\
0.98967 0.57086\\
0.98967 0.57087\\
0.98967 0.57089\\
0.98967 0.57090\\
0.98967 0.57091\\
0.98967 0.57092\\
0.98967 0.57094\\
0.98967 0.57095\\
0.98967 0.57096\\
0.98967 0.57098\\
0.98967 0.57099\\
0.98967 0.57100\\
0.98967 0.57101\\
0.98967 0.57103\\
0.98967 0.57104\\
0.98967 0.57105\\
0.98967 0.57106\\
0.98967 0.57108\\
0.98967 0.57109\\
0.98967 0.57110\\
0.98967 0.57112\\
0.98967 0.57113\\
0.98967 0.57114\\
0.98967 0.57115\\
0.98967 0.57117\\
0.98967 0.57118\\
0.98967 0.57119\\
0.98967 0.57120\\
0.98967 0.57122\\
0.98967 0.57123\\
0.98967 0.57124\\
0.98967 0.57126\\
0.98967 0.57127\\
0.98967 0.57128\\
0.98967 0.57129\\
0.98967 0.57131\\
0.98967 0.57132\\
0.98967 0.57133\\
0.98967 0.57134\\
0.98967 0.57136\\
0.98967 0.57137\\
0.98967 0.57138\\
0.98967 0.57140\\
0.98967 0.57141\\
0.98967 0.57142\\
0.98967 0.57143\\
0.98967 0.57145\\
0.98967 0.57146\\
0.98967 0.57147\\
0.98967 0.57148\\
0.98967 0.57150\\
0.98967 0.57151\\
0.98967 0.57152\\
0.98967 0.57154\\
0.98967 0.57155\\
0.98967 0.57156\\
0.98967 0.57157\\
0.98967 0.57159\\
0.98967 0.57160\\
0.98967 0.57161\\
0.98967 0.57163\\
0.98967 0.57164\\
0.98967 0.57165\\
0.98967 0.57166\\
0.98967 0.57168\\
0.98967 0.57169\\
0.98967 0.57170\\
0.98967 0.57171\\
0.98967 0.57173\\
0.98967 0.57174\\
0.98967 0.57175\\
0.98967 0.57177\\
0.98967 0.57178\\
0.98966 0.57179\\
0.98966 0.57180\\
0.98966 0.57182\\
0.98966 0.57183\\
0.98966 0.57184\\
0.98966 0.57185\\
0.98966 0.57187\\
0.98966 0.57188\\
0.98966 0.57189\\
0.98966 0.57191\\
0.98966 0.57192\\
0.98966 0.57193\\
0.98966 0.57194\\
0.98966 0.57196\\
0.98966 0.57197\\
0.98966 0.57198\\
0.98966 0.57199\\
0.98966 0.57201\\
0.98966 0.57202\\
0.98966 0.57203\\
0.98966 0.57205\\
0.98966 0.57206\\
0.98966 0.57207\\
0.98966 0.57208\\
0.98966 0.57210\\
0.98966 0.57211\\
0.98966 0.57212\\
0.98966 0.57213\\
0.98966 0.57215\\
0.98966 0.57216\\
0.98966 0.57217\\
0.98966 0.57219\\
0.98966 0.57220\\
0.98966 0.57221\\
0.98966 0.57222\\
0.98966 0.57224\\
0.98966 0.57225\\
0.98966 0.57226\\
0.98966 0.57227\\
0.98966 0.57229\\
0.98966 0.57230\\
0.98966 0.57231\\
0.98966 0.57233\\
0.98966 0.57234\\
0.98966 0.57235\\
0.98966 0.57236\\
0.98966 0.57238\\
0.98966 0.57239\\
0.98966 0.57240\\
0.98966 0.57241\\
0.98966 0.57243\\
0.98966 0.57244\\
0.98966 0.57245\\
0.98966 0.57247\\
0.98966 0.57248\\
0.98966 0.57249\\
0.98966 0.57250\\
0.98966 0.57252\\
0.98966 0.57253\\
0.98966 0.57254\\
0.98966 0.57256\\
0.98966 0.57257\\
0.98966 0.57258\\
0.98966 0.57259\\
0.98966 0.57261\\
0.98966 0.57262\\
0.98966 0.57263\\
0.98966 0.57264\\
0.98966 0.57266\\
0.98966 0.57267\\
0.98966 0.57268\\
0.98966 0.57270\\
0.98966 0.57271\\
0.98966 0.57272\\
0.98966 0.57273\\
0.98966 0.57275\\
0.98966 0.57276\\
0.98966 0.57277\\
0.98965 0.57278\\
0.98965 0.57280\\
0.98965 0.57281\\
0.98965 0.57282\\
0.98965 0.57284\\
0.98965 0.57285\\
0.98965 0.57286\\
0.98965 0.57287\\
0.98965 0.57289\\
0.98965 0.57290\\
0.98965 0.57291\\
0.98965 0.57292\\
0.98965 0.57294\\
0.98965 0.57295\\
0.98965 0.57296\\
0.98965 0.57298\\
0.98965 0.57299\\
0.98965 0.57300\\
0.98965 0.57301\\
0.98965 0.57303\\
0.98965 0.57304\\
0.98965 0.57305\\
0.98965 0.57306\\
0.98965 0.57308\\
0.98965 0.57309\\
0.98965 0.57310\\
0.98965 0.57312\\
0.98965 0.57313\\
0.98965 0.57314\\
0.98965 0.57315\\
0.98965 0.57317\\
0.98965 0.57318\\
0.98965 0.57319\\
0.98965 0.57320\\
0.98965 0.57322\\
0.98965 0.57323\\
0.98965 0.57324\\
0.98965 0.57326\\
0.98965 0.57327\\
0.98965 0.57328\\
0.98965 0.57329\\
0.98965 0.57331\\
0.98965 0.57332\\
0.98965 0.57333\\
0.98965 0.57334\\
0.98965 0.57336\\
0.98965 0.57337\\
0.98965 0.57338\\
0.98965 0.57340\\
0.98965 0.57341\\
0.98965 0.57342\\
0.98965 0.57343\\
0.98965 0.57345\\
0.98965 0.57346\\
0.98965 0.57347\\
0.98965 0.57349\\
0.98965 0.57350\\
0.98965 0.57351\\
0.98965 0.57352\\
0.98965 0.57354\\
0.98965 0.57355\\
0.98965 0.57356\\
0.98965 0.57357\\
0.98965 0.57359\\
0.98965 0.57360\\
0.98965 0.57361\\
0.98965 0.57363\\
0.98965 0.57364\\
0.98965 0.57365\\
0.98965 0.57366\\
0.98965 0.57368\\
0.98965 0.57369\\
0.98965 0.57370\\
0.98965 0.57371\\
0.98964 0.57373\\
0.98964 0.57374\\
0.98964 0.57375\\
0.98964 0.57377\\
0.98964 0.57378\\
0.98964 0.57379\\
0.98964 0.57380\\
0.98964 0.57382\\
0.98964 0.57383\\
0.98964 0.57384\\
0.98964 0.57385\\
0.98964 0.57387\\
0.98964 0.57388\\
0.98964 0.57389\\
0.98964 0.57391\\
0.98964 0.57392\\
0.98964 0.57393\\
0.98964 0.57394\\
0.98964 0.57396\\
0.98964 0.57397\\
0.98964 0.57398\\
0.98964 0.57399\\
0.98964 0.57401\\
0.98964 0.57402\\
0.98964 0.57403\\
0.98964 0.57405\\
0.98964 0.57406\\
0.98964 0.57407\\
0.98964 0.57408\\
0.98964 0.57410\\
0.98964 0.57411\\
0.98964 0.57412\\
0.98964 0.57413\\
0.98964 0.57415\\
0.98964 0.57416\\
0.98964 0.57417\\
0.98964 0.57419\\
0.98964 0.57420\\
0.98964 0.57421\\
0.98964 0.57422\\
0.98964 0.57424\\
0.98964 0.57425\\
0.98964 0.57426\\
0.98964 0.57427\\
0.98964 0.57429\\
0.98964 0.57430\\
0.98964 0.57431\\
0.98964 0.57433\\
0.98964 0.57434\\
0.98964 0.57435\\
0.98964 0.57436\\
0.98964 0.57438\\
0.98964 0.57439\\
0.98964 0.57440\\
0.98964 0.57441\\
0.98964 0.57443\\
0.98964 0.57444\\
0.98964 0.57445\\
0.98964 0.57447\\
0.98964 0.57448\\
0.98964 0.57449\\
0.98964 0.57450\\
0.98964 0.57452\\
0.98964 0.57453\\
0.98964 0.57454\\
0.98964 0.57456\\
0.98964 0.57457\\
0.98964 0.57458\\
0.98964 0.57459\\
0.98964 0.57461\\
0.98964 0.57462\\
0.98964 0.57463\\
0.98964 0.57464\\
0.98964 0.57466\\
0.98964 0.57467\\
0.98964 0.57468\\
0.98964 0.57470\\
0.98964 0.57471\\
0.98964 0.57472\\
0.98964 0.57473\\
0.98964 0.57475\\
0.98964 0.57476\\
0.98964 0.57477\\
0.98964 0.57478\\
0.98964 0.57480\\
0.98964 0.57481\\
0.98964 0.57482\\
0.98964 0.57484\\
0.98963 0.57485\\
0.98963 0.57486\\
0.98963 0.57487\\
0.98963 0.57489\\
0.98963 0.57490\\
0.98963 0.57491\\
0.98963 0.57492\\
0.98963 0.57494\\
0.98963 0.57495\\
0.98963 0.57496\\
0.98963 0.57498\\
0.98963 0.57499\\
0.98963 0.57500\\
0.98963 0.57501\\
0.98963 0.57503\\
0.98963 0.57504\\
0.98963 0.57505\\
0.98963 0.57506\\
0.98963 0.57508\\
0.98963 0.57509\\
0.98963 0.57510\\
0.98963 0.57512\\
0.98963 0.57513\\
0.98963 0.57514\\
0.98963 0.57515\\
0.98963 0.57517\\
0.98963 0.57518\\
0.98963 0.57519\\
0.98963 0.57520\\
0.98963 0.57522\\
0.98963 0.57523\\
0.98963 0.57524\\
0.98963 0.57526\\
0.98963 0.57527\\
0.98963 0.57528\\
0.98963 0.57529\\
0.98963 0.57531\\
0.98963 0.57532\\
0.98963 0.57533\\
0.98963 0.57534\\
0.98963 0.57536\\
0.98963 0.57537\\
0.98963 0.57538\\
0.98963 0.57540\\
0.98963 0.57541\\
0.98963 0.57542\\
0.98963 0.57543\\
0.98963 0.57545\\
0.98963 0.57546\\
0.98963 0.57547\\
0.98963 0.57549\\
0.98963 0.57550\\
0.98963 0.57551\\
0.98963 0.57552\\
0.98963 0.57554\\
0.98963 0.57555\\
0.98963 0.57556\\
0.98963 0.57557\\
0.98963 0.57559\\
0.98963 0.57560\\
0.98963 0.57561\\
0.98963 0.57563\\
0.98963 0.57564\\
0.98963 0.57565\\
0.98963 0.57566\\
0.98963 0.57568\\
0.98963 0.57569\\
0.98963 0.57570\\
0.98963 0.57571\\
0.98963 0.57573\\
0.98963 0.57574\\
0.98963 0.57575\\
0.98963 0.57577\\
0.98963 0.57578\\
0.98963 0.57579\\
0.98963 0.57580\\
0.98963 0.57582\\
0.98962 0.57583\\
0.98962 0.57584\\
0.98962 0.57585\\
0.98962 0.57587\\
0.98962 0.57588\\
0.98962 0.57589\\
0.98962 0.57591\\
0.98962 0.57592\\
0.98962 0.57593\\
0.98962 0.57594\\
0.98962 0.57596\\
0.98962 0.57597\\
0.98962 0.57598\\
0.98962 0.57599\\
0.98962 0.57601\\
0.98962 0.57602\\
0.98962 0.57603\\
0.98962 0.57605\\
0.98962 0.57606\\
0.98962 0.57607\\
0.98962 0.57608\\
0.98962 0.57610\\
0.98962 0.57611\\
0.98962 0.57612\\
0.98962 0.57613\\
0.98962 0.57615\\
0.98962 0.57616\\
0.98962 0.57617\\
0.98962 0.57619\\
0.98962 0.57620\\
0.98962 0.57621\\
0.98962 0.57622\\
0.98962 0.57624\\
0.98962 0.57625\\
0.98962 0.57626\\
0.98962 0.57627\\
0.98962 0.57629\\
0.98962 0.57630\\
0.98962 0.57631\\
0.98962 0.57633\\
0.98962 0.57634\\
0.98962 0.57635\\
0.98962 0.57636\\
0.98962 0.57638\\
0.98962 0.57639\\
0.98962 0.57640\\
0.98962 0.57641\\
0.98962 0.57643\\
0.98962 0.57644\\
0.98962 0.57645\\
0.98962 0.57647\\
0.98962 0.57648\\
0.98962 0.57649\\
0.98962 0.57650\\
0.98962 0.57652\\
0.98962 0.57653\\
0.98962 0.57654\\
0.98962 0.57656\\
0.98962 0.57657\\
0.98961 0.57658\\
0.98961 0.57659\\
0.98961 0.57661\\
0.98961 0.57662\\
0.98961 0.57663\\
0.98961 0.57664\\
0.98961 0.57666\\
0.98961 0.57667\\
0.98961 0.57668\\
0.98961 0.57670\\
0.98961 0.57671\\
0.98961 0.57672\\
0.98961 0.57673\\
0.98961 0.57675\\
0.98961 0.57676\\
0.98961 0.57677\\
0.98961 0.57678\\
0.98961 0.57680\\
0.98961 0.57681\\
0.98961 0.57682\\
0.98961 0.57684\\
0.98961 0.57685\\
0.98961 0.57686\\
0.98961 0.57687\\
0.98961 0.57689\\
0.98961 0.57690\\
0.98961 0.57691\\
0.98961 0.57692\\
0.98961 0.57694\\
0.98961 0.57695\\
0.98961 0.57696\\
0.98961 0.57698\\
0.98961 0.57699\\
0.98961 0.57700\\
0.98961 0.57701\\
0.98961 0.57703\\
0.98961 0.57704\\
0.98961 0.57705\\
0.98961 0.57706\\
0.98961 0.57708\\
0.98961 0.57709\\
0.98961 0.57710\\
0.98961 0.57712\\
0.98961 0.57713\\
0.98961 0.57714\\
0.98961 0.57715\\
0.98961 0.57717\\
0.98961 0.57718\\
0.98961 0.57719\\
0.98961 0.57720\\
0.98961 0.57722\\
0.98961 0.57723\\
0.98961 0.57724\\
0.98961 0.57726\\
0.98961 0.57727\\
0.98961 0.57728\\
0.98961 0.57729\\
0.98961 0.57731\\
0.98961 0.57732\\
0.98961 0.57733\\
0.98961 0.57734\\
0.98961 0.57736\\
0.98961 0.57737\\
0.98961 0.57738\\
0.98961 0.57740\\
0.98961 0.57741\\
0.98961 0.57742\\
0.98961 0.57743\\
0.98961 0.57745\\
0.98961 0.57746\\
0.98961 0.57747\\
0.98961 0.57749\\
0.98961 0.57750\\
0.98961 0.57751\\
0.98961 0.57752\\
0.98961 0.57754\\
0.98961 0.57755\\
0.98961 0.57756\\
0.98961 0.57757\\
0.98961 0.57759\\
0.98961 0.57760\\
0.98961 0.57761\\
0.98961 0.57763\\
0.98961 0.57764\\
0.98961 0.57765\\
0.98961 0.57766\\
0.98960 0.57768\\
0.98960 0.57769\\
0.98960 0.57770\\
0.98960 0.57771\\
0.98960 0.57773\\
0.98960 0.57774\\
0.98960 0.57775\\
0.98960 0.57777\\
0.98960 0.57778\\
0.98960 0.57779\\
0.98960 0.57780\\
0.98960 0.57782\\
0.98960 0.57783\\
0.98960 0.57784\\
0.98960 0.57785\\
0.98960 0.57787\\
0.98960 0.57788\\
0.98960 0.57789\\
0.98960 0.57791\\
0.98960 0.57792\\
0.98960 0.57793\\
0.98960 0.57794\\
0.98960 0.57796\\
0.98960 0.57797\\
0.98960 0.57798\\
0.98960 0.57799\\
0.98960 0.57801\\
0.98960 0.57802\\
0.98960 0.57803\\
0.98960 0.57805\\
0.98960 0.57806\\
0.98960 0.57807\\
0.98960 0.57808\\
0.98960 0.57810\\
0.98960 0.57811\\
0.98960 0.57812\\
0.98960 0.57813\\
0.98960 0.57815\\
0.98960 0.57816\\
0.98960 0.57817\\
0.98960 0.57819\\
0.98960 0.57820\\
0.98960 0.57821\\
0.98960 0.57822\\
0.98960 0.57824\\
0.98960 0.57825\\
0.98960 0.57826\\
0.98960 0.57827\\
0.98960 0.57829\\
0.98960 0.57830\\
0.98960 0.57831\\
0.98960 0.57833\\
0.98960 0.57834\\
0.98960 0.57835\\
0.98960 0.57836\\
0.98960 0.57838\\
0.98960 0.57839\\
0.98960 0.57840\\
0.98960 0.57842\\
0.98960 0.57843\\
0.98960 0.57844\\
0.98960 0.57845\\
0.98960 0.57847\\
0.98960 0.57848\\
0.98960 0.57849\\
0.98960 0.57850\\
0.98960 0.57852\\
0.98960 0.57853\\
0.98960 0.57854\\
0.98960 0.57856\\
0.98959 0.57857\\
0.98959 0.57858\\
0.98959 0.57859\\
0.98959 0.57861\\
0.98959 0.57862\\
0.98959 0.57863\\
0.98959 0.57864\\
0.98959 0.57866\\
0.98959 0.57867\\
0.98959 0.57868\\
0.98959 0.57870\\
0.98959 0.57871\\
0.98959 0.57872\\
0.98959 0.57873\\
0.98959 0.57875\\
0.98959 0.57876\\
0.98959 0.57877\\
0.98959 0.57878\\
0.98959 0.57880\\
0.98959 0.57881\\
0.98959 0.57882\\
0.98959 0.57884\\
0.98959 0.57885\\
0.98959 0.57886\\
0.98959 0.57887\\
0.98959 0.57889\\
0.98959 0.57890\\
0.98959 0.57891\\
0.98959 0.57892\\
0.98959 0.57894\\
0.98959 0.57895\\
0.98959 0.57896\\
0.98959 0.57898\\
0.98959 0.57899\\
0.98959 0.57900\\
0.98959 0.57901\\
0.98959 0.57903\\
0.98959 0.57904\\
0.98959 0.57905\\
0.98959 0.57906\\
0.98959 0.57908\\
0.98959 0.57909\\
0.98959 0.57910\\
0.98959 0.57912\\
0.98959 0.57913\\
0.98959 0.57914\\
0.98959 0.57915\\
0.98959 0.57917\\
0.98959 0.57918\\
0.98959 0.57919\\
0.98959 0.57920\\
0.98959 0.57922\\
0.98959 0.57923\\
0.98959 0.57924\\
0.98959 0.57926\\
0.98959 0.57927\\
0.98959 0.57928\\
0.98959 0.57929\\
0.98959 0.57931\\
0.98959 0.57932\\
0.98959 0.57933\\
0.98959 0.57934\\
0.98959 0.57936\\
0.98959 0.57937\\
0.98959 0.57938\\
0.98959 0.57940\\
0.98959 0.57941\\
0.98959 0.57942\\
0.98959 0.57943\\
0.98959 0.57945\\
0.98959 0.57946\\
0.98959 0.57947\\
0.98959 0.57949\\
0.98959 0.57950\\
0.98959 0.57951\\
0.98959 0.57952\\
0.98959 0.57954\\
0.98959 0.57955\\
0.98959 0.57956\\
0.98959 0.57957\\
0.98959 0.57959\\
0.98959 0.57960\\
0.98959 0.57961\\
0.98959 0.57963\\
0.98959 0.57964\\
0.98958 0.57965\\
0.98958 0.57966\\
0.98958 0.57968\\
0.98958 0.57969\\
0.98958 0.57970\\
0.98958 0.57971\\
0.98958 0.57973\\
0.98958 0.57974\\
0.98958 0.57975\\
0.98958 0.57977\\
0.98958 0.57978\\
0.98958 0.57979\\
0.98958 0.57980\\
0.98958 0.57982\\
0.98958 0.57983\\
0.98958 0.57984\\
0.98958 0.57985\\
0.98958 0.57987\\
0.98958 0.57988\\
0.98958 0.57989\\
0.98958 0.57991\\
0.98958 0.57992\\
0.98958 0.57993\\
0.98958 0.57994\\
0.98958 0.57996\\
0.98958 0.57997\\
0.98958 0.57998\\
0.98958 0.57999\\
0.98958 0.58001\\
0.98958 0.58002\\
0.98958 0.58003\\
0.98958 0.58005\\
0.98958 0.58006\\
0.98958 0.58007\\
0.98958 0.58008\\
0.98958 0.58010\\
0.98958 0.58011\\
0.98958 0.58012\\
0.98958 0.58013\\
0.98958 0.58015\\
0.98958 0.58016\\
0.98958 0.58017\\
0.98958 0.58019\\
0.98958 0.58020\\
0.98958 0.58021\\
0.98958 0.58022\\
0.98958 0.58024\\
0.98958 0.58025\\
0.98958 0.58026\\
0.98958 0.58027\\
0.98958 0.58029\\
0.98958 0.58030\\
0.98958 0.58031\\
0.98958 0.58033\\
0.98958 0.58034\\
0.98958 0.58035\\
0.98958 0.58036\\
0.98958 0.58038\\
0.98958 0.58039\\
0.98958 0.58040\\
0.98958 0.58042\\
0.98958 0.58043\\
0.98958 0.58044\\
0.98958 0.58045\\
0.98958 0.58047\\
0.98958 0.58048\\
0.98958 0.58049\\
0.98958 0.58050\\
0.98958 0.58052\\
0.98958 0.58053\\
0.98958 0.58054\\
0.98958 0.58056\\
0.98958 0.58057\\
0.98958 0.58058\\
0.98958 0.58059\\
0.98958 0.58061\\
0.98958 0.58062\\
0.98958 0.58063\\
0.98957 0.58064\\
0.98957 0.58066\\
0.98957 0.58067\\
0.98957 0.58068\\
0.98957 0.58070\\
0.98957 0.58071\\
0.98957 0.58072\\
0.98957 0.58073\\
0.98957 0.58075\\
0.98957 0.58076\\
0.98957 0.58077\\
0.98957 0.58078\\
0.98957 0.58080\\
0.98957 0.58081\\
0.98957 0.58082\\
0.98957 0.58084\\
0.98957 0.58085\\
0.98957 0.58086\\
0.98957 0.58087\\
0.98957 0.58089\\
0.98957 0.58090\\
0.98957 0.58091\\
0.98957 0.58092\\
0.98957 0.58094\\
0.98957 0.58095\\
0.98957 0.58096\\
0.98957 0.58098\\
0.98957 0.58099\\
0.98957 0.58100\\
0.98957 0.58101\\
0.98957 0.58103\\
0.98957 0.58104\\
0.98957 0.58105\\
0.98957 0.58106\\
0.98957 0.58108\\
0.98957 0.58109\\
0.98957 0.58110\\
0.98957 0.58112\\
0.98957 0.58113\\
0.98957 0.58114\\
0.98957 0.58115\\
0.98957 0.58117\\
0.98957 0.58118\\
0.98957 0.58119\\
0.98957 0.58120\\
0.98957 0.58122\\
0.98957 0.58123\\
0.98957 0.58124\\
0.98957 0.58126\\
0.98957 0.58127\\
0.98957 0.58128\\
0.98957 0.58129\\
0.98957 0.58131\\
0.98957 0.58132\\
0.98957 0.58133\\
0.98957 0.58134\\
0.98957 0.58136\\
0.98957 0.58137\\
0.98957 0.58138\\
0.98957 0.58140\\
0.98957 0.58141\\
0.98957 0.58142\\
0.98957 0.58143\\
0.98957 0.58145\\
0.98957 0.58146\\
0.98957 0.58147\\
0.98957 0.58149\\
0.98957 0.58150\\
0.98957 0.58151\\
0.98957 0.58152\\
0.98956 0.58154\\
0.98956 0.58155\\
0.98956 0.58156\\
0.98956 0.58157\\
0.98956 0.58159\\
0.98956 0.58160\\
0.98956 0.58161\\
0.98956 0.58163\\
0.98956 0.58164\\
0.98956 0.58165\\
0.98956 0.58166\\
0.98956 0.58168\\
0.98956 0.58169\\
0.98956 0.58170\\
0.98956 0.58171\\
0.98956 0.58173\\
0.98956 0.58174\\
0.98956 0.58175\\
0.98956 0.58177\\
0.98956 0.58178\\
0.98956 0.58179\\
0.98956 0.58180\\
0.98956 0.58182\\
0.98956 0.58183\\
0.98956 0.58184\\
0.98956 0.58185\\
0.98956 0.58187\\
0.98956 0.58188\\
0.98956 0.58189\\
0.98956 0.58191\\
0.98956 0.58192\\
0.98956 0.58193\\
0.98956 0.58194\\
0.98956 0.58196\\
0.98956 0.58197\\
0.98956 0.58198\\
0.98956 0.58199\\
0.98956 0.58201\\
0.98956 0.58202\\
0.98956 0.58203\\
0.98956 0.58205\\
0.98956 0.58206\\
0.98956 0.58207\\
0.98956 0.58208\\
0.98956 0.58210\\
0.98956 0.58211\\
0.98956 0.58212\\
0.98956 0.58213\\
0.98956 0.58215\\
0.98956 0.58216\\
0.98956 0.58217\\
0.98956 0.58219\\
0.98956 0.58220\\
0.98956 0.58221\\
0.98956 0.58222\\
0.98956 0.58224\\
0.98956 0.58225\\
0.98956 0.58226\\
0.98956 0.58227\\
0.98956 0.58229\\
0.98956 0.58230\\
0.98956 0.58231\\
0.98956 0.58233\\
0.98956 0.58234\\
0.98956 0.58235\\
0.98956 0.58236\\
0.98956 0.58238\\
0.98956 0.58239\\
0.98956 0.58240\\
0.98956 0.58242\\
0.98956 0.58243\\
0.98956 0.58244\\
0.98956 0.58245\\
0.98955 0.58247\\
0.98955 0.58248\\
0.98955 0.58249\\
0.98955 0.58250\\
0.98955 0.58252\\
0.98955 0.58253\\
0.98955 0.58254\\
0.98955 0.58256\\
0.98955 0.58257\\
0.98955 0.58258\\
0.98955 0.58259\\
0.98955 0.58261\\
0.98955 0.58262\\
0.98955 0.58263\\
0.98955 0.58264\\
0.98955 0.58266\\
0.98955 0.58267\\
0.98955 0.58268\\
0.98955 0.58270\\
0.98955 0.58271\\
0.98955 0.58272\\
0.98955 0.58273\\
0.98955 0.58275\\
0.98955 0.58276\\
0.98955 0.58277\\
0.98955 0.58278\\
0.98955 0.58280\\
0.98955 0.58281\\
0.98955 0.58282\\
0.98955 0.58284\\
0.98955 0.58285\\
0.98955 0.58286\\
0.98955 0.58287\\
0.98955 0.58289\\
0.98955 0.58290\\
0.98955 0.58291\\
0.98955 0.58292\\
0.98955 0.58294\\
0.98955 0.58295\\
0.98955 0.58296\\
0.98955 0.58298\\
0.98955 0.58299\\
0.98955 0.58300\\
0.98955 0.58301\\
0.98955 0.58303\\
0.98955 0.58304\\
0.98955 0.58305\\
0.98955 0.58306\\
0.98955 0.58308\\
0.98955 0.58309\\
0.98955 0.58310\\
0.98955 0.58312\\
0.98955 0.58313\\
0.98955 0.58314\\
0.98955 0.58315\\
0.98955 0.58317\\
0.98955 0.58318\\
0.98955 0.58319\\
0.98955 0.58320\\
0.98955 0.58322\\
0.98955 0.58323\\
0.98955 0.58324\\
0.98955 0.58326\\
0.98955 0.58327\\
0.98955 0.58328\\
0.98955 0.58329\\
0.98955 0.58331\\
0.98955 0.58332\\
0.98954 0.58333\\
0.98954 0.58335\\
0.98954 0.58336\\
0.98954 0.58337\\
0.98954 0.58338\\
0.98954 0.58340\\
0.98954 0.58341\\
0.98954 0.58342\\
0.98954 0.58343\\
0.98954 0.58345\\
0.98954 0.58346\\
0.98954 0.58347\\
0.98954 0.58349\\
0.98954 0.58350\\
0.98954 0.58351\\
0.98954 0.58352\\
0.98954 0.58354\\
0.98954 0.58355\\
0.98954 0.58356\\
0.98954 0.58357\\
0.98954 0.58359\\
0.98954 0.58360\\
0.98954 0.58361\\
0.98954 0.58363\\
0.98954 0.58364\\
0.98954 0.58365\\
0.98954 0.58366\\
0.98954 0.58368\\
0.98954 0.58369\\
0.98954 0.58370\\
0.98954 0.58371\\
0.98954 0.58373\\
0.98954 0.58374\\
0.98954 0.58375\\
0.98954 0.58377\\
0.98954 0.58378\\
0.98954 0.58379\\
0.98954 0.58380\\
0.98954 0.58382\\
0.98954 0.58383\\
0.98954 0.58384\\
0.98954 0.58385\\
0.98954 0.58387\\
0.98954 0.58388\\
0.98954 0.58389\\
0.98954 0.58391\\
0.98954 0.58392\\
0.98954 0.58393\\
0.98954 0.58394\\
0.98954 0.58396\\
0.98954 0.58397\\
0.98954 0.58398\\
0.98954 0.58399\\
0.98954 0.58401\\
0.98954 0.58402\\
0.98954 0.58403\\
0.98954 0.58405\\
0.98954 0.58406\\
0.98954 0.58407\\
0.98954 0.58408\\
0.98954 0.58410\\
0.98954 0.58411\\
0.98954 0.58412\\
0.98954 0.58413\\
0.98954 0.58415\\
0.98954 0.58416\\
0.98954 0.58417\\
0.98954 0.58419\\
0.98954 0.58420\\
0.98954 0.58421\\
0.98954 0.58422\\
0.98953 0.58424\\
0.98953 0.58425\\
0.98953 0.58426\\
0.98953 0.58427\\
0.98953 0.58429\\
0.98953 0.58430\\
0.98953 0.58431\\
0.98953 0.58433\\
0.98953 0.58434\\
0.98953 0.58435\\
0.98953 0.58436\\
0.98953 0.58438\\
0.98953 0.58439\\
0.98953 0.58440\\
0.98953 0.58442\\
0.98953 0.58443\\
0.98953 0.58444\\
0.98953 0.58445\\
0.98953 0.58447\\
0.98953 0.58448\\
0.98953 0.58449\\
0.98953 0.58450\\
0.98953 0.58452\\
0.98953 0.58453\\
0.98953 0.58454\\
0.98953 0.58456\\
0.98953 0.58457\\
0.98953 0.58458\\
0.98953 0.58459\\
0.98953 0.58461\\
0.98953 0.58462\\
0.98953 0.58463\\
0.98953 0.58464\\
0.98953 0.58466\\
0.98953 0.58467\\
0.98953 0.58468\\
0.98953 0.58470\\
0.98953 0.58471\\
0.98953 0.58472\\
0.98953 0.58473\\
0.98953 0.58475\\
0.98953 0.58476\\
0.98953 0.58477\\
0.98953 0.58478\\
0.98953 0.58480\\
0.98953 0.58481\\
0.98953 0.58482\\
0.98953 0.58484\\
0.98953 0.58485\\
0.98953 0.58486\\
0.98953 0.58487\\
0.98953 0.58489\\
0.98953 0.58490\\
0.98953 0.58491\\
0.98953 0.58492\\
0.98953 0.58494\\
0.98953 0.58495\\
0.98953 0.58496\\
0.98953 0.58498\\
0.98953 0.58499\\
0.98953 0.58500\\
0.98953 0.58501\\
0.98953 0.58503\\
0.98953 0.58504\\
0.98953 0.58505\\
0.98953 0.58506\\
0.98952 0.58508\\
0.98952 0.58509\\
0.98952 0.58510\\
0.98952 0.58512\\
0.98952 0.58513\\
0.98952 0.58514\\
0.98952 0.58515\\
0.98952 0.58517\\
0.98952 0.58518\\
0.98952 0.58519\\
0.98952 0.58520\\
0.98952 0.58522\\
0.98952 0.58523\\
0.98952 0.58524\\
0.98952 0.58526\\
0.98952 0.58527\\
0.98952 0.58528\\
0.98952 0.58529\\
0.98952 0.58531\\
0.98952 0.58532\\
0.98952 0.58533\\
0.98952 0.58535\\
0.98952 0.58536\\
0.98952 0.58537\\
0.98952 0.58538\\
0.98952 0.58540\\
0.98952 0.58541\\
0.98952 0.58542\\
0.98952 0.58543\\
0.98952 0.58545\\
0.98952 0.58546\\
0.98952 0.58547\\
0.98952 0.58549\\
0.98952 0.58550\\
0.98952 0.58551\\
0.98952 0.58552\\
0.98952 0.58554\\
0.98952 0.58555\\
0.98952 0.58556\\
0.98952 0.58557\\
0.98952 0.58559\\
0.98952 0.58560\\
0.98952 0.58561\\
0.98952 0.58563\\
0.98952 0.58564\\
0.98952 0.58565\\
0.98952 0.58566\\
0.98952 0.58568\\
0.98952 0.58569\\
0.98952 0.58570\\
0.98952 0.58571\\
0.98952 0.58573\\
0.98952 0.58574\\
0.98952 0.58575\\
0.98952 0.58577\\
0.98952 0.58578\\
0.98952 0.58579\\
0.98952 0.58580\\
0.98952 0.58582\\
0.98952 0.58583\\
0.98952 0.58584\\
0.98952 0.58585\\
0.98952 0.58587\\
0.98952 0.58588\\
0.98952 0.58589\\
0.98952 0.58591\\
0.98952 0.58592\\
0.98952 0.58593\\
0.98952 0.58594\\
0.98952 0.58596\\
0.98952 0.58597\\
0.98952 0.58598\\
0.98952 0.58599\\
0.98952 0.58601\\
0.98952 0.58602\\
0.98952 0.58603\\
0.98952 0.58605\\
0.98952 0.58606\\
0.98952 0.58607\\
0.98952 0.58608\\
0.98952 0.58610\\
0.98952 0.58611\\
0.98952 0.58612\\
0.98952 0.58613\\
0.98952 0.58615\\
0.98952 0.58616\\
0.98952 0.58617\\
0.98952 0.58619\\
0.98952 0.58620\\
0.98952 0.58621\\
0.98952 0.58622\\
0.98952 0.58624\\
0.98952 0.58625\\
0.98952 0.58626\\
0.98952 0.58627\\
0.98951 0.58629\\
0.98951 0.58630\\
0.98951 0.58631\\
0.98951 0.58633\\
0.98951 0.58634\\
0.98951 0.58635\\
0.98951 0.58636\\
0.98951 0.58638\\
0.98951 0.58639\\
0.98951 0.58640\\
0.98951 0.58642\\
0.98951 0.58643\\
0.98951 0.58644\\
0.98951 0.58645\\
0.98951 0.58647\\
0.98951 0.58648\\
0.98951 0.58649\\
0.98951 0.58650\\
0.98951 0.58652\\
0.98951 0.58653\\
0.98951 0.58654\\
0.98951 0.58656\\
0.98951 0.58657\\
0.98951 0.58658\\
0.98951 0.58659\\
0.98951 0.58661\\
0.98951 0.58662\\
0.98951 0.58663\\
0.98951 0.58664\\
0.98951 0.58666\\
0.98951 0.58667\\
0.98951 0.58668\\
0.98951 0.58670\\
0.98951 0.58671\\
0.98951 0.58672\\
0.98951 0.58673\\
0.98951 0.58675\\
0.98951 0.58676\\
0.98951 0.58677\\
0.98951 0.58678\\
0.98951 0.58680\\
0.98951 0.58681\\
0.98951 0.58682\\
0.98951 0.58684\\
0.98951 0.58685\\
0.98951 0.58686\\
0.98951 0.58687\\
0.98951 0.58689\\
0.98951 0.58690\\
0.98951 0.58691\\
0.98951 0.58692\\
0.98951 0.58694\\
0.98951 0.58695\\
0.98951 0.58696\\
0.98951 0.58698\\
0.98951 0.58699\\
0.98951 0.58700\\
0.98951 0.58701\\
0.98951 0.58703\\
0.98951 0.58704\\
0.98951 0.58705\\
0.98951 0.58706\\
0.98951 0.58708\\
0.98951 0.58709\\
0.98951 0.58710\\
0.98951 0.58712\\
0.98951 0.58713\\
0.98951 0.58714\\
0.98951 0.58715\\
0.98951 0.58717\\
0.98951 0.58718\\
0.98951 0.58719\\
0.98951 0.58720\\
0.98951 0.58722\\
0.98951 0.58723\\
0.98951 0.58724\\
0.98950 0.58726\\
0.98950 0.58727\\
0.98950 0.58728\\
0.98950 0.58729\\
0.98950 0.58731\\
0.98950 0.58732\\
0.98950 0.58733\\
0.98950 0.58735\\
0.98950 0.58736\\
0.98950 0.58737\\
0.98950 0.58738\\
0.98950 0.58740\\
0.98950 0.58741\\
0.98950 0.58742\\
0.98950 0.58743\\
0.98950 0.58745\\
0.98950 0.58746\\
0.98950 0.58747\\
0.98950 0.58749\\
0.98950 0.58750\\
0.98950 0.58751\\
0.98950 0.58752\\
0.98950 0.58754\\
0.98950 0.58755\\
0.98950 0.58756\\
0.98950 0.58757\\
0.98950 0.58759\\
0.98950 0.58760\\
0.98950 0.58761\\
0.98950 0.58763\\
0.98950 0.58764\\
0.98950 0.58765\\
0.98950 0.58766\\
0.98950 0.58768\\
0.98950 0.58769\\
0.98950 0.58770\\
0.98950 0.58771\\
0.98950 0.58773\\
0.98950 0.58774\\
0.98950 0.58775\\
0.98950 0.58777\\
0.98950 0.58778\\
0.98950 0.58779\\
0.98950 0.58780\\
0.98950 0.58782\\
0.98950 0.58783\\
0.98950 0.58784\\
0.98950 0.58785\\
0.98950 0.58787\\
0.98950 0.58788\\
0.98950 0.58789\\
0.98950 0.58791\\
0.98950 0.58792\\
0.98950 0.58793\\
0.98950 0.58794\\
0.98950 0.58796\\
0.98950 0.58797\\
0.98950 0.58798\\
0.98950 0.58799\\
0.98950 0.58801\\
0.98950 0.58802\\
0.98950 0.58803\\
0.98950 0.58805\\
0.98949 0.58806\\
0.98949 0.58807\\
0.98949 0.58808\\
0.98949 0.58810\\
0.98949 0.58811\\
0.98949 0.58812\\
0.98949 0.58813\\
0.98949 0.58815\\
0.98949 0.58816\\
0.98949 0.58817\\
0.98949 0.58819\\
0.98949 0.58820\\
0.98949 0.58821\\
0.98949 0.58822\\
0.98949 0.58824\\
0.98949 0.58825\\
0.98949 0.58826\\
0.98949 0.58828\\
0.98949 0.58829\\
0.98949 0.58830\\
0.98949 0.58831\\
0.98949 0.58833\\
0.98949 0.58834\\
0.98949 0.58835\\
0.98949 0.58836\\
0.98949 0.58838\\
0.98949 0.58839\\
0.98949 0.58840\\
0.98949 0.58842\\
0.98949 0.58843\\
0.98949 0.58844\\
0.98949 0.58845\\
0.98949 0.58847\\
0.98949 0.58848\\
0.98949 0.58849\\
0.98949 0.58850\\
0.98949 0.58852\\
0.98949 0.58853\\
0.98949 0.58854\\
0.98949 0.58856\\
0.98949 0.58857\\
0.98949 0.58858\\
0.98949 0.58859\\
0.98949 0.58861\\
0.98949 0.58862\\
0.98949 0.58863\\
0.98949 0.58864\\
0.98949 0.58866\\
0.98949 0.58867\\
0.98949 0.58868\\
0.98949 0.58870\\
0.98949 0.58871\\
0.98949 0.58872\\
0.98949 0.58873\\
0.98949 0.58875\\
0.98949 0.58876\\
0.98949 0.58877\\
0.98949 0.58878\\
0.98949 0.58880\\
0.98949 0.58881\\
0.98949 0.58882\\
0.98949 0.58884\\
0.98949 0.58885\\
0.98949 0.58886\\
0.98949 0.58887\\
0.98949 0.58889\\
0.98949 0.58890\\
0.98949 0.58891\\
0.98948 0.58892\\
0.98948 0.58894\\
0.98948 0.58895\\
0.98948 0.58896\\
0.98948 0.58898\\
0.98948 0.58899\\
0.98948 0.58900\\
0.98948 0.58901\\
0.98948 0.58903\\
0.98948 0.58904\\
0.98948 0.58905\\
0.98948 0.58906\\
0.98948 0.58908\\
0.98948 0.58909\\
0.98948 0.58910\\
0.98948 0.58912\\
0.98948 0.58913\\
0.98948 0.58914\\
0.98948 0.58915\\
0.98948 0.58917\\
0.98948 0.58918\\
0.98948 0.58919\\
0.98948 0.58920\\
0.98948 0.58922\\
0.98948 0.58923\\
0.98948 0.58924\\
0.98948 0.58926\\
0.98948 0.58927\\
0.98948 0.58928\\
0.98948 0.58929\\
0.98948 0.58931\\
0.98948 0.58932\\
0.98948 0.58933\\
0.98948 0.58935\\
0.98948 0.58936\\
0.98948 0.58937\\
0.98948 0.58938\\
0.98948 0.58940\\
0.98948 0.58941\\
0.98948 0.58942\\
0.98948 0.58943\\
0.98948 0.58945\\
0.98948 0.58946\\
0.98948 0.58947\\
0.98948 0.58949\\
0.98948 0.58950\\
0.98948 0.58951\\
0.98948 0.58952\\
0.98948 0.58954\\
0.98948 0.58955\\
0.98948 0.58956\\
0.98948 0.58957\\
0.98948 0.58959\\
0.98948 0.58960\\
0.98948 0.58961\\
0.98948 0.58963\\
0.98948 0.58964\\
0.98948 0.58965\\
0.98948 0.58966\\
0.98948 0.58968\\
0.98948 0.58969\\
0.98948 0.58970\\
0.98948 0.58971\\
0.98948 0.58973\\
0.98948 0.58974\\
0.98948 0.58975\\
0.98948 0.58977\\
0.98948 0.58978\\
0.98948 0.58979\\
0.98948 0.58980\\
0.98947 0.58982\\
0.98947 0.58983\\
0.98947 0.58984\\
0.98947 0.58985\\
0.98947 0.58987\\
0.98947 0.58988\\
0.98947 0.58989\\
0.98947 0.58991\\
0.98947 0.58992\\
0.98947 0.58993\\
0.98947 0.58994\\
0.98947 0.58996\\
0.98947 0.58997\\
0.98947 0.58998\\
0.98947 0.58999\\
0.98947 0.59001\\
0.98947 0.59002\\
0.98947 0.59003\\
0.98947 0.59005\\
0.98947 0.59006\\
0.98947 0.59007\\
0.98947 0.59008\\
0.98947 0.59010\\
0.98947 0.59011\\
0.98947 0.59012\\
0.98947 0.59013\\
0.98947 0.59015\\
0.98947 0.59016\\
0.98947 0.59017\\
0.98947 0.59019\\
0.98947 0.59020\\
0.98947 0.59021\\
0.98947 0.59022\\
0.98947 0.59024\\
0.98947 0.59025\\
0.98947 0.59026\\
0.98947 0.59028\\
0.98947 0.59029\\
0.98947 0.59030\\
0.98947 0.59031\\
0.98947 0.59033\\
0.98947 0.59034\\
0.98947 0.59035\\
0.98947 0.59036\\
0.98947 0.59038\\
0.98947 0.59039\\
0.98947 0.59040\\
0.98947 0.59042\\
0.98947 0.59043\\
0.98947 0.59044\\
0.98947 0.59045\\
0.98947 0.59047\\
0.98947 0.59048\\
0.98947 0.59049\\
0.98947 0.59050\\
0.98947 0.59052\\
0.98947 0.59053\\
0.98947 0.59054\\
0.98947 0.59056\\
0.98947 0.59057\\
0.98947 0.59058\\
0.98947 0.59059\\
0.98947 0.59061\\
0.98947 0.59062\\
0.98946 0.59063\\
0.98946 0.59064\\
0.98946 0.59066\\
0.98946 0.59067\\
0.98946 0.59068\\
0.98946 0.59070\\
0.98946 0.59071\\
0.98946 0.59072\\
0.98946 0.59073\\
0.98946 0.59075\\
0.98946 0.59076\\
0.98946 0.59077\\
0.98946 0.59078\\
0.98946 0.59080\\
0.98946 0.59081\\
0.98946 0.59082\\
0.98946 0.59084\\
0.98946 0.59085\\
0.98946 0.59086\\
0.98946 0.59087\\
0.98946 0.59089\\
0.98946 0.59090\\
0.98946 0.59091\\
0.98946 0.59092\\
0.98946 0.59094\\
0.98946 0.59095\\
0.98946 0.59096\\
0.98946 0.59098\\
0.98946 0.59099\\
0.98946 0.59100\\
0.98946 0.59101\\
0.98946 0.59103\\
0.98946 0.59104\\
0.98946 0.59105\\
0.98946 0.59106\\
0.98946 0.59108\\
0.98946 0.59109\\
0.98946 0.59110\\
0.98946 0.59112\\
0.98946 0.59113\\
0.98946 0.59114\\
0.98946 0.59115\\
0.98946 0.59117\\
0.98946 0.59118\\
0.98946 0.59119\\
0.98946 0.59120\\
0.98946 0.59122\\
0.98946 0.59123\\
0.98946 0.59124\\
0.98946 0.59126\\
0.98946 0.59127\\
0.98946 0.59128\\
0.98946 0.59129\\
0.98946 0.59131\\
0.98946 0.59132\\
0.98946 0.59133\\
0.98946 0.59135\\
0.98946 0.59136\\
0.98946 0.59137\\
0.98946 0.59138\\
0.98946 0.59140\\
0.98945 0.59141\\
0.98945 0.59142\\
0.98945 0.59143\\
0.98945 0.59145\\
0.98945 0.59146\\
0.98945 0.59147\\
0.98945 0.59149\\
0.98945 0.59150\\
0.98945 0.59151\\
0.98945 0.59152\\
0.98945 0.59154\\
0.98945 0.59155\\
0.98945 0.59156\\
0.98945 0.59157\\
0.98945 0.59159\\
0.98945 0.59160\\
0.98945 0.59161\\
0.98945 0.59163\\
0.98945 0.59164\\
0.98945 0.59165\\
0.98945 0.59166\\
0.98945 0.59168\\
0.98945 0.59169\\
0.98945 0.59170\\
0.98945 0.59171\\
0.98945 0.59173\\
0.98945 0.59174\\
0.98945 0.59175\\
0.98945 0.59177\\
0.98945 0.59178\\
0.98945 0.59179\\
0.98945 0.59180\\
0.98945 0.59182\\
0.98945 0.59183\\
0.98945 0.59184\\
0.98945 0.59185\\
0.98945 0.59187\\
0.98945 0.59188\\
0.98945 0.59189\\
0.98945 0.59191\\
0.98945 0.59192\\
0.98945 0.59193\\
0.98945 0.59194\\
0.98945 0.59196\\
0.98945 0.59197\\
0.98945 0.59198\\
0.98945 0.59199\\
0.98945 0.59201\\
0.98945 0.59202\\
0.98945 0.59203\\
0.98945 0.59205\\
0.98945 0.59206\\
0.98945 0.59207\\
0.98945 0.59208\\
0.98945 0.59210\\
0.98945 0.59211\\
0.98945 0.59212\\
0.98945 0.59213\\
0.98945 0.59215\\
0.98945 0.59216\\
0.98945 0.59217\\
0.98945 0.59219\\
0.98945 0.59220\\
0.98945 0.59221\\
0.98945 0.59222\\
0.98945 0.59224\\
0.98945 0.59225\\
0.98945 0.59226\\
0.98945 0.59228\\
0.98945 0.59229\\
0.98944 0.59230\\
0.98944 0.59231\\
0.98944 0.59233\\
0.98944 0.59234\\
0.98944 0.59235\\
0.98944 0.59236\\
0.98944 0.59238\\
0.98944 0.59239\\
0.98944 0.59240\\
0.98944 0.59242\\
0.98944 0.59243\\
0.98944 0.59244\\
0.98944 0.59245\\
0.98944 0.59247\\
0.98944 0.59248\\
0.98944 0.59249\\
0.98944 0.59250\\
0.98944 0.59252\\
0.98944 0.59253\\
0.98944 0.59254\\
0.98944 0.59256\\
0.98944 0.59257\\
0.98944 0.59258\\
0.98944 0.59259\\
0.98944 0.59261\\
0.98944 0.59262\\
0.98944 0.59263\\
0.98944 0.59264\\
0.98944 0.59266\\
0.98944 0.59267\\
0.98944 0.59268\\
0.98944 0.59270\\
0.98944 0.59271\\
0.98944 0.59272\\
0.98944 0.59273\\
0.98944 0.59275\\
0.98944 0.59276\\
0.98944 0.59277\\
0.98944 0.59278\\
0.98944 0.59280\\
0.98944 0.59281\\
0.98944 0.59282\\
0.98944 0.59284\\
0.98944 0.59285\\
0.98944 0.59286\\
0.98944 0.59287\\
0.98944 0.59289\\
0.98944 0.59290\\
0.98944 0.59291\\
0.98944 0.59292\\
0.98944 0.59294\\
0.98944 0.59295\\
0.98944 0.59296\\
0.98944 0.59298\\
0.98944 0.59299\\
0.98944 0.59300\\
0.98944 0.59301\\
0.98944 0.59303\\
0.98944 0.59304\\
0.98944 0.59305\\
0.98944 0.59306\\
0.98944 0.59308\\
0.98944 0.59309\\
0.98944 0.59310\\
0.98944 0.59312\\
0.98944 0.59313\\
0.98944 0.59314\\
0.98944 0.59315\\
0.98944 0.59317\\
0.98944 0.59318\\
0.98944 0.59319\\
0.98944 0.59321\\
0.98944 0.59322\\
0.98944 0.59323\\
0.98944 0.59324\\
0.98944 0.59326\\
0.98944 0.59327\\
0.98943 0.59328\\
0.98943 0.59329\\
0.98943 0.59331\\
0.98943 0.59332\\
0.98943 0.59333\\
0.98943 0.59335\\
0.98943 0.59336\\
0.98943 0.59337\\
0.98943 0.59338\\
0.98943 0.59340\\
0.98943 0.59341\\
0.98943 0.59342\\
0.98943 0.59343\\
0.98943 0.59345\\
0.98943 0.59346\\
0.98943 0.59347\\
0.98943 0.59349\\
0.98943 0.59350\\
0.98943 0.59351\\
0.98943 0.59352\\
0.98943 0.59354\\
0.98943 0.59355\\
0.98943 0.59356\\
0.98943 0.59357\\
0.98943 0.59359\\
0.98943 0.59360\\
0.98943 0.59361\\
0.98943 0.59363\\
0.98943 0.59364\\
0.98943 0.59365\\
0.98943 0.59366\\
0.98943 0.59368\\
0.98943 0.59369\\
0.98943 0.59370\\
0.98943 0.59371\\
0.98943 0.59373\\
0.98943 0.59374\\
0.98943 0.59375\\
0.98943 0.59377\\
0.98943 0.59378\\
0.98943 0.59379\\
0.98943 0.59380\\
0.98943 0.59382\\
0.98943 0.59383\\
0.98943 0.59384\\
0.98943 0.59385\\
0.98943 0.59387\\
0.98943 0.59388\\
0.98943 0.59389\\
0.98943 0.59391\\
0.98943 0.59392\\
0.98943 0.59393\\
0.98943 0.59394\\
0.98943 0.59396\\
0.98943 0.59397\\
0.98943 0.59398\\
0.98943 0.59399\\
0.98943 0.59401\\
0.98943 0.59402\\
0.98943 0.59403\\
0.98943 0.59405\\
0.98943 0.59406\\
0.98943 0.59407\\
0.98943 0.59408\\
0.98943 0.59410\\
0.98942 0.59411\\
0.98942 0.59412\\
0.98942 0.59413\\
0.98942 0.59415\\
0.98942 0.59416\\
0.98942 0.59417\\
0.98942 0.59419\\
0.98942 0.59420\\
0.98942 0.59421\\
0.98942 0.59422\\
0.98942 0.59424\\
0.98942 0.59425\\
0.98942 0.59426\\
0.98942 0.59428\\
0.98942 0.59429\\
0.98942 0.59430\\
0.98942 0.59431\\
0.98942 0.59433\\
0.98942 0.59434\\
0.98942 0.59435\\
0.98942 0.59436\\
0.98942 0.59438\\
0.98942 0.59439\\
0.98942 0.59440\\
0.98942 0.59442\\
0.98942 0.59443\\
0.98942 0.59444\\
0.98942 0.59445\\
0.98942 0.59447\\
0.98942 0.59448\\
0.98942 0.59449\\
0.98942 0.59450\\
0.98942 0.59452\\
0.98942 0.59453\\
0.98942 0.59454\\
0.98942 0.59456\\
0.98942 0.59457\\
0.98942 0.59458\\
0.98942 0.59459\\
0.98942 0.59461\\
0.98942 0.59462\\
0.98942 0.59463\\
0.98942 0.59464\\
0.98942 0.59466\\
0.98942 0.59467\\
0.98942 0.59468\\
0.98942 0.59470\\
0.98942 0.59471\\
0.98942 0.59472\\
0.98942 0.59473\\
0.98942 0.59475\\
0.98942 0.59476\\
0.98942 0.59477\\
0.98942 0.59478\\
0.98942 0.59480\\
0.98942 0.59481\\
0.98942 0.59482\\
0.98942 0.59484\\
0.98942 0.59485\\
0.98942 0.59486\\
0.98942 0.59487\\
0.98942 0.59489\\
0.98942 0.59490\\
0.98942 0.59491\\
0.98942 0.59492\\
0.98942 0.59494\\
0.98942 0.59495\\
0.98942 0.59496\\
0.98941 0.59498\\
0.98941 0.59499\\
0.98941 0.59500\\
0.98941 0.59501\\
0.98941 0.59503\\
0.98941 0.59504\\
0.98941 0.59505\\
0.98941 0.59506\\
0.98941 0.59508\\
0.98941 0.59509\\
0.98941 0.59510\\
0.98941 0.59512\\
0.98941 0.59513\\
0.98941 0.59514\\
0.98941 0.59515\\
0.98941 0.59517\\
0.98941 0.59518\\
0.98941 0.59519\\
0.98941 0.59521\\
0.98941 0.59522\\
0.98941 0.59523\\
0.98941 0.59524\\
0.98941 0.59526\\
0.98941 0.59527\\
0.98941 0.59528\\
0.98941 0.59529\\
0.98941 0.59531\\
0.98941 0.59532\\
0.98941 0.59533\\
0.98941 0.59535\\
0.98941 0.59536\\
0.98941 0.59537\\
0.98941 0.59538\\
0.98941 0.59540\\
0.98941 0.59541\\
0.98941 0.59542\\
0.98941 0.59543\\
0.98941 0.59545\\
0.98941 0.59546\\
0.98941 0.59547\\
0.98941 0.59549\\
0.98941 0.59550\\
0.98941 0.59551\\
0.98941 0.59552\\
0.98941 0.59554\\
0.98941 0.59555\\
0.98941 0.59556\\
0.98941 0.59557\\
0.98941 0.59559\\
0.98941 0.59560\\
0.98941 0.59561\\
0.98941 0.59563\\
0.98941 0.59564\\
0.98941 0.59565\\
0.98941 0.59566\\
0.98941 0.59568\\
0.98941 0.59569\\
0.98941 0.59570\\
0.98941 0.59571\\
0.98941 0.59573\\
0.98941 0.59574\\
0.98941 0.59575\\
0.98941 0.59577\\
0.98941 0.59578\\
0.98941 0.59579\\
0.98941 0.59580\\
0.98941 0.59582\\
0.98941 0.59583\\
0.98941 0.59584\\
0.98941 0.59585\\
0.98941 0.59587\\
0.98941 0.59588\\
0.98941 0.59589\\
0.98941 0.59591\\
0.98941 0.59592\\
0.98941 0.59593\\
0.98941 0.59594\\
0.98941 0.59596\\
0.98941 0.59597\\
0.98941 0.59598\\
0.98940 0.59599\\
0.98940 0.59601\\
0.98940 0.59602\\
0.98940 0.59603\\
0.98940 0.59605\\
0.98940 0.59606\\
0.98940 0.59607\\
0.98940 0.59608\\
0.98940 0.59610\\
0.98940 0.59611\\
0.98940 0.59612\\
0.98940 0.59613\\
0.98940 0.59615\\
0.98940 0.59616\\
0.98940 0.59617\\
0.98940 0.59619\\
0.98940 0.59620\\
0.98940 0.59621\\
0.98940 0.59622\\
0.98940 0.59624\\
0.98940 0.59625\\
0.98940 0.59626\\
0.98940 0.59628\\
0.98940 0.59629\\
0.98940 0.59630\\
0.98940 0.59631\\
0.98940 0.59633\\
0.98940 0.59634\\
0.98940 0.59635\\
0.98940 0.59636\\
0.98940 0.59638\\
0.98940 0.59639\\
0.98940 0.59640\\
0.98940 0.59642\\
0.98940 0.59643\\
0.98940 0.59644\\
0.98940 0.59645\\
0.98940 0.59647\\
0.98940 0.59648\\
0.98940 0.59649\\
0.98940 0.59650\\
0.98940 0.59652\\
0.98940 0.59653\\
0.98940 0.59654\\
0.98940 0.59656\\
0.98940 0.59657\\
0.98940 0.59658\\
0.98940 0.59659\\
0.98940 0.59661\\
0.98940 0.59662\\
0.98940 0.59663\\
0.98940 0.59664\\
0.98940 0.59666\\
0.98940 0.59667\\
0.98940 0.59668\\
0.98940 0.59670\\
0.98940 0.59671\\
0.98940 0.59672\\
0.98940 0.59673\\
0.98940 0.59675\\
0.98940 0.59676\\
0.98940 0.59677\\
0.98940 0.59678\\
0.98940 0.59680\\
0.98940 0.59681\\
0.98940 0.59682\\
0.98940 0.59684\\
0.98940 0.59685\\
0.98940 0.59686\\
0.98940 0.59687\\
0.98940 0.59689\\
0.98940 0.59690\\
0.98940 0.59691\\
0.98939 0.59692\\
0.98939 0.59694\\
0.98939 0.59695\\
0.98939 0.59696\\
0.98939 0.59698\\
0.98939 0.59699\\
0.98939 0.59700\\
0.98939 0.59701\\
0.98939 0.59703\\
0.98939 0.59704\\
0.98939 0.59705\\
0.98939 0.59706\\
0.98939 0.59708\\
0.98939 0.59709\\
0.98939 0.59710\\
0.98939 0.59712\\
0.98939 0.59713\\
0.98939 0.59714\\
0.98939 0.59715\\
0.98939 0.59717\\
0.98939 0.59718\\
0.98939 0.59719\\
0.98939 0.59721\\
0.98939 0.59722\\
0.98939 0.59723\\
0.98939 0.59724\\
0.98939 0.59726\\
0.98939 0.59727\\
0.98939 0.59728\\
0.98939 0.59729\\
0.98939 0.59731\\
0.98939 0.59732\\
0.98939 0.59733\\
0.98939 0.59735\\
0.98939 0.59736\\
0.98939 0.59737\\
0.98939 0.59738\\
0.98939 0.59740\\
0.98939 0.59741\\
0.98939 0.59742\\
0.98939 0.59743\\
0.98939 0.59745\\
0.98939 0.59746\\
0.98939 0.59747\\
0.98939 0.59749\\
0.98939 0.59750\\
0.98939 0.59751\\
0.98939 0.59752\\
0.98939 0.59754\\
0.98939 0.59755\\
0.98939 0.59756\\
0.98939 0.59757\\
0.98939 0.59759\\
0.98939 0.59760\\
0.98939 0.59761\\
0.98939 0.59763\\
0.98939 0.59764\\
0.98939 0.59765\\
0.98939 0.59766\\
0.98939 0.59768\\
0.98939 0.59769\\
0.98939 0.59770\\
0.98939 0.59771\\
0.98939 0.59773\\
0.98939 0.59774\\
0.98939 0.59775\\
0.98939 0.59777\\
0.98939 0.59778\\
0.98939 0.59779\\
0.98938 0.59780\\
0.98938 0.59782\\
0.98938 0.59783\\
0.98938 0.59784\\
0.98938 0.59785\\
0.98938 0.59787\\
0.98938 0.59788\\
0.98938 0.59789\\
0.98938 0.59791\\
0.98938 0.59792\\
0.98938 0.59793\\
0.98938 0.59794\\
0.98938 0.59796\\
0.98938 0.59797\\
0.98938 0.59798\\
0.98938 0.59799\\
0.98938 0.59801\\
0.98938 0.59802\\
0.98938 0.59803\\
0.98938 0.59805\\
0.98938 0.59806\\
0.98938 0.59807\\
0.98938 0.59808\\
0.98938 0.59810\\
0.98938 0.59811\\
0.98938 0.59812\\
0.98938 0.59814\\
0.98938 0.59815\\
0.98938 0.59816\\
0.98938 0.59817\\
0.98938 0.59819\\
0.98938 0.59820\\
0.98938 0.59821\\
0.98938 0.59822\\
0.98938 0.59824\\
0.98938 0.59825\\
0.98938 0.59826\\
0.98938 0.59828\\
0.98938 0.59829\\
0.98938 0.59830\\
0.98938 0.59831\\
0.98938 0.59833\\
0.98938 0.59834\\
0.98938 0.59835\\
0.98938 0.59836\\
0.98938 0.59838\\
0.98938 0.59839\\
0.98938 0.59840\\
0.98938 0.59842\\
0.98938 0.59843\\
0.98938 0.59844\\
0.98938 0.59845\\
0.98938 0.59847\\
0.98938 0.59848\\
0.98938 0.59849\\
0.98938 0.59850\\
0.98938 0.59852\\
0.98938 0.59853\\
0.98938 0.59854\\
0.98938 0.59856\\
0.98938 0.59857\\
0.98938 0.59858\\
0.98938 0.59859\\
0.98938 0.59861\\
0.98938 0.59862\\
0.98938 0.59863\\
0.98938 0.59864\\
0.98938 0.59866\\
0.98938 0.59867\\
0.98938 0.59868\\
0.98938 0.59870\\
0.98938 0.59871\\
0.98938 0.59872\\
0.98938 0.59873\\
0.98938 0.59875\\
0.98938 0.59876\\
0.98938 0.59877\\
0.98937 0.59878\\
0.98937 0.59880\\
0.98937 0.59881\\
0.98937 0.59882\\
0.98937 0.59884\\
0.98937 0.59885\\
0.98937 0.59886\\
0.98937 0.59887\\
0.98937 0.59889\\
0.98937 0.59890\\
0.98937 0.59891\\
0.98937 0.59892\\
0.98937 0.59894\\
0.98937 0.59895\\
0.98937 0.59896\\
0.98937 0.59898\\
0.98937 0.59899\\
0.98937 0.59900\\
0.98937 0.59901\\
0.98937 0.59903\\
0.98937 0.59904\\
0.98937 0.59905\\
0.98937 0.59906\\
0.98937 0.59908\\
0.98937 0.59909\\
0.98937 0.59910\\
0.98937 0.59912\\
0.98937 0.59913\\
0.98937 0.59914\\
0.98937 0.59915\\
0.98937 0.59917\\
0.98937 0.59918\\
0.98937 0.59919\\
0.98937 0.59921\\
0.98937 0.59922\\
0.98937 0.59923\\
0.98937 0.59924\\
0.98937 0.59926\\
0.98937 0.59927\\
0.98937 0.59928\\
0.98937 0.59929\\
0.98937 0.59931\\
0.98937 0.59932\\
0.98937 0.59933\\
0.98937 0.59935\\
0.98937 0.59936\\
0.98937 0.59937\\
0.98937 0.59938\\
0.98937 0.59940\\
0.98937 0.59941\\
0.98937 0.59942\\
0.98937 0.59943\\
0.98937 0.59945\\
0.98937 0.59946\\
0.98937 0.59947\\
0.98937 0.59949\\
0.98937 0.59950\\
0.98937 0.59951\\
0.98937 0.59952\\
0.98937 0.59954\\
0.98937 0.59955\\
0.98937 0.59956\\
0.98937 0.59957\\
0.98937 0.59959\\
0.98937 0.59960\\
0.98937 0.59961\\
0.98937 0.59963\\
0.98937 0.59964\\
0.98937 0.59965\\
0.98937 0.59966\\
0.98937 0.59968\\
0.98937 0.59969\\
0.98937 0.59970\\
0.98937 0.59971\\
0.98937 0.59973\\
0.98937 0.59974\\
0.98937 0.59975\\
0.98937 0.59977\\
0.98937 0.59978\\
0.98937 0.59979\\
0.98937 0.59980\\
0.98937 0.59982\\
0.98936 0.59983\\
0.98936 0.59984\\
0.98936 0.59985\\
0.98936 0.59987\\
0.98936 0.59988\\
0.98936 0.59989\\
0.98936 0.59991\\
0.98936 0.59992\\
0.98936 0.59993\\
0.98936 0.59994\\
0.98936 0.59996\\
0.98936 0.59997\\
0.98936 0.59998\\
0.98936 0.59999\\
0.98936 0.60001\\
0.98936 0.60002\\
0.98936 0.60003\\
0.98936 0.60005\\
0.98936 0.60006\\
0.98936 0.60007\\
0.98936 0.60008\\
0.98936 0.60010\\
0.98936 0.60011\\
0.98936 0.60012\\
0.98936 0.60014\\
0.98936 0.60015\\
0.98936 0.60016\\
0.98936 0.60017\\
0.98936 0.60019\\
0.98936 0.60020\\
0.98936 0.60021\\
0.98936 0.60022\\
0.98936 0.60024\\
0.98936 0.60025\\
0.98936 0.60026\\
0.98936 0.60028\\
0.98936 0.60029\\
0.98936 0.60030\\
0.98936 0.60031\\
0.98936 0.60033\\
0.98936 0.60034\\
0.98936 0.60035\\
0.98936 0.60036\\
0.98936 0.60038\\
0.98936 0.60039\\
0.98936 0.60040\\
0.98936 0.60042\\
0.98936 0.60043\\
0.98936 0.60044\\
0.98936 0.60045\\
0.98936 0.60047\\
0.98936 0.60048\\
0.98936 0.60049\\
0.98936 0.60050\\
0.98936 0.60052\\
0.98936 0.60053\\
0.98936 0.60054\\
0.98936 0.60056\\
0.98936 0.60057\\
0.98936 0.60058\\
0.98936 0.60059\\
0.98936 0.60061\\
0.98936 0.60062\\
0.98936 0.60063\\
0.98936 0.60064\\
0.98936 0.60066\\
0.98936 0.60067\\
0.98936 0.60068\\
0.98936 0.60070\\
0.98936 0.60071\\
0.98936 0.60072\\
0.98935 0.60073\\
0.98935 0.60075\\
0.98935 0.60076\\
0.98935 0.60077\\
0.98935 0.60078\\
0.98935 0.60080\\
0.98935 0.60081\\
0.98935 0.60082\\
0.98935 0.60084\\
0.98935 0.60085\\
0.98935 0.60086\\
0.98935 0.60087\\
0.98935 0.60089\\
0.98935 0.60090\\
0.98935 0.60091\\
0.98935 0.60092\\
0.98935 0.60094\\
0.98935 0.60095\\
0.98935 0.60096\\
0.98935 0.60098\\
0.98935 0.60099\\
0.98935 0.60100\\
0.98935 0.60101\\
0.98935 0.60103\\
0.98935 0.60104\\
0.98935 0.60105\\
0.98935 0.60106\\
0.98935 0.60108\\
0.98935 0.60109\\
0.98935 0.60110\\
0.98935 0.60112\\
0.98935 0.60113\\
0.98935 0.60114\\
0.98935 0.60115\\
0.98935 0.60117\\
0.98935 0.60118\\
0.98935 0.60119\\
0.98935 0.60121\\
0.98935 0.60122\\
0.98935 0.60123\\
0.98935 0.60124\\
0.98935 0.60126\\
0.98935 0.60127\\
0.98935 0.60128\\
0.98935 0.60129\\
0.98935 0.60131\\
0.98935 0.60132\\
0.98935 0.60133\\
0.98935 0.60135\\
0.98935 0.60136\\
0.98935 0.60137\\
0.98935 0.60138\\
0.98935 0.60140\\
0.98935 0.60141\\
0.98935 0.60142\\
0.98935 0.60143\\
0.98935 0.60145\\
0.98935 0.60146\\
0.98935 0.60147\\
0.98934 0.60149\\
0.98934 0.60150\\
0.98934 0.60151\\
0.98934 0.60152\\
0.98934 0.60154\\
0.98934 0.60155\\
0.98934 0.60156\\
0.98934 0.60157\\
0.98934 0.60159\\
0.98934 0.60160\\
0.98934 0.60161\\
0.98934 0.60163\\
0.98934 0.60164\\
0.98934 0.60165\\
0.98934 0.60166\\
0.98934 0.60168\\
0.98934 0.60169\\
0.98934 0.60170\\
0.98934 0.60171\\
0.98934 0.60173\\
0.98934 0.60174\\
0.98934 0.60175\\
0.98934 0.60177\\
0.98934 0.60178\\
0.98934 0.60179\\
0.98934 0.60180\\
0.98934 0.60182\\
0.98934 0.60183\\
0.98934 0.60184\\
0.98934 0.60185\\
0.98934 0.60187\\
0.98934 0.60188\\
0.98934 0.60189\\
0.98934 0.60191\\
0.98934 0.60192\\
0.98934 0.60193\\
0.98934 0.60194\\
0.98934 0.60196\\
0.98934 0.60197\\
0.98934 0.60198\\
0.98934 0.60199\\
0.98934 0.60201\\
0.98934 0.60202\\
0.98934 0.60203\\
0.98934 0.60205\\
0.98934 0.60206\\
0.98934 0.60207\\
0.98934 0.60208\\
0.98934 0.60210\\
0.98934 0.60211\\
0.98934 0.60212\\
0.98934 0.60214\\
0.98934 0.60215\\
0.98934 0.60216\\
0.98934 0.60217\\
0.98934 0.60219\\
0.98934 0.60220\\
0.98934 0.60221\\
0.98934 0.60222\\
0.98934 0.60224\\
0.98934 0.60225\\
0.98934 0.60226\\
0.98933 0.60228\\
0.98933 0.60229\\
0.98933 0.60230\\
0.98933 0.60231\\
0.98933 0.60233\\
0.98933 0.60234\\
0.98933 0.60235\\
0.98933 0.60236\\
0.98933 0.60238\\
0.98933 0.60239\\
0.98933 0.60240\\
0.98933 0.60242\\
0.98933 0.60243\\
0.98933 0.60244\\
0.98933 0.60245\\
0.98933 0.60247\\
0.98933 0.60248\\
0.98933 0.60249\\
0.98933 0.60250\\
0.98933 0.60252\\
0.98933 0.60253\\
0.98933 0.60254\\
0.98933 0.60256\\
0.98933 0.60257\\
0.98933 0.60258\\
0.98933 0.60259\\
0.98933 0.60261\\
0.98933 0.60262\\
0.98933 0.60263\\
0.98933 0.60264\\
0.98933 0.60266\\
0.98933 0.60267\\
0.98933 0.60268\\
0.98933 0.60270\\
0.98933 0.60271\\
0.98933 0.60272\\
0.98933 0.60273\\
0.98933 0.60275\\
0.98933 0.60276\\
0.98933 0.60277\\
0.98933 0.60278\\
0.98933 0.60280\\
0.98933 0.60281\\
0.98933 0.60282\\
0.98933 0.60284\\
0.98933 0.60285\\
0.98933 0.60286\\
0.98933 0.60287\\
0.98933 0.60289\\
0.98933 0.60290\\
0.98933 0.60291\\
0.98933 0.60292\\
0.98933 0.60294\\
0.98933 0.60295\\
0.98933 0.60296\\
0.98933 0.60298\\
0.98933 0.60299\\
0.98933 0.60300\\
0.98933 0.60301\\
0.98933 0.60303\\
0.98933 0.60304\\
0.98933 0.60305\\
0.98933 0.60307\\
0.98933 0.60308\\
0.98933 0.60309\\
0.98933 0.60310\\
0.98932 0.60312\\
0.98932 0.60313\\
0.98932 0.60314\\
0.98932 0.60315\\
0.98932 0.60317\\
0.98932 0.60318\\
0.98932 0.60319\\
0.98932 0.60321\\
0.98932 0.60322\\
0.98932 0.60323\\
0.98932 0.60324\\
0.98932 0.60326\\
0.98932 0.60327\\
0.98932 0.60328\\
0.98932 0.60329\\
0.98932 0.60331\\
0.98932 0.60332\\
0.98932 0.60333\\
0.98932 0.60335\\
0.98932 0.60336\\
0.98932 0.60337\\
0.98932 0.60338\\
0.98932 0.60340\\
0.98932 0.60341\\
0.98932 0.60342\\
0.98932 0.60343\\
0.98932 0.60345\\
0.98932 0.60346\\
0.98932 0.60347\\
0.98932 0.60349\\
0.98932 0.60350\\
0.98932 0.60351\\
0.98932 0.60352\\
0.98932 0.60354\\
0.98932 0.60355\\
0.98932 0.60356\\
0.98932 0.60357\\
0.98932 0.60359\\
0.98932 0.60360\\
0.98932 0.60361\\
0.98932 0.60363\\
0.98932 0.60364\\
0.98932 0.60365\\
0.98932 0.60366\\
0.98932 0.60368\\
0.98932 0.60369\\
0.98932 0.60370\\
0.98932 0.60371\\
0.98932 0.60373\\
0.98932 0.60374\\
0.98932 0.60375\\
0.98932 0.60377\\
0.98932 0.60378\\
0.98932 0.60379\\
0.98932 0.60380\\
0.98932 0.60382\\
0.98932 0.60383\\
0.98932 0.60384\\
0.98932 0.60385\\
0.98932 0.60387\\
0.98932 0.60388\\
0.98932 0.60389\\
0.98932 0.60391\\
0.98932 0.60392\\
0.98932 0.60393\\
0.98931 0.60394\\
0.98931 0.60396\\
0.98931 0.60397\\
0.98931 0.60398\\
0.98931 0.60399\\
0.98931 0.60401\\
0.98931 0.60402\\
0.98931 0.60403\\
0.98931 0.60405\\
0.98931 0.60406\\
0.98931 0.60407\\
0.98931 0.60408\\
0.98931 0.60410\\
0.98931 0.60411\\
0.98931 0.60412\\
0.98931 0.60414\\
0.98931 0.60415\\
0.98931 0.60416\\
0.98931 0.60417\\
0.98931 0.60419\\
0.98931 0.60420\\
0.98931 0.60421\\
0.98931 0.60422\\
0.98931 0.60424\\
0.98931 0.60425\\
0.98931 0.60426\\
0.98931 0.60428\\
0.98931 0.60429\\
0.98931 0.60430\\
0.98931 0.60431\\
0.98931 0.60433\\
0.98931 0.60434\\
0.98931 0.60435\\
0.98931 0.60436\\
0.98931 0.60438\\
0.98931 0.60439\\
0.98931 0.60440\\
0.98931 0.60442\\
0.98931 0.60443\\
0.98931 0.60444\\
0.98931 0.60445\\
0.98931 0.60447\\
0.98931 0.60448\\
0.98931 0.60449\\
0.98931 0.60450\\
0.98931 0.60452\\
0.98931 0.60453\\
0.98931 0.60454\\
0.98931 0.60456\\
0.98931 0.60457\\
0.98931 0.60458\\
0.98931 0.60459\\
0.98931 0.60461\\
0.98931 0.60462\\
0.98931 0.60463\\
0.98931 0.60464\\
0.98931 0.60466\\
0.98931 0.60467\\
0.98931 0.60468\\
0.98931 0.60470\\
0.98931 0.60471\\
0.98931 0.60472\\
0.98931 0.60473\\
0.98931 0.60475\\
0.98931 0.60476\\
0.98931 0.60477\\
0.98931 0.60478\\
0.98931 0.60480\\
0.98931 0.60481\\
0.98931 0.60482\\
0.98931 0.60484\\
0.98931 0.60485\\
0.98930 0.60486\\
0.98930 0.60487\\
0.98930 0.60489\\
0.98930 0.60490\\
0.98930 0.60491\\
0.98930 0.60492\\
0.98930 0.60494\\
0.98930 0.60495\\
0.98930 0.60496\\
0.98930 0.60498\\
0.98930 0.60499\\
0.98930 0.60500\\
0.98930 0.60501\\
0.98930 0.60503\\
0.98930 0.60504\\
0.98930 0.60505\\
0.98930 0.60507\\
0.98930 0.60508\\
0.98930 0.60509\\
0.98930 0.60510\\
0.98930 0.60512\\
0.98930 0.60513\\
0.98930 0.60514\\
0.98930 0.60515\\
0.98930 0.60517\\
0.98930 0.60518\\
0.98930 0.60519\\
0.98930 0.60521\\
0.98930 0.60522\\
0.98930 0.60523\\
0.98930 0.60524\\
0.98930 0.60526\\
0.98930 0.60527\\
0.98930 0.60528\\
0.98930 0.60529\\
0.98930 0.60531\\
0.98930 0.60532\\
0.98930 0.60533\\
0.98930 0.60535\\
0.98930 0.60536\\
0.98930 0.60537\\
0.98930 0.60538\\
0.98930 0.60540\\
0.98930 0.60541\\
0.98930 0.60542\\
0.98930 0.60543\\
0.98930 0.60545\\
0.98930 0.60546\\
0.98930 0.60547\\
0.98930 0.60549\\
0.98930 0.60550\\
0.98930 0.60551\\
0.98930 0.60552\\
0.98930 0.60554\\
0.98930 0.60555\\
0.98930 0.60556\\
0.98930 0.60557\\
0.98930 0.60559\\
0.98930 0.60560\\
0.98930 0.60561\\
0.98930 0.60563\\
0.98930 0.60564\\
0.98930 0.60565\\
0.98930 0.60566\\
0.98930 0.60568\\
0.98930 0.60569\\
0.98930 0.60570\\
0.98930 0.60571\\
0.98930 0.60573\\
0.98930 0.60574\\
0.98930 0.60575\\
0.98930 0.60577\\
0.98929 0.60578\\
0.98929 0.60579\\
0.98929 0.60580\\
0.98929 0.60582\\
0.98929 0.60583\\
0.98929 0.60584\\
0.98929 0.60585\\
0.98929 0.60587\\
0.98929 0.60588\\
0.98929 0.60589\\
0.98929 0.60591\\
0.98929 0.60592\\
0.98929 0.60593\\
0.98929 0.60594\\
0.98929 0.60596\\
0.98929 0.60597\\
0.98929 0.60598\\
0.98929 0.60599\\
0.98929 0.60601\\
0.98929 0.60602\\
0.98929 0.60603\\
0.98929 0.60605\\
0.98929 0.60606\\
0.98929 0.60607\\
0.98929 0.60608\\
0.98929 0.60610\\
0.98929 0.60611\\
0.98929 0.60612\\
0.98929 0.60614\\
0.98929 0.60615\\
0.98929 0.60616\\
0.98929 0.60617\\
0.98929 0.60619\\
0.98929 0.60620\\
0.98929 0.60621\\
0.98929 0.60622\\
0.98929 0.60624\\
0.98929 0.60625\\
0.98929 0.60626\\
0.98929 0.60628\\
0.98929 0.60629\\
0.98929 0.60630\\
0.98929 0.60631\\
0.98929 0.60633\\
0.98929 0.60634\\
0.98929 0.60635\\
0.98929 0.60636\\
0.98929 0.60638\\
0.98929 0.60639\\
0.98929 0.60640\\
0.98929 0.60642\\
0.98929 0.60643\\
0.98929 0.60644\\
0.98929 0.60645\\
0.98929 0.60647\\
0.98929 0.60648\\
0.98929 0.60649\\
0.98929 0.60650\\
0.98929 0.60652\\
0.98929 0.60653\\
0.98929 0.60654\\
0.98929 0.60656\\
0.98929 0.60657\\
0.98929 0.60658\\
0.98929 0.60659\\
0.98929 0.60661\\
0.98928 0.60662\\
0.98928 0.60663\\
0.98928 0.60664\\
0.98928 0.60666\\
0.98928 0.60667\\
0.98928 0.60668\\
0.98928 0.60670\\
0.98928 0.60671\\
0.98928 0.60672\\
0.98928 0.60673\\
0.98928 0.60675\\
0.98928 0.60676\\
0.98928 0.60677\\
0.98928 0.60678\\
0.98928 0.60680\\
0.98928 0.60681\\
0.98928 0.60682\\
0.98928 0.60684\\
0.98928 0.60685\\
0.98928 0.60686\\
0.98928 0.60687\\
0.98928 0.60689\\
0.98928 0.60690\\
0.98928 0.60691\\
0.98928 0.60692\\
0.98928 0.60694\\
0.98928 0.60695\\
0.98928 0.60696\\
0.98928 0.60698\\
0.98928 0.60699\\
0.98928 0.60700\\
0.98928 0.60701\\
0.98928 0.60703\\
0.98928 0.60704\\
0.98928 0.60705\\
0.98928 0.60707\\
0.98928 0.60708\\
0.98928 0.60709\\
0.98928 0.60710\\
0.98928 0.60712\\
0.98928 0.60713\\
0.98928 0.60714\\
0.98928 0.60715\\
0.98928 0.60717\\
0.98928 0.60718\\
0.98928 0.60719\\
0.98928 0.60721\\
0.98928 0.60722\\
0.98928 0.60723\\
0.98928 0.60724\\
0.98928 0.60726\\
0.98928 0.60727\\
0.98928 0.60728\\
0.98928 0.60729\\
0.98928 0.60731\\
0.98928 0.60732\\
0.98928 0.60733\\
0.98928 0.60735\\
0.98928 0.60736\\
0.98928 0.60737\\
0.98928 0.60738\\
0.98928 0.60740\\
0.98928 0.60741\\
0.98928 0.60742\\
0.98928 0.60743\\
0.98928 0.60745\\
0.98927 0.60746\\
0.98927 0.60747\\
0.98927 0.60749\\
0.98927 0.60750\\
0.98927 0.60751\\
0.98927 0.60752\\
0.98927 0.60754\\
0.98927 0.60755\\
0.98927 0.60756\\
0.98927 0.60757\\
0.98927 0.60759\\
0.98927 0.60760\\
0.98927 0.60761\\
0.98927 0.60763\\
0.98927 0.60764\\
0.98927 0.60765\\
0.98927 0.60766\\
0.98927 0.60768\\
0.98927 0.60769\\
0.98927 0.60770\\
0.98927 0.60771\\
0.98927 0.60773\\
0.98927 0.60774\\
0.98927 0.60775\\
0.98927 0.60777\\
0.98927 0.60778\\
0.98927 0.60779\\
0.98927 0.60780\\
0.98927 0.60782\\
0.98927 0.60783\\
0.98927 0.60784\\
0.98927 0.60785\\
0.98927 0.60787\\
0.98927 0.60788\\
0.98927 0.60789\\
0.98927 0.60791\\
0.98927 0.60792\\
0.98927 0.60793\\
0.98927 0.60794\\
0.98927 0.60796\\
0.98927 0.60797\\
0.98927 0.60798\\
0.98927 0.60800\\
0.98927 0.60801\\
0.98927 0.60802\\
0.98927 0.60803\\
0.98927 0.60805\\
0.98927 0.60806\\
0.98927 0.60807\\
0.98927 0.60808\\
0.98927 0.60810\\
0.98927 0.60811\\
0.98927 0.60812\\
0.98927 0.60814\\
0.98926 0.60815\\
0.98926 0.60816\\
0.98926 0.60817\\
0.98926 0.60819\\
0.98926 0.60820\\
0.98926 0.60821\\
0.98926 0.60822\\
0.98926 0.60824\\
0.98926 0.60825\\
0.98926 0.60826\\
0.98926 0.60828\\
0.98926 0.60829\\
0.98926 0.60830\\
0.98926 0.60831\\
0.98926 0.60833\\
0.98926 0.60834\\
0.98926 0.60835\\
0.98926 0.60836\\
0.98926 0.60838\\
0.98926 0.60839\\
0.98926 0.60840\\
0.98926 0.60842\\
0.98926 0.60843\\
0.98926 0.60844\\
0.98926 0.60845\\
0.98926 0.60847\\
0.98926 0.60848\\
0.98926 0.60849\\
0.98926 0.60850\\
0.98926 0.60852\\
0.98926 0.60853\\
0.98926 0.60854\\
0.98926 0.60856\\
0.98926 0.60857\\
0.98926 0.60858\\
0.98926 0.60859\\
0.98926 0.60861\\
0.98926 0.60862\\
0.98926 0.60863\\
0.98926 0.60864\\
0.98926 0.60866\\
0.98926 0.60867\\
0.98926 0.60868\\
0.98926 0.60870\\
0.98926 0.60871\\
0.98926 0.60872\\
0.98926 0.60873\\
0.98926 0.60875\\
0.98926 0.60876\\
0.98926 0.60877\\
0.98926 0.60878\\
0.98926 0.60880\\
0.98926 0.60881\\
0.98926 0.60882\\
0.98926 0.60884\\
0.98926 0.60885\\
0.98926 0.60886\\
0.98926 0.60887\\
0.98926 0.60889\\
0.98926 0.60890\\
0.98926 0.60891\\
0.98926 0.60892\\
0.98926 0.60894\\
0.98926 0.60895\\
0.98926 0.60896\\
0.98926 0.60898\\
0.98926 0.60899\\
0.98926 0.60900\\
0.98926 0.60901\\
0.98925 0.60903\\
0.98925 0.60904\\
0.98925 0.60905\\
0.98925 0.60907\\
0.98925 0.60908\\
0.98925 0.60909\\
0.98925 0.60910\\
0.98925 0.60912\\
0.98925 0.60913\\
0.98925 0.60914\\
0.98925 0.60915\\
0.98925 0.60917\\
0.98925 0.60918\\
0.98925 0.60919\\
0.98925 0.60921\\
0.98925 0.60922\\
0.98925 0.60923\\
0.98925 0.60924\\
0.98925 0.60926\\
0.98925 0.60927\\
0.98925 0.60928\\
0.98925 0.60929\\
0.98925 0.60931\\
0.98925 0.60932\\
0.98925 0.60933\\
0.98925 0.60935\\
0.98925 0.60936\\
0.98925 0.60937\\
0.98925 0.60938\\
0.98925 0.60940\\
0.98925 0.60941\\
0.98925 0.60942\\
0.98925 0.60943\\
0.98925 0.60945\\
0.98925 0.60946\\
0.98925 0.60947\\
0.98925 0.60949\\
0.98925 0.60950\\
0.98925 0.60951\\
0.98925 0.60952\\
0.98925 0.60954\\
0.98925 0.60955\\
0.98925 0.60956\\
0.98925 0.60957\\
0.98925 0.60959\\
0.98925 0.60960\\
0.98925 0.60961\\
0.98925 0.60963\\
0.98925 0.60964\\
0.98925 0.60965\\
0.98925 0.60966\\
0.98925 0.60968\\
0.98925 0.60969\\
0.98925 0.60970\\
0.98925 0.60971\\
0.98925 0.60973\\
0.98925 0.60974\\
0.98925 0.60975\\
0.98925 0.60977\\
0.98925 0.60978\\
0.98925 0.60979\\
0.98925 0.60980\\
0.98924 0.60982\\
0.98924 0.60983\\
0.98924 0.60984\\
0.98924 0.60985\\
0.98924 0.60987\\
0.98924 0.60988\\
0.98924 0.60989\\
0.98924 0.60991\\
0.98924 0.60992\\
0.98924 0.60993\\
0.98924 0.60994\\
0.98924 0.60996\\
0.98924 0.60997\\
0.98924 0.60998\\
0.98924 0.61000\\
0.98924 0.61001\\
0.98924 0.61002\\
0.98924 0.61003\\
0.98924 0.61005\\
0.98924 0.61006\\
0.98924 0.61007\\
0.98924 0.61008\\
0.98924 0.61010\\
0.98924 0.61011\\
0.98924 0.61012\\
0.98924 0.61014\\
0.98924 0.61015\\
0.98924 0.61016\\
0.98924 0.61017\\
0.98924 0.61019\\
0.98924 0.61020\\
0.98924 0.61021\\
0.98924 0.61022\\
0.98924 0.61024\\
0.98924 0.61025\\
0.98924 0.61026\\
0.98924 0.61028\\
0.98924 0.61029\\
0.98924 0.61030\\
0.98924 0.61031\\
0.98924 0.61033\\
0.98924 0.61034\\
0.98924 0.61035\\
0.98924 0.61036\\
0.98924 0.61038\\
0.98924 0.61039\\
0.98924 0.61040\\
0.98924 0.61042\\
0.98924 0.61043\\
0.98924 0.61044\\
0.98924 0.61045\\
0.98924 0.61047\\
0.98924 0.61048\\
0.98924 0.61049\\
0.98924 0.61050\\
0.98924 0.61052\\
0.98924 0.61053\\
0.98924 0.61054\\
0.98923 0.61056\\
0.98923 0.61057\\
0.98923 0.61058\\
0.98923 0.61059\\
0.98923 0.61061\\
0.98923 0.61062\\
0.98923 0.61063\\
0.98923 0.61064\\
0.98923 0.61066\\
0.98923 0.61067\\
0.98923 0.61068\\
0.98923 0.61070\\
0.98923 0.61071\\
0.98923 0.61072\\
0.98923 0.61073\\
0.98923 0.61075\\
0.98923 0.61076\\
0.98923 0.61077\\
0.98923 0.61078\\
0.98923 0.61080\\
0.98923 0.61081\\
0.98923 0.61082\\
0.98923 0.61084\\
0.98923 0.61085\\
0.98923 0.61086\\
0.98923 0.61087\\
0.98923 0.61089\\
0.98923 0.61090\\
0.98923 0.61091\\
0.98923 0.61092\\
0.98923 0.61094\\
0.98923 0.61095\\
0.98923 0.61096\\
0.98923 0.61098\\
0.98923 0.61099\\
0.98923 0.61100\\
0.98923 0.61101\\
0.98923 0.61103\\
0.98923 0.61104\\
0.98923 0.61105\\
0.98923 0.61107\\
0.98923 0.61108\\
0.98923 0.61109\\
0.98923 0.61110\\
0.98923 0.61112\\
0.98923 0.61113\\
0.98923 0.61114\\
0.98923 0.61115\\
0.98923 0.61117\\
0.98923 0.61118\\
0.98923 0.61119\\
0.98923 0.61121\\
0.98923 0.61122\\
0.98923 0.61123\\
0.98923 0.61124\\
0.98922 0.61126\\
0.98922 0.61127\\
0.98922 0.61128\\
0.98922 0.61129\\
0.98922 0.61131\\
0.98922 0.61132\\
0.98922 0.61133\\
0.98922 0.61135\\
0.98922 0.61136\\
0.98922 0.61137\\
0.98922 0.61138\\
0.98922 0.61140\\
0.98922 0.61141\\
0.98922 0.61142\\
0.98922 0.61143\\
0.98922 0.61145\\
0.98922 0.61146\\
0.98922 0.61147\\
0.98922 0.61149\\
0.98922 0.61150\\
0.98922 0.61151\\
0.98922 0.61152\\
0.98922 0.61154\\
0.98922 0.61155\\
0.98922 0.61156\\
0.98922 0.61157\\
0.98922 0.61159\\
0.98922 0.61160\\
0.98922 0.61161\\
0.98922 0.61163\\
0.98922 0.61164\\
0.98922 0.61165\\
0.98922 0.61166\\
0.98922 0.61168\\
0.98922 0.61169\\
0.98922 0.61170\\
0.98922 0.61171\\
0.98922 0.61173\\
0.98922 0.61174\\
0.98922 0.61175\\
0.98922 0.61177\\
0.98922 0.61178\\
0.98922 0.61179\\
0.98922 0.61180\\
0.98922 0.61182\\
0.98922 0.61183\\
0.98922 0.61184\\
0.98922 0.61185\\
0.98922 0.61187\\
0.98922 0.61188\\
0.98922 0.61189\\
0.98922 0.61191\\
0.98922 0.61192\\
0.98922 0.61193\\
0.98922 0.61194\\
0.98922 0.61196\\
0.98922 0.61197\\
0.98922 0.61198\\
0.98922 0.61200\\
0.98922 0.61201\\
0.98922 0.61202\\
0.98922 0.61203\\
0.98922 0.61205\\
0.98922 0.61206\\
0.98922 0.61207\\
0.98922 0.61208\\
0.98922 0.61210\\
0.98922 0.61211\\
0.98922 0.61212\\
0.98922 0.61214\\
0.98922 0.61215\\
0.98922 0.61216\\
0.98922 0.61217\\
0.98922 0.61219\\
0.98922 0.61220\\
0.98921 0.61221\\
0.98921 0.61222\\
0.98921 0.61224\\
0.98921 0.61225\\
0.98921 0.61226\\
0.98921 0.61228\\
0.98921 0.61229\\
0.98921 0.61230\\
0.98921 0.61231\\
0.98921 0.61233\\
0.98921 0.61234\\
0.98921 0.61235\\
0.98921 0.61236\\
0.98921 0.61238\\
0.98921 0.61239\\
0.98921 0.61240\\
0.98921 0.61242\\
0.98921 0.61243\\
0.98921 0.61244\\
0.98921 0.61245\\
0.98921 0.61247\\
0.98921 0.61248\\
0.98921 0.61249\\
0.98921 0.61250\\
0.98921 0.61252\\
0.98921 0.61253\\
0.98921 0.61254\\
0.98921 0.61256\\
0.98921 0.61257\\
0.98921 0.61258\\
0.98921 0.61259\\
0.98921 0.61261\\
0.98921 0.61262\\
0.98921 0.61263\\
0.98921 0.61264\\
0.98921 0.61266\\
0.98921 0.61267\\
0.98921 0.61268\\
0.98921 0.61270\\
0.98921 0.61271\\
0.98921 0.61272\\
0.98921 0.61273\\
0.98921 0.61275\\
0.98921 0.61276\\
0.98921 0.61277\\
0.98921 0.61278\\
0.98921 0.61280\\
0.98921 0.61281\\
0.98921 0.61282\\
0.98921 0.61284\\
0.98921 0.61285\\
0.98921 0.61286\\
0.98921 0.61287\\
0.98921 0.61289\\
0.98921 0.61290\\
0.98921 0.61291\\
0.98921 0.61293\\
0.98921 0.61294\\
0.98921 0.61295\\
0.98921 0.61296\\
0.98921 0.61298\\
0.98921 0.61299\\
0.98921 0.61300\\
0.98921 0.61301\\
0.98921 0.61303\\
0.98921 0.61304\\
0.98921 0.61305\\
0.98921 0.61307\\
0.98921 0.61308\\
0.98921 0.61309\\
0.98921 0.61310\\
0.98921 0.61312\\
0.98921 0.61313\\
0.98920 0.61314\\
0.98920 0.61315\\
0.98920 0.61317\\
0.98920 0.61318\\
0.98920 0.61319\\
0.98920 0.61321\\
0.98920 0.61322\\
0.98920 0.61323\\
0.98920 0.61324\\
0.98920 0.61326\\
0.98920 0.61327\\
0.98920 0.61328\\
0.98920 0.61329\\
0.98920 0.61331\\
0.98920 0.61332\\
0.98920 0.61333\\
0.98920 0.61335\\
0.98920 0.61336\\
0.98920 0.61337\\
0.98920 0.61338\\
0.98920 0.61340\\
0.98920 0.61341\\
0.98920 0.61342\\
0.98920 0.61343\\
0.98920 0.61345\\
0.98920 0.61346\\
0.98920 0.61347\\
0.98920 0.61349\\
0.98920 0.61350\\
0.98920 0.61351\\
0.98920 0.61352\\
0.98920 0.61354\\
0.98920 0.61355\\
0.98920 0.61356\\
0.98920 0.61357\\
0.98920 0.61359\\
0.98920 0.61360\\
0.98920 0.61361\\
0.98920 0.61363\\
0.98920 0.61364\\
0.98920 0.61365\\
0.98920 0.61366\\
0.98920 0.61368\\
0.98920 0.61369\\
0.98920 0.61370\\
0.98920 0.61371\\
0.98920 0.61373\\
0.98920 0.61374\\
0.98920 0.61375\\
0.98920 0.61377\\
0.98920 0.61378\\
0.98920 0.61379\\
0.98920 0.61380\\
0.98920 0.61382\\
0.98920 0.61383\\
0.98920 0.61384\\
0.98920 0.61385\\
0.98920 0.61387\\
0.98920 0.61388\\
0.98920 0.61389\\
0.98920 0.61391\\
0.98920 0.61392\\
0.98919 0.61393\\
0.98919 0.61394\\
0.98919 0.61396\\
0.98919 0.61397\\
0.98919 0.61398\\
0.98919 0.61400\\
0.98919 0.61401\\
0.98919 0.61402\\
0.98919 0.61403\\
0.98919 0.61405\\
0.98919 0.61406\\
0.98919 0.61407\\
0.98919 0.61408\\
0.98919 0.61410\\
0.98919 0.61411\\
0.98919 0.61412\\
0.98919 0.61414\\
0.98919 0.61415\\
0.98919 0.61416\\
0.98919 0.61417\\
0.98919 0.61419\\
0.98919 0.61420\\
0.98919 0.61421\\
0.98919 0.61422\\
0.98919 0.61424\\
0.98919 0.61425\\
0.98919 0.61426\\
0.98919 0.61428\\
0.98919 0.61429\\
0.98919 0.61430\\
0.98919 0.61431\\
0.98919 0.61433\\
0.98919 0.61434\\
0.98919 0.61435\\
0.98919 0.61436\\
0.98919 0.61438\\
0.98919 0.61439\\
0.98919 0.61440\\
0.98919 0.61442\\
0.98919 0.61443\\
0.98919 0.61444\\
0.98919 0.61445\\
0.98919 0.61447\\
0.98919 0.61448\\
0.98919 0.61449\\
0.98919 0.61450\\
0.98919 0.61452\\
0.98919 0.61453\\
0.98919 0.61454\\
0.98919 0.61456\\
0.98919 0.61457\\
0.98919 0.61458\\
0.98919 0.61459\\
0.98919 0.61461\\
0.98919 0.61462\\
0.98919 0.61463\\
0.98919 0.61464\\
0.98919 0.61466\\
0.98919 0.61467\\
0.98919 0.61468\\
0.98919 0.61470\\
0.98919 0.61471\\
0.98919 0.61472\\
0.98919 0.61473\\
0.98919 0.61475\\
0.98919 0.61476\\
0.98919 0.61477\\
0.98919 0.61478\\
0.98919 0.61480\\
0.98919 0.61481\\
0.98919 0.61482\\
0.98919 0.61484\\
0.98918 0.61485\\
0.98918 0.61486\\
0.98918 0.61487\\
0.98918 0.61489\\
0.98918 0.61490\\
0.98918 0.61491\\
0.98918 0.61493\\
0.98918 0.61494\\
0.98918 0.61495\\
0.98918 0.61496\\
0.98918 0.61498\\
0.98918 0.61499\\
0.98918 0.61500\\
0.98918 0.61501\\
0.98918 0.61503\\
0.98918 0.61504\\
0.98918 0.61505\\
0.98918 0.61507\\
0.98918 0.61508\\
0.98918 0.61509\\
0.98918 0.61510\\
0.98918 0.61512\\
0.98918 0.61513\\
0.98918 0.61514\\
0.98918 0.61515\\
0.98918 0.61517\\
0.98918 0.61518\\
0.98918 0.61519\\
0.98918 0.61521\\
0.98918 0.61522\\
0.98918 0.61523\\
0.98918 0.61524\\
0.98918 0.61526\\
0.98918 0.61527\\
0.98918 0.61528\\
0.98918 0.61529\\
0.98918 0.61531\\
0.98918 0.61532\\
0.98918 0.61533\\
0.98918 0.61535\\
0.98918 0.61536\\
0.98918 0.61537\\
0.98918 0.61538\\
0.98918 0.61540\\
0.98918 0.61541\\
0.98918 0.61542\\
0.98918 0.61543\\
0.98918 0.61545\\
0.98918 0.61546\\
0.98918 0.61547\\
0.98918 0.61549\\
0.98918 0.61550\\
0.98918 0.61551\\
0.98918 0.61552\\
0.98918 0.61554\\
0.98918 0.61555\\
0.98918 0.61556\\
0.98918 0.61557\\
0.98918 0.61559\\
0.98918 0.61560\\
0.98918 0.61561\\
0.98918 0.61563\\
0.98918 0.61564\\
0.98918 0.61565\\
0.98918 0.61566\\
0.98918 0.61568\\
0.98918 0.61569\\
0.98918 0.61570\\
0.98918 0.61571\\
0.98917 0.61573\\
0.98917 0.61574\\
0.98917 0.61575\\
0.98917 0.61577\\
0.98917 0.61578\\
0.98917 0.61579\\
0.98917 0.61580\\
0.98917 0.61582\\
0.98917 0.61583\\
0.98917 0.61584\\
0.98917 0.61585\\
0.98917 0.61587\\
0.98917 0.61588\\
0.98917 0.61589\\
0.98917 0.61591\\
0.98917 0.61592\\
0.98917 0.61593\\
0.98917 0.61594\\
0.98917 0.61596\\
0.98917 0.61597\\
0.98917 0.61598\\
0.98917 0.61600\\
0.98917 0.61601\\
0.98917 0.61602\\
0.98917 0.61603\\
0.98917 0.61605\\
0.98917 0.61606\\
0.98917 0.61607\\
0.98917 0.61608\\
0.98917 0.61610\\
0.98917 0.61611\\
0.98917 0.61612\\
0.98917 0.61614\\
0.98917 0.61615\\
0.98917 0.61616\\
0.98917 0.61617\\
0.98917 0.61619\\
0.98917 0.61620\\
0.98917 0.61621\\
0.98917 0.61622\\
0.98917 0.61624\\
0.98917 0.61625\\
0.98917 0.61626\\
0.98917 0.61628\\
0.98917 0.61629\\
0.98917 0.61630\\
0.98917 0.61631\\
0.98917 0.61633\\
0.98917 0.61634\\
0.98917 0.61635\\
0.98917 0.61636\\
0.98917 0.61638\\
0.98917 0.61639\\
0.98917 0.61640\\
0.98917 0.61642\\
0.98917 0.61643\\
0.98917 0.61644\\
0.98917 0.61645\\
0.98917 0.61647\\
0.98917 0.61648\\
0.98917 0.61649\\
0.98917 0.61650\\
0.98916 0.61652\\
0.98916 0.61653\\
0.98916 0.61654\\
0.98916 0.61656\\
0.98916 0.61657\\
0.98916 0.61658\\
0.98916 0.61659\\
0.98916 0.61661\\
0.98916 0.61662\\
0.98916 0.61663\\
0.98916 0.61664\\
0.98916 0.61666\\
0.98916 0.61667\\
0.98916 0.61668\\
0.98916 0.61670\\
0.98916 0.61671\\
0.98916 0.61672\\
0.98916 0.61673\\
0.98916 0.61675\\
0.98916 0.61676\\
0.98916 0.61677\\
0.98916 0.61678\\
0.98916 0.61680\\
0.98916 0.61681\\
0.98916 0.61682\\
0.98916 0.61684\\
0.98916 0.61685\\
0.98916 0.61686\\
0.98916 0.61687\\
0.98916 0.61689\\
0.98916 0.61690\\
0.98916 0.61691\\
0.98916 0.61693\\
0.98916 0.61694\\
0.98916 0.61695\\
0.98916 0.61696\\
0.98916 0.61698\\
0.98916 0.61699\\
0.98916 0.61700\\
0.98916 0.61701\\
0.98916 0.61703\\
0.98916 0.61704\\
0.98916 0.61705\\
0.98916 0.61707\\
0.98916 0.61708\\
0.98916 0.61709\\
0.98916 0.61710\\
0.98916 0.61712\\
0.98916 0.61713\\
0.98916 0.61714\\
0.98916 0.61715\\
0.98916 0.61717\\
0.98916 0.61718\\
0.98916 0.61719\\
0.98916 0.61721\\
0.98916 0.61722\\
0.98916 0.61723\\
0.98916 0.61724\\
0.98916 0.61726\\
0.98916 0.61727\\
0.98916 0.61728\\
0.98916 0.61729\\
0.98916 0.61731\\
0.98916 0.61732\\
0.98916 0.61733\\
0.98916 0.61735\\
0.98916 0.61736\\
0.98916 0.61737\\
0.98916 0.61738\\
0.98916 0.61740\\
0.98915 0.61741\\
0.98915 0.61742\\
0.98915 0.61743\\
0.98915 0.61745\\
0.98915 0.61746\\
0.98915 0.61747\\
0.98915 0.61749\\
0.98915 0.61750\\
0.98915 0.61751\\
0.98915 0.61752\\
0.98915 0.61754\\
0.98915 0.61755\\
0.98915 0.61756\\
0.98915 0.61757\\
0.98915 0.61759\\
0.98915 0.61760\\
0.98915 0.61761\\
0.98915 0.61763\\
0.98915 0.61764\\
0.98915 0.61765\\
0.98915 0.61766\\
0.98915 0.61768\\
0.98915 0.61769\\
0.98915 0.61770\\
0.98915 0.61771\\
0.98915 0.61773\\
0.98915 0.61774\\
0.98915 0.61775\\
0.98915 0.61777\\
0.98915 0.61778\\
0.98915 0.61779\\
0.98915 0.61780\\
0.98915 0.61782\\
0.98915 0.61783\\
0.98915 0.61784\\
0.98915 0.61786\\
0.98915 0.61787\\
0.98915 0.61788\\
0.98915 0.61789\\
0.98915 0.61791\\
0.98915 0.61792\\
0.98915 0.61793\\
0.98915 0.61794\\
0.98915 0.61796\\
0.98915 0.61797\\
0.98915 0.61798\\
0.98915 0.61800\\
0.98915 0.61801\\
0.98915 0.61802\\
0.98915 0.61803\\
0.98915 0.61805\\
0.98915 0.61806\\
0.98915 0.61807\\
0.98915 0.61808\\
0.98915 0.61810\\
0.98915 0.61811\\
0.98915 0.61812\\
0.98915 0.61814\\
0.98915 0.61815\\
0.98914 0.61816\\
0.98914 0.61817\\
0.98914 0.61819\\
0.98914 0.61820\\
0.98914 0.61821\\
0.98914 0.61822\\
0.98914 0.61824\\
0.98914 0.61825\\
0.98914 0.61826\\
0.98914 0.61828\\
0.98914 0.61829\\
0.98914 0.61830\\
0.98914 0.61831\\
0.98914 0.61833\\
0.98914 0.61834\\
0.98914 0.61835\\
0.98914 0.61836\\
0.98914 0.61838\\
0.98914 0.61839\\
0.98914 0.61840\\
0.98914 0.61842\\
0.98914 0.61843\\
0.98914 0.61844\\
0.98914 0.61845\\
0.98914 0.61847\\
0.98914 0.61848\\
0.98914 0.61849\\
0.98914 0.61850\\
0.98914 0.61852\\
0.98914 0.61853\\
0.98914 0.61854\\
0.98914 0.61856\\
0.98914 0.61857\\
0.98914 0.61858\\
0.98914 0.61859\\
0.98914 0.61861\\
0.98914 0.61862\\
0.98914 0.61863\\
0.98914 0.61864\\
0.98914 0.61866\\
0.98914 0.61867\\
0.98914 0.61868\\
0.98914 0.61870\\
0.98914 0.61871\\
0.98914 0.61872\\
0.98914 0.61873\\
0.98914 0.61875\\
0.98914 0.61876\\
0.98914 0.61877\\
0.98914 0.61878\\
0.98914 0.61880\\
0.98914 0.61881\\
0.98914 0.61882\\
0.98914 0.61884\\
0.98914 0.61885\\
0.98914 0.61886\\
0.98914 0.61887\\
0.98914 0.61889\\
0.98914 0.61890\\
0.98914 0.61891\\
0.98914 0.61893\\
0.98914 0.61894\\
0.98914 0.61895\\
0.98914 0.61896\\
0.98914 0.61898\\
0.98914 0.61899\\
0.98914 0.61900\\
0.98913 0.61901\\
0.98913 0.61903\\
0.98913 0.61904\\
0.98913 0.61905\\
0.98913 0.61907\\
0.98913 0.61908\\
0.98913 0.61909\\
0.98913 0.61910\\
0.98913 0.61912\\
0.98913 0.61913\\
0.98913 0.61914\\
0.98913 0.61915\\
0.98913 0.61917\\
0.98913 0.61918\\
0.98913 0.61919\\
0.98913 0.61921\\
0.98913 0.61922\\
0.98913 0.61923\\
0.98913 0.61924\\
0.98913 0.61926\\
0.98913 0.61927\\
0.98913 0.61928\\
0.98913 0.61929\\
0.98913 0.61931\\
0.98913 0.61932\\
0.98913 0.61933\\
0.98913 0.61935\\
0.98913 0.61936\\
0.98913 0.61937\\
0.98913 0.61938\\
0.98913 0.61940\\
0.98913 0.61941\\
0.98913 0.61942\\
0.98913 0.61943\\
0.98913 0.61945\\
0.98913 0.61946\\
0.98913 0.61947\\
0.98913 0.61949\\
0.98913 0.61950\\
0.98913 0.61951\\
0.98913 0.61952\\
0.98913 0.61954\\
0.98913 0.61955\\
0.98913 0.61956\\
0.98913 0.61957\\
0.98913 0.61959\\
0.98913 0.61960\\
0.98913 0.61961\\
0.98913 0.61963\\
0.98913 0.61964\\
0.98913 0.61965\\
0.98913 0.61966\\
0.98913 0.61968\\
0.98913 0.61969\\
0.98913 0.61970\\
0.98913 0.61971\\
0.98913 0.61973\\
0.98913 0.61974\\
0.98913 0.61975\\
0.98913 0.61977\\
0.98913 0.61978\\
0.98913 0.61979\\
0.98913 0.61980\\
0.98913 0.61982\\
0.98913 0.61983\\
0.98913 0.61984\\
0.98913 0.61986\\
0.98913 0.61987\\
0.98913 0.61988\\
0.98913 0.61989\\
0.98912 0.61991\\
0.98912 0.61992\\
0.98912 0.61993\\
0.98912 0.61994\\
0.98912 0.61996\\
0.98912 0.61997\\
0.98912 0.61998\\
0.98912 0.62000\\
0.98912 0.62001\\
0.98912 0.62002\\
0.98912 0.62003\\
0.98912 0.62005\\
0.98912 0.62006\\
0.98912 0.62007\\
0.98912 0.62008\\
0.98912 0.62010\\
0.98912 0.62011\\
0.98912 0.62012\\
0.98912 0.62014\\
0.98912 0.62015\\
0.98912 0.62016\\
0.98912 0.62017\\
0.98912 0.62019\\
0.98912 0.62020\\
0.98912 0.62021\\
0.98912 0.62022\\
0.98912 0.62024\\
0.98912 0.62025\\
0.98912 0.62026\\
0.98912 0.62028\\
0.98912 0.62029\\
0.98912 0.62030\\
0.98912 0.62031\\
0.98912 0.62033\\
0.98912 0.62034\\
0.98912 0.62035\\
0.98912 0.62036\\
0.98912 0.62038\\
0.98912 0.62039\\
0.98912 0.62040\\
0.98912 0.62042\\
0.98912 0.62043\\
0.98912 0.62044\\
0.98912 0.62045\\
0.98912 0.62047\\
0.98912 0.62048\\
0.98912 0.62049\\
0.98912 0.62050\\
0.98912 0.62052\\
0.98912 0.62053\\
0.98912 0.62054\\
0.98912 0.62056\\
0.98912 0.62057\\
0.98912 0.62058\\
0.98912 0.62059\\
0.98912 0.62061\\
0.98912 0.62062\\
0.98911 0.62063\\
0.98911 0.62064\\
0.98911 0.62066\\
0.98911 0.62067\\
0.98911 0.62068\\
0.98911 0.62070\\
0.98911 0.62071\\
0.98911 0.62072\\
0.98911 0.62073\\
0.98911 0.62075\\
0.98911 0.62076\\
0.98911 0.62077\\
0.98911 0.62078\\
0.98911 0.62080\\
0.98911 0.62081\\
0.98911 0.62082\\
0.98911 0.62084\\
0.98911 0.62085\\
0.98911 0.62086\\
0.98911 0.62087\\
0.98911 0.62089\\
0.98911 0.62090\\
0.98911 0.62091\\
0.98911 0.62093\\
0.98911 0.62094\\
0.98911 0.62095\\
0.98911 0.62096\\
0.98911 0.62098\\
0.98911 0.62099\\
0.98911 0.62100\\
0.98911 0.62101\\
0.98911 0.62103\\
0.98911 0.62104\\
0.98911 0.62105\\
0.98911 0.62107\\
0.98911 0.62108\\
0.98911 0.62109\\
0.98911 0.62110\\
0.98911 0.62112\\
0.98911 0.62113\\
0.98911 0.62114\\
0.98911 0.62115\\
0.98911 0.62117\\
0.98911 0.62118\\
0.98911 0.62119\\
0.98911 0.62121\\
0.98911 0.62122\\
0.98911 0.62123\\
0.98911 0.62124\\
0.98911 0.62126\\
0.98911 0.62127\\
0.98911 0.62128\\
0.98911 0.62129\\
0.98911 0.62131\\
0.98911 0.62132\\
0.98911 0.62133\\
0.98911 0.62135\\
0.98911 0.62136\\
0.98911 0.62137\\
0.98911 0.62138\\
0.98911 0.62140\\
0.98911 0.62141\\
0.98910 0.62142\\
0.98910 0.62143\\
0.98910 0.62145\\
0.98910 0.62146\\
0.98910 0.62147\\
0.98910 0.62149\\
0.98910 0.62150\\
0.98910 0.62151\\
0.98910 0.62152\\
0.98910 0.62154\\
0.98910 0.62155\\
0.98910 0.62156\\
0.98910 0.62157\\
0.98910 0.62159\\
0.98910 0.62160\\
0.98910 0.62161\\
0.98910 0.62163\\
0.98910 0.62164\\
0.98910 0.62165\\
0.98910 0.62166\\
0.98910 0.62168\\
0.98910 0.62169\\
0.98910 0.62170\\
0.98910 0.62171\\
0.98910 0.62173\\
0.98910 0.62174\\
0.98910 0.62175\\
0.98910 0.62177\\
0.98910 0.62178\\
0.98910 0.62179\\
0.98910 0.62180\\
0.98910 0.62182\\
0.98910 0.62183\\
0.98910 0.62184\\
0.98910 0.62186\\
0.98910 0.62187\\
0.98910 0.62188\\
0.98910 0.62189\\
0.98910 0.62191\\
0.98910 0.62192\\
0.98910 0.62193\\
0.98910 0.62194\\
0.98910 0.62196\\
0.98910 0.62197\\
0.98910 0.62198\\
0.98910 0.62200\\
0.98910 0.62201\\
0.98910 0.62202\\
0.98910 0.62203\\
0.98910 0.62205\\
0.98910 0.62206\\
0.98910 0.62207\\
0.98910 0.62208\\
0.98910 0.62210\\
0.98910 0.62211\\
0.98910 0.62212\\
0.98910 0.62214\\
0.98910 0.62215\\
0.98910 0.62216\\
0.98910 0.62217\\
0.98910 0.62219\\
0.98910 0.62220\\
0.98910 0.62221\\
0.98910 0.62222\\
0.98910 0.62224\\
0.98910 0.62225\\
0.98909 0.62226\\
0.98909 0.62228\\
0.98909 0.62229\\
0.98909 0.62230\\
0.98909 0.62231\\
0.98909 0.62233\\
0.98909 0.62234\\
0.98909 0.62235\\
0.98909 0.62236\\
0.98909 0.62238\\
0.98909 0.62239\\
0.98909 0.62240\\
0.98909 0.62242\\
0.98909 0.62243\\
0.98909 0.62244\\
0.98909 0.62245\\
0.98909 0.62247\\
0.98909 0.62248\\
0.98909 0.62249\\
0.98909 0.62250\\
0.98909 0.62252\\
0.98909 0.62253\\
0.98909 0.62254\\
0.98909 0.62256\\
0.98909 0.62257\\
0.98909 0.62258\\
0.98909 0.62259\\
0.98909 0.62261\\
0.98909 0.62262\\
0.98909 0.62263\\
0.98909 0.62264\\
0.98909 0.62266\\
0.98909 0.62267\\
0.98909 0.62268\\
0.98909 0.62270\\
0.98909 0.62271\\
0.98909 0.62272\\
0.98909 0.62273\\
0.98909 0.62275\\
0.98909 0.62276\\
0.98909 0.62277\\
0.98909 0.62279\\
0.98909 0.62280\\
0.98909 0.62281\\
0.98909 0.62282\\
0.98909 0.62284\\
0.98909 0.62285\\
0.98908 0.62286\\
0.98908 0.62287\\
0.98908 0.62289\\
0.98908 0.62290\\
0.98908 0.62291\\
0.98908 0.62293\\
0.98908 0.62294\\
0.98908 0.62295\\
0.98908 0.62296\\
0.98908 0.62298\\
0.98908 0.62299\\
0.98908 0.62300\\
0.98908 0.62301\\
0.98908 0.62303\\
0.98908 0.62304\\
0.98908 0.62305\\
0.98908 0.62307\\
0.98908 0.62308\\
0.98908 0.62309\\
0.98908 0.62310\\
0.98908 0.62312\\
0.98908 0.62313\\
0.98908 0.62314\\
0.98908 0.62315\\
0.98908 0.62317\\
0.98908 0.62318\\
0.98908 0.62319\\
0.98908 0.62321\\
0.98908 0.62322\\
0.98908 0.62323\\
0.98908 0.62324\\
0.98908 0.62326\\
0.98908 0.62327\\
0.98908 0.62328\\
0.98908 0.62329\\
0.98908 0.62331\\
0.98908 0.62332\\
0.98908 0.62333\\
0.98908 0.62335\\
0.98908 0.62336\\
0.98908 0.62337\\
0.98908 0.62338\\
0.98908 0.62340\\
0.98908 0.62341\\
0.98908 0.62342\\
0.98908 0.62343\\
0.98908 0.62345\\
0.98908 0.62346\\
0.98908 0.62347\\
0.98908 0.62349\\
0.98908 0.62350\\
0.98908 0.62351\\
0.98908 0.62352\\
0.98908 0.62354\\
0.98908 0.62355\\
0.98908 0.62356\\
0.98908 0.62357\\
0.98908 0.62359\\
0.98908 0.62360\\
0.98908 0.62361\\
0.98908 0.62363\\
0.98907 0.62364\\
0.98907 0.62365\\
0.98907 0.62366\\
0.98907 0.62368\\
0.98907 0.62369\\
0.98907 0.62370\\
0.98907 0.62371\\
0.98907 0.62373\\
0.98907 0.62374\\
0.98907 0.62375\\
0.98907 0.62377\\
0.98907 0.62378\\
0.98907 0.62379\\
0.98907 0.62380\\
0.98907 0.62382\\
0.98907 0.62383\\
0.98907 0.62384\\
0.98907 0.62386\\
0.98907 0.62387\\
0.98907 0.62388\\
0.98907 0.62389\\
0.98907 0.62391\\
0.98907 0.62392\\
0.98907 0.62393\\
0.98907 0.62394\\
0.98907 0.62396\\
0.98907 0.62397\\
0.98907 0.62398\\
0.98907 0.62400\\
0.98907 0.62401\\
0.98907 0.62402\\
0.98907 0.62403\\
0.98907 0.62405\\
0.98907 0.62406\\
0.98907 0.62407\\
0.98907 0.62408\\
0.98907 0.62410\\
0.98907 0.62411\\
0.98907 0.62412\\
0.98907 0.62414\\
0.98907 0.62415\\
0.98907 0.62416\\
0.98907 0.62417\\
0.98907 0.62419\\
0.98907 0.62420\\
0.98907 0.62421\\
0.98907 0.62422\\
0.98907 0.62424\\
0.98907 0.62425\\
0.98907 0.62426\\
0.98907 0.62428\\
0.98907 0.62429\\
0.98907 0.62430\\
0.98907 0.62431\\
0.98907 0.62433\\
0.98907 0.62434\\
0.98907 0.62435\\
0.98907 0.62436\\
0.98907 0.62438\\
0.98907 0.62439\\
0.98907 0.62440\\
0.98907 0.62442\\
0.98906 0.62443\\
0.98906 0.62444\\
0.98906 0.62445\\
0.98906 0.62447\\
0.98906 0.62448\\
0.98906 0.62449\\
0.98906 0.62450\\
0.98906 0.62452\\
0.98906 0.62453\\
0.98906 0.62454\\
0.98906 0.62456\\
0.98906 0.62457\\
0.98906 0.62458\\
0.98906 0.62459\\
0.98906 0.62461\\
0.98906 0.62462\\
0.98906 0.62463\\
0.98906 0.62464\\
0.98906 0.62466\\
0.98906 0.62467\\
0.98906 0.62468\\
0.98906 0.62470\\
0.98906 0.62471\\
0.98906 0.62472\\
0.98906 0.62473\\
0.98906 0.62475\\
0.98906 0.62476\\
0.98906 0.62477\\
0.98906 0.62479\\
0.98906 0.62480\\
0.98906 0.62481\\
0.98906 0.62482\\
0.98906 0.62484\\
0.98906 0.62485\\
0.98906 0.62486\\
0.98906 0.62487\\
0.98906 0.62489\\
0.98906 0.62490\\
0.98906 0.62491\\
0.98906 0.62493\\
0.98906 0.62494\\
0.98906 0.62495\\
0.98906 0.62496\\
0.98906 0.62498\\
0.98906 0.62499\\
0.98906 0.62500\\
0.98906 0.62501\\
0.98906 0.62503\\
0.98906 0.62504\\
0.98906 0.62505\\
0.98906 0.62507\\
0.98906 0.62508\\
0.98906 0.62509\\
0.98906 0.62510\\
0.98906 0.62512\\
0.98906 0.62513\\
0.98906 0.62514\\
0.98906 0.62515\\
0.98906 0.62517\\
0.98906 0.62518\\
0.98906 0.62519\\
0.98906 0.62521\\
0.98906 0.62522\\
0.98906 0.62523\\
0.98906 0.62524\\
0.98906 0.62526\\
0.98906 0.62527\\
0.98906 0.62528\\
0.98906 0.62529\\
0.98905 0.62531\\
0.98905 0.62532\\
0.98905 0.62533\\
0.98905 0.62535\\
0.98905 0.62536\\
0.98905 0.62537\\
0.98905 0.62538\\
0.98905 0.62540\\
0.98905 0.62541\\
0.98905 0.62542\\
0.98905 0.62543\\
0.98905 0.62545\\
0.98905 0.62546\\
0.98905 0.62547\\
0.98905 0.62549\\
0.98905 0.62550\\
0.98905 0.62551\\
0.98905 0.62552\\
0.98905 0.62554\\
0.98905 0.62555\\
0.98905 0.62556\\
0.98905 0.62557\\
0.98905 0.62559\\
0.98905 0.62560\\
0.98905 0.62561\\
0.98905 0.62563\\
0.98905 0.62564\\
0.98905 0.62565\\
0.98905 0.62566\\
0.98905 0.62568\\
0.98905 0.62569\\
0.98905 0.62570\\
0.98905 0.62571\\
0.98905 0.62573\\
0.98905 0.62574\\
0.98905 0.62575\\
0.98905 0.62577\\
0.98905 0.62578\\
0.98905 0.62579\\
0.98905 0.62580\\
0.98905 0.62582\\
0.98905 0.62583\\
0.98905 0.62584\\
0.98905 0.62586\\
0.98905 0.62587\\
0.98905 0.62588\\
0.98905 0.62589\\
0.98905 0.62591\\
0.98905 0.62592\\
0.98905 0.62593\\
0.98905 0.62594\\
0.98905 0.62596\\
0.98905 0.62597\\
0.98905 0.62598\\
0.98905 0.62600\\
0.98905 0.62601\\
0.98905 0.62602\\
0.98905 0.62603\\
0.98905 0.62605\\
0.98905 0.62606\\
0.98905 0.62607\\
0.98905 0.62608\\
0.98905 0.62610\\
0.98905 0.62611\\
0.98905 0.62612\\
0.98905 0.62614\\
0.98904 0.62615\\
0.98904 0.62616\\
0.98904 0.62617\\
0.98904 0.62619\\
0.98904 0.62620\\
0.98904 0.62621\\
0.98904 0.62622\\
0.98904 0.62624\\
0.98904 0.62625\\
0.98904 0.62626\\
0.98904 0.62628\\
0.98904 0.62629\\
0.98904 0.62630\\
0.98904 0.62631\\
0.98904 0.62633\\
0.98904 0.62634\\
0.98904 0.62635\\
0.98904 0.62636\\
0.98904 0.62638\\
0.98904 0.62639\\
0.98904 0.62640\\
0.98904 0.62642\\
0.98904 0.62643\\
0.98904 0.62644\\
0.98904 0.62645\\
0.98904 0.62647\\
0.98904 0.62648\\
0.98904 0.62649\\
0.98904 0.62650\\
0.98904 0.62652\\
0.98904 0.62653\\
0.98904 0.62654\\
0.98904 0.62656\\
0.98904 0.62657\\
0.98904 0.62658\\
0.98904 0.62659\\
0.98904 0.62661\\
0.98904 0.62662\\
0.98904 0.62663\\
0.98904 0.62664\\
0.98904 0.62666\\
0.98904 0.62667\\
0.98904 0.62668\\
0.98904 0.62670\\
0.98904 0.62671\\
0.98904 0.62672\\
0.98904 0.62673\\
0.98904 0.62675\\
0.98904 0.62676\\
0.98904 0.62677\\
0.98904 0.62679\\
0.98904 0.62680\\
0.98904 0.62681\\
0.98904 0.62682\\
0.98904 0.62684\\
0.98904 0.62685\\
0.98904 0.62686\\
0.98904 0.62687\\
0.98903 0.62689\\
0.98903 0.62690\\
0.98903 0.62691\\
0.98903 0.62693\\
0.98903 0.62694\\
0.98903 0.62695\\
0.98903 0.62696\\
0.98903 0.62698\\
0.98903 0.62699\\
0.98903 0.62700\\
0.98903 0.62701\\
0.98903 0.62703\\
0.98903 0.62704\\
0.98903 0.62705\\
0.98903 0.62707\\
0.98903 0.62708\\
0.98903 0.62709\\
0.98903 0.62710\\
0.98903 0.62712\\
0.98903 0.62713\\
0.98903 0.62714\\
0.98903 0.62715\\
0.98903 0.62717\\
0.98903 0.62718\\
0.98903 0.62719\\
0.98903 0.62721\\
0.98903 0.62722\\
0.98903 0.62723\\
0.98903 0.62724\\
0.98903 0.62726\\
0.98903 0.62727\\
0.98903 0.62728\\
0.98903 0.62729\\
0.98903 0.62731\\
0.98903 0.62732\\
0.98903 0.62733\\
0.98903 0.62735\\
0.98903 0.62736\\
0.98903 0.62737\\
0.98903 0.62738\\
0.98903 0.62740\\
0.98903 0.62741\\
0.98903 0.62742\\
0.98903 0.62743\\
0.98903 0.62745\\
0.98903 0.62746\\
0.98903 0.62747\\
0.98903 0.62749\\
0.98903 0.62750\\
0.98903 0.62751\\
0.98903 0.62752\\
0.98903 0.62754\\
0.98903 0.62755\\
0.98903 0.62756\\
0.98903 0.62757\\
0.98903 0.62759\\
0.98902 0.62760\\
0.98902 0.62761\\
0.98902 0.62763\\
0.98902 0.62764\\
0.98902 0.62765\\
0.98902 0.62766\\
0.98902 0.62768\\
0.98902 0.62769\\
0.98902 0.62770\\
0.98902 0.62772\\
0.98902 0.62773\\
0.98902 0.62774\\
0.98902 0.62775\\
0.98902 0.62777\\
0.98902 0.62778\\
0.98902 0.62779\\
0.98902 0.62780\\
0.98902 0.62782\\
0.98902 0.62783\\
0.98902 0.62784\\
0.98902 0.62786\\
0.98902 0.62787\\
0.98902 0.62788\\
0.98902 0.62789\\
0.98902 0.62791\\
0.98902 0.62792\\
0.98902 0.62793\\
0.98902 0.62794\\
0.98902 0.62796\\
0.98902 0.62797\\
0.98902 0.62798\\
0.98902 0.62800\\
0.98902 0.62801\\
0.98902 0.62802\\
0.98902 0.62803\\
0.98902 0.62805\\
0.98902 0.62806\\
0.98902 0.62807\\
0.98902 0.62808\\
0.98902 0.62810\\
0.98902 0.62811\\
0.98902 0.62812\\
0.98902 0.62814\\
0.98902 0.62815\\
0.98902 0.62816\\
0.98902 0.62817\\
0.98902 0.62819\\
0.98902 0.62820\\
0.98902 0.62821\\
0.98902 0.62822\\
0.98902 0.62824\\
0.98902 0.62825\\
0.98902 0.62826\\
0.98901 0.62828\\
0.98901 0.62829\\
0.98901 0.62830\\
0.98901 0.62831\\
0.98901 0.62833\\
0.98901 0.62834\\
0.98901 0.62835\\
0.98901 0.62836\\
0.98901 0.62838\\
0.98901 0.62839\\
0.98901 0.62840\\
0.98901 0.62842\\
0.98901 0.62843\\
0.98901 0.62844\\
0.98901 0.62845\\
0.98901 0.62847\\
0.98901 0.62848\\
0.98901 0.62849\\
0.98901 0.62850\\
0.98901 0.62852\\
0.98901 0.62853\\
0.98901 0.62854\\
0.98901 0.62856\\
0.98901 0.62857\\
0.98901 0.62858\\
0.98901 0.62859\\
0.98901 0.62861\\
0.98901 0.62862\\
0.98901 0.62863\\
0.98901 0.62864\\
0.98901 0.62866\\
0.98901 0.62867\\
0.98901 0.62868\\
0.98901 0.62870\\
0.98901 0.62871\\
0.98901 0.62872\\
0.98901 0.62873\\
0.98901 0.62875\\
0.98901 0.62876\\
0.98901 0.62877\\
0.98901 0.62879\\
0.98901 0.62880\\
0.98901 0.62881\\
0.98901 0.62882\\
0.98901 0.62884\\
0.98901 0.62885\\
0.98901 0.62886\\
0.98901 0.62887\\
0.98901 0.62889\\
0.98901 0.62890\\
0.98901 0.62891\\
0.98901 0.62893\\
0.98901 0.62894\\
0.98901 0.62895\\
0.98901 0.62896\\
0.98901 0.62898\\
0.98901 0.62899\\
0.98901 0.62900\\
0.98901 0.62901\\
0.98901 0.62903\\
0.98900 0.62904\\
0.98900 0.62905\\
0.98900 0.62907\\
0.98900 0.62908\\
0.98900 0.62909\\
0.98900 0.62910\\
0.98900 0.62912\\
0.98900 0.62913\\
0.98900 0.62914\\
0.98900 0.62915\\
0.98900 0.62917\\
0.98900 0.62918\\
0.98900 0.62919\\
0.98900 0.62921\\
0.98900 0.62922\\
0.98900 0.62923\\
0.98900 0.62924\\
0.98900 0.62926\\
0.98900 0.62927\\
0.98900 0.62928\\
0.98900 0.62929\\
0.98900 0.62931\\
0.98900 0.62932\\
0.98900 0.62933\\
0.98900 0.62935\\
0.98900 0.62936\\
0.98900 0.62937\\
0.98900 0.62938\\
0.98900 0.62940\\
0.98900 0.62941\\
0.98900 0.62942\\
0.98900 0.62943\\
0.98900 0.62945\\
0.98900 0.62946\\
0.98900 0.62947\\
0.98900 0.62949\\
0.98900 0.62950\\
0.98900 0.62951\\
0.98900 0.62952\\
0.98900 0.62954\\
0.98900 0.62955\\
0.98900 0.62956\\
0.98900 0.62957\\
0.98900 0.62959\\
0.98900 0.62960\\
0.98900 0.62961\\
0.98900 0.62963\\
0.98900 0.62964\\
0.98900 0.62965\\
0.98900 0.62966\\
0.98900 0.62968\\
0.98900 0.62969\\
0.98900 0.62970\\
0.98900 0.62972\\
0.98900 0.62973\\
0.98899 0.62974\\
0.98899 0.62975\\
0.98899 0.62977\\
0.98899 0.62978\\
0.98899 0.62979\\
0.98899 0.62980\\
0.98899 0.62982\\
0.98899 0.62983\\
0.98899 0.62984\\
0.98899 0.62986\\
0.98899 0.62987\\
0.98899 0.62988\\
0.98899 0.62989\\
0.98899 0.62991\\
0.98899 0.62992\\
0.98899 0.62993\\
0.98899 0.62994\\
0.98899 0.62996\\
0.98899 0.62997\\
0.98899 0.62998\\
0.98899 0.63000\\
0.98899 0.63001\\
0.98899 0.63002\\
0.98899 0.63003\\
0.98899 0.63005\\
0.98899 0.63006\\
0.98899 0.63007\\
0.98899 0.63008\\
0.98899 0.63010\\
0.98899 0.63011\\
0.98899 0.63012\\
0.98899 0.63014\\
0.98899 0.63015\\
0.98899 0.63016\\
0.98899 0.63017\\
0.98899 0.63019\\
0.98899 0.63020\\
0.98899 0.63021\\
0.98899 0.63022\\
0.98899 0.63024\\
0.98899 0.63025\\
0.98899 0.63026\\
0.98899 0.63028\\
0.98899 0.63029\\
0.98899 0.63030\\
0.98899 0.63031\\
0.98899 0.63033\\
0.98899 0.63034\\
0.98899 0.63035\\
0.98899 0.63036\\
0.98899 0.63038\\
0.98899 0.63039\\
0.98899 0.63040\\
0.98899 0.63042\\
0.98899 0.63043\\
0.98899 0.63044\\
0.98899 0.63045\\
0.98899 0.63047\\
0.98899 0.63048\\
0.98899 0.63049\\
0.98899 0.63050\\
0.98898 0.63052\\
0.98898 0.63053\\
0.98898 0.63054\\
0.98898 0.63056\\
0.98898 0.63057\\
0.98898 0.63058\\
0.98898 0.63059\\
0.98898 0.63061\\
0.98898 0.63062\\
0.98898 0.63063\\
0.98898 0.63064\\
0.98898 0.63066\\
0.98898 0.63067\\
0.98898 0.63068\\
0.98898 0.63070\\
0.98898 0.63071\\
0.98898 0.63072\\
0.98898 0.63073\\
0.98898 0.63075\\
0.98898 0.63076\\
0.98898 0.63077\\
0.98898 0.63079\\
0.98898 0.63080\\
0.98898 0.63081\\
0.98898 0.63082\\
0.98898 0.63084\\
0.98898 0.63085\\
0.98898 0.63086\\
0.98898 0.63087\\
0.98898 0.63089\\
0.98898 0.63090\\
0.98898 0.63091\\
0.98898 0.63093\\
0.98898 0.63094\\
0.98898 0.63095\\
0.98898 0.63096\\
0.98898 0.63098\\
0.98898 0.63099\\
0.98898 0.63100\\
0.98898 0.63101\\
0.98898 0.63103\\
0.98898 0.63104\\
0.98898 0.63105\\
0.98898 0.63107\\
0.98898 0.63108\\
0.98898 0.63109\\
0.98898 0.63110\\
0.98898 0.63112\\
0.98898 0.63113\\
0.98898 0.63114\\
0.98898 0.63115\\
0.98898 0.63117\\
0.98898 0.63118\\
0.98898 0.63119\\
0.98897 0.63121\\
0.98897 0.63122\\
0.98897 0.63123\\
0.98897 0.63124\\
0.98897 0.63126\\
0.98897 0.63127\\
0.98897 0.63128\\
0.98897 0.63129\\
0.98897 0.63131\\
0.98897 0.63132\\
0.98897 0.63133\\
0.98897 0.63135\\
0.98897 0.63136\\
0.98897 0.63137\\
0.98897 0.63138\\
0.98897 0.63140\\
0.98897 0.63141\\
0.98897 0.63142\\
0.98897 0.63143\\
0.98897 0.63145\\
0.98897 0.63146\\
0.98897 0.63147\\
0.98897 0.63149\\
0.98897 0.63150\\
0.98897 0.63151\\
0.98897 0.63152\\
0.98897 0.63154\\
0.98897 0.63155\\
0.98897 0.63156\\
0.98897 0.63157\\
0.98897 0.63159\\
0.98897 0.63160\\
0.98897 0.63161\\
0.98897 0.63163\\
0.98897 0.63164\\
0.98897 0.63165\\
0.98897 0.63166\\
0.98897 0.63168\\
0.98897 0.63169\\
0.98897 0.63170\\
0.98897 0.63172\\
0.98897 0.63173\\
0.98897 0.63174\\
0.98897 0.63175\\
0.98897 0.63177\\
0.98897 0.63178\\
0.98897 0.63179\\
0.98897 0.63180\\
0.98897 0.63182\\
0.98897 0.63183\\
0.98897 0.63184\\
0.98897 0.63186\\
0.98897 0.63187\\
0.98896 0.63188\\
0.98896 0.63189\\
0.98896 0.63191\\
0.98896 0.63192\\
0.98896 0.63193\\
0.98896 0.63194\\
0.98896 0.63196\\
0.98896 0.63197\\
0.98896 0.63198\\
0.98896 0.63200\\
0.98896 0.63201\\
0.98896 0.63202\\
0.98896 0.63203\\
0.98896 0.63205\\
0.98896 0.63206\\
0.98896 0.63207\\
0.98896 0.63208\\
0.98896 0.63210\\
0.98896 0.63211\\
0.98896 0.63212\\
0.98896 0.63214\\
0.98896 0.63215\\
0.98896 0.63216\\
0.98896 0.63217\\
0.98896 0.63219\\
0.98896 0.63220\\
0.98896 0.63221\\
0.98896 0.63222\\
0.98896 0.63224\\
0.98896 0.63225\\
0.98896 0.63226\\
0.98896 0.63228\\
0.98896 0.63229\\
0.98896 0.63230\\
0.98896 0.63231\\
0.98896 0.63233\\
0.98896 0.63234\\
0.98896 0.63235\\
0.98896 0.63236\\
0.98896 0.63238\\
0.98896 0.63239\\
0.98896 0.63240\\
0.98896 0.63242\\
0.98896 0.63243\\
0.98896 0.63244\\
0.98896 0.63245\\
0.98896 0.63247\\
0.98896 0.63248\\
0.98896 0.63249\\
0.98896 0.63250\\
0.98896 0.63252\\
0.98896 0.63253\\
0.98895 0.63254\\
0.98895 0.63256\\
0.98895 0.63257\\
0.98895 0.63258\\
0.98895 0.63259\\
0.98895 0.63261\\
0.98895 0.63262\\
0.98895 0.63263\\
0.98895 0.63265\\
0.98895 0.63266\\
0.98895 0.63267\\
0.98895 0.63268\\
0.98895 0.63270\\
0.98895 0.63271\\
0.98895 0.63272\\
0.98895 0.63273\\
0.98895 0.63275\\
0.98895 0.63276\\
0.98895 0.63277\\
0.98895 0.63279\\
0.98895 0.63280\\
0.98895 0.63281\\
0.98895 0.63282\\
0.98895 0.63284\\
0.98895 0.63285\\
0.98895 0.63286\\
0.98895 0.63287\\
0.98895 0.63289\\
0.98895 0.63290\\
0.98895 0.63291\\
0.98895 0.63293\\
0.98895 0.63294\\
0.98895 0.63295\\
0.98895 0.63296\\
0.98895 0.63298\\
0.98895 0.63299\\
0.98895 0.63300\\
0.98895 0.63301\\
0.98895 0.63303\\
0.98895 0.63304\\
0.98895 0.63305\\
0.98895 0.63307\\
0.98895 0.63308\\
0.98895 0.63309\\
0.98895 0.63310\\
0.98895 0.63312\\
0.98895 0.63313\\
0.98895 0.63314\\
0.98895 0.63315\\
0.98895 0.63317\\
0.98895 0.63318\\
0.98895 0.63319\\
0.98895 0.63321\\
0.98895 0.63322\\
0.98895 0.63323\\
0.98895 0.63324\\
0.98895 0.63326\\
0.98895 0.63327\\
0.98895 0.63328\\
0.98895 0.63329\\
0.98894 0.63331\\
0.98894 0.63332\\
0.98894 0.63333\\
0.98894 0.63335\\
0.98894 0.63336\\
0.98894 0.63337\\
0.98894 0.63338\\
0.98894 0.63340\\
0.98894 0.63341\\
0.98894 0.63342\\
0.98894 0.63343\\
0.98894 0.63345\\
0.98894 0.63346\\
0.98894 0.63347\\
0.98894 0.63349\\
0.98894 0.63350\\
0.98894 0.63351\\
0.98894 0.63352\\
0.98894 0.63354\\
0.98894 0.63355\\
0.98894 0.63356\\
0.98894 0.63357\\
0.98894 0.63359\\
0.98894 0.63360\\
0.98894 0.63361\\
0.98894 0.63363\\
0.98894 0.63364\\
0.98894 0.63365\\
0.98894 0.63366\\
0.98894 0.63368\\
0.98894 0.63369\\
0.98894 0.63370\\
0.98894 0.63372\\
0.98894 0.63373\\
0.98894 0.63374\\
0.98894 0.63375\\
0.98894 0.63377\\
0.98894 0.63378\\
0.98894 0.63379\\
0.98894 0.63380\\
0.98894 0.63382\\
0.98894 0.63383\\
0.98894 0.63384\\
0.98894 0.63386\\
0.98894 0.63387\\
0.98894 0.63388\\
0.98894 0.63389\\
0.98894 0.63391\\
0.98894 0.63392\\
0.98894 0.63393\\
0.98894 0.63394\\
0.98894 0.63396\\
0.98894 0.63397\\
0.98894 0.63398\\
0.98894 0.63400\\
0.98894 0.63401\\
0.98894 0.63402\\
0.98894 0.63403\\
0.98894 0.63405\\
0.98894 0.63406\\
0.98894 0.63407\\
0.98894 0.63408\\
0.98894 0.63410\\
0.98894 0.63411\\
0.98894 0.63412\\
0.98894 0.63414\\
0.98894 0.63415\\
0.98894 0.63416\\
0.98894 0.63417\\
0.98894 0.63419\\
0.98893 0.63420\\
0.98893 0.63421\\
0.98893 0.63422\\
0.98893 0.63424\\
0.98893 0.63425\\
0.98893 0.63426\\
0.98893 0.63428\\
0.98893 0.63429\\
0.98893 0.63430\\
0.98893 0.63431\\
0.98893 0.63433\\
0.98893 0.63434\\
0.98893 0.63435\\
0.98893 0.63436\\
0.98893 0.63438\\
0.98893 0.63439\\
0.98893 0.63440\\
0.98893 0.63442\\
0.98893 0.63443\\
0.98893 0.63444\\
0.98893 0.63445\\
0.98893 0.63447\\
0.98893 0.63448\\
0.98893 0.63449\\
0.98893 0.63450\\
0.98893 0.63452\\
0.98893 0.63453\\
0.98893 0.63454\\
0.98893 0.63456\\
0.98893 0.63457\\
0.98893 0.63458\\
0.98893 0.63459\\
0.98893 0.63461\\
0.98893 0.63462\\
0.98893 0.63463\\
0.98893 0.63465\\
0.98893 0.63466\\
0.98893 0.63467\\
0.98893 0.63468\\
0.98893 0.63470\\
0.98893 0.63471\\
0.98893 0.63472\\
0.98893 0.63473\\
0.98893 0.63475\\
0.98893 0.63476\\
0.98893 0.63477\\
0.98893 0.63479\\
0.98893 0.63480\\
0.98893 0.63481\\
0.98893 0.63482\\
0.98893 0.63484\\
0.98893 0.63485\\
0.98893 0.63486\\
0.98893 0.63487\\
0.98893 0.63489\\
0.98893 0.63490\\
0.98893 0.63491\\
0.98893 0.63493\\
0.98893 0.63494\\
0.98893 0.63495\\
0.98893 0.63496\\
0.98893 0.63498\\
0.98893 0.63499\\
0.98893 0.63500\\
0.98893 0.63501\\
0.98893 0.63503\\
0.98893 0.63504\\
0.98893 0.63505\\
0.98893 0.63507\\
0.98893 0.63508\\
0.98893 0.63509\\
0.98892 0.63510\\
0.98892 0.63512\\
0.98892 0.63513\\
0.98892 0.63514\\
0.98892 0.63515\\
0.98892 0.63517\\
0.98892 0.63518\\
0.98892 0.63519\\
0.98892 0.63521\\
0.98892 0.63522\\
0.98892 0.63523\\
0.98892 0.63524\\
0.98892 0.63526\\
0.98892 0.63527\\
0.98892 0.63528\\
0.98892 0.63529\\
0.98892 0.63531\\
0.98892 0.63532\\
0.98892 0.63533\\
0.98892 0.63535\\
0.98892 0.63536\\
0.98892 0.63537\\
0.98892 0.63538\\
0.98892 0.63540\\
0.98892 0.63541\\
0.98892 0.63542\\
0.98892 0.63543\\
0.98892 0.63545\\
0.98892 0.63546\\
0.98892 0.63547\\
0.98892 0.63549\\
0.98892 0.63550\\
0.98892 0.63551\\
0.98892 0.63552\\
0.98892 0.63554\\
0.98892 0.63555\\
0.98892 0.63556\\
0.98892 0.63557\\
0.98892 0.63559\\
0.98892 0.63560\\
0.98892 0.63561\\
0.98892 0.63563\\
0.98892 0.63564\\
0.98892 0.63565\\
0.98892 0.63566\\
0.98892 0.63568\\
0.98892 0.63569\\
0.98892 0.63570\\
0.98892 0.63572\\
0.98892 0.63573\\
0.98892 0.63574\\
0.98892 0.63575\\
0.98892 0.63577\\
0.98892 0.63578\\
0.98892 0.63579\\
0.98892 0.63580\\
0.98892 0.63582\\
0.98892 0.63583\\
0.98892 0.63584\\
0.98892 0.63586\\
0.98891 0.63587\\
0.98891 0.63588\\
0.98891 0.63589\\
0.98891 0.63591\\
0.98891 0.63592\\
0.98891 0.63593\\
0.98891 0.63594\\
0.98891 0.63596\\
0.98891 0.63597\\
0.98891 0.63598\\
0.98891 0.63600\\
0.98891 0.63601\\
0.98891 0.63602\\
0.98891 0.63603\\
0.98891 0.63605\\
0.98891 0.63606\\
0.98891 0.63607\\
0.98891 0.63608\\
0.98891 0.63610\\
0.98891 0.63611\\
0.98891 0.63612\\
0.98891 0.63614\\
0.98891 0.63615\\
0.98891 0.63616\\
0.98891 0.63617\\
0.98891 0.63619\\
0.98891 0.63620\\
0.98891 0.63621\\
0.98891 0.63622\\
0.98891 0.63624\\
0.98891 0.63625\\
0.98891 0.63626\\
0.98891 0.63628\\
0.98891 0.63629\\
0.98891 0.63630\\
0.98891 0.63631\\
0.98891 0.63633\\
0.98891 0.63634\\
0.98891 0.63635\\
0.98891 0.63636\\
0.98891 0.63638\\
0.98891 0.63639\\
0.98891 0.63640\\
0.98891 0.63642\\
0.98891 0.63643\\
0.98891 0.63644\\
0.98891 0.63645\\
0.98891 0.63647\\
0.98891 0.63648\\
0.98891 0.63649\\
0.98891 0.63650\\
0.98891 0.63652\\
0.98891 0.63653\\
0.98891 0.63654\\
0.98891 0.63656\\
0.98890 0.63657\\
0.98890 0.63658\\
0.98890 0.63659\\
0.98890 0.63661\\
0.98890 0.63662\\
0.98890 0.63663\\
0.98890 0.63665\\
0.98890 0.63666\\
0.98890 0.63667\\
0.98890 0.63668\\
0.98890 0.63670\\
0.98890 0.63671\\
0.98890 0.63672\\
0.98890 0.63673\\
0.98890 0.63675\\
0.98890 0.63676\\
0.98890 0.63677\\
0.98890 0.63679\\
0.98890 0.63680\\
0.98890 0.63681\\
0.98890 0.63682\\
0.98890 0.63684\\
0.98890 0.63685\\
0.98890 0.63686\\
0.98890 0.63687\\
0.98890 0.63689\\
0.98890 0.63690\\
0.98890 0.63691\\
0.98890 0.63693\\
0.98890 0.63694\\
0.98890 0.63695\\
0.98890 0.63696\\
0.98890 0.63698\\
0.98890 0.63699\\
0.98890 0.63700\\
0.98890 0.63701\\
0.98890 0.63703\\
0.98890 0.63704\\
0.98890 0.63705\\
0.98890 0.63707\\
0.98890 0.63708\\
0.98890 0.63709\\
0.98890 0.63710\\
0.98890 0.63712\\
0.98890 0.63713\\
0.98890 0.63714\\
0.98890 0.63715\\
0.98890 0.63717\\
0.98890 0.63718\\
0.98890 0.63719\\
0.98890 0.63721\\
0.98890 0.63722\\
0.98889 0.63723\\
0.98889 0.63724\\
0.98889 0.63726\\
0.98889 0.63727\\
0.98889 0.63728\\
0.98889 0.63729\\
0.98889 0.63731\\
0.98889 0.63732\\
0.98889 0.63733\\
0.98889 0.63735\\
0.98889 0.63736\\
0.98889 0.63737\\
0.98889 0.63738\\
0.98889 0.63740\\
0.98889 0.63741\\
0.98889 0.63742\\
0.98889 0.63743\\
0.98889 0.63745\\
0.98889 0.63746\\
0.98889 0.63747\\
0.98889 0.63749\\
0.98889 0.63750\\
0.98889 0.63751\\
0.98889 0.63752\\
0.98889 0.63754\\
0.98889 0.63755\\
0.98889 0.63756\\
0.98889 0.63758\\
0.98889 0.63759\\
0.98889 0.63760\\
0.98889 0.63761\\
0.98889 0.63763\\
0.98889 0.63764\\
0.98889 0.63765\\
0.98889 0.63766\\
0.98889 0.63768\\
0.98889 0.63769\\
0.98889 0.63770\\
0.98889 0.63772\\
0.98889 0.63773\\
0.98889 0.63774\\
0.98889 0.63775\\
0.98889 0.63777\\
0.98889 0.63778\\
0.98889 0.63779\\
0.98889 0.63780\\
0.98889 0.63782\\
0.98889 0.63783\\
0.98889 0.63784\\
0.98889 0.63786\\
0.98889 0.63787\\
0.98889 0.63788\\
0.98889 0.63789\\
0.98889 0.63791\\
0.98889 0.63792\\
0.98889 0.63793\\
0.98889 0.63794\\
0.98889 0.63796\\
0.98889 0.63797\\
0.98888 0.63798\\
0.98888 0.63800\\
0.98888 0.63801\\
0.98888 0.63802\\
0.98888 0.63803\\
0.98888 0.63805\\
0.98888 0.63806\\
0.98888 0.63807\\
0.98888 0.63808\\
0.98888 0.63810\\
0.98888 0.63811\\
0.98888 0.63812\\
0.98888 0.63814\\
0.98888 0.63815\\
0.98888 0.63816\\
0.98888 0.63817\\
0.98888 0.63819\\
0.98888 0.63820\\
0.98888 0.63821\\
0.98888 0.63822\\
0.98888 0.63824\\
0.98888 0.63825\\
0.98888 0.63826\\
0.98888 0.63828\\
0.98888 0.63829\\
0.98888 0.63830\\
0.98888 0.63831\\
0.98888 0.63833\\
0.98888 0.63834\\
0.98888 0.63835\\
0.98888 0.63836\\
0.98888 0.63838\\
0.98888 0.63839\\
0.98888 0.63840\\
0.98888 0.63842\\
0.98888 0.63843\\
0.98888 0.63844\\
0.98888 0.63845\\
0.98888 0.63847\\
0.98888 0.63848\\
0.98888 0.63849\\
0.98888 0.63850\\
0.98888 0.63852\\
0.98888 0.63853\\
0.98888 0.63854\\
0.98888 0.63856\\
0.98888 0.63857\\
0.98888 0.63858\\
0.98888 0.63859\\
0.98888 0.63861\\
0.98888 0.63862\\
0.98888 0.63863\\
0.98888 0.63865\\
0.98888 0.63866\\
0.98887 0.63867\\
0.98887 0.63868\\
0.98887 0.63870\\
0.98887 0.63871\\
0.98887 0.63872\\
0.98887 0.63873\\
0.98887 0.63875\\
0.98887 0.63876\\
0.98887 0.63877\\
0.98887 0.63879\\
0.98887 0.63880\\
0.98887 0.63881\\
0.98887 0.63882\\
0.98887 0.63884\\
0.98887 0.63885\\
0.98887 0.63886\\
0.98887 0.63887\\
0.98887 0.63889\\
0.98887 0.63890\\
0.98887 0.63891\\
0.98887 0.63893\\
0.98887 0.63894\\
0.98887 0.63895\\
0.98887 0.63896\\
0.98887 0.63898\\
0.98887 0.63899\\
0.98887 0.63900\\
0.98887 0.63901\\
0.98887 0.63903\\
0.98887 0.63904\\
0.98887 0.63905\\
0.98887 0.63907\\
0.98887 0.63908\\
0.98887 0.63909\\
0.98887 0.63910\\
0.98887 0.63912\\
0.98887 0.63913\\
0.98887 0.63914\\
0.98887 0.63915\\
0.98887 0.63917\\
0.98887 0.63918\\
0.98887 0.63919\\
0.98887 0.63921\\
0.98887 0.63922\\
0.98887 0.63923\\
0.98887 0.63924\\
0.98887 0.63926\\
0.98887 0.63927\\
0.98887 0.63928\\
0.98887 0.63929\\
0.98887 0.63931\\
0.98887 0.63932\\
0.98887 0.63933\\
0.98887 0.63935\\
0.98886 0.63936\\
0.98886 0.63937\\
0.98886 0.63938\\
0.98886 0.63940\\
0.98886 0.63941\\
0.98886 0.63942\\
0.98886 0.63943\\
0.98886 0.63945\\
0.98886 0.63946\\
0.98886 0.63947\\
0.98886 0.63949\\
0.98886 0.63950\\
0.98886 0.63951\\
0.98886 0.63952\\
0.98886 0.63954\\
0.98886 0.63955\\
0.98886 0.63956\\
0.98886 0.63958\\
0.98886 0.63959\\
0.98886 0.63960\\
0.98886 0.63961\\
0.98886 0.63963\\
0.98886 0.63964\\
0.98886 0.63965\\
0.98886 0.63966\\
0.98886 0.63968\\
0.98886 0.63969\\
0.98886 0.63970\\
0.98886 0.63972\\
0.98886 0.63973\\
0.98886 0.63974\\
0.98886 0.63975\\
0.98886 0.63977\\
0.98886 0.63978\\
0.98886 0.63979\\
0.98886 0.63980\\
0.98886 0.63982\\
0.98886 0.63983\\
0.98886 0.63984\\
0.98886 0.63986\\
0.98886 0.63987\\
0.98886 0.63988\\
0.98886 0.63989\\
0.98886 0.63991\\
0.98886 0.63992\\
0.98886 0.63993\\
0.98886 0.63994\\
0.98886 0.63996\\
0.98886 0.63997\\
0.98885 0.63998\\
0.98885 0.64000\\
0.98885 0.64001\\
0.98885 0.64002\\
0.98885 0.64003\\
0.98885 0.64005\\
0.98885 0.64006\\
0.98885 0.64007\\
0.98885 0.64008\\
0.98885 0.64010\\
0.98885 0.64011\\
0.98885 0.64012\\
0.98885 0.64014\\
0.98885 0.64015\\
0.98885 0.64016\\
0.98885 0.64017\\
0.98885 0.64019\\
0.98885 0.64020\\
0.98885 0.64021\\
0.98885 0.64022\\
0.98885 0.64024\\
0.98885 0.64025\\
0.98885 0.64026\\
0.98885 0.64028\\
0.98885 0.64029\\
0.98885 0.64030\\
0.98885 0.64031\\
0.98885 0.64033\\
0.98885 0.64034\\
0.98885 0.64035\\
0.98885 0.64036\\
0.98885 0.64038\\
0.98885 0.64039\\
0.98885 0.64040\\
0.98885 0.64042\\
0.98885 0.64043\\
0.98885 0.64044\\
0.98885 0.64045\\
0.98885 0.64047\\
0.98885 0.64048\\
0.98885 0.64049\\
0.98884 0.64050\\
0.98884 0.64052\\
0.98884 0.64053\\
0.98884 0.64054\\
0.98884 0.64056\\
0.98884 0.64057\\
0.98884 0.64058\\
0.98884 0.64059\\
0.98884 0.64061\\
0.98884 0.64062\\
0.98884 0.64063\\
0.98884 0.64065\\
0.98884 0.64066\\
0.98884 0.64067\\
0.98884 0.64068\\
0.98884 0.64070\\
0.98884 0.64071\\
0.98884 0.64072\\
0.98884 0.64073\\
0.98884 0.64075\\
0.98884 0.64076\\
0.98884 0.64077\\
0.98884 0.64079\\
0.98884 0.64080\\
0.98884 0.64081\\
0.98884 0.64082\\
0.98884 0.64084\\
0.98884 0.64085\\
0.98884 0.64086\\
0.98884 0.64087\\
0.98884 0.64089\\
0.98884 0.64090\\
0.98884 0.64091\\
0.98884 0.64093\\
0.98884 0.64094\\
0.98884 0.64095\\
0.98884 0.64096\\
0.98884 0.64098\\
0.98884 0.64099\\
0.98884 0.64100\\
0.98884 0.64101\\
0.98884 0.64103\\
0.98884 0.64104\\
0.98884 0.64105\\
0.98884 0.64107\\
0.98884 0.64108\\
0.98883 0.64109\\
0.98883 0.64110\\
0.98883 0.64112\\
0.98883 0.64113\\
0.98883 0.64114\\
0.98883 0.64115\\
0.98883 0.64117\\
0.98883 0.64118\\
0.98883 0.64119\\
0.98883 0.64121\\
0.98883 0.64122\\
0.98883 0.64123\\
0.98883 0.64124\\
0.98883 0.64126\\
0.98883 0.64127\\
0.98883 0.64128\\
0.98883 0.64129\\
0.98883 0.64131\\
0.98883 0.64132\\
0.98883 0.64133\\
0.98883 0.64135\\
0.98883 0.64136\\
0.98883 0.64137\\
0.98883 0.64138\\
0.98883 0.64140\\
0.98883 0.64141\\
0.98883 0.64142\\
0.98883 0.64143\\
0.98883 0.64145\\
0.98883 0.64146\\
0.98883 0.64147\\
0.98883 0.64149\\
0.98883 0.64150\\
0.98883 0.64151\\
0.98883 0.64152\\
0.98883 0.64154\\
0.98883 0.64155\\
0.98883 0.64156\\
0.98883 0.64158\\
0.98883 0.64159\\
0.98883 0.64160\\
0.98883 0.64161\\
0.98883 0.64163\\
0.98883 0.64164\\
0.98883 0.64165\\
0.98883 0.64166\\
0.98883 0.64168\\
0.98883 0.64169\\
0.98883 0.64170\\
0.98883 0.64172\\
0.98883 0.64173\\
0.98883 0.64174\\
0.98883 0.64175\\
0.98883 0.64177\\
0.98883 0.64178\\
0.98883 0.64179\\
0.98883 0.64180\\
0.98883 0.64182\\
0.98883 0.64183\\
0.98883 0.64184\\
0.98883 0.64186\\
0.98883 0.64187\\
0.98883 0.64188\\
0.98883 0.64189\\
0.98883 0.64191\\
0.98883 0.64192\\
0.98883 0.64193\\
0.98882 0.64194\\
0.98882 0.64196\\
0.98882 0.64197\\
0.98882 0.64198\\
0.98882 0.64200\\
0.98882 0.64201\\
0.98882 0.64202\\
0.98882 0.64203\\
0.98882 0.64205\\
0.98882 0.64206\\
0.98882 0.64207\\
0.98882 0.64208\\
0.98882 0.64210\\
0.98882 0.64211\\
0.98882 0.64212\\
0.98882 0.64214\\
0.98882 0.64215\\
0.98882 0.64216\\
0.98882 0.64217\\
0.98882 0.64219\\
0.98882 0.64220\\
0.98882 0.64221\\
0.98882 0.64222\\
0.98882 0.64224\\
0.98882 0.64225\\
0.98882 0.64226\\
0.98882 0.64228\\
0.98882 0.64229\\
0.98882 0.64230\\
0.98882 0.64231\\
0.98882 0.64233\\
0.98882 0.64234\\
0.98882 0.64235\\
0.98882 0.64236\\
0.98882 0.64238\\
0.98882 0.64239\\
0.98882 0.64240\\
0.98882 0.64242\\
0.98882 0.64243\\
0.98882 0.64244\\
0.98882 0.64245\\
0.98882 0.64247\\
0.98882 0.64248\\
0.98882 0.64249\\
0.98882 0.64251\\
0.98882 0.64252\\
0.98882 0.64253\\
0.98882 0.64254\\
0.98882 0.64256\\
0.98882 0.64257\\
0.98882 0.64258\\
0.98882 0.64259\\
0.98882 0.64261\\
0.98881 0.64262\\
0.98881 0.64263\\
0.98881 0.64265\\
0.98881 0.64266\\
0.98881 0.64267\\
0.98881 0.64268\\
0.98881 0.64270\\
0.98881 0.64271\\
0.98881 0.64272\\
0.98881 0.64273\\
0.98881 0.64275\\
0.98881 0.64276\\
0.98881 0.64277\\
0.98881 0.64279\\
0.98881 0.64280\\
0.98881 0.64281\\
0.98881 0.64282\\
0.98881 0.64284\\
0.98881 0.64285\\
0.98881 0.64286\\
0.98881 0.64287\\
0.98881 0.64289\\
0.98881 0.64290\\
0.98881 0.64291\\
0.98881 0.64293\\
0.98881 0.64294\\
0.98881 0.64295\\
0.98881 0.64296\\
0.98881 0.64298\\
0.98881 0.64299\\
0.98881 0.64300\\
0.98881 0.64301\\
0.98881 0.64303\\
0.98881 0.64304\\
0.98881 0.64305\\
0.98881 0.64307\\
0.98881 0.64308\\
0.98881 0.64309\\
0.98881 0.64310\\
0.98881 0.64312\\
0.98881 0.64313\\
0.98881 0.64314\\
0.98881 0.64315\\
0.98881 0.64317\\
0.98881 0.64318\\
0.98881 0.64319\\
0.98881 0.64321\\
0.98881 0.64322\\
0.98881 0.64323\\
0.98881 0.64324\\
0.98881 0.64326\\
0.98881 0.64327\\
0.98881 0.64328\\
0.98881 0.64329\\
0.98881 0.64331\\
0.98881 0.64332\\
0.98881 0.64333\\
0.98881 0.64335\\
0.98881 0.64336\\
0.98880 0.64337\\
0.98880 0.64338\\
0.98880 0.64340\\
0.98880 0.64341\\
0.98880 0.64342\\
0.98880 0.64343\\
0.98880 0.64345\\
0.98880 0.64346\\
0.98880 0.64347\\
0.98880 0.64349\\
0.98880 0.64350\\
0.98880 0.64351\\
0.98880 0.64352\\
0.98880 0.64354\\
0.98880 0.64355\\
0.98880 0.64356\\
0.98880 0.64358\\
0.98880 0.64359\\
0.98880 0.64360\\
0.98880 0.64361\\
0.98880 0.64363\\
0.98880 0.64364\\
0.98880 0.64365\\
0.98880 0.64366\\
0.98880 0.64368\\
0.98880 0.64369\\
0.98880 0.64370\\
0.98880 0.64372\\
0.98880 0.64373\\
0.98880 0.64374\\
0.98880 0.64375\\
0.98880 0.64377\\
0.98880 0.64378\\
0.98880 0.64379\\
0.98880 0.64380\\
0.98880 0.64382\\
0.98880 0.64383\\
0.98880 0.64384\\
0.98880 0.64386\\
0.98880 0.64387\\
0.98880 0.64388\\
0.98880 0.64389\\
0.98880 0.64391\\
0.98880 0.64392\\
0.98880 0.64393\\
0.98880 0.64394\\
0.98880 0.64396\\
0.98880 0.64397\\
0.98880 0.64398\\
0.98880 0.64400\\
0.98880 0.64401\\
0.98880 0.64402\\
0.98880 0.64403\\
0.98880 0.64405\\
0.98880 0.64406\\
0.98880 0.64407\\
0.98880 0.64408\\
0.98880 0.64410\\
0.98880 0.64411\\
0.98880 0.64412\\
0.98880 0.64414\\
0.98880 0.64415\\
0.98880 0.64416\\
0.98879 0.64417\\
0.98879 0.64419\\
0.98879 0.64420\\
0.98879 0.64421\\
0.98879 0.64422\\
0.98879 0.64424\\
0.98879 0.64425\\
0.98879 0.64426\\
0.98879 0.64428\\
0.98879 0.64429\\
0.98879 0.64430\\
0.98879 0.64431\\
0.98879 0.64433\\
0.98879 0.64434\\
0.98879 0.64435\\
0.98879 0.64436\\
0.98879 0.64438\\
0.98879 0.64439\\
0.98879 0.64440\\
0.98879 0.64442\\
0.98879 0.64443\\
0.98879 0.64444\\
0.98879 0.64445\\
0.98879 0.64447\\
0.98879 0.64448\\
0.98879 0.64449\\
0.98879 0.64451\\
0.98879 0.64452\\
0.98879 0.64453\\
0.98879 0.64454\\
0.98879 0.64456\\
0.98879 0.64457\\
0.98879 0.64458\\
0.98879 0.64459\\
0.98879 0.64461\\
0.98879 0.64462\\
0.98879 0.64463\\
0.98879 0.64465\\
0.98879 0.64466\\
0.98879 0.64467\\
0.98879 0.64468\\
0.98879 0.64470\\
0.98879 0.64471\\
0.98879 0.64472\\
0.98879 0.64473\\
0.98879 0.64475\\
0.98879 0.64476\\
0.98879 0.64477\\
0.98879 0.64479\\
0.98879 0.64480\\
0.98879 0.64481\\
0.98879 0.64482\\
0.98879 0.64484\\
0.98879 0.64485\\
0.98879 0.64486\\
0.98879 0.64487\\
0.98879 0.64489\\
0.98879 0.64490\\
0.98879 0.64491\\
0.98879 0.64493\\
0.98879 0.64494\\
0.98879 0.64495\\
0.98879 0.64496\\
0.98878 0.64498\\
0.98878 0.64499\\
0.98878 0.64500\\
0.98878 0.64501\\
0.98878 0.64503\\
0.98878 0.64504\\
0.98878 0.64505\\
0.98878 0.64507\\
0.98878 0.64508\\
0.98878 0.64509\\
0.98878 0.64510\\
0.98878 0.64512\\
0.98878 0.64513\\
0.98878 0.64514\\
0.98878 0.64515\\
0.98878 0.64517\\
0.98878 0.64518\\
0.98878 0.64519\\
0.98878 0.64521\\
0.98878 0.64522\\
0.98878 0.64523\\
0.98878 0.64524\\
0.98878 0.64526\\
0.98878 0.64527\\
0.98878 0.64528\\
0.98878 0.64529\\
0.98878 0.64531\\
0.98878 0.64532\\
0.98878 0.64533\\
0.98878 0.64535\\
0.98878 0.64536\\
0.98878 0.64537\\
0.98878 0.64538\\
0.98878 0.64540\\
0.98878 0.64541\\
0.98878 0.64542\\
0.98878 0.64543\\
0.98878 0.64545\\
0.98878 0.64546\\
0.98878 0.64547\\
0.98878 0.64549\\
0.98878 0.64550\\
0.98878 0.64551\\
0.98878 0.64552\\
0.98878 0.64554\\
0.98878 0.64555\\
0.98878 0.64556\\
0.98878 0.64558\\
0.98878 0.64559\\
0.98878 0.64560\\
0.98878 0.64561\\
0.98878 0.64563\\
0.98878 0.64564\\
0.98877 0.64565\\
0.98877 0.64566\\
0.98877 0.64568\\
0.98877 0.64569\\
0.98877 0.64570\\
0.98877 0.64572\\
0.98877 0.64573\\
0.98877 0.64574\\
0.98877 0.64575\\
0.98877 0.64577\\
0.98877 0.64578\\
0.98877 0.64579\\
0.98877 0.64580\\
0.98877 0.64582\\
0.98877 0.64583\\
0.98877 0.64584\\
0.98877 0.64586\\
0.98877 0.64587\\
0.98877 0.64588\\
0.98877 0.64589\\
0.98877 0.64591\\
0.98877 0.64592\\
0.98877 0.64593\\
0.98877 0.64594\\
0.98877 0.64596\\
0.98877 0.64597\\
0.98877 0.64598\\
0.98877 0.64600\\
0.98877 0.64601\\
0.98877 0.64602\\
0.98877 0.64603\\
0.98877 0.64605\\
0.98877 0.64606\\
0.98877 0.64607\\
0.98877 0.64608\\
0.98877 0.64610\\
0.98877 0.64611\\
0.98877 0.64612\\
0.98877 0.64614\\
0.98877 0.64615\\
0.98877 0.64616\\
0.98877 0.64617\\
0.98877 0.64619\\
0.98877 0.64620\\
0.98877 0.64621\\
0.98877 0.64622\\
0.98877 0.64624\\
0.98877 0.64625\\
0.98877 0.64626\\
0.98877 0.64628\\
0.98877 0.64629\\
0.98877 0.64630\\
0.98877 0.64631\\
0.98877 0.64633\\
0.98877 0.64634\\
0.98877 0.64635\\
0.98877 0.64636\\
0.98877 0.64638\\
0.98877 0.64639\\
0.98877 0.64640\\
0.98877 0.64642\\
0.98877 0.64643\\
0.98877 0.64644\\
0.98876 0.64645\\
0.98876 0.64647\\
0.98876 0.64648\\
0.98876 0.64649\\
0.98876 0.64651\\
0.98876 0.64652\\
0.98876 0.64653\\
0.98876 0.64654\\
0.98876 0.64656\\
0.98876 0.64657\\
0.98876 0.64658\\
0.98876 0.64659\\
0.98876 0.64661\\
0.98876 0.64662\\
0.98876 0.64663\\
0.98876 0.64665\\
0.98876 0.64666\\
0.98876 0.64667\\
0.98876 0.64668\\
0.98876 0.64670\\
0.98876 0.64671\\
0.98876 0.64672\\
0.98876 0.64673\\
0.98876 0.64675\\
0.98876 0.64676\\
0.98876 0.64677\\
0.98876 0.64679\\
0.98876 0.64680\\
0.98876 0.64681\\
0.98876 0.64682\\
0.98876 0.64684\\
0.98876 0.64685\\
0.98876 0.64686\\
0.98876 0.64687\\
0.98876 0.64689\\
0.98876 0.64690\\
0.98876 0.64691\\
0.98876 0.64693\\
0.98876 0.64694\\
0.98876 0.64695\\
0.98876 0.64696\\
0.98876 0.64698\\
0.98876 0.64699\\
0.98876 0.64700\\
0.98876 0.64701\\
0.98876 0.64703\\
0.98876 0.64704\\
0.98876 0.64705\\
0.98876 0.64707\\
0.98876 0.64708\\
0.98875 0.64709\\
0.98875 0.64710\\
0.98875 0.64712\\
0.98875 0.64713\\
0.98875 0.64714\\
0.98875 0.64715\\
0.98875 0.64717\\
0.98875 0.64718\\
0.98875 0.64719\\
0.98875 0.64721\\
0.98875 0.64722\\
0.98875 0.64723\\
0.98875 0.64724\\
0.98875 0.64726\\
0.98875 0.64727\\
0.98875 0.64728\\
0.98875 0.64729\\
0.98875 0.64731\\
0.98875 0.64732\\
0.98875 0.64733\\
0.98875 0.64735\\
0.98875 0.64736\\
0.98875 0.64737\\
0.98875 0.64738\\
0.98875 0.64740\\
0.98875 0.64741\\
0.98875 0.64742\\
0.98875 0.64743\\
0.98875 0.64745\\
0.98875 0.64746\\
0.98875 0.64747\\
0.98875 0.64749\\
0.98875 0.64750\\
0.98875 0.64751\\
0.98875 0.64752\\
0.98875 0.64754\\
0.98875 0.64755\\
0.98875 0.64756\\
0.98875 0.64758\\
0.98875 0.64759\\
0.98875 0.64760\\
0.98875 0.64761\\
0.98875 0.64763\\
0.98875 0.64764\\
0.98875 0.64765\\
0.98875 0.64766\\
0.98875 0.64768\\
0.98874 0.64769\\
0.98874 0.64770\\
0.98874 0.64772\\
0.98874 0.64773\\
0.98874 0.64774\\
0.98874 0.64775\\
0.98874 0.64777\\
0.98874 0.64778\\
0.98874 0.64779\\
0.98874 0.64780\\
0.98874 0.64782\\
0.98874 0.64783\\
0.98874 0.64784\\
0.98874 0.64786\\
0.98874 0.64787\\
0.98874 0.64788\\
0.98874 0.64789\\
0.98874 0.64791\\
0.98874 0.64792\\
0.98874 0.64793\\
0.98874 0.64794\\
0.98874 0.64796\\
0.98874 0.64797\\
0.98874 0.64798\\
0.98874 0.64800\\
0.98874 0.64801\\
0.98874 0.64802\\
0.98874 0.64803\\
0.98874 0.64805\\
0.98874 0.64806\\
0.98874 0.64807\\
0.98874 0.64808\\
0.98874 0.64810\\
0.98874 0.64811\\
0.98874 0.64812\\
0.98874 0.64814\\
0.98874 0.64815\\
0.98874 0.64816\\
0.98874 0.64817\\
0.98874 0.64819\\
0.98874 0.64820\\
0.98874 0.64821\\
0.98873 0.64822\\
0.98873 0.64824\\
0.98873 0.64825\\
0.98873 0.64826\\
0.98873 0.64828\\
0.98873 0.64829\\
0.98873 0.64830\\
0.98873 0.64831\\
0.98873 0.64833\\
0.98873 0.64834\\
0.98873 0.64835\\
0.98873 0.64836\\
0.98873 0.64838\\
0.98873 0.64839\\
0.98873 0.64840\\
0.98873 0.64842\\
0.98873 0.64843\\
0.98873 0.64844\\
0.98873 0.64845\\
0.98873 0.64847\\
0.98873 0.64848\\
0.98873 0.64849\\
0.98873 0.64851\\
0.98873 0.64852\\
0.98873 0.64853\\
0.98873 0.64854\\
0.98873 0.64856\\
0.98873 0.64857\\
0.98873 0.64858\\
0.98873 0.64859\\
0.98873 0.64861\\
0.98873 0.64862\\
0.98873 0.64863\\
0.98873 0.64865\\
0.98873 0.64866\\
0.98873 0.64867\\
0.98873 0.64868\\
0.98873 0.64870\\
0.98873 0.64871\\
0.98873 0.64872\\
0.98873 0.64873\\
0.98873 0.64875\\
0.98873 0.64876\\
0.98872 0.64877\\
0.98872 0.64879\\
0.98872 0.64880\\
0.98872 0.64881\\
0.98872 0.64882\\
0.98872 0.64884\\
0.98872 0.64885\\
0.98872 0.64886\\
0.98872 0.64887\\
0.98872 0.64889\\
0.98872 0.64890\\
0.98872 0.64891\\
0.98872 0.64893\\
0.98872 0.64894\\
0.98872 0.64895\\
0.98872 0.64896\\
0.98872 0.64898\\
0.98872 0.64899\\
0.98872 0.64900\\
0.98872 0.64901\\
0.98872 0.64903\\
0.98872 0.64904\\
0.98872 0.64905\\
0.98872 0.64907\\
0.98872 0.64908\\
0.98872 0.64909\\
0.98872 0.64910\\
0.98872 0.64912\\
0.98872 0.64913\\
0.98872 0.64914\\
0.98872 0.64915\\
0.98872 0.64917\\
0.98872 0.64918\\
0.98872 0.64919\\
0.98872 0.64921\\
0.98872 0.64922\\
0.98872 0.64923\\
0.98872 0.64924\\
0.98872 0.64926\\
0.98872 0.64927\\
0.98872 0.64928\\
0.98872 0.64929\\
0.98872 0.64931\\
0.98872 0.64932\\
0.98872 0.64933\\
0.98872 0.64935\\
0.98871 0.64936\\
0.98871 0.64937\\
0.98871 0.64938\\
0.98871 0.64940\\
0.98871 0.64941\\
0.98871 0.64942\\
0.98871 0.64944\\
0.98871 0.64945\\
0.98871 0.64946\\
0.98871 0.64947\\
0.98871 0.64949\\
0.98871 0.64950\\
0.98871 0.64951\\
0.98871 0.64952\\
0.98871 0.64954\\
0.98871 0.64955\\
0.98871 0.64956\\
0.98871 0.64958\\
0.98871 0.64959\\
0.98871 0.64960\\
0.98871 0.64961\\
0.98871 0.64963\\
0.98871 0.64964\\
0.98871 0.64965\\
0.98871 0.64966\\
0.98871 0.64968\\
0.98871 0.64969\\
0.98871 0.64970\\
0.98871 0.64972\\
0.98871 0.64973\\
0.98871 0.64974\\
0.98871 0.64975\\
0.98871 0.64977\\
0.98871 0.64978\\
0.98871 0.64979\\
0.98871 0.64980\\
0.98870 0.64982\\
0.98870 0.64983\\
0.98870 0.64984\\
0.98870 0.64986\\
0.98870 0.64987\\
0.98870 0.64988\\
0.98870 0.64989\\
0.98870 0.64991\\
0.98870 0.64992\\
0.98870 0.64993\\
0.98870 0.64994\\
0.98870 0.64996\\
0.98870 0.64997\\
0.98870 0.64998\\
0.98870 0.65000\\
0.98870 0.65001\\
0.98870 0.65002\\
0.98870 0.65003\\
0.98870 0.65005\\
0.98870 0.65006\\
0.98870 0.65007\\
0.98870 0.65008\\
0.98870 0.65010\\
0.98870 0.65011\\
0.98870 0.65012\\
0.98870 0.65014\\
0.98870 0.65015\\
0.98870 0.65016\\
0.98870 0.65017\\
0.98870 0.65019\\
0.98870 0.65020\\
0.98870 0.65021\\
0.98870 0.65022\\
0.98870 0.65024\\
0.98870 0.65025\\
0.98870 0.65026\\
0.98870 0.65028\\
0.98870 0.65029\\
0.98870 0.65030\\
0.98870 0.65031\\
0.98870 0.65033\\
0.98870 0.65034\\
0.98869 0.65035\\
0.98869 0.65036\\
0.98869 0.65038\\
0.98869 0.65039\\
0.98869 0.65040\\
0.98869 0.65042\\
0.98869 0.65043\\
0.98869 0.65044\\
0.98869 0.65045\\
0.98869 0.65047\\
0.98869 0.65048\\
0.98869 0.65049\\
0.98869 0.65051\\
0.98869 0.65052\\
0.98869 0.65053\\
0.98869 0.65054\\
0.98869 0.65056\\
0.98869 0.65057\\
0.98869 0.65058\\
0.98869 0.65059\\
0.98869 0.65061\\
0.98869 0.65062\\
0.98869 0.65063\\
0.98869 0.65065\\
0.98869 0.65066\\
0.98869 0.65067\\
0.98869 0.65068\\
0.98869 0.65070\\
0.98869 0.65071\\
0.98869 0.65072\\
0.98869 0.65073\\
0.98869 0.65075\\
0.98869 0.65076\\
0.98869 0.65077\\
0.98869 0.65079\\
0.98869 0.65080\\
0.98869 0.65081\\
0.98869 0.65082\\
0.98869 0.65084\\
0.98869 0.65085\\
0.98869 0.65086\\
0.98869 0.65087\\
0.98869 0.65089\\
0.98869 0.65090\\
0.98869 0.65091\\
0.98869 0.65093\\
0.98869 0.65094\\
0.98869 0.65095\\
0.98868 0.65096\\
0.98868 0.65098\\
0.98868 0.65099\\
0.98868 0.65100\\
0.98868 0.65101\\
0.98868 0.65103\\
0.98868 0.65104\\
0.98868 0.65105\\
0.98868 0.65107\\
0.98868 0.65108\\
0.98868 0.65109\\
0.98868 0.65110\\
0.98868 0.65112\\
0.98868 0.65113\\
0.98868 0.65114\\
0.98868 0.65115\\
0.98868 0.65117\\
0.98868 0.65118\\
0.98868 0.65119\\
0.98868 0.65121\\
0.98868 0.65122\\
0.98868 0.65123\\
0.98868 0.65124\\
0.98868 0.65126\\
0.98868 0.65127\\
0.98868 0.65128\\
0.98868 0.65129\\
0.98868 0.65131\\
0.98868 0.65132\\
0.98868 0.65133\\
0.98868 0.65135\\
0.98868 0.65136\\
0.98868 0.65137\\
0.98868 0.65138\\
0.98868 0.65140\\
0.98868 0.65141\\
0.98868 0.65142\\
0.98868 0.65144\\
0.98868 0.65145\\
0.98868 0.65146\\
0.98868 0.65147\\
0.98868 0.65149\\
0.98868 0.65150\\
0.98868 0.65151\\
0.98868 0.65152\\
0.98868 0.65154\\
0.98868 0.65155\\
0.98868 0.65156\\
0.98867 0.65158\\
0.98867 0.65159\\
0.98867 0.65160\\
0.98867 0.65161\\
0.98867 0.65163\\
0.98867 0.65164\\
0.98867 0.65165\\
0.98867 0.65166\\
0.98867 0.65168\\
0.98867 0.65169\\
0.98867 0.65170\\
0.98867 0.65172\\
0.98867 0.65173\\
0.98867 0.65174\\
0.98867 0.65175\\
0.98867 0.65177\\
0.98867 0.65178\\
0.98867 0.65179\\
0.98867 0.65180\\
0.98867 0.65182\\
0.98867 0.65183\\
0.98867 0.65184\\
0.98867 0.65186\\
0.98867 0.65187\\
0.98867 0.65188\\
0.98867 0.65189\\
0.98867 0.65191\\
0.98867 0.65192\\
0.98867 0.65193\\
0.98867 0.65194\\
0.98867 0.65196\\
0.98867 0.65197\\
0.98867 0.65198\\
0.98867 0.65200\\
0.98867 0.65201\\
0.98867 0.65202\\
0.98867 0.65203\\
0.98867 0.65205\\
0.98867 0.65206\\
0.98867 0.65207\\
0.98867 0.65208\\
0.98867 0.65210\\
0.98867 0.65211\\
0.98867 0.65212\\
0.98867 0.65214\\
0.98867 0.65215\\
0.98867 0.65216\\
0.98866 0.65217\\
0.98866 0.65219\\
0.98866 0.65220\\
0.98866 0.65221\\
0.98866 0.65222\\
0.98866 0.65224\\
0.98866 0.65225\\
0.98866 0.65226\\
0.98866 0.65228\\
0.98866 0.65229\\
0.98866 0.65230\\
0.98866 0.65231\\
0.98866 0.65233\\
0.98866 0.65234\\
0.98866 0.65235\\
0.98866 0.65236\\
0.98866 0.65238\\
0.98866 0.65239\\
0.98866 0.65240\\
0.98866 0.65242\\
0.98866 0.65243\\
0.98866 0.65244\\
0.98866 0.65245\\
0.98866 0.65247\\
0.98866 0.65248\\
0.98866 0.65249\\
0.98866 0.65251\\
0.98866 0.65252\\
0.98866 0.65253\\
0.98866 0.65254\\
0.98866 0.65256\\
0.98866 0.65257\\
0.98866 0.65258\\
0.98866 0.65259\\
0.98866 0.65261\\
0.98866 0.65262\\
0.98866 0.65263\\
0.98866 0.65265\\
0.98866 0.65266\\
0.98866 0.65267\\
0.98866 0.65268\\
0.98866 0.65270\\
0.98866 0.65271\\
0.98865 0.65272\\
0.98865 0.65273\\
0.98865 0.65275\\
0.98865 0.65276\\
0.98865 0.65277\\
0.98865 0.65279\\
0.98865 0.65280\\
0.98865 0.65281\\
0.98865 0.65282\\
0.98865 0.65284\\
0.98865 0.65285\\
0.98865 0.65286\\
0.98865 0.65287\\
0.98865 0.65289\\
0.98865 0.65290\\
0.98865 0.65291\\
0.98865 0.65293\\
0.98865 0.65294\\
0.98865 0.65295\\
0.98865 0.65296\\
0.98865 0.65298\\
0.98865 0.65299\\
0.98865 0.65300\\
0.98865 0.65301\\
0.98865 0.65303\\
0.98865 0.65304\\
0.98865 0.65305\\
0.98865 0.65307\\
0.98865 0.65308\\
0.98865 0.65309\\
0.98865 0.65310\\
0.98865 0.65312\\
0.98865 0.65313\\
0.98865 0.65314\\
0.98865 0.65315\\
0.98865 0.65317\\
0.98865 0.65318\\
0.98865 0.65319\\
0.98865 0.65321\\
0.98865 0.65322\\
0.98864 0.65323\\
0.98864 0.65324\\
0.98864 0.65326\\
0.98864 0.65327\\
0.98864 0.65328\\
0.98864 0.65329\\
0.98864 0.65331\\
0.98864 0.65332\\
0.98864 0.65333\\
0.98864 0.65335\\
0.98864 0.65336\\
0.98864 0.65337\\
0.98864 0.65338\\
0.98864 0.65340\\
0.98864 0.65341\\
0.98864 0.65342\\
0.98864 0.65344\\
0.98864 0.65345\\
0.98864 0.65346\\
0.98864 0.65347\\
0.98864 0.65349\\
0.98864 0.65350\\
0.98864 0.65351\\
0.98864 0.65352\\
0.98864 0.65354\\
0.98864 0.65355\\
0.98864 0.65356\\
0.98864 0.65358\\
0.98864 0.65359\\
0.98864 0.65360\\
0.98864 0.65361\\
0.98864 0.65363\\
0.98864 0.65364\\
0.98864 0.65365\\
0.98864 0.65366\\
0.98864 0.65368\\
0.98864 0.65369\\
0.98864 0.65370\\
0.98864 0.65372\\
0.98864 0.65373\\
0.98864 0.65374\\
0.98864 0.65375\\
0.98864 0.65377\\
0.98864 0.65378\\
0.98864 0.65379\\
0.98864 0.65380\\
0.98864 0.65382\\
0.98864 0.65383\\
0.98864 0.65384\\
0.98864 0.65386\\
0.98864 0.65387\\
0.98864 0.65388\\
0.98864 0.65389\\
0.98864 0.65391\\
0.98863 0.65392\\
0.98863 0.65393\\
0.98863 0.65394\\
0.98863 0.65396\\
0.98863 0.65397\\
0.98863 0.65398\\
0.98863 0.65400\\
0.98863 0.65401\\
0.98863 0.65402\\
0.98863 0.65403\\
0.98863 0.65405\\
0.98863 0.65406\\
0.98863 0.65407\\
0.98863 0.65408\\
0.98863 0.65410\\
0.98863 0.65411\\
0.98863 0.65412\\
0.98863 0.65414\\
0.98863 0.65415\\
0.98863 0.65416\\
0.98863 0.65417\\
0.98863 0.65419\\
0.98863 0.65420\\
0.98863 0.65421\\
0.98863 0.65422\\
0.98863 0.65424\\
0.98863 0.65425\\
0.98863 0.65426\\
0.98863 0.65428\\
0.98863 0.65429\\
0.98863 0.65430\\
0.98863 0.65431\\
0.98863 0.65433\\
0.98863 0.65434\\
0.98863 0.65435\\
0.98863 0.65437\\
0.98863 0.65438\\
0.98863 0.65439\\
0.98863 0.65440\\
0.98863 0.65442\\
0.98863 0.65443\\
0.98863 0.65444\\
0.98862 0.65445\\
0.98862 0.65447\\
0.98862 0.65448\\
0.98862 0.65449\\
0.98862 0.65451\\
0.98862 0.65452\\
0.98862 0.65453\\
0.98862 0.65454\\
0.98862 0.65456\\
0.98862 0.65457\\
0.98862 0.65458\\
0.98862 0.65459\\
0.98862 0.65461\\
0.98862 0.65462\\
0.98862 0.65463\\
0.98862 0.65465\\
0.98862 0.65466\\
0.98862 0.65467\\
0.98862 0.65468\\
0.98862 0.65470\\
0.98862 0.65471\\
0.98862 0.65472\\
0.98862 0.65473\\
0.98862 0.65475\\
0.98862 0.65476\\
0.98862 0.65477\\
0.98862 0.65479\\
0.98862 0.65480\\
0.98862 0.65481\\
0.98862 0.65482\\
0.98862 0.65484\\
0.98862 0.65485\\
0.98862 0.65486\\
0.98862 0.65487\\
0.98862 0.65489\\
0.98862 0.65490\\
0.98862 0.65491\\
0.98862 0.65493\\
0.98862 0.65494\\
0.98862 0.65495\\
0.98862 0.65496\\
0.98861 0.65498\\
0.98861 0.65499\\
0.98861 0.65500\\
0.98861 0.65501\\
0.98861 0.65503\\
0.98861 0.65504\\
0.98861 0.65505\\
0.98861 0.65507\\
0.98861 0.65508\\
0.98861 0.65509\\
0.98861 0.65510\\
0.98861 0.65512\\
0.98861 0.65513\\
0.98861 0.65514\\
0.98861 0.65515\\
0.98861 0.65517\\
0.98861 0.65518\\
0.98861 0.65519\\
0.98861 0.65521\\
0.98861 0.65522\\
0.98861 0.65523\\
0.98861 0.65524\\
0.98861 0.65526\\
0.98861 0.65527\\
0.98861 0.65528\\
0.98861 0.65529\\
0.98861 0.65531\\
0.98861 0.65532\\
0.98861 0.65533\\
0.98861 0.65535\\
0.98861 0.65536\\
0.98861 0.65537\\
0.98861 0.65538\\
0.98861 0.65540\\
0.98861 0.65541\\
0.98861 0.65542\\
0.98861 0.65544\\
0.98861 0.65545\\
0.98861 0.65546\\
0.98861 0.65547\\
0.98861 0.65549\\
0.98861 0.65550\\
0.98861 0.65551\\
0.98861 0.65552\\
0.98861 0.65554\\
0.98861 0.65555\\
0.98860 0.65556\\
0.98860 0.65558\\
0.98860 0.65559\\
0.98860 0.65560\\
0.98860 0.65561\\
0.98860 0.65563\\
0.98860 0.65564\\
0.98860 0.65565\\
0.98860 0.65566\\
0.98860 0.65568\\
0.98860 0.65569\\
0.98860 0.65570\\
0.98860 0.65572\\
0.98860 0.65573\\
0.98860 0.65574\\
0.98860 0.65575\\
0.98860 0.65577\\
0.98860 0.65578\\
0.98860 0.65579\\
0.98860 0.65580\\
0.98860 0.65582\\
0.98860 0.65583\\
0.98860 0.65584\\
0.98860 0.65586\\
0.98860 0.65587\\
0.98860 0.65588\\
0.98860 0.65589\\
0.98860 0.65591\\
0.98860 0.65592\\
0.98860 0.65593\\
0.98860 0.65594\\
0.98860 0.65596\\
0.98860 0.65597\\
0.98860 0.65598\\
0.98860 0.65600\\
0.98860 0.65601\\
0.98860 0.65602\\
0.98860 0.65603\\
0.98860 0.65605\\
0.98860 0.65606\\
0.98860 0.65607\\
0.98860 0.65608\\
0.98860 0.65610\\
0.98860 0.65611\\
0.98860 0.65612\\
0.98860 0.65614\\
0.98860 0.65615\\
0.98860 0.65616\\
0.98860 0.65617\\
0.98860 0.65619\\
0.98860 0.65620\\
0.98860 0.65621\\
0.98860 0.65622\\
0.98860 0.65624\\
0.98860 0.65625\\
0.98860 0.65626\\
0.98859 0.65628\\
0.98859 0.65629\\
0.98859 0.65630\\
0.98859 0.65631\\
0.98859 0.65633\\
0.98859 0.65634\\
0.98859 0.65635\\
0.98859 0.65637\\
0.98859 0.65638\\
0.98859 0.65639\\
0.98859 0.65640\\
0.98859 0.65642\\
0.98859 0.65643\\
0.98859 0.65644\\
0.98859 0.65645\\
0.98859 0.65647\\
0.98859 0.65648\\
0.98859 0.65649\\
0.98859 0.65651\\
0.98859 0.65652\\
0.98859 0.65653\\
0.98859 0.65654\\
0.98859 0.65656\\
0.98859 0.65657\\
0.98859 0.65658\\
0.98859 0.65659\\
0.98859 0.65661\\
0.98859 0.65662\\
0.98859 0.65663\\
0.98859 0.65665\\
0.98859 0.65666\\
0.98859 0.65667\\
0.98859 0.65668\\
0.98859 0.65670\\
0.98859 0.65671\\
0.98859 0.65672\\
0.98859 0.65673\\
0.98858 0.65675\\
0.98858 0.65676\\
0.98858 0.65677\\
0.98858 0.65679\\
0.98858 0.65680\\
0.98858 0.65681\\
0.98858 0.65682\\
0.98858 0.65684\\
0.98858 0.65685\\
0.98858 0.65686\\
0.98858 0.65687\\
0.98858 0.65689\\
0.98858 0.65690\\
0.98858 0.65691\\
0.98858 0.65693\\
0.98858 0.65694\\
0.98858 0.65695\\
0.98858 0.65696\\
0.98858 0.65698\\
0.98858 0.65699\\
0.98858 0.65700\\
0.98858 0.65701\\
0.98858 0.65703\\
0.98858 0.65704\\
0.98858 0.65705\\
0.98858 0.65707\\
0.98858 0.65708\\
0.98858 0.65709\\
0.98858 0.65710\\
0.98858 0.65712\\
0.98858 0.65713\\
0.98858 0.65714\\
0.98858 0.65715\\
0.98858 0.65717\\
0.98857 0.65718\\
0.98857 0.65719\\
0.98857 0.65721\\
0.98857 0.65722\\
0.98857 0.65723\\
0.98857 0.65724\\
0.98857 0.65726\\
0.98857 0.65727\\
0.98857 0.65728\\
0.98857 0.65729\\
0.98857 0.65731\\
0.98857 0.65732\\
0.98857 0.65733\\
0.98857 0.65735\\
0.98857 0.65736\\
0.98857 0.65737\\
0.98857 0.65738\\
0.98857 0.65740\\
0.98857 0.65741\\
0.98857 0.65742\\
0.98857 0.65744\\
0.98857 0.65745\\
0.98857 0.65746\\
0.98857 0.65747\\
0.98857 0.65749\\
0.98857 0.65750\\
0.98857 0.65751\\
0.98857 0.65752\\
0.98857 0.65754\\
0.98857 0.65755\\
0.98857 0.65756\\
0.98857 0.65758\\
0.98857 0.65759\\
0.98857 0.65760\\
0.98857 0.65761\\
0.98857 0.65763\\
0.98857 0.65764\\
0.98857 0.65765\\
0.98857 0.65766\\
0.98857 0.65768\\
0.98857 0.65769\\
0.98856 0.65770\\
0.98856 0.65772\\
0.98856 0.65773\\
0.98856 0.65774\\
0.98856 0.65775\\
0.98856 0.65777\\
0.98856 0.65778\\
0.98856 0.65779\\
0.98856 0.65780\\
0.98856 0.65782\\
0.98856 0.65783\\
0.98856 0.65784\\
0.98856 0.65786\\
0.98856 0.65787\\
0.98856 0.65788\\
0.98856 0.65789\\
0.98856 0.65791\\
0.98856 0.65792\\
0.98856 0.65793\\
0.98856 0.65794\\
0.98856 0.65796\\
0.98856 0.65797\\
0.98856 0.65798\\
0.98856 0.65800\\
0.98856 0.65801\\
0.98856 0.65802\\
0.98856 0.65803\\
0.98856 0.65805\\
0.98856 0.65806\\
0.98856 0.65807\\
0.98856 0.65808\\
0.98856 0.65810\\
0.98856 0.65811\\
0.98856 0.65812\\
0.98856 0.65814\\
0.98856 0.65815\\
0.98855 0.65816\\
0.98855 0.65817\\
0.98855 0.65819\\
0.98855 0.65820\\
0.98855 0.65821\\
0.98855 0.65822\\
0.98855 0.65824\\
0.98855 0.65825\\
0.98855 0.65826\\
0.98855 0.65828\\
0.98855 0.65829\\
0.98855 0.65830\\
0.98855 0.65831\\
0.98855 0.65833\\
0.98855 0.65834\\
0.98855 0.65835\\
0.98855 0.65837\\
0.98855 0.65838\\
0.98855 0.65839\\
0.98855 0.65840\\
0.98855 0.65842\\
0.98855 0.65843\\
0.98855 0.65844\\
0.98855 0.65845\\
0.98855 0.65847\\
0.98855 0.65848\\
0.98855 0.65849\\
0.98855 0.65851\\
0.98855 0.65852\\
0.98855 0.65853\\
0.98855 0.65854\\
0.98855 0.65856\\
0.98855 0.65857\\
0.98855 0.65858\\
0.98855 0.65859\\
0.98855 0.65861\\
0.98855 0.65862\\
0.98855 0.65863\\
0.98855 0.65865\\
0.98855 0.65866\\
0.98855 0.65867\\
0.98855 0.65868\\
0.98855 0.65870\\
0.98855 0.65871\\
0.98855 0.65872\\
0.98854 0.65873\\
0.98854 0.65875\\
0.98854 0.65876\\
0.98854 0.65877\\
0.98854 0.65879\\
0.98854 0.65880\\
0.98854 0.65881\\
0.98854 0.65882\\
0.98854 0.65884\\
0.98854 0.65885\\
0.98854 0.65886\\
0.98854 0.65887\\
0.98854 0.65889\\
0.98854 0.65890\\
0.98854 0.65891\\
0.98854 0.65893\\
0.98854 0.65894\\
0.98854 0.65895\\
0.98854 0.65896\\
0.98854 0.65898\\
0.98854 0.65899\\
0.98854 0.65900\\
0.98854 0.65901\\
0.98854 0.65903\\
0.98854 0.65904\\
0.98854 0.65905\\
0.98854 0.65907\\
0.98854 0.65908\\
0.98854 0.65909\\
0.98854 0.65910\\
0.98854 0.65912\\
0.98854 0.65913\\
0.98854 0.65914\\
0.98854 0.65915\\
0.98854 0.65917\\
0.98854 0.65918\\
0.98854 0.65919\\
0.98854 0.65921\\
0.98854 0.65922\\
0.98854 0.65923\\
0.98854 0.65924\\
0.98854 0.65926\\
0.98854 0.65927\\
0.98854 0.65928\\
0.98854 0.65930\\
0.98854 0.65931\\
0.98854 0.65932\\
0.98854 0.65933\\
0.98854 0.65935\\
0.98854 0.65936\\
0.98854 0.65937\\
0.98854 0.65938\\
0.98853 0.65940\\
0.98853 0.65941\\
0.98853 0.65942\\
0.98853 0.65944\\
0.98853 0.65945\\
0.98853 0.65946\\
0.98853 0.65947\\
0.98853 0.65949\\
0.98853 0.65950\\
0.98853 0.65951\\
0.98853 0.65952\\
0.98853 0.65954\\
0.98853 0.65955\\
0.98853 0.65956\\
0.98853 0.65958\\
0.98853 0.65959\\
0.98853 0.65960\\
0.98853 0.65961\\
0.98853 0.65963\\
0.98853 0.65964\\
0.98853 0.65965\\
0.98853 0.65966\\
0.98853 0.65968\\
0.98853 0.65969\\
0.98853 0.65970\\
0.98853 0.65972\\
0.98853 0.65973\\
0.98853 0.65974\\
0.98853 0.65975\\
0.98853 0.65977\\
0.98853 0.65978\\
0.98853 0.65979\\
0.98853 0.65980\\
0.98853 0.65982\\
0.98853 0.65983\\
0.98853 0.65984\\
0.98853 0.65986\\
0.98853 0.65987\\
0.98853 0.65988\\
0.98853 0.65989\\
0.98853 0.65991\\
0.98853 0.65992\\
0.98853 0.65993\\
0.98853 0.65994\\
0.98853 0.65996\\
0.98853 0.65997\\
0.98853 0.65998\\
0.98853 0.66000\\
0.98853 0.66001\\
0.98853 0.66002\\
0.98852 0.66003\\
0.98852 0.66005\\
0.98852 0.66006\\
0.98852 0.66007\\
0.98852 0.66008\\
0.98852 0.66010\\
0.98852 0.66011\\
0.98852 0.66012\\
0.98852 0.66014\\
0.98852 0.66015\\
0.98852 0.66016\\
0.98852 0.66017\\
0.98852 0.66019\\
0.98852 0.66020\\
0.98852 0.66021\\
0.98852 0.66022\\
0.98852 0.66024\\
0.98852 0.66025\\
0.98852 0.66026\\
0.98852 0.66028\\
0.98852 0.66029\\
0.98852 0.66030\\
0.98852 0.66031\\
0.98852 0.66033\\
0.98852 0.66034\\
0.98852 0.66035\\
0.98852 0.66037\\
0.98852 0.66038\\
0.98852 0.66039\\
0.98852 0.66040\\
0.98852 0.66042\\
0.98852 0.66043\\
0.98852 0.66044\\
0.98852 0.66045\\
0.98852 0.66047\\
0.98852 0.66048\\
0.98852 0.66049\\
0.98851 0.66051\\
0.98851 0.66052\\
0.98851 0.66053\\
0.98851 0.66054\\
0.98851 0.66056\\
0.98851 0.66057\\
0.98851 0.66058\\
0.98851 0.66059\\
0.98851 0.66061\\
0.98851 0.66062\\
0.98851 0.66063\\
0.98851 0.66065\\
0.98851 0.66066\\
0.98851 0.66067\\
0.98851 0.66068\\
0.98851 0.66070\\
0.98851 0.66071\\
0.98851 0.66072\\
0.98851 0.66073\\
0.98851 0.66075\\
0.98851 0.66076\\
0.98851 0.66077\\
0.98851 0.66079\\
0.98851 0.66080\\
0.98851 0.66081\\
0.98851 0.66082\\
0.98851 0.66084\\
0.98851 0.66085\\
0.98851 0.66086\\
0.98851 0.66087\\
0.98851 0.66089\\
0.98851 0.66090\\
0.98850 0.66091\\
0.98850 0.66093\\
0.98850 0.66094\\
0.98850 0.66095\\
0.98850 0.66096\\
0.98850 0.66098\\
0.98850 0.66099\\
0.98850 0.66100\\
0.98850 0.66101\\
0.98850 0.66103\\
0.98850 0.66104\\
0.98850 0.66105\\
0.98850 0.66107\\
0.98850 0.66108\\
0.98850 0.66109\\
0.98850 0.66110\\
0.98850 0.66112\\
0.98850 0.66113\\
0.98850 0.66114\\
0.98850 0.66115\\
0.98850 0.66117\\
0.98850 0.66118\\
0.98850 0.66119\\
0.98850 0.66121\\
0.98850 0.66122\\
0.98850 0.66123\\
0.98850 0.66124\\
0.98850 0.66126\\
0.98850 0.66127\\
0.98850 0.66128\\
0.98850 0.66130\\
0.98850 0.66131\\
0.98850 0.66132\\
0.98849 0.66133\\
0.98849 0.66135\\
0.98849 0.66136\\
0.98849 0.66137\\
0.98849 0.66138\\
0.98849 0.66140\\
0.98849 0.66141\\
0.98849 0.66142\\
0.98849 0.66144\\
0.98849 0.66145\\
0.98849 0.66146\\
0.98849 0.66147\\
0.98849 0.66149\\
0.98849 0.66150\\
0.98849 0.66151\\
0.98849 0.66152\\
0.98849 0.66154\\
0.98849 0.66155\\
0.98849 0.66156\\
0.98849 0.66158\\
0.98849 0.66159\\
0.98849 0.66160\\
0.98849 0.66161\\
0.98849 0.66163\\
0.98849 0.66164\\
0.98849 0.66165\\
0.98849 0.66166\\
0.98849 0.66168\\
0.98849 0.66169\\
0.98849 0.66170\\
0.98849 0.66172\\
0.98849 0.66173\\
0.98849 0.66174\\
0.98849 0.66175\\
0.98849 0.66177\\
0.98849 0.66178\\
0.98849 0.66179\\
0.98849 0.66180\\
0.98849 0.66182\\
0.98848 0.66183\\
0.98848 0.66184\\
0.98848 0.66186\\
0.98848 0.66187\\
0.98848 0.66188\\
0.98848 0.66189\\
0.98848 0.66191\\
0.98848 0.66192\\
0.98848 0.66193\\
0.98848 0.66194\\
0.98848 0.66196\\
0.98848 0.66197\\
0.98848 0.66198\\
0.98848 0.66200\\
0.98848 0.66201\\
0.98848 0.66202\\
0.98848 0.66203\\
0.98848 0.66205\\
0.98848 0.66206\\
0.98848 0.66207\\
0.98848 0.66208\\
0.98848 0.66210\\
0.98848 0.66211\\
0.98848 0.66212\\
0.98848 0.66214\\
0.98848 0.66215\\
0.98848 0.66216\\
0.98848 0.66217\\
0.98848 0.66219\\
0.98848 0.66220\\
0.98848 0.66221\\
0.98848 0.66222\\
0.98848 0.66224\\
0.98848 0.66225\\
0.98848 0.66226\\
0.98848 0.66228\\
0.98848 0.66229\\
0.98848 0.66230\\
0.98848 0.66231\\
0.98848 0.66233\\
0.98847 0.66234\\
0.98847 0.66235\\
0.98847 0.66237\\
0.98847 0.66238\\
0.98847 0.66239\\
0.98847 0.66240\\
0.98847 0.66242\\
0.98847 0.66243\\
0.98847 0.66244\\
0.98847 0.66245\\
0.98847 0.66247\\
0.98847 0.66248\\
0.98847 0.66249\\
0.98847 0.66251\\
0.98847 0.66252\\
0.98847 0.66253\\
0.98847 0.66254\\
0.98847 0.66256\\
0.98847 0.66257\\
0.98847 0.66258\\
0.98847 0.66259\\
0.98847 0.66261\\
0.98847 0.66262\\
0.98847 0.66263\\
0.98847 0.66265\\
0.98847 0.66266\\
0.98847 0.66267\\
0.98847 0.66268\\
0.98847 0.66270\\
0.98847 0.66271\\
0.98847 0.66272\\
0.98847 0.66273\\
0.98847 0.66275\\
0.98847 0.66276\\
0.98846 0.66277\\
0.98846 0.66279\\
0.98846 0.66280\\
0.98846 0.66281\\
0.98846 0.66282\\
0.98846 0.66284\\
0.98846 0.66285\\
0.98846 0.66286\\
0.98846 0.66287\\
0.98846 0.66289\\
0.98846 0.66290\\
0.98846 0.66291\\
0.98846 0.66293\\
0.98846 0.66294\\
0.98846 0.66295\\
0.98846 0.66296\\
0.98846 0.66298\\
0.98846 0.66299\\
0.98846 0.66300\\
0.98846 0.66301\\
0.98846 0.66303\\
0.98846 0.66304\\
0.98846 0.66305\\
0.98846 0.66307\\
0.98846 0.66308\\
0.98846 0.66309\\
0.98846 0.66310\\
0.98846 0.66312\\
0.98846 0.66313\\
0.98846 0.66314\\
0.98846 0.66315\\
0.98846 0.66317\\
0.98846 0.66318\\
0.98846 0.66319\\
0.98846 0.66321\\
0.98846 0.66322\\
0.98846 0.66323\\
0.98846 0.66324\\
0.98846 0.66326\\
0.98846 0.66327\\
0.98846 0.66328\\
0.98846 0.66330\\
0.98846 0.66331\\
0.98846 0.66332\\
0.98846 0.66333\\
0.98845 0.66335\\
0.98845 0.66336\\
0.98845 0.66337\\
0.98845 0.66338\\
0.98845 0.66340\\
0.98845 0.66341\\
0.98845 0.66342\\
0.98845 0.66344\\
0.98845 0.66345\\
0.98845 0.66346\\
0.98845 0.66347\\
0.98845 0.66349\\
0.98845 0.66350\\
0.98845 0.66351\\
0.98845 0.66352\\
0.98845 0.66354\\
0.98845 0.66355\\
0.98845 0.66356\\
0.98845 0.66358\\
0.98845 0.66359\\
0.98845 0.66360\\
0.98845 0.66361\\
0.98845 0.66363\\
0.98845 0.66364\\
0.98845 0.66365\\
0.98845 0.66366\\
0.98845 0.66368\\
0.98845 0.66369\\
0.98845 0.66370\\
0.98845 0.66372\\
0.98845 0.66373\\
0.98845 0.66374\\
0.98845 0.66375\\
0.98845 0.66377\\
0.98845 0.66378\\
0.98845 0.66379\\
0.98845 0.66380\\
0.98845 0.66382\\
0.98845 0.66383\\
0.98845 0.66384\\
0.98845 0.66386\\
0.98845 0.66387\\
0.98845 0.66388\\
0.98845 0.66389\\
0.98845 0.66391\\
0.98845 0.66392\\
0.98845 0.66393\\
0.98845 0.66394\\
0.98845 0.66396\\
0.98845 0.66397\\
0.98845 0.66398\\
0.98845 0.66400\\
0.98844 0.66401\\
0.98844 0.66402\\
0.98844 0.66403\\
0.98844 0.66405\\
0.98844 0.66406\\
0.98844 0.66407\\
0.98844 0.66408\\
0.98844 0.66410\\
0.98844 0.66411\\
0.98844 0.66412\\
0.98844 0.66414\\
0.98844 0.66415\\
0.98844 0.66416\\
0.98844 0.66417\\
0.98844 0.66419\\
0.98844 0.66420\\
0.98844 0.66421\\
0.98844 0.66423\\
0.98844 0.66424\\
0.98844 0.66425\\
0.98844 0.66426\\
0.98844 0.66428\\
0.98844 0.66429\\
0.98844 0.66430\\
0.98844 0.66431\\
0.98844 0.66433\\
0.98844 0.66434\\
0.98844 0.66435\\
0.98844 0.66437\\
0.98844 0.66438\\
0.98844 0.66439\\
0.98844 0.66440\\
0.98844 0.66442\\
0.98844 0.66443\\
0.98844 0.66444\\
0.98844 0.66445\\
0.98844 0.66447\\
0.98844 0.66448\\
0.98844 0.66449\\
0.98844 0.66451\\
0.98844 0.66452\\
0.98844 0.66453\\
0.98844 0.66454\\
0.98844 0.66456\\
0.98844 0.66457\\
0.98843 0.66458\\
0.98843 0.66459\\
0.98843 0.66461\\
0.98843 0.66462\\
0.98843 0.66463\\
0.98843 0.66465\\
0.98843 0.66466\\
0.98843 0.66467\\
0.98843 0.66468\\
0.98843 0.66470\\
0.98843 0.66471\\
0.98843 0.66472\\
0.98843 0.66473\\
0.98843 0.66475\\
0.98843 0.66476\\
0.98843 0.66477\\
0.98843 0.66479\\
0.98843 0.66480\\
0.98843 0.66481\\
0.98843 0.66482\\
0.98843 0.66484\\
0.98843 0.66485\\
0.98843 0.66486\\
0.98843 0.66487\\
0.98843 0.66489\\
0.98843 0.66490\\
0.98843 0.66491\\
0.98843 0.66493\\
0.98843 0.66494\\
0.98843 0.66495\\
0.98843 0.66496\\
0.98843 0.66498\\
0.98843 0.66499\\
0.98843 0.66500\\
0.98842 0.66501\\
0.98842 0.66503\\
0.98842 0.66504\\
0.98842 0.66505\\
0.98842 0.66507\\
0.98842 0.66508\\
0.98842 0.66509\\
0.98842 0.66510\\
0.98842 0.66512\\
0.98842 0.66513\\
0.98842 0.66514\\
0.98842 0.66515\\
0.98842 0.66517\\
0.98842 0.66518\\
0.98842 0.66519\\
0.98842 0.66521\\
0.98842 0.66522\\
0.98842 0.66523\\
0.98842 0.66524\\
0.98842 0.66526\\
0.98842 0.66527\\
0.98842 0.66528\\
0.98842 0.66530\\
0.98842 0.66531\\
0.98842 0.66532\\
0.98842 0.66533\\
0.98842 0.66535\\
0.98842 0.66536\\
0.98842 0.66537\\
0.98842 0.66538\\
0.98842 0.66540\\
0.98842 0.66541\\
0.98842 0.66542\\
0.98842 0.66544\\
0.98842 0.66545\\
0.98842 0.66546\\
0.98842 0.66547\\
0.98842 0.66549\\
0.98842 0.66550\\
0.98842 0.66551\\
0.98842 0.66552\\
0.98842 0.66554\\
0.98842 0.66555\\
0.98842 0.66556\\
0.98842 0.66558\\
0.98841 0.66559\\
0.98841 0.66560\\
0.98841 0.66561\\
0.98841 0.66563\\
0.98841 0.66564\\
0.98841 0.66565\\
0.98841 0.66566\\
0.98841 0.66568\\
0.98841 0.66569\\
0.98841 0.66570\\
0.98841 0.66572\\
0.98841 0.66573\\
0.98841 0.66574\\
0.98841 0.66575\\
0.98841 0.66577\\
0.98841 0.66578\\
0.98841 0.66579\\
0.98841 0.66580\\
0.98841 0.66582\\
0.98841 0.66583\\
0.98841 0.66584\\
0.98841 0.66586\\
0.98841 0.66587\\
0.98841 0.66588\\
0.98841 0.66589\\
0.98841 0.66591\\
0.98841 0.66592\\
0.98841 0.66593\\
0.98841 0.66594\\
0.98841 0.66596\\
0.98841 0.66597\\
0.98841 0.66598\\
0.98841 0.66600\\
0.98841 0.66601\\
0.98841 0.66602\\
0.98841 0.66603\\
0.98841 0.66605\\
0.98841 0.66606\\
0.98841 0.66607\\
0.98841 0.66608\\
0.98841 0.66610\\
0.98841 0.66611\\
0.98840 0.66612\\
0.98840 0.66614\\
0.98840 0.66615\\
0.98840 0.66616\\
0.98840 0.66617\\
0.98840 0.66619\\
0.98840 0.66620\\
0.98840 0.66621\\
0.98840 0.66623\\
0.98840 0.66624\\
0.98840 0.66625\\
0.98840 0.66626\\
0.98840 0.66628\\
0.98840 0.66629\\
0.98840 0.66630\\
0.98840 0.66631\\
0.98840 0.66633\\
0.98840 0.66634\\
0.98840 0.66635\\
0.98840 0.66637\\
0.98840 0.66638\\
0.98840 0.66639\\
0.98840 0.66640\\
0.98840 0.66642\\
0.98840 0.66643\\
0.98840 0.66644\\
0.98840 0.66645\\
0.98840 0.66647\\
0.98840 0.66648\\
0.98840 0.66649\\
0.98840 0.66651\\
0.98840 0.66652\\
0.98839 0.66653\\
0.98839 0.66654\\
0.98839 0.66656\\
0.98839 0.66657\\
0.98839 0.66658\\
0.98839 0.66659\\
0.98839 0.66661\\
0.98839 0.66662\\
0.98839 0.66663\\
0.98839 0.66665\\
0.98839 0.66666\\
0.98839 0.66667\\
0.98839 0.66668\\
0.98839 0.66670\\
0.98839 0.66671\\
0.98839 0.66672\\
0.98839 0.66673\\
0.98839 0.66675\\
0.98839 0.66676\\
0.98839 0.66677\\
0.98839 0.66679\\
0.98839 0.66680\\
0.98839 0.66681\\
0.98839 0.66682\\
0.98839 0.66684\\
0.98839 0.66685\\
0.98839 0.66686\\
0.98839 0.66687\\
0.98839 0.66689\\
0.98839 0.66690\\
0.98839 0.66691\\
0.98839 0.66693\\
0.98839 0.66694\\
0.98839 0.66695\\
0.98838 0.66696\\
0.98838 0.66698\\
0.98838 0.66699\\
0.98838 0.66700\\
0.98838 0.66701\\
0.98838 0.66703\\
0.98838 0.66704\\
0.98838 0.66705\\
0.98838 0.66707\\
0.98838 0.66708\\
0.98838 0.66709\\
0.98838 0.66710\\
0.98838 0.66712\\
0.98838 0.66713\\
0.98838 0.66714\\
0.98838 0.66715\\
0.98838 0.66717\\
0.98838 0.66718\\
0.98838 0.66719\\
0.98838 0.66721\\
0.98838 0.66722\\
0.98838 0.66723\\
0.98838 0.66724\\
0.98838 0.66726\\
0.98838 0.66727\\
0.98838 0.66728\\
0.98838 0.66730\\
0.98838 0.66731\\
0.98838 0.66732\\
0.98838 0.66733\\
0.98838 0.66735\\
0.98838 0.66736\\
0.98838 0.66737\\
0.98838 0.66738\\
0.98838 0.66740\\
0.98838 0.66741\\
0.98838 0.66742\\
0.98838 0.66744\\
0.98838 0.66745\\
0.98838 0.66746\\
0.98837 0.66747\\
0.98837 0.66749\\
0.98837 0.66750\\
0.98837 0.66751\\
0.98837 0.66752\\
0.98837 0.66754\\
0.98837 0.66755\\
0.98837 0.66756\\
0.98837 0.66758\\
0.98837 0.66759\\
0.98837 0.66760\\
0.98837 0.66761\\
0.98837 0.66763\\
0.98837 0.66764\\
0.98837 0.66765\\
0.98837 0.66766\\
0.98837 0.66768\\
0.98837 0.66769\\
0.98837 0.66770\\
0.98837 0.66772\\
0.98837 0.66773\\
0.98837 0.66774\\
0.98837 0.66775\\
0.98837 0.66777\\
0.98837 0.66778\\
0.98837 0.66779\\
0.98837 0.66780\\
0.98837 0.66782\\
0.98837 0.66783\\
0.98837 0.66784\\
0.98837 0.66786\\
0.98836 0.66787\\
0.98836 0.66788\\
0.98836 0.66789\\
0.98836 0.66791\\
0.98836 0.66792\\
0.98836 0.66793\\
0.98836 0.66794\\
0.98836 0.66796\\
0.98836 0.66797\\
0.98836 0.66798\\
0.98836 0.66800\\
0.98836 0.66801\\
0.98836 0.66802\\
0.98836 0.66803\\
0.98836 0.66805\\
0.98836 0.66806\\
0.98836 0.66807\\
0.98836 0.66808\\
0.98836 0.66810\\
0.98836 0.66811\\
0.98836 0.66812\\
0.98836 0.66814\\
0.98836 0.66815\\
0.98836 0.66816\\
0.98836 0.66817\\
0.98836 0.66819\\
0.98836 0.66820\\
0.98836 0.66821\\
0.98836 0.66823\\
0.98836 0.66824\\
0.98836 0.66825\\
0.98836 0.66826\\
0.98836 0.66828\\
0.98835 0.66829\\
0.98835 0.66830\\
0.98835 0.66831\\
0.98835 0.66833\\
0.98835 0.66834\\
0.98835 0.66835\\
0.98835 0.66837\\
0.98835 0.66838\\
0.98835 0.66839\\
0.98835 0.66840\\
0.98835 0.66842\\
0.98835 0.66843\\
0.98835 0.66844\\
0.98835 0.66845\\
0.98835 0.66847\\
0.98835 0.66848\\
0.98835 0.66849\\
0.98835 0.66851\\
0.98835 0.66852\\
0.98835 0.66853\\
0.98835 0.66854\\
0.98835 0.66856\\
0.98835 0.66857\\
0.98835 0.66858\\
0.98835 0.66859\\
0.98835 0.66861\\
0.98835 0.66862\\
0.98835 0.66863\\
0.98835 0.66865\\
0.98835 0.66866\\
0.98835 0.66867\\
0.98835 0.66868\\
0.98835 0.66870\\
0.98835 0.66871\\
0.98835 0.66872\\
0.98835 0.66873\\
0.98834 0.66875\\
0.98834 0.66876\\
0.98834 0.66877\\
0.98834 0.66879\\
0.98834 0.66880\\
0.98834 0.66881\\
0.98834 0.66882\\
0.98834 0.66884\\
0.98834 0.66885\\
0.98834 0.66886\\
0.98834 0.66887\\
0.98834 0.66889\\
0.98834 0.66890\\
0.98834 0.66891\\
0.98834 0.66893\\
0.98834 0.66894\\
0.98834 0.66895\\
0.98834 0.66896\\
0.98834 0.66898\\
0.98834 0.66899\\
0.98834 0.66900\\
0.98834 0.66901\\
0.98834 0.66903\\
0.98834 0.66904\\
0.98834 0.66905\\
0.98834 0.66907\\
0.98834 0.66908\\
0.98834 0.66909\\
0.98834 0.66910\\
0.98834 0.66912\\
0.98834 0.66913\\
0.98834 0.66914\\
0.98834 0.66916\\
0.98833 0.66917\\
0.98833 0.66918\\
0.98833 0.66919\\
0.98833 0.66921\\
0.98833 0.66922\\
0.98833 0.66923\\
0.98833 0.66924\\
0.98833 0.66926\\
0.98833 0.66927\\
0.98833 0.66928\\
0.98833 0.66930\\
0.98833 0.66931\\
0.98833 0.66932\\
0.98833 0.66933\\
0.98833 0.66935\\
0.98833 0.66936\\
0.98833 0.66937\\
0.98833 0.66938\\
0.98833 0.66940\\
0.98833 0.66941\\
0.98833 0.66942\\
0.98833 0.66944\\
0.98833 0.66945\\
0.98833 0.66946\\
0.98833 0.66947\\
0.98833 0.66949\\
0.98833 0.66950\\
0.98833 0.66951\\
0.98833 0.66952\\
0.98833 0.66954\\
0.98833 0.66955\\
0.98833 0.66956\\
0.98833 0.66958\\
0.98833 0.66959\\
0.98833 0.66960\\
0.98833 0.66961\\
0.98833 0.66963\\
0.98833 0.66964\\
0.98833 0.66965\\
0.98833 0.66966\\
0.98833 0.66968\\
0.98833 0.66969\\
0.98833 0.66970\\
0.98833 0.66972\\
0.98833 0.66973\\
0.98833 0.66974\\
0.98832 0.66975\\
0.98832 0.66977\\
0.98832 0.66978\\
0.98832 0.66979\\
0.98832 0.66980\\
0.98832 0.66982\\
0.98832 0.66983\\
0.98832 0.66984\\
0.98832 0.66986\\
0.98832 0.66987\\
0.98832 0.66988\\
0.98832 0.66989\\
0.98832 0.66991\\
0.98832 0.66992\\
0.98832 0.66993\\
0.98832 0.66994\\
0.98832 0.66996\\
0.98832 0.66997\\
0.98832 0.66998\\
0.98832 0.67000\\
0.98832 0.67001\\
0.98832 0.67002\\
0.98832 0.67003\\
0.98832 0.67005\\
0.98832 0.67006\\
0.98832 0.67007\\
0.98832 0.67008\\
0.98832 0.67010\\
0.98832 0.67011\\
0.98831 0.67012\\
0.98831 0.67014\\
0.98831 0.67015\\
0.98831 0.67016\\
0.98831 0.67017\\
0.98831 0.67019\\
0.98831 0.67020\\
0.98831 0.67021\\
0.98831 0.67023\\
0.98831 0.67024\\
0.98831 0.67025\\
0.98831 0.67026\\
0.98831 0.67028\\
0.98831 0.67029\\
0.98831 0.67030\\
0.98831 0.67031\\
0.98831 0.67033\\
0.98831 0.67034\\
0.98831 0.67035\\
0.98831 0.67037\\
0.98831 0.67038\\
0.98831 0.67039\\
0.98831 0.67040\\
0.98831 0.67042\\
0.98831 0.67043\\
0.98831 0.67044\\
0.98831 0.67045\\
0.98831 0.67047\\
0.98831 0.67048\\
0.98831 0.67049\\
0.98831 0.67051\\
0.98831 0.67052\\
0.98831 0.67053\\
0.98831 0.67054\\
0.98831 0.67056\\
0.98831 0.67057\\
0.98831 0.67058\\
0.98831 0.67059\\
0.98831 0.67061\\
0.98831 0.67062\\
0.98831 0.67063\\
0.98831 0.67065\\
0.98831 0.67066\\
0.98831 0.67067\\
0.98830 0.67068\\
0.98830 0.67070\\
0.98830 0.67071\\
0.98830 0.67072\\
0.98830 0.67073\\
0.98830 0.67075\\
0.98830 0.67076\\
0.98830 0.67077\\
0.98830 0.67079\\
0.98830 0.67080\\
0.98830 0.67081\\
0.98830 0.67082\\
0.98830 0.67084\\
0.98830 0.67085\\
0.98830 0.67086\\
0.98830 0.67087\\
0.98830 0.67089\\
0.98830 0.67090\\
0.98830 0.67091\\
0.98830 0.67093\\
0.98830 0.67094\\
0.98830 0.67095\\
0.98830 0.67096\\
0.98830 0.67098\\
0.98830 0.67099\\
0.98830 0.67100\\
0.98830 0.67101\\
0.98830 0.67103\\
0.98830 0.67104\\
0.98830 0.67105\\
0.98830 0.67107\\
0.98830 0.67108\\
0.98830 0.67109\\
0.98830 0.67110\\
0.98830 0.67112\\
0.98830 0.67113\\
0.98830 0.67114\\
0.98830 0.67116\\
0.98830 0.67117\\
0.98830 0.67118\\
0.98830 0.67119\\
0.98830 0.67121\\
0.98830 0.67122\\
0.98830 0.67123\\
0.98830 0.67124\\
0.98830 0.67126\\
0.98830 0.67127\\
0.98830 0.67128\\
0.98830 0.67130\\
0.98830 0.67131\\
0.98829 0.67132\\
0.98829 0.67133\\
0.98829 0.67135\\
0.98829 0.67136\\
0.98829 0.67137\\
0.98829 0.67138\\
0.98829 0.67140\\
0.98829 0.67141\\
0.98829 0.67142\\
0.98829 0.67144\\
0.98829 0.67145\\
0.98829 0.67146\\
0.98829 0.67147\\
0.98829 0.67149\\
0.98829 0.67150\\
0.98829 0.67151\\
0.98829 0.67152\\
0.98829 0.67154\\
0.98829 0.67155\\
0.98829 0.67156\\
0.98829 0.67158\\
0.98829 0.67159\\
0.98829 0.67160\\
0.98829 0.67161\\
0.98829 0.67163\\
0.98829 0.67164\\
0.98829 0.67165\\
0.98829 0.67166\\
0.98829 0.67168\\
0.98829 0.67169\\
0.98829 0.67170\\
0.98829 0.67172\\
0.98829 0.67173\\
0.98829 0.67174\\
0.98829 0.67175\\
0.98829 0.67177\\
0.98829 0.67178\\
0.98829 0.67179\\
0.98828 0.67180\\
0.98828 0.67182\\
0.98828 0.67183\\
0.98828 0.67184\\
0.98828 0.67186\\
0.98828 0.67187\\
0.98828 0.67188\\
0.98828 0.67189\\
0.98828 0.67191\\
0.98828 0.67192\\
0.98828 0.67193\\
0.98828 0.67194\\
0.98828 0.67196\\
0.98828 0.67197\\
0.98828 0.67198\\
0.98828 0.67200\\
0.98828 0.67201\\
0.98828 0.67202\\
0.98828 0.67203\\
0.98828 0.67205\\
0.98828 0.67206\\
0.98828 0.67207\\
0.98828 0.67208\\
0.98828 0.67210\\
0.98828 0.67211\\
0.98828 0.67212\\
0.98828 0.67214\\
0.98828 0.67215\\
0.98828 0.67216\\
0.98828 0.67217\\
0.98828 0.67219\\
0.98828 0.67220\\
0.98827 0.67221\\
0.98827 0.67223\\
0.98827 0.67224\\
0.98827 0.67225\\
0.98827 0.67226\\
0.98827 0.67228\\
0.98827 0.67229\\
0.98827 0.67230\\
0.98827 0.67231\\
0.98827 0.67233\\
0.98827 0.67234\\
0.98827 0.67235\\
0.98827 0.67237\\
0.98827 0.67238\\
0.98827 0.67239\\
0.98827 0.67240\\
0.98827 0.67242\\
0.98827 0.67243\\
0.98827 0.67244\\
0.98827 0.67245\\
0.98827 0.67247\\
0.98827 0.67248\\
0.98827 0.67249\\
0.98827 0.67251\\
0.98827 0.67252\\
0.98827 0.67253\\
0.98827 0.67254\\
0.98827 0.67256\\
0.98827 0.67257\\
0.98827 0.67258\\
0.98827 0.67259\\
0.98827 0.67261\\
0.98827 0.67262\\
0.98827 0.67263\\
0.98827 0.67265\\
0.98827 0.67266\\
0.98827 0.67267\\
0.98827 0.67268\\
0.98827 0.67270\\
0.98827 0.67271\\
0.98827 0.67272\\
0.98827 0.67273\\
0.98826 0.67275\\
0.98826 0.67276\\
0.98826 0.67277\\
0.98826 0.67279\\
0.98826 0.67280\\
0.98826 0.67281\\
0.98826 0.67282\\
0.98826 0.67284\\
0.98826 0.67285\\
0.98826 0.67286\\
0.98826 0.67287\\
0.98826 0.67289\\
0.98826 0.67290\\
0.98826 0.67291\\
0.98826 0.67293\\
0.98826 0.67294\\
0.98826 0.67295\\
0.98826 0.67296\\
0.98826 0.67298\\
0.98826 0.67299\\
0.98826 0.67300\\
0.98826 0.67301\\
0.98826 0.67303\\
0.98826 0.67304\\
0.98826 0.67305\\
0.98826 0.67307\\
0.98826 0.67308\\
0.98826 0.67309\\
0.98826 0.67310\\
0.98826 0.67312\\
0.98826 0.67313\\
0.98826 0.67314\\
0.98826 0.67316\\
0.98826 0.67317\\
0.98826 0.67318\\
0.98826 0.67319\\
0.98825 0.67321\\
0.98825 0.67322\\
0.98825 0.67323\\
0.98825 0.67324\\
0.98825 0.67326\\
0.98825 0.67327\\
0.98825 0.67328\\
0.98825 0.67330\\
0.98825 0.67331\\
0.98825 0.67332\\
0.98825 0.67333\\
0.98825 0.67335\\
0.98825 0.67336\\
0.98825 0.67337\\
0.98825 0.67338\\
0.98825 0.67340\\
0.98825 0.67341\\
0.98825 0.67342\\
0.98825 0.67344\\
0.98825 0.67345\\
0.98825 0.67346\\
0.98825 0.67347\\
0.98825 0.67349\\
0.98825 0.67350\\
0.98825 0.67351\\
0.98825 0.67352\\
0.98825 0.67354\\
0.98825 0.67355\\
0.98825 0.67356\\
0.98825 0.67358\\
0.98825 0.67359\\
0.98825 0.67360\\
0.98825 0.67361\\
0.98825 0.67363\\
0.98825 0.67364\\
0.98825 0.67365\\
0.98825 0.67366\\
0.98825 0.67368\\
0.98825 0.67369\\
0.98825 0.67370\\
0.98825 0.67372\\
0.98825 0.67373\\
0.98825 0.67374\\
0.98825 0.67375\\
0.98824 0.67377\\
0.98824 0.67378\\
0.98824 0.67379\\
0.98824 0.67380\\
0.98824 0.67382\\
0.98824 0.67383\\
0.98824 0.67384\\
0.98824 0.67386\\
0.98824 0.67387\\
0.98824 0.67388\\
0.98824 0.67389\\
0.98824 0.67391\\
0.98824 0.67392\\
0.98824 0.67393\\
0.98824 0.67394\\
0.98824 0.67396\\
0.98824 0.67397\\
0.98824 0.67398\\
0.98824 0.67400\\
0.98824 0.67401\\
0.98824 0.67402\\
0.98824 0.67403\\
0.98824 0.67405\\
0.98824 0.67406\\
0.98824 0.67407\\
0.98824 0.67409\\
0.98824 0.67410\\
0.98824 0.67411\\
0.98824 0.67412\\
0.98824 0.67414\\
0.98824 0.67415\\
0.98824 0.67416\\
0.98823 0.67417\\
0.98823 0.67419\\
0.98823 0.67420\\
0.98823 0.67421\\
0.98823 0.67423\\
0.98823 0.67424\\
0.98823 0.67425\\
0.98823 0.67426\\
0.98823 0.67428\\
0.98823 0.67429\\
0.98823 0.67430\\
0.98823 0.67431\\
0.98823 0.67433\\
0.98823 0.67434\\
0.98823 0.67435\\
0.98823 0.67437\\
0.98823 0.67438\\
0.98823 0.67439\\
0.98823 0.67440\\
0.98823 0.67442\\
0.98823 0.67443\\
0.98823 0.67444\\
0.98823 0.67445\\
0.98823 0.67447\\
0.98823 0.67448\\
0.98823 0.67449\\
0.98823 0.67451\\
0.98823 0.67452\\
0.98823 0.67453\\
0.98823 0.67454\\
0.98823 0.67456\\
0.98822 0.67457\\
0.98822 0.67458\\
0.98822 0.67459\\
0.98822 0.67461\\
0.98822 0.67462\\
0.98822 0.67463\\
0.98822 0.67465\\
0.98822 0.67466\\
0.98822 0.67467\\
0.98822 0.67468\\
0.98822 0.67470\\
0.98822 0.67471\\
0.98822 0.67472\\
0.98822 0.67473\\
0.98822 0.67475\\
0.98822 0.67476\\
0.98822 0.67477\\
0.98822 0.67479\\
0.98822 0.67480\\
0.98822 0.67481\\
0.98822 0.67482\\
0.98822 0.67484\\
0.98822 0.67485\\
0.98822 0.67486\\
0.98822 0.67487\\
0.98822 0.67489\\
0.98822 0.67490\\
0.98822 0.67491\\
0.98822 0.67493\\
0.98822 0.67494\\
0.98822 0.67495\\
0.98821 0.67496\\
0.98821 0.67498\\
0.98821 0.67499\\
0.98821 0.67500\\
0.98821 0.67501\\
0.98821 0.67503\\
0.98821 0.67504\\
0.98821 0.67505\\
0.98821 0.67507\\
0.98821 0.67508\\
0.98821 0.67509\\
0.98821 0.67510\\
0.98821 0.67512\\
0.98821 0.67513\\
0.98821 0.67514\\
0.98821 0.67516\\
0.98821 0.67517\\
0.98821 0.67518\\
0.98821 0.67519\\
0.98821 0.67521\\
0.98821 0.67522\\
0.98821 0.67523\\
0.98821 0.67524\\
0.98821 0.67526\\
0.98821 0.67527\\
0.98821 0.67528\\
0.98821 0.67530\\
0.98821 0.67531\\
0.98821 0.67532\\
0.98821 0.67533\\
0.98821 0.67535\\
0.98821 0.67536\\
0.98821 0.67537\\
0.98821 0.67538\\
0.98821 0.67540\\
0.98821 0.67541\\
0.98821 0.67542\\
0.98821 0.67544\\
0.98821 0.67545\\
0.98821 0.67546\\
0.98820 0.67547\\
0.98820 0.67549\\
0.98820 0.67550\\
0.98820 0.67551\\
0.98820 0.67552\\
0.98820 0.67554\\
0.98820 0.67555\\
0.98820 0.67556\\
0.98820 0.67558\\
0.98820 0.67559\\
0.98820 0.67560\\
0.98820 0.67561\\
0.98820 0.67563\\
0.98820 0.67564\\
0.98820 0.67565\\
0.98820 0.67566\\
0.98820 0.67568\\
0.98820 0.67569\\
0.98820 0.67570\\
0.98820 0.67572\\
0.98820 0.67573\\
0.98820 0.67574\\
0.98820 0.67575\\
0.98820 0.67577\\
0.98820 0.67578\\
0.98820 0.67579\\
0.98820 0.67580\\
0.98820 0.67582\\
0.98820 0.67583\\
0.98820 0.67584\\
0.98819 0.67586\\
0.98819 0.67587\\
0.98819 0.67588\\
0.98819 0.67589\\
0.98819 0.67591\\
0.98819 0.67592\\
0.98819 0.67593\\
0.98819 0.67594\\
0.98819 0.67596\\
0.98819 0.67597\\
0.98819 0.67598\\
0.98819 0.67600\\
0.98819 0.67601\\
0.98819 0.67602\\
0.98819 0.67603\\
0.98819 0.67605\\
0.98819 0.67606\\
0.98819 0.67607\\
0.98819 0.67609\\
0.98819 0.67610\\
0.98819 0.67611\\
0.98819 0.67612\\
0.98819 0.67614\\
0.98819 0.67615\\
0.98819 0.67616\\
0.98818 0.67617\\
0.98818 0.67619\\
0.98818 0.67620\\
0.98818 0.67621\\
0.98818 0.67623\\
0.98818 0.67624\\
0.98818 0.67625\\
0.98818 0.67626\\
0.98818 0.67628\\
0.98818 0.67629\\
0.98818 0.67630\\
0.98818 0.67631\\
0.98818 0.67633\\
0.98818 0.67634\\
0.98818 0.67635\\
0.98818 0.67637\\
0.98818 0.67638\\
0.98818 0.67639\\
0.98818 0.67640\\
0.98818 0.67642\\
0.98818 0.67643\\
0.98818 0.67644\\
0.98818 0.67645\\
0.98818 0.67647\\
0.98818 0.67648\\
0.98818 0.67649\\
0.98818 0.67651\\
0.98818 0.67652\\
0.98818 0.67653\\
0.98818 0.67654\\
0.98818 0.67656\\
0.98818 0.67657\\
0.98818 0.67658\\
0.98818 0.67659\\
0.98818 0.67661\\
0.98818 0.67662\\
0.98818 0.67663\\
0.98818 0.67665\\
0.98818 0.67666\\
0.98818 0.67667\\
0.98818 0.67668\\
0.98818 0.67670\\
0.98818 0.67671\\
0.98818 0.67672\\
0.98817 0.67673\\
0.98817 0.67675\\
0.98817 0.67676\\
0.98817 0.67677\\
0.98817 0.67679\\
0.98817 0.67680\\
0.98817 0.67681\\
0.98817 0.67682\\
0.98817 0.67684\\
0.98817 0.67685\\
0.98817 0.67686\\
0.98817 0.67687\\
0.98817 0.67689\\
0.98817 0.67690\\
0.98817 0.67691\\
0.98817 0.67693\\
0.98817 0.67694\\
0.98817 0.67695\\
0.98817 0.67696\\
0.98817 0.67698\\
0.98817 0.67699\\
0.98817 0.67700\\
0.98817 0.67701\\
0.98817 0.67703\\
0.98817 0.67704\\
0.98817 0.67705\\
0.98817 0.67707\\
0.98817 0.67708\\
0.98817 0.67709\\
0.98817 0.67710\\
0.98817 0.67712\\
0.98817 0.67713\\
0.98817 0.67714\\
0.98817 0.67716\\
0.98817 0.67717\\
0.98817 0.67718\\
0.98817 0.67719\\
0.98816 0.67721\\
0.98816 0.67722\\
0.98816 0.67723\\
0.98816 0.67724\\
0.98816 0.67726\\
0.98816 0.67727\\
0.98816 0.67728\\
0.98816 0.67730\\
0.98816 0.67731\\
0.98816 0.67732\\
0.98816 0.67733\\
0.98816 0.67735\\
0.98816 0.67736\\
0.98816 0.67737\\
0.98816 0.67738\\
0.98816 0.67740\\
0.98816 0.67741\\
0.98816 0.67742\\
0.98816 0.67744\\
0.98816 0.67745\\
0.98816 0.67746\\
0.98816 0.67747\\
0.98816 0.67749\\
0.98816 0.67750\\
0.98816 0.67751\\
0.98816 0.67752\\
0.98816 0.67754\\
0.98816 0.67755\\
0.98816 0.67756\\
0.98816 0.67758\\
0.98815 0.67759\\
0.98815 0.67760\\
0.98815 0.67761\\
0.98815 0.67763\\
0.98815 0.67764\\
0.98815 0.67765\\
0.98815 0.67766\\
0.98815 0.67768\\
0.98815 0.67769\\
0.98815 0.67770\\
0.98815 0.67772\\
0.98815 0.67773\\
0.98815 0.67774\\
0.98815 0.67775\\
0.98815 0.67777\\
0.98815 0.67778\\
0.98815 0.67779\\
0.98815 0.67780\\
0.98815 0.67782\\
0.98815 0.67783\\
0.98815 0.67784\\
0.98815 0.67786\\
0.98815 0.67787\\
0.98815 0.67788\\
0.98815 0.67789\\
0.98815 0.67791\\
0.98815 0.67792\\
0.98815 0.67793\\
0.98814 0.67794\\
0.98814 0.67796\\
0.98814 0.67797\\
0.98814 0.67798\\
0.98814 0.67800\\
0.98814 0.67801\\
0.98814 0.67802\\
0.98814 0.67803\\
0.98814 0.67805\\
0.98814 0.67806\\
0.98814 0.67807\\
0.98814 0.67809\\
0.98814 0.67810\\
0.98814 0.67811\\
0.98814 0.67812\\
0.98814 0.67814\\
0.98814 0.67815\\
0.98814 0.67816\\
0.98814 0.67817\\
0.98814 0.67819\\
0.98814 0.67820\\
0.98814 0.67821\\
0.98814 0.67823\\
0.98814 0.67824\\
0.98814 0.67825\\
0.98814 0.67826\\
0.98814 0.67828\\
0.98814 0.67829\\
0.98814 0.67830\\
0.98814 0.67831\\
0.98814 0.67833\\
0.98814 0.67834\\
0.98814 0.67835\\
0.98813 0.67837\\
0.98813 0.67838\\
0.98813 0.67839\\
0.98813 0.67840\\
0.98813 0.67842\\
0.98813 0.67843\\
0.98813 0.67844\\
0.98813 0.67845\\
0.98813 0.67847\\
0.98813 0.67848\\
0.98813 0.67849\\
0.98813 0.67851\\
0.98813 0.67852\\
0.98813 0.67853\\
0.98813 0.67854\\
0.98813 0.67856\\
0.98813 0.67857\\
0.98813 0.67858\\
0.98813 0.67859\\
0.98813 0.67861\\
0.98813 0.67862\\
0.98813 0.67863\\
0.98813 0.67865\\
0.98813 0.67866\\
0.98813 0.67867\\
0.98813 0.67868\\
0.98813 0.67870\\
0.98813 0.67871\\
0.98813 0.67872\\
0.98812 0.67873\\
0.98812 0.67875\\
0.98812 0.67876\\
0.98812 0.67877\\
0.98812 0.67879\\
0.98812 0.67880\\
0.98812 0.67881\\
0.98812 0.67882\\
0.98812 0.67884\\
0.98812 0.67885\\
0.98812 0.67886\\
0.98812 0.67887\\
0.98812 0.67889\\
0.98812 0.67890\\
0.98812 0.67891\\
0.98812 0.67893\\
0.98812 0.67894\\
0.98812 0.67895\\
0.98812 0.67896\\
0.98812 0.67898\\
0.98812 0.67899\\
0.98812 0.67900\\
0.98812 0.67902\\
0.98812 0.67903\\
0.98812 0.67904\\
0.98812 0.67905\\
0.98812 0.67907\\
0.98812 0.67908\\
0.98812 0.67909\\
0.98812 0.67910\\
0.98812 0.67912\\
0.98811 0.67913\\
0.98811 0.67914\\
0.98811 0.67916\\
0.98811 0.67917\\
0.98811 0.67918\\
0.98811 0.67919\\
0.98811 0.67921\\
0.98811 0.67922\\
0.98811 0.67923\\
0.98811 0.67924\\
0.98811 0.67926\\
0.98811 0.67927\\
0.98811 0.67928\\
0.98811 0.67930\\
0.98811 0.67931\\
0.98811 0.67932\\
0.98811 0.67933\\
0.98811 0.67935\\
0.98811 0.67936\\
0.98811 0.67937\\
0.98811 0.67938\\
0.98811 0.67940\\
0.98811 0.67941\\
0.98811 0.67942\\
0.98811 0.67944\\
0.98811 0.67945\\
0.98811 0.67946\\
0.98811 0.67947\\
0.98811 0.67949\\
0.98811 0.67950\\
0.98811 0.67951\\
0.98811 0.67952\\
0.98811 0.67954\\
0.98811 0.67955\\
0.98811 0.67956\\
0.98811 0.67958\\
0.98810 0.67959\\
0.98810 0.67960\\
0.98810 0.67961\\
0.98810 0.67963\\
0.98810 0.67964\\
0.98810 0.67965\\
0.98810 0.67966\\
0.98810 0.67968\\
0.98810 0.67969\\
0.98810 0.67970\\
0.98810 0.67972\\
0.98810 0.67973\\
0.98810 0.67974\\
0.98810 0.67975\\
0.98810 0.67977\\
0.98810 0.67978\\
0.98810 0.67979\\
0.98810 0.67980\\
0.98810 0.67982\\
0.98810 0.67983\\
0.98810 0.67984\\
0.98810 0.67986\\
0.98810 0.67987\\
0.98810 0.67988\\
0.98810 0.67989\\
0.98810 0.67991\\
0.98810 0.67992\\
0.98810 0.67993\\
0.98810 0.67994\\
0.98809 0.67996\\
0.98809 0.67997\\
0.98809 0.67998\\
0.98809 0.68000\\
0.98809 0.68001\\
0.98809 0.68002\\
0.98809 0.68003\\
0.98809 0.68005\\
0.98809 0.68006\\
0.98809 0.68007\\
0.98809 0.68009\\
0.98809 0.68010\\
0.98809 0.68011\\
0.98809 0.68012\\
0.98809 0.68014\\
0.98809 0.68015\\
0.98809 0.68016\\
0.98809 0.68017\\
0.98809 0.68019\\
0.98809 0.68020\\
0.98809 0.68021\\
0.98809 0.68023\\
0.98809 0.68024\\
0.98809 0.68025\\
0.98809 0.68026\\
0.98809 0.68028\\
0.98809 0.68029\\
0.98809 0.68030\\
0.98809 0.68031\\
0.98809 0.68033\\
0.98809 0.68034\\
0.98809 0.68035\\
0.98809 0.68037\\
0.98809 0.68038\\
0.98809 0.68039\\
0.98809 0.68040\\
0.98809 0.68042\\
0.98809 0.68043\\
0.98808 0.68044\\
0.98808 0.68045\\
0.98808 0.68047\\
0.98808 0.68048\\
0.98808 0.68049\\
0.98808 0.68051\\
0.98808 0.68052\\
0.98808 0.68053\\
0.98808 0.68054\\
0.98808 0.68056\\
0.98808 0.68057\\
0.98808 0.68058\\
0.98808 0.68059\\
0.98808 0.68061\\
0.98808 0.68062\\
0.98808 0.68063\\
0.98808 0.68065\\
0.98808 0.68066\\
0.98808 0.68067\\
0.98808 0.68068\\
0.98808 0.68070\\
0.98808 0.68071\\
0.98808 0.68072\\
0.98808 0.68073\\
0.98808 0.68075\\
0.98808 0.68076\\
0.98808 0.68077\\
0.98808 0.68079\\
0.98807 0.68080\\
0.98807 0.68081\\
0.98807 0.68082\\
0.98807 0.68084\\
0.98807 0.68085\\
0.98807 0.68086\\
0.98807 0.68087\\
0.98807 0.68089\\
0.98807 0.68090\\
0.98807 0.68091\\
0.98807 0.68093\\
0.98807 0.68094\\
0.98807 0.68095\\
0.98807 0.68096\\
0.98807 0.68098\\
0.98807 0.68099\\
0.98807 0.68100\\
0.98807 0.68102\\
0.98807 0.68103\\
0.98807 0.68104\\
0.98807 0.68105\\
0.98807 0.68107\\
0.98807 0.68108\\
0.98807 0.68109\\
0.98807 0.68110\\
0.98807 0.68112\\
0.98807 0.68113\\
0.98807 0.68114\\
0.98807 0.68116\\
0.98807 0.68117\\
0.98807 0.68118\\
0.98807 0.68119\\
0.98807 0.68121\\
0.98807 0.68122\\
0.98807 0.68123\\
0.98807 0.68124\\
0.98806 0.68126\\
0.98806 0.68127\\
0.98806 0.68128\\
0.98806 0.68130\\
0.98806 0.68131\\
0.98806 0.68132\\
0.98806 0.68133\\
0.98806 0.68135\\
0.98806 0.68136\\
0.98806 0.68137\\
0.98806 0.68138\\
0.98806 0.68140\\
0.98806 0.68141\\
0.98806 0.68142\\
0.98806 0.68144\\
0.98806 0.68145\\
0.98806 0.68146\\
0.98806 0.68147\\
0.98806 0.68149\\
0.98806 0.68150\\
0.98806 0.68151\\
0.98806 0.68152\\
0.98806 0.68154\\
0.98806 0.68155\\
0.98806 0.68156\\
0.98806 0.68158\\
0.98806 0.68159\\
0.98806 0.68160\\
0.98806 0.68161\\
0.98806 0.68163\\
0.98806 0.68164\\
0.98806 0.68165\\
0.98806 0.68166\\
0.98806 0.68168\\
0.98806 0.68169\\
0.98806 0.68170\\
0.98805 0.68172\\
0.98805 0.68173\\
0.98805 0.68174\\
0.98805 0.68175\\
0.98805 0.68177\\
0.98805 0.68178\\
0.98805 0.68179\\
0.98805 0.68180\\
0.98805 0.68182\\
0.98805 0.68183\\
0.98805 0.68184\\
0.98805 0.68186\\
0.98805 0.68187\\
0.98805 0.68188\\
0.98805 0.68189\\
0.98805 0.68191\\
0.98805 0.68192\\
0.98805 0.68193\\
0.98805 0.68194\\
0.98805 0.68196\\
0.98805 0.68197\\
0.98805 0.68198\\
0.98805 0.68200\\
0.98805 0.68201\\
0.98805 0.68202\\
0.98805 0.68203\\
0.98805 0.68205\\
0.98805 0.68206\\
0.98805 0.68207\\
0.98805 0.68209\\
0.98805 0.68210\\
0.98805 0.68211\\
0.98805 0.68212\\
0.98805 0.68214\\
0.98805 0.68215\\
0.98805 0.68216\\
0.98805 0.68217\\
0.98805 0.68219\\
0.98805 0.68220\\
0.98805 0.68221\\
0.98804 0.68223\\
0.98804 0.68224\\
0.98804 0.68225\\
0.98804 0.68226\\
0.98804 0.68228\\
0.98804 0.68229\\
0.98804 0.68230\\
0.98804 0.68231\\
0.98804 0.68233\\
0.98804 0.68234\\
0.98804 0.68235\\
0.98804 0.68237\\
0.98804 0.68238\\
0.98804 0.68239\\
0.98804 0.68240\\
0.98804 0.68242\\
0.98804 0.68243\\
0.98804 0.68244\\
0.98804 0.68245\\
0.98804 0.68247\\
0.98804 0.68248\\
0.98804 0.68249\\
0.98804 0.68251\\
0.98804 0.68252\\
0.98804 0.68253\\
0.98804 0.68254\\
0.98804 0.68256\\
0.98804 0.68257\\
0.98804 0.68258\\
0.98803 0.68259\\
0.98803 0.68261\\
0.98803 0.68262\\
0.98803 0.68263\\
0.98803 0.68265\\
0.98803 0.68266\\
0.98803 0.68267\\
0.98803 0.68268\\
0.98803 0.68270\\
0.98803 0.68271\\
0.98803 0.68272\\
0.98803 0.68273\\
0.98803 0.68275\\
0.98803 0.68276\\
0.98803 0.68277\\
0.98803 0.68279\\
0.98803 0.68280\\
0.98803 0.68281\\
0.98803 0.68282\\
0.98803 0.68284\\
0.98803 0.68285\\
0.98803 0.68286\\
0.98803 0.68287\\
0.98803 0.68289\\
0.98803 0.68290\\
0.98803 0.68291\\
0.98803 0.68293\\
0.98803 0.68294\\
0.98803 0.68295\\
0.98803 0.68296\\
0.98802 0.68298\\
0.98802 0.68299\\
0.98802 0.68300\\
0.98802 0.68302\\
0.98802 0.68303\\
0.98802 0.68304\\
0.98802 0.68305\\
0.98802 0.68307\\
0.98802 0.68308\\
0.98802 0.68309\\
0.98802 0.68310\\
0.98802 0.68312\\
0.98802 0.68313\\
0.98802 0.68314\\
0.98802 0.68316\\
0.98802 0.68317\\
0.98802 0.68318\\
0.98802 0.68319\\
0.98802 0.68321\\
0.98802 0.68322\\
0.98802 0.68323\\
0.98802 0.68324\\
0.98802 0.68326\\
0.98802 0.68327\\
0.98802 0.68328\\
0.98802 0.68330\\
0.98802 0.68331\\
0.98802 0.68332\\
0.98802 0.68333\\
0.98802 0.68335\\
0.98802 0.68336\\
0.98802 0.68337\\
0.98801 0.68338\\
0.98801 0.68340\\
0.98801 0.68341\\
0.98801 0.68342\\
0.98801 0.68344\\
0.98801 0.68345\\
0.98801 0.68346\\
0.98801 0.68347\\
0.98801 0.68349\\
0.98801 0.68350\\
0.98801 0.68351\\
0.98801 0.68352\\
0.98801 0.68354\\
0.98801 0.68355\\
0.98801 0.68356\\
0.98801 0.68358\\
0.98801 0.68359\\
0.98801 0.68360\\
0.98801 0.68361\\
0.98801 0.68363\\
0.98801 0.68364\\
0.98801 0.68365\\
0.98801 0.68366\\
0.98801 0.68368\\
0.98801 0.68369\\
0.98801 0.68370\\
0.98801 0.68372\\
0.98801 0.68373\\
0.98801 0.68374\\
0.98801 0.68375\\
0.98801 0.68377\\
0.98801 0.68378\\
0.98801 0.68379\\
0.98801 0.68380\\
0.98801 0.68382\\
0.98801 0.68383\\
0.98801 0.68384\\
0.98801 0.68386\\
0.98800 0.68387\\
0.98800 0.68388\\
0.98800 0.68389\\
0.98800 0.68391\\
0.98800 0.68392\\
0.98800 0.68393\\
0.98800 0.68395\\
0.98800 0.68396\\
0.98800 0.68397\\
0.98800 0.68398\\
0.98800 0.68400\\
0.98800 0.68401\\
0.98800 0.68402\\
0.98800 0.68403\\
0.98800 0.68405\\
0.98800 0.68406\\
0.98800 0.68407\\
0.98800 0.68409\\
0.98800 0.68410\\
0.98800 0.68411\\
0.98800 0.68412\\
0.98800 0.68414\\
0.98800 0.68415\\
0.98800 0.68416\\
0.98800 0.68417\\
0.98800 0.68419\\
0.98800 0.68420\\
0.98800 0.68421\\
0.98800 0.68423\\
0.98800 0.68424\\
0.98800 0.68425\\
0.98800 0.68426\\
0.98800 0.68428\\
0.98800 0.68429\\
0.98799 0.68430\\
0.98799 0.68431\\
0.98799 0.68433\\
0.98799 0.68434\\
0.98799 0.68435\\
0.98799 0.68437\\
0.98799 0.68438\\
0.98799 0.68439\\
0.98799 0.68440\\
0.98799 0.68442\\
0.98799 0.68443\\
0.98799 0.68444\\
0.98799 0.68445\\
0.98799 0.68447\\
0.98799 0.68448\\
0.98799 0.68449\\
0.98799 0.68451\\
0.98799 0.68452\\
0.98799 0.68453\\
0.98799 0.68454\\
0.98799 0.68456\\
0.98799 0.68457\\
0.98799 0.68458\\
0.98799 0.68459\\
0.98799 0.68461\\
0.98798 0.68462\\
0.98798 0.68463\\
0.98798 0.68465\\
0.98798 0.68466\\
0.98798 0.68467\\
0.98798 0.68468\\
0.98798 0.68470\\
0.98798 0.68471\\
0.98798 0.68472\\
0.98798 0.68473\\
0.98798 0.68475\\
0.98798 0.68476\\
0.98798 0.68477\\
0.98798 0.68479\\
0.98798 0.68480\\
0.98798 0.68481\\
0.98798 0.68482\\
0.98798 0.68484\\
0.98798 0.68485\\
0.98798 0.68486\\
0.98798 0.68487\\
0.98798 0.68489\\
0.98798 0.68490\\
0.98798 0.68491\\
0.98798 0.68493\\
0.98798 0.68494\\
0.98798 0.68495\\
0.98798 0.68496\\
0.98798 0.68498\\
0.98798 0.68499\\
0.98798 0.68500\\
0.98798 0.68502\\
0.98798 0.68503\\
0.98798 0.68504\\
0.98798 0.68505\\
0.98798 0.68507\\
0.98798 0.68508\\
0.98798 0.68509\\
0.98798 0.68510\\
0.98798 0.68512\\
0.98798 0.68513\\
0.98798 0.68514\\
0.98797 0.68516\\
0.98797 0.68517\\
0.98797 0.68518\\
0.98797 0.68519\\
0.98797 0.68521\\
0.98797 0.68522\\
0.98797 0.68523\\
0.98797 0.68524\\
0.98797 0.68526\\
0.98797 0.68527\\
0.98797 0.68528\\
0.98797 0.68530\\
0.98797 0.68531\\
0.98797 0.68532\\
0.98797 0.68533\\
0.98797 0.68535\\
0.98797 0.68536\\
0.98797 0.68537\\
0.98797 0.68538\\
0.98797 0.68540\\
0.98797 0.68541\\
0.98797 0.68542\\
0.98797 0.68544\\
0.98797 0.68545\\
0.98797 0.68546\\
0.98797 0.68547\\
0.98797 0.68549\\
0.98797 0.68550\\
0.98797 0.68551\\
0.98797 0.68552\\
0.98797 0.68554\\
0.98797 0.68555\\
0.98797 0.68556\\
0.98797 0.68558\\
0.98796 0.68559\\
0.98796 0.68560\\
0.98796 0.68561\\
0.98796 0.68563\\
0.98796 0.68564\\
0.98796 0.68565\\
0.98796 0.68566\\
0.98796 0.68568\\
0.98796 0.68569\\
0.98796 0.68570\\
0.98796 0.68572\\
0.98796 0.68573\\
0.98796 0.68574\\
0.98796 0.68575\\
0.98796 0.68577\\
0.98796 0.68578\\
0.98796 0.68579\\
0.98796 0.68580\\
0.98796 0.68582\\
0.98796 0.68583\\
0.98796 0.68584\\
0.98796 0.68586\\
0.98796 0.68587\\
0.98796 0.68588\\
0.98796 0.68589\\
0.98796 0.68591\\
0.98796 0.68592\\
0.98796 0.68593\\
0.98796 0.68595\\
0.98796 0.68596\\
0.98796 0.68597\\
0.98796 0.68598\\
0.98796 0.68600\\
0.98795 0.68601\\
0.98795 0.68602\\
0.98795 0.68603\\
0.98795 0.68605\\
0.98795 0.68606\\
0.98795 0.68607\\
0.98795 0.68609\\
0.98795 0.68610\\
0.98795 0.68611\\
0.98795 0.68612\\
0.98795 0.68614\\
0.98795 0.68615\\
0.98795 0.68616\\
0.98795 0.68617\\
0.98795 0.68619\\
0.98795 0.68620\\
0.98795 0.68621\\
0.98795 0.68623\\
0.98795 0.68624\\
0.98795 0.68625\\
0.98795 0.68626\\
0.98795 0.68628\\
0.98795 0.68629\\
0.98795 0.68630\\
0.98795 0.68631\\
0.98795 0.68633\\
0.98795 0.68634\\
0.98795 0.68635\\
0.98795 0.68637\\
0.98795 0.68638\\
0.98795 0.68639\\
0.98795 0.68640\\
0.98795 0.68642\\
0.98795 0.68643\\
0.98795 0.68644\\
0.98795 0.68645\\
0.98795 0.68647\\
0.98795 0.68648\\
0.98794 0.68649\\
0.98794 0.68651\\
0.98794 0.68652\\
0.98794 0.68653\\
0.98794 0.68654\\
0.98794 0.68656\\
0.98794 0.68657\\
0.98794 0.68658\\
0.98794 0.68659\\
0.98794 0.68661\\
0.98794 0.68662\\
0.98794 0.68663\\
0.98794 0.68665\\
0.98794 0.68666\\
0.98794 0.68667\\
0.98794 0.68668\\
0.98794 0.68670\\
0.98794 0.68671\\
0.98794 0.68672\\
0.98794 0.68673\\
0.98794 0.68675\\
0.98794 0.68676\\
0.98794 0.68677\\
0.98794 0.68679\\
0.98794 0.68680\\
0.98794 0.68681\\
0.98794 0.68682\\
0.98794 0.68684\\
0.98794 0.68685\\
0.98794 0.68686\\
0.98794 0.68687\\
0.98794 0.68689\\
0.98794 0.68690\\
0.98794 0.68691\\
0.98794 0.68693\\
0.98794 0.68694\\
0.98794 0.68695\\
0.98794 0.68696\\
0.98794 0.68698\\
0.98793 0.68699\\
0.98793 0.68700\\
0.98793 0.68702\\
0.98793 0.68703\\
0.98793 0.68704\\
0.98793 0.68705\\
0.98793 0.68707\\
0.98793 0.68708\\
0.98793 0.68709\\
0.98793 0.68710\\
0.98793 0.68712\\
0.98793 0.68713\\
0.98793 0.68714\\
0.98793 0.68716\\
0.98793 0.68717\\
0.98793 0.68718\\
0.98793 0.68719\\
0.98793 0.68721\\
0.98793 0.68722\\
0.98793 0.68723\\
0.98793 0.68724\\
0.98793 0.68726\\
0.98793 0.68727\\
0.98793 0.68728\\
0.98793 0.68730\\
0.98793 0.68731\\
0.98793 0.68732\\
0.98793 0.68733\\
0.98793 0.68735\\
0.98793 0.68736\\
0.98792 0.68737\\
0.98792 0.68738\\
0.98792 0.68740\\
0.98792 0.68741\\
0.98792 0.68742\\
0.98792 0.68744\\
0.98792 0.68745\\
0.98792 0.68746\\
0.98792 0.68747\\
0.98792 0.68749\\
0.98792 0.68750\\
0.98792 0.68751\\
0.98792 0.68752\\
0.98792 0.68754\\
0.98792 0.68755\\
0.98792 0.68756\\
0.98792 0.68758\\
0.98792 0.68759\\
0.98792 0.68760\\
0.98792 0.68761\\
0.98792 0.68763\\
0.98792 0.68764\\
0.98792 0.68765\\
0.98792 0.68766\\
0.98792 0.68768\\
0.98792 0.68769\\
0.98792 0.68770\\
0.98792 0.68772\\
0.98792 0.68773\\
0.98792 0.68774\\
0.98792 0.68775\\
0.98792 0.68777\\
0.98791 0.68778\\
0.98791 0.68779\\
0.98791 0.68780\\
0.98791 0.68782\\
0.98791 0.68783\\
0.98791 0.68784\\
0.98791 0.68786\\
0.98791 0.68787\\
0.98791 0.68788\\
0.98791 0.68789\\
0.98791 0.68791\\
0.98791 0.68792\\
0.98791 0.68793\\
0.98791 0.68795\\
0.98791 0.68796\\
0.98791 0.68797\\
0.98791 0.68798\\
0.98791 0.68800\\
0.98791 0.68801\\
0.98791 0.68802\\
0.98791 0.68803\\
0.98791 0.68805\\
0.98790 0.68806\\
0.98790 0.68807\\
0.98790 0.68809\\
0.98790 0.68810\\
0.98790 0.68811\\
0.98790 0.68812\\
0.98790 0.68814\\
0.98790 0.68815\\
0.98790 0.68816\\
0.98790 0.68817\\
0.98790 0.68819\\
0.98790 0.68820\\
0.98790 0.68821\\
0.98790 0.68823\\
0.98790 0.68824\\
0.98790 0.68825\\
0.98790 0.68826\\
0.98790 0.68828\\
0.98790 0.68829\\
0.98790 0.68830\\
0.98790 0.68831\\
0.98790 0.68833\\
0.98790 0.68834\\
0.98790 0.68835\\
0.98790 0.68837\\
0.98790 0.68838\\
0.98790 0.68839\\
0.98790 0.68840\\
0.98790 0.68842\\
0.98790 0.68843\\
0.98790 0.68844\\
0.98790 0.68845\\
0.98790 0.68847\\
0.98790 0.68848\\
0.98790 0.68849\\
0.98789 0.68851\\
0.98789 0.68852\\
0.98789 0.68853\\
0.98789 0.68854\\
0.98789 0.68856\\
0.98789 0.68857\\
0.98789 0.68858\\
0.98789 0.68859\\
0.98789 0.68861\\
0.98789 0.68862\\
0.98789 0.68863\\
0.98789 0.68865\\
0.98789 0.68866\\
0.98789 0.68867\\
0.98789 0.68868\\
0.98789 0.68870\\
0.98789 0.68871\\
0.98789 0.68872\\
0.98789 0.68873\\
0.98789 0.68875\\
0.98789 0.68876\\
0.98789 0.68877\\
0.98789 0.68879\\
0.98789 0.68880\\
0.98789 0.68881\\
0.98789 0.68882\\
0.98789 0.68884\\
0.98789 0.68885\\
0.98789 0.68886\\
0.98789 0.68888\\
0.98789 0.68889\\
0.98789 0.68890\\
0.98788 0.68891\\
0.98788 0.68893\\
0.98788 0.68894\\
0.98788 0.68895\\
0.98788 0.68896\\
0.98788 0.68898\\
0.98788 0.68899\\
0.98788 0.68900\\
0.98788 0.68902\\
0.98788 0.68903\\
0.98788 0.68904\\
0.98788 0.68905\\
0.98788 0.68907\\
0.98788 0.68908\\
0.98788 0.68909\\
0.98788 0.68910\\
0.98788 0.68912\\
0.98788 0.68913\\
0.98788 0.68914\\
0.98788 0.68916\\
0.98788 0.68917\\
0.98788 0.68918\\
0.98788 0.68919\\
0.98788 0.68921\\
0.98788 0.68922\\
0.98788 0.68923\\
0.98788 0.68924\\
0.98788 0.68926\\
0.98787 0.68927\\
0.98787 0.68928\\
0.98787 0.68930\\
0.98787 0.68931\\
0.98787 0.68932\\
0.98787 0.68933\\
0.98787 0.68935\\
0.98787 0.68936\\
0.98787 0.68937\\
0.98787 0.68938\\
0.98787 0.68940\\
0.98787 0.68941\\
0.98787 0.68942\\
0.98787 0.68944\\
0.98787 0.68945\\
0.98787 0.68946\\
0.98787 0.68947\\
0.98787 0.68949\\
0.98787 0.68950\\
0.98786 0.68951\\
0.98786 0.68952\\
0.98786 0.68954\\
0.98786 0.68955\\
0.98786 0.68956\\
0.98786 0.68958\\
0.98786 0.68959\\
0.98786 0.68960\\
0.98786 0.68961\\
0.98786 0.68963\\
0.98786 0.68964\\
0.98786 0.68965\\
0.98786 0.68966\\
0.98786 0.68968\\
0.98786 0.68969\\
0.98786 0.68970\\
0.98786 0.68972\\
0.98786 0.68973\\
0.98786 0.68974\\
0.98786 0.68975\\
0.98786 0.68977\\
0.98786 0.68978\\
0.98786 0.68979\\
0.98786 0.68980\\
0.98786 0.68982\\
0.98786 0.68983\\
0.98786 0.68984\\
0.98786 0.68986\\
0.98786 0.68987\\
0.98785 0.68988\\
0.98785 0.68989\\
0.98785 0.68991\\
0.98785 0.68992\\
0.98785 0.68993\\
0.98785 0.68995\\
0.98785 0.68996\\
0.98785 0.68997\\
0.98785 0.68998\\
0.98785 0.69000\\
0.98785 0.69001\\
0.98785 0.69002\\
0.98785 0.69003\\
0.98785 0.69005\\
0.98785 0.69006\\
0.98785 0.69007\\
0.98785 0.69009\\
0.98785 0.69010\\
0.98785 0.69011\\
0.98785 0.69012\\
0.98785 0.69014\\
0.98785 0.69015\\
0.98785 0.69016\\
0.98785 0.69017\\
0.98785 0.69019\\
0.98785 0.69020\\
0.98785 0.69021\\
0.98785 0.69023\\
0.98784 0.69024\\
0.98784 0.69025\\
0.98784 0.69026\\
0.98784 0.69028\\
0.98784 0.69029\\
0.98784 0.69030\\
0.98784 0.69031\\
0.98784 0.69033\\
0.98784 0.69034\\
0.98784 0.69035\\
0.98784 0.69037\\
0.98784 0.69038\\
0.98784 0.69039\\
0.98784 0.69040\\
0.98784 0.69042\\
0.98784 0.69043\\
0.98784 0.69044\\
0.98784 0.69045\\
0.98784 0.69047\\
0.98784 0.69048\\
0.98784 0.69049\\
0.98784 0.69051\\
0.98784 0.69052\\
0.98784 0.69053\\
0.98784 0.69054\\
0.98784 0.69056\\
0.98784 0.69057\\
0.98784 0.69058\\
0.98784 0.69059\\
0.98783 0.69061\\
0.98783 0.69062\\
0.98783 0.69063\\
0.98783 0.69065\\
0.98783 0.69066\\
0.98783 0.69067\\
0.98783 0.69068\\
0.98783 0.69070\\
0.98783 0.69071\\
0.98783 0.69072\\
0.98783 0.69073\\
0.98783 0.69075\\
0.98783 0.69076\\
0.98783 0.69077\\
0.98783 0.69079\\
0.98783 0.69080\\
0.98783 0.69081\\
0.98783 0.69082\\
0.98783 0.69084\\
0.98783 0.69085\\
0.98783 0.69086\\
0.98783 0.69088\\
0.98783 0.69089\\
0.98783 0.69090\\
0.98783 0.69091\\
0.98783 0.69093\\
0.98783 0.69094\\
0.98783 0.69095\\
0.98783 0.69096\\
0.98783 0.69098\\
0.98782 0.69099\\
0.98782 0.69100\\
0.98782 0.69102\\
0.98782 0.69103\\
0.98782 0.69104\\
0.98782 0.69105\\
0.98782 0.69107\\
0.98782 0.69108\\
0.98782 0.69109\\
0.98782 0.69110\\
0.98782 0.69112\\
0.98782 0.69113\\
0.98782 0.69114\\
0.98782 0.69116\\
0.98782 0.69117\\
0.98782 0.69118\\
0.98782 0.69119\\
0.98782 0.69121\\
0.98782 0.69122\\
0.98782 0.69123\\
0.98782 0.69124\\
0.98782 0.69126\\
0.98782 0.69127\\
0.98782 0.69128\\
0.98782 0.69130\\
0.98782 0.69131\\
0.98782 0.69132\\
0.98782 0.69133\\
0.98782 0.69135\\
0.98782 0.69136\\
0.98781 0.69137\\
0.98781 0.69138\\
0.98781 0.69140\\
0.98781 0.69141\\
0.98781 0.69142\\
0.98781 0.69144\\
0.98781 0.69145\\
0.98781 0.69146\\
0.98781 0.69147\\
0.98781 0.69149\\
0.98781 0.69150\\
0.98781 0.69151\\
0.98781 0.69152\\
0.98781 0.69154\\
0.98781 0.69155\\
0.98781 0.69156\\
0.98781 0.69158\\
0.98781 0.69159\\
0.98781 0.69160\\
0.98781 0.69161\\
0.98781 0.69163\\
0.98781 0.69164\\
0.98781 0.69165\\
0.98781 0.69166\\
0.98781 0.69168\\
0.98781 0.69169\\
0.98781 0.69170\\
0.98781 0.69172\\
0.98781 0.69173\\
0.98781 0.69174\\
0.98780 0.69175\\
0.98780 0.69177\\
0.98780 0.69178\\
0.98780 0.69179\\
0.98780 0.69180\\
0.98780 0.69182\\
0.98780 0.69183\\
0.98780 0.69184\\
0.98780 0.69186\\
0.98780 0.69187\\
0.98780 0.69188\\
0.98780 0.69189\\
0.98780 0.69191\\
0.98780 0.69192\\
0.98780 0.69193\\
0.98780 0.69195\\
0.98780 0.69196\\
0.98780 0.69197\\
0.98780 0.69198\\
0.98780 0.69200\\
0.98780 0.69201\\
0.98780 0.69202\\
0.98780 0.69203\\
0.98780 0.69205\\
0.98780 0.69206\\
0.98780 0.69207\\
0.98780 0.69209\\
0.98779 0.69210\\
0.98779 0.69211\\
0.98779 0.69212\\
0.98779 0.69214\\
0.98779 0.69215\\
0.98779 0.69216\\
0.98779 0.69217\\
0.98779 0.69219\\
0.98779 0.69220\\
0.98779 0.69221\\
0.98779 0.69223\\
0.98779 0.69224\\
0.98779 0.69225\\
0.98779 0.69226\\
0.98779 0.69228\\
0.98779 0.69229\\
0.98779 0.69230\\
0.98779 0.69231\\
0.98779 0.69233\\
0.98779 0.69234\\
0.98779 0.69235\\
0.98779 0.69237\\
0.98779 0.69238\\
0.98779 0.69239\\
0.98779 0.69240\\
0.98779 0.69242\\
0.98779 0.69243\\
0.98779 0.69244\\
0.98779 0.69245\\
0.98779 0.69247\\
0.98779 0.69248\\
0.98779 0.69249\\
0.98779 0.69251\\
0.98779 0.69252\\
0.98779 0.69253\\
0.98779 0.69254\\
0.98779 0.69256\\
0.98779 0.69257\\
0.98779 0.69258\\
0.98778 0.69259\\
0.98778 0.69261\\
0.98778 0.69262\\
0.98778 0.69263\\
0.98778 0.69265\\
0.98778 0.69266\\
0.98778 0.69267\\
0.98778 0.69268\\
0.98778 0.69270\\
0.98778 0.69271\\
0.98778 0.69272\\
0.98778 0.69273\\
0.98778 0.69275\\
0.98778 0.69276\\
0.98778 0.69277\\
0.98778 0.69279\\
0.98778 0.69280\\
0.98778 0.69281\\
0.98778 0.69282\\
0.98778 0.69284\\
0.98778 0.69285\\
0.98778 0.69286\\
0.98778 0.69288\\
0.98778 0.69289\\
0.98778 0.69290\\
0.98778 0.69291\\
0.98778 0.69293\\
0.98778 0.69294\\
0.98778 0.69295\\
0.98778 0.69296\\
0.98778 0.69298\\
0.98778 0.69299\\
0.98777 0.69300\\
0.98777 0.69302\\
0.98777 0.69303\\
0.98777 0.69304\\
0.98777 0.69305\\
0.98777 0.69307\\
0.98777 0.69308\\
0.98777 0.69309\\
0.98777 0.69310\\
0.98777 0.69312\\
0.98777 0.69313\\
0.98777 0.69314\\
0.98777 0.69316\\
0.98777 0.69317\\
0.98777 0.69318\\
0.98777 0.69319\\
0.98777 0.69321\\
0.98777 0.69322\\
0.98777 0.69323\\
0.98777 0.69324\\
0.98777 0.69326\\
0.98777 0.69327\\
0.98777 0.69328\\
0.98777 0.69330\\
0.98777 0.69331\\
0.98777 0.69332\\
0.98777 0.69333\\
0.98776 0.69335\\
0.98776 0.69336\\
0.98776 0.69337\\
0.98776 0.69338\\
0.98776 0.69340\\
0.98776 0.69341\\
0.98776 0.69342\\
0.98776 0.69344\\
0.98776 0.69345\\
0.98776 0.69346\\
0.98776 0.69347\\
0.98776 0.69349\\
0.98776 0.69350\\
0.98776 0.69351\\
0.98776 0.69352\\
0.98776 0.69354\\
0.98776 0.69355\\
0.98776 0.69356\\
0.98776 0.69358\\
0.98776 0.69359\\
0.98776 0.69360\\
0.98776 0.69361\\
0.98776 0.69363\\
0.98776 0.69364\\
0.98776 0.69365\\
0.98776 0.69366\\
0.98776 0.69368\\
0.98776 0.69369\\
0.98776 0.69370\\
0.98776 0.69372\\
0.98776 0.69373\\
0.98776 0.69374\\
0.98776 0.69375\\
0.98776 0.69377\\
0.98776 0.69378\\
0.98776 0.69379\\
0.98776 0.69381\\
0.98776 0.69382\\
0.98775 0.69383\\
0.98775 0.69384\\
0.98775 0.69386\\
0.98775 0.69387\\
0.98775 0.69388\\
0.98775 0.69389\\
0.98775 0.69391\\
0.98775 0.69392\\
0.98775 0.69393\\
0.98775 0.69395\\
0.98775 0.69396\\
0.98775 0.69397\\
0.98775 0.69398\\
0.98775 0.69400\\
0.98775 0.69401\\
0.98775 0.69402\\
0.98775 0.69403\\
0.98775 0.69405\\
0.98775 0.69406\\
0.98775 0.69407\\
0.98775 0.69409\\
0.98775 0.69410\\
0.98775 0.69411\\
0.98775 0.69412\\
0.98775 0.69414\\
0.98775 0.69415\\
0.98775 0.69416\\
0.98775 0.69417\\
0.98774 0.69419\\
0.98774 0.69420\\
0.98774 0.69421\\
0.98774 0.69423\\
0.98774 0.69424\\
0.98774 0.69425\\
0.98774 0.69426\\
0.98774 0.69428\\
0.98774 0.69429\\
0.98774 0.69430\\
0.98774 0.69431\\
0.98774 0.69433\\
0.98774 0.69434\\
0.98774 0.69435\\
0.98774 0.69437\\
0.98774 0.69438\\
0.98774 0.69439\\
0.98774 0.69440\\
0.98774 0.69442\\
0.98774 0.69443\\
0.98774 0.69444\\
0.98773 0.69445\\
0.98773 0.69447\\
0.98773 0.69448\\
0.98773 0.69449\\
0.98773 0.69451\\
0.98773 0.69452\\
0.98773 0.69453\\
0.98773 0.69454\\
0.98773 0.69456\\
0.98773 0.69457\\
0.98773 0.69458\\
0.98773 0.69459\\
0.98773 0.69461\\
0.98773 0.69462\\
0.98773 0.69463\\
0.98773 0.69465\\
0.98773 0.69466\\
0.98773 0.69467\\
0.98773 0.69468\\
0.98773 0.69470\\
0.98773 0.69471\\
0.98773 0.69472\\
0.98773 0.69473\\
0.98773 0.69475\\
0.98773 0.69476\\
0.98773 0.69477\\
0.98773 0.69479\\
0.98773 0.69480\\
0.98773 0.69481\\
0.98773 0.69482\\
0.98773 0.69484\\
0.98773 0.69485\\
0.98772 0.69486\\
0.98772 0.69488\\
0.98772 0.69489\\
0.98772 0.69490\\
0.98772 0.69491\\
0.98772 0.69493\\
0.98772 0.69494\\
0.98772 0.69495\\
0.98772 0.69496\\
0.98772 0.69498\\
0.98772 0.69499\\
0.98772 0.69500\\
0.98772 0.69502\\
0.98772 0.69503\\
0.98772 0.69504\\
0.98772 0.69505\\
0.98772 0.69507\\
0.98772 0.69508\\
0.98772 0.69509\\
0.98772 0.69510\\
0.98772 0.69512\\
0.98772 0.69513\\
0.98772 0.69514\\
0.98772 0.69516\\
0.98771 0.69517\\
0.98771 0.69518\\
0.98771 0.69519\\
0.98771 0.69521\\
0.98771 0.69522\\
0.98771 0.69523\\
0.98771 0.69524\\
0.98771 0.69526\\
0.98771 0.69527\\
0.98771 0.69528\\
0.98771 0.69530\\
0.98771 0.69531\\
0.98771 0.69532\\
0.98771 0.69533\\
0.98771 0.69535\\
0.98771 0.69536\\
0.98771 0.69537\\
0.98771 0.69538\\
0.98771 0.69540\\
0.98770 0.69541\\
0.98770 0.69542\\
0.98770 0.69544\\
0.98770 0.69545\\
0.98770 0.69546\\
0.98770 0.69547\\
0.98770 0.69549\\
0.98770 0.69550\\
0.98770 0.69551\\
0.98770 0.69552\\
0.98770 0.69554\\
0.98770 0.69555\\
0.98770 0.69556\\
0.98770 0.69558\\
0.98770 0.69559\\
0.98770 0.69560\\
0.98770 0.69561\\
0.98770 0.69563\\
0.98770 0.69564\\
0.98770 0.69565\\
0.98770 0.69566\\
0.98770 0.69568\\
0.98770 0.69569\\
0.98770 0.69570\\
0.98770 0.69572\\
0.98770 0.69573\\
0.98770 0.69574\\
0.98770 0.69575\\
0.98770 0.69577\\
0.98769 0.69578\\
0.98769 0.69579\\
0.98769 0.69581\\
0.98769 0.69582\\
0.98769 0.69583\\
0.98769 0.69584\\
0.98769 0.69586\\
0.98769 0.69587\\
0.98769 0.69588\\
0.98769 0.69589\\
0.98769 0.69591\\
0.98769 0.69592\\
0.98769 0.69593\\
0.98769 0.69595\\
0.98769 0.69596\\
0.98769 0.69597\\
0.98769 0.69598\\
0.98769 0.69600\\
0.98769 0.69601\\
0.98769 0.69602\\
0.98769 0.69603\\
0.98769 0.69605\\
0.98769 0.69606\\
0.98769 0.69607\\
0.98769 0.69609\\
0.98769 0.69610\\
0.98769 0.69611\\
0.98769 0.69612\\
0.98768 0.69614\\
0.98768 0.69615\\
0.98768 0.69616\\
0.98768 0.69617\\
0.98768 0.69619\\
0.98768 0.69620\\
0.98768 0.69621\\
0.98768 0.69623\\
0.98768 0.69624\\
0.98768 0.69625\\
0.98768 0.69626\\
0.98768 0.69628\\
0.98768 0.69629\\
0.98768 0.69630\\
0.98768 0.69631\\
0.98768 0.69633\\
0.98768 0.69634\\
0.98768 0.69635\\
0.98768 0.69637\\
0.98768 0.69638\\
0.98768 0.69639\\
0.98768 0.69640\\
0.98768 0.69642\\
0.98768 0.69643\\
0.98768 0.69644\\
0.98768 0.69645\\
0.98768 0.69647\\
0.98768 0.69648\\
0.98768 0.69649\\
0.98768 0.69651\\
0.98768 0.69652\\
0.98768 0.69653\\
0.98768 0.69654\\
0.98768 0.69656\\
0.98768 0.69657\\
0.98768 0.69658\\
0.98768 0.69659\\
0.98768 0.69661\\
0.98768 0.69662\\
0.98768 0.69663\\
0.98768 0.69665\\
0.98767 0.69666\\
0.98767 0.69667\\
0.98767 0.69668\\
0.98767 0.69670\\
0.98767 0.69671\\
0.98767 0.69672\\
0.98767 0.69673\\
0.98767 0.69675\\
0.98767 0.69676\\
0.98767 0.69677\\
0.98767 0.69679\\
0.98767 0.69680\\
0.98767 0.69681\\
0.98767 0.69682\\
0.98767 0.69684\\
0.98767 0.69685\\
0.98767 0.69686\\
0.98767 0.69688\\
0.98767 0.69689\\
0.98767 0.69690\\
0.98767 0.69691\\
0.98767 0.69693\\
0.98767 0.69694\\
0.98767 0.69695\\
0.98767 0.69696\\
0.98767 0.69698\\
0.98767 0.69699\\
0.98767 0.69700\\
0.98766 0.69702\\
0.98766 0.69703\\
0.98766 0.69704\\
0.98766 0.69705\\
0.98766 0.69707\\
0.98766 0.69708\\
0.98766 0.69709\\
0.98766 0.69710\\
0.98766 0.69712\\
0.98766 0.69713\\
0.98766 0.69714\\
0.98766 0.69716\\
0.98766 0.69717\\
0.98766 0.69718\\
0.98766 0.69719\\
0.98766 0.69721\\
0.98766 0.69722\\
0.98766 0.69723\\
0.98766 0.69724\\
0.98766 0.69726\\
0.98766 0.69727\\
0.98766 0.69728\\
0.98766 0.69730\\
0.98766 0.69731\\
0.98766 0.69732\\
0.98766 0.69733\\
0.98766 0.69735\\
0.98766 0.69736\\
0.98766 0.69737\\
0.98766 0.69738\\
0.98766 0.69740\\
0.98766 0.69741\\
0.98766 0.69742\\
0.98766 0.69744\\
0.98766 0.69745\\
0.98766 0.69746\\
0.98765 0.69747\\
0.98765 0.69749\\
0.98765 0.69750\\
0.98765 0.69751\\
0.98765 0.69752\\
0.98765 0.69754\\
0.98765 0.69755\\
0.98765 0.69756\\
0.98765 0.69758\\
0.98765 0.69759\\
0.98765 0.69760\\
0.98765 0.69761\\
0.98765 0.69763\\
0.98765 0.69764\\
0.98765 0.69765\\
0.98765 0.69766\\
0.98765 0.69768\\
0.98765 0.69769\\
0.98765 0.69770\\
0.98765 0.69772\\
0.98765 0.69773\\
0.98765 0.69774\\
0.98765 0.69775\\
0.98765 0.69777\\
0.98764 0.69778\\
0.98764 0.69779\\
0.98764 0.69781\\
0.98764 0.69782\\
0.98764 0.69783\\
0.98764 0.69784\\
0.98764 0.69786\\
0.98764 0.69787\\
0.98764 0.69788\\
0.98764 0.69789\\
0.98764 0.69791\\
0.98764 0.69792\\
0.98764 0.69793\\
0.98764 0.69795\\
0.98764 0.69796\\
0.98764 0.69797\\
0.98764 0.69798\\
0.98764 0.69800\\
0.98764 0.69801\\
0.98764 0.69802\\
0.98764 0.69803\\
0.98764 0.69805\\
0.98764 0.69806\\
0.98764 0.69807\\
0.98763 0.69809\\
0.98763 0.69810\\
0.98763 0.69811\\
0.98763 0.69812\\
0.98763 0.69814\\
0.98763 0.69815\\
0.98763 0.69816\\
0.98763 0.69817\\
0.98763 0.69819\\
0.98763 0.69820\\
0.98763 0.69821\\
0.98763 0.69823\\
0.98763 0.69824\\
0.98763 0.69825\\
0.98763 0.69826\\
0.98763 0.69828\\
0.98763 0.69829\\
0.98763 0.69830\\
0.98763 0.69831\\
0.98763 0.69833\\
0.98763 0.69834\\
0.98763 0.69835\\
0.98763 0.69837\\
0.98763 0.69838\\
0.98763 0.69839\\
0.98763 0.69840\\
0.98763 0.69842\\
0.98762 0.69843\\
0.98762 0.69844\\
0.98762 0.69845\\
0.98762 0.69847\\
0.98762 0.69848\\
0.98762 0.69849\\
0.98762 0.69851\\
0.98762 0.69852\\
0.98762 0.69853\\
0.98762 0.69854\\
0.98762 0.69856\\
0.98762 0.69857\\
0.98762 0.69858\\
0.98762 0.69859\\
0.98762 0.69861\\
0.98762 0.69862\\
0.98762 0.69863\\
0.98762 0.69865\\
0.98762 0.69866\\
0.98762 0.69867\\
0.98762 0.69868\\
0.98762 0.69870\\
0.98762 0.69871\\
0.98762 0.69872\\
0.98762 0.69874\\
0.98762 0.69875\\
0.98762 0.69876\\
0.98762 0.69877\\
0.98762 0.69879\\
0.98762 0.69880\\
0.98762 0.69881\\
0.98762 0.69882\\
0.98761 0.69884\\
0.98761 0.69885\\
0.98761 0.69886\\
0.98761 0.69888\\
0.98761 0.69889\\
0.98761 0.69890\\
0.98761 0.69891\\
0.98761 0.69893\\
0.98761 0.69894\\
0.98761 0.69895\\
0.98761 0.69896\\
0.98761 0.69898\\
0.98761 0.69899\\
0.98761 0.69900\\
0.98761 0.69902\\
0.98761 0.69903\\
0.98761 0.69904\\
0.98761 0.69905\\
0.98761 0.69907\\
0.98761 0.69908\\
0.98761 0.69909\\
0.98761 0.69910\\
0.98761 0.69912\\
0.98761 0.69913\\
0.98760 0.69914\\
0.98760 0.69916\\
0.98760 0.69917\\
0.98760 0.69918\\
0.98760 0.69919\\
0.98760 0.69921\\
0.98760 0.69922\\
0.98760 0.69923\\
0.98760 0.69924\\
0.98760 0.69926\\
0.98760 0.69927\\
0.98760 0.69928\\
0.98760 0.69930\\
0.98760 0.69931\\
0.98760 0.69932\\
0.98760 0.69933\\
0.98760 0.69935\\
0.98760 0.69936\\
0.98760 0.69937\\
0.98760 0.69938\\
0.98760 0.69940\\
0.98760 0.69941\\
0.98760 0.69942\\
0.98760 0.69944\\
0.98760 0.69945\\
0.98760 0.69946\\
0.98760 0.69947\\
0.98760 0.69949\\
0.98760 0.69950\\
0.98760 0.69951\\
0.98760 0.69952\\
0.98760 0.69954\\
0.98760 0.69955\\
0.98760 0.69956\\
0.98759 0.69958\\
0.98759 0.69959\\
0.98759 0.69960\\
0.98759 0.69961\\
0.98759 0.69963\\
0.98759 0.69964\\
0.98759 0.69965\\
0.98759 0.69966\\
0.98759 0.69968\\
0.98759 0.69969\\
0.98759 0.69970\\
0.98759 0.69972\\
0.98759 0.69973\\
0.98759 0.69974\\
0.98759 0.69975\\
0.98759 0.69977\\
0.98759 0.69978\\
0.98759 0.69979\\
0.98759 0.69981\\
0.98759 0.69982\\
0.98759 0.69983\\
0.98759 0.69984\\
0.98759 0.69986\\
0.98759 0.69987\\
0.98759 0.69988\\
0.98759 0.69989\\
0.98759 0.69991\\
0.98758 0.69992\\
0.98758 0.69993\\
0.98758 0.69995\\
0.98758 0.69996\\
0.98758 0.69997\\
0.98758 0.69998\\
0.98758 0.70000\\
0.98758 0.70001\\
0.98758 0.70002\\
0.98758 0.70003\\
0.98758 0.70005\\
0.98758 0.70006\\
0.98758 0.70007\\
0.98758 0.70009\\
0.98758 0.70010\\
0.98758 0.70011\\
0.98758 0.70012\\
0.98758 0.70014\\
0.98758 0.70015\\
0.98758 0.70016\\
0.98758 0.70017\\
0.98758 0.70019\\
0.98758 0.70020\\
0.98757 0.70021\\
0.98757 0.70023\\
0.98757 0.70024\\
0.98757 0.70025\\
0.98757 0.70026\\
0.98757 0.70028\\
0.98757 0.70029\\
0.98757 0.70030\\
0.98757 0.70031\\
0.98757 0.70033\\
0.98757 0.70034\\
0.98757 0.70035\\
0.98757 0.70037\\
0.98757 0.70038\\
0.98757 0.70039\\
0.98757 0.70040\\
0.98757 0.70042\\
0.98757 0.70043\\
0.98757 0.70044\\
0.98757 0.70045\\
0.98757 0.70047\\
0.98757 0.70048\\
0.98757 0.70049\\
0.98757 0.70051\\
0.98757 0.70052\\
0.98757 0.70053\\
0.98757 0.70054\\
0.98757 0.70056\\
0.98757 0.70057\\
0.98757 0.70058\\
0.98757 0.70059\\
0.98757 0.70061\\
0.98757 0.70062\\
0.98757 0.70063\\
0.98756 0.70065\\
0.98756 0.70066\\
0.98756 0.70067\\
0.98756 0.70068\\
0.98756 0.70070\\
0.98756 0.70071\\
0.98756 0.70072\\
0.98756 0.70074\\
0.98756 0.70075\\
0.98756 0.70076\\
0.98756 0.70077\\
0.98756 0.70079\\
0.98756 0.70080\\
0.98756 0.70081\\
0.98756 0.70082\\
0.98756 0.70084\\
0.98755 0.70085\\
0.98755 0.70086\\
0.98755 0.70088\\
0.98755 0.70089\\
0.98755 0.70090\\
0.98755 0.70091\\
0.98755 0.70093\\
0.98755 0.70094\\
0.98755 0.70095\\
0.98755 0.70096\\
0.98755 0.70098\\
0.98755 0.70099\\
0.98755 0.70100\\
0.98755 0.70102\\
0.98755 0.70103\\
0.98755 0.70104\\
0.98755 0.70105\\
0.98755 0.70107\\
0.98755 0.70108\\
0.98755 0.70109\\
0.98755 0.70110\\
0.98755 0.70112\\
0.98755 0.70113\\
0.98755 0.70114\\
0.98755 0.70116\\
0.98755 0.70117\\
0.98755 0.70118\\
0.98755 0.70119\\
0.98755 0.70121\\
0.98755 0.70122\\
0.98754 0.70123\\
0.98754 0.70124\\
0.98754 0.70126\\
0.98754 0.70127\\
0.98754 0.70128\\
0.98754 0.70130\\
0.98754 0.70131\\
0.98754 0.70132\\
0.98754 0.70133\\
0.98754 0.70135\\
0.98754 0.70136\\
0.98754 0.70137\\
0.98754 0.70138\\
0.98754 0.70140\\
0.98754 0.70141\\
0.98754 0.70142\\
0.98754 0.70144\\
0.98754 0.70145\\
0.98754 0.70146\\
0.98754 0.70147\\
0.98754 0.70149\\
0.98754 0.70150\\
0.98754 0.70151\\
0.98754 0.70152\\
0.98753 0.70154\\
0.98753 0.70155\\
0.98753 0.70156\\
0.98753 0.70158\\
0.98753 0.70159\\
0.98753 0.70160\\
0.98753 0.70161\\
0.98753 0.70163\\
0.98753 0.70164\\
0.98753 0.70165\\
0.98753 0.70166\\
0.98753 0.70168\\
0.98753 0.70169\\
0.98753 0.70170\\
0.98753 0.70172\\
0.98753 0.70173\\
0.98753 0.70174\\
0.98753 0.70175\\
0.98753 0.70177\\
0.98753 0.70178\\
0.98753 0.70179\\
0.98753 0.70181\\
0.98753 0.70182\\
0.98753 0.70183\\
0.98753 0.70184\\
0.98753 0.70186\\
0.98753 0.70187\\
0.98753 0.70188\\
0.98753 0.70189\\
0.98753 0.70191\\
0.98753 0.70192\\
0.98752 0.70193\\
0.98752 0.70195\\
0.98752 0.70196\\
0.98752 0.70197\\
0.98752 0.70198\\
0.98752 0.70200\\
0.98752 0.70201\\
0.98752 0.70202\\
0.98752 0.70203\\
0.98752 0.70205\\
0.98752 0.70206\\
0.98752 0.70207\\
0.98752 0.70209\\
0.98752 0.70210\\
0.98752 0.70211\\
0.98752 0.70212\\
0.98752 0.70214\\
0.98752 0.70215\\
0.98752 0.70216\\
0.98752 0.70217\\
0.98752 0.70219\\
0.98752 0.70220\\
0.98752 0.70221\\
0.98752 0.70223\\
0.98752 0.70224\\
0.98752 0.70225\\
0.98752 0.70226\\
0.98752 0.70228\\
0.98752 0.70229\\
0.98752 0.70230\\
0.98752 0.70231\\
0.98752 0.70233\\
0.98752 0.70234\\
0.98752 0.70235\\
0.98751 0.70237\\
0.98751 0.70238\\
0.98751 0.70239\\
0.98751 0.70240\\
0.98751 0.70242\\
0.98751 0.70243\\
0.98751 0.70244\\
0.98751 0.70245\\
0.98751 0.70247\\
0.98751 0.70248\\
0.98751 0.70249\\
0.98751 0.70251\\
0.98751 0.70252\\
0.98751 0.70253\\
0.98751 0.70254\\
0.98751 0.70256\\
0.98751 0.70257\\
0.98751 0.70258\\
0.98751 0.70259\\
0.98751 0.70261\\
0.98751 0.70262\\
0.98751 0.70263\\
0.98751 0.70265\\
0.98751 0.70266\\
0.98751 0.70267\\
0.98751 0.70268\\
0.98751 0.70270\\
0.98750 0.70271\\
0.98750 0.70272\\
0.98750 0.70274\\
0.98750 0.70275\\
0.98750 0.70276\\
0.98750 0.70277\\
0.98750 0.70279\\
0.98750 0.70280\\
0.98750 0.70281\\
0.98750 0.70282\\
0.98750 0.70284\\
0.98750 0.70285\\
0.98750 0.70286\\
0.98750 0.70288\\
0.98750 0.70289\\
0.98750 0.70290\\
0.98750 0.70291\\
0.98750 0.70293\\
0.98750 0.70294\\
0.98750 0.70295\\
0.98750 0.70296\\
0.98749 0.70298\\
0.98749 0.70299\\
0.98749 0.70300\\
0.98749 0.70302\\
0.98749 0.70303\\
0.98749 0.70304\\
0.98749 0.70305\\
0.98749 0.70307\\
0.98749 0.70308\\
0.98749 0.70309\\
0.98749 0.70310\\
0.98749 0.70312\\
0.98749 0.70313\\
0.98749 0.70314\\
0.98749 0.70316\\
0.98749 0.70317\\
0.98749 0.70318\\
0.98749 0.70319\\
0.98749 0.70321\\
0.98749 0.70322\\
0.98749 0.70323\\
0.98749 0.70324\\
0.98749 0.70326\\
0.98749 0.70327\\
0.98749 0.70328\\
0.98749 0.70330\\
0.98749 0.70331\\
0.98749 0.70332\\
0.98749 0.70333\\
0.98749 0.70335\\
0.98748 0.70336\\
0.98748 0.70337\\
0.98748 0.70338\\
0.98748 0.70340\\
0.98748 0.70341\\
0.98748 0.70342\\
0.98748 0.70344\\
0.98748 0.70345\\
0.98748 0.70346\\
0.98748 0.70347\\
0.98748 0.70349\\
0.98748 0.70350\\
0.98748 0.70351\\
0.98748 0.70352\\
0.98748 0.70354\\
0.98748 0.70355\\
0.98748 0.70356\\
0.98748 0.70358\\
0.98748 0.70359\\
0.98748 0.70360\\
0.98748 0.70361\\
0.98748 0.70363\\
0.98748 0.70364\\
0.98748 0.70365\\
0.98748 0.70367\\
0.98748 0.70368\\
0.98747 0.70369\\
0.98747 0.70370\\
0.98747 0.70372\\
0.98747 0.70373\\
0.98747 0.70374\\
0.98747 0.70375\\
0.98747 0.70377\\
0.98747 0.70378\\
0.98747 0.70379\\
0.98747 0.70381\\
0.98747 0.70382\\
0.98747 0.70383\\
0.98747 0.70384\\
0.98747 0.70386\\
0.98747 0.70387\\
0.98747 0.70388\\
0.98747 0.70389\\
0.98747 0.70391\\
0.98747 0.70392\\
0.98747 0.70393\\
0.98747 0.70395\\
0.98747 0.70396\\
0.98747 0.70397\\
0.98747 0.70398\\
0.98746 0.70400\\
0.98746 0.70401\\
0.98746 0.70402\\
0.98746 0.70403\\
0.98746 0.70405\\
0.98746 0.70406\\
0.98746 0.70407\\
0.98746 0.70409\\
0.98746 0.70410\\
0.98746 0.70411\\
0.98746 0.70412\\
0.98746 0.70414\\
0.98746 0.70415\\
0.98746 0.70416\\
0.98746 0.70417\\
0.98746 0.70419\\
0.98746 0.70420\\
0.98746 0.70421\\
0.98746 0.70423\\
0.98746 0.70424\\
0.98746 0.70425\\
0.98745 0.70426\\
0.98745 0.70428\\
0.98745 0.70429\\
0.98745 0.70430\\
0.98745 0.70431\\
0.98745 0.70433\\
0.98745 0.70434\\
0.98745 0.70435\\
0.98745 0.70437\\
0.98745 0.70438\\
0.98745 0.70439\\
0.98745 0.70440\\
0.98745 0.70442\\
0.98745 0.70443\\
0.98745 0.70444\\
0.98745 0.70445\\
0.98745 0.70447\\
0.98745 0.70448\\
0.98745 0.70449\\
0.98745 0.70451\\
0.98745 0.70452\\
0.98745 0.70453\\
0.98745 0.70454\\
0.98745 0.70456\\
0.98745 0.70457\\
0.98745 0.70458\\
0.98745 0.70459\\
0.98744 0.70461\\
0.98744 0.70462\\
0.98744 0.70463\\
0.98744 0.70465\\
0.98744 0.70466\\
0.98744 0.70467\\
0.98744 0.70468\\
0.98744 0.70470\\
0.98744 0.70471\\
0.98744 0.70472\\
0.98744 0.70474\\
0.98744 0.70475\\
0.98744 0.70476\\
0.98744 0.70477\\
0.98744 0.70479\\
0.98744 0.70480\\
0.98744 0.70481\\
0.98744 0.70482\\
0.98744 0.70484\\
0.98744 0.70485\\
0.98744 0.70486\\
0.98744 0.70488\\
0.98744 0.70489\\
0.98744 0.70490\\
0.98744 0.70491\\
0.98744 0.70493\\
0.98743 0.70494\\
0.98743 0.70495\\
0.98743 0.70496\\
0.98743 0.70498\\
0.98743 0.70499\\
0.98743 0.70500\\
0.98743 0.70502\\
0.98743 0.70503\\
0.98743 0.70504\\
0.98743 0.70505\\
0.98743 0.70507\\
0.98743 0.70508\\
0.98743 0.70509\\
0.98743 0.70510\\
0.98743 0.70512\\
0.98743 0.70513\\
0.98743 0.70514\\
0.98743 0.70516\\
0.98743 0.70517\\
0.98743 0.70518\\
0.98743 0.70519\\
0.98743 0.70521\\
0.98743 0.70522\\
0.98743 0.70523\\
0.98743 0.70524\\
0.98743 0.70526\\
0.98743 0.70527\\
0.98743 0.70528\\
0.98743 0.70530\\
0.98743 0.70531\\
0.98743 0.70532\\
0.98743 0.70533\\
0.98743 0.70535\\
0.98743 0.70536\\
0.98743 0.70537\\
0.98742 0.70538\\
0.98742 0.70540\\
0.98742 0.70541\\
0.98742 0.70542\\
0.98742 0.70544\\
0.98742 0.70545\\
0.98742 0.70546\\
0.98742 0.70547\\
0.98742 0.70549\\
0.98742 0.70550\\
0.98742 0.70551\\
0.98742 0.70552\\
0.98742 0.70554\\
0.98742 0.70555\\
0.98742 0.70556\\
0.98742 0.70558\\
0.98742 0.70559\\
0.98742 0.70560\\
0.98742 0.70561\\
0.98742 0.70563\\
0.98742 0.70564\\
0.98742 0.70565\\
0.98742 0.70567\\
0.98742 0.70568\\
0.98742 0.70569\\
0.98742 0.70570\\
0.98742 0.70572\\
0.98742 0.70573\\
0.98741 0.70574\\
0.98741 0.70575\\
0.98741 0.70577\\
0.98741 0.70578\\
0.98741 0.70579\\
0.98741 0.70581\\
0.98741 0.70582\\
0.98741 0.70583\\
0.98741 0.70584\\
0.98741 0.70586\\
0.98741 0.70587\\
0.98741 0.70588\\
0.98741 0.70589\\
0.98741 0.70591\\
0.98741 0.70592\\
0.98741 0.70593\\
0.98741 0.70595\\
0.98741 0.70596\\
0.98741 0.70597\\
0.98741 0.70598\\
0.98741 0.70600\\
0.98741 0.70601\\
0.98741 0.70602\\
0.98741 0.70603\\
0.98741 0.70605\\
0.98741 0.70606\\
0.98741 0.70607\\
0.98741 0.70609\\
0.98741 0.70610\\
0.98741 0.70611\\
0.98741 0.70612\\
0.98741 0.70614\\
0.98741 0.70615\\
0.98740 0.70616\\
0.98740 0.70617\\
0.98740 0.70619\\
0.98740 0.70620\\
0.98740 0.70621\\
0.98740 0.70623\\
0.98740 0.70624\\
0.98740 0.70625\\
0.98740 0.70626\\
0.98740 0.70628\\
0.98740 0.70629\\
0.98740 0.70630\\
0.98740 0.70631\\
0.98740 0.70633\\
0.98740 0.70634\\
0.98740 0.70635\\
0.98740 0.70637\\
0.98740 0.70638\\
0.98740 0.70639\\
0.98740 0.70640\\
0.98740 0.70642\\
0.98740 0.70643\\
0.98740 0.70644\\
0.98739 0.70645\\
0.98739 0.70647\\
0.98739 0.70648\\
0.98739 0.70649\\
0.98739 0.70651\\
0.98739 0.70652\\
0.98739 0.70653\\
0.98739 0.70654\\
0.98739 0.70656\\
0.98739 0.70657\\
0.98739 0.70658\\
0.98739 0.70659\\
0.98739 0.70661\\
0.98739 0.70662\\
0.98739 0.70663\\
0.98739 0.70665\\
0.98739 0.70666\\
0.98739 0.70667\\
0.98739 0.70668\\
0.98739 0.70670\\
0.98739 0.70671\\
0.98739 0.70672\\
0.98739 0.70674\\
0.98739 0.70675\\
0.98739 0.70676\\
0.98738 0.70677\\
0.98738 0.70679\\
0.98738 0.70680\\
0.98738 0.70681\\
0.98738 0.70682\\
0.98738 0.70684\\
0.98738 0.70685\\
0.98738 0.70686\\
0.98738 0.70688\\
0.98738 0.70689\\
0.98738 0.70690\\
0.98738 0.70691\\
0.98738 0.70693\\
0.98738 0.70694\\
0.98738 0.70695\\
0.98738 0.70696\\
0.98738 0.70698\\
0.98738 0.70699\\
0.98738 0.70700\\
0.98738 0.70702\\
0.98738 0.70703\\
0.98738 0.70704\\
0.98738 0.70705\\
0.98738 0.70707\\
0.98738 0.70708\\
0.98738 0.70709\\
0.98738 0.70710\\
0.98738 0.70712\\
0.98737 0.70713\\
0.98737 0.70714\\
0.98737 0.70716\\
0.98737 0.70717\\
0.98737 0.70718\\
0.98737 0.70719\\
0.98737 0.70721\\
0.98737 0.70722\\
0.98737 0.70723\\
0.98737 0.70724\\
0.98737 0.70726\\
0.98737 0.70727\\
0.98737 0.70728\\
0.98737 0.70730\\
0.98737 0.70731\\
0.98737 0.70732\\
0.98737 0.70733\\
0.98737 0.70735\\
0.98737 0.70736\\
0.98737 0.70737\\
0.98737 0.70738\\
0.98737 0.70740\\
0.98737 0.70741\\
0.98737 0.70742\\
0.98737 0.70744\\
0.98737 0.70745\\
0.98737 0.70746\\
0.98737 0.70747\\
0.98737 0.70749\\
0.98737 0.70750\\
0.98737 0.70751\\
0.98737 0.70752\\
0.98737 0.70754\\
0.98737 0.70755\\
0.98737 0.70756\\
0.98736 0.70758\\
0.98736 0.70759\\
0.98736 0.70760\\
0.98736 0.70761\\
0.98736 0.70763\\
0.98736 0.70764\\
0.98736 0.70765\\
0.98736 0.70767\\
0.98736 0.70768\\
0.98736 0.70769\\
0.98736 0.70770\\
0.98736 0.70772\\
0.98736 0.70773\\
0.98736 0.70774\\
0.98736 0.70775\\
0.98736 0.70777\\
0.98736 0.70778\\
0.98736 0.70779\\
0.98736 0.70781\\
0.98736 0.70782\\
0.98736 0.70783\\
0.98736 0.70784\\
0.98736 0.70786\\
0.98736 0.70787\\
0.98736 0.70788\\
0.98736 0.70789\\
0.98736 0.70791\\
0.98736 0.70792\\
0.98736 0.70793\\
0.98736 0.70795\\
0.98736 0.70796\\
0.98736 0.70797\\
0.98736 0.70798\\
0.98735 0.70800\\
0.98735 0.70801\\
0.98735 0.70802\\
0.98735 0.70803\\
0.98735 0.70805\\
0.98735 0.70806\\
0.98735 0.70807\\
0.98735 0.70809\\
0.98735 0.70810\\
0.98735 0.70811\\
0.98735 0.70812\\
0.98735 0.70814\\
0.98735 0.70815\\
0.98735 0.70816\\
0.98735 0.70817\\
0.98735 0.70819\\
0.98735 0.70820\\
0.98735 0.70821\\
0.98735 0.70823\\
0.98735 0.70824\\
0.98735 0.70825\\
0.98735 0.70826\\
0.98735 0.70828\\
0.98735 0.70829\\
0.98735 0.70830\\
0.98735 0.70831\\
0.98735 0.70833\\
0.98735 0.70834\\
0.98735 0.70835\\
0.98734 0.70837\\
0.98734 0.70838\\
0.98734 0.70839\\
0.98734 0.70840\\
0.98734 0.70842\\
0.98734 0.70843\\
0.98734 0.70844\\
0.98734 0.70845\\
0.98734 0.70847\\
0.98734 0.70848\\
0.98734 0.70849\\
0.98734 0.70851\\
0.98733 0.70852\\
0.98733 0.70853\\
0.98733 0.70854\\
0.98733 0.70856\\
0.98733 0.70857\\
0.98733 0.70858\\
0.98733 0.70860\\
0.98733 0.70861\\
0.98733 0.70862\\
0.98733 0.70863\\
0.98733 0.70865\\
0.98733 0.70866\\
0.98733 0.70867\\
0.98733 0.70868\\
0.98733 0.70870\\
0.98733 0.70871\\
0.98733 0.70872\\
0.98733 0.70874\\
0.98733 0.70875\\
0.98733 0.70876\\
0.98733 0.70877\\
0.98733 0.70879\\
0.98733 0.70880\\
0.98733 0.70881\\
0.98733 0.70882\\
0.98733 0.70884\\
0.98733 0.70885\\
0.98733 0.70886\\
0.98733 0.70888\\
0.98733 0.70889\\
0.98732 0.70890\\
0.98732 0.70891\\
0.98732 0.70893\\
0.98732 0.70894\\
0.98732 0.70895\\
0.98732 0.70896\\
0.98732 0.70898\\
0.98732 0.70899\\
0.98732 0.70900\\
0.98732 0.70902\\
0.98732 0.70903\\
0.98732 0.70904\\
0.98732 0.70905\\
0.98732 0.70907\\
0.98732 0.70908\\
0.98732 0.70909\\
0.98732 0.70910\\
0.98732 0.70912\\
0.98732 0.70913\\
0.98732 0.70914\\
0.98732 0.70916\\
0.98732 0.70917\\
0.98732 0.70918\\
0.98732 0.70919\\
0.98732 0.70921\\
0.98732 0.70922\\
0.98732 0.70923\\
0.98731 0.70924\\
0.98731 0.70926\\
0.98731 0.70927\\
0.98731 0.70928\\
0.98731 0.70930\\
0.98731 0.70931\\
0.98731 0.70932\\
0.98731 0.70933\\
0.98731 0.70935\\
0.98731 0.70936\\
0.98731 0.70937\\
0.98731 0.70938\\
0.98731 0.70940\\
0.98731 0.70941\\
0.98731 0.70942\\
0.98731 0.70944\\
0.98731 0.70945\\
0.98731 0.70946\\
0.98731 0.70947\\
0.98731 0.70949\\
0.98731 0.70950\\
0.98731 0.70951\\
0.98731 0.70952\\
0.98730 0.70954\\
0.98730 0.70955\\
0.98730 0.70956\\
0.98730 0.70958\\
0.98730 0.70959\\
0.98730 0.70960\\
0.98730 0.70961\\
0.98730 0.70963\\
0.98730 0.70964\\
0.98730 0.70965\\
0.98730 0.70967\\
0.98730 0.70968\\
0.98730 0.70969\\
0.98730 0.70970\\
0.98730 0.70972\\
0.98730 0.70973\\
0.98730 0.70974\\
0.98730 0.70975\\
0.98730 0.70977\\
0.98730 0.70978\\
0.98730 0.70979\\
0.98730 0.70981\\
0.98730 0.70982\\
0.98730 0.70983\\
0.98730 0.70984\\
0.98729 0.70986\\
0.98729 0.70987\\
0.98729 0.70988\\
0.98729 0.70989\\
0.98729 0.70991\\
0.98729 0.70992\\
0.98729 0.70993\\
0.98729 0.70995\\
0.98729 0.70996\\
0.98729 0.70997\\
0.98729 0.70998\\
0.98729 0.71000\\
0.98729 0.71001\\
0.98729 0.71002\\
0.98729 0.71003\\
0.98729 0.71005\\
0.98729 0.71006\\
0.98729 0.71007\\
0.98729 0.71009\\
0.98729 0.71010\\
0.98729 0.71011\\
0.98729 0.71012\\
0.98729 0.71014\\
0.98729 0.71015\\
0.98729 0.71016\\
0.98729 0.71017\\
0.98729 0.71019\\
0.98729 0.71020\\
0.98729 0.71021\\
0.98729 0.71023\\
0.98729 0.71024\\
0.98729 0.71025\\
0.98729 0.71026\\
0.98729 0.71028\\
0.98728 0.71029\\
0.98728 0.71030\\
0.98728 0.71031\\
0.98728 0.71033\\
0.98728 0.71034\\
0.98728 0.71035\\
0.98728 0.71037\\
0.98728 0.71038\\
0.98728 0.71039\\
0.98728 0.71040\\
0.98728 0.71042\\
0.98728 0.71043\\
0.98728 0.71044\\
0.98728 0.71045\\
0.98728 0.71047\\
0.98728 0.71048\\
0.98728 0.71049\\
0.98728 0.71051\\
0.98728 0.71052\\
0.98728 0.71053\\
0.98728 0.71054\\
0.98728 0.71056\\
0.98728 0.71057\\
0.98727 0.71058\\
0.98727 0.71060\\
0.98727 0.71061\\
0.98727 0.71062\\
0.98727 0.71063\\
0.98727 0.71065\\
0.98727 0.71066\\
0.98727 0.71067\\
0.98727 0.71068\\
0.98727 0.71070\\
0.98727 0.71071\\
0.98727 0.71072\\
0.98727 0.71074\\
0.98727 0.71075\\
0.98727 0.71076\\
0.98727 0.71077\\
0.98727 0.71079\\
0.98726 0.71080\\
0.98726 0.71081\\
0.98726 0.71082\\
0.98726 0.71084\\
0.98726 0.71085\\
0.98726 0.71086\\
0.98726 0.71088\\
0.98726 0.71089\\
0.98726 0.71090\\
0.98726 0.71091\\
0.98726 0.71093\\
0.98726 0.71094\\
0.98726 0.71095\\
0.98726 0.71096\\
0.98726 0.71098\\
0.98726 0.71099\\
0.98726 0.71100\\
0.98726 0.71102\\
0.98726 0.71103\\
0.98726 0.71104\\
0.98726 0.71105\\
0.98726 0.71107\\
0.98726 0.71108\\
0.98726 0.71109\\
0.98726 0.71110\\
0.98726 0.71112\\
0.98726 0.71113\\
0.98726 0.71114\\
0.98725 0.71116\\
0.98725 0.71117\\
0.98725 0.71118\\
0.98725 0.71119\\
0.98725 0.71121\\
0.98725 0.71122\\
0.98725 0.71123\\
0.98725 0.71124\\
0.98725 0.71126\\
0.98725 0.71127\\
0.98725 0.71128\\
0.98725 0.71130\\
0.98725 0.71131\\
0.98725 0.71132\\
0.98725 0.71133\\
0.98725 0.71135\\
0.98725 0.71136\\
0.98725 0.71137\\
0.98725 0.71138\\
0.98725 0.71140\\
0.98725 0.71141\\
0.98725 0.71142\\
0.98725 0.71144\\
0.98725 0.71145\\
0.98725 0.71146\\
0.98725 0.71147\\
0.98725 0.71149\\
0.98725 0.71150\\
0.98725 0.71151\\
0.98725 0.71152\\
0.98725 0.71154\\
0.98724 0.71155\\
0.98724 0.71156\\
0.98724 0.71158\\
0.98724 0.71159\\
0.98724 0.71160\\
0.98724 0.71161\\
0.98724 0.71163\\
0.98724 0.71164\\
0.98724 0.71165\\
0.98724 0.71167\\
0.98724 0.71168\\
0.98724 0.71169\\
0.98724 0.71170\\
0.98724 0.71172\\
0.98724 0.71173\\
0.98724 0.71174\\
0.98724 0.71175\\
0.98724 0.71177\\
0.98724 0.71178\\
0.98724 0.71179\\
0.98723 0.71181\\
0.98723 0.71182\\
0.98723 0.71183\\
0.98723 0.71184\\
0.98723 0.71186\\
0.98723 0.71187\\
0.98723 0.71188\\
0.98723 0.71189\\
0.98723 0.71191\\
0.98723 0.71192\\
0.98723 0.71193\\
0.98723 0.71195\\
0.98723 0.71196\\
0.98723 0.71197\\
0.98723 0.71198\\
0.98723 0.71200\\
0.98723 0.71201\\
0.98723 0.71202\\
0.98723 0.71203\\
0.98723 0.71205\\
0.98722 0.71206\\
0.98722 0.71207\\
0.98722 0.71209\\
0.98722 0.71210\\
0.98722 0.71211\\
0.98722 0.71212\\
0.98722 0.71214\\
0.98722 0.71215\\
0.98722 0.71216\\
0.98722 0.71217\\
0.98722 0.71219\\
0.98722 0.71220\\
0.98722 0.71221\\
0.98722 0.71223\\
0.98722 0.71224\\
0.98722 0.71225\\
0.98722 0.71226\\
0.98722 0.71228\\
0.98722 0.71229\\
0.98722 0.71230\\
0.98722 0.71231\\
0.98722 0.71233\\
0.98722 0.71234\\
0.98722 0.71235\\
0.98722 0.71237\\
0.98722 0.71238\\
0.98722 0.71239\\
0.98722 0.71240\\
0.98722 0.71242\\
0.98722 0.71243\\
0.98722 0.71244\\
0.98722 0.71245\\
0.98722 0.71247\\
0.98721 0.71248\\
0.98721 0.71249\\
0.98721 0.71251\\
0.98721 0.71252\\
0.98721 0.71253\\
0.98721 0.71254\\
0.98721 0.71256\\
0.98721 0.71257\\
0.98721 0.71258\\
0.98721 0.71260\\
0.98721 0.71261\\
0.98721 0.71262\\
0.98721 0.71263\\
0.98721 0.71265\\
0.98721 0.71266\\
0.98721 0.71267\\
0.98721 0.71268\\
0.98721 0.71270\\
0.98721 0.71271\\
0.98721 0.71272\\
0.98721 0.71274\\
0.98721 0.71275\\
0.98721 0.71276\\
0.98721 0.71277\\
0.98721 0.71279\\
0.98721 0.71280\\
0.98721 0.71281\\
0.98721 0.71282\\
0.98721 0.71284\\
0.98721 0.71285\\
0.98721 0.71286\\
0.98721 0.71288\\
0.98720 0.71289\\
0.98720 0.71290\\
0.98720 0.71291\\
0.98720 0.71293\\
0.98720 0.71294\\
0.98720 0.71295\\
0.98720 0.71296\\
0.98720 0.71298\\
0.98720 0.71299\\
0.98720 0.71300\\
0.98720 0.71302\\
0.98720 0.71303\\
0.98720 0.71304\\
0.98720 0.71305\\
0.98720 0.71307\\
0.98720 0.71308\\
0.98719 0.71309\\
0.98719 0.71310\\
0.98719 0.71312\\
0.98719 0.71313\\
0.98719 0.71314\\
0.98719 0.71316\\
0.98719 0.71317\\
0.98719 0.71318\\
0.98719 0.71319\\
0.98719 0.71321\\
0.98719 0.71322\\
0.98719 0.71323\\
0.98719 0.71324\\
0.98719 0.71326\\
0.98719 0.71327\\
0.98719 0.71328\\
0.98719 0.71330\\
0.98719 0.71331\\
0.98719 0.71332\\
0.98719 0.71333\\
0.98719 0.71335\\
0.98719 0.71336\\
0.98719 0.71337\\
0.98719 0.71338\\
0.98719 0.71340\\
0.98719 0.71341\\
0.98719 0.71342\\
0.98719 0.71344\\
0.98719 0.71345\\
0.98719 0.71346\\
0.98719 0.71347\\
0.98718 0.71349\\
0.98718 0.71350\\
0.98718 0.71351\\
0.98718 0.71353\\
0.98718 0.71354\\
0.98718 0.71355\\
0.98718 0.71356\\
0.98718 0.71358\\
0.98718 0.71359\\
0.98718 0.71360\\
0.98718 0.71361\\
0.98718 0.71363\\
0.98718 0.71364\\
0.98718 0.71365\\
0.98718 0.71367\\
0.98718 0.71368\\
0.98718 0.71369\\
0.98718 0.71370\\
0.98718 0.71372\\
0.98718 0.71373\\
0.98718 0.71374\\
0.98718 0.71375\\
0.98718 0.71377\\
0.98718 0.71378\\
0.98718 0.71379\\
0.98718 0.71381\\
0.98718 0.71382\\
0.98718 0.71383\\
0.98718 0.71384\\
0.98718 0.71386\\
0.98718 0.71387\\
0.98718 0.71388\\
0.98718 0.71389\\
0.98718 0.71391\\
0.98717 0.71392\\
0.98717 0.71393\\
0.98717 0.71395\\
0.98717 0.71396\\
0.98717 0.71397\\
0.98717 0.71398\\
0.98717 0.71400\\
0.98717 0.71401\\
0.98717 0.71402\\
0.98717 0.71403\\
0.98717 0.71405\\
0.98717 0.71406\\
0.98717 0.71407\\
0.98717 0.71409\\
0.98717 0.71410\\
0.98717 0.71411\\
0.98717 0.71412\\
0.98717 0.71414\\
0.98717 0.71415\\
0.98717 0.71416\\
0.98717 0.71417\\
0.98717 0.71419\\
0.98717 0.71420\\
0.98717 0.71421\\
0.98717 0.71423\\
0.98716 0.71424\\
0.98716 0.71425\\
0.98716 0.71426\\
0.98716 0.71428\\
0.98716 0.71429\\
0.98716 0.71430\\
0.98716 0.71431\\
0.98716 0.71433\\
0.98716 0.71434\\
0.98716 0.71435\\
0.98716 0.71437\\
0.98716 0.71438\\
0.98716 0.71439\\
0.98716 0.71440\\
0.98716 0.71442\\
0.98716 0.71443\\
0.98716 0.71444\\
0.98716 0.71445\\
0.98716 0.71447\\
0.98716 0.71448\\
0.98715 0.71449\\
0.98715 0.71451\\
0.98715 0.71452\\
0.98715 0.71453\\
0.98715 0.71454\\
0.98715 0.71456\\
0.98715 0.71457\\
0.98715 0.71458\\
0.98715 0.71460\\
0.98715 0.71461\\
0.98715 0.71462\\
0.98715 0.71463\\
0.98715 0.71465\\
0.98715 0.71466\\
0.98715 0.71467\\
0.98715 0.71468\\
0.98715 0.71470\\
0.98715 0.71471\\
0.98715 0.71472\\
0.98715 0.71474\\
0.98715 0.71475\\
0.98715 0.71476\\
0.98715 0.71477\\
0.98715 0.71479\\
0.98715 0.71480\\
0.98715 0.71481\\
0.98715 0.71482\\
0.98715 0.71484\\
0.98715 0.71485\\
0.98715 0.71486\\
0.98714 0.71488\\
0.98714 0.71489\\
0.98714 0.71490\\
0.98714 0.71491\\
0.98714 0.71493\\
0.98714 0.71494\\
0.98714 0.71495\\
0.98714 0.71496\\
0.98714 0.71498\\
0.98714 0.71499\\
0.98714 0.71500\\
0.98714 0.71502\\
0.98714 0.71503\\
0.98714 0.71504\\
0.98714 0.71505\\
0.98714 0.71507\\
0.98714 0.71508\\
0.98714 0.71509\\
0.98714 0.71510\\
0.98714 0.71512\\
0.98714 0.71513\\
0.98714 0.71514\\
0.98714 0.71516\\
0.98713 0.71517\\
0.98713 0.71518\\
0.98713 0.71519\\
0.98713 0.71521\\
0.98713 0.71522\\
0.98713 0.71523\\
0.98713 0.71524\\
0.98713 0.71526\\
0.98713 0.71527\\
0.98713 0.71528\\
0.98713 0.71530\\
0.98713 0.71531\\
0.98713 0.71532\\
0.98713 0.71533\\
0.98713 0.71535\\
0.98713 0.71536\\
0.98713 0.71537\\
0.98713 0.71538\\
0.98712 0.71540\\
0.98712 0.71541\\
0.98712 0.71542\\
0.98712 0.71544\\
0.98712 0.71545\\
0.98712 0.71546\\
0.98712 0.71547\\
0.98712 0.71549\\
0.98712 0.71550\\
0.98712 0.71551\\
0.98712 0.71553\\
0.98712 0.71554\\
0.98712 0.71555\\
0.98712 0.71556\\
0.98712 0.71558\\
0.98712 0.71559\\
0.98712 0.71560\\
0.98712 0.71561\\
0.98712 0.71563\\
0.98712 0.71564\\
0.98712 0.71565\\
0.98712 0.71567\\
0.98712 0.71568\\
0.98712 0.71569\\
0.98712 0.71570\\
0.98712 0.71572\\
0.98712 0.71573\\
0.98711 0.71574\\
0.98711 0.71575\\
0.98711 0.71577\\
0.98711 0.71578\\
0.98711 0.71579\\
0.98711 0.71581\\
0.98711 0.71582\\
0.98711 0.71583\\
0.98711 0.71584\\
0.98711 0.71586\\
0.98711 0.71587\\
0.98711 0.71588\\
0.98711 0.71589\\
0.98711 0.71591\\
0.98711 0.71592\\
0.98711 0.71593\\
0.98711 0.71595\\
0.98711 0.71596\\
0.98711 0.71597\\
0.98711 0.71598\\
0.98710 0.71600\\
0.98710 0.71601\\
0.98710 0.71602\\
0.98710 0.71603\\
0.98710 0.71605\\
0.98710 0.71606\\
0.98710 0.71607\\
0.98710 0.71609\\
0.98710 0.71610\\
0.98710 0.71611\\
0.98710 0.71612\\
0.98710 0.71614\\
0.98710 0.71615\\
0.98710 0.71616\\
0.98710 0.71617\\
0.98710 0.71619\\
0.98710 0.71620\\
0.98710 0.71621\\
0.98710 0.71623\\
0.98710 0.71624\\
0.98710 0.71625\\
0.98710 0.71626\\
0.98710 0.71628\\
0.98710 0.71629\\
0.98710 0.71630\\
0.98710 0.71631\\
0.98710 0.71633\\
0.98710 0.71634\\
0.98710 0.71635\\
0.98709 0.71637\\
0.98709 0.71638\\
0.98709 0.71639\\
0.98709 0.71640\\
0.98709 0.71642\\
0.98709 0.71643\\
0.98709 0.71644\\
0.98709 0.71645\\
0.98709 0.71647\\
0.98709 0.71648\\
0.98709 0.71649\\
0.98709 0.71651\\
0.98709 0.71652\\
0.98709 0.71653\\
0.98709 0.71654\\
0.98709 0.71656\\
0.98709 0.71657\\
0.98709 0.71658\\
0.98709 0.71660\\
0.98709 0.71661\\
0.98709 0.71662\\
0.98709 0.71663\\
0.98709 0.71665\\
0.98709 0.71666\\
0.98709 0.71667\\
0.98709 0.71668\\
0.98709 0.71670\\
0.98708 0.71671\\
0.98708 0.71672\\
0.98708 0.71674\\
0.98708 0.71675\\
0.98708 0.71676\\
0.98708 0.71677\\
0.98708 0.71679\\
0.98708 0.71680\\
0.98708 0.71681\\
0.98708 0.71682\\
0.98708 0.71684\\
0.98708 0.71685\\
0.98708 0.71686\\
0.98708 0.71688\\
0.98708 0.71689\\
0.98708 0.71690\\
0.98708 0.71691\\
0.98707 0.71693\\
0.98707 0.71694\\
0.98707 0.71695\\
0.98707 0.71696\\
0.98707 0.71698\\
0.98707 0.71699\\
0.98707 0.71700\\
0.98707 0.71702\\
0.98707 0.71703\\
0.98707 0.71704\\
0.98707 0.71705\\
0.98707 0.71707\\
0.98707 0.71708\\
0.98707 0.71709\\
0.98707 0.71710\\
0.98707 0.71712\\
0.98707 0.71713\\
0.98707 0.71714\\
0.98707 0.71716\\
0.98707 0.71717\\
0.98707 0.71718\\
0.98707 0.71719\\
0.98706 0.71721\\
0.98706 0.71722\\
0.98706 0.71723\\
0.98706 0.71724\\
0.98706 0.71726\\
0.98706 0.71727\\
0.98706 0.71728\\
0.98706 0.71730\\
0.98706 0.71731\\
0.98706 0.71732\\
0.98706 0.71733\\
0.98706 0.71735\\
0.98706 0.71736\\
0.98706 0.71737\\
0.98706 0.71738\\
0.98706 0.71740\\
0.98706 0.71741\\
0.98706 0.71742\\
0.98706 0.71744\\
0.98706 0.71745\\
0.98706 0.71746\\
0.98706 0.71747\\
0.98706 0.71749\\
0.98706 0.71750\\
0.98705 0.71751\\
0.98705 0.71753\\
0.98705 0.71754\\
0.98705 0.71755\\
0.98705 0.71756\\
0.98705 0.71758\\
0.98705 0.71759\\
0.98705 0.71760\\
0.98705 0.71761\\
0.98705 0.71763\\
0.98705 0.71764\\
0.98705 0.71765\\
0.98705 0.71767\\
0.98705 0.71768\\
0.98705 0.71769\\
0.98705 0.71770\\
0.98705 0.71772\\
0.98705 0.71773\\
0.98705 0.71774\\
0.98705 0.71775\\
0.98705 0.71777\\
0.98705 0.71778\\
0.98705 0.71779\\
0.98705 0.71781\\
0.98704 0.71782\\
0.98704 0.71783\\
0.98704 0.71784\\
0.98704 0.71786\\
0.98704 0.71787\\
0.98704 0.71788\\
0.98704 0.71789\\
0.98704 0.71791\\
0.98704 0.71792\\
0.98704 0.71793\\
0.98704 0.71795\\
0.98704 0.71796\\
0.98704 0.71797\\
0.98704 0.71798\\
0.98704 0.71800\\
0.98704 0.71801\\
0.98704 0.71802\\
0.98704 0.71803\\
0.98704 0.71805\\
0.98704 0.71806\\
0.98704 0.71807\\
0.98704 0.71809\\
0.98704 0.71810\\
0.98704 0.71811\\
0.98704 0.71812\\
0.98704 0.71814\\
0.98704 0.71815\\
0.98704 0.71816\\
0.98703 0.71817\\
0.98703 0.71819\\
0.98703 0.71820\\
0.98703 0.71821\\
0.98703 0.71823\\
0.98703 0.71824\\
0.98703 0.71825\\
0.98703 0.71826\\
0.98703 0.71828\\
0.98703 0.71829\\
0.98703 0.71830\\
0.98703 0.71831\\
0.98703 0.71833\\
0.98703 0.71834\\
0.98703 0.71835\\
0.98703 0.71837\\
0.98703 0.71838\\
0.98703 0.71839\\
0.98703 0.71840\\
0.98702 0.71842\\
0.98702 0.71843\\
0.98702 0.71844\\
0.98702 0.71846\\
0.98702 0.71847\\
0.98702 0.71848\\
0.98702 0.71849\\
0.98702 0.71851\\
0.98702 0.71852\\
0.98702 0.71853\\
0.98702 0.71854\\
0.98702 0.71856\\
0.98702 0.71857\\
0.98702 0.71858\\
0.98702 0.71860\\
0.98702 0.71861\\
0.98702 0.71862\\
0.98702 0.71863\\
0.98702 0.71865\\
0.98702 0.71866\\
0.98702 0.71867\\
0.98702 0.71868\\
0.98702 0.71870\\
0.98702 0.71871\\
0.98702 0.71872\\
0.98702 0.71874\\
0.98702 0.71875\\
0.98702 0.71876\\
0.98702 0.71877\\
0.98702 0.71879\\
0.98702 0.71880\\
0.98702 0.71881\\
0.98701 0.71882\\
0.98701 0.71884\\
0.98701 0.71885\\
0.98701 0.71886\\
0.98701 0.71888\\
0.98701 0.71889\\
0.98701 0.71890\\
0.98701 0.71891\\
0.98701 0.71893\\
0.98701 0.71894\\
0.98701 0.71895\\
0.98701 0.71896\\
0.98701 0.71898\\
0.98701 0.71899\\
0.98701 0.71900\\
0.98701 0.71902\\
0.98700 0.71903\\
0.98700 0.71904\\
0.98700 0.71905\\
0.98700 0.71907\\
0.98700 0.71908\\
0.98700 0.71909\\
0.98700 0.71910\\
0.98700 0.71912\\
0.98700 0.71913\\
0.98700 0.71914\\
0.98700 0.71916\\
0.98700 0.71917\\
0.98700 0.71918\\
0.98700 0.71919\\
0.98700 0.71921\\
0.98700 0.71922\\
0.98700 0.71923\\
0.98700 0.71924\\
0.98700 0.71926\\
0.98700 0.71927\\
0.98700 0.71928\\
0.98700 0.71930\\
0.98700 0.71931\\
0.98700 0.71932\\
0.98700 0.71933\\
0.98700 0.71935\\
0.98700 0.71936\\
0.98700 0.71937\\
0.98700 0.71938\\
0.98699 0.71940\\
0.98699 0.71941\\
0.98699 0.71942\\
0.98699 0.71944\\
0.98699 0.71945\\
0.98699 0.71946\\
0.98699 0.71947\\
0.98699 0.71949\\
0.98699 0.71950\\
0.98699 0.71951\\
0.98699 0.71953\\
0.98699 0.71954\\
0.98699 0.71955\\
0.98699 0.71956\\
0.98699 0.71958\\
0.98699 0.71959\\
0.98699 0.71960\\
0.98699 0.71961\\
0.98699 0.71963\\
0.98699 0.71964\\
0.98699 0.71965\\
0.98699 0.71967\\
0.98698 0.71968\\
0.98698 0.71969\\
0.98698 0.71970\\
0.98698 0.71972\\
0.98698 0.71973\\
0.98698 0.71974\\
0.98698 0.71975\\
0.98698 0.71977\\
0.98698 0.71978\\
0.98698 0.71979\\
0.98698 0.71981\\
0.98698 0.71982\\
0.98698 0.71983\\
0.98698 0.71984\\
0.98698 0.71986\\
0.98698 0.71987\\
0.98698 0.71988\\
0.98697 0.71989\\
0.98697 0.71991\\
0.98697 0.71992\\
0.98697 0.71993\\
0.98697 0.71995\\
0.98697 0.71996\\
0.98697 0.71997\\
0.98697 0.71998\\
0.98697 0.72000\\
0.98697 0.72001\\
0.98697 0.72002\\
0.98697 0.72003\\
0.98697 0.72005\\
0.98697 0.72006\\
0.98696 0.72007\\
0.98696 0.72009\\
0.98696 0.72010\\
0.98696 0.72011\\
0.98696 0.72012\\
0.98696 0.72014\\
0.98696 0.72015\\
0.98696 0.72016\\
0.98696 0.72017\\
0.98696 0.72019\\
0.98696 0.72020\\
0.98696 0.72021\\
0.98696 0.72023\\
0.98696 0.72024\\
0.98696 0.72025\\
0.98696 0.72026\\
0.98696 0.72028\\
0.98696 0.72029\\
0.98696 0.72030\\
0.98696 0.72031\\
0.98695 0.72033\\
0.98695 0.72034\\
0.98695 0.72035\\
0.98695 0.72037\\
0.98695 0.72038\\
0.98695 0.72039\\
0.98695 0.72040\\
0.98695 0.72042\\
0.98695 0.72043\\
0.98695 0.72044\\
0.98695 0.72046\\
0.98695 0.72047\\
0.98695 0.72048\\
0.98695 0.72049\\
0.98695 0.72051\\
0.98695 0.72052\\
0.98695 0.72053\\
0.98695 0.72054\\
0.98695 0.72056\\
0.98695 0.72057\\
0.98695 0.72058\\
0.98695 0.72060\\
0.98695 0.72061\\
0.98695 0.72062\\
0.98695 0.72063\\
0.98695 0.72065\\
0.98695 0.72066\\
0.98695 0.72067\\
0.98695 0.72068\\
0.98695 0.72070\\
0.98694 0.72071\\
0.98694 0.72072\\
0.98694 0.72074\\
0.98694 0.72075\\
0.98694 0.72076\\
0.98694 0.72077\\
0.98694 0.72079\\
0.98694 0.72080\\
0.98694 0.72081\\
0.98694 0.72082\\
0.98694 0.72084\\
0.98694 0.72085\\
0.98694 0.72086\\
0.98694 0.72088\\
0.98694 0.72089\\
0.98694 0.72090\\
0.98694 0.72091\\
0.98694 0.72093\\
0.98694 0.72094\\
0.98694 0.72095\\
0.98693 0.72096\\
0.98693 0.72098\\
0.98693 0.72099\\
0.98693 0.72100\\
0.98693 0.72102\\
0.98693 0.72103\\
0.98693 0.72104\\
0.98693 0.72105\\
0.98693 0.72107\\
0.98693 0.72108\\
0.98693 0.72109\\
0.98693 0.72110\\
0.98693 0.72112\\
0.98693 0.72113\\
0.98693 0.72114\\
0.98693 0.72116\\
0.98693 0.72117\\
0.98693 0.72118\\
0.98692 0.72119\\
0.98692 0.72121\\
0.98692 0.72122\\
0.98692 0.72123\\
0.98692 0.72124\\
0.98692 0.72126\\
0.98692 0.72127\\
0.98692 0.72128\\
0.98692 0.72130\\
0.98692 0.72131\\
0.98692 0.72132\\
0.98692 0.72133\\
0.98692 0.72135\\
0.98692 0.72136\\
0.98692 0.72137\\
0.98692 0.72138\\
0.98692 0.72140\\
0.98692 0.72141\\
0.98692 0.72142\\
0.98692 0.72144\\
0.98692 0.72145\\
0.98692 0.72146\\
0.98691 0.72147\\
0.98691 0.72149\\
0.98691 0.72150\\
0.98691 0.72151\\
0.98691 0.72153\\
0.98691 0.72154\\
0.98691 0.72155\\
0.98691 0.72156\\
0.98691 0.72158\\
0.98691 0.72159\\
0.98691 0.72160\\
0.98691 0.72161\\
0.98691 0.72163\\
0.98691 0.72164\\
0.98691 0.72165\\
0.98691 0.72167\\
0.98691 0.72168\\
0.98691 0.72169\\
0.98690 0.72170\\
0.98690 0.72172\\
0.98690 0.72173\\
0.98690 0.72174\\
0.98690 0.72175\\
0.98690 0.72177\\
0.98690 0.72178\\
0.98690 0.72179\\
0.98690 0.72181\\
0.98690 0.72182\\
0.98690 0.72183\\
0.98690 0.72184\\
0.98690 0.72186\\
0.98690 0.72187\\
0.98690 0.72188\\
0.98690 0.72189\\
0.98690 0.72191\\
0.98690 0.72192\\
0.98690 0.72193\\
0.98689 0.72195\\
0.98689 0.72196\\
0.98689 0.72197\\
0.98689 0.72198\\
0.98689 0.72200\\
0.98689 0.72201\\
0.98689 0.72202\\
0.98689 0.72203\\
0.98689 0.72205\\
0.98689 0.72206\\
0.98689 0.72207\\
0.98689 0.72209\\
0.98689 0.72210\\
0.98689 0.72211\\
0.98689 0.72212\\
0.98689 0.72214\\
0.98689 0.72215\\
0.98688 0.72216\\
0.98688 0.72217\\
0.98688 0.72219\\
0.98688 0.72220\\
0.98688 0.72221\\
0.98688 0.72223\\
0.98688 0.72224\\
0.98688 0.72225\\
0.98688 0.72226\\
0.98688 0.72228\\
0.98688 0.72229\\
0.98688 0.72230\\
0.98688 0.72231\\
0.98688 0.72233\\
0.98688 0.72234\\
0.98688 0.72235\\
0.98688 0.72237\\
0.98688 0.72238\\
0.98688 0.72239\\
0.98688 0.72240\\
0.98688 0.72242\\
0.98688 0.72243\\
0.98688 0.72244\\
0.98688 0.72246\\
0.98688 0.72247\\
0.98687 0.72248\\
0.98687 0.72249\\
0.98687 0.72251\\
0.98687 0.72252\\
0.98687 0.72253\\
0.98687 0.72254\\
0.98687 0.72256\\
0.98687 0.72257\\
0.98687 0.72258\\
0.98687 0.72260\\
0.98687 0.72261\\
0.98687 0.72262\\
0.98687 0.72263\\
0.98687 0.72265\\
0.98687 0.72266\\
0.98687 0.72267\\
0.98687 0.72268\\
0.98687 0.72270\\
0.98687 0.72271\\
0.98687 0.72272\\
0.98687 0.72274\\
0.98687 0.72275\\
0.98687 0.72276\\
0.98686 0.72277\\
0.98686 0.72279\\
0.98686 0.72280\\
0.98686 0.72281\\
0.98686 0.72282\\
0.98686 0.72284\\
0.98686 0.72285\\
0.98686 0.72286\\
0.98686 0.72288\\
0.98686 0.72289\\
0.98686 0.72290\\
0.98686 0.72291\\
0.98686 0.72293\\
0.98686 0.72294\\
0.98686 0.72295\\
0.98686 0.72296\\
0.98686 0.72298\\
0.98686 0.72299\\
0.98686 0.72300\\
0.98686 0.72302\\
0.98686 0.72303\\
0.98686 0.72304\\
0.98686 0.72305\\
0.98685 0.72307\\
0.98685 0.72308\\
0.98685 0.72309\\
0.98685 0.72310\\
0.98685 0.72312\\
0.98685 0.72313\\
0.98685 0.72314\\
0.98685 0.72316\\
0.98685 0.72317\\
0.98685 0.72318\\
0.98685 0.72319\\
0.98685 0.72321\\
0.98685 0.72322\\
0.98685 0.72323\\
0.98685 0.72324\\
0.98685 0.72326\\
0.98685 0.72327\\
0.98685 0.72328\\
0.98685 0.72330\\
0.98685 0.72331\\
0.98685 0.72332\\
0.98685 0.72333\\
0.98685 0.72335\\
0.98685 0.72336\\
0.98685 0.72337\\
0.98685 0.72339\\
0.98685 0.72340\\
0.98685 0.72341\\
0.98685 0.72342\\
0.98684 0.72344\\
0.98684 0.72345\\
0.98684 0.72346\\
0.98684 0.72347\\
0.98684 0.72349\\
0.98684 0.72350\\
0.98684 0.72351\\
0.98684 0.72353\\
0.98684 0.72354\\
0.98684 0.72355\\
0.98684 0.72356\\
0.98684 0.72358\\
0.98684 0.72359\\
0.98684 0.72360\\
0.98684 0.72361\\
0.98684 0.72363\\
0.98684 0.72364\\
0.98684 0.72365\\
0.98684 0.72367\\
0.98684 0.72368\\
0.98684 0.72369\\
0.98684 0.72370\\
0.98684 0.72372\\
0.98684 0.72373\\
0.98684 0.72374\\
0.98684 0.72375\\
0.98684 0.72377\\
0.98683 0.72378\\
0.98683 0.72379\\
0.98683 0.72381\\
0.98683 0.72382\\
0.98683 0.72383\\
0.98683 0.72384\\
0.98683 0.72386\\
0.98683 0.72387\\
0.98683 0.72388\\
0.98683 0.72389\\
0.98683 0.72391\\
0.98683 0.72392\\
0.98683 0.72393\\
0.98683 0.72395\\
0.98683 0.72396\\
0.98683 0.72397\\
0.98683 0.72398\\
0.98683 0.72400\\
0.98683 0.72401\\
0.98683 0.72402\\
0.98683 0.72403\\
0.98683 0.72405\\
0.98683 0.72406\\
0.98683 0.72407\\
0.98683 0.72409\\
0.98683 0.72410\\
0.98683 0.72411\\
0.98682 0.72412\\
0.98682 0.72414\\
0.98682 0.72415\\
0.98682 0.72416\\
0.98682 0.72417\\
0.98682 0.72419\\
0.98682 0.72420\\
0.98682 0.72421\\
0.98682 0.72423\\
0.98682 0.72424\\
0.98682 0.72425\\
0.98682 0.72426\\
0.98682 0.72428\\
0.98682 0.72429\\
0.98682 0.72430\\
0.98682 0.72431\\
0.98682 0.72433\\
0.98682 0.72434\\
0.98682 0.72435\\
0.98682 0.72437\\
0.98682 0.72438\\
0.98681 0.72439\\
0.98681 0.72440\\
0.98681 0.72442\\
0.98681 0.72443\\
0.98681 0.72444\\
0.98681 0.72446\\
0.98681 0.72447\\
0.98681 0.72448\\
0.98681 0.72449\\
0.98681 0.72451\\
0.98681 0.72452\\
0.98681 0.72453\\
0.98681 0.72454\\
0.98681 0.72456\\
0.98681 0.72457\\
0.98681 0.72458\\
0.98681 0.72460\\
0.98681 0.72461\\
0.98681 0.72462\\
0.98680 0.72463\\
0.98680 0.72465\\
0.98680 0.72466\\
0.98680 0.72467\\
0.98680 0.72468\\
0.98680 0.72470\\
0.98680 0.72471\\
0.98680 0.72472\\
0.98680 0.72474\\
0.98680 0.72475\\
0.98680 0.72476\\
0.98680 0.72477\\
0.98679 0.72479\\
0.98679 0.72480\\
0.98679 0.72481\\
0.98679 0.72482\\
0.98679 0.72484\\
0.98679 0.72485\\
0.98679 0.72486\\
0.98679 0.72488\\
0.98679 0.72489\\
0.98679 0.72490\\
0.98679 0.72491\\
0.98679 0.72493\\
0.98679 0.72494\\
0.98679 0.72495\\
0.98679 0.72496\\
0.98679 0.72498\\
0.98679 0.72499\\
0.98679 0.72500\\
0.98679 0.72502\\
0.98678 0.72503\\
0.98678 0.72504\\
0.98678 0.72505\\
0.98678 0.72507\\
0.98678 0.72508\\
0.98678 0.72509\\
0.98678 0.72510\\
0.98678 0.72512\\
0.98678 0.72513\\
0.98678 0.72514\\
0.98678 0.72516\\
0.98678 0.72517\\
0.98678 0.72518\\
0.98678 0.72519\\
0.98678 0.72521\\
0.98678 0.72522\\
0.98678 0.72523\\
0.98678 0.72524\\
0.98678 0.72526\\
0.98678 0.72527\\
0.98678 0.72528\\
0.98678 0.72530\\
0.98677 0.72531\\
0.98677 0.72532\\
0.98677 0.72533\\
0.98677 0.72535\\
0.98677 0.72536\\
0.98677 0.72537\\
0.98677 0.72539\\
0.98677 0.72540\\
0.98677 0.72541\\
0.98677 0.72542\\
0.98677 0.72544\\
0.98677 0.72545\\
0.98677 0.72546\\
0.98677 0.72547\\
0.98677 0.72549\\
0.98677 0.72550\\
0.98677 0.72551\\
0.98677 0.72553\\
0.98677 0.72554\\
0.98677 0.72555\\
0.98677 0.72556\\
0.98677 0.72558\\
0.98677 0.72559\\
0.98677 0.72560\\
0.98677 0.72561\\
0.98677 0.72563\\
0.98677 0.72564\\
0.98676 0.72565\\
0.98676 0.72567\\
0.98676 0.72568\\
0.98676 0.72569\\
0.98676 0.72570\\
0.98676 0.72572\\
0.98676 0.72573\\
0.98676 0.72574\\
0.98676 0.72575\\
0.98676 0.72577\\
0.98676 0.72578\\
0.98676 0.72579\\
0.98676 0.72581\\
0.98676 0.72582\\
0.98676 0.72583\\
0.98676 0.72584\\
0.98676 0.72586\\
0.98676 0.72587\\
0.98676 0.72588\\
0.98676 0.72589\\
0.98676 0.72591\\
0.98676 0.72592\\
0.98676 0.72593\\
0.98676 0.72595\\
0.98676 0.72596\\
0.98676 0.72597\\
0.98676 0.72598\\
0.98676 0.72600\\
0.98676 0.72601\\
0.98676 0.72602\\
0.98675 0.72603\\
0.98675 0.72605\\
0.98675 0.72606\\
0.98675 0.72607\\
0.98675 0.72609\\
0.98675 0.72610\\
0.98675 0.72611\\
0.98675 0.72612\\
0.98675 0.72614\\
0.98675 0.72615\\
0.98675 0.72616\\
0.98675 0.72617\\
0.98675 0.72619\\
0.98675 0.72620\\
0.98675 0.72621\\
0.98675 0.72623\\
0.98675 0.72624\\
0.98675 0.72625\\
0.98675 0.72626\\
0.98675 0.72628\\
0.98675 0.72629\\
0.98675 0.72630\\
0.98675 0.72631\\
0.98675 0.72633\\
0.98675 0.72634\\
0.98674 0.72635\\
0.98674 0.72637\\
0.98674 0.72638\\
0.98674 0.72639\\
0.98674 0.72640\\
0.98674 0.72642\\
0.98674 0.72643\\
0.98674 0.72644\\
0.98674 0.72646\\
0.98674 0.72647\\
0.98674 0.72648\\
0.98674 0.72649\\
0.98674 0.72651\\
0.98674 0.72652\\
0.98674 0.72653\\
0.98674 0.72654\\
0.98674 0.72656\\
0.98674 0.72657\\
0.98674 0.72658\\
0.98674 0.72660\\
0.98674 0.72661\\
0.98674 0.72662\\
0.98674 0.72663\\
0.98674 0.72665\\
0.98674 0.72666\\
0.98674 0.72667\\
0.98674 0.72668\\
0.98674 0.72670\\
0.98673 0.72671\\
0.98673 0.72672\\
0.98673 0.72674\\
0.98673 0.72675\\
0.98673 0.72676\\
0.98673 0.72677\\
0.98673 0.72679\\
0.98673 0.72680\\
0.98673 0.72681\\
0.98673 0.72682\\
0.98673 0.72684\\
0.98673 0.72685\\
0.98673 0.72686\\
0.98673 0.72688\\
0.98673 0.72689\\
0.98673 0.72690\\
0.98673 0.72691\\
0.98673 0.72693\\
0.98673 0.72694\\
0.98673 0.72695\\
0.98673 0.72696\\
0.98673 0.72698\\
0.98673 0.72699\\
0.98673 0.72700\\
0.98673 0.72702\\
0.98673 0.72703\\
0.98672 0.72704\\
0.98672 0.72705\\
0.98672 0.72707\\
0.98672 0.72708\\
0.98672 0.72709\\
0.98672 0.72710\\
0.98672 0.72712\\
0.98672 0.72713\\
0.98672 0.72714\\
0.98672 0.72716\\
0.98672 0.72717\\
0.98672 0.72718\\
0.98672 0.72719\\
0.98672 0.72721\\
0.98672 0.72722\\
0.98672 0.72723\\
0.98672 0.72724\\
0.98672 0.72726\\
0.98672 0.72727\\
0.98672 0.72728\\
0.98672 0.72730\\
0.98672 0.72731\\
0.98672 0.72732\\
0.98672 0.72733\\
0.98672 0.72735\\
0.98672 0.72736\\
0.98671 0.72737\\
0.98671 0.72739\\
0.98671 0.72740\\
0.98671 0.72741\\
0.98671 0.72742\\
0.98671 0.72744\\
0.98671 0.72745\\
0.98671 0.72746\\
0.98671 0.72747\\
0.98671 0.72749\\
0.98671 0.72750\\
0.98671 0.72751\\
0.98671 0.72753\\
0.98671 0.72754\\
0.98671 0.72755\\
0.98671 0.72756\\
0.98671 0.72758\\
0.98671 0.72759\\
0.98671 0.72760\\
0.98671 0.72761\\
0.98671 0.72763\\
0.98671 0.72764\\
0.98670 0.72765\\
0.98670 0.72767\\
0.98670 0.72768\\
0.98670 0.72769\\
0.98670 0.72770\\
0.98670 0.72772\\
0.98670 0.72773\\
0.98670 0.72774\\
0.98670 0.72775\\
0.98670 0.72777\\
0.98670 0.72778\\
0.98670 0.72779\\
0.98670 0.72781\\
0.98670 0.72782\\
0.98670 0.72783\\
0.98670 0.72784\\
0.98670 0.72786\\
0.98670 0.72787\\
0.98670 0.72788\\
0.98670 0.72789\\
0.98670 0.72791\\
0.98670 0.72792\\
0.98670 0.72793\\
0.98669 0.72795\\
0.98669 0.72796\\
0.98669 0.72797\\
0.98669 0.72798\\
0.98669 0.72800\\
0.98669 0.72801\\
0.98669 0.72802\\
0.98669 0.72803\\
0.98669 0.72805\\
0.98669 0.72806\\
0.98669 0.72807\\
0.98669 0.72809\\
0.98669 0.72810\\
0.98669 0.72811\\
0.98669 0.72812\\
0.98669 0.72814\\
0.98669 0.72815\\
0.98669 0.72816\\
0.98669 0.72817\\
0.98669 0.72819\\
0.98669 0.72820\\
0.98669 0.72821\\
0.98669 0.72823\\
0.98669 0.72824\\
0.98669 0.72825\\
0.98669 0.72826\\
0.98669 0.72828\\
0.98668 0.72829\\
0.98668 0.72830\\
0.98668 0.72832\\
0.98668 0.72833\\
0.98668 0.72834\\
0.98668 0.72835\\
0.98668 0.72837\\
0.98668 0.72838\\
0.98668 0.72839\\
0.98668 0.72840\\
0.98668 0.72842\\
0.98668 0.72843\\
0.98668 0.72844\\
0.98668 0.72846\\
0.98668 0.72847\\
0.98668 0.72848\\
0.98668 0.72849\\
0.98668 0.72851\\
0.98668 0.72852\\
0.98668 0.72853\\
0.98667 0.72854\\
0.98667 0.72856\\
0.98667 0.72857\\
0.98667 0.72858\\
0.98667 0.72860\\
0.98667 0.72861\\
0.98667 0.72862\\
0.98667 0.72863\\
0.98667 0.72865\\
0.98667 0.72866\\
0.98667 0.72867\\
0.98667 0.72868\\
0.98667 0.72870\\
0.98667 0.72871\\
0.98667 0.72872\\
0.98667 0.72874\\
0.98667 0.72875\\
0.98667 0.72876\\
0.98667 0.72877\\
0.98667 0.72879\\
0.98667 0.72880\\
0.98667 0.72881\\
0.98667 0.72882\\
0.98666 0.72884\\
0.98666 0.72885\\
0.98666 0.72886\\
0.98666 0.72888\\
0.98666 0.72889\\
0.98666 0.72890\\
0.98666 0.72891\\
0.98666 0.72893\\
0.98666 0.72894\\
0.98666 0.72895\\
0.98666 0.72896\\
0.98666 0.72898\\
0.98666 0.72899\\
0.98666 0.72900\\
0.98666 0.72902\\
0.98666 0.72903\\
0.98666 0.72904\\
0.98666 0.72905\\
0.98666 0.72907\\
0.98666 0.72908\\
0.98665 0.72909\\
0.98665 0.72910\\
0.98665 0.72912\\
0.98665 0.72913\\
0.98665 0.72914\\
0.98665 0.72916\\
0.98665 0.72917\\
0.98665 0.72918\\
0.98665 0.72919\\
0.98665 0.72921\\
0.98665 0.72922\\
0.98665 0.72923\\
0.98665 0.72924\\
0.98665 0.72926\\
0.98665 0.72927\\
0.98665 0.72928\\
0.98665 0.72930\\
0.98665 0.72931\\
0.98665 0.72932\\
0.98665 0.72933\\
0.98664 0.72935\\
0.98664 0.72936\\
0.98664 0.72937\\
0.98664 0.72939\\
0.98664 0.72940\\
0.98664 0.72941\\
0.98664 0.72942\\
0.98664 0.72944\\
0.98664 0.72945\\
0.98664 0.72946\\
0.98664 0.72947\\
0.98664 0.72949\\
0.98664 0.72950\\
0.98664 0.72951\\
0.98664 0.72953\\
0.98664 0.72954\\
0.98664 0.72955\\
0.98664 0.72956\\
0.98664 0.72958\\
0.98664 0.72959\\
0.98664 0.72960\\
0.98664 0.72961\\
0.98664 0.72963\\
0.98664 0.72964\\
0.98663 0.72965\\
0.98663 0.72967\\
0.98663 0.72968\\
0.98663 0.72969\\
0.98663 0.72970\\
0.98663 0.72972\\
0.98663 0.72973\\
0.98663 0.72974\\
0.98663 0.72975\\
0.98663 0.72977\\
0.98663 0.72978\\
0.98663 0.72979\\
0.98663 0.72981\\
0.98663 0.72982\\
0.98663 0.72983\\
0.98662 0.72984\\
0.98662 0.72986\\
0.98662 0.72987\\
0.98662 0.72988\\
0.98662 0.72989\\
0.98662 0.72991\\
0.98662 0.72992\\
0.98662 0.72993\\
0.98662 0.72995\\
0.98662 0.72996\\
0.98662 0.72997\\
0.98662 0.72998\\
0.98662 0.73000\\
0.98662 0.73001\\
0.98662 0.73002\\
0.98662 0.73003\\
0.98662 0.73005\\
0.98662 0.73006\\
0.98662 0.73007\\
0.98662 0.73009\\
0.98662 0.73010\\
0.98662 0.73011\\
0.98662 0.73012\\
0.98662 0.73014\\
0.98662 0.73015\\
0.98662 0.73016\\
0.98661 0.73017\\
0.98661 0.73019\\
0.98661 0.73020\\
0.98661 0.73021\\
0.98661 0.73023\\
0.98661 0.73024\\
0.98661 0.73025\\
0.98661 0.73026\\
0.98661 0.73028\\
0.98661 0.73029\\
0.98660 0.73030\\
0.98660 0.73032\\
0.98660 0.73033\\
0.98660 0.73034\\
0.98660 0.73035\\
0.98660 0.73037\\
0.98660 0.73038\\
0.98660 0.73039\\
0.98660 0.73040\\
0.98660 0.73042\\
0.98660 0.73043\\
0.98660 0.73044\\
0.98660 0.73046\\
0.98660 0.73047\\
0.98660 0.73048\\
0.98660 0.73049\\
0.98660 0.73051\\
0.98660 0.73052\\
0.98660 0.73053\\
0.98660 0.73054\\
0.98660 0.73056\\
0.98660 0.73057\\
0.98660 0.73058\\
0.98660 0.73060\\
0.98660 0.73061\\
0.98660 0.73062\\
0.98660 0.73063\\
0.98660 0.73065\\
0.98660 0.73066\\
0.98660 0.73067\\
0.98659 0.73068\\
0.98659 0.73070\\
0.98659 0.73071\\
0.98659 0.73072\\
0.98659 0.73074\\
0.98659 0.73075\\
0.98659 0.73076\\
0.98659 0.73077\\
0.98659 0.73079\\
0.98659 0.73080\\
0.98659 0.73081\\
0.98659 0.73082\\
0.98659 0.73084\\
0.98659 0.73085\\
0.98659 0.73086\\
0.98659 0.73088\\
0.98659 0.73089\\
0.98659 0.73090\\
0.98659 0.73091\\
0.98659 0.73093\\
0.98659 0.73094\\
0.98659 0.73095\\
0.98659 0.73096\\
0.98659 0.73098\\
0.98659 0.73099\\
0.98659 0.73100\\
0.98659 0.73102\\
0.98659 0.73103\\
0.98659 0.73104\\
0.98659 0.73105\\
0.98659 0.73107\\
0.98659 0.73108\\
0.98658 0.73109\\
0.98658 0.73110\\
0.98658 0.73112\\
0.98658 0.73113\\
0.98658 0.73114\\
0.98658 0.73116\\
0.98658 0.73117\\
0.98658 0.73118\\
0.98658 0.73119\\
0.98658 0.73121\\
0.98658 0.73122\\
0.98658 0.73123\\
0.98658 0.73124\\
0.98658 0.73126\\
0.98658 0.73127\\
0.98658 0.73128\\
0.98658 0.73130\\
0.98658 0.73131\\
0.98658 0.73132\\
0.98658 0.73133\\
0.98658 0.73135\\
0.98657 0.73136\\
0.98657 0.73137\\
0.98657 0.73139\\
0.98657 0.73140\\
0.98657 0.73141\\
0.98657 0.73142\\
0.98657 0.73144\\
0.98657 0.73145\\
0.98657 0.73146\\
0.98657 0.73147\\
0.98657 0.73149\\
0.98657 0.73150\\
0.98657 0.73151\\
0.98657 0.73153\\
0.98657 0.73154\\
0.98657 0.73155\\
0.98657 0.73156\\
0.98657 0.73158\\
0.98657 0.73159\\
0.98657 0.73160\\
0.98657 0.73161\\
0.98657 0.73163\\
0.98657 0.73164\\
0.98657 0.73165\\
0.98657 0.73167\\
0.98657 0.73168\\
0.98657 0.73169\\
0.98657 0.73170\\
0.98657 0.73172\\
0.98657 0.73173\\
0.98657 0.73174\\
0.98656 0.73175\\
0.98656 0.73177\\
0.98656 0.73178\\
0.98656 0.73179\\
0.98656 0.73181\\
0.98656 0.73182\\
0.98656 0.73183\\
0.98656 0.73184\\
0.98656 0.73186\\
0.98656 0.73187\\
0.98656 0.73188\\
0.98656 0.73189\\
0.98656 0.73191\\
0.98656 0.73192\\
0.98656 0.73193\\
0.98656 0.73195\\
0.98656 0.73196\\
0.98656 0.73197\\
0.98656 0.73198\\
0.98656 0.73200\\
0.98656 0.73201\\
0.98656 0.73202\\
0.98655 0.73203\\
0.98655 0.73205\\
0.98655 0.73206\\
0.98655 0.73207\\
0.98655 0.73209\\
0.98655 0.73210\\
0.98655 0.73211\\
0.98655 0.73212\\
0.98655 0.73214\\
0.98655 0.73215\\
0.98655 0.73216\\
0.98655 0.73217\\
0.98655 0.73219\\
0.98655 0.73220\\
0.98655 0.73221\\
0.98655 0.73223\\
0.98655 0.73224\\
0.98655 0.73225\\
0.98655 0.73226\\
0.98655 0.73228\\
0.98655 0.73229\\
0.98655 0.73230\\
0.98655 0.73232\\
0.98655 0.73233\\
0.98655 0.73234\\
0.98655 0.73235\\
0.98655 0.73237\\
0.98655 0.73238\\
0.98654 0.73239\\
0.98654 0.73240\\
0.98654 0.73242\\
0.98654 0.73243\\
0.98654 0.73244\\
0.98654 0.73246\\
0.98654 0.73247\\
0.98654 0.73248\\
0.98654 0.73249\\
0.98654 0.73251\\
0.98654 0.73252\\
0.98654 0.73253\\
0.98654 0.73254\\
0.98654 0.73256\\
0.98654 0.73257\\
0.98654 0.73258\\
0.98654 0.73260\\
0.98654 0.73261\\
0.98654 0.73262\\
0.98654 0.73263\\
0.98654 0.73265\\
0.98653 0.73266\\
0.98653 0.73267\\
0.98653 0.73268\\
0.98653 0.73270\\
0.98653 0.73271\\
0.98653 0.73272\\
0.98653 0.73274\\
0.98653 0.73275\\
0.98653 0.73276\\
0.98653 0.73277\\
0.98653 0.73279\\
0.98653 0.73280\\
0.98653 0.73281\\
0.98653 0.73282\\
0.98653 0.73284\\
0.98653 0.73285\\
0.98653 0.73286\\
0.98653 0.73288\\
0.98653 0.73289\\
0.98653 0.73290\\
0.98652 0.73291\\
0.98652 0.73293\\
0.98652 0.73294\\
0.98652 0.73295\\
0.98652 0.73296\\
0.98652 0.73298\\
0.98652 0.73299\\
0.98652 0.73300\\
0.98652 0.73302\\
0.98652 0.73303\\
0.98652 0.73304\\
0.98652 0.73305\\
0.98652 0.73307\\
0.98652 0.73308\\
0.98652 0.73309\\
0.98652 0.73310\\
0.98652 0.73312\\
0.98652 0.73313\\
0.98652 0.73314\\
0.98652 0.73316\\
0.98652 0.73317\\
0.98652 0.73318\\
0.98652 0.73319\\
0.98652 0.73321\\
0.98652 0.73322\\
0.98652 0.73323\\
0.98651 0.73325\\
0.98651 0.73326\\
0.98651 0.73327\\
0.98651 0.73328\\
0.98651 0.73330\\
0.98651 0.73331\\
0.98651 0.73332\\
0.98651 0.73333\\
0.98651 0.73335\\
0.98651 0.73336\\
0.98651 0.73337\\
0.98651 0.73339\\
0.98651 0.73340\\
0.98651 0.73341\\
0.98651 0.73342\\
0.98651 0.73344\\
0.98651 0.73345\\
0.98651 0.73346\\
0.98651 0.73347\\
0.98651 0.73349\\
0.98651 0.73350\\
0.98650 0.73351\\
0.98650 0.73353\\
0.98650 0.73354\\
0.98650 0.73355\\
0.98650 0.73356\\
0.98650 0.73358\\
0.98650 0.73359\\
0.98650 0.73360\\
0.98650 0.73361\\
0.98650 0.73363\\
0.98650 0.73364\\
0.98650 0.73365\\
0.98650 0.73367\\
0.98650 0.73368\\
0.98650 0.73369\\
0.98650 0.73370\\
0.98650 0.73372\\
0.98650 0.73373\\
0.98650 0.73374\\
0.98650 0.73375\\
0.98650 0.73377\\
0.98650 0.73378\\
0.98650 0.73379\\
0.98650 0.73381\\
0.98650 0.73382\\
0.98649 0.73383\\
0.98649 0.73384\\
0.98649 0.73386\\
0.98649 0.73387\\
0.98649 0.73388\\
0.98649 0.73389\\
0.98649 0.73391\\
0.98649 0.73392\\
0.98649 0.73393\\
0.98649 0.73395\\
0.98649 0.73396\\
0.98649 0.73397\\
0.98649 0.73398\\
0.98649 0.73400\\
0.98649 0.73401\\
0.98649 0.73402\\
0.98649 0.73403\\
0.98648 0.73405\\
0.98648 0.73406\\
0.98648 0.73407\\
0.98648 0.73409\\
0.98648 0.73410\\
0.98648 0.73411\\
0.98648 0.73412\\
0.98648 0.73414\\
0.98648 0.73415\\
0.98648 0.73416\\
0.98648 0.73417\\
0.98648 0.73419\\
0.98648 0.73420\\
0.98648 0.73421\\
0.98648 0.73423\\
0.98648 0.73424\\
0.98648 0.73425\\
0.98648 0.73426\\
0.98648 0.73428\\
0.98648 0.73429\\
0.98648 0.73430\\
0.98648 0.73432\\
0.98648 0.73433\\
0.98648 0.73434\\
0.98648 0.73435\\
0.98648 0.73437\\
0.98647 0.73438\\
0.98647 0.73439\\
0.98647 0.73440\\
0.98647 0.73442\\
0.98647 0.73443\\
0.98647 0.73444\\
0.98647 0.73446\\
0.98647 0.73447\\
0.98647 0.73448\\
0.98647 0.73449\\
0.98647 0.73451\\
0.98647 0.73452\\
0.98647 0.73453\\
0.98647 0.73454\\
0.98647 0.73456\\
0.98647 0.73457\\
0.98647 0.73458\\
0.98647 0.73460\\
0.98647 0.73461\\
0.98647 0.73462\\
0.98647 0.73463\\
0.98647 0.73465\\
0.98647 0.73466\\
0.98647 0.73467\\
0.98647 0.73468\\
0.98647 0.73470\\
0.98647 0.73471\\
0.98647 0.73472\\
0.98646 0.73474\\
0.98646 0.73475\\
0.98646 0.73476\\
0.98646 0.73477\\
0.98646 0.73479\\
0.98646 0.73480\\
0.98646 0.73481\\
0.98646 0.73482\\
0.98646 0.73484\\
0.98646 0.73485\\
0.98646 0.73486\\
0.98646 0.73488\\
0.98646 0.73489\\
0.98646 0.73490\\
0.98646 0.73491\\
0.98646 0.73493\\
0.98646 0.73494\\
0.98646 0.73495\\
0.98646 0.73496\\
0.98646 0.73498\\
0.98646 0.73499\\
0.98645 0.73500\\
0.98645 0.73502\\
0.98645 0.73503\\
0.98645 0.73504\\
0.98645 0.73505\\
0.98645 0.73507\\
0.98645 0.73508\\
0.98645 0.73509\\
0.98645 0.73510\\
0.98645 0.73512\\
0.98645 0.73513\\
0.98645 0.73514\\
0.98645 0.73516\\
0.98645 0.73517\\
0.98645 0.73518\\
0.98645 0.73519\\
0.98645 0.73521\\
0.98645 0.73522\\
0.98645 0.73523\\
0.98645 0.73525\\
0.98645 0.73526\\
0.98645 0.73527\\
0.98645 0.73528\\
0.98645 0.73530\\
0.98645 0.73531\\
0.98645 0.73532\\
0.98645 0.73533\\
0.98645 0.73535\\
0.98644 0.73536\\
0.98644 0.73537\\
0.98644 0.73539\\
0.98644 0.73540\\
0.98644 0.73541\\
0.98644 0.73542\\
0.98644 0.73544\\
0.98644 0.73545\\
0.98644 0.73546\\
0.98644 0.73547\\
0.98644 0.73549\\
0.98644 0.73550\\
0.98644 0.73551\\
0.98644 0.73553\\
0.98644 0.73554\\
0.98644 0.73555\\
0.98644 0.73556\\
0.98644 0.73558\\
0.98644 0.73559\\
0.98643 0.73560\\
0.98643 0.73561\\
0.98643 0.73563\\
0.98643 0.73564\\
0.98643 0.73565\\
0.98643 0.73567\\
0.98643 0.73568\\
0.98643 0.73569\\
0.98643 0.73570\\
0.98643 0.73572\\
0.98643 0.73573\\
0.98643 0.73574\\
0.98643 0.73575\\
0.98643 0.73577\\
0.98643 0.73578\\
0.98643 0.73579\\
0.98643 0.73581\\
0.98643 0.73582\\
0.98643 0.73583\\
0.98643 0.73584\\
0.98643 0.73586\\
0.98643 0.73587\\
0.98642 0.73588\\
0.98642 0.73589\\
0.98642 0.73591\\
0.98642 0.73592\\
0.98642 0.73593\\
0.98642 0.73595\\
0.98642 0.73596\\
0.98642 0.73597\\
0.98642 0.73598\\
0.98642 0.73600\\
0.98642 0.73601\\
0.98642 0.73602\\
0.98642 0.73603\\
0.98642 0.73605\\
0.98642 0.73606\\
0.98642 0.73607\\
0.98642 0.73609\\
0.98642 0.73610\\
0.98642 0.73611\\
0.98642 0.73612\\
0.98642 0.73614\\
0.98642 0.73615\\
0.98642 0.73616\\
0.98642 0.73617\\
0.98642 0.73619\\
0.98642 0.73620\\
0.98642 0.73621\\
0.98641 0.73623\\
0.98641 0.73624\\
0.98641 0.73625\\
0.98641 0.73626\\
0.98641 0.73628\\
0.98641 0.73629\\
0.98641 0.73630\\
0.98641 0.73632\\
0.98641 0.73633\\
0.98641 0.73634\\
0.98641 0.73635\\
0.98641 0.73637\\
0.98641 0.73638\\
0.98641 0.73639\\
0.98640 0.73640\\
0.98640 0.73642\\
0.98640 0.73643\\
0.98640 0.73644\\
0.98640 0.73646\\
0.98640 0.73647\\
0.98640 0.73648\\
0.98640 0.73649\\
0.98640 0.73651\\
0.98640 0.73652\\
0.98640 0.73653\\
0.98640 0.73654\\
0.98640 0.73656\\
0.98640 0.73657\\
0.98640 0.73658\\
0.98640 0.73660\\
0.98640 0.73661\\
0.98640 0.73662\\
0.98640 0.73663\\
0.98640 0.73665\\
0.98640 0.73666\\
0.98640 0.73667\\
0.98639 0.73668\\
0.98639 0.73670\\
0.98639 0.73671\\
0.98639 0.73672\\
0.98639 0.73674\\
0.98639 0.73675\\
0.98639 0.73676\\
0.98639 0.73677\\
0.98639 0.73679\\
0.98639 0.73680\\
0.98639 0.73681\\
0.98639 0.73682\\
0.98639 0.73684\\
0.98639 0.73685\\
0.98639 0.73686\\
0.98639 0.73688\\
0.98639 0.73689\\
0.98639 0.73690\\
0.98639 0.73691\\
0.98638 0.73693\\
0.98638 0.73694\\
0.98638 0.73695\\
0.98638 0.73696\\
0.98638 0.73698\\
0.98638 0.73699\\
0.98638 0.73700\\
0.98638 0.73702\\
0.98638 0.73703\\
0.98638 0.73704\\
0.98638 0.73705\\
0.98638 0.73707\\
0.98638 0.73708\\
0.98638 0.73709\\
0.98638 0.73710\\
0.98638 0.73712\\
0.98638 0.73713\\
0.98638 0.73714\\
0.98638 0.73716\\
0.98638 0.73717\\
0.98638 0.73718\\
0.98638 0.73719\\
0.98638 0.73721\\
0.98638 0.73722\\
0.98637 0.73723\\
0.98637 0.73725\\
0.98637 0.73726\\
0.98637 0.73727\\
0.98637 0.73728\\
0.98637 0.73730\\
0.98637 0.73731\\
0.98637 0.73732\\
0.98637 0.73733\\
0.98637 0.73735\\
0.98637 0.73736\\
0.98637 0.73737\\
0.98637 0.73739\\
0.98637 0.73740\\
0.98637 0.73741\\
0.98637 0.73742\\
0.98637 0.73744\\
0.98637 0.73745\\
0.98637 0.73746\\
0.98637 0.73747\\
0.98637 0.73749\\
0.98637 0.73750\\
0.98637 0.73751\\
0.98637 0.73753\\
0.98636 0.73754\\
0.98636 0.73755\\
0.98636 0.73756\\
0.98636 0.73758\\
0.98636 0.73759\\
0.98636 0.73760\\
0.98636 0.73761\\
0.98636 0.73763\\
0.98636 0.73764\\
0.98636 0.73765\\
0.98636 0.73767\\
0.98636 0.73768\\
0.98636 0.73769\\
0.98636 0.73770\\
0.98636 0.73772\\
0.98636 0.73773\\
0.98636 0.73774\\
0.98636 0.73775\\
0.98636 0.73777\\
0.98636 0.73778\\
0.98635 0.73779\\
0.98635 0.73781\\
0.98635 0.73782\\
0.98635 0.73783\\
0.98635 0.73784\\
0.98635 0.73786\\
0.98635 0.73787\\
0.98635 0.73788\\
0.98635 0.73789\\
0.98635 0.73791\\
0.98635 0.73792\\
0.98635 0.73793\\
0.98635 0.73795\\
0.98635 0.73796\\
0.98635 0.73797\\
0.98635 0.73798\\
0.98635 0.73800\\
0.98635 0.73801\\
0.98635 0.73802\\
0.98635 0.73803\\
0.98635 0.73805\\
0.98635 0.73806\\
0.98635 0.73807\\
0.98635 0.73809\\
0.98635 0.73810\\
0.98635 0.73811\\
0.98635 0.73812\\
0.98635 0.73814\\
0.98635 0.73815\\
0.98634 0.73816\\
0.98634 0.73818\\
0.98634 0.73819\\
0.98634 0.73820\\
0.98634 0.73821\\
0.98634 0.73823\\
0.98634 0.73824\\
0.98634 0.73825\\
0.98634 0.73826\\
0.98634 0.73828\\
0.98634 0.73829\\
0.98634 0.73830\\
0.98634 0.73832\\
0.98634 0.73833\\
0.98634 0.73834\\
0.98634 0.73835\\
0.98634 0.73837\\
0.98634 0.73838\\
0.98634 0.73839\\
0.98634 0.73840\\
0.98634 0.73842\\
0.98634 0.73843\\
0.98634 0.73844\\
0.98634 0.73846\\
0.98633 0.73847\\
0.98633 0.73848\\
0.98633 0.73849\\
0.98633 0.73851\\
0.98633 0.73852\\
0.98633 0.73853\\
0.98633 0.73854\\
0.98633 0.73856\\
0.98633 0.73857\\
0.98633 0.73858\\
0.98633 0.73860\\
0.98633 0.73861\\
0.98633 0.73862\\
0.98633 0.73863\\
0.98633 0.73865\\
0.98633 0.73866\\
0.98633 0.73867\\
0.98633 0.73868\\
0.98633 0.73870\\
0.98632 0.73871\\
0.98632 0.73872\\
0.98632 0.73874\\
0.98632 0.73875\\
0.98632 0.73876\\
0.98632 0.73877\\
0.98632 0.73879\\
0.98632 0.73880\\
0.98632 0.73881\\
0.98632 0.73882\\
0.98632 0.73884\\
0.98632 0.73885\\
0.98632 0.73886\\
0.98632 0.73888\\
0.98632 0.73889\\
0.98632 0.73890\\
0.98632 0.73891\\
0.98631 0.73893\\
0.98631 0.73894\\
0.98631 0.73895\\
0.98631 0.73896\\
0.98631 0.73898\\
0.98631 0.73899\\
0.98631 0.73900\\
0.98631 0.73902\\
0.98631 0.73903\\
0.98631 0.73904\\
0.98631 0.73905\\
0.98631 0.73907\\
0.98631 0.73908\\
0.98631 0.73909\\
0.98631 0.73910\\
0.98631 0.73912\\
0.98631 0.73913\\
0.98630 0.73914\\
0.98630 0.73916\\
0.98630 0.73917\\
0.98630 0.73918\\
0.98630 0.73919\\
0.98630 0.73921\\
0.98630 0.73922\\
0.98630 0.73923\\
0.98630 0.73925\\
0.98630 0.73926\\
0.98630 0.73927\\
0.98630 0.73928\\
0.98630 0.73930\\
0.98630 0.73931\\
0.98630 0.73932\\
0.98630 0.73933\\
0.98630 0.73935\\
0.98630 0.73936\\
0.98630 0.73937\\
0.98629 0.73939\\
0.98629 0.73940\\
0.98629 0.73941\\
0.98629 0.73942\\
0.98629 0.73944\\
0.98629 0.73945\\
0.98629 0.73946\\
0.98629 0.73947\\
0.98629 0.73949\\
0.98629 0.73950\\
0.98629 0.73951\\
0.98629 0.73953\\
0.98629 0.73954\\
0.98629 0.73955\\
0.98629 0.73956\\
0.98629 0.73958\\
0.98629 0.73959\\
0.98629 0.73960\\
0.98629 0.73961\\
0.98629 0.73963\\
0.98629 0.73964\\
0.98629 0.73965\\
0.98629 0.73967\\
0.98629 0.73968\\
0.98629 0.73969\\
0.98629 0.73970\\
0.98629 0.73972\\
0.98628 0.73973\\
0.98628 0.73974\\
0.98628 0.73975\\
0.98628 0.73977\\
0.98628 0.73978\\
0.98628 0.73979\\
0.98628 0.73981\\
0.98628 0.73982\\
0.98628 0.73983\\
0.98628 0.73984\\
0.98628 0.73986\\
0.98628 0.73987\\
0.98628 0.73988\\
0.98628 0.73989\\
0.98628 0.73991\\
0.98628 0.73992\\
0.98628 0.73993\\
0.98627 0.73995\\
0.98627 0.73996\\
0.98627 0.73997\\
0.98627 0.73998\\
0.98627 0.74000\\
0.98627 0.74001\\
0.98627 0.74002\\
0.98627 0.74003\\
0.98627 0.74005\\
0.98627 0.74006\\
0.98627 0.74007\\
0.98627 0.74009\\
0.98627 0.74010\\
0.98627 0.74011\\
0.98627 0.74012\\
0.98627 0.74014\\
0.98627 0.74015\\
0.98627 0.74016\\
0.98627 0.74018\\
0.98627 0.74019\\
0.98626 0.74020\\
0.98626 0.74021\\
0.98626 0.74023\\
0.98626 0.74024\\
0.98626 0.74025\\
0.98626 0.74026\\
0.98626 0.74028\\
0.98626 0.74029\\
0.98626 0.74030\\
0.98626 0.74032\\
0.98626 0.74033\\
0.98626 0.74034\\
0.98626 0.74035\\
0.98626 0.74037\\
0.98626 0.74038\\
0.98626 0.74039\\
0.98626 0.74040\\
0.98626 0.74042\\
0.98625 0.74043\\
0.98625 0.74044\\
0.98625 0.74046\\
0.98625 0.74047\\
0.98625 0.74048\\
0.98625 0.74049\\
0.98625 0.74051\\
0.98625 0.74052\\
0.98625 0.74053\\
0.98625 0.74054\\
0.98625 0.74056\\
0.98625 0.74057\\
0.98625 0.74058\\
0.98625 0.74060\\
0.98625 0.74061\\
0.98625 0.74062\\
0.98625 0.74063\\
0.98625 0.74065\\
0.98625 0.74066\\
0.98625 0.74067\\
0.98625 0.74068\\
0.98625 0.74070\\
0.98625 0.74071\\
0.98625 0.74072\\
0.98625 0.74074\\
0.98625 0.74075\\
0.98625 0.74076\\
0.98625 0.74077\\
0.98624 0.74079\\
0.98624 0.74080\\
0.98624 0.74081\\
0.98624 0.74082\\
0.98624 0.74084\\
0.98624 0.74085\\
0.98624 0.74086\\
0.98624 0.74088\\
0.98624 0.74089\\
0.98624 0.74090\\
0.98624 0.74091\\
0.98624 0.74093\\
0.98624 0.74094\\
0.98624 0.74095\\
0.98624 0.74096\\
0.98624 0.74098\\
0.98624 0.74099\\
0.98624 0.74100\\
0.98624 0.74102\\
0.98624 0.74103\\
0.98624 0.74104\\
0.98624 0.74105\\
0.98624 0.74107\\
0.98624 0.74108\\
0.98624 0.74109\\
0.98624 0.74110\\
0.98624 0.74112\\
0.98624 0.74113\\
0.98624 0.74114\\
0.98624 0.74116\\
0.98624 0.74117\\
0.98624 0.74118\\
0.98623 0.74119\\
0.98623 0.74121\\
0.98623 0.74122\\
0.98623 0.74123\\
0.98623 0.74125\\
0.98623 0.74126\\
0.98623 0.74127\\
0.98623 0.74128\\
0.98623 0.74130\\
0.98623 0.74131\\
0.98623 0.74132\\
0.98623 0.74133\\
0.98623 0.74135\\
0.98623 0.74136\\
0.98623 0.74137\\
0.98623 0.74139\\
0.98623 0.74140\\
0.98623 0.74141\\
0.98623 0.74142\\
0.98623 0.74144\\
0.98622 0.74145\\
0.98622 0.74146\\
0.98622 0.74147\\
0.98622 0.74149\\
0.98622 0.74150\\
0.98622 0.74151\\
0.98622 0.74153\\
0.98622 0.74154\\
0.98622 0.74155\\
0.98622 0.74156\\
0.98622 0.74158\\
0.98622 0.74159\\
0.98622 0.74160\\
0.98622 0.74161\\
0.98622 0.74163\\
0.98622 0.74164\\
0.98622 0.74165\\
0.98622 0.74167\\
0.98621 0.74168\\
0.98621 0.74169\\
0.98621 0.74170\\
0.98621 0.74172\\
0.98621 0.74173\\
0.98621 0.74174\\
0.98621 0.74175\\
0.98621 0.74177\\
0.98621 0.74178\\
0.98621 0.74179\\
0.98621 0.74181\\
0.98621 0.74182\\
0.98621 0.74183\\
0.98621 0.74184\\
0.98621 0.74186\\
0.98621 0.74187\\
0.98621 0.74188\\
0.98621 0.74189\\
0.98621 0.74191\\
0.98620 0.74192\\
0.98620 0.74193\\
0.98620 0.74195\\
0.98620 0.74196\\
0.98620 0.74197\\
0.98620 0.74198\\
0.98620 0.74200\\
0.98620 0.74201\\
0.98620 0.74202\\
0.98620 0.74203\\
0.98620 0.74205\\
0.98620 0.74206\\
0.98620 0.74207\\
0.98620 0.74209\\
0.98620 0.74210\\
0.98620 0.74211\\
0.98620 0.74212\\
0.98620 0.74214\\
0.98619 0.74215\\
0.98619 0.74216\\
0.98619 0.74218\\
0.98619 0.74219\\
0.98619 0.74220\\
0.98619 0.74221\\
0.98619 0.74223\\
0.98619 0.74224\\
0.98619 0.74225\\
0.98619 0.74226\\
0.98619 0.74228\\
0.98619 0.74229\\
0.98619 0.74230\\
0.98619 0.74232\\
0.98619 0.74233\\
0.98619 0.74234\\
0.98619 0.74235\\
0.98619 0.74237\\
0.98619 0.74238\\
0.98619 0.74239\\
0.98619 0.74240\\
0.98619 0.74242\\
0.98619 0.74243\\
0.98618 0.74244\\
0.98618 0.74246\\
0.98618 0.74247\\
0.98618 0.74248\\
0.98618 0.74249\\
0.98618 0.74251\\
0.98618 0.74252\\
0.98618 0.74253\\
0.98618 0.74254\\
0.98618 0.74256\\
0.98618 0.74257\\
0.98618 0.74258\\
0.98618 0.74260\\
0.98618 0.74261\\
0.98618 0.74262\\
0.98618 0.74263\\
0.98618 0.74265\\
0.98618 0.74266\\
0.98618 0.74267\\
0.98618 0.74268\\
0.98618 0.74270\\
0.98618 0.74271\\
0.98618 0.74272\\
0.98618 0.74274\\
0.98618 0.74275\\
0.98618 0.74276\\
0.98617 0.74277\\
0.98617 0.74279\\
0.98617 0.74280\\
0.98617 0.74281\\
0.98617 0.74282\\
0.98617 0.74284\\
0.98617 0.74285\\
0.98617 0.74286\\
0.98617 0.74288\\
0.98617 0.74289\\
0.98617 0.74290\\
0.98617 0.74291\\
0.98617 0.74293\\
0.98617 0.74294\\
0.98617 0.74295\\
0.98617 0.74296\\
0.98617 0.74298\\
0.98617 0.74299\\
0.98617 0.74300\\
0.98617 0.74302\\
0.98617 0.74303\\
0.98616 0.74304\\
0.98616 0.74305\\
0.98616 0.74307\\
0.98616 0.74308\\
0.98616 0.74309\\
0.98616 0.74311\\
0.98616 0.74312\\
0.98616 0.74313\\
0.98616 0.74314\\
0.98616 0.74316\\
0.98616 0.74317\\
0.98616 0.74318\\
0.98616 0.74319\\
0.98616 0.74321\\
0.98616 0.74322\\
0.98616 0.74323\\
0.98615 0.74325\\
0.98615 0.74326\\
0.98615 0.74327\\
0.98615 0.74328\\
0.98615 0.74330\\
0.98615 0.74331\\
0.98615 0.74332\\
0.98615 0.74333\\
0.98615 0.74335\\
0.98615 0.74336\\
0.98615 0.74337\\
0.98615 0.74339\\
0.98615 0.74340\\
0.98615 0.74341\\
0.98615 0.74342\\
0.98615 0.74344\\
0.98614 0.74345\\
0.98614 0.74346\\
0.98614 0.74347\\
0.98614 0.74349\\
0.98614 0.74350\\
0.98614 0.74351\\
0.98614 0.74353\\
0.98614 0.74354\\
0.98614 0.74355\\
0.98614 0.74356\\
0.98614 0.74358\\
0.98614 0.74359\\
0.98614 0.74360\\
0.98613 0.74361\\
0.98613 0.74363\\
0.98613 0.74364\\
0.98613 0.74365\\
0.98613 0.74367\\
0.98613 0.74368\\
0.98613 0.74369\\
0.98613 0.74370\\
0.98613 0.74372\\
0.98613 0.74373\\
0.98613 0.74374\\
0.98613 0.74375\\
0.98613 0.74377\\
0.98613 0.74378\\
0.98613 0.74379\\
0.98613 0.74381\\
0.98613 0.74382\\
0.98613 0.74383\\
0.98612 0.74384\\
0.98612 0.74386\\
0.98612 0.74387\\
0.98612 0.74388\\
0.98612 0.74389\\
0.98612 0.74391\\
0.98612 0.74392\\
0.98612 0.74393\\
0.98612 0.74395\\
0.98612 0.74396\\
0.98612 0.74397\\
0.98612 0.74398\\
0.98612 0.74400\\
0.98612 0.74401\\
0.98612 0.74402\\
0.98612 0.74403\\
0.98612 0.74405\\
0.98612 0.74406\\
0.98612 0.74407\\
0.98612 0.74409\\
0.98612 0.74410\\
0.98612 0.74411\\
0.98612 0.74412\\
0.98612 0.74414\\
0.98612 0.74415\\
0.98612 0.74416\\
0.98612 0.74418\\
0.98612 0.74419\\
0.98612 0.74420\\
0.98611 0.74421\\
0.98611 0.74423\\
0.98611 0.74424\\
0.98611 0.74425\\
0.98611 0.74426\\
0.98611 0.74428\\
0.98611 0.74429\\
0.98611 0.74430\\
0.98611 0.74432\\
0.98611 0.74433\\
0.98611 0.74434\\
0.98611 0.74435\\
0.98611 0.74437\\
0.98611 0.74438\\
0.98611 0.74439\\
0.98611 0.74440\\
0.98610 0.74442\\
0.98610 0.74443\\
0.98610 0.74444\\
0.98610 0.74446\\
0.98610 0.74447\\
0.98610 0.74448\\
0.98610 0.74449\\
0.98610 0.74451\\
0.98610 0.74452\\
0.98610 0.74453\\
0.98610 0.74454\\
0.98610 0.74456\\
0.98610 0.74457\\
0.98610 0.74458\\
0.98610 0.74460\\
0.98610 0.74461\\
0.98610 0.74462\\
0.98610 0.74463\\
0.98610 0.74465\\
0.98610 0.74466\\
0.98610 0.74467\\
0.98610 0.74468\\
0.98609 0.74470\\
0.98609 0.74471\\
0.98609 0.74472\\
0.98609 0.74474\\
0.98609 0.74475\\
0.98609 0.74476\\
0.98609 0.74477\\
0.98609 0.74479\\
0.98609 0.74480\\
0.98609 0.74481\\
0.98609 0.74482\\
0.98609 0.74484\\
0.98609 0.74485\\
0.98609 0.74486\\
0.98609 0.74488\\
0.98609 0.74489\\
0.98609 0.74490\\
0.98609 0.74491\\
0.98609 0.74493\\
0.98609 0.74494\\
0.98609 0.74495\\
0.98609 0.74496\\
0.98609 0.74498\\
0.98609 0.74499\\
0.98609 0.74500\\
0.98609 0.74502\\
0.98608 0.74503\\
0.98608 0.74504\\
0.98608 0.74505\\
0.98608 0.74507\\
0.98608 0.74508\\
0.98608 0.74509\\
0.98608 0.74511\\
0.98608 0.74512\\
0.98608 0.74513\\
0.98608 0.74514\\
0.98608 0.74516\\
0.98608 0.74517\\
0.98608 0.74518\\
0.98608 0.74519\\
0.98608 0.74521\\
0.98608 0.74522\\
0.98608 0.74523\\
0.98608 0.74525\\
0.98608 0.74526\\
0.98608 0.74527\\
0.98608 0.74528\\
0.98608 0.74530\\
0.98608 0.74531\\
0.98608 0.74532\\
0.98608 0.74533\\
0.98608 0.74535\\
0.98607 0.74536\\
0.98607 0.74537\\
0.98607 0.74539\\
0.98607 0.74540\\
0.98607 0.74541\\
0.98607 0.74542\\
0.98607 0.74544\\
0.98607 0.74545\\
0.98607 0.74546\\
0.98607 0.74547\\
0.98607 0.74549\\
0.98607 0.74550\\
0.98607 0.74551\\
0.98607 0.74553\\
0.98607 0.74554\\
0.98607 0.74555\\
0.98607 0.74556\\
0.98607 0.74558\\
0.98607 0.74559\\
0.98607 0.74560\\
0.98607 0.74561\\
0.98607 0.74563\\
0.98606 0.74564\\
0.98606 0.74565\\
0.98606 0.74567\\
0.98606 0.74568\\
0.98606 0.74569\\
0.98606 0.74570\\
0.98606 0.74572\\
0.98606 0.74573\\
0.98606 0.74574\\
0.98606 0.74575\\
0.98606 0.74577\\
0.98606 0.74578\\
0.98606 0.74579\\
0.98606 0.74581\\
0.98606 0.74582\\
0.98606 0.74583\\
0.98606 0.74584\\
0.98606 0.74586\\
0.98606 0.74587\\
0.98606 0.74588\\
0.98606 0.74589\\
0.98606 0.74591\\
0.98606 0.74592\\
0.98606 0.74593\\
0.98606 0.74595\\
0.98606 0.74596\\
0.98606 0.74597\\
0.98606 0.74598\\
0.98605 0.74600\\
0.98605 0.74601\\
0.98605 0.74602\\
0.98605 0.74603\\
0.98605 0.74605\\
0.98605 0.74606\\
0.98605 0.74607\\
0.98605 0.74609\\
0.98605 0.74610\\
0.98605 0.74611\\
0.98605 0.74612\\
0.98605 0.74614\\
0.98605 0.74615\\
0.98605 0.74616\\
0.98605 0.74618\\
0.98605 0.74619\\
0.98605 0.74620\\
0.98605 0.74621\\
0.98605 0.74623\\
0.98605 0.74624\\
0.98605 0.74625\\
0.98605 0.74626\\
0.98605 0.74628\\
0.98605 0.74629\\
0.98605 0.74630\\
0.98604 0.74632\\
0.98604 0.74633\\
0.98604 0.74634\\
0.98604 0.74635\\
0.98604 0.74637\\
0.98604 0.74638\\
0.98604 0.74639\\
0.98604 0.74640\\
0.98604 0.74642\\
0.98604 0.74643\\
0.98604 0.74644\\
0.98604 0.74646\\
0.98604 0.74647\\
0.98604 0.74648\\
0.98604 0.74649\\
0.98604 0.74651\\
0.98604 0.74652\\
0.98603 0.74653\\
0.98603 0.74654\\
0.98603 0.74656\\
0.98603 0.74657\\
0.98603 0.74658\\
0.98603 0.74660\\
0.98603 0.74661\\
0.98603 0.74662\\
0.98603 0.74663\\
0.98603 0.74665\\
0.98603 0.74666\\
0.98603 0.74667\\
0.98603 0.74668\\
0.98603 0.74670\\
0.98603 0.74671\\
0.98603 0.74672\\
0.98602 0.74674\\
0.98602 0.74675\\
0.98602 0.74676\\
0.98602 0.74677\\
0.98602 0.74679\\
0.98602 0.74680\\
0.98602 0.74681\\
0.98602 0.74682\\
0.98602 0.74684\\
0.98602 0.74685\\
0.98602 0.74686\\
0.98602 0.74688\\
0.98602 0.74689\\
0.98602 0.74690\\
0.98602 0.74691\\
0.98602 0.74693\\
0.98602 0.74694\\
0.98602 0.74695\\
0.98601 0.74696\\
0.98601 0.74698\\
0.98601 0.74699\\
0.98601 0.74700\\
0.98601 0.74702\\
0.98601 0.74703\\
0.98601 0.74704\\
0.98601 0.74705\\
0.98601 0.74707\\
0.98601 0.74708\\
0.98601 0.74709\\
0.98601 0.74711\\
0.98601 0.74712\\
0.98601 0.74713\\
0.98601 0.74714\\
0.98601 0.74716\\
0.98600 0.74717\\
0.98600 0.74718\\
0.98600 0.74719\\
0.98600 0.74721\\
0.98600 0.74722\\
0.98600 0.74723\\
0.98600 0.74725\\
0.98600 0.74726\\
0.98600 0.74727\\
0.98600 0.74728\\
0.98600 0.74730\\
0.98600 0.74731\\
0.98600 0.74732\\
0.98600 0.74733\\
0.98600 0.74735\\
0.98600 0.74736\\
0.98600 0.74737\\
0.98600 0.74739\\
0.98600 0.74740\\
0.98600 0.74741\\
0.98600 0.74742\\
0.98600 0.74744\\
0.98600 0.74745\\
0.98600 0.74746\\
0.98600 0.74747\\
0.98600 0.74749\\
0.98600 0.74750\\
0.98599 0.74751\\
0.98599 0.74753\\
0.98599 0.74754\\
0.98599 0.74755\\
0.98599 0.74756\\
0.98599 0.74758\\
0.98599 0.74759\\
0.98599 0.74760\\
0.98599 0.74761\\
0.98599 0.74763\\
0.98599 0.74764\\
0.98599 0.74765\\
0.98599 0.74767\\
0.98598 0.74768\\
0.98598 0.74769\\
0.98598 0.74770\\
0.98598 0.74772\\
0.98598 0.74773\\
0.98598 0.74774\\
0.98598 0.74775\\
0.98598 0.74777\\
0.98598 0.74778\\
0.98598 0.74779\\
0.98598 0.74781\\
0.98598 0.74782\\
0.98598 0.74783\\
0.98598 0.74784\\
0.98598 0.74786\\
0.98598 0.74787\\
0.98598 0.74788\\
0.98598 0.74789\\
0.98598 0.74791\\
0.98598 0.74792\\
0.98598 0.74793\\
0.98598 0.74795\\
0.98598 0.74796\\
0.98598 0.74797\\
0.98598 0.74798\\
0.98597 0.74800\\
0.98597 0.74801\\
0.98597 0.74802\\
0.98597 0.74804\\
0.98597 0.74805\\
0.98597 0.74806\\
0.98597 0.74807\\
0.98597 0.74809\\
0.98597 0.74810\\
0.98597 0.74811\\
0.98597 0.74812\\
0.98597 0.74814\\
0.98597 0.74815\\
0.98597 0.74816\\
0.98597 0.74818\\
0.98597 0.74819\\
0.98597 0.74820\\
0.98597 0.74821\\
0.98597 0.74823\\
0.98597 0.74824\\
0.98597 0.74825\\
0.98597 0.74826\\
0.98597 0.74828\\
0.98596 0.74829\\
0.98596 0.74830\\
0.98596 0.74832\\
0.98596 0.74833\\
0.98596 0.74834\\
0.98596 0.74835\\
0.98596 0.74837\\
0.98596 0.74838\\
0.98596 0.74839\\
0.98596 0.74840\\
0.98596 0.74842\\
0.98596 0.74843\\
0.98596 0.74844\\
0.98596 0.74846\\
0.98596 0.74847\\
0.98596 0.74848\\
0.98596 0.74849\\
0.98596 0.74851\\
0.98596 0.74852\\
0.98596 0.74853\\
0.98596 0.74854\\
0.98595 0.74856\\
0.98595 0.74857\\
0.98595 0.74858\\
0.98595 0.74860\\
0.98595 0.74861\\
0.98595 0.74862\\
0.98595 0.74863\\
0.98595 0.74865\\
0.98595 0.74866\\
0.98595 0.74867\\
0.98595 0.74868\\
0.98595 0.74870\\
0.98595 0.74871\\
0.98595 0.74872\\
0.98595 0.74874\\
0.98595 0.74875\\
0.98595 0.74876\\
0.98595 0.74877\\
0.98595 0.74879\\
0.98595 0.74880\\
0.98594 0.74881\\
0.98594 0.74882\\
0.98594 0.74884\\
0.98594 0.74885\\
0.98594 0.74886\\
0.98594 0.74888\\
0.98594 0.74889\\
0.98594 0.74890\\
0.98594 0.74891\\
0.98594 0.74893\\
0.98594 0.74894\\
0.98594 0.74895\\
0.98594 0.74896\\
0.98594 0.74898\\
0.98594 0.74899\\
0.98594 0.74900\\
0.98594 0.74902\\
0.98594 0.74903\\
0.98594 0.74904\\
0.98594 0.74905\\
0.98594 0.74907\\
0.98593 0.74908\\
0.98593 0.74909\\
0.98593 0.74911\\
0.98593 0.74912\\
0.98593 0.74913\\
0.98593 0.74914\\
0.98593 0.74916\\
0.98593 0.74917\\
0.98593 0.74918\\
0.98593 0.74919\\
0.98593 0.74921\\
0.98593 0.74922\\
0.98593 0.74923\\
0.98593 0.74925\\
0.98593 0.74926\\
0.98593 0.74927\\
0.98593 0.74928\\
0.98593 0.74930\\
0.98593 0.74931\\
0.98593 0.74932\\
0.98593 0.74933\\
0.98592 0.74935\\
0.98592 0.74936\\
0.98592 0.74937\\
0.98592 0.74939\\
0.98592 0.74940\\
0.98592 0.74941\\
0.98592 0.74942\\
0.98592 0.74944\\
0.98592 0.74945\\
0.98592 0.74946\\
0.98592 0.74947\\
0.98592 0.74949\\
0.98592 0.74950\\
0.98592 0.74951\\
0.98592 0.74953\\
0.98591 0.74954\\
0.98591 0.74955\\
0.98591 0.74956\\
0.98591 0.74958\\
0.98591 0.74959\\
0.98591 0.74960\\
0.98591 0.74961\\
0.98591 0.74963\\
0.98591 0.74964\\
0.98591 0.74965\\
0.98591 0.74967\\
0.98591 0.74968\\
0.98591 0.74969\\
0.98591 0.74970\\
0.98591 0.74972\\
0.98591 0.74973\\
0.98591 0.74974\\
0.98591 0.74975\\
0.98591 0.74977\\
0.98590 0.74978\\
0.98590 0.74979\\
0.98590 0.74981\\
0.98590 0.74982\\
0.98590 0.74983\\
0.98590 0.74984\\
0.98590 0.74986\\
0.98590 0.74987\\
0.98590 0.74988\\
0.98590 0.74989\\
0.98590 0.74991\\
0.98590 0.74992\\
0.98590 0.74993\\
0.98590 0.74995\\
0.98590 0.74996\\
0.98590 0.74997\\
0.98590 0.74998\\
0.98590 0.75000\\
0.98590 0.75001\\
0.98590 0.75002\\
0.98590 0.75004\\
0.98589 0.75005\\
0.98589 0.75006\\
0.98589 0.75007\\
0.98589 0.75009\\
0.98589 0.75010\\
0.98589 0.75011\\
0.98589 0.75012\\
0.98589 0.75014\\
0.98589 0.75015\\
0.98589 0.75016\\
0.98589 0.75018\\
0.98589 0.75019\\
0.98589 0.75020\\
0.98589 0.75021\\
0.98589 0.75023\\
0.98589 0.75024\\
0.98589 0.75025\\
0.98589 0.75026\\
0.98589 0.75028\\
0.98589 0.75029\\
0.98589 0.75030\\
0.98589 0.75032\\
0.98588 0.75033\\
0.98588 0.75034\\
0.98588 0.75035\\
0.98588 0.75037\\
0.98588 0.75038\\
0.98588 0.75039\\
0.98588 0.75040\\
0.98588 0.75042\\
0.98588 0.75043\\
0.98588 0.75044\\
0.98588 0.75046\\
0.98588 0.75047\\
0.98588 0.75048\\
0.98588 0.75049\\
0.98588 0.75051\\
0.98588 0.75052\\
0.98588 0.75053\\
0.98588 0.75054\\
0.98588 0.75056\\
0.98588 0.75057\\
0.98588 0.75058\\
0.98588 0.75060\\
0.98588 0.75061\\
0.98588 0.75062\\
0.98588 0.75063\\
0.98588 0.75065\\
0.98587 0.75066\\
0.98587 0.75067\\
0.98587 0.75068\\
0.98587 0.75070\\
0.98587 0.75071\\
0.98587 0.75072\\
0.98587 0.75074\\
0.98587 0.75075\\
0.98587 0.75076\\
0.98587 0.75077\\
0.98587 0.75079\\
0.98587 0.75080\\
0.98587 0.75081\\
0.98587 0.75082\\
0.98587 0.75084\\
0.98587 0.75085\\
0.98587 0.75086\\
0.98587 0.75088\\
0.98587 0.75089\\
0.98587 0.75090\\
0.98587 0.75091\\
0.98587 0.75093\\
0.98587 0.75094\\
0.98586 0.75095\\
0.98586 0.75096\\
0.98586 0.75098\\
0.98586 0.75099\\
0.98586 0.75100\\
0.98586 0.75102\\
0.98586 0.75103\\
0.98586 0.75104\\
0.98586 0.75105\\
0.98586 0.75107\\
0.98586 0.75108\\
0.98586 0.75109\\
0.98586 0.75111\\
0.98586 0.75112\\
0.98586 0.75113\\
0.98586 0.75114\\
0.98586 0.75116\\
0.98586 0.75117\\
0.98586 0.75118\\
0.98586 0.75119\\
0.98586 0.75121\\
0.98585 0.75122\\
0.98585 0.75123\\
0.98585 0.75125\\
0.98585 0.75126\\
0.98585 0.75127\\
0.98585 0.75128\\
0.98585 0.75130\\
0.98585 0.75131\\
0.98585 0.75132\\
0.98585 0.75133\\
0.98585 0.75135\\
0.98585 0.75136\\
0.98585 0.75137\\
0.98585 0.75139\\
0.98585 0.75140\\
0.98585 0.75141\\
0.98585 0.75142\\
0.98585 0.75144\\
0.98585 0.75145\\
0.98584 0.75146\\
0.98584 0.75147\\
0.98584 0.75149\\
0.98584 0.75150\\
0.98584 0.75151\\
0.98584 0.75153\\
0.98584 0.75154\\
0.98584 0.75155\\
0.98584 0.75156\\
0.98584 0.75158\\
0.98584 0.75159\\
0.98584 0.75160\\
0.98584 0.75161\\
0.98584 0.75163\\
0.98584 0.75164\\
0.98584 0.75165\\
0.98584 0.75167\\
0.98584 0.75168\\
0.98584 0.75169\\
0.98584 0.75170\\
0.98584 0.75172\\
0.98584 0.75173\\
0.98583 0.75174\\
0.98583 0.75175\\
0.98583 0.75177\\
0.98583 0.75178\\
0.98583 0.75179\\
0.98583 0.75181\\
0.98583 0.75182\\
0.98583 0.75183\\
0.98583 0.75184\\
0.98583 0.75186\\
0.98583 0.75187\\
0.98583 0.75188\\
0.98583 0.75189\\
0.98583 0.75191\\
0.98583 0.75192\\
0.98583 0.75193\\
0.98583 0.75195\\
0.98583 0.75196\\
0.98583 0.75197\\
0.98583 0.75198\\
0.98583 0.75200\\
0.98583 0.75201\\
0.98583 0.75202\\
0.98583 0.75204\\
0.98582 0.75205\\
0.98582 0.75206\\
0.98582 0.75207\\
0.98582 0.75209\\
0.98582 0.75210\\
0.98582 0.75211\\
0.98582 0.75212\\
0.98582 0.75214\\
0.98582 0.75215\\
0.98582 0.75216\\
0.98582 0.75218\\
0.98582 0.75219\\
0.98582 0.75220\\
0.98582 0.75221\\
0.98582 0.75223\\
0.98582 0.75224\\
0.98582 0.75225\\
0.98581 0.75226\\
0.98581 0.75228\\
0.98581 0.75229\\
0.98581 0.75230\\
0.98581 0.75232\\
0.98581 0.75233\\
0.98581 0.75234\\
0.98581 0.75235\\
0.98581 0.75237\\
0.98581 0.75238\\
0.98581 0.75239\\
0.98581 0.75240\\
0.98581 0.75242\\
0.98580 0.75243\\
0.98580 0.75244\\
0.98580 0.75246\\
0.98580 0.75247\\
0.98580 0.75248\\
0.98580 0.75249\\
0.98580 0.75251\\
0.98580 0.75252\\
0.98580 0.75253\\
0.98580 0.75254\\
0.98580 0.75256\\
0.98580 0.75257\\
0.98580 0.75258\\
0.98580 0.75260\\
0.98580 0.75261\\
0.98580 0.75262\\
0.98580 0.75263\\
0.98579 0.75265\\
0.98579 0.75266\\
0.98579 0.75267\\
0.98579 0.75268\\
0.98579 0.75270\\
0.98579 0.75271\\
0.98579 0.75272\\
0.98579 0.75274\\
0.98579 0.75275\\
0.98579 0.75276\\
0.98579 0.75277\\
0.98579 0.75279\\
0.98579 0.75280\\
0.98579 0.75281\\
0.98579 0.75282\\
0.98579 0.75284\\
0.98579 0.75285\\
0.98579 0.75286\\
0.98579 0.75288\\
0.98579 0.75289\\
0.98579 0.75290\\
0.98579 0.75291\\
0.98579 0.75293\\
0.98579 0.75294\\
0.98579 0.75295\\
0.98579 0.75297\\
0.98578 0.75298\\
0.98578 0.75299\\
0.98578 0.75300\\
0.98578 0.75302\\
0.98578 0.75303\\
0.98578 0.75304\\
0.98578 0.75305\\
0.98578 0.75307\\
0.98578 0.75308\\
0.98578 0.75309\\
0.98578 0.75311\\
0.98578 0.75312\\
0.98578 0.75313\\
0.98578 0.75314\\
0.98578 0.75316\\
0.98578 0.75317\\
0.98578 0.75318\\
0.98578 0.75319\\
0.98578 0.75321\\
0.98578 0.75322\\
0.98578 0.75323\\
0.98578 0.75325\\
0.98578 0.75326\\
0.98577 0.75327\\
0.98577 0.75328\\
0.98577 0.75330\\
0.98577 0.75331\\
0.98577 0.75332\\
0.98577 0.75333\\
0.98577 0.75335\\
0.98577 0.75336\\
0.98577 0.75337\\
0.98577 0.75339\\
0.98577 0.75340\\
0.98577 0.75341\\
0.98577 0.75342\\
0.98577 0.75344\\
0.98577 0.75345\\
0.98576 0.75346\\
0.98576 0.75347\\
0.98576 0.75349\\
0.98576 0.75350\\
0.98576 0.75351\\
0.98576 0.75353\\
0.98576 0.75354\\
0.98576 0.75355\\
0.98576 0.75356\\
0.98576 0.75358\\
0.98576 0.75359\\
0.98576 0.75360\\
0.98576 0.75361\\
0.98576 0.75363\\
0.98576 0.75364\\
0.98576 0.75365\\
0.98576 0.75367\\
0.98576 0.75368\\
0.98576 0.75369\\
0.98576 0.75370\\
0.98576 0.75372\\
0.98576 0.75373\\
0.98575 0.75374\\
0.98575 0.75375\\
0.98575 0.75377\\
0.98575 0.75378\\
0.98575 0.75379\\
0.98575 0.75381\\
0.98575 0.75382\\
0.98575 0.75383\\
0.98575 0.75384\\
0.98575 0.75386\\
0.98575 0.75387\\
0.98575 0.75388\\
0.98575 0.75389\\
0.98575 0.75391\\
0.98575 0.75392\\
0.98575 0.75393\\
0.98575 0.75395\\
0.98575 0.75396\\
0.98575 0.75397\\
0.98575 0.75398\\
0.98575 0.75400\\
0.98575 0.75401\\
0.98575 0.75402\\
0.98574 0.75404\\
0.98574 0.75405\\
0.98574 0.75406\\
0.98574 0.75407\\
0.98574 0.75409\\
0.98574 0.75410\\
0.98574 0.75411\\
0.98574 0.75412\\
0.98574 0.75414\\
0.98574 0.75415\\
0.98574 0.75416\\
0.98574 0.75418\\
0.98574 0.75419\\
0.98574 0.75420\\
0.98574 0.75421\\
0.98574 0.75423\\
0.98574 0.75424\\
0.98574 0.75425\\
0.98573 0.75426\\
0.98573 0.75428\\
0.98573 0.75429\\
0.98573 0.75430\\
0.98573 0.75432\\
0.98573 0.75433\\
0.98573 0.75434\\
0.98573 0.75435\\
0.98573 0.75437\\
0.98573 0.75438\\
0.98573 0.75439\\
0.98573 0.75440\\
0.98573 0.75442\\
0.98573 0.75443\\
0.98573 0.75444\\
0.98573 0.75446\\
0.98573 0.75447\\
0.98573 0.75448\\
0.98573 0.75449\\
0.98573 0.75451\\
0.98573 0.75452\\
0.98573 0.75453\\
0.98573 0.75454\\
0.98573 0.75456\\
0.98572 0.75457\\
0.98572 0.75458\\
0.98572 0.75460\\
0.98572 0.75461\\
0.98572 0.75462\\
0.98572 0.75463\\
0.98572 0.75465\\
0.98572 0.75466\\
0.98572 0.75467\\
0.98572 0.75468\\
0.98572 0.75470\\
0.98572 0.75471\\
0.98572 0.75472\\
0.98572 0.75474\\
0.98572 0.75475\\
0.98572 0.75476\\
0.98572 0.75477\\
0.98571 0.75479\\
0.98571 0.75480\\
0.98571 0.75481\\
0.98571 0.75482\\
0.98571 0.75484\\
0.98571 0.75485\\
0.98571 0.75486\\
0.98571 0.75488\\
0.98571 0.75489\\
0.98571 0.75490\\
0.98571 0.75491\\
0.98571 0.75493\\
0.98571 0.75494\\
0.98571 0.75495\\
0.98571 0.75497\\
0.98571 0.75498\\
0.98571 0.75499\\
0.98571 0.75500\\
0.98571 0.75502\\
0.98571 0.75503\\
0.98570 0.75504\\
0.98570 0.75505\\
0.98570 0.75507\\
0.98570 0.75508\\
0.98570 0.75509\\
0.98570 0.75511\\
0.98570 0.75512\\
0.98570 0.75513\\
0.98570 0.75514\\
0.98570 0.75516\\
0.98570 0.75517\\
0.98570 0.75518\\
0.98570 0.75519\\
0.98570 0.75521\\
0.98570 0.75522\\
0.98570 0.75523\\
0.98570 0.75525\\
0.98570 0.75526\\
0.98570 0.75527\\
0.98570 0.75528\\
0.98570 0.75530\\
0.98569 0.75531\\
0.98569 0.75532\\
0.98569 0.75533\\
0.98569 0.75535\\
0.98569 0.75536\\
0.98569 0.75537\\
0.98569 0.75539\\
0.98569 0.75540\\
0.98569 0.75541\\
0.98569 0.75542\\
0.98569 0.75544\\
0.98569 0.75545\\
0.98569 0.75546\\
0.98569 0.75547\\
0.98569 0.75549\\
0.98569 0.75550\\
0.98569 0.75551\\
0.98569 0.75553\\
0.98568 0.75554\\
0.98568 0.75555\\
0.98568 0.75556\\
0.98568 0.75558\\
0.98568 0.75559\\
0.98568 0.75560\\
0.98568 0.75561\\
0.98568 0.75563\\
0.98568 0.75564\\
0.98568 0.75565\\
0.98568 0.75567\\
0.98568 0.75568\\
0.98568 0.75569\\
0.98568 0.75570\\
0.98568 0.75572\\
0.98568 0.75573\\
0.98568 0.75574\\
0.98568 0.75575\\
0.98568 0.75577\\
0.98568 0.75578\\
0.98568 0.75579\\
0.98567 0.75581\\
0.98567 0.75582\\
0.98567 0.75583\\
0.98567 0.75584\\
0.98567 0.75586\\
0.98567 0.75587\\
0.98567 0.75588\\
0.98567 0.75589\\
0.98567 0.75591\\
0.98567 0.75592\\
0.98567 0.75593\\
0.98567 0.75595\\
0.98567 0.75596\\
0.98567 0.75597\\
0.98567 0.75598\\
0.98567 0.75600\\
0.98567 0.75601\\
0.98567 0.75602\\
0.98567 0.75604\\
0.98567 0.75605\\
0.98567 0.75606\\
0.98567 0.75607\\
0.98567 0.75609\\
0.98567 0.75610\\
0.98567 0.75611\\
0.98567 0.75612\\
0.98567 0.75614\\
0.98567 0.75615\\
0.98567 0.75616\\
0.98567 0.75618\\
0.98566 0.75619\\
0.98566 0.75620\\
0.98566 0.75621\\
0.98566 0.75623\\
0.98566 0.75624\\
0.98566 0.75625\\
0.98566 0.75626\\
0.98566 0.75628\\
0.98566 0.75629\\
0.98566 0.75630\\
0.98566 0.75632\\
0.98566 0.75633\\
0.98566 0.75634\\
0.98566 0.75635\\
0.98566 0.75637\\
0.98566 0.75638\\
0.98566 0.75639\\
0.98566 0.75640\\
0.98566 0.75642\\
0.98566 0.75643\\
0.98566 0.75644\\
0.98566 0.75646\\
0.98566 0.75647\\
0.98566 0.75648\\
0.98566 0.75649\\
0.98566 0.75651\\
0.98566 0.75652\\
0.98566 0.75653\\
0.98565 0.75654\\
0.98565 0.75656\\
0.98565 0.75657\\
0.98565 0.75658\\
0.98565 0.75660\\
0.98565 0.75661\\
0.98565 0.75662\\
0.98565 0.75663\\
0.98565 0.75665\\
0.98565 0.75666\\
0.98565 0.75667\\
0.98564 0.75668\\
0.98564 0.75670\\
0.98564 0.75671\\
0.98564 0.75672\\
0.98564 0.75674\\
0.98564 0.75675\\
0.98564 0.75676\\
0.98564 0.75677\\
0.98564 0.75679\\
0.98564 0.75680\\
0.98564 0.75681\\
0.98564 0.75682\\
0.98564 0.75684\\
0.98564 0.75685\\
0.98564 0.75686\\
0.98564 0.75688\\
0.98564 0.75689\\
0.98563 0.75690\\
0.98563 0.75691\\
0.98563 0.75693\\
0.98563 0.75694\\
0.98563 0.75695\\
0.98563 0.75697\\
0.98563 0.75698\\
0.98563 0.75699\\
0.98563 0.75700\\
0.98563 0.75702\\
0.98563 0.75703\\
0.98563 0.75704\\
0.98563 0.75705\\
0.98563 0.75707\\
0.98563 0.75708\\
0.98563 0.75709\\
0.98563 0.75711\\
0.98563 0.75712\\
0.98562 0.75713\\
0.98562 0.75714\\
0.98562 0.75716\\
0.98562 0.75717\\
0.98562 0.75718\\
0.98562 0.75719\\
0.98562 0.75721\\
0.98562 0.75722\\
0.98562 0.75723\\
0.98562 0.75725\\
0.98562 0.75726\\
0.98562 0.75727\\
0.98562 0.75728\\
0.98562 0.75730\\
0.98562 0.75731\\
0.98562 0.75732\\
0.98562 0.75733\\
0.98562 0.75735\\
0.98562 0.75736\\
0.98562 0.75737\\
0.98562 0.75739\\
0.98562 0.75740\\
0.98562 0.75741\\
0.98561 0.75742\\
0.98561 0.75744\\
0.98561 0.75745\\
0.98561 0.75746\\
0.98561 0.75747\\
0.98561 0.75749\\
0.98561 0.75750\\
0.98561 0.75751\\
0.98561 0.75753\\
0.98561 0.75754\\
0.98561 0.75755\\
0.98561 0.75756\\
0.98561 0.75758\\
0.98561 0.75759\\
0.98561 0.75760\\
0.98561 0.75761\\
0.98561 0.75763\\
0.98561 0.75764\\
0.98560 0.75765\\
0.98560 0.75767\\
0.98560 0.75768\\
0.98560 0.75769\\
0.98560 0.75770\\
0.98560 0.75772\\
0.98560 0.75773\\
0.98560 0.75774\\
0.98560 0.75775\\
0.98560 0.75777\\
0.98560 0.75778\\
0.98560 0.75779\\
0.98560 0.75781\\
0.98560 0.75782\\
0.98560 0.75783\\
0.98560 0.75784\\
0.98559 0.75786\\
0.98559 0.75787\\
0.98559 0.75788\\
0.98559 0.75790\\
0.98559 0.75791\\
0.98559 0.75792\\
0.98559 0.75793\\
0.98559 0.75795\\
0.98559 0.75796\\
0.98559 0.75797\\
0.98559 0.75798\\
0.98559 0.75800\\
0.98559 0.75801\\
0.98559 0.75802\\
0.98559 0.75804\\
0.98559 0.75805\\
0.98559 0.75806\\
0.98559 0.75807\\
0.98559 0.75809\\
0.98559 0.75810\\
0.98559 0.75811\\
0.98558 0.75812\\
0.98558 0.75814\\
0.98558 0.75815\\
0.98558 0.75816\\
0.98558 0.75818\\
0.98558 0.75819\\
0.98558 0.75820\\
0.98558 0.75821\\
0.98558 0.75823\\
0.98558 0.75824\\
0.98558 0.75825\\
0.98558 0.75826\\
0.98558 0.75828\\
0.98557 0.75829\\
0.98557 0.75830\\
0.98557 0.75832\\
0.98557 0.75833\\
0.98557 0.75834\\
0.98557 0.75835\\
0.98557 0.75837\\
0.98557 0.75838\\
0.98557 0.75839\\
0.98557 0.75840\\
0.98557 0.75842\\
0.98557 0.75843\\
0.98557 0.75844\\
0.98557 0.75846\\
0.98557 0.75847\\
0.98557 0.75848\\
0.98557 0.75849\\
0.98557 0.75851\\
0.98557 0.75852\\
0.98556 0.75853\\
0.98556 0.75854\\
0.98556 0.75856\\
0.98556 0.75857\\
0.98556 0.75858\\
0.98556 0.75860\\
0.98556 0.75861\\
0.98556 0.75862\\
0.98556 0.75863\\
0.98556 0.75865\\
0.98556 0.75866\\
0.98556 0.75867\\
0.98556 0.75868\\
0.98556 0.75870\\
0.98556 0.75871\\
0.98556 0.75872\\
0.98556 0.75874\\
0.98556 0.75875\\
0.98555 0.75876\\
0.98555 0.75877\\
0.98555 0.75879\\
0.98555 0.75880\\
0.98555 0.75881\\
0.98555 0.75882\\
0.98555 0.75884\\
0.98555 0.75885\\
0.98555 0.75886\\
0.98555 0.75888\\
0.98555 0.75889\\
0.98555 0.75890\\
0.98555 0.75891\\
0.98555 0.75893\\
0.98555 0.75894\\
0.98555 0.75895\\
0.98555 0.75897\\
0.98554 0.75898\\
0.98554 0.75899\\
0.98554 0.75900\\
0.98554 0.75902\\
0.98554 0.75903\\
0.98554 0.75904\\
0.98554 0.75905\\
0.98554 0.75907\\
0.98554 0.75908\\
0.98554 0.75909\\
0.98554 0.75911\\
0.98554 0.75912\\
0.98554 0.75913\\
0.98554 0.75914\\
0.98554 0.75916\\
0.98554 0.75917\\
0.98554 0.75918\\
0.98554 0.75919\\
0.98554 0.75921\\
0.98553 0.75922\\
0.98553 0.75923\\
0.98553 0.75925\\
0.98553 0.75926\\
0.98553 0.75927\\
0.98553 0.75928\\
0.98553 0.75930\\
0.98553 0.75931\\
0.98553 0.75932\\
0.98553 0.75933\\
0.98553 0.75935\\
0.98553 0.75936\\
0.98553 0.75937\\
0.98553 0.75939\\
0.98553 0.75940\\
0.98553 0.75941\\
0.98553 0.75942\\
0.98552 0.75944\\
0.98552 0.75945\\
0.98552 0.75946\\
0.98552 0.75947\\
0.98552 0.75949\\
0.98552 0.75950\\
0.98552 0.75951\\
0.98552 0.75953\\
0.98552 0.75954\\
0.98552 0.75955\\
0.98552 0.75956\\
0.98552 0.75958\\
0.98552 0.75959\\
0.98552 0.75960\\
0.98552 0.75961\\
0.98552 0.75963\\
0.98552 0.75964\\
0.98552 0.75965\\
0.98552 0.75967\\
0.98551 0.75968\\
0.98551 0.75969\\
0.98551 0.75970\\
0.98551 0.75972\\
0.98551 0.75973\\
0.98551 0.75974\\
0.98551 0.75975\\
0.98551 0.75977\\
0.98551 0.75978\\
0.98551 0.75979\\
0.98551 0.75981\\
0.98551 0.75982\\
0.98551 0.75983\\
0.98551 0.75984\\
0.98551 0.75986\\
0.98551 0.75987\\
0.98551 0.75988\\
0.98551 0.75990\\
0.98551 0.75991\\
0.98551 0.75992\\
0.98551 0.75993\\
0.98551 0.75995\\
0.98550 0.75996\\
0.98550 0.75997\\
0.98550 0.75998\\
0.98550 0.76000\\
0.98550 0.76001\\
0.98550 0.76002\\
0.98550 0.76004\\
0.98550 0.76005\\
0.98550 0.76006\\
0.98550 0.76007\\
0.98550 0.76009\\
0.98550 0.76010\\
0.98550 0.76011\\
0.98550 0.76012\\
0.98550 0.76014\\
0.98550 0.76015\\
0.98549 0.76016\\
0.98549 0.76018\\
0.98549 0.76019\\
0.98549 0.76020\\
0.98549 0.76021\\
0.98549 0.76023\\
0.98549 0.76024\\
0.98549 0.76025\\
0.98549 0.76026\\
0.98549 0.76028\\
0.98549 0.76029\\
0.98549 0.76030\\
0.98549 0.76032\\
0.98549 0.76033\\
0.98549 0.76034\\
0.98549 0.76035\\
0.98549 0.76037\\
0.98549 0.76038\\
0.98549 0.76039\\
0.98548 0.76040\\
0.98548 0.76042\\
0.98548 0.76043\\
0.98548 0.76044\\
0.98548 0.76046\\
0.98548 0.76047\\
0.98548 0.76048\\
0.98548 0.76049\\
0.98548 0.76051\\
0.98548 0.76052\\
0.98548 0.76053\\
0.98548 0.76054\\
0.98548 0.76056\\
0.98548 0.76057\\
0.98548 0.76058\\
0.98548 0.76060\\
0.98548 0.76061\\
0.98548 0.76062\\
0.98548 0.76063\\
0.98548 0.76065\\
0.98548 0.76066\\
0.98548 0.76067\\
0.98548 0.76068\\
0.98548 0.76070\\
0.98548 0.76071\\
0.98548 0.76072\\
0.98548 0.76074\\
0.98548 0.76075\\
0.98547 0.76076\\
0.98547 0.76077\\
0.98547 0.76079\\
0.98547 0.76080\\
0.98547 0.76081\\
0.98547 0.76082\\
0.98547 0.76084\\
0.98547 0.76085\\
0.98547 0.76086\\
0.98547 0.76088\\
0.98547 0.76089\\
0.98547 0.76090\\
0.98547 0.76091\\
0.98547 0.76093\\
0.98547 0.76094\\
0.98547 0.76095\\
0.98547 0.76097\\
0.98547 0.76098\\
0.98546 0.76099\\
0.98546 0.76100\\
0.98546 0.76102\\
0.98546 0.76103\\
0.98546 0.76104\\
0.98546 0.76105\\
0.98546 0.76107\\
0.98546 0.76108\\
0.98546 0.76109\\
0.98546 0.76111\\
0.98546 0.76112\\
0.98546 0.76113\\
0.98546 0.76114\\
0.98546 0.76116\\
0.98546 0.76117\\
0.98546 0.76118\\
0.98546 0.76119\\
0.98546 0.76121\\
0.98546 0.76122\\
0.98546 0.76123\\
0.98546 0.76125\\
0.98546 0.76126\\
0.98546 0.76127\\
0.98546 0.76128\\
0.98546 0.76130\\
0.98545 0.76131\\
0.98545 0.76132\\
0.98545 0.76133\\
0.98545 0.76135\\
0.98545 0.76136\\
0.98545 0.76137\\
0.98545 0.76139\\
0.98545 0.76140\\
0.98545 0.76141\\
0.98545 0.76142\\
0.98545 0.76144\\
0.98545 0.76145\\
0.98545 0.76146\\
0.98545 0.76147\\
0.98545 0.76149\\
0.98545 0.76150\\
0.98544 0.76151\\
0.98544 0.76153\\
0.98544 0.76154\\
0.98544 0.76155\\
0.98544 0.76156\\
0.98544 0.76158\\
0.98544 0.76159\\
0.98544 0.76160\\
0.98544 0.76161\\
0.98544 0.76163\\
0.98544 0.76164\\
0.98544 0.76165\\
0.98544 0.76167\\
0.98544 0.76168\\
0.98544 0.76169\\
0.98544 0.76170\\
0.98544 0.76172\\
0.98544 0.76173\\
0.98544 0.76174\\
0.98544 0.76175\\
0.98544 0.76177\\
0.98544 0.76178\\
0.98544 0.76179\\
0.98544 0.76181\\
0.98544 0.76182\\
0.98543 0.76183\\
0.98543 0.76184\\
0.98543 0.76186\\
0.98543 0.76187\\
0.98543 0.76188\\
0.98543 0.76190\\
0.98543 0.76191\\
0.98543 0.76192\\
0.98543 0.76193\\
0.98543 0.76195\\
0.98543 0.76196\\
0.98543 0.76197\\
0.98543 0.76198\\
0.98543 0.76200\\
0.98543 0.76201\\
0.98543 0.76202\\
0.98543 0.76204\\
0.98543 0.76205\\
0.98542 0.76206\\
0.98542 0.76207\\
0.98542 0.76209\\
0.98542 0.76210\\
0.98542 0.76211\\
0.98542 0.76212\\
0.98542 0.76214\\
0.98542 0.76215\\
0.98542 0.76216\\
0.98542 0.76218\\
0.98542 0.76219\\
0.98542 0.76220\\
0.98542 0.76221\\
0.98542 0.76223\\
0.98542 0.76224\\
0.98542 0.76225\\
0.98542 0.76226\\
0.98541 0.76228\\
0.98541 0.76229\\
0.98541 0.76230\\
0.98541 0.76232\\
0.98541 0.76233\\
0.98541 0.76234\\
0.98541 0.76235\\
0.98541 0.76237\\
0.98541 0.76238\\
0.98541 0.76239\\
0.98541 0.76240\\
0.98541 0.76242\\
0.98541 0.76243\\
0.98541 0.76244\\
0.98541 0.76246\\
0.98541 0.76247\\
0.98541 0.76248\\
0.98541 0.76249\\
0.98540 0.76251\\
0.98540 0.76252\\
0.98540 0.76253\\
0.98540 0.76254\\
0.98540 0.76256\\
0.98540 0.76257\\
0.98540 0.76258\\
0.98540 0.76260\\
0.98540 0.76261\\
0.98540 0.76262\\
0.98540 0.76263\\
0.98540 0.76265\\
0.98540 0.76266\\
0.98540 0.76267\\
0.98540 0.76268\\
0.98540 0.76270\\
0.98540 0.76271\\
0.98540 0.76272\\
0.98540 0.76274\\
0.98540 0.76275\\
0.98540 0.76276\\
0.98539 0.76277\\
0.98539 0.76279\\
0.98539 0.76280\\
0.98539 0.76281\\
0.98539 0.76283\\
0.98539 0.76284\\
0.98539 0.76285\\
0.98539 0.76286\\
0.98539 0.76288\\
0.98539 0.76289\\
0.98539 0.76290\\
0.98539 0.76291\\
0.98539 0.76293\\
0.98539 0.76294\\
0.98539 0.76295\\
0.98539 0.76297\\
0.98539 0.76298\\
0.98539 0.76299\\
0.98539 0.76300\\
0.98539 0.76302\\
0.98539 0.76303\\
0.98539 0.76304\\
0.98539 0.76305\\
0.98539 0.76307\\
0.98539 0.76308\\
0.98539 0.76309\\
0.98539 0.76311\\
0.98539 0.76312\\
0.98539 0.76313\\
0.98538 0.76314\\
0.98538 0.76316\\
0.98538 0.76317\\
0.98538 0.76318\\
0.98538 0.76319\\
0.98538 0.76321\\
0.98538 0.76322\\
0.98538 0.76323\\
0.98538 0.76325\\
0.98538 0.76326\\
0.98538 0.76327\\
0.98538 0.76328\\
0.98538 0.76330\\
0.98538 0.76331\\
0.98538 0.76332\\
0.98538 0.76333\\
0.98537 0.76335\\
0.98537 0.76336\\
0.98537 0.76337\\
0.98537 0.76339\\
0.98537 0.76340\\
0.98537 0.76341\\
0.98537 0.76342\\
0.98537 0.76344\\
0.98537 0.76345\\
0.98537 0.76346\\
0.98537 0.76347\\
0.98537 0.76349\\
0.98537 0.76350\\
0.98537 0.76351\\
0.98537 0.76353\\
0.98537 0.76354\\
0.98537 0.76355\\
0.98537 0.76356\\
0.98537 0.76358\\
0.98536 0.76359\\
0.98536 0.76360\\
0.98536 0.76361\\
0.98536 0.76363\\
0.98536 0.76364\\
0.98536 0.76365\\
0.98536 0.76367\\
0.98536 0.76368\\
0.98536 0.76369\\
0.98536 0.76370\\
0.98536 0.76372\\
0.98536 0.76373\\
0.98536 0.76374\\
0.98536 0.76375\\
0.98536 0.76377\\
0.98536 0.76378\\
0.98536 0.76379\\
0.98536 0.76381\\
0.98536 0.76382\\
0.98536 0.76383\\
0.98536 0.76384\\
0.98536 0.76386\\
0.98536 0.76387\\
0.98536 0.76388\\
0.98535 0.76390\\
0.98535 0.76391\\
0.98535 0.76392\\
0.98535 0.76393\\
0.98535 0.76395\\
0.98535 0.76396\\
0.98535 0.76397\\
0.98535 0.76398\\
0.98535 0.76400\\
0.98535 0.76401\\
0.98535 0.76402\\
0.98535 0.76404\\
0.98535 0.76405\\
0.98535 0.76406\\
0.98535 0.76407\\
0.98535 0.76409\\
0.98535 0.76410\\
0.98535 0.76411\\
0.98535 0.76412\\
0.98534 0.76414\\
0.98534 0.76415\\
0.98534 0.76416\\
0.98534 0.76418\\
0.98534 0.76419\\
0.98534 0.76420\\
0.98534 0.76421\\
0.98534 0.76423\\
0.98534 0.76424\\
0.98534 0.76425\\
0.98534 0.76426\\
0.98534 0.76428\\
0.98534 0.76429\\
0.98534 0.76430\\
0.98534 0.76432\\
0.98534 0.76433\\
0.98533 0.76434\\
0.98533 0.76435\\
0.98533 0.76437\\
0.98533 0.76438\\
0.98533 0.76439\\
0.98533 0.76440\\
0.98533 0.76442\\
0.98533 0.76443\\
0.98533 0.76444\\
0.98533 0.76446\\
0.98533 0.76447\\
0.98533 0.76448\\
0.98533 0.76449\\
0.98533 0.76451\\
0.98533 0.76452\\
0.98533 0.76453\\
0.98533 0.76454\\
0.98533 0.76456\\
0.98533 0.76457\\
0.98533 0.76458\\
0.98533 0.76460\\
0.98532 0.76461\\
0.98532 0.76462\\
0.98532 0.76463\\
0.98532 0.76465\\
0.98532 0.76466\\
0.98532 0.76467\\
0.98532 0.76468\\
0.98532 0.76470\\
0.98532 0.76471\\
0.98532 0.76472\\
0.98532 0.76474\\
0.98532 0.76475\\
0.98532 0.76476\\
0.98532 0.76477\\
0.98532 0.76479\\
0.98532 0.76480\\
0.98532 0.76481\\
0.98531 0.76483\\
0.98531 0.76484\\
0.98531 0.76485\\
0.98531 0.76486\\
0.98531 0.76488\\
0.98531 0.76489\\
0.98531 0.76490\\
0.98531 0.76491\\
0.98531 0.76493\\
0.98531 0.76494\\
0.98531 0.76495\\
0.98531 0.76497\\
0.98531 0.76498\\
0.98531 0.76499\\
0.98531 0.76500\\
0.98531 0.76502\\
0.98531 0.76503\\
0.98531 0.76504\\
0.98531 0.76505\\
0.98531 0.76507\\
0.98531 0.76508\\
0.98531 0.76509\\
0.98531 0.76511\\
0.98531 0.76512\\
0.98530 0.76513\\
0.98530 0.76514\\
0.98530 0.76516\\
0.98530 0.76517\\
0.98530 0.76518\\
0.98530 0.76519\\
0.98530 0.76521\\
0.98530 0.76522\\
0.98530 0.76523\\
0.98530 0.76525\\
0.98530 0.76526\\
0.98530 0.76527\\
0.98530 0.76528\\
0.98530 0.76530\\
0.98530 0.76531\\
0.98530 0.76532\\
0.98530 0.76533\\
0.98530 0.76535\\
0.98530 0.76536\\
0.98530 0.76537\\
0.98530 0.76539\\
0.98530 0.76540\\
0.98529 0.76541\\
0.98529 0.76542\\
0.98529 0.76544\\
0.98529 0.76545\\
0.98529 0.76546\\
0.98529 0.76547\\
0.98529 0.76549\\
0.98529 0.76550\\
0.98529 0.76551\\
0.98529 0.76553\\
0.98529 0.76554\\
0.98529 0.76555\\
0.98529 0.76556\\
0.98529 0.76558\\
0.98529 0.76559\\
0.98529 0.76560\\
0.98529 0.76561\\
0.98529 0.76563\\
0.98529 0.76564\\
0.98529 0.76565\\
0.98529 0.76567\\
0.98528 0.76568\\
0.98528 0.76569\\
0.98528 0.76570\\
0.98528 0.76572\\
0.98528 0.76573\\
0.98528 0.76574\\
0.98528 0.76575\\
0.98528 0.76577\\
0.98528 0.76578\\
0.98528 0.76579\\
0.98528 0.76581\\
0.98528 0.76582\\
0.98528 0.76583\\
0.98528 0.76584\\
0.98528 0.76586\\
0.98528 0.76587\\
0.98528 0.76588\\
0.98528 0.76590\\
0.98528 0.76591\\
0.98528 0.76592\\
0.98528 0.76593\\
0.98527 0.76595\\
0.98527 0.76596\\
0.98527 0.76597\\
0.98527 0.76598\\
0.98527 0.76600\\
0.98527 0.76601\\
0.98527 0.76602\\
0.98527 0.76604\\
0.98527 0.76605\\
0.98527 0.76606\\
0.98527 0.76607\\
0.98527 0.76609\\
0.98527 0.76610\\
0.98527 0.76611\\
0.98527 0.76612\\
0.98527 0.76614\\
0.98527 0.76615\\
0.98527 0.76616\\
0.98527 0.76618\\
0.98527 0.76619\\
0.98527 0.76620\\
0.98527 0.76621\\
0.98527 0.76623\\
0.98527 0.76624\\
0.98527 0.76625\\
0.98527 0.76626\\
0.98527 0.76628\\
0.98526 0.76629\\
0.98526 0.76630\\
0.98526 0.76632\\
0.98526 0.76633\\
0.98526 0.76634\\
0.98526 0.76635\\
0.98526 0.76637\\
0.98526 0.76638\\
0.98526 0.76639\\
0.98526 0.76640\\
0.98526 0.76642\\
0.98526 0.76643\\
0.98526 0.76644\\
0.98526 0.76646\\
0.98526 0.76647\\
0.98526 0.76648\\
0.98526 0.76649\\
0.98526 0.76651\\
0.98525 0.76652\\
0.98525 0.76653\\
0.98525 0.76654\\
0.98525 0.76656\\
0.98525 0.76657\\
0.98525 0.76658\\
0.98525 0.76660\\
0.98525 0.76661\\
0.98525 0.76662\\
0.98525 0.76663\\
0.98525 0.76665\\
0.98525 0.76666\\
0.98525 0.76667\\
0.98525 0.76668\\
0.98525 0.76670\\
0.98525 0.76671\\
0.98525 0.76672\\
0.98525 0.76674\\
0.98524 0.76675\\
0.98524 0.76676\\
0.98524 0.76677\\
0.98524 0.76679\\
0.98524 0.76680\\
0.98524 0.76681\\
0.98524 0.76683\\
0.98524 0.76684\\
0.98524 0.76685\\
0.98524 0.76686\\
0.98524 0.76688\\
0.98524 0.76689\\
0.98524 0.76690\\
0.98524 0.76691\\
0.98524 0.76693\\
0.98524 0.76694\\
0.98523 0.76695\\
0.98523 0.76697\\
0.98523 0.76698\\
0.98523 0.76699\\
0.98523 0.76700\\
0.98523 0.76702\\
0.98523 0.76703\\
0.98523 0.76704\\
0.98523 0.76705\\
0.98523 0.76707\\
0.98523 0.76708\\
0.98523 0.76709\\
0.98523 0.76711\\
0.98523 0.76712\\
0.98523 0.76713\\
0.98523 0.76714\\
0.98523 0.76716\\
0.98523 0.76717\\
0.98523 0.76718\\
0.98523 0.76719\\
0.98523 0.76721\\
0.98523 0.76722\\
0.98523 0.76723\\
0.98523 0.76725\\
0.98523 0.76726\\
0.98523 0.76727\\
0.98522 0.76728\\
0.98522 0.76730\\
0.98522 0.76731\\
0.98522 0.76732\\
0.98522 0.76733\\
0.98522 0.76735\\
0.98522 0.76736\\
0.98522 0.76737\\
0.98522 0.76739\\
0.98522 0.76740\\
0.98522 0.76741\\
0.98522 0.76742\\
0.98522 0.76744\\
0.98522 0.76745\\
0.98522 0.76746\\
0.98522 0.76747\\
0.98522 0.76749\\
0.98522 0.76750\\
0.98521 0.76751\\
0.98521 0.76753\\
0.98521 0.76754\\
0.98521 0.76755\\
0.98521 0.76756\\
0.98521 0.76758\\
0.98521 0.76759\\
0.98521 0.76760\\
0.98521 0.76761\\
0.98521 0.76763\\
0.98521 0.76764\\
0.98521 0.76765\\
0.98521 0.76767\\
0.98521 0.76768\\
0.98521 0.76769\\
0.98521 0.76770\\
0.98521 0.76772\\
0.98521 0.76773\\
0.98521 0.76774\\
0.98521 0.76776\\
0.98521 0.76777\\
0.98521 0.76778\\
0.98521 0.76779\\
0.98520 0.76781\\
0.98520 0.76782\\
0.98520 0.76783\\
0.98520 0.76784\\
0.98520 0.76786\\
0.98520 0.76787\\
0.98520 0.76788\\
0.98520 0.76790\\
0.98520 0.76791\\
0.98520 0.76792\\
0.98520 0.76793\\
0.98520 0.76795\\
0.98520 0.76796\\
0.98520 0.76797\\
0.98520 0.76798\\
0.98520 0.76800\\
0.98520 0.76801\\
0.98520 0.76802\\
0.98520 0.76804\\
0.98520 0.76805\\
0.98520 0.76806\\
0.98520 0.76807\\
0.98520 0.76809\\
0.98520 0.76810\\
0.98520 0.76811\\
0.98520 0.76812\\
0.98520 0.76814\\
0.98520 0.76815\\
0.98520 0.76816\\
0.98520 0.76818\\
0.98520 0.76819\\
0.98520 0.76820\\
0.98520 0.76821\\
0.98519 0.76823\\
0.98519 0.76824\\
0.98519 0.76825\\
0.98519 0.76826\\
0.98519 0.76828\\
0.98519 0.76829\\
0.98519 0.76830\\
0.98519 0.76832\\
0.98519 0.76833\\
0.98519 0.76834\\
0.98519 0.76835\\
0.98519 0.76837\\
0.98519 0.76838\\
0.98519 0.76839\\
0.98519 0.76840\\
0.98519 0.76842\\
0.98519 0.76843\\
0.98519 0.76844\\
0.98518 0.76846\\
0.98518 0.76847\\
0.98518 0.76848\\
0.98518 0.76849\\
0.98518 0.76851\\
0.98518 0.76852\\
0.98518 0.76853\\
0.98518 0.76854\\
0.98518 0.76856\\
0.98518 0.76857\\
0.98518 0.76858\\
0.98518 0.76860\\
0.98518 0.76861\\
0.98518 0.76862\\
0.98518 0.76863\\
0.98518 0.76865\\
0.98518 0.76866\\
0.98518 0.76867\\
0.98518 0.76868\\
0.98518 0.76870\\
0.98518 0.76871\\
0.98518 0.76872\\
0.98517 0.76874\\
0.98517 0.76875\\
0.98517 0.76876\\
0.98517 0.76877\\
0.98517 0.76879\\
0.98517 0.76880\\
0.98517 0.76881\\
0.98517 0.76883\\
0.98517 0.76884\\
0.98517 0.76885\\
0.98517 0.76886\\
0.98517 0.76888\\
0.98517 0.76889\\
0.98517 0.76890\\
0.98517 0.76891\\
0.98517 0.76893\\
0.98517 0.76894\\
0.98517 0.76895\\
0.98517 0.76897\\
0.98517 0.76898\\
0.98517 0.76899\\
0.98517 0.76900\\
0.98517 0.76902\\
0.98516 0.76903\\
0.98516 0.76904\\
0.98516 0.76905\\
0.98516 0.76907\\
0.98516 0.76908\\
0.98516 0.76909\\
0.98516 0.76911\\
0.98516 0.76912\\
0.98516 0.76913\\
0.98516 0.76914\\
0.98516 0.76916\\
0.98516 0.76917\\
0.98516 0.76918\\
0.98516 0.76919\\
0.98516 0.76921\\
0.98516 0.76922\\
0.98516 0.76923\\
0.98516 0.76925\\
0.98516 0.76926\\
0.98516 0.76927\\
0.98516 0.76928\\
0.98516 0.76930\\
0.98516 0.76931\\
0.98515 0.76932\\
0.98515 0.76933\\
0.98515 0.76935\\
0.98515 0.76936\\
0.98515 0.76937\\
0.98515 0.76939\\
0.98515 0.76940\\
0.98515 0.76941\\
0.98515 0.76942\\
0.98515 0.76944\\
0.98515 0.76945\\
0.98515 0.76946\\
0.98515 0.76947\\
0.98515 0.76949\\
0.98515 0.76950\\
0.98515 0.76951\\
0.98515 0.76953\\
0.98514 0.76954\\
0.98514 0.76955\\
0.98514 0.76956\\
0.98514 0.76958\\
0.98514 0.76959\\
0.98514 0.76960\\
0.98514 0.76961\\
0.98514 0.76963\\
0.98514 0.76964\\
0.98514 0.76965\\
0.98514 0.76967\\
0.98514 0.76968\\
0.98514 0.76969\\
0.98514 0.76970\\
0.98514 0.76972\\
0.98514 0.76973\\
0.98514 0.76974\\
0.98514 0.76976\\
0.98513 0.76977\\
0.98513 0.76978\\
0.98513 0.76979\\
0.98513 0.76981\\
0.98513 0.76982\\
0.98513 0.76983\\
0.98513 0.76984\\
0.98513 0.76986\\
0.98513 0.76987\\
0.98513 0.76988\\
0.98513 0.76990\\
0.98513 0.76991\\
0.98513 0.76992\\
0.98513 0.76993\\
0.98513 0.76995\\
0.98513 0.76996\\
0.98513 0.76997\\
0.98513 0.76998\\
0.98513 0.77000\\
0.98513 0.77001\\
0.98513 0.77002\\
0.98513 0.77004\\
0.98513 0.77005\\
0.98513 0.77006\\
0.98512 0.77007\\
0.98512 0.77009\\
0.98512 0.77010\\
0.98512 0.77011\\
0.98512 0.77012\\
0.98512 0.77014\\
0.98512 0.77015\\
0.98512 0.77016\\
0.98512 0.77018\\
0.98512 0.77019\\
0.98512 0.77020\\
0.98512 0.77021\\
0.98512 0.77023\\
0.98512 0.77024\\
0.98512 0.77025\\
0.98512 0.77026\\
0.98511 0.77028\\
0.98511 0.77029\\
0.98511 0.77030\\
0.98511 0.77032\\
0.98511 0.77033\\
0.98511 0.77034\\
0.98511 0.77035\\
0.98511 0.77037\\
0.98511 0.77038\\
0.98511 0.77039\\
0.98511 0.77040\\
0.98511 0.77042\\
0.98511 0.77043\\
0.98511 0.77044\\
0.98511 0.77046\\
0.98511 0.77047\\
0.98511 0.77048\\
0.98511 0.77049\\
0.98511 0.77051\\
0.98511 0.77052\\
0.98511 0.77053\\
0.98511 0.77054\\
0.98511 0.77056\\
0.98511 0.77057\\
0.98511 0.77058\\
0.98510 0.77060\\
0.98510 0.77061\\
0.98510 0.77062\\
0.98510 0.77063\\
0.98510 0.77065\\
0.98510 0.77066\\
0.98510 0.77067\\
0.98510 0.77068\\
0.98510 0.77070\\
0.98510 0.77071\\
0.98510 0.77072\\
0.98510 0.77074\\
0.98510 0.77075\\
0.98510 0.77076\\
0.98510 0.77077\\
0.98510 0.77079\\
0.98510 0.77080\\
0.98510 0.77081\\
0.98510 0.77083\\
0.98510 0.77084\\
0.98510 0.77085\\
0.98509 0.77086\\
0.98509 0.77088\\
0.98509 0.77089\\
0.98509 0.77090\\
0.98509 0.77091\\
0.98509 0.77093\\
0.98509 0.77094\\
0.98509 0.77095\\
0.98509 0.77097\\
0.98509 0.77098\\
0.98509 0.77099\\
0.98509 0.77100\\
0.98509 0.77102\\
0.98509 0.77103\\
0.98509 0.77104\\
0.98509 0.77105\\
0.98509 0.77107\\
0.98509 0.77108\\
0.98509 0.77109\\
0.98509 0.77111\\
0.98509 0.77112\\
0.98509 0.77113\\
0.98509 0.77114\\
0.98508 0.77116\\
0.98508 0.77117\\
0.98508 0.77118\\
0.98508 0.77119\\
0.98508 0.77121\\
0.98508 0.77122\\
0.98508 0.77123\\
0.98508 0.77125\\
0.98508 0.77126\\
0.98508 0.77127\\
0.98508 0.77128\\
0.98508 0.77130\\
0.98508 0.77131\\
0.98508 0.77132\\
0.98508 0.77133\\
0.98508 0.77135\\
0.98508 0.77136\\
0.98508 0.77137\\
0.98507 0.77139\\
0.98507 0.77140\\
0.98507 0.77141\\
0.98507 0.77142\\
0.98507 0.77144\\
0.98507 0.77145\\
0.98507 0.77146\\
0.98507 0.77147\\
0.98507 0.77149\\
0.98507 0.77150\\
0.98507 0.77151\\
0.98507 0.77153\\
0.98507 0.77154\\
0.98507 0.77155\\
0.98507 0.77156\\
0.98507 0.77158\\
0.98507 0.77159\\
0.98507 0.77160\\
0.98507 0.77161\\
0.98507 0.77163\\
0.98507 0.77164\\
0.98507 0.77165\\
0.98507 0.77167\\
0.98507 0.77168\\
0.98507 0.77169\\
0.98507 0.77170\\
0.98507 0.77172\\
0.98507 0.77173\\
0.98506 0.77174\\
0.98506 0.77176\\
0.98506 0.77177\\
0.98506 0.77178\\
0.98506 0.77179\\
0.98506 0.77181\\
0.98506 0.77182\\
0.98506 0.77183\\
0.98506 0.77184\\
0.98506 0.77186\\
0.98506 0.77187\\
0.98506 0.77188\\
0.98506 0.77190\\
0.98506 0.77191\\
0.98506 0.77192\\
0.98506 0.77193\\
0.98506 0.77195\\
0.98505 0.77196\\
0.98505 0.77197\\
0.98505 0.77198\\
0.98505 0.77200\\
0.98505 0.77201\\
0.98505 0.77202\\
0.98505 0.77204\\
0.98505 0.77205\\
0.98505 0.77206\\
0.98505 0.77207\\
0.98505 0.77209\\
0.98505 0.77210\\
0.98505 0.77211\\
0.98505 0.77212\\
0.98505 0.77214\\
0.98505 0.77215\\
0.98505 0.77216\\
0.98505 0.77218\\
0.98505 0.77219\\
0.98505 0.77220\\
0.98504 0.77221\\
0.98504 0.77223\\
0.98504 0.77224\\
0.98504 0.77225\\
0.98504 0.77226\\
0.98504 0.77228\\
0.98504 0.77229\\
0.98504 0.77230\\
0.98504 0.77232\\
0.98504 0.77233\\
0.98504 0.77234\\
0.98504 0.77235\\
0.98504 0.77237\\
0.98504 0.77238\\
0.98504 0.77239\\
0.98504 0.77240\\
0.98504 0.77242\\
0.98504 0.77243\\
0.98504 0.77244\\
0.98504 0.77246\\
0.98504 0.77247\\
0.98504 0.77248\\
0.98504 0.77249\\
0.98504 0.77251\\
0.98504 0.77252\\
0.98504 0.77253\\
0.98504 0.77254\\
0.98504 0.77256\\
0.98504 0.77257\\
0.98504 0.77258\\
0.98504 0.77260\\
0.98504 0.77261\\
0.98504 0.77262\\
0.98503 0.77263\\
0.98503 0.77265\\
0.98503 0.77266\\
0.98503 0.77267\\
0.98503 0.77269\\
0.98503 0.77270\\
0.98503 0.77271\\
0.98503 0.77272\\
0.98503 0.77274\\
0.98503 0.77275\\
0.98503 0.77276\\
0.98503 0.77277\\
0.98503 0.77279\\
0.98503 0.77280\\
0.98503 0.77281\\
0.98503 0.77283\\
0.98503 0.77284\\
0.98503 0.77285\\
0.98503 0.77286\\
0.98503 0.77288\\
0.98503 0.77289\\
0.98503 0.77290\\
0.98503 0.77291\\
0.98503 0.77293\\
0.98503 0.77294\\
0.98503 0.77295\\
0.98503 0.77297\\
0.98503 0.77298\\
0.98503 0.77299\\
0.98503 0.77300\\
0.98503 0.77302\\
0.98502 0.77303\\
0.98502 0.77304\\
0.98502 0.77305\\
0.98502 0.77307\\
0.98502 0.77308\\
0.98502 0.77309\\
0.98502 0.77311\\
0.98502 0.77312\\
0.98502 0.77313\\
0.98502 0.77314\\
0.98502 0.77316\\
0.98502 0.77317\\
0.98502 0.77318\\
0.98502 0.77319\\
0.98502 0.77321\\
0.98502 0.77322\\
0.98502 0.77323\\
0.98502 0.77325\\
0.98501 0.77326\\
0.98501 0.77327\\
0.98501 0.77328\\
0.98501 0.77330\\
0.98501 0.77331\\
0.98501 0.77332\\
0.98501 0.77333\\
0.98501 0.77335\\
0.98501 0.77336\\
0.98501 0.77337\\
0.98501 0.77339\\
0.98501 0.77340\\
0.98501 0.77341\\
0.98501 0.77342\\
0.98501 0.77344\\
0.98501 0.77345\\
0.98501 0.77346\\
0.98501 0.77347\\
0.98501 0.77349\\
0.98501 0.77350\\
0.98501 0.77351\\
0.98501 0.77353\\
0.98501 0.77354\\
0.98501 0.77355\\
0.98501 0.77356\\
0.98501 0.77358\\
0.98501 0.77359\\
0.98501 0.77360\\
0.98500 0.77361\\
0.98500 0.77363\\
0.98500 0.77364\\
0.98500 0.77365\\
0.98500 0.77367\\
0.98500 0.77368\\
0.98500 0.77369\\
0.98500 0.77370\\
0.98500 0.77372\\
0.98500 0.77373\\
0.98500 0.77374\\
0.98500 0.77376\\
0.98500 0.77377\\
0.98500 0.77378\\
0.98500 0.77379\\
0.98500 0.77381\\
0.98500 0.77382\\
0.98500 0.77383\\
0.98500 0.77384\\
0.98500 0.77386\\
0.98500 0.77387\\
0.98500 0.77388\\
0.98500 0.77390\\
0.98500 0.77391\\
0.98500 0.77392\\
0.98499 0.77393\\
0.98499 0.77395\\
0.98499 0.77396\\
0.98499 0.77397\\
0.98499 0.77398\\
0.98499 0.77400\\
0.98499 0.77401\\
0.98499 0.77402\\
0.98499 0.77404\\
0.98499 0.77405\\
0.98499 0.77406\\
0.98499 0.77407\\
0.98499 0.77409\\
0.98499 0.77410\\
0.98499 0.77411\\
0.98499 0.77412\\
0.98499 0.77414\\
0.98499 0.77415\\
0.98499 0.77416\\
0.98499 0.77418\\
0.98499 0.77419\\
0.98499 0.77420\\
0.98499 0.77421\\
0.98499 0.77423\\
0.98498 0.77424\\
0.98498 0.77425\\
0.98498 0.77426\\
0.98498 0.77428\\
0.98498 0.77429\\
0.98498 0.77430\\
0.98498 0.77432\\
0.98498 0.77433\\
0.98498 0.77434\\
0.98498 0.77435\\
0.98498 0.77437\\
0.98498 0.77438\\
0.98498 0.77439\\
0.98498 0.77440\\
0.98498 0.77442\\
0.98498 0.77443\\
0.98498 0.77444\\
0.98498 0.77446\\
0.98498 0.77447\\
0.98498 0.77448\\
0.98497 0.77449\\
0.98497 0.77451\\
0.98497 0.77452\\
0.98497 0.77453\\
0.98497 0.77454\\
0.98497 0.77456\\
0.98497 0.77457\\
0.98497 0.77458\\
0.98497 0.77460\\
0.98497 0.77461\\
0.98497 0.77462\\
0.98497 0.77463\\
0.98497 0.77465\\
0.98497 0.77466\\
0.98497 0.77467\\
0.98497 0.77469\\
0.98497 0.77470\\
0.98497 0.77471\\
0.98496 0.77472\\
0.98496 0.77474\\
0.98496 0.77475\\
0.98496 0.77476\\
0.98496 0.77477\\
0.98496 0.77479\\
0.98496 0.77480\\
0.98496 0.77481\\
0.98496 0.77483\\
0.98496 0.77484\\
0.98496 0.77485\\
0.98496 0.77486\\
0.98496 0.77488\\
0.98496 0.77489\\
0.98496 0.77490\\
0.98495 0.77491\\
0.98495 0.77493\\
0.98495 0.77494\\
0.98495 0.77495\\
0.98495 0.77497\\
0.98495 0.77498\\
0.98495 0.77499\\
0.98495 0.77500\\
0.98495 0.77502\\
0.98495 0.77503\\
0.98495 0.77504\\
0.98495 0.77505\\
0.98495 0.77507\\
0.98495 0.77508\\
0.98495 0.77509\\
0.98495 0.77511\\
0.98495 0.77512\\
0.98495 0.77513\\
0.98495 0.77514\\
0.98495 0.77516\\
0.98494 0.77517\\
0.98494 0.77518\\
0.98494 0.77519\\
0.98494 0.77521\\
0.98494 0.77522\\
0.98494 0.77523\\
0.98494 0.77525\\
0.98494 0.77526\\
0.98494 0.77527\\
0.98494 0.77528\\
0.98494 0.77530\\
0.98494 0.77531\\
0.98494 0.77532\\
0.98494 0.77533\\
0.98494 0.77535\\
0.98494 0.77536\\
0.98494 0.77537\\
0.98494 0.77539\\
0.98494 0.77540\\
0.98494 0.77541\\
0.98494 0.77542\\
0.98494 0.77544\\
0.98493 0.77545\\
0.98493 0.77546\\
0.98493 0.77547\\
0.98493 0.77549\\
0.98493 0.77550\\
0.98493 0.77551\\
0.98493 0.77553\\
0.98493 0.77554\\
0.98493 0.77555\\
0.98493 0.77556\\
0.98493 0.77558\\
0.98493 0.77559\\
0.98493 0.77560\\
0.98493 0.77561\\
0.98493 0.77563\\
0.98493 0.77564\\
0.98493 0.77565\\
0.98493 0.77567\\
0.98493 0.77568\\
0.98493 0.77569\\
0.98493 0.77570\\
0.98493 0.77572\\
0.98493 0.77573\\
0.98493 0.77574\\
0.98493 0.77576\\
0.98492 0.77577\\
0.98492 0.77578\\
0.98492 0.77579\\
0.98492 0.77581\\
0.98492 0.77582\\
0.98492 0.77583\\
0.98492 0.77584\\
0.98492 0.77586\\
0.98492 0.77587\\
0.98492 0.77588\\
0.98492 0.77590\\
0.98492 0.77591\\
0.98492 0.77592\\
0.98492 0.77593\\
0.98492 0.77595\\
0.98492 0.77596\\
0.98492 0.77597\\
0.98492 0.77598\\
0.98492 0.77600\\
0.98491 0.77601\\
0.98491 0.77602\\
0.98491 0.77604\\
0.98491 0.77605\\
0.98491 0.77606\\
0.98491 0.77607\\
0.98491 0.77609\\
0.98491 0.77610\\
0.98491 0.77611\\
0.98491 0.77612\\
0.98491 0.77614\\
0.98491 0.77615\\
0.98491 0.77616\\
0.98491 0.77618\\
0.98491 0.77619\\
0.98491 0.77620\\
0.98491 0.77621\\
0.98490 0.77623\\
0.98490 0.77624\\
0.98490 0.77625\\
0.98490 0.77626\\
0.98490 0.77628\\
0.98490 0.77629\\
0.98490 0.77630\\
0.98490 0.77632\\
0.98490 0.77633\\
0.98490 0.77634\\
0.98490 0.77635\\
0.98490 0.77637\\
0.98490 0.77638\\
0.98490 0.77639\\
0.98490 0.77640\\
0.98490 0.77642\\
0.98490 0.77643\\
0.98490 0.77644\\
0.98490 0.77646\\
0.98490 0.77647\\
0.98490 0.77648\\
0.98490 0.77649\\
0.98490 0.77651\\
0.98490 0.77652\\
0.98490 0.77653\\
0.98489 0.77654\\
0.98489 0.77656\\
0.98489 0.77657\\
0.98489 0.77658\\
0.98489 0.77660\\
0.98489 0.77661\\
0.98489 0.77662\\
0.98489 0.77663\\
0.98489 0.77665\\
0.98489 0.77666\\
0.98489 0.77667\\
0.98489 0.77669\\
0.98489 0.77670\\
0.98489 0.77671\\
0.98489 0.77672\\
0.98489 0.77674\\
0.98489 0.77675\\
0.98489 0.77676\\
0.98489 0.77677\\
0.98489 0.77679\\
0.98489 0.77680\\
0.98489 0.77681\\
0.98489 0.77683\\
0.98489 0.77684\\
0.98488 0.77685\\
0.98488 0.77686\\
0.98488 0.77688\\
0.98488 0.77689\\
0.98488 0.77690\\
0.98488 0.77691\\
0.98488 0.77693\\
0.98488 0.77694\\
0.98488 0.77695\\
0.98488 0.77697\\
0.98488 0.77698\\
0.98488 0.77699\\
0.98488 0.77700\\
0.98488 0.77702\\
0.98488 0.77703\\
0.98487 0.77704\\
0.98487 0.77705\\
0.98487 0.77707\\
0.98487 0.77708\\
0.98487 0.77709\\
0.98487 0.77711\\
0.98487 0.77712\\
0.98487 0.77713\\
0.98487 0.77714\\
0.98487 0.77716\\
0.98487 0.77717\\
0.98487 0.77718\\
0.98487 0.77719\\
0.98487 0.77721\\
0.98487 0.77722\\
0.98487 0.77723\\
0.98487 0.77725\\
0.98487 0.77726\\
0.98487 0.77727\\
0.98487 0.77728\\
0.98487 0.77730\\
0.98487 0.77731\\
0.98487 0.77732\\
0.98486 0.77733\\
0.98486 0.77735\\
0.98486 0.77736\\
0.98486 0.77737\\
0.98486 0.77739\\
0.98486 0.77740\\
0.98486 0.77741\\
0.98486 0.77742\\
0.98486 0.77744\\
0.98486 0.77745\\
0.98486 0.77746\\
0.98486 0.77747\\
0.98486 0.77749\\
0.98486 0.77750\\
0.98486 0.77751\\
0.98486 0.77753\\
0.98486 0.77754\\
0.98486 0.77755\\
0.98486 0.77756\\
0.98486 0.77758\\
0.98486 0.77759\\
0.98486 0.77760\\
0.98486 0.77762\\
0.98486 0.77763\\
0.98486 0.77764\\
0.98485 0.77765\\
0.98485 0.77767\\
0.98485 0.77768\\
0.98485 0.77769\\
0.98485 0.77770\\
0.98485 0.77772\\
0.98485 0.77773\\
0.98485 0.77774\\
0.98485 0.77776\\
0.98485 0.77777\\
0.98485 0.77778\\
0.98485 0.77779\\
0.98485 0.77781\\
0.98485 0.77782\\
0.98484 0.77783\\
0.98484 0.77784\\
0.98484 0.77786\\
0.98484 0.77787\\
0.98484 0.77788\\
0.98484 0.77790\\
0.98484 0.77791\\
0.98484 0.77792\\
0.98484 0.77793\\
0.98484 0.77795\\
0.98484 0.77796\\
0.98484 0.77797\\
0.98484 0.77798\\
0.98484 0.77800\\
0.98483 0.77801\\
0.98483 0.77802\\
0.98483 0.77804\\
0.98483 0.77805\\
0.98483 0.77806\\
0.98483 0.77807\\
0.98483 0.77809\\
0.98483 0.77810\\
0.98483 0.77811\\
0.98483 0.77812\\
0.98483 0.77814\\
0.98483 0.77815\\
0.98483 0.77816\\
0.98483 0.77818\\
0.98483 0.77819\\
0.98483 0.77820\\
0.98483 0.77821\\
0.98483 0.77823\\
0.98483 0.77824\\
0.98483 0.77825\\
0.98483 0.77826\\
0.98483 0.77828\\
0.98483 0.77829\\
0.98483 0.77830\\
0.98482 0.77832\\
0.98482 0.77833\\
0.98482 0.77834\\
0.98482 0.77835\\
0.98482 0.77837\\
0.98482 0.77838\\
0.98482 0.77839\\
0.98482 0.77840\\
0.98482 0.77842\\
0.98482 0.77843\\
0.98482 0.77844\\
0.98482 0.77846\\
0.98482 0.77847\\
0.98482 0.77848\\
0.98482 0.77849\\
0.98482 0.77851\\
0.98482 0.77852\\
0.98482 0.77853\\
0.98482 0.77854\\
0.98481 0.77856\\
0.98481 0.77857\\
0.98481 0.77858\\
0.98481 0.77860\\
0.98481 0.77861\\
0.98481 0.77862\\
0.98481 0.77863\\
0.98481 0.77865\\
0.98481 0.77866\\
0.98481 0.77867\\
0.98481 0.77869\\
0.98481 0.77870\\
0.98481 0.77871\\
0.98481 0.77872\\
0.98481 0.77874\\
0.98481 0.77875\\
0.98481 0.77876\\
0.98481 0.77877\\
0.98481 0.77879\\
0.98481 0.77880\\
0.98481 0.77881\\
0.98481 0.77883\\
0.98481 0.77884\\
0.98481 0.77885\\
0.98481 0.77886\\
0.98481 0.77888\\
0.98480 0.77889\\
0.98480 0.77890\\
0.98480 0.77891\\
0.98480 0.77893\\
0.98480 0.77894\\
0.98480 0.77895\\
0.98480 0.77897\\
0.98480 0.77898\\
0.98480 0.77899\\
0.98480 0.77900\\
0.98480 0.77902\\
0.98480 0.77903\\
0.98480 0.77904\\
0.98480 0.77905\\
0.98480 0.77907\\
0.98480 0.77908\\
0.98480 0.77909\\
0.98480 0.77911\\
0.98480 0.77912\\
0.98480 0.77913\\
0.98480 0.77914\\
0.98480 0.77916\\
0.98480 0.77917\\
0.98479 0.77918\\
0.98479 0.77919\\
0.98479 0.77921\\
0.98479 0.77922\\
0.98479 0.77923\\
0.98479 0.77925\\
0.98479 0.77926\\
0.98479 0.77927\\
0.98479 0.77928\\
0.98479 0.77930\\
0.98479 0.77931\\
0.98479 0.77932\\
0.98479 0.77933\\
0.98479 0.77935\\
0.98479 0.77936\\
0.98479 0.77937\\
0.98479 0.77939\\
0.98479 0.77940\\
0.98479 0.77941\\
0.98478 0.77942\\
0.98478 0.77944\\
0.98478 0.77945\\
0.98478 0.77946\\
0.98478 0.77947\\
0.98478 0.77949\\
0.98478 0.77950\\
0.98478 0.77951\\
0.98478 0.77953\\
0.98478 0.77954\\
0.98478 0.77955\\
0.98478 0.77956\\
0.98478 0.77958\\
0.98478 0.77959\\
0.98478 0.77960\\
0.98478 0.77962\\
0.98478 0.77963\\
0.98478 0.77964\\
0.98478 0.77965\\
0.98478 0.77967\\
0.98477 0.77968\\
0.98477 0.77969\\
0.98477 0.77970\\
0.98477 0.77972\\
0.98477 0.77973\\
0.98477 0.77974\\
0.98477 0.77976\\
0.98477 0.77977\\
0.98477 0.77978\\
0.98477 0.77979\\
0.98477 0.77981\\
0.98477 0.77982\\
0.98477 0.77983\\
0.98477 0.77984\\
0.98477 0.77986\\
0.98477 0.77987\\
0.98477 0.77988\\
0.98477 0.77990\\
0.98477 0.77991\\
0.98477 0.77992\\
0.98477 0.77993\\
0.98477 0.77995\\
0.98477 0.77996\\
0.98477 0.77997\\
0.98477 0.77998\\
0.98477 0.78000\\
0.98477 0.78001\\
0.98477 0.78002\\
0.98477 0.78004\\
0.98477 0.78005\\
0.98477 0.78006\\
0.98477 0.78007\\
0.98477 0.78009\\
0.98477 0.78010\\
0.98477 0.78011\\
0.98477 0.78012\\
0.98476 0.78014\\
0.98476 0.78015\\
0.98476 0.78016\\
0.98476 0.78018\\
0.98476 0.78019\\
0.98476 0.78020\\
0.98476 0.78021\\
0.98476 0.78023\\
0.98476 0.78024\\
0.98476 0.78025\\
0.98476 0.78026\\
0.98476 0.78028\\
0.98476 0.78029\\
0.98476 0.78030\\
0.98476 0.78032\\
0.98476 0.78033\\
0.98476 0.78034\\
0.98476 0.78035\\
0.98476 0.78037\\
0.98476 0.78038\\
0.98476 0.78039\\
0.98476 0.78040\\
0.98476 0.78042\\
0.98476 0.78043\\
0.98476 0.78044\\
0.98475 0.78046\\
0.98475 0.78047\\
0.98475 0.78048\\
0.98475 0.78049\\
0.98475 0.78051\\
0.98475 0.78052\\
0.98475 0.78053\\
0.98475 0.78054\\
0.98475 0.78056\\
0.98475 0.78057\\
0.98474 0.78058\\
0.98474 0.78060\\
0.98474 0.78061\\
0.98474 0.78062\\
0.98474 0.78063\\
0.98474 0.78065\\
0.98474 0.78066\\
0.98474 0.78067\\
0.98474 0.78069\\
0.98474 0.78070\\
0.98474 0.78071\\
0.98474 0.78072\\
0.98474 0.78074\\
0.98474 0.78075\\
0.98474 0.78076\\
0.98474 0.78077\\
0.98473 0.78079\\
0.98473 0.78080\\
0.98473 0.78081\\
0.98473 0.78083\\
0.98473 0.78084\\
0.98473 0.78085\\
0.98473 0.78086\\
0.98473 0.78088\\
0.98473 0.78089\\
0.98473 0.78090\\
0.98473 0.78091\\
0.98473 0.78093\\
0.98473 0.78094\\
0.98473 0.78095\\
0.98473 0.78097\\
0.98473 0.78098\\
0.98472 0.78099\\
0.98472 0.78100\\
0.98472 0.78102\\
0.98472 0.78103\\
0.98472 0.78104\\
0.98472 0.78105\\
0.98472 0.78107\\
0.98472 0.78108\\
0.98472 0.78109\\
0.98472 0.78111\\
0.98472 0.78112\\
0.98472 0.78113\\
0.98472 0.78114\\
0.98472 0.78116\\
0.98472 0.78117\\
0.98472 0.78118\\
0.98472 0.78119\\
0.98472 0.78121\\
0.98472 0.78122\\
0.98472 0.78123\\
0.98471 0.78125\\
0.98471 0.78126\\
0.98471 0.78127\\
0.98471 0.78128\\
0.98471 0.78130\\
0.98471 0.78131\\
0.98471 0.78132\\
0.98471 0.78133\\
0.98471 0.78135\\
0.98471 0.78136\\
0.98471 0.78137\\
0.98471 0.78139\\
0.98471 0.78140\\
0.98471 0.78141\\
0.98471 0.78142\\
0.98471 0.78144\\
0.98471 0.78145\\
0.98471 0.78146\\
0.98471 0.78147\\
0.98471 0.78149\\
0.98470 0.78150\\
0.98470 0.78151\\
0.98470 0.78153\\
0.98470 0.78154\\
0.98470 0.78155\\
0.98470 0.78156\\
0.98470 0.78158\\
0.98470 0.78159\\
0.98470 0.78160\\
0.98470 0.78162\\
0.98470 0.78163\\
0.98470 0.78164\\
0.98470 0.78165\\
0.98470 0.78167\\
0.98470 0.78168\\
0.98470 0.78169\\
0.98470 0.78170\\
0.98469 0.78172\\
0.98469 0.78173\\
0.98469 0.78174\\
0.98469 0.78176\\
0.98469 0.78177\\
0.98469 0.78178\\
0.98469 0.78179\\
0.98469 0.78181\\
0.98469 0.78182\\
0.98469 0.78183\\
0.98469 0.78184\\
0.98469 0.78186\\
0.98469 0.78187\\
0.98469 0.78188\\
0.98469 0.78190\\
0.98469 0.78191\\
0.98469 0.78192\\
0.98469 0.78193\\
0.98469 0.78195\\
0.98469 0.78196\\
0.98469 0.78197\\
0.98469 0.78198\\
0.98469 0.78200\\
0.98469 0.78201\\
0.98469 0.78202\\
0.98468 0.78204\\
0.98468 0.78205\\
0.98468 0.78206\\
0.98468 0.78207\\
0.98468 0.78209\\
0.98468 0.78210\\
0.98468 0.78211\\
0.98468 0.78212\\
0.98468 0.78214\\
0.98468 0.78215\\
0.98468 0.78216\\
0.98468 0.78218\\
0.98468 0.78219\\
0.98468 0.78220\\
0.98468 0.78221\\
0.98468 0.78223\\
0.98468 0.78224\\
0.98468 0.78225\\
0.98468 0.78226\\
0.98468 0.78228\\
0.98468 0.78229\\
0.98468 0.78230\\
0.98467 0.78232\\
0.98467 0.78233\\
0.98467 0.78234\\
0.98467 0.78235\\
0.98467 0.78237\\
0.98467 0.78238\\
0.98467 0.78239\\
0.98467 0.78240\\
0.98467 0.78242\\
0.98467 0.78243\\
0.98467 0.78244\\
0.98467 0.78246\\
0.98467 0.78247\\
0.98467 0.78248\\
0.98467 0.78249\\
0.98467 0.78251\\
0.98467 0.78252\\
0.98466 0.78253\\
0.98466 0.78255\\
0.98466 0.78256\\
0.98466 0.78257\\
0.98466 0.78258\\
0.98466 0.78260\\
0.98466 0.78261\\
0.98466 0.78262\\
0.98466 0.78263\\
0.98466 0.78265\\
0.98466 0.78266\\
0.98466 0.78267\\
0.98466 0.78269\\
0.98466 0.78270\\
0.98466 0.78271\\
0.98466 0.78272\\
0.98466 0.78274\\
0.98466 0.78275\\
0.98465 0.78276\\
0.98465 0.78277\\
0.98465 0.78279\\
0.98465 0.78280\\
0.98465 0.78281\\
0.98465 0.78283\\
0.98465 0.78284\\
0.98465 0.78285\\
0.98465 0.78286\\
0.98465 0.78288\\
0.98465 0.78289\\
0.98465 0.78290\\
0.98465 0.78291\\
0.98465 0.78293\\
0.98465 0.78294\\
0.98465 0.78295\\
0.98465 0.78297\\
0.98465 0.78298\\
0.98465 0.78299\\
0.98465 0.78300\\
0.98464 0.78302\\
0.98464 0.78303\\
0.98464 0.78304\\
0.98464 0.78305\\
0.98464 0.78307\\
0.98464 0.78308\\
0.98464 0.78309\\
0.98464 0.78311\\
0.98464 0.78312\\
0.98464 0.78313\\
0.98464 0.78314\\
0.98464 0.78316\\
0.98464 0.78317\\
0.98464 0.78318\\
0.98464 0.78319\\
0.98464 0.78321\\
0.98464 0.78322\\
0.98464 0.78323\\
0.98464 0.78325\\
0.98464 0.78326\\
0.98464 0.78327\\
0.98464 0.78328\\
0.98463 0.78330\\
0.98463 0.78331\\
0.98463 0.78332\\
0.98463 0.78333\\
0.98463 0.78335\\
0.98463 0.78336\\
0.98463 0.78337\\
0.98463 0.78339\\
0.98463 0.78340\\
0.98463 0.78341\\
0.98463 0.78342\\
0.98463 0.78344\\
0.98463 0.78345\\
0.98463 0.78346\\
0.98463 0.78347\\
0.98463 0.78349\\
0.98463 0.78350\\
0.98463 0.78351\\
0.98463 0.78353\\
0.98463 0.78354\\
0.98463 0.78355\\
0.98463 0.78356\\
0.98463 0.78358\\
0.98463 0.78359\\
0.98463 0.78360\\
0.98463 0.78362\\
0.98463 0.78363\\
0.98463 0.78364\\
0.98463 0.78365\\
0.98463 0.78367\\
0.98462 0.78368\\
0.98462 0.78369\\
0.98462 0.78370\\
0.98462 0.78372\\
0.98462 0.78373\\
0.98462 0.78374\\
0.98462 0.78376\\
0.98462 0.78377\\
0.98462 0.78378\\
0.98462 0.78379\\
0.98462 0.78381\\
0.98462 0.78382\\
0.98462 0.78383\\
0.98462 0.78384\\
0.98462 0.78386\\
0.98462 0.78387\\
0.98462 0.78388\\
0.98462 0.78390\\
0.98462 0.78391\\
0.98462 0.78392\\
0.98462 0.78393\\
0.98462 0.78395\\
0.98461 0.78396\\
0.98461 0.78397\\
0.98461 0.78398\\
0.98461 0.78400\\
0.98461 0.78401\\
0.98461 0.78402\\
0.98461 0.78404\\
0.98461 0.78405\\
0.98461 0.78406\\
0.98461 0.78407\\
0.98461 0.78409\\
0.98461 0.78410\\
0.98461 0.78411\\
0.98461 0.78412\\
0.98461 0.78414\\
0.98461 0.78415\\
0.98461 0.78416\\
0.98461 0.78418\\
0.98461 0.78419\\
0.98460 0.78420\\
0.98460 0.78421\\
0.98460 0.78423\\
0.98460 0.78424\\
0.98460 0.78425\\
0.98460 0.78426\\
0.98460 0.78428\\
0.98460 0.78429\\
0.98460 0.78430\\
0.98460 0.78432\\
0.98460 0.78433\\
0.98460 0.78434\\
0.98460 0.78435\\
0.98460 0.78437\\
0.98460 0.78438\\
0.98460 0.78439\\
0.98460 0.78440\\
0.98460 0.78442\\
0.98460 0.78443\\
0.98460 0.78444\\
0.98460 0.78446\\
0.98460 0.78447\\
0.98459 0.78448\\
0.98459 0.78449\\
0.98459 0.78451\\
0.98459 0.78452\\
0.98459 0.78453\\
0.98459 0.78455\\
0.98459 0.78456\\
0.98459 0.78457\\
0.98459 0.78458\\
0.98459 0.78460\\
0.98459 0.78461\\
0.98459 0.78462\\
0.98459 0.78463\\
0.98459 0.78465\\
0.98459 0.78466\\
0.98459 0.78467\\
0.98458 0.78469\\
0.98458 0.78470\\
0.98458 0.78471\\
0.98458 0.78472\\
0.98458 0.78474\\
0.98458 0.78475\\
0.98458 0.78476\\
0.98458 0.78477\\
0.98458 0.78479\\
0.98458 0.78480\\
0.98458 0.78481\\
0.98458 0.78483\\
0.98458 0.78484\\
0.98458 0.78485\\
0.98458 0.78486\\
0.98458 0.78488\\
0.98458 0.78489\\
0.98458 0.78490\\
0.98458 0.78491\\
0.98458 0.78493\\
0.98458 0.78494\\
0.98458 0.78495\\
0.98457 0.78497\\
0.98457 0.78498\\
0.98457 0.78499\\
0.98457 0.78500\\
0.98457 0.78502\\
0.98457 0.78503\\
0.98457 0.78504\\
0.98457 0.78505\\
0.98457 0.78507\\
0.98457 0.78508\\
0.98457 0.78509\\
0.98457 0.78511\\
0.98457 0.78512\\
0.98457 0.78513\\
0.98457 0.78514\\
0.98457 0.78516\\
0.98457 0.78517\\
0.98457 0.78518\\
0.98457 0.78519\\
0.98457 0.78521\\
0.98457 0.78522\\
0.98457 0.78523\\
0.98457 0.78525\\
0.98456 0.78526\\
0.98456 0.78527\\
0.98456 0.78528\\
0.98456 0.78530\\
0.98456 0.78531\\
0.98456 0.78532\\
0.98456 0.78533\\
0.98456 0.78535\\
0.98456 0.78536\\
0.98456 0.78537\\
0.98456 0.78539\\
0.98456 0.78540\\
0.98456 0.78541\\
0.98456 0.78542\\
0.98456 0.78544\\
0.98456 0.78545\\
0.98456 0.78546\\
0.98455 0.78547\\
0.98455 0.78549\\
0.98455 0.78550\\
0.98455 0.78551\\
0.98455 0.78553\\
0.98455 0.78554\\
0.98455 0.78555\\
0.98455 0.78556\\
0.98455 0.78558\\
0.98455 0.78559\\
0.98455 0.78560\\
0.98455 0.78562\\
0.98455 0.78563\\
0.98455 0.78564\\
0.98455 0.78565\\
0.98455 0.78567\\
0.98455 0.78568\\
0.98455 0.78569\\
0.98455 0.78570\\
0.98455 0.78572\\
0.98454 0.78573\\
0.98454 0.78574\\
0.98454 0.78576\\
0.98454 0.78577\\
0.98454 0.78578\\
0.98454 0.78579\\
0.98454 0.78581\\
0.98454 0.78582\\
0.98454 0.78583\\
0.98454 0.78584\\
0.98454 0.78586\\
0.98454 0.78587\\
0.98454 0.78588\\
0.98454 0.78590\\
0.98454 0.78591\\
0.98454 0.78592\\
0.98454 0.78593\\
0.98454 0.78595\\
0.98454 0.78596\\
0.98454 0.78597\\
0.98454 0.78598\\
0.98454 0.78600\\
0.98454 0.78601\\
0.98454 0.78602\\
0.98454 0.78604\\
0.98454 0.78605\\
0.98454 0.78606\\
0.98454 0.78607\\
0.98454 0.78609\\
0.98454 0.78610\\
0.98454 0.78611\\
0.98453 0.78612\\
0.98453 0.78614\\
0.98453 0.78615\\
0.98453 0.78616\\
0.98453 0.78618\\
0.98453 0.78619\\
0.98453 0.78620\\
0.98453 0.78621\\
0.98453 0.78623\\
0.98453 0.78624\\
0.98453 0.78625\\
0.98453 0.78626\\
0.98453 0.78628\\
0.98452 0.78629\\
0.98452 0.78630\\
0.98452 0.78632\\
0.98452 0.78633\\
0.98452 0.78634\\
0.98452 0.78635\\
0.98452 0.78637\\
0.98452 0.78638\\
0.98452 0.78639\\
0.98452 0.78640\\
0.98452 0.78642\\
0.98452 0.78643\\
0.98452 0.78644\\
0.98452 0.78646\\
0.98452 0.78647\\
0.98452 0.78648\\
0.98452 0.78649\\
0.98452 0.78651\\
0.98452 0.78652\\
0.98451 0.78653\\
0.98451 0.78655\\
0.98451 0.78656\\
0.98451 0.78657\\
0.98451 0.78658\\
0.98451 0.78660\\
0.98451 0.78661\\
0.98451 0.78662\\
0.98451 0.78663\\
0.98451 0.78665\\
0.98451 0.78666\\
0.98451 0.78667\\
0.98451 0.78669\\
0.98451 0.78670\\
0.98451 0.78671\\
0.98451 0.78672\\
0.98451 0.78674\\
0.98451 0.78675\\
0.98450 0.78676\\
0.98450 0.78677\\
0.98450 0.78679\\
0.98450 0.78680\\
0.98450 0.78681\\
0.98450 0.78683\\
0.98450 0.78684\\
0.98450 0.78685\\
0.98450 0.78686\\
0.98450 0.78688\\
0.98450 0.78689\\
0.98450 0.78690\\
0.98450 0.78691\\
0.98450 0.78693\\
0.98450 0.78694\\
0.98450 0.78695\\
0.98450 0.78697\\
0.98450 0.78698\\
0.98450 0.78699\\
0.98450 0.78700\\
0.98449 0.78702\\
0.98449 0.78703\\
0.98449 0.78704\\
0.98449 0.78705\\
0.98449 0.78707\\
0.98449 0.78708\\
0.98449 0.78709\\
0.98449 0.78711\\
0.98449 0.78712\\
0.98449 0.78713\\
0.98449 0.78714\\
0.98449 0.78716\\
0.98449 0.78717\\
0.98449 0.78718\\
0.98449 0.78719\\
0.98449 0.78721\\
0.98449 0.78722\\
0.98449 0.78723\\
0.98449 0.78725\\
0.98449 0.78726\\
0.98449 0.78727\\
0.98449 0.78728\\
0.98449 0.78730\\
0.98449 0.78731\\
0.98448 0.78732\\
0.98448 0.78733\\
0.98448 0.78735\\
0.98448 0.78736\\
0.98448 0.78737\\
0.98448 0.78739\\
0.98448 0.78740\\
0.98448 0.78741\\
0.98448 0.78742\\
0.98448 0.78744\\
0.98448 0.78745\\
0.98448 0.78746\\
0.98448 0.78747\\
0.98448 0.78749\\
0.98448 0.78750\\
0.98448 0.78751\\
0.98448 0.78753\\
0.98448 0.78754\\
0.98448 0.78755\\
0.98447 0.78756\\
0.98447 0.78758\\
0.98447 0.78759\\
0.98447 0.78760\\
0.98447 0.78762\\
0.98447 0.78763\\
0.98447 0.78764\\
0.98447 0.78765\\
0.98447 0.78767\\
0.98447 0.78768\\
0.98447 0.78769\\
0.98447 0.78770\\
0.98447 0.78772\\
0.98447 0.78773\\
0.98447 0.78774\\
0.98446 0.78776\\
0.98446 0.78777\\
0.98446 0.78778\\
0.98446 0.78779\\
0.98446 0.78781\\
0.98446 0.78782\\
0.98446 0.78783\\
0.98446 0.78784\\
0.98446 0.78786\\
0.98446 0.78787\\
0.98446 0.78788\\
0.98446 0.78790\\
0.98445 0.78791\\
0.98445 0.78792\\
0.98445 0.78793\\
0.98445 0.78795\\
0.98445 0.78796\\
0.98445 0.78797\\
0.98445 0.78798\\
0.98445 0.78800\\
0.98445 0.78801\\
0.98445 0.78802\\
0.98445 0.78804\\
0.98445 0.78805\\
0.98445 0.78806\\
0.98445 0.78807\\
0.98445 0.78809\\
0.98445 0.78810\\
0.98445 0.78811\\
0.98444 0.78812\\
0.98444 0.78814\\
0.98444 0.78815\\
0.98444 0.78816\\
0.98444 0.78818\\
0.98444 0.78819\\
0.98444 0.78820\\
0.98444 0.78821\\
0.98444 0.78823\\
0.98444 0.78824\\
0.98444 0.78825\\
0.98444 0.78826\\
0.98444 0.78828\\
0.98444 0.78829\\
0.98444 0.78830\\
0.98444 0.78832\\
0.98444 0.78833\\
0.98444 0.78834\\
0.98444 0.78835\\
0.98444 0.78837\\
0.98444 0.78838\\
0.98444 0.78839\\
0.98444 0.78840\\
0.98444 0.78842\\
0.98443 0.78843\\
0.98443 0.78844\\
0.98443 0.78846\\
0.98443 0.78847\\
0.98443 0.78848\\
0.98443 0.78849\\
0.98443 0.78851\\
0.98443 0.78852\\
0.98443 0.78853\\
0.98443 0.78855\\
0.98443 0.78856\\
0.98443 0.78857\\
0.98443 0.78858\\
0.98443 0.78860\\
0.98443 0.78861\\
0.98443 0.78862\\
0.98443 0.78863\\
0.98443 0.78865\\
0.98443 0.78866\\
0.98443 0.78867\\
0.98442 0.78869\\
0.98442 0.78870\\
0.98442 0.78871\\
0.98442 0.78872\\
0.98442 0.78874\\
0.98442 0.78875\\
0.98442 0.78876\\
0.98442 0.78877\\
0.98442 0.78879\\
0.98442 0.78880\\
0.98442 0.78881\\
0.98442 0.78883\\
0.98442 0.78884\\
0.98442 0.78885\\
0.98441 0.78886\\
0.98441 0.78888\\
0.98441 0.78889\\
0.98441 0.78890\\
0.98441 0.78891\\
0.98441 0.78893\\
0.98441 0.78894\\
0.98441 0.78895\\
0.98441 0.78897\\
0.98441 0.78898\\
0.98441 0.78899\\
0.98441 0.78900\\
0.98441 0.78902\\
0.98441 0.78903\\
0.98441 0.78904\\
0.98441 0.78905\\
0.98441 0.78907\\
0.98441 0.78908\\
0.98441 0.78909\\
0.98440 0.78911\\
0.98440 0.78912\\
0.98440 0.78913\\
0.98440 0.78914\\
0.98440 0.78916\\
0.98440 0.78917\\
0.98440 0.78918\\
0.98440 0.78919\\
0.98440 0.78921\\
0.98440 0.78922\\
0.98440 0.78923\\
0.98440 0.78925\\
0.98440 0.78926\\
0.98440 0.78927\\
0.98440 0.78928\\
0.98440 0.78930\\
0.98440 0.78931\\
0.98440 0.78932\\
0.98439 0.78933\\
0.98439 0.78935\\
0.98439 0.78936\\
0.98439 0.78937\\
0.98439 0.78939\\
0.98439 0.78940\\
0.98439 0.78941\\
0.98439 0.78942\\
0.98439 0.78944\\
0.98439 0.78945\\
0.98439 0.78946\\
0.98439 0.78948\\
0.98439 0.78949\\
0.98439 0.78950\\
0.98439 0.78951\\
0.98439 0.78953\\
0.98439 0.78954\\
0.98439 0.78955\\
0.98438 0.78956\\
0.98438 0.78958\\
0.98438 0.78959\\
0.98438 0.78960\\
0.98438 0.78962\\
0.98438 0.78963\\
0.98438 0.78964\\
0.98438 0.78965\\
0.98438 0.78967\\
0.98438 0.78968\\
0.98438 0.78969\\
0.98438 0.78970\\
0.98437 0.78972\\
0.98437 0.78973\\
0.98437 0.78974\\
0.98437 0.78976\\
0.98437 0.78977\\
0.98437 0.78978\\
0.98437 0.78979\\
0.98437 0.78981\\
0.98437 0.78982\\
0.98437 0.78983\\
0.98437 0.78984\\
0.98437 0.78986\\
0.98437 0.78987\\
0.98437 0.78988\\
0.98437 0.78990\\
0.98437 0.78991\\
0.98437 0.78992\\
0.98436 0.78993\\
0.98436 0.78995\\
0.98436 0.78996\\
0.98436 0.78997\\
0.98436 0.78998\\
0.98436 0.79000\\
0.98436 0.79001\\
0.98436 0.79002\\
0.98436 0.79004\\
0.98436 0.79005\\
0.98436 0.79006\\
0.98436 0.79007\\
0.98436 0.79009\\
0.98436 0.79010\\
0.98436 0.79011\\
0.98436 0.79012\\
0.98436 0.79014\\
0.98436 0.79015\\
0.98436 0.79016\\
0.98436 0.79018\\
0.98436 0.79019\\
0.98436 0.79020\\
0.98436 0.79021\\
0.98436 0.79023\\
0.98436 0.79024\\
0.98436 0.79025\\
0.98436 0.79026\\
0.98435 0.79028\\
0.98435 0.79029\\
0.98435 0.79030\\
0.98435 0.79032\\
0.98435 0.79033\\
0.98435 0.79034\\
0.98435 0.79035\\
0.98435 0.79037\\
0.98435 0.79038\\
0.98435 0.79039\\
0.98435 0.79040\\
0.98435 0.79042\\
0.98435 0.79043\\
0.98435 0.79044\\
0.98435 0.79046\\
0.98435 0.79047\\
0.98435 0.79048\\
0.98435 0.79049\\
0.98434 0.79051\\
0.98434 0.79052\\
0.98434 0.79053\\
0.98434 0.79055\\
0.98434 0.79056\\
0.98434 0.79057\\
0.98434 0.79058\\
0.98434 0.79060\\
0.98434 0.79061\\
0.98434 0.79062\\
0.98434 0.79063\\
0.98434 0.79065\\
0.98434 0.79066\\
0.98434 0.79067\\
0.98434 0.79069\\
0.98434 0.79070\\
0.98434 0.79071\\
0.98434 0.79072\\
0.98433 0.79074\\
0.98433 0.79075\\
0.98433 0.79076\\
0.98433 0.79077\\
0.98433 0.79079\\
0.98433 0.79080\\
0.98433 0.79081\\
0.98433 0.79083\\
0.98433 0.79084\\
0.98433 0.79085\\
0.98433 0.79086\\
0.98433 0.79088\\
0.98433 0.79089\\
0.98433 0.79090\\
0.98433 0.79091\\
0.98433 0.79093\\
0.98433 0.79094\\
0.98432 0.79095\\
0.98432 0.79097\\
0.98432 0.79098\\
0.98432 0.79099\\
0.98432 0.79100\\
0.98432 0.79102\\
0.98432 0.79103\\
0.98432 0.79104\\
0.98432 0.79105\\
0.98432 0.79107\\
0.98432 0.79108\\
0.98432 0.79109\\
0.98432 0.79111\\
0.98432 0.79112\\
0.98432 0.79113\\
0.98432 0.79114\\
0.98432 0.79116\\
0.98432 0.79117\\
0.98432 0.79118\\
0.98432 0.79119\\
0.98432 0.79121\\
0.98432 0.79122\\
0.98432 0.79123\\
0.98432 0.79125\\
0.98432 0.79126\\
0.98432 0.79127\\
0.98431 0.79128\\
0.98431 0.79130\\
0.98431 0.79131\\
0.98431 0.79132\\
0.98431 0.79133\\
0.98431 0.79135\\
0.98431 0.79136\\
0.98431 0.79137\\
0.98431 0.79139\\
0.98431 0.79140\\
0.98431 0.79141\\
0.98431 0.79142\\
0.98431 0.79144\\
0.98431 0.79145\\
0.98431 0.79146\\
0.98431 0.79148\\
0.98431 0.79149\\
0.98431 0.79150\\
0.98431 0.79151\\
0.98431 0.79153\\
0.98431 0.79154\\
0.98431 0.79155\\
0.98431 0.79156\\
0.98431 0.79158\\
0.98431 0.79159\\
0.98431 0.79160\\
0.98431 0.79162\\
0.98430 0.79163\\
0.98430 0.79164\\
0.98430 0.79165\\
0.98430 0.79167\\
0.98430 0.79168\\
0.98430 0.79169\\
0.98430 0.79170\\
0.98430 0.79172\\
0.98430 0.79173\\
0.98430 0.79174\\
0.98430 0.79176\\
0.98430 0.79177\\
0.98430 0.79178\\
0.98430 0.79179\\
0.98430 0.79181\\
0.98430 0.79182\\
0.98430 0.79183\\
0.98430 0.79184\\
0.98430 0.79186\\
0.98429 0.79187\\
0.98429 0.79188\\
0.98429 0.79190\\
0.98429 0.79191\\
0.98429 0.79192\\
0.98429 0.79193\\
0.98429 0.79195\\
0.98429 0.79196\\
0.98429 0.79197\\
0.98429 0.79198\\
0.98429 0.79200\\
0.98429 0.79201\\
0.98429 0.79202\\
0.98429 0.79204\\
0.98429 0.79205\\
0.98429 0.79206\\
0.98429 0.79207\\
0.98429 0.79209\\
0.98429 0.79210\\
0.98429 0.79211\\
0.98429 0.79212\\
0.98429 0.79214\\
0.98429 0.79215\\
0.98429 0.79216\\
0.98429 0.79218\\
0.98429 0.79219\\
0.98429 0.79220\\
0.98428 0.79221\\
0.98428 0.79223\\
0.98428 0.79224\\
0.98428 0.79225\\
0.98428 0.79226\\
0.98428 0.79228\\
0.98428 0.79229\\
0.98428 0.79230\\
0.98428 0.79232\\
0.98428 0.79233\\
0.98428 0.79234\\
0.98428 0.79235\\
0.98428 0.79237\\
0.98428 0.79238\\
0.98428 0.79239\\
0.98428 0.79240\\
0.98428 0.79242\\
0.98428 0.79243\\
0.98428 0.79244\\
0.98428 0.79246\\
0.98428 0.79247\\
0.98428 0.79248\\
0.98428 0.79249\\
0.98428 0.79251\\
0.98427 0.79252\\
0.98427 0.79253\\
0.98427 0.79255\\
0.98427 0.79256\\
0.98427 0.79257\\
0.98427 0.79258\\
0.98427 0.79260\\
0.98427 0.79261\\
0.98427 0.79262\\
0.98427 0.79263\\
0.98427 0.79265\\
0.98427 0.79266\\
0.98427 0.79267\\
0.98427 0.79269\\
0.98427 0.79270\\
0.98427 0.79271\\
0.98427 0.79272\\
0.98427 0.79274\\
0.98427 0.79275\\
0.98427 0.79276\\
0.98427 0.79277\\
0.98426 0.79279\\
0.98426 0.79280\\
0.98426 0.79281\\
0.98426 0.79283\\
0.98426 0.79284\\
0.98426 0.79285\\
0.98426 0.79286\\
0.98426 0.79288\\
0.98426 0.79289\\
0.98426 0.79290\\
0.98426 0.79291\\
0.98426 0.79293\\
0.98426 0.79294\\
0.98426 0.79295\\
0.98426 0.79297\\
0.98426 0.79298\\
0.98426 0.79299\\
0.98426 0.79300\\
0.98425 0.79302\\
0.98425 0.79303\\
0.98425 0.79304\\
0.98425 0.79305\\
0.98425 0.79307\\
0.98425 0.79308\\
0.98425 0.79309\\
0.98425 0.79311\\
0.98425 0.79312\\
0.98425 0.79313\\
0.98425 0.79314\\
0.98425 0.79316\\
0.98425 0.79317\\
0.98425 0.79318\\
0.98425 0.79319\\
0.98425 0.79321\\
0.98425 0.79322\\
0.98425 0.79323\\
0.98425 0.79325\\
0.98425 0.79326\\
0.98425 0.79327\\
0.98425 0.79328\\
0.98425 0.79330\\
0.98425 0.79331\\
0.98424 0.79332\\
0.98424 0.79333\\
0.98424 0.79335\\
0.98424 0.79336\\
0.98424 0.79337\\
0.98424 0.79339\\
0.98424 0.79340\\
0.98424 0.79341\\
0.98424 0.79342\\
0.98424 0.79344\\
0.98424 0.79345\\
0.98424 0.79346\\
0.98424 0.79348\\
0.98424 0.79349\\
0.98424 0.79350\\
0.98424 0.79351\\
0.98424 0.79353\\
0.98424 0.79354\\
0.98424 0.79355\\
0.98424 0.79356\\
0.98424 0.79358\\
0.98424 0.79359\\
0.98424 0.79360\\
0.98424 0.79362\\
0.98423 0.79363\\
0.98423 0.79364\\
0.98423 0.79365\\
0.98423 0.79367\\
0.98423 0.79368\\
0.98423 0.79369\\
0.98423 0.79370\\
0.98423 0.79372\\
0.98423 0.79373\\
0.98423 0.79374\\
0.98423 0.79376\\
0.98423 0.79377\\
0.98423 0.79378\\
0.98423 0.79379\\
0.98423 0.79381\\
0.98423 0.79382\\
0.98423 0.79383\\
0.98423 0.79384\\
0.98423 0.79386\\
0.98423 0.79387\\
0.98422 0.79388\\
0.98422 0.79390\\
0.98422 0.79391\\
0.98422 0.79392\\
0.98422 0.79393\\
0.98422 0.79395\\
0.98422 0.79396\\
0.98422 0.79397\\
0.98422 0.79398\\
0.98422 0.79400\\
0.98422 0.79401\\
0.98422 0.79402\\
0.98422 0.79404\\
0.98422 0.79405\\
0.98422 0.79406\\
0.98422 0.79407\\
0.98422 0.79409\\
0.98422 0.79410\\
0.98422 0.79411\\
0.98422 0.79412\\
0.98422 0.79414\\
0.98422 0.79415\\
0.98421 0.79416\\
0.98421 0.79418\\
0.98421 0.79419\\
0.98421 0.79420\\
0.98421 0.79421\\
0.98421 0.79423\\
0.98421 0.79424\\
0.98421 0.79425\\
0.98421 0.79426\\
0.98421 0.79428\\
0.98421 0.79429\\
0.98421 0.79430\\
0.98421 0.79432\\
0.98421 0.79433\\
0.98421 0.79434\\
0.98421 0.79435\\
0.98421 0.79437\\
0.98421 0.79438\\
0.98421 0.79439\\
0.98421 0.79441\\
0.98420 0.79442\\
0.98420 0.79443\\
0.98420 0.79444\\
0.98420 0.79446\\
0.98420 0.79447\\
0.98420 0.79448\\
0.98420 0.79449\\
0.98420 0.79451\\
0.98420 0.79452\\
0.98420 0.79453\\
0.98420 0.79455\\
0.98420 0.79456\\
0.98420 0.79457\\
0.98420 0.79458\\
0.98420 0.79460\\
0.98420 0.79461\\
0.98420 0.79462\\
0.98420 0.79463\\
0.98420 0.79465\\
0.98420 0.79466\\
0.98420 0.79467\\
0.98420 0.79469\\
0.98419 0.79470\\
0.98419 0.79471\\
0.98419 0.79472\\
0.98419 0.79474\\
0.98419 0.79475\\
0.98419 0.79476\\
0.98419 0.79477\\
0.98419 0.79479\\
0.98419 0.79480\\
0.98419 0.79481\\
0.98419 0.79483\\
0.98419 0.79484\\
0.98419 0.79485\\
0.98419 0.79486\\
0.98419 0.79488\\
0.98419 0.79489\\
0.98419 0.79490\\
0.98419 0.79491\\
0.98418 0.79493\\
0.98418 0.79494\\
0.98418 0.79495\\
0.98418 0.79497\\
0.98418 0.79498\\
0.98418 0.79499\\
0.98418 0.79500\\
0.98418 0.79502\\
0.98418 0.79503\\
0.98418 0.79504\\
0.98418 0.79505\\
0.98418 0.79507\\
0.98418 0.79508\\
0.98418 0.79509\\
0.98418 0.79511\\
0.98418 0.79512\\
0.98418 0.79513\\
0.98417 0.79514\\
0.98417 0.79516\\
0.98417 0.79517\\
0.98417 0.79518\\
0.98417 0.79519\\
0.98417 0.79521\\
0.98417 0.79522\\
0.98417 0.79523\\
0.98417 0.79525\\
0.98417 0.79526\\
0.98417 0.79527\\
0.98417 0.79528\\
0.98417 0.79530\\
0.98417 0.79531\\
0.98417 0.79532\\
0.98417 0.79533\\
0.98417 0.79535\\
0.98417 0.79536\\
0.98417 0.79537\\
0.98417 0.79539\\
0.98417 0.79540\\
0.98417 0.79541\\
0.98417 0.79542\\
0.98417 0.79544\\
0.98416 0.79545\\
0.98416 0.79546\\
0.98416 0.79548\\
0.98416 0.79549\\
0.98416 0.79550\\
0.98416 0.79551\\
0.98416 0.79553\\
0.98416 0.79554\\
0.98416 0.79555\\
0.98416 0.79556\\
0.98416 0.79558\\
0.98416 0.79559\\
0.98416 0.79560\\
0.98416 0.79562\\
0.98416 0.79563\\
0.98416 0.79564\\
0.98415 0.79565\\
0.98415 0.79567\\
0.98415 0.79568\\
0.98415 0.79569\\
0.98415 0.79570\\
0.98415 0.79572\\
0.98415 0.79573\\
0.98415 0.79574\\
0.98415 0.79576\\
0.98415 0.79577\\
0.98415 0.79578\\
0.98415 0.79579\\
0.98415 0.79581\\
0.98415 0.79582\\
0.98415 0.79583\\
0.98415 0.79584\\
0.98415 0.79586\\
0.98415 0.79587\\
0.98415 0.79588\\
0.98414 0.79590\\
0.98414 0.79591\\
0.98414 0.79592\\
0.98414 0.79593\\
0.98414 0.79595\\
0.98414 0.79596\\
0.98414 0.79597\\
0.98414 0.79598\\
0.98414 0.79600\\
0.98414 0.79601\\
0.98414 0.79602\\
0.98414 0.79604\\
0.98414 0.79605\\
0.98414 0.79606\\
0.98414 0.79607\\
0.98414 0.79609\\
0.98414 0.79610\\
0.98414 0.79611\\
0.98414 0.79612\\
0.98414 0.79614\\
0.98414 0.79615\\
0.98414 0.79616\\
0.98414 0.79618\\
0.98414 0.79619\\
0.98413 0.79620\\
0.98413 0.79621\\
0.98413 0.79623\\
0.98413 0.79624\\
0.98413 0.79625\\
0.98413 0.79626\\
0.98413 0.79628\\
0.98413 0.79629\\
0.98413 0.79630\\
0.98413 0.79632\\
0.98413 0.79633\\
0.98413 0.79634\\
0.98413 0.79635\\
0.98413 0.79637\\
0.98413 0.79638\\
0.98413 0.79639\\
0.98413 0.79641\\
0.98413 0.79642\\
0.98412 0.79643\\
0.98412 0.79644\\
0.98412 0.79646\\
0.98412 0.79647\\
0.98412 0.79648\\
0.98412 0.79649\\
0.98412 0.79651\\
0.98411 0.79652\\
0.98411 0.79653\\
0.98411 0.79655\\
0.98411 0.79656\\
0.98411 0.79657\\
0.98411 0.79658\\
0.98411 0.79660\\
0.98411 0.79661\\
0.98411 0.79662\\
0.98411 0.79663\\
0.98411 0.79665\\
0.98411 0.79666\\
0.98411 0.79667\\
0.98411 0.79669\\
0.98411 0.79670\\
0.98411 0.79671\\
0.98411 0.79672\\
0.98411 0.79674\\
0.98411 0.79675\\
0.98411 0.79676\\
0.98411 0.79677\\
0.98410 0.79679\\
0.98410 0.79680\\
0.98410 0.79681\\
0.98410 0.79683\\
0.98410 0.79684\\
0.98410 0.79685\\
0.98410 0.79686\\
0.98410 0.79688\\
0.98410 0.79689\\
0.98410 0.79690\\
0.98410 0.79691\\
0.98410 0.79693\\
0.98410 0.79694\\
0.98410 0.79695\\
0.98410 0.79697\\
0.98410 0.79698\\
0.98410 0.79699\\
0.98410 0.79700\\
0.98410 0.79702\\
0.98409 0.79703\\
0.98409 0.79704\\
0.98409 0.79705\\
0.98409 0.79707\\
0.98409 0.79708\\
0.98409 0.79709\\
0.98409 0.79711\\
0.98409 0.79712\\
0.98409 0.79713\\
0.98409 0.79714\\
0.98409 0.79716\\
0.98409 0.79717\\
0.98409 0.79718\\
0.98409 0.79719\\
0.98409 0.79721\\
0.98409 0.79722\\
0.98409 0.79723\\
0.98409 0.79725\\
0.98409 0.79726\\
0.98409 0.79727\\
0.98409 0.79728\\
0.98409 0.79730\\
0.98409 0.79731\\
0.98409 0.79732\\
0.98409 0.79733\\
0.98409 0.79735\\
0.98409 0.79736\\
0.98409 0.79737\\
0.98409 0.79739\\
0.98408 0.79740\\
0.98408 0.79741\\
0.98408 0.79742\\
0.98408 0.79744\\
0.98408 0.79745\\
0.98408 0.79746\\
0.98408 0.79748\\
0.98408 0.79749\\
0.98408 0.79750\\
0.98408 0.79751\\
0.98408 0.79753\\
0.98408 0.79754\\
0.98408 0.79755\\
0.98408 0.79756\\
0.98408 0.79758\\
0.98408 0.79759\\
0.98408 0.79760\\
0.98408 0.79762\\
0.98408 0.79763\\
0.98408 0.79764\\
0.98408 0.79765\\
0.98408 0.79767\\
0.98408 0.79768\\
0.98408 0.79769\\
0.98408 0.79770\\
0.98408 0.79772\\
0.98408 0.79773\\
0.98408 0.79774\\
0.98408 0.79776\\
0.98408 0.79777\\
0.98407 0.79778\\
0.98407 0.79779\\
0.98407 0.79781\\
0.98407 0.79782\\
0.98407 0.79783\\
0.98407 0.79784\\
0.98407 0.79786\\
0.98407 0.79787\\
0.98407 0.79788\\
0.98407 0.79790\\
0.98407 0.79791\\
0.98407 0.79792\\
0.98407 0.79793\\
0.98407 0.79795\\
0.98407 0.79796\\
0.98407 0.79797\\
0.98407 0.79798\\
0.98407 0.79800\\
0.98407 0.79801\\
0.98407 0.79802\\
0.98407 0.79804\\
0.98407 0.79805\\
0.98407 0.79806\\
0.98407 0.79807\\
0.98407 0.79809\\
0.98407 0.79810\\
0.98407 0.79811\\
0.98406 0.79812\\
0.98406 0.79814\\
0.98406 0.79815\\
0.98406 0.79816\\
0.98406 0.79818\\
0.98406 0.79819\\
0.98406 0.79820\\
0.98406 0.79821\\
0.98406 0.79823\\
0.98406 0.79824\\
0.98406 0.79825\\
0.98406 0.79826\\
0.98406 0.79828\\
0.98406 0.79829\\
0.98406 0.79830\\
0.98405 0.79832\\
0.98405 0.79833\\
0.98405 0.79834\\
0.98405 0.79835\\
0.98405 0.79837\\
0.98405 0.79838\\
0.98405 0.79839\\
0.98405 0.79841\\
0.98405 0.79842\\
0.98405 0.79843\\
0.98405 0.79844\\
0.98405 0.79846\\
0.98405 0.79847\\
0.98405 0.79848\\
0.98405 0.79849\\
0.98405 0.79851\\
0.98405 0.79852\\
0.98405 0.79853\\
0.98405 0.79855\\
0.98405 0.79856\\
0.98405 0.79857\\
0.98405 0.79858\\
0.98404 0.79860\\
0.98404 0.79861\\
0.98404 0.79862\\
0.98404 0.79863\\
0.98404 0.79865\\
0.98404 0.79866\\
0.98404 0.79867\\
0.98404 0.79869\\
0.98404 0.79870\\
0.98404 0.79871\\
0.98404 0.79872\\
0.98404 0.79874\\
0.98404 0.79875\\
0.98404 0.79876\\
0.98404 0.79877\\
0.98404 0.79879\\
0.98404 0.79880\\
0.98404 0.79881\\
0.98404 0.79883\\
0.98403 0.79884\\
0.98403 0.79885\\
0.98403 0.79886\\
0.98403 0.79888\\
0.98403 0.79889\\
0.98403 0.79890\\
0.98403 0.79891\\
0.98403 0.79893\\
0.98403 0.79894\\
0.98403 0.79895\\
0.98403 0.79897\\
0.98403 0.79898\\
0.98403 0.79899\\
0.98403 0.79900\\
0.98403 0.79902\\
0.98403 0.79903\\
0.98403 0.79904\\
0.98403 0.79905\\
0.98403 0.79907\\
0.98402 0.79908\\
0.98402 0.79909\\
0.98402 0.79911\\
0.98402 0.79912\\
0.98402 0.79913\\
0.98402 0.79914\\
0.98402 0.79916\\
0.98402 0.79917\\
0.98402 0.79918\\
0.98402 0.79919\\
0.98402 0.79921\\
0.98402 0.79922\\
0.98402 0.79923\\
0.98402 0.79925\\
0.98402 0.79926\\
0.98402 0.79927\\
0.98402 0.79928\\
0.98402 0.79930\\
0.98401 0.79931\\
0.98401 0.79932\\
0.98401 0.79934\\
0.98401 0.79935\\
0.98401 0.79936\\
0.98401 0.79937\\
0.98401 0.79939\\
0.98401 0.79940\\
0.98401 0.79941\\
0.98401 0.79942\\
0.98401 0.79944\\
0.98401 0.79945\\
0.98401 0.79946\\
0.98401 0.79948\\
0.98401 0.79949\\
0.98401 0.79950\\
0.98401 0.79951\\
0.98401 0.79953\\
0.98401 0.79954\\
0.98400 0.79955\\
0.98400 0.79956\\
0.98400 0.79958\\
0.98400 0.79959\\
0.98400 0.79960\\
0.98400 0.79962\\
0.98400 0.79963\\
0.98400 0.79964\\
0.98400 0.79965\\
0.98400 0.79967\\
0.98400 0.79968\\
0.98400 0.79969\\
0.98400 0.79970\\
0.98400 0.79972\\
0.98400 0.79973\\
0.98400 0.79974\\
0.98399 0.79976\\
0.98399 0.79977\\
0.98399 0.79978\\
0.98399 0.79979\\
0.98399 0.79981\\
0.98399 0.79982\\
0.98399 0.79983\\
0.98399 0.79984\\
0.98399 0.79986\\
0.98399 0.79987\\
0.98399 0.79988\\
0.98399 0.79990\\
0.98399 0.79991\\
0.98399 0.79992\\
0.98399 0.79993\\
0.98399 0.79995\\
0.98399 0.79996\\
0.98398 0.79997\\
0.98398 0.79998\\
0.98398 0.80000\\
0.98398 0.80001\\
0.98398 0.80002\\
0.98398 0.80004\\
0.98398 0.80005\\
0.98398 0.80006\\
0.98398 0.80007\\
0.98398 0.80009\\
0.98398 0.80010\\
0.98398 0.80011\\
0.98398 0.80012\\
0.98398 0.80014\\
0.98397 0.80015\\
0.98397 0.80016\\
0.98397 0.80018\\
0.98397 0.80019\\
0.98397 0.80020\\
0.98397 0.80021\\
0.98397 0.80023\\
0.98397 0.80024\\
0.98397 0.80025\\
0.98397 0.80026\\
0.98397 0.80028\\
0.98397 0.80029\\
0.98397 0.80030\\
0.98397 0.80032\\
0.98397 0.80033\\
0.98397 0.80034\\
0.98397 0.80035\\
0.98397 0.80037\\
0.98397 0.80038\\
0.98397 0.80039\\
0.98397 0.80041\\
0.98397 0.80042\\
0.98396 0.80043\\
0.98396 0.80044\\
0.98396 0.80046\\
0.98396 0.80047\\
0.98396 0.80048\\
0.98396 0.80049\\
0.98396 0.80051\\
0.98396 0.80052\\
0.98396 0.80053\\
0.98396 0.80055\\
0.98396 0.80056\\
0.98396 0.80057\\
0.98396 0.80058\\
0.98396 0.80060\\
0.98396 0.80061\\
0.98396 0.80062\\
0.98395 0.80063\\
0.98395 0.80065\\
0.98395 0.80066\\
0.98395 0.80067\\
0.98395 0.80069\\
0.98395 0.80070\\
0.98395 0.80071\\
0.98395 0.80072\\
0.98395 0.80074\\
0.98395 0.80075\\
0.98395 0.80076\\
0.98395 0.80077\\
0.98395 0.80079\\
0.98395 0.80080\\
0.98395 0.80081\\
0.98395 0.80083\\
0.98395 0.80084\\
0.98395 0.80085\\
0.98395 0.80086\\
0.98395 0.80088\\
0.98395 0.80089\\
0.98395 0.80090\\
0.98395 0.80091\\
0.98395 0.80093\\
0.98395 0.80094\\
0.98394 0.80095\\
0.98394 0.80097\\
0.98394 0.80098\\
0.98394 0.80099\\
0.98394 0.80100\\
0.98394 0.80102\\
0.98394 0.80103\\
0.98394 0.80104\\
0.98394 0.80105\\
0.98394 0.80107\\
0.98394 0.80108\\
0.98394 0.80109\\
0.98394 0.80111\\
0.98394 0.80112\\
0.98394 0.80113\\
0.98394 0.80114\\
0.98394 0.80116\\
0.98394 0.80117\\
0.98393 0.80118\\
0.98393 0.80119\\
0.98393 0.80121\\
0.98393 0.80122\\
0.98393 0.80123\\
0.98393 0.80125\\
0.98393 0.80126\\
0.98393 0.80127\\
0.98393 0.80128\\
0.98393 0.80130\\
0.98393 0.80131\\
0.98393 0.80132\\
0.98393 0.80134\\
0.98393 0.80135\\
0.98393 0.80136\\
0.98393 0.80137\\
0.98393 0.80139\\
0.98393 0.80140\\
0.98393 0.80141\\
0.98392 0.80142\\
0.98392 0.80144\\
0.98392 0.80145\\
0.98392 0.80146\\
0.98392 0.80148\\
0.98392 0.80149\\
0.98392 0.80150\\
0.98392 0.80151\\
0.98392 0.80153\\
0.98392 0.80154\\
0.98392 0.80155\\
0.98392 0.80156\\
0.98392 0.80158\\
0.98392 0.80159\\
0.98392 0.80160\\
0.98392 0.80162\\
0.98392 0.80163\\
0.98392 0.80164\\
0.98392 0.80165\\
0.98391 0.80167\\
0.98391 0.80168\\
0.98391 0.80169\\
0.98391 0.80170\\
0.98391 0.80172\\
0.98391 0.80173\\
0.98391 0.80174\\
0.98391 0.80176\\
0.98391 0.80177\\
0.98391 0.80178\\
0.98391 0.80179\\
0.98391 0.80181\\
0.98391 0.80182\\
0.98391 0.80183\\
0.98391 0.80184\\
0.98391 0.80186\\
0.98391 0.80187\\
0.98391 0.80188\\
0.98391 0.80190\\
0.98391 0.80191\\
0.98391 0.80192\\
0.98390 0.80193\\
0.98390 0.80195\\
0.98390 0.80196\\
0.98390 0.80197\\
0.98390 0.80198\\
0.98390 0.80200\\
0.98390 0.80201\\
0.98390 0.80202\\
0.98390 0.80204\\
0.98390 0.80205\\
0.98390 0.80206\\
0.98390 0.80207\\
0.98390 0.80209\\
0.98390 0.80210\\
0.98390 0.80211\\
0.98390 0.80212\\
0.98390 0.80214\\
0.98390 0.80215\\
0.98389 0.80216\\
0.98389 0.80218\\
0.98389 0.80219\\
0.98389 0.80220\\
0.98389 0.80221\\
0.98389 0.80223\\
0.98389 0.80224\\
0.98389 0.80225\\
0.98389 0.80226\\
0.98389 0.80228\\
0.98389 0.80229\\
0.98389 0.80230\\
0.98389 0.80232\\
0.98389 0.80233\\
0.98388 0.80234\\
0.98388 0.80235\\
0.98388 0.80237\\
0.98388 0.80238\\
0.98388 0.80239\\
0.98388 0.80241\\
0.98388 0.80242\\
0.98388 0.80243\\
0.98388 0.80244\\
0.98388 0.80246\\
0.98388 0.80247\\
0.98388 0.80248\\
0.98388 0.80249\\
0.98388 0.80251\\
0.98388 0.80252\\
0.98388 0.80253\\
0.98388 0.80255\\
0.98388 0.80256\\
0.98387 0.80257\\
0.98387 0.80258\\
0.98387 0.80260\\
0.98387 0.80261\\
0.98387 0.80262\\
0.98387 0.80263\\
0.98387 0.80265\\
0.98387 0.80266\\
0.98387 0.80267\\
0.98387 0.80269\\
0.98387 0.80270\\
0.98387 0.80271\\
0.98387 0.80272\\
0.98387 0.80274\\
0.98387 0.80275\\
0.98387 0.80276\\
0.98387 0.80277\\
0.98387 0.80279\\
0.98387 0.80280\\
0.98386 0.80281\\
0.98386 0.80283\\
0.98386 0.80284\\
0.98386 0.80285\\
0.98386 0.80286\\
0.98386 0.80288\\
0.98386 0.80289\\
0.98386 0.80290\\
0.98386 0.80291\\
0.98386 0.80293\\
0.98386 0.80294\\
0.98386 0.80295\\
0.98386 0.80297\\
0.98386 0.80298\\
0.98386 0.80299\\
0.98386 0.80300\\
0.98386 0.80302\\
0.98386 0.80303\\
0.98385 0.80304\\
0.98385 0.80305\\
0.98385 0.80307\\
0.98385 0.80308\\
0.98385 0.80309\\
0.98385 0.80311\\
0.98385 0.80312\\
0.98385 0.80313\\
0.98385 0.80314\\
0.98385 0.80316\\
0.98385 0.80317\\
0.98385 0.80318\\
0.98385 0.80319\\
0.98385 0.80321\\
0.98385 0.80322\\
0.98385 0.80323\\
0.98385 0.80325\\
0.98385 0.80326\\
0.98384 0.80327\\
0.98384 0.80328\\
0.98384 0.80330\\
0.98384 0.80331\\
0.98384 0.80332\\
0.98384 0.80334\\
0.98384 0.80335\\
0.98384 0.80336\\
0.98384 0.80337\\
0.98384 0.80339\\
0.98384 0.80340\\
0.98384 0.80341\\
0.98384 0.80342\\
0.98384 0.80344\\
0.98384 0.80345\\
0.98383 0.80346\\
0.98383 0.80348\\
0.98383 0.80349\\
0.98383 0.80350\\
0.98383 0.80351\\
0.98383 0.80353\\
0.98383 0.80354\\
0.98383 0.80355\\
0.98383 0.80356\\
0.98383 0.80358\\
0.98383 0.80359\\
0.98383 0.80360\\
0.98383 0.80362\\
0.98383 0.80363\\
0.98383 0.80364\\
0.98383 0.80365\\
0.98383 0.80367\\
0.98383 0.80368\\
0.98382 0.80369\\
0.98382 0.80370\\
0.98382 0.80372\\
0.98382 0.80373\\
0.98382 0.80374\\
0.98382 0.80376\\
0.98382 0.80377\\
0.98382 0.80378\\
0.98382 0.80379\\
0.98382 0.80381\\
0.98382 0.80382\\
0.98382 0.80383\\
0.98382 0.80384\\
0.98382 0.80386\\
0.98382 0.80387\\
0.98382 0.80388\\
0.98382 0.80390\\
0.98382 0.80391\\
0.98382 0.80392\\
0.98381 0.80393\\
0.98381 0.80395\\
0.98381 0.80396\\
0.98381 0.80397\\
0.98381 0.80398\\
0.98381 0.80400\\
0.98381 0.80401\\
0.98381 0.80402\\
0.98381 0.80404\\
0.98381 0.80405\\
0.98381 0.80406\\
0.98381 0.80407\\
0.98381 0.80409\\
0.98381 0.80410\\
0.98381 0.80411\\
0.98381 0.80412\\
0.98380 0.80414\\
0.98380 0.80415\\
0.98380 0.80416\\
0.98380 0.80418\\
0.98380 0.80419\\
0.98380 0.80420\\
0.98380 0.80421\\
0.98380 0.80423\\
0.98380 0.80424\\
0.98380 0.80425\\
0.98380 0.80427\\
0.98380 0.80428\\
0.98380 0.80429\\
0.98380 0.80430\\
0.98380 0.80432\\
0.98380 0.80433\\
0.98380 0.80434\\
0.98379 0.80435\\
0.98379 0.80437\\
0.98379 0.80438\\
0.98379 0.80439\\
0.98379 0.80441\\
0.98379 0.80442\\
0.98379 0.80443\\
0.98379 0.80444\\
0.98379 0.80446\\
0.98379 0.80447\\
0.98379 0.80448\\
0.98379 0.80449\\
0.98379 0.80451\\
0.98379 0.80452\\
0.98379 0.80453\\
0.98379 0.80455\\
0.98379 0.80456\\
0.98378 0.80457\\
0.98378 0.80458\\
0.98378 0.80460\\
0.98378 0.80461\\
0.98378 0.80462\\
0.98378 0.80463\\
0.98378 0.80465\\
0.98378 0.80466\\
0.98378 0.80467\\
0.98378 0.80469\\
0.98378 0.80470\\
0.98378 0.80471\\
0.98378 0.80472\\
0.98378 0.80474\\
0.98378 0.80475\\
0.98378 0.80476\\
0.98378 0.80477\\
0.98378 0.80479\\
0.98378 0.80480\\
0.98378 0.80481\\
0.98378 0.80483\\
0.98378 0.80484\\
0.98378 0.80485\\
0.98378 0.80486\\
0.98378 0.80488\\
0.98378 0.80489\\
0.98378 0.80490\\
0.98377 0.80491\\
0.98377 0.80493\\
0.98377 0.80494\\
0.98377 0.80495\\
0.98377 0.80497\\
0.98377 0.80498\\
0.98377 0.80499\\
0.98377 0.80500\\
0.98377 0.80502\\
0.98377 0.80503\\
0.98377 0.80504\\
0.98377 0.80505\\
0.98377 0.80507\\
0.98377 0.80508\\
0.98377 0.80509\\
0.98377 0.80511\\
0.98377 0.80512\\
0.98376 0.80513\\
0.98376 0.80514\\
0.98376 0.80516\\
0.98376 0.80517\\
0.98376 0.80518\\
0.98376 0.80519\\
0.98376 0.80521\\
0.98376 0.80522\\
0.98376 0.80523\\
0.98376 0.80525\\
0.98376 0.80526\\
0.98376 0.80527\\
0.98376 0.80528\\
0.98376 0.80530\\
0.98376 0.80531\\
0.98376 0.80532\\
0.98376 0.80534\\
0.98376 0.80535\\
0.98376 0.80536\\
0.98376 0.80537\\
0.98376 0.80539\\
0.98376 0.80540\\
0.98375 0.80541\\
0.98375 0.80542\\
0.98375 0.80544\\
0.98375 0.80545\\
0.98375 0.80546\\
0.98375 0.80548\\
0.98375 0.80549\\
0.98375 0.80550\\
0.98375 0.80551\\
0.98375 0.80553\\
0.98375 0.80554\\
0.98375 0.80555\\
0.98375 0.80556\\
0.98375 0.80558\\
0.98375 0.80559\\
0.98375 0.80560\\
0.98375 0.80562\\
0.98375 0.80563\\
0.98375 0.80564\\
0.98375 0.80565\\
0.98375 0.80567\\
0.98375 0.80568\\
0.98375 0.80569\\
0.98375 0.80570\\
0.98375 0.80572\\
0.98374 0.80573\\
0.98374 0.80574\\
0.98374 0.80576\\
0.98374 0.80577\\
0.98374 0.80578\\
0.98374 0.80579\\
0.98374 0.80581\\
0.98374 0.80582\\
0.98374 0.80583\\
0.98374 0.80584\\
0.98374 0.80586\\
0.98374 0.80587\\
0.98374 0.80588\\
0.98374 0.80590\\
0.98374 0.80591\\
0.98374 0.80592\\
0.98374 0.80593\\
0.98374 0.80595\\
0.98373 0.80596\\
0.98373 0.80597\\
0.98373 0.80598\\
0.98373 0.80600\\
0.98373 0.80601\\
0.98373 0.80602\\
0.98373 0.80604\\
0.98373 0.80605\\
0.98373 0.80606\\
0.98373 0.80607\\
0.98373 0.80609\\
0.98373 0.80610\\
0.98373 0.80611\\
0.98372 0.80612\\
0.98372 0.80614\\
0.98372 0.80615\\
0.98372 0.80616\\
0.98372 0.80618\\
0.98372 0.80619\\
0.98372 0.80620\\
0.98372 0.80621\\
0.98372 0.80623\\
0.98372 0.80624\\
0.98371 0.80625\\
0.98371 0.80627\\
0.98371 0.80628\\
0.98371 0.80629\\
0.98371 0.80630\\
0.98371 0.80632\\
0.98371 0.80633\\
0.98371 0.80634\\
0.98371 0.80635\\
0.98371 0.80637\\
0.98371 0.80638\\
0.98371 0.80639\\
0.98371 0.80641\\
0.98371 0.80642\\
0.98371 0.80643\\
0.98371 0.80644\\
0.98371 0.80646\\
0.98371 0.80647\\
0.98371 0.80648\\
0.98371 0.80649\\
0.98371 0.80651\\
0.98370 0.80652\\
0.98370 0.80653\\
0.98370 0.80655\\
0.98370 0.80656\\
0.98370 0.80657\\
0.98370 0.80658\\
0.98370 0.80660\\
0.98370 0.80661\\
0.98370 0.80662\\
0.98370 0.80663\\
0.98370 0.80665\\
0.98370 0.80666\\
0.98370 0.80667\\
0.98370 0.80669\\
0.98370 0.80670\\
0.98370 0.80671\\
0.98370 0.80672\\
0.98370 0.80674\\
0.98370 0.80675\\
0.98369 0.80676\\
0.98369 0.80677\\
0.98369 0.80679\\
0.98369 0.80680\\
0.98369 0.80681\\
0.98369 0.80683\\
0.98369 0.80684\\
0.98369 0.80685\\
0.98369 0.80686\\
0.98369 0.80688\\
0.98369 0.80689\\
0.98369 0.80690\\
0.98369 0.80691\\
0.98369 0.80693\\
0.98369 0.80694\\
0.98369 0.80695\\
0.98369 0.80697\\
0.98368 0.80698\\
0.98368 0.80699\\
0.98368 0.80700\\
0.98368 0.80702\\
0.98368 0.80703\\
0.98368 0.80704\\
0.98368 0.80705\\
0.98368 0.80707\\
0.98368 0.80708\\
0.98368 0.80709\\
0.98368 0.80711\\
0.98368 0.80712\\
0.98368 0.80713\\
0.98368 0.80714\\
0.98368 0.80716\\
0.98368 0.80717\\
0.98367 0.80718\\
0.98367 0.80719\\
0.98367 0.80721\\
0.98367 0.80722\\
0.98367 0.80723\\
0.98367 0.80725\\
0.98367 0.80726\\
0.98367 0.80727\\
0.98367 0.80728\\
0.98367 0.80730\\
0.98367 0.80731\\
0.98367 0.80732\\
0.98367 0.80734\\
0.98367 0.80735\\
0.98367 0.80736\\
0.98366 0.80737\\
0.98366 0.80739\\
0.98366 0.80740\\
0.98366 0.80741\\
0.98366 0.80742\\
0.98366 0.80744\\
0.98366 0.80745\\
0.98366 0.80746\\
0.98366 0.80748\\
0.98366 0.80749\\
0.98366 0.80750\\
0.98366 0.80751\\
0.98366 0.80753\\
0.98365 0.80754\\
0.98365 0.80755\\
0.98365 0.80756\\
0.98365 0.80758\\
0.98365 0.80759\\
0.98365 0.80760\\
0.98365 0.80762\\
0.98365 0.80763\\
0.98365 0.80764\\
0.98365 0.80765\\
0.98365 0.80767\\
0.98365 0.80768\\
0.98365 0.80769\\
0.98365 0.80770\\
0.98365 0.80772\\
0.98365 0.80773\\
0.98364 0.80774\\
0.98364 0.80776\\
0.98364 0.80777\\
0.98364 0.80778\\
0.98364 0.80779\\
0.98364 0.80781\\
0.98364 0.80782\\
0.98364 0.80783\\
0.98364 0.80784\\
0.98364 0.80786\\
0.98364 0.80787\\
0.98364 0.80788\\
0.98364 0.80790\\
0.98364 0.80791\\
0.98364 0.80792\\
0.98364 0.80793\\
0.98364 0.80795\\
0.98364 0.80796\\
0.98364 0.80797\\
0.98364 0.80798\\
0.98364 0.80800\\
0.98364 0.80801\\
0.98363 0.80802\\
0.98363 0.80804\\
0.98363 0.80805\\
0.98363 0.80806\\
0.98363 0.80807\\
0.98363 0.80809\\
0.98363 0.80810\\
0.98363 0.80811\\
0.98363 0.80812\\
0.98363 0.80814\\
0.98363 0.80815\\
0.98363 0.80816\\
0.98363 0.80818\\
0.98363 0.80819\\
0.98363 0.80820\\
0.98363 0.80821\\
0.98363 0.80823\\
0.98363 0.80824\\
0.98363 0.80825\\
0.98363 0.80827\\
0.98363 0.80828\\
0.98363 0.80829\\
0.98363 0.80830\\
0.98363 0.80832\\
0.98363 0.80833\\
0.98362 0.80834\\
0.98362 0.80835\\
0.98362 0.80837\\
0.98362 0.80838\\
0.98362 0.80839\\
0.98362 0.80841\\
0.98362 0.80842\\
0.98362 0.80843\\
0.98362 0.80844\\
0.98362 0.80846\\
0.98362 0.80847\\
0.98362 0.80848\\
0.98362 0.80849\\
0.98362 0.80851\\
0.98362 0.80852\\
0.98362 0.80853\\
0.98362 0.80855\\
0.98362 0.80856\\
0.98362 0.80857\\
0.98361 0.80858\\
0.98361 0.80860\\
0.98361 0.80861\\
0.98361 0.80862\\
0.98361 0.80863\\
0.98361 0.80865\\
0.98361 0.80866\\
0.98361 0.80867\\
0.98361 0.80869\\
0.98361 0.80870\\
0.98361 0.80871\\
0.98361 0.80872\\
0.98361 0.80874\\
0.98361 0.80875\\
0.98361 0.80876\\
0.98361 0.80877\\
0.98361 0.80879\\
0.98361 0.80880\\
0.98361 0.80881\\
0.98361 0.80883\\
0.98361 0.80884\\
0.98361 0.80885\\
0.98360 0.80886\\
0.98360 0.80888\\
0.98360 0.80889\\
0.98360 0.80890\\
0.98360 0.80891\\
0.98360 0.80893\\
0.98360 0.80894\\
0.98360 0.80895\\
0.98360 0.80897\\
0.98360 0.80898\\
0.98360 0.80899\\
0.98360 0.80900\\
0.98360 0.80902\\
0.98360 0.80903\\
0.98360 0.80904\\
0.98360 0.80905\\
0.98360 0.80907\\
0.98359 0.80908\\
0.98359 0.80909\\
0.98359 0.80911\\
0.98359 0.80912\\
0.98359 0.80913\\
0.98359 0.80914\\
0.98359 0.80916\\
0.98359 0.80917\\
0.98359 0.80918\\
0.98359 0.80920\\
0.98359 0.80921\\
0.98359 0.80922\\
0.98359 0.80923\\
0.98359 0.80925\\
0.98359 0.80926\\
0.98359 0.80927\\
0.98359 0.80928\\
0.98358 0.80930\\
0.98358 0.80931\\
0.98358 0.80932\\
0.98358 0.80934\\
0.98358 0.80935\\
0.98358 0.80936\\
0.98358 0.80937\\
0.98358 0.80939\\
0.98358 0.80940\\
0.98358 0.80941\\
0.98358 0.80942\\
0.98358 0.80944\\
0.98358 0.80945\\
0.98358 0.80946\\
0.98358 0.80948\\
0.98358 0.80949\\
0.98358 0.80950\\
0.98358 0.80951\\
0.98358 0.80953\\
0.98358 0.80954\\
0.98358 0.80955\\
0.98357 0.80956\\
0.98357 0.80958\\
0.98357 0.80959\\
0.98357 0.80960\\
0.98357 0.80962\\
0.98357 0.80963\\
0.98357 0.80964\\
0.98357 0.80965\\
0.98357 0.80967\\
0.98357 0.80968\\
0.98357 0.80969\\
0.98357 0.80970\\
0.98357 0.80972\\
0.98357 0.80973\\
0.98357 0.80974\\
0.98357 0.80976\\
0.98357 0.80977\\
0.98357 0.80978\\
0.98357 0.80979\\
0.98357 0.80981\\
0.98356 0.80982\\
0.98356 0.80983\\
0.98356 0.80984\\
0.98356 0.80986\\
0.98356 0.80987\\
0.98356 0.80988\\
0.98356 0.80990\\
0.98356 0.80991\\
0.98356 0.80992\\
0.98356 0.80993\\
0.98356 0.80995\\
0.98356 0.80996\\
0.98356 0.80997\\
0.98356 0.80998\\
0.98356 0.81000\\
0.98356 0.81001\\
0.98356 0.81002\\
0.98356 0.81004\\
0.98356 0.81005\\
0.98356 0.81006\\
0.98356 0.81007\\
0.98356 0.81009\\
0.98355 0.81010\\
0.98355 0.81011\\
0.98355 0.81012\\
0.98355 0.81014\\
0.98355 0.81015\\
0.98355 0.81016\\
0.98355 0.81018\\
0.98355 0.81019\\
0.98355 0.81020\\
0.98355 0.81021\\
0.98355 0.81023\\
0.98355 0.81024\\
0.98355 0.81025\\
0.98355 0.81027\\
0.98355 0.81028\\
0.98355 0.81029\\
0.98354 0.81030\\
0.98354 0.81032\\
0.98354 0.81033\\
0.98354 0.81034\\
0.98354 0.81035\\
0.98354 0.81037\\
0.98354 0.81038\\
0.98354 0.81039\\
0.98354 0.81041\\
0.98354 0.81042\\
0.98354 0.81043\\
0.98354 0.81044\\
0.98354 0.81046\\
0.98354 0.81047\\
0.98354 0.81048\\
0.98353 0.81049\\
0.98353 0.81051\\
0.98353 0.81052\\
0.98353 0.81053\\
0.98353 0.81055\\
0.98353 0.81056\\
0.98353 0.81057\\
0.98353 0.81058\\
0.98353 0.81060\\
0.98353 0.81061\\
0.98353 0.81062\\
0.98353 0.81063\\
0.98353 0.81065\\
0.98353 0.81066\\
0.98353 0.81067\\
0.98353 0.81069\\
0.98353 0.81070\\
0.98353 0.81071\\
0.98352 0.81072\\
0.98352 0.81074\\
0.98352 0.81075\\
0.98352 0.81076\\
0.98352 0.81077\\
0.98352 0.81079\\
0.98352 0.81080\\
0.98352 0.81081\\
0.98352 0.81083\\
0.98352 0.81084\\
0.98352 0.81085\\
0.98352 0.81086\\
0.98352 0.81088\\
0.98352 0.81089\\
0.98352 0.81090\\
0.98352 0.81091\\
0.98351 0.81093\\
0.98351 0.81094\\
0.98351 0.81095\\
0.98351 0.81097\\
0.98351 0.81098\\
0.98351 0.81099\\
0.98351 0.81100\\
0.98351 0.81102\\
0.98351 0.81103\\
0.98351 0.81104\\
0.98351 0.81105\\
0.98351 0.81107\\
0.98351 0.81108\\
0.98351 0.81109\\
0.98351 0.81111\\
0.98351 0.81112\\
0.98350 0.81113\\
0.98350 0.81114\\
0.98350 0.81116\\
0.98350 0.81117\\
0.98350 0.81118\\
0.98350 0.81120\\
0.98350 0.81121\\
0.98350 0.81122\\
0.98350 0.81123\\
0.98350 0.81125\\
0.98350 0.81126\\
0.98350 0.81127\\
0.98350 0.81128\\
0.98350 0.81130\\
0.98350 0.81131\\
0.98350 0.81132\\
0.98350 0.81134\\
0.98350 0.81135\\
0.98350 0.81136\\
0.98350 0.81137\\
0.98349 0.81139\\
0.98349 0.81140\\
0.98349 0.81141\\
0.98349 0.81142\\
0.98349 0.81144\\
0.98349 0.81145\\
0.98349 0.81146\\
0.98349 0.81148\\
0.98349 0.81149\\
0.98349 0.81150\\
0.98349 0.81151\\
0.98349 0.81153\\
0.98349 0.81154\\
0.98349 0.81155\\
0.98348 0.81156\\
0.98348 0.81158\\
0.98348 0.81159\\
0.98348 0.81160\\
0.98348 0.81162\\
0.98348 0.81163\\
0.98348 0.81164\\
0.98348 0.81165\\
0.98348 0.81167\\
0.98348 0.81168\\
0.98348 0.81169\\
0.98348 0.81170\\
0.98348 0.81172\\
0.98348 0.81173\\
0.98348 0.81174\\
0.98348 0.81176\\
0.98348 0.81177\\
0.98348 0.81178\\
0.98348 0.81179\\
0.98348 0.81181\\
0.98348 0.81182\\
0.98347 0.81183\\
0.98347 0.81184\\
0.98347 0.81186\\
0.98347 0.81187\\
0.98347 0.81188\\
0.98347 0.81190\\
0.98347 0.81191\\
0.98347 0.81192\\
0.98347 0.81193\\
0.98347 0.81195\\
0.98347 0.81196\\
0.98347 0.81197\\
0.98347 0.81198\\
0.98347 0.81200\\
0.98347 0.81201\\
0.98347 0.81202\\
0.98347 0.81204\\
0.98347 0.81205\\
0.98347 0.81206\\
0.98347 0.81207\\
0.98346 0.81209\\
0.98346 0.81210\\
0.98346 0.81211\\
0.98346 0.81212\\
0.98346 0.81214\\
0.98346 0.81215\\
0.98346 0.81216\\
0.98346 0.81218\\
0.98346 0.81219\\
0.98346 0.81220\\
0.98346 0.81221\\
0.98346 0.81223\\
0.98346 0.81224\\
0.98346 0.81225\\
0.98346 0.81227\\
0.98346 0.81228\\
0.98346 0.81229\\
0.98346 0.81230\\
0.98346 0.81232\\
0.98346 0.81233\\
0.98345 0.81234\\
0.98345 0.81235\\
0.98345 0.81237\\
0.98345 0.81238\\
0.98345 0.81239\\
0.98345 0.81241\\
0.98345 0.81242\\
0.98345 0.81243\\
0.98345 0.81244\\
0.98345 0.81246\\
0.98345 0.81247\\
0.98345 0.81248\\
0.98344 0.81249\\
0.98344 0.81251\\
0.98344 0.81252\\
0.98344 0.81253\\
0.98344 0.81255\\
0.98344 0.81256\\
0.98344 0.81257\\
0.98344 0.81258\\
0.98344 0.81260\\
0.98344 0.81261\\
0.98344 0.81262\\
0.98344 0.81263\\
0.98344 0.81265\\
0.98344 0.81266\\
0.98344 0.81267\\
0.98344 0.81269\\
0.98344 0.81270\\
0.98344 0.81271\\
0.98343 0.81272\\
0.98343 0.81274\\
0.98343 0.81275\\
0.98343 0.81276\\
0.98343 0.81277\\
0.98343 0.81279\\
0.98343 0.81280\\
0.98343 0.81281\\
0.98343 0.81283\\
0.98343 0.81284\\
0.98343 0.81285\\
0.98343 0.81286\\
0.98343 0.81288\\
0.98343 0.81289\\
0.98343 0.81290\\
0.98343 0.81291\\
0.98343 0.81293\\
0.98343 0.81294\\
0.98343 0.81295\\
0.98343 0.81297\\
0.98343 0.81298\\
0.98342 0.81299\\
0.98342 0.81300\\
0.98342 0.81302\\
0.98342 0.81303\\
0.98342 0.81304\\
0.98342 0.81305\\
0.98342 0.81307\\
0.98342 0.81308\\
0.98342 0.81309\\
0.98342 0.81311\\
0.98342 0.81312\\
0.98342 0.81313\\
0.98342 0.81314\\
0.98342 0.81316\\
0.98342 0.81317\\
0.98342 0.81318\\
0.98342 0.81320\\
0.98342 0.81321\\
0.98342 0.81322\\
0.98342 0.81323\\
0.98342 0.81325\\
0.98342 0.81326\\
0.98341 0.81327\\
0.98341 0.81328\\
0.98341 0.81330\\
0.98341 0.81331\\
0.98341 0.81332\\
0.98341 0.81334\\
0.98341 0.81335\\
0.98341 0.81336\\
0.98341 0.81337\\
0.98341 0.81339\\
0.98341 0.81340\\
0.98341 0.81341\\
0.98341 0.81342\\
0.98341 0.81344\\
0.98341 0.81345\\
0.98341 0.81346\\
0.98341 0.81348\\
0.98341 0.81349\\
0.98341 0.81350\\
0.98341 0.81351\\
0.98341 0.81353\\
0.98341 0.81354\\
0.98341 0.81355\\
0.98341 0.81356\\
0.98341 0.81358\\
0.98340 0.81359\\
0.98340 0.81360\\
0.98340 0.81362\\
0.98340 0.81363\\
0.98340 0.81364\\
0.98340 0.81365\\
0.98340 0.81367\\
0.98340 0.81368\\
0.98340 0.81369\\
0.98340 0.81370\\
0.98339 0.81372\\
0.98339 0.81373\\
0.98339 0.81374\\
0.98339 0.81376\\
0.98339 0.81377\\
0.98339 0.81378\\
0.98339 0.81379\\
0.98339 0.81381\\
0.98339 0.81382\\
0.98339 0.81383\\
0.98339 0.81384\\
0.98339 0.81386\\
0.98339 0.81387\\
0.98339 0.81388\\
0.98339 0.81390\\
0.98339 0.81391\\
0.98339 0.81392\\
0.98339 0.81393\\
0.98339 0.81395\\
0.98339 0.81396\\
0.98338 0.81397\\
0.98338 0.81398\\
0.98338 0.81400\\
0.98338 0.81401\\
0.98338 0.81402\\
0.98338 0.81404\\
0.98338 0.81405\\
0.98338 0.81406\\
0.98338 0.81407\\
0.98338 0.81409\\
0.98338 0.81410\\
0.98338 0.81411\\
0.98338 0.81413\\
0.98338 0.81414\\
0.98338 0.81415\\
0.98338 0.81416\\
0.98337 0.81418\\
0.98337 0.81419\\
0.98337 0.81420\\
0.98337 0.81421\\
0.98337 0.81423\\
0.98337 0.81424\\
0.98337 0.81425\\
0.98337 0.81427\\
0.98337 0.81428\\
0.98337 0.81429\\
0.98337 0.81430\\
0.98337 0.81432\\
0.98337 0.81433\\
0.98337 0.81434\\
0.98337 0.81435\\
0.98337 0.81437\\
0.98337 0.81438\\
0.98337 0.81439\\
0.98337 0.81441\\
0.98337 0.81442\\
0.98337 0.81443\\
0.98337 0.81444\\
0.98337 0.81446\\
0.98337 0.81447\\
0.98336 0.81448\\
0.98336 0.81449\\
0.98336 0.81451\\
0.98336 0.81452\\
0.98336 0.81453\\
0.98336 0.81455\\
0.98336 0.81456\\
0.98336 0.81457\\
0.98336 0.81458\\
0.98336 0.81460\\
0.98336 0.81461\\
0.98336 0.81462\\
0.98336 0.81463\\
0.98335 0.81465\\
0.98335 0.81466\\
0.98335 0.81467\\
0.98335 0.81469\\
0.98335 0.81470\\
0.98335 0.81471\\
0.98335 0.81472\\
0.98335 0.81474\\
0.98335 0.81475\\
0.98335 0.81476\\
0.98335 0.81477\\
0.98335 0.81479\\
0.98335 0.81480\\
0.98335 0.81481\\
0.98334 0.81483\\
0.98334 0.81484\\
0.98334 0.81485\\
0.98334 0.81486\\
0.98334 0.81488\\
0.98334 0.81489\\
0.98334 0.81490\\
0.98334 0.81491\\
0.98334 0.81493\\
0.98334 0.81494\\
0.98334 0.81495\\
0.98334 0.81497\\
0.98334 0.81498\\
0.98334 0.81499\\
0.98334 0.81500\\
0.98334 0.81502\\
0.98334 0.81503\\
0.98334 0.81504\\
0.98334 0.81505\\
0.98334 0.81507\\
0.98334 0.81508\\
0.98334 0.81509\\
0.98334 0.81511\\
0.98334 0.81512\\
0.98334 0.81513\\
0.98334 0.81514\\
0.98334 0.81516\\
0.98333 0.81517\\
0.98333 0.81518\\
0.98333 0.81520\\
0.98333 0.81521\\
0.98333 0.81522\\
0.98333 0.81523\\
0.98333 0.81525\\
0.98333 0.81526\\
0.98333 0.81527\\
0.98333 0.81528\\
0.98333 0.81530\\
0.98333 0.81531\\
0.98333 0.81532\\
0.98332 0.81534\\
0.98332 0.81535\\
0.98332 0.81536\\
0.98332 0.81537\\
0.98332 0.81539\\
0.98332 0.81540\\
0.98332 0.81541\\
0.98332 0.81542\\
0.98332 0.81544\\
0.98332 0.81545\\
0.98332 0.81546\\
0.98332 0.81548\\
0.98332 0.81549\\
0.98332 0.81550\\
0.98331 0.81551\\
0.98331 0.81553\\
0.98331 0.81554\\
0.98331 0.81555\\
0.98331 0.81556\\
0.98331 0.81558\\
0.98331 0.81559\\
0.98331 0.81560\\
0.98331 0.81562\\
0.98331 0.81563\\
0.98331 0.81564\\
0.98331 0.81565\\
0.98331 0.81567\\
0.98330 0.81568\\
0.98330 0.81569\\
0.98330 0.81570\\
0.98330 0.81572\\
0.98330 0.81573\\
0.98330 0.81574\\
0.98330 0.81576\\
0.98330 0.81577\\
0.98330 0.81578\\
0.98330 0.81579\\
0.98330 0.81581\\
0.98330 0.81582\\
0.98330 0.81583\\
0.98330 0.81584\\
0.98330 0.81586\\
0.98330 0.81587\\
0.98330 0.81588\\
0.98330 0.81590\\
0.98330 0.81591\\
0.98330 0.81592\\
0.98330 0.81593\\
0.98330 0.81595\\
0.98330 0.81596\\
0.98330 0.81597\\
0.98330 0.81598\\
0.98330 0.81600\\
0.98329 0.81601\\
0.98329 0.81602\\
0.98329 0.81604\\
0.98329 0.81605\\
0.98329 0.81606\\
0.98329 0.81607\\
0.98329 0.81609\\
0.98329 0.81610\\
0.98329 0.81611\\
0.98329 0.81613\\
0.98329 0.81614\\
0.98329 0.81615\\
0.98329 0.81616\\
0.98329 0.81618\\
0.98329 0.81619\\
0.98329 0.81620\\
0.98329 0.81621\\
0.98329 0.81623\\
0.98328 0.81624\\
0.98328 0.81625\\
0.98328 0.81627\\
0.98328 0.81628\\
0.98328 0.81629\\
0.98328 0.81630\\
0.98328 0.81632\\
0.98328 0.81633\\
0.98328 0.81634\\
0.98328 0.81635\\
0.98328 0.81637\\
0.98328 0.81638\\
0.98328 0.81639\\
0.98328 0.81641\\
0.98328 0.81642\\
0.98328 0.81643\\
0.98328 0.81644\\
0.98328 0.81646\\
0.98328 0.81647\\
0.98328 0.81648\\
0.98328 0.81649\\
0.98327 0.81651\\
0.98327 0.81652\\
0.98327 0.81653\\
0.98327 0.81655\\
0.98327 0.81656\\
0.98327 0.81657\\
0.98327 0.81658\\
0.98327 0.81660\\
0.98327 0.81661\\
0.98327 0.81662\\
0.98327 0.81663\\
0.98327 0.81665\\
0.98327 0.81666\\
0.98327 0.81667\\
0.98327 0.81669\\
0.98327 0.81670\\
0.98327 0.81671\\
0.98327 0.81672\\
0.98327 0.81674\\
0.98326 0.81675\\
0.98326 0.81676\\
0.98326 0.81677\\
0.98326 0.81679\\
0.98326 0.81680\\
0.98326 0.81681\\
0.98326 0.81683\\
0.98326 0.81684\\
0.98326 0.81685\\
0.98326 0.81686\\
0.98326 0.81688\\
0.98326 0.81689\\
0.98326 0.81690\\
0.98325 0.81691\\
0.98325 0.81693\\
0.98325 0.81694\\
0.98325 0.81695\\
0.98325 0.81697\\
0.98325 0.81698\\
0.98325 0.81699\\
0.98325 0.81700\\
0.98325 0.81702\\
0.98325 0.81703\\
0.98325 0.81704\\
0.98325 0.81705\\
0.98325 0.81707\\
0.98325 0.81708\\
0.98325 0.81709\\
0.98325 0.81711\\
0.98325 0.81712\\
0.98325 0.81713\\
0.98325 0.81714\\
0.98325 0.81716\\
0.98325 0.81717\\
0.98324 0.81718\\
0.98324 0.81720\\
0.98324 0.81721\\
0.98324 0.81722\\
0.98324 0.81723\\
0.98324 0.81725\\
0.98324 0.81726\\
0.98324 0.81727\\
0.98324 0.81728\\
0.98324 0.81730\\
0.98324 0.81731\\
0.98324 0.81732\\
0.98324 0.81734\\
0.98324 0.81735\\
0.98324 0.81736\\
0.98324 0.81737\\
0.98324 0.81739\\
0.98324 0.81740\\
0.98324 0.81741\\
0.98323 0.81742\\
0.98323 0.81744\\
0.98323 0.81745\\
0.98323 0.81746\\
0.98323 0.81748\\
0.98323 0.81749\\
0.98323 0.81750\\
0.98323 0.81751\\
0.98323 0.81753\\
0.98323 0.81754\\
0.98323 0.81755\\
0.98323 0.81756\\
0.98323 0.81758\\
0.98323 0.81759\\
0.98323 0.81760\\
0.98323 0.81762\\
0.98323 0.81763\\
0.98323 0.81764\\
0.98323 0.81765\\
0.98323 0.81767\\
0.98323 0.81768\\
0.98322 0.81769\\
0.98322 0.81770\\
0.98322 0.81772\\
0.98322 0.81773\\
0.98322 0.81774\\
0.98322 0.81776\\
0.98322 0.81777\\
0.98322 0.81778\\
0.98322 0.81779\\
0.98322 0.81781\\
0.98322 0.81782\\
0.98322 0.81783\\
0.98322 0.81784\\
0.98322 0.81786\\
0.98322 0.81787\\
0.98322 0.81788\\
0.98322 0.81790\\
0.98322 0.81791\\
0.98322 0.81792\\
0.98321 0.81793\\
0.98321 0.81795\\
0.98321 0.81796\\
0.98321 0.81797\\
0.98321 0.81798\\
0.98321 0.81800\\
0.98321 0.81801\\
0.98321 0.81802\\
0.98321 0.81804\\
0.98321 0.81805\\
0.98321 0.81806\\
0.98321 0.81807\\
0.98321 0.81809\\
0.98321 0.81810\\
0.98320 0.81811\\
0.98320 0.81813\\
0.98320 0.81814\\
0.98320 0.81815\\
0.98320 0.81816\\
0.98320 0.81818\\
0.98320 0.81819\\
0.98320 0.81820\\
0.98320 0.81821\\
0.98320 0.81823\\
0.98320 0.81824\\
0.98320 0.81825\\
0.98320 0.81827\\
0.98319 0.81828\\
0.98319 0.81829\\
0.98319 0.81830\\
0.98319 0.81832\\
0.98319 0.81833\\
0.98319 0.81834\\
0.98319 0.81835\\
0.98319 0.81837\\
0.98319 0.81838\\
0.98319 0.81839\\
0.98319 0.81841\\
0.98319 0.81842\\
0.98319 0.81843\\
0.98319 0.81844\\
0.98319 0.81846\\
0.98319 0.81847\\
0.98319 0.81848\\
0.98319 0.81849\\
0.98318 0.81851\\
0.98318 0.81852\\
0.98318 0.81853\\
0.98318 0.81855\\
0.98318 0.81856\\
0.98318 0.81857\\
0.98318 0.81858\\
0.98318 0.81860\\
0.98318 0.81861\\
0.98318 0.81862\\
0.98318 0.81863\\
0.98318 0.81865\\
0.98318 0.81866\\
0.98318 0.81867\\
0.98317 0.81869\\
0.98317 0.81870\\
0.98317 0.81871\\
0.98317 0.81872\\
0.98317 0.81874\\
0.98317 0.81875\\
0.98317 0.81876\\
0.98317 0.81877\\
0.98317 0.81879\\
0.98317 0.81880\\
0.98317 0.81881\\
0.98317 0.81883\\
0.98317 0.81884\\
0.98317 0.81885\\
0.98317 0.81886\\
0.98317 0.81888\\
0.98317 0.81889\\
0.98317 0.81890\\
0.98317 0.81891\\
0.98316 0.81893\\
0.98316 0.81894\\
0.98316 0.81895\\
0.98316 0.81897\\
0.98316 0.81898\\
0.98316 0.81899\\
0.98316 0.81900\\
0.98316 0.81902\\
0.98316 0.81903\\
0.98316 0.81904\\
0.98316 0.81906\\
0.98316 0.81907\\
0.98316 0.81908\\
0.98315 0.81909\\
0.98315 0.81911\\
0.98315 0.81912\\
0.98315 0.81913\\
0.98315 0.81914\\
0.98315 0.81916\\
0.98315 0.81917\\
0.98315 0.81918\\
0.98315 0.81920\\
0.98315 0.81921\\
0.98315 0.81922\\
0.98315 0.81923\\
0.98315 0.81925\\
0.98315 0.81926\\
0.98315 0.81927\\
0.98315 0.81928\\
0.98314 0.81930\\
0.98314 0.81931\\
0.98314 0.81932\\
0.98314 0.81934\\
0.98314 0.81935\\
0.98314 0.81936\\
0.98314 0.81937\\
0.98314 0.81939\\
0.98314 0.81940\\
0.98314 0.81941\\
0.98313 0.81942\\
0.98313 0.81944\\
0.98313 0.81945\\
0.98313 0.81946\\
0.98313 0.81948\\
0.98313 0.81949\\
0.98313 0.81950\\
0.98313 0.81951\\
0.98313 0.81953\\
0.98313 0.81954\\
0.98313 0.81955\\
0.98313 0.81956\\
0.98313 0.81958\\
0.98313 0.81959\\
0.98313 0.81960\\
0.98313 0.81962\\
0.98312 0.81963\\
0.98312 0.81964\\
0.98312 0.81965\\
0.98312 0.81967\\
0.98312 0.81968\\
0.98312 0.81969\\
0.98312 0.81970\\
0.98312 0.81972\\
0.98312 0.81973\\
0.98312 0.81974\\
0.98312 0.81976\\
0.98312 0.81977\\
0.98311 0.81978\\
0.98311 0.81979\\
0.98311 0.81981\\
0.98311 0.81982\\
0.98311 0.81983\\
0.98311 0.81984\\
0.98311 0.81986\\
0.98311 0.81987\\
0.98311 0.81988\\
0.98311 0.81990\\
0.98311 0.81991\\
0.98311 0.81992\\
0.98311 0.81993\\
0.98311 0.81995\\
0.98310 0.81996\\
0.98310 0.81997\\
0.98310 0.81998\\
0.98310 0.82000\\
0.98310 0.82001\\
0.98310 0.82002\\
0.98310 0.82004\\
0.98310 0.82005\\
0.98310 0.82006\\
0.98310 0.82007\\
0.98310 0.82009\\
0.98310 0.82010\\
0.98310 0.82011\\
0.98309 0.82013\\
0.98309 0.82014\\
0.98309 0.82015\\
0.98309 0.82016\\
0.98309 0.82018\\
0.98309 0.82019\\
0.98309 0.82020\\
0.98309 0.82021\\
0.98309 0.82023\\
0.98309 0.82024\\
0.98309 0.82025\\
0.98309 0.82027\\
0.98309 0.82028\\
0.98309 0.82029\\
0.98309 0.82030\\
0.98308 0.82032\\
0.98308 0.82033\\
0.98308 0.82034\\
0.98308 0.82035\\
0.98308 0.82037\\
0.98308 0.82038\\
0.98308 0.82039\\
0.98308 0.82041\\
0.98308 0.82042\\
0.98308 0.82043\\
0.98307 0.82044\\
0.98307 0.82046\\
0.98307 0.82047\\
0.98307 0.82048\\
0.98307 0.82049\\
0.98307 0.82051\\
0.98307 0.82052\\
0.98307 0.82053\\
0.98307 0.82055\\
0.98307 0.82056\\
0.98307 0.82057\\
0.98307 0.82058\\
0.98307 0.82060\\
0.98307 0.82061\\
0.98306 0.82062\\
0.98306 0.82063\\
0.98306 0.82065\\
0.98306 0.82066\\
0.98306 0.82067\\
0.98306 0.82069\\
0.98306 0.82070\\
0.98306 0.82071\\
0.98306 0.82072\\
0.98306 0.82074\\
0.98306 0.82075\\
0.98306 0.82076\\
0.98305 0.82077\\
0.98305 0.82079\\
0.98305 0.82080\\
0.98305 0.82081\\
0.98305 0.82083\\
0.98305 0.82084\\
0.98305 0.82085\\
0.98305 0.82086\\
0.98305 0.82088\\
0.98305 0.82089\\
0.98305 0.82090\\
0.98305 0.82091\\
0.98305 0.82093\\
0.98305 0.82094\\
0.98305 0.82095\\
0.98305 0.82097\\
0.98305 0.82098\\
0.98305 0.82099\\
0.98305 0.82100\\
0.98304 0.82102\\
0.98304 0.82103\\
0.98304 0.82104\\
0.98304 0.82106\\
0.98304 0.82107\\
0.98304 0.82108\\
0.98304 0.82109\\
0.98304 0.82111\\
0.98304 0.82112\\
0.98304 0.82113\\
0.98304 0.82114\\
0.98304 0.82116\\
0.98304 0.82117\\
0.98304 0.82118\\
0.98304 0.82120\\
0.98304 0.82121\\
0.98304 0.82122\\
0.98303 0.82123\\
0.98303 0.82125\\
0.98303 0.82126\\
0.98303 0.82127\\
0.98303 0.82128\\
0.98303 0.82130\\
0.98303 0.82131\\
0.98303 0.82132\\
0.98303 0.82134\\
0.98303 0.82135\\
0.98303 0.82136\\
0.98303 0.82137\\
0.98303 0.82139\\
0.98303 0.82140\\
0.98303 0.82141\\
0.98303 0.82142\\
0.98303 0.82144\\
0.98303 0.82145\\
0.98303 0.82146\\
0.98303 0.82148\\
0.98303 0.82149\\
0.98303 0.82150\\
0.98303 0.82151\\
0.98302 0.82153\\
0.98302 0.82154\\
0.98302 0.82155\\
0.98302 0.82156\\
0.98302 0.82158\\
0.98302 0.82159\\
0.98302 0.82160\\
0.98302 0.82162\\
0.98302 0.82163\\
0.98302 0.82164\\
0.98302 0.82165\\
0.98302 0.82167\\
0.98302 0.82168\\
0.98302 0.82169\\
0.98302 0.82170\\
0.98302 0.82172\\
0.98302 0.82173\\
0.98302 0.82174\\
0.98302 0.82176\\
0.98302 0.82177\\
0.98302 0.82178\\
0.98301 0.82179\\
0.98301 0.82181\\
0.98301 0.82182\\
0.98301 0.82183\\
0.98301 0.82184\\
0.98301 0.82186\\
0.98301 0.82187\\
0.98301 0.82188\\
0.98301 0.82190\\
0.98301 0.82191\\
0.98301 0.82192\\
0.98301 0.82193\\
0.98301 0.82195\\
0.98301 0.82196\\
0.98301 0.82197\\
0.98301 0.82198\\
0.98301 0.82200\\
0.98301 0.82201\\
0.98301 0.82202\\
0.98301 0.82204\\
0.98301 0.82205\\
0.98300 0.82206\\
0.98300 0.82207\\
0.98300 0.82209\\
0.98300 0.82210\\
0.98300 0.82211\\
0.98300 0.82213\\
0.98300 0.82214\\
0.98300 0.82215\\
0.98300 0.82216\\
0.98300 0.82218\\
0.98300 0.82219\\
0.98300 0.82220\\
0.98300 0.82221\\
0.98300 0.82223\\
0.98300 0.82224\\
0.98300 0.82225\\
0.98300 0.82227\\
0.98299 0.82228\\
0.98299 0.82229\\
0.98299 0.82230\\
0.98299 0.82232\\
0.98299 0.82233\\
0.98299 0.82234\\
0.98299 0.82235\\
0.98299 0.82237\\
0.98299 0.82238\\
0.98299 0.82239\\
0.98299 0.82241\\
0.98299 0.82242\\
0.98299 0.82243\\
0.98299 0.82244\\
0.98299 0.82246\\
0.98299 0.82247\\
0.98299 0.82248\\
0.98298 0.82249\\
0.98298 0.82251\\
0.98298 0.82252\\
0.98298 0.82253\\
0.98298 0.82255\\
0.98298 0.82256\\
0.98298 0.82257\\
0.98298 0.82258\\
0.98298 0.82260\\
0.98298 0.82261\\
0.98298 0.82262\\
0.98298 0.82263\\
0.98298 0.82265\\
0.98298 0.82266\\
0.98298 0.82267\\
0.98298 0.82269\\
0.98298 0.82270\\
0.98298 0.82271\\
0.98297 0.82272\\
0.98297 0.82274\\
0.98297 0.82275\\
0.98297 0.82276\\
0.98297 0.82277\\
0.98297 0.82279\\
0.98297 0.82280\\
0.98297 0.82281\\
0.98297 0.82283\\
0.98297 0.82284\\
0.98297 0.82285\\
0.98297 0.82286\\
0.98297 0.82288\\
0.98297 0.82289\\
0.98296 0.82290\\
0.98296 0.82291\\
0.98296 0.82293\\
0.98296 0.82294\\
0.98296 0.82295\\
0.98296 0.82297\\
0.98296 0.82298\\
0.98296 0.82299\\
0.98296 0.82300\\
0.98296 0.82302\\
0.98296 0.82303\\
0.98296 0.82304\\
0.98296 0.82306\\
0.98296 0.82307\\
0.98296 0.82308\\
0.98296 0.82309\\
0.98296 0.82311\\
0.98296 0.82312\\
0.98296 0.82313\\
0.98296 0.82314\\
0.98296 0.82316\\
0.98296 0.82317\\
0.98296 0.82318\\
0.98296 0.82320\\
0.98295 0.82321\\
0.98295 0.82322\\
0.98295 0.82323\\
0.98295 0.82325\\
0.98295 0.82326\\
0.98295 0.82327\\
0.98295 0.82328\\
0.98295 0.82330\\
0.98295 0.82331\\
0.98295 0.82332\\
0.98295 0.82334\\
0.98294 0.82335\\
0.98294 0.82336\\
0.98294 0.82337\\
0.98294 0.82339\\
0.98294 0.82340\\
0.98294 0.82341\\
0.98294 0.82342\\
0.98294 0.82344\\
0.98294 0.82345\\
0.98294 0.82346\\
0.98294 0.82348\\
0.98294 0.82349\\
0.98294 0.82350\\
0.98294 0.82351\\
0.98294 0.82353\\
0.98294 0.82354\\
0.98294 0.82355\\
0.98293 0.82356\\
0.98293 0.82358\\
0.98293 0.82359\\
0.98293 0.82360\\
0.98293 0.82362\\
0.98293 0.82363\\
0.98293 0.82364\\
0.98293 0.82365\\
0.98293 0.82367\\
0.98293 0.82368\\
0.98293 0.82369\\
0.98293 0.82370\\
0.98293 0.82372\\
0.98293 0.82373\\
0.98292 0.82374\\
0.98292 0.82376\\
0.98292 0.82377\\
0.98292 0.82378\\
0.98292 0.82379\\
0.98292 0.82381\\
0.98292 0.82382\\
0.98292 0.82383\\
0.98292 0.82384\\
0.98292 0.82386\\
0.98292 0.82387\\
0.98292 0.82388\\
0.98292 0.82390\\
0.98292 0.82391\\
0.98292 0.82392\\
0.98291 0.82393\\
0.98291 0.82395\\
0.98291 0.82396\\
0.98291 0.82397\\
0.98291 0.82399\\
0.98291 0.82400\\
0.98291 0.82401\\
0.98291 0.82402\\
0.98291 0.82404\\
0.98291 0.82405\\
0.98291 0.82406\\
0.98291 0.82407\\
0.98291 0.82409\\
0.98291 0.82410\\
0.98291 0.82411\\
0.98291 0.82413\\
0.98291 0.82414\\
0.98291 0.82415\\
0.98290 0.82416\\
0.98290 0.82418\\
0.98290 0.82419\\
0.98290 0.82420\\
0.98290 0.82421\\
0.98290 0.82423\\
0.98290 0.82424\\
0.98290 0.82425\\
0.98290 0.82427\\
0.98290 0.82428\\
0.98290 0.82429\\
0.98290 0.82430\\
0.98290 0.82432\\
0.98289 0.82433\\
0.98289 0.82434\\
0.98289 0.82435\\
0.98289 0.82437\\
0.98289 0.82438\\
0.98289 0.82439\\
0.98289 0.82441\\
0.98289 0.82442\\
0.98289 0.82443\\
0.98289 0.82444\\
0.98289 0.82446\\
0.98289 0.82447\\
0.98289 0.82448\\
0.98289 0.82449\\
0.98289 0.82451\\
0.98288 0.82452\\
0.98288 0.82453\\
0.98288 0.82455\\
0.98288 0.82456\\
0.98288 0.82457\\
0.98288 0.82458\\
0.98288 0.82460\\
0.98288 0.82461\\
0.98288 0.82462\\
0.98288 0.82463\\
0.98288 0.82465\\
0.98288 0.82466\\
0.98288 0.82467\\
0.98288 0.82469\\
0.98288 0.82470\\
0.98288 0.82471\\
0.98287 0.82472\\
0.98287 0.82474\\
0.98287 0.82475\\
0.98287 0.82476\\
0.98287 0.82477\\
0.98287 0.82479\\
0.98287 0.82480\\
0.98287 0.82481\\
0.98287 0.82483\\
0.98287 0.82484\\
0.98287 0.82485\\
0.98287 0.82486\\
0.98287 0.82488\\
0.98287 0.82489\\
0.98287 0.82490\\
0.98287 0.82491\\
0.98287 0.82493\\
0.98287 0.82494\\
0.98286 0.82495\\
0.98286 0.82497\\
0.98286 0.82498\\
0.98286 0.82499\\
0.98286 0.82500\\
0.98286 0.82502\\
0.98286 0.82503\\
0.98286 0.82504\\
0.98286 0.82506\\
0.98286 0.82507\\
0.98286 0.82508\\
0.98286 0.82509\\
0.98286 0.82511\\
0.98286 0.82512\\
0.98286 0.82513\\
0.98286 0.82514\\
0.98286 0.82516\\
0.98286 0.82517\\
0.98286 0.82518\\
0.98285 0.82520\\
0.98285 0.82521\\
0.98285 0.82522\\
0.98285 0.82523\\
0.98285 0.82525\\
0.98285 0.82526\\
0.98285 0.82527\\
0.98285 0.82528\\
0.98285 0.82530\\
0.98285 0.82531\\
0.98285 0.82532\\
0.98285 0.82534\\
0.98284 0.82535\\
0.98284 0.82536\\
0.98284 0.82537\\
0.98284 0.82539\\
0.98284 0.82540\\
0.98284 0.82541\\
0.98284 0.82542\\
0.98284 0.82544\\
0.98284 0.82545\\
0.98284 0.82546\\
0.98284 0.82548\\
0.98284 0.82549\\
0.98284 0.82550\\
0.98284 0.82551\\
0.98284 0.82553\\
0.98284 0.82554\\
0.98284 0.82555\\
0.98284 0.82556\\
0.98283 0.82558\\
0.98283 0.82559\\
0.98283 0.82560\\
0.98283 0.82562\\
0.98283 0.82563\\
0.98283 0.82564\\
0.98283 0.82565\\
0.98283 0.82567\\
0.98283 0.82568\\
0.98283 0.82569\\
0.98283 0.82570\\
0.98283 0.82572\\
0.98283 0.82573\\
0.98283 0.82574\\
0.98283 0.82576\\
0.98283 0.82577\\
0.98283 0.82578\\
0.98282 0.82579\\
0.98282 0.82581\\
0.98282 0.82582\\
0.98282 0.82583\\
0.98282 0.82584\\
0.98282 0.82586\\
0.98282 0.82587\\
0.98282 0.82588\\
0.98282 0.82590\\
0.98282 0.82591\\
0.98282 0.82592\\
0.98282 0.82593\\
0.98282 0.82595\\
0.98282 0.82596\\
0.98282 0.82597\\
0.98282 0.82599\\
0.98282 0.82600\\
0.98282 0.82601\\
0.98282 0.82602\\
0.98282 0.82604\\
0.98282 0.82605\\
0.98281 0.82606\\
0.98281 0.82607\\
0.98281 0.82609\\
0.98281 0.82610\\
0.98281 0.82611\\
0.98281 0.82613\\
0.98281 0.82614\\
0.98281 0.82615\\
0.98281 0.82616\\
0.98281 0.82618\\
0.98281 0.82619\\
0.98281 0.82620\\
0.98281 0.82621\\
0.98281 0.82623\\
0.98281 0.82624\\
0.98280 0.82625\\
0.98280 0.82627\\
0.98280 0.82628\\
0.98280 0.82629\\
0.98280 0.82630\\
0.98280 0.82632\\
0.98280 0.82633\\
0.98279 0.82634\\
0.98279 0.82635\\
0.98279 0.82637\\
0.98279 0.82638\\
0.98279 0.82639\\
0.98279 0.82641\\
0.98279 0.82642\\
0.98279 0.82643\\
0.98279 0.82644\\
0.98279 0.82646\\
0.98279 0.82647\\
0.98279 0.82648\\
0.98279 0.82649\\
0.98278 0.82651\\
0.98278 0.82652\\
0.98278 0.82653\\
0.98278 0.82655\\
0.98278 0.82656\\
0.98278 0.82657\\
0.98278 0.82658\\
0.98278 0.82660\\
0.98278 0.82661\\
0.98278 0.82662\\
0.98278 0.82663\\
0.98278 0.82665\\
0.98277 0.82666\\
0.98277 0.82667\\
0.98277 0.82669\\
0.98277 0.82670\\
0.98277 0.82671\\
0.98277 0.82672\\
0.98277 0.82674\\
0.98277 0.82675\\
0.98277 0.82676\\
0.98277 0.82677\\
0.98277 0.82679\\
0.98277 0.82680\\
0.98277 0.82681\\
0.98277 0.82683\\
0.98277 0.82684\\
0.98276 0.82685\\
0.98276 0.82686\\
0.98276 0.82688\\
0.98276 0.82689\\
0.98276 0.82690\\
0.98276 0.82691\\
0.98276 0.82693\\
0.98276 0.82694\\
0.98276 0.82695\\
0.98276 0.82697\\
0.98276 0.82698\\
0.98276 0.82699\\
0.98276 0.82700\\
0.98276 0.82702\\
0.98276 0.82703\\
0.98275 0.82704\\
0.98275 0.82706\\
0.98275 0.82707\\
0.98275 0.82708\\
0.98275 0.82709\\
0.98275 0.82711\\
0.98275 0.82712\\
0.98275 0.82713\\
0.98275 0.82714\\
0.98275 0.82716\\
0.98275 0.82717\\
0.98274 0.82718\\
0.98274 0.82720\\
0.98274 0.82721\\
0.98274 0.82722\\
0.98274 0.82723\\
0.98274 0.82725\\
0.98274 0.82726\\
0.98274 0.82727\\
0.98274 0.82728\\
0.98273 0.82730\\
0.98273 0.82731\\
0.98273 0.82732\\
0.98273 0.82734\\
0.98273 0.82735\\
0.98273 0.82736\\
0.98273 0.82737\\
0.98273 0.82739\\
0.98273 0.82740\\
0.98273 0.82741\\
0.98273 0.82742\\
0.98273 0.82744\\
0.98273 0.82745\\
0.98273 0.82746\\
0.98273 0.82748\\
0.98273 0.82749\\
0.98273 0.82750\\
0.98273 0.82751\\
0.98273 0.82753\\
0.98273 0.82754\\
0.98272 0.82755\\
0.98272 0.82756\\
0.98272 0.82758\\
0.98272 0.82759\\
0.98272 0.82760\\
0.98272 0.82762\\
0.98272 0.82763\\
0.98272 0.82764\\
0.98272 0.82765\\
0.98272 0.82767\\
0.98272 0.82768\\
0.98271 0.82769\\
0.98271 0.82770\\
0.98271 0.82772\\
0.98271 0.82773\\
0.98271 0.82774\\
0.98271 0.82776\\
0.98271 0.82777\\
0.98271 0.82778\\
0.98271 0.82779\\
0.98271 0.82781\\
0.98271 0.82782\\
0.98271 0.82783\\
0.98270 0.82784\\
0.98270 0.82786\\
0.98270 0.82787\\
0.98270 0.82788\\
0.98270 0.82790\\
0.98270 0.82791\\
0.98270 0.82792\\
0.98270 0.82793\\
0.98270 0.82795\\
0.98270 0.82796\\
0.98270 0.82797\\
0.98270 0.82799\\
0.98270 0.82800\\
0.98270 0.82801\\
0.98269 0.82802\\
0.98269 0.82804\\
0.98269 0.82805\\
0.98269 0.82806\\
0.98269 0.82807\\
0.98269 0.82809\\
0.98269 0.82810\\
0.98269 0.82811\\
0.98269 0.82813\\
0.98269 0.82814\\
0.98269 0.82815\\
0.98269 0.82816\\
0.98269 0.82818\\
0.98269 0.82819\\
0.98269 0.82820\\
0.98268 0.82821\\
0.98268 0.82823\\
0.98268 0.82824\\
0.98268 0.82825\\
0.98268 0.82827\\
0.98268 0.82828\\
0.98268 0.82829\\
0.98268 0.82830\\
0.98268 0.82832\\
0.98268 0.82833\\
0.98268 0.82834\\
0.98268 0.82835\\
0.98268 0.82837\\
0.98268 0.82838\\
0.98268 0.82839\\
0.98268 0.82841\\
0.98268 0.82842\\
0.98268 0.82843\\
0.98268 0.82844\\
0.98268 0.82846\\
0.98268 0.82847\\
0.98268 0.82848\\
0.98268 0.82849\\
0.98268 0.82851\\
0.98268 0.82852\\
0.98267 0.82853\\
0.98267 0.82855\\
0.98267 0.82856\\
0.98267 0.82857\\
0.98267 0.82858\\
0.98267 0.82860\\
0.98267 0.82861\\
0.98267 0.82862\\
0.98267 0.82863\\
0.98267 0.82865\\
0.98267 0.82866\\
0.98267 0.82867\\
0.98267 0.82869\\
0.98267 0.82870\\
0.98266 0.82871\\
0.98266 0.82872\\
0.98266 0.82874\\
0.98266 0.82875\\
0.98266 0.82876\\
0.98266 0.82877\\
0.98266 0.82879\\
0.98266 0.82880\\
0.98266 0.82881\\
0.98266 0.82883\\
0.98266 0.82884\\
0.98266 0.82885\\
0.98265 0.82886\\
0.98265 0.82888\\
0.98265 0.82889\\
0.98265 0.82890\\
0.98265 0.82892\\
0.98265 0.82893\\
0.98265 0.82894\\
0.98265 0.82895\\
0.98265 0.82897\\
0.98265 0.82898\\
0.98265 0.82899\\
0.98265 0.82900\\
0.98265 0.82902\\
0.98265 0.82903\\
0.98265 0.82904\\
0.98264 0.82906\\
0.98264 0.82907\\
0.98264 0.82908\\
0.98264 0.82909\\
0.98264 0.82911\\
0.98264 0.82912\\
0.98264 0.82913\\
0.98264 0.82914\\
0.98264 0.82916\\
0.98264 0.82917\\
0.98264 0.82918\\
0.98264 0.82920\\
0.98264 0.82921\\
0.98264 0.82922\\
0.98264 0.82923\\
0.98264 0.82925\\
0.98264 0.82926\\
0.98264 0.82927\\
0.98264 0.82928\\
0.98264 0.82930\\
0.98264 0.82931\\
0.98264 0.82932\\
0.98264 0.82934\\
0.98263 0.82935\\
0.98263 0.82936\\
0.98263 0.82937\\
0.98263 0.82939\\
0.98263 0.82940\\
0.98263 0.82941\\
0.98263 0.82942\\
0.98263 0.82944\\
0.98263 0.82945\\
0.98263 0.82946\\
0.98263 0.82948\\
0.98263 0.82949\\
0.98263 0.82950\\
0.98262 0.82951\\
0.98262 0.82953\\
0.98262 0.82954\\
0.98262 0.82955\\
0.98262 0.82956\\
0.98262 0.82958\\
0.98262 0.82959\\
0.98262 0.82960\\
0.98262 0.82962\\
0.98262 0.82963\\
0.98262 0.82964\\
0.98262 0.82965\\
0.98261 0.82967\\
0.98261 0.82968\\
0.98261 0.82969\\
0.98261 0.82970\\
0.98261 0.82972\\
0.98261 0.82973\\
0.98261 0.82974\\
0.98261 0.82976\\
0.98261 0.82977\\
0.98261 0.82978\\
0.98261 0.82979\\
0.98261 0.82981\\
0.98261 0.82982\\
0.98261 0.82983\\
0.98261 0.82984\\
0.98260 0.82986\\
0.98260 0.82987\\
0.98260 0.82988\\
0.98260 0.82990\\
0.98260 0.82991\\
0.98260 0.82992\\
0.98260 0.82993\\
0.98260 0.82995\\
0.98260 0.82996\\
0.98260 0.82997\\
0.98260 0.82999\\
0.98260 0.83000\\
0.98260 0.83001\\
0.98260 0.83002\\
0.98260 0.83004\\
0.98259 0.83005\\
0.98259 0.83006\\
0.98259 0.83007\\
0.98259 0.83009\\
0.98259 0.83010\\
0.98259 0.83011\\
0.98259 0.83013\\
0.98259 0.83014\\
0.98258 0.83015\\
0.98258 0.83016\\
0.98258 0.83018\\
0.98258 0.83019\\
0.98258 0.83020\\
0.98258 0.83021\\
0.98258 0.83023\\
0.98258 0.83024\\
0.98258 0.83025\\
0.98258 0.83027\\
0.98258 0.83028\\
0.98258 0.83029\\
0.98258 0.83030\\
0.98258 0.83032\\
0.98258 0.83033\\
0.98258 0.83034\\
0.98257 0.83035\\
0.98257 0.83037\\
0.98257 0.83038\\
0.98257 0.83039\\
0.98257 0.83041\\
0.98257 0.83042\\
0.98257 0.83043\\
0.98257 0.83044\\
0.98257 0.83046\\
0.98257 0.83047\\
0.98257 0.83048\\
0.98257 0.83049\\
0.98257 0.83051\\
0.98256 0.83052\\
0.98256 0.83053\\
0.98256 0.83055\\
0.98256 0.83056\\
0.98256 0.83057\\
0.98256 0.83058\\
0.98256 0.83060\\
0.98255 0.83061\\
0.98255 0.83062\\
0.98255 0.83063\\
0.98255 0.83065\\
0.98255 0.83066\\
0.98255 0.83067\\
0.98255 0.83069\\
0.98255 0.83070\\
0.98255 0.83071\\
0.98255 0.83072\\
0.98254 0.83074\\
0.98254 0.83075\\
0.98254 0.83076\\
0.98254 0.83077\\
0.98254 0.83079\\
0.98254 0.83080\\
0.98254 0.83081\\
0.98254 0.83083\\
0.98254 0.83084\\
0.98254 0.83085\\
0.98254 0.83086\\
0.98254 0.83088\\
0.98254 0.83089\\
0.98254 0.83090\\
0.98254 0.83092\\
0.98254 0.83093\\
0.98254 0.83094\\
0.98254 0.83095\\
0.98254 0.83097\\
0.98253 0.83098\\
0.98253 0.83099\\
0.98253 0.83100\\
0.98253 0.83102\\
0.98253 0.83103\\
0.98253 0.83104\\
0.98253 0.83106\\
0.98253 0.83107\\
0.98253 0.83108\\
0.98253 0.83109\\
0.98253 0.83111\\
0.98253 0.83112\\
0.98253 0.83113\\
0.98253 0.83114\\
0.98253 0.83116\\
0.98253 0.83117\\
0.98253 0.83118\\
0.98252 0.83120\\
0.98252 0.83121\\
0.98252 0.83122\\
0.98252 0.83123\\
0.98252 0.83125\\
0.98252 0.83126\\
0.98252 0.83127\\
0.98252 0.83128\\
0.98252 0.83130\\
0.98252 0.83131\\
0.98252 0.83132\\
0.98251 0.83134\\
0.98251 0.83135\\
0.98251 0.83136\\
0.98251 0.83137\\
0.98251 0.83139\\
0.98251 0.83140\\
0.98251 0.83141\\
0.98251 0.83142\\
0.98251 0.83144\\
0.98251 0.83145\\
0.98251 0.83146\\
0.98251 0.83148\\
0.98251 0.83149\\
0.98251 0.83150\\
0.98251 0.83151\\
0.98251 0.83153\\
0.98250 0.83154\\
0.98250 0.83155\\
0.98250 0.83156\\
0.98250 0.83158\\
0.98250 0.83159\\
0.98250 0.83160\\
0.98250 0.83162\\
0.98250 0.83163\\
0.98250 0.83164\\
0.98250 0.83165\\
0.98250 0.83167\\
0.98250 0.83168\\
0.98250 0.83169\\
0.98250 0.83170\\
0.98250 0.83172\\
0.98250 0.83173\\
0.98250 0.83174\\
0.98249 0.83176\\
0.98249 0.83177\\
0.98249 0.83178\\
0.98249 0.83179\\
0.98249 0.83181\\
0.98249 0.83182\\
0.98249 0.83183\\
0.98249 0.83184\\
0.98249 0.83186\\
0.98249 0.83187\\
0.98249 0.83188\\
0.98249 0.83190\\
0.98249 0.83191\\
0.98249 0.83192\\
0.98249 0.83193\\
0.98248 0.83195\\
0.98248 0.83196\\
0.98248 0.83197\\
0.98248 0.83199\\
0.98248 0.83200\\
0.98248 0.83201\\
0.98248 0.83202\\
0.98248 0.83204\\
0.98248 0.83205\\
0.98248 0.83206\\
0.98248 0.83207\\
0.98248 0.83209\\
0.98248 0.83210\\
0.98248 0.83211\\
0.98248 0.83213\\
0.98248 0.83214\\
0.98248 0.83215\\
0.98248 0.83216\\
0.98247 0.83218\\
0.98247 0.83219\\
0.98247 0.83220\\
0.98247 0.83221\\
0.98247 0.83223\\
0.98247 0.83224\\
0.98247 0.83225\\
0.98247 0.83227\\
0.98247 0.83228\\
0.98247 0.83229\\
0.98247 0.83230\\
0.98247 0.83232\\
0.98247 0.83233\\
0.98247 0.83234\\
0.98247 0.83235\\
0.98247 0.83237\\
0.98246 0.83238\\
0.98246 0.83239\\
0.98246 0.83241\\
0.98246 0.83242\\
0.98246 0.83243\\
0.98246 0.83244\\
0.98246 0.83246\\
0.98246 0.83247\\
0.98246 0.83248\\
0.98246 0.83249\\
0.98246 0.83251\\
0.98246 0.83252\\
0.98246 0.83253\\
0.98246 0.83255\\
0.98245 0.83256\\
0.98245 0.83257\\
0.98245 0.83258\\
0.98245 0.83260\\
0.98245 0.83261\\
0.98245 0.83262\\
0.98245 0.83263\\
0.98245 0.83265\\
0.98245 0.83266\\
0.98245 0.83267\\
0.98245 0.83269\\
0.98245 0.83270\\
0.98245 0.83271\\
0.98245 0.83272\\
0.98245 0.83274\\
0.98244 0.83275\\
0.98244 0.83276\\
0.98244 0.83277\\
0.98244 0.83279\\
0.98244 0.83280\\
0.98244 0.83281\\
0.98244 0.83283\\
0.98244 0.83284\\
0.98244 0.83285\\
0.98244 0.83286\\
0.98244 0.83288\\
0.98244 0.83289\\
0.98244 0.83290\\
0.98244 0.83292\\
0.98243 0.83293\\
0.98243 0.83294\\
0.98243 0.83295\\
0.98243 0.83297\\
0.98243 0.83298\\
0.98243 0.83299\\
0.98243 0.83300\\
0.98243 0.83302\\
0.98243 0.83303\\
0.98243 0.83304\\
0.98243 0.83306\\
0.98243 0.83307\\
0.98243 0.83308\\
0.98243 0.83309\\
0.98243 0.83311\\
0.98243 0.83312\\
0.98243 0.83313\\
0.98243 0.83314\\
0.98242 0.83316\\
0.98242 0.83317\\
0.98242 0.83318\\
0.98242 0.83320\\
0.98242 0.83321\\
0.98242 0.83322\\
0.98242 0.83323\\
0.98241 0.83325\\
0.98241 0.83326\\
0.98241 0.83327\\
0.98241 0.83328\\
0.98241 0.83330\\
0.98241 0.83331\\
0.98241 0.83332\\
0.98241 0.83334\\
0.98241 0.83335\\
0.98241 0.83336\\
0.98241 0.83337\\
0.98241 0.83339\\
0.98241 0.83340\\
0.98241 0.83341\\
0.98241 0.83342\\
0.98241 0.83344\\
0.98240 0.83345\\
0.98240 0.83346\\
0.98240 0.83348\\
0.98240 0.83349\\
0.98240 0.83350\\
0.98240 0.83351\\
0.98240 0.83353\\
0.98240 0.83354\\
0.98240 0.83355\\
0.98240 0.83356\\
0.98240 0.83358\\
0.98240 0.83359\\
0.98240 0.83360\\
0.98239 0.83362\\
0.98239 0.83363\\
0.98239 0.83364\\
0.98239 0.83365\\
0.98239 0.83367\\
0.98239 0.83368\\
0.98238 0.83369\\
0.98238 0.83370\\
0.98238 0.83372\\
0.98238 0.83373\\
0.98238 0.83374\\
0.98238 0.83376\\
0.98238 0.83377\\
0.98238 0.83378\\
0.98238 0.83379\\
0.98238 0.83381\\
0.98238 0.83382\\
0.98238 0.83383\\
0.98238 0.83385\\
0.98238 0.83386\\
0.98238 0.83387\\
0.98238 0.83388\\
0.98237 0.83390\\
0.98237 0.83391\\
0.98237 0.83392\\
0.98237 0.83393\\
0.98237 0.83395\\
0.98237 0.83396\\
0.98237 0.83397\\
0.98237 0.83399\\
0.98237 0.83400\\
0.98237 0.83401\\
0.98237 0.83402\\
0.98236 0.83404\\
0.98236 0.83405\\
0.98236 0.83406\\
0.98236 0.83407\\
0.98236 0.83409\\
0.98236 0.83410\\
0.98236 0.83411\\
0.98236 0.83413\\
0.98236 0.83414\\
0.98236 0.83415\\
0.98236 0.83416\\
0.98236 0.83418\\
0.98236 0.83419\\
0.98236 0.83420\\
0.98236 0.83421\\
0.98236 0.83423\\
0.98236 0.83424\\
0.98236 0.83425\\
0.98236 0.83427\\
0.98235 0.83428\\
0.98235 0.83429\\
0.98235 0.83430\\
0.98235 0.83432\\
0.98235 0.83433\\
0.98235 0.83434\\
0.98235 0.83435\\
0.98235 0.83437\\
0.98235 0.83438\\
0.98235 0.83439\\
0.98235 0.83441\\
0.98235 0.83442\\
0.98235 0.83443\\
0.98235 0.83444\\
0.98235 0.83446\\
0.98235 0.83447\\
0.98234 0.83448\\
0.98234 0.83449\\
0.98234 0.83451\\
0.98234 0.83452\\
0.98234 0.83453\\
0.98234 0.83455\\
0.98234 0.83456\\
0.98234 0.83457\\
0.98234 0.83458\\
0.98233 0.83460\\
0.98233 0.83461\\
0.98233 0.83462\\
0.98233 0.83463\\
0.98233 0.83465\\
0.98233 0.83466\\
0.98233 0.83467\\
0.98233 0.83469\\
0.98233 0.83470\\
0.98233 0.83471\\
0.98233 0.83472\\
0.98232 0.83474\\
0.98232 0.83475\\
0.98232 0.83476\\
0.98232 0.83477\\
0.98232 0.83479\\
0.98232 0.83480\\
0.98232 0.83481\\
0.98232 0.83483\\
0.98232 0.83484\\
0.98232 0.83485\\
0.98232 0.83486\\
0.98232 0.83488\\
0.98232 0.83489\\
0.98232 0.83490\\
0.98232 0.83492\\
0.98232 0.83493\\
0.98232 0.83494\\
0.98231 0.83495\\
0.98231 0.83497\\
0.98231 0.83498\\
0.98231 0.83499\\
0.98231 0.83500\\
0.98231 0.83502\\
0.98231 0.83503\\
0.98230 0.83504\\
0.98230 0.83506\\
0.98230 0.83507\\
0.98230 0.83508\\
0.98230 0.83509\\
0.98230 0.83511\\
0.98230 0.83512\\
0.98230 0.83513\\
0.98230 0.83514\\
0.98230 0.83516\\
0.98229 0.83517\\
0.98229 0.83518\\
0.98229 0.83520\\
0.98229 0.83521\\
0.98229 0.83522\\
0.98229 0.83523\\
0.98229 0.83525\\
0.98229 0.83526\\
0.98229 0.83527\\
0.98229 0.83528\\
0.98229 0.83530\\
0.98228 0.83531\\
0.98228 0.83532\\
0.98228 0.83534\\
0.98228 0.83535\\
0.98228 0.83536\\
0.98228 0.83537\\
0.98228 0.83539\\
0.98228 0.83540\\
0.98228 0.83541\\
0.98228 0.83542\\
0.98228 0.83544\\
0.98228 0.83545\\
0.98228 0.83546\\
0.98228 0.83548\\
0.98227 0.83549\\
0.98227 0.83550\\
0.98227 0.83551\\
0.98227 0.83553\\
0.98227 0.83554\\
0.98227 0.83555\\
0.98227 0.83556\\
0.98227 0.83558\\
0.98227 0.83559\\
0.98226 0.83560\\
0.98226 0.83562\\
0.98226 0.83563\\
0.98226 0.83564\\
0.98226 0.83565\\
0.98226 0.83567\\
0.98226 0.83568\\
0.98226 0.83569\\
0.98226 0.83570\\
0.98226 0.83572\\
0.98226 0.83573\\
0.98225 0.83574\\
0.98225 0.83576\\
0.98225 0.83577\\
0.98225 0.83578\\
0.98225 0.83579\\
0.98225 0.83581\\
0.98225 0.83582\\
0.98225 0.83583\\
0.98225 0.83585\\
0.98225 0.83586\\
0.98225 0.83587\\
0.98225 0.83588\\
0.98224 0.83590\\
0.98224 0.83591\\
0.98224 0.83592\\
0.98224 0.83593\\
0.98224 0.83595\\
0.98224 0.83596\\
0.98224 0.83597\\
0.98224 0.83599\\
0.98224 0.83600\\
0.98224 0.83601\\
0.98224 0.83602\\
0.98224 0.83604\\
0.98224 0.83605\\
0.98224 0.83606\\
0.98224 0.83607\\
0.98224 0.83609\\
0.98224 0.83610\\
0.98224 0.83611\\
0.98224 0.83613\\
0.98224 0.83614\\
0.98224 0.83615\\
0.98223 0.83616\\
0.98223 0.83618\\
0.98223 0.83619\\
0.98223 0.83620\\
0.98223 0.83621\\
0.98223 0.83623\\
0.98223 0.83624\\
0.98223 0.83625\\
0.98223 0.83627\\
0.98223 0.83628\\
0.98223 0.83629\\
0.98223 0.83630\\
0.98223 0.83632\\
0.98223 0.83633\\
0.98223 0.83634\\
0.98223 0.83635\\
0.98222 0.83637\\
0.98222 0.83638\\
0.98222 0.83639\\
0.98222 0.83641\\
0.98222 0.83642\\
0.98222 0.83643\\
0.98222 0.83644\\
0.98222 0.83646\\
0.98222 0.83647\\
0.98222 0.83648\\
0.98222 0.83649\\
0.98222 0.83651\\
0.98222 0.83652\\
0.98221 0.83653\\
0.98221 0.83655\\
0.98221 0.83656\\
0.98221 0.83657\\
0.98221 0.83658\\
0.98221 0.83660\\
0.98221 0.83661\\
0.98221 0.83662\\
0.98221 0.83663\\
0.98221 0.83665\\
0.98221 0.83666\\
0.98221 0.83667\\
0.98221 0.83669\\
0.98221 0.83670\\
0.98221 0.83671\\
0.98220 0.83672\\
0.98220 0.83674\\
0.98220 0.83675\\
0.98220 0.83676\\
0.98220 0.83677\\
0.98220 0.83679\\
0.98220 0.83680\\
0.98220 0.83681\\
0.98219 0.83683\\
0.98219 0.83684\\
0.98219 0.83685\\
0.98219 0.83686\\
0.98219 0.83688\\
0.98219 0.83689\\
0.98219 0.83690\\
0.98219 0.83692\\
0.98219 0.83693\\
0.98219 0.83694\\
0.98219 0.83695\\
0.98218 0.83697\\
0.98218 0.83698\\
0.98218 0.83699\\
0.98218 0.83700\\
0.98218 0.83702\\
0.98218 0.83703\\
0.98218 0.83704\\
0.98218 0.83706\\
0.98218 0.83707\\
0.98218 0.83708\\
0.98218 0.83709\\
0.98217 0.83711\\
0.98217 0.83712\\
0.98217 0.83713\\
0.98217 0.83714\\
0.98217 0.83716\\
0.98217 0.83717\\
0.98217 0.83718\\
0.98217 0.83720\\
0.98217 0.83721\\
0.98217 0.83722\\
0.98217 0.83723\\
0.98217 0.83725\\
0.98217 0.83726\\
0.98217 0.83727\\
0.98217 0.83728\\
0.98216 0.83730\\
0.98216 0.83731\\
0.98216 0.83732\\
0.98216 0.83734\\
0.98216 0.83735\\
0.98216 0.83736\\
0.98216 0.83737\\
0.98216 0.83739\\
0.98216 0.83740\\
0.98216 0.83741\\
0.98216 0.83742\\
0.98215 0.83744\\
0.98215 0.83745\\
0.98215 0.83746\\
0.98215 0.83748\\
0.98215 0.83749\\
0.98215 0.83750\\
0.98215 0.83751\\
0.98215 0.83753\\
0.98215 0.83754\\
0.98215 0.83755\\
0.98215 0.83756\\
0.98215 0.83758\\
0.98214 0.83759\\
0.98214 0.83760\\
0.98214 0.83762\\
0.98214 0.83763\\
0.98214 0.83764\\
0.98214 0.83765\\
0.98214 0.83767\\
0.98214 0.83768\\
0.98214 0.83769\\
0.98214 0.83770\\
0.98214 0.83772\\
0.98214 0.83773\\
0.98214 0.83774\\
0.98214 0.83776\\
0.98214 0.83777\\
0.98214 0.83778\\
0.98213 0.83779\\
0.98213 0.83781\\
0.98213 0.83782\\
0.98213 0.83783\\
0.98213 0.83785\\
0.98213 0.83786\\
0.98213 0.83787\\
0.98213 0.83788\\
0.98213 0.83790\\
0.98213 0.83791\\
0.98212 0.83792\\
0.98212 0.83793\\
0.98212 0.83795\\
0.98212 0.83796\\
0.98212 0.83797\\
0.98212 0.83799\\
0.98212 0.83800\\
0.98212 0.83801\\
0.98212 0.83802\\
0.98211 0.83804\\
0.98211 0.83805\\
0.98211 0.83806\\
0.98211 0.83807\\
0.98211 0.83809\\
0.98211 0.83810\\
0.98211 0.83811\\
0.98210 0.83813\\
0.98210 0.83814\\
0.98210 0.83815\\
0.98210 0.83816\\
0.98210 0.83818\\
0.98210 0.83819\\
0.98210 0.83820\\
0.98210 0.83821\\
0.98210 0.83823\\
0.98210 0.83824\\
0.98210 0.83825\\
0.98210 0.83827\\
0.98210 0.83828\\
0.98209 0.83829\\
0.98209 0.83830\\
0.98209 0.83832\\
0.98209 0.83833\\
0.98209 0.83834\\
0.98209 0.83835\\
0.98209 0.83837\\
0.98209 0.83838\\
0.98209 0.83839\\
0.98209 0.83841\\
0.98208 0.83842\\
0.98208 0.83843\\
0.98208 0.83844\\
0.98208 0.83846\\
0.98208 0.83847\\
0.98208 0.83848\\
0.98208 0.83849\\
0.98208 0.83851\\
0.98208 0.83852\\
0.98208 0.83853\\
0.98207 0.83855\\
0.98207 0.83856\\
0.98207 0.83857\\
0.98207 0.83858\\
0.98207 0.83860\\
0.98207 0.83861\\
0.98207 0.83862\\
0.98207 0.83863\\
0.98207 0.83865\\
0.98207 0.83866\\
0.98207 0.83867\\
0.98207 0.83869\\
0.98207 0.83870\\
0.98207 0.83871\\
0.98206 0.83872\\
0.98206 0.83874\\
0.98206 0.83875\\
0.98206 0.83876\\
0.98206 0.83878\\
0.98206 0.83879\\
0.98206 0.83880\\
0.98206 0.83881\\
0.98206 0.83883\\
0.98206 0.83884\\
0.98206 0.83885\\
0.98206 0.83886\\
0.98206 0.83888\\
0.98206 0.83889\\
0.98206 0.83890\\
0.98205 0.83892\\
0.98205 0.83893\\
0.98205 0.83894\\
0.98205 0.83895\\
0.98205 0.83897\\
0.98205 0.83898\\
0.98205 0.83899\\
0.98205 0.83900\\
0.98205 0.83902\\
0.98205 0.83903\\
0.98205 0.83904\\
0.98205 0.83906\\
0.98205 0.83907\\
0.98205 0.83908\\
0.98204 0.83909\\
0.98204 0.83911\\
0.98204 0.83912\\
0.98204 0.83913\\
0.98204 0.83914\\
0.98204 0.83916\\
0.98204 0.83917\\
0.98204 0.83918\\
0.98204 0.83920\\
0.98204 0.83921\\
0.98203 0.83922\\
0.98203 0.83923\\
0.98203 0.83925\\
0.98203 0.83926\\
0.98203 0.83927\\
0.98203 0.83928\\
0.98203 0.83930\\
0.98203 0.83931\\
0.98203 0.83932\\
0.98203 0.83934\\
0.98203 0.83935\\
0.98203 0.83936\\
0.98203 0.83937\\
0.98203 0.83939\\
0.98203 0.83940\\
0.98202 0.83941\\
0.98202 0.83942\\
0.98202 0.83944\\
0.98202 0.83945\\
0.98202 0.83946\\
0.98202 0.83948\\
0.98202 0.83949\\
0.98202 0.83950\\
0.98202 0.83951\\
0.98202 0.83953\\
0.98202 0.83954\\
0.98202 0.83955\\
0.98202 0.83956\\
0.98202 0.83958\\
0.98202 0.83959\\
0.98202 0.83960\\
0.98202 0.83962\\
0.98201 0.83963\\
0.98201 0.83964\\
0.98201 0.83965\\
0.98201 0.83967\\
0.98201 0.83968\\
0.98201 0.83969\\
0.98201 0.83970\\
0.98201 0.83972\\
0.98201 0.83973\\
0.98200 0.83974\\
0.98200 0.83976\\
0.98200 0.83977\\
0.98200 0.83978\\
0.98200 0.83979\\
0.98200 0.83981\\
0.98200 0.83982\\
0.98200 0.83983\\
0.98200 0.83985\\
0.98200 0.83986\\
0.98200 0.83987\\
0.98200 0.83988\\
0.98200 0.83990\\
0.98200 0.83991\\
0.98200 0.83992\\
0.98200 0.83993\\
0.98200 0.83995\\
0.98200 0.83996\\
0.98199 0.83997\\
0.98199 0.83999\\
0.98199 0.84000\\
0.98199 0.84001\\
0.98199 0.84002\\
0.98199 0.84004\\
0.98199 0.84005\\
0.98199 0.84006\\
0.98199 0.84007\\
0.98199 0.84009\\
0.98199 0.84010\\
0.98199 0.84011\\
0.98199 0.84013\\
0.98199 0.84014\\
0.98199 0.84015\\
0.98199 0.84016\\
0.98198 0.84018\\
0.98198 0.84019\\
0.98198 0.84020\\
0.98198 0.84021\\
0.98198 0.84023\\
0.98198 0.84024\\
0.98198 0.84025\\
0.98198 0.84027\\
0.98198 0.84028\\
0.98198 0.84029\\
0.98197 0.84030\\
0.98197 0.84032\\
0.98197 0.84033\\
0.98197 0.84034\\
0.98197 0.84035\\
0.98197 0.84037\\
0.98197 0.84038\\
0.98197 0.84039\\
0.98196 0.84041\\
0.98196 0.84042\\
0.98196 0.84043\\
0.98196 0.84044\\
0.98196 0.84046\\
0.98196 0.84047\\
0.98196 0.84048\\
0.98196 0.84049\\
0.98196 0.84051\\
0.98196 0.84052\\
0.98196 0.84053\\
0.98196 0.84055\\
0.98196 0.84056\\
0.98195 0.84057\\
0.98195 0.84058\\
0.98195 0.84060\\
0.98195 0.84061\\
0.98195 0.84062\\
0.98195 0.84063\\
0.98195 0.84065\\
0.98195 0.84066\\
0.98194 0.84067\\
0.98194 0.84069\\
0.98194 0.84070\\
0.98194 0.84071\\
0.98194 0.84072\\
0.98194 0.84074\\
0.98193 0.84075\\
0.98193 0.84076\\
0.98193 0.84078\\
0.98193 0.84079\\
0.98193 0.84080\\
0.98193 0.84081\\
0.98193 0.84083\\
0.98193 0.84084\\
0.98193 0.84085\\
0.98193 0.84086\\
0.98193 0.84088\\
0.98193 0.84089\\
0.98193 0.84090\\
0.98193 0.84092\\
0.98192 0.84093\\
0.98192 0.84094\\
0.98192 0.84095\\
0.98192 0.84097\\
0.98192 0.84098\\
0.98192 0.84099\\
0.98192 0.84100\\
0.98192 0.84102\\
0.98192 0.84103\\
0.98192 0.84104\\
0.98191 0.84106\\
0.98191 0.84107\\
0.98191 0.84108\\
0.98191 0.84109\\
0.98191 0.84111\\
0.98191 0.84112\\
0.98191 0.84113\\
0.98191 0.84114\\
0.98191 0.84116\\
0.98191 0.84117\\
0.98191 0.84118\\
0.98191 0.84120\\
0.98191 0.84121\\
0.98191 0.84122\\
0.98191 0.84123\\
0.98191 0.84125\\
0.98191 0.84126\\
0.98190 0.84127\\
0.98190 0.84128\\
0.98190 0.84130\\
0.98190 0.84131\\
0.98190 0.84132\\
0.98190 0.84134\\
0.98190 0.84135\\
0.98190 0.84136\\
0.98190 0.84137\\
0.98190 0.84139\\
0.98190 0.84140\\
0.98190 0.84141\\
0.98189 0.84142\\
0.98189 0.84144\\
0.98189 0.84145\\
0.98189 0.84146\\
0.98189 0.84148\\
0.98189 0.84149\\
0.98189 0.84150\\
0.98189 0.84151\\
0.98189 0.84153\\
0.98189 0.84154\\
0.98189 0.84155\\
0.98189 0.84156\\
0.98189 0.84158\\
0.98189 0.84159\\
0.98189 0.84160\\
0.98189 0.84162\\
0.98189 0.84163\\
0.98189 0.84164\\
0.98189 0.84165\\
0.98189 0.84167\\
0.98188 0.84168\\
0.98188 0.84169\\
0.98188 0.84170\\
0.98188 0.84172\\
0.98188 0.84173\\
0.98188 0.84174\\
0.98188 0.84176\\
0.98188 0.84177\\
0.98188 0.84178\\
0.98188 0.84179\\
0.98188 0.84181\\
0.98188 0.84182\\
0.98188 0.84183\\
0.98187 0.84185\\
0.98187 0.84186\\
0.98187 0.84187\\
0.98187 0.84188\\
0.98187 0.84190\\
0.98187 0.84191\\
0.98187 0.84192\\
0.98187 0.84193\\
0.98187 0.84195\\
0.98187 0.84196\\
0.98187 0.84197\\
0.98186 0.84199\\
0.98186 0.84200\\
0.98186 0.84201\\
0.98186 0.84202\\
0.98186 0.84204\\
0.98186 0.84205\\
0.98186 0.84206\\
0.98186 0.84207\\
0.98185 0.84209\\
0.98185 0.84210\\
0.98185 0.84211\\
0.98185 0.84213\\
0.98185 0.84214\\
0.98185 0.84215\\
0.98185 0.84216\\
0.98185 0.84218\\
0.98185 0.84219\\
0.98184 0.84220\\
0.98184 0.84221\\
0.98184 0.84223\\
0.98184 0.84224\\
0.98184 0.84225\\
0.98184 0.84227\\
0.98184 0.84228\\
0.98184 0.84229\\
0.98184 0.84230\\
0.98184 0.84232\\
0.98184 0.84233\\
0.98184 0.84234\\
0.98184 0.84235\\
0.98184 0.84237\\
0.98183 0.84238\\
0.98183 0.84239\\
0.98183 0.84241\\
0.98183 0.84242\\
0.98183 0.84243\\
0.98183 0.84244\\
0.98183 0.84246\\
0.98183 0.84247\\
0.98182 0.84248\\
0.98182 0.84249\\
0.98182 0.84251\\
0.98182 0.84252\\
0.98182 0.84253\\
0.98182 0.84255\\
0.98182 0.84256\\
0.98182 0.84257\\
0.98182 0.84258\\
0.98182 0.84260\\
0.98182 0.84261\\
0.98182 0.84262\\
0.98182 0.84263\\
0.98182 0.84265\\
0.98182 0.84266\\
0.98182 0.84267\\
0.98182 0.84269\\
0.98182 0.84270\\
0.98182 0.84271\\
0.98182 0.84272\\
0.98182 0.84274\\
0.98181 0.84275\\
0.98181 0.84276\\
0.98181 0.84278\\
0.98181 0.84279\\
0.98181 0.84280\\
0.98181 0.84281\\
0.98181 0.84283\\
0.98181 0.84284\\
0.98181 0.84285\\
0.98181 0.84286\\
0.98180 0.84288\\
0.98180 0.84289\\
0.98180 0.84290\\
0.98180 0.84292\\
0.98180 0.84293\\
0.98180 0.84294\\
0.98180 0.84295\\
0.98180 0.84297\\
0.98180 0.84298\\
0.98180 0.84299\\
0.98180 0.84300\\
0.98180 0.84302\\
0.98179 0.84303\\
0.98179 0.84304\\
0.98179 0.84306\\
0.98179 0.84307\\
0.98179 0.84308\\
0.98179 0.84309\\
0.98179 0.84311\\
0.98179 0.84312\\
0.98179 0.84313\\
0.98178 0.84314\\
0.98178 0.84316\\
0.98178 0.84317\\
0.98178 0.84318\\
0.98178 0.84320\\
0.98178 0.84321\\
0.98178 0.84322\\
0.98178 0.84323\\
0.98178 0.84325\\
0.98177 0.84326\\
0.98177 0.84327\\
0.98177 0.84328\\
0.98177 0.84330\\
0.98177 0.84331\\
0.98177 0.84332\\
0.98177 0.84334\\
0.98177 0.84335\\
0.98177 0.84336\\
0.98177 0.84337\\
0.98177 0.84339\\
0.98177 0.84340\\
0.98177 0.84341\\
0.98177 0.84342\\
0.98177 0.84344\\
0.98177 0.84345\\
0.98176 0.84346\\
0.98176 0.84348\\
0.98176 0.84349\\
0.98176 0.84350\\
0.98176 0.84351\\
0.98176 0.84353\\
0.98176 0.84354\\
0.98176 0.84355\\
0.98176 0.84356\\
0.98176 0.84358\\
0.98176 0.84359\\
0.98176 0.84360\\
0.98176 0.84362\\
0.98176 0.84363\\
0.98175 0.84364\\
0.98175 0.84365\\
0.98175 0.84367\\
0.98175 0.84368\\
0.98175 0.84369\\
0.98175 0.84371\\
0.98175 0.84372\\
0.98175 0.84373\\
0.98175 0.84374\\
0.98175 0.84376\\
0.98175 0.84377\\
0.98174 0.84378\\
0.98174 0.84379\\
0.98174 0.84381\\
0.98174 0.84382\\
0.98174 0.84383\\
0.98174 0.84385\\
0.98174 0.84386\\
0.98174 0.84387\\
0.98174 0.84388\\
0.98174 0.84390\\
0.98174 0.84391\\
0.98174 0.84392\\
0.98174 0.84393\\
0.98174 0.84395\\
0.98173 0.84396\\
0.98173 0.84397\\
0.98173 0.84399\\
0.98173 0.84400\\
0.98173 0.84401\\
0.98173 0.84402\\
0.98173 0.84404\\
0.98173 0.84405\\
0.98173 0.84406\\
0.98173 0.84407\\
0.98173 0.84409\\
0.98173 0.84410\\
0.98173 0.84411\\
0.98172 0.84413\\
0.98172 0.84414\\
0.98172 0.84415\\
0.98172 0.84416\\
0.98172 0.84418\\
0.98172 0.84419\\
0.98172 0.84420\\
0.98172 0.84421\\
0.98172 0.84423\\
0.98172 0.84424\\
0.98172 0.84425\\
0.98172 0.84427\\
0.98171 0.84428\\
0.98171 0.84429\\
0.98171 0.84430\\
0.98171 0.84432\\
0.98171 0.84433\\
0.98171 0.84434\\
0.98171 0.84435\\
0.98171 0.84437\\
0.98171 0.84438\\
0.98171 0.84439\\
0.98171 0.84441\\
0.98171 0.84442\\
0.98171 0.84443\\
0.98171 0.84444\\
0.98170 0.84446\\
0.98170 0.84447\\
0.98170 0.84448\\
0.98170 0.84449\\
0.98170 0.84451\\
0.98170 0.84452\\
0.98170 0.84453\\
0.98170 0.84455\\
0.98170 0.84456\\
0.98170 0.84457\\
0.98170 0.84458\\
0.98170 0.84460\\
0.98170 0.84461\\
0.98170 0.84462\\
0.98170 0.84463\\
0.98169 0.84465\\
0.98169 0.84466\\
0.98169 0.84467\\
0.98168 0.84469\\
0.98168 0.84470\\
0.98168 0.84471\\
0.98168 0.84472\\
0.98168 0.84474\\
0.98168 0.84475\\
0.98168 0.84476\\
0.98168 0.84478\\
0.98168 0.84479\\
0.98168 0.84480\\
0.98168 0.84481\\
0.98168 0.84483\\
0.98168 0.84484\\
0.98168 0.84485\\
0.98168 0.84486\\
0.98168 0.84488\\
0.98168 0.84489\\
0.98168 0.84490\\
0.98168 0.84492\\
0.98168 0.84493\\
0.98168 0.84494\\
0.98168 0.84495\\
0.98167 0.84497\\
0.98167 0.84498\\
0.98167 0.84499\\
0.98167 0.84500\\
0.98167 0.84502\\
0.98167 0.84503\\
0.98167 0.84504\\
0.98167 0.84506\\
0.98167 0.84507\\
0.98167 0.84508\\
0.98167 0.84509\\
0.98166 0.84511\\
0.98166 0.84512\\
0.98166 0.84513\\
0.98166 0.84514\\
0.98166 0.84516\\
0.98166 0.84517\\
0.98166 0.84518\\
0.98166 0.84520\\
0.98166 0.84521\\
0.98166 0.84522\\
0.98166 0.84523\\
0.98166 0.84525\\
0.98165 0.84526\\
0.98165 0.84527\\
0.98165 0.84528\\
0.98165 0.84530\\
0.98165 0.84531\\
0.98165 0.84532\\
0.98165 0.84534\\
0.98165 0.84535\\
0.98164 0.84536\\
0.98164 0.84537\\
0.98164 0.84539\\
0.98164 0.84540\\
0.98164 0.84541\\
0.98164 0.84542\\
0.98164 0.84544\\
0.98164 0.84545\\
0.98164 0.84546\\
0.98164 0.84548\\
0.98164 0.84549\\
0.98164 0.84550\\
0.98164 0.84551\\
0.98164 0.84553\\
0.98164 0.84554\\
0.98164 0.84555\\
0.98164 0.84556\\
0.98163 0.84558\\
0.98163 0.84559\\
0.98163 0.84560\\
0.98163 0.84562\\
0.98163 0.84563\\
0.98163 0.84564\\
0.98163 0.84565\\
0.98163 0.84567\\
0.98163 0.84568\\
0.98163 0.84569\\
0.98163 0.84571\\
0.98162 0.84572\\
0.98162 0.84573\\
0.98162 0.84574\\
0.98162 0.84576\\
0.98162 0.84577\\
0.98162 0.84578\\
0.98162 0.84579\\
0.98162 0.84581\\
0.98162 0.84582\\
0.98162 0.84583\\
0.98162 0.84585\\
0.98162 0.84586\\
0.98162 0.84587\\
0.98162 0.84588\\
0.98161 0.84590\\
0.98161 0.84591\\
0.98161 0.84592\\
0.98161 0.84593\\
0.98161 0.84595\\
0.98161 0.84596\\
0.98161 0.84597\\
0.98161 0.84599\\
0.98161 0.84600\\
0.98161 0.84601\\
0.98161 0.84602\\
0.98161 0.84604\\
0.98161 0.84605\\
0.98161 0.84606\\
0.98160 0.84607\\
0.98160 0.84609\\
0.98160 0.84610\\
0.98160 0.84611\\
0.98160 0.84613\\
0.98160 0.84614\\
0.98160 0.84615\\
0.98160 0.84616\\
0.98160 0.84618\\
0.98160 0.84619\\
0.98160 0.84620\\
0.98160 0.84621\\
0.98160 0.84623\\
0.98160 0.84624\\
0.98160 0.84625\\
0.98160 0.84627\\
0.98159 0.84628\\
0.98159 0.84629\\
0.98159 0.84630\\
0.98159 0.84632\\
0.98159 0.84633\\
0.98159 0.84634\\
0.98159 0.84635\\
0.98159 0.84637\\
0.98159 0.84638\\
0.98159 0.84639\\
0.98158 0.84641\\
0.98158 0.84642\\
0.98158 0.84643\\
0.98158 0.84644\\
0.98158 0.84646\\
0.98158 0.84647\\
0.98158 0.84648\\
0.98158 0.84649\\
0.98158 0.84651\\
0.98158 0.84652\\
0.98158 0.84653\\
0.98157 0.84655\\
0.98157 0.84656\\
0.98157 0.84657\\
0.98157 0.84658\\
0.98157 0.84660\\
0.98157 0.84661\\
0.98157 0.84662\\
0.98157 0.84663\\
0.98157 0.84665\\
0.98156 0.84666\\
0.98156 0.84667\\
0.98156 0.84669\\
0.98156 0.84670\\
0.98156 0.84671\\
0.98156 0.84672\\
0.98156 0.84674\\
0.98156 0.84675\\
0.98156 0.84676\\
0.98156 0.84678\\
0.98156 0.84679\\
0.98155 0.84680\\
0.98155 0.84681\\
0.98155 0.84683\\
0.98155 0.84684\\
0.98155 0.84685\\
0.98155 0.84686\\
0.98155 0.84688\\
0.98155 0.84689\\
0.98155 0.84690\\
0.98154 0.84692\\
0.98154 0.84693\\
0.98154 0.84694\\
0.98154 0.84695\\
0.98154 0.84697\\
0.98154 0.84698\\
0.98154 0.84699\\
0.98154 0.84700\\
0.98154 0.84702\\
0.98154 0.84703\\
0.98153 0.84704\\
0.98153 0.84706\\
0.98153 0.84707\\
0.98153 0.84708\\
0.98153 0.84709\\
0.98153 0.84711\\
0.98153 0.84712\\
0.98153 0.84713\\
0.98153 0.84714\\
0.98153 0.84716\\
0.98153 0.84717\\
0.98153 0.84718\\
0.98153 0.84720\\
0.98153 0.84721\\
0.98152 0.84722\\
0.98152 0.84723\\
0.98152 0.84725\\
0.98152 0.84726\\
0.98152 0.84727\\
0.98152 0.84728\\
0.98152 0.84730\\
0.98152 0.84731\\
0.98152 0.84732\\
0.98152 0.84734\\
0.98152 0.84735\\
0.98152 0.84736\\
0.98151 0.84737\\
0.98151 0.84739\\
0.98151 0.84740\\
0.98151 0.84741\\
0.98151 0.84742\\
0.98151 0.84744\\
0.98151 0.84745\\
0.98151 0.84746\\
0.98151 0.84748\\
0.98151 0.84749\\
0.98151 0.84750\\
0.98151 0.84751\\
0.98151 0.84753\\
0.98151 0.84754\\
0.98151 0.84755\\
0.98151 0.84756\\
0.98151 0.84758\\
0.98151 0.84759\\
0.98150 0.84760\\
0.98150 0.84762\\
0.98150 0.84763\\
0.98150 0.84764\\
0.98150 0.84765\\
0.98150 0.84767\\
0.98150 0.84768\\
0.98150 0.84769\\
0.98150 0.84771\\
0.98150 0.84772\\
0.98150 0.84773\\
0.98150 0.84774\\
0.98150 0.84776\\
0.98150 0.84777\\
0.98150 0.84778\\
0.98150 0.84779\\
0.98150 0.84781\\
0.98150 0.84782\\
0.98150 0.84783\\
0.98150 0.84785\\
0.98150 0.84786\\
0.98150 0.84787\\
0.98150 0.84788\\
0.98150 0.84790\\
0.98150 0.84791\\
0.98149 0.84792\\
0.98149 0.84793\\
0.98149 0.84795\\
0.98149 0.84796\\
0.98149 0.84797\\
0.98149 0.84799\\
0.98149 0.84800\\
0.98149 0.84801\\
0.98149 0.84802\\
0.98149 0.84804\\
0.98149 0.84805\\
0.98149 0.84806\\
0.98148 0.84807\\
0.98148 0.84809\\
0.98148 0.84810\\
0.98148 0.84811\\
0.98148 0.84813\\
0.98148 0.84814\\
0.98148 0.84815\\
0.98148 0.84816\\
0.98147 0.84818\\
0.98147 0.84819\\
0.98147 0.84820\\
0.98147 0.84821\\
0.98147 0.84823\\
0.98147 0.84824\\
0.98147 0.84825\\
0.98147 0.84827\\
0.98147 0.84828\\
0.98147 0.84829\\
0.98147 0.84830\\
0.98146 0.84832\\
0.98146 0.84833\\
0.98146 0.84834\\
0.98146 0.84835\\
0.98146 0.84837\\
0.98146 0.84838\\
0.98146 0.84839\\
0.98145 0.84841\\
0.98145 0.84842\\
0.98145 0.84843\\
0.98145 0.84844\\
0.98145 0.84846\\
0.98145 0.84847\\
0.98145 0.84848\\
0.98145 0.84849\\
0.98145 0.84851\\
0.98145 0.84852\\
0.98145 0.84853\\
0.98144 0.84855\\
0.98144 0.84856\\
0.98144 0.84857\\
0.98144 0.84858\\
0.98144 0.84860\\
0.98144 0.84861\\
0.98144 0.84862\\
0.98144 0.84864\\
0.98144 0.84865\\
0.98144 0.84866\\
0.98143 0.84867\\
0.98143 0.84869\\
0.98143 0.84870\\
0.98143 0.84871\\
0.98143 0.84872\\
0.98143 0.84874\\
0.98143 0.84875\\
0.98143 0.84876\\
0.98143 0.84878\\
0.98143 0.84879\\
0.98143 0.84880\\
0.98142 0.84881\\
0.98142 0.84883\\
0.98142 0.84884\\
0.98142 0.84885\\
0.98142 0.84886\\
0.98142 0.84888\\
0.98142 0.84889\\
0.98142 0.84890\\
0.98142 0.84892\\
0.98142 0.84893\\
0.98142 0.84894\\
0.98142 0.84895\\
0.98142 0.84897\\
0.98142 0.84898\\
0.98141 0.84899\\
0.98141 0.84900\\
0.98141 0.84902\\
0.98141 0.84903\\
0.98141 0.84904\\
0.98141 0.84906\\
0.98141 0.84907\\
0.98141 0.84908\\
0.98141 0.84909\\
0.98141 0.84911\\
0.98140 0.84912\\
0.98140 0.84913\\
0.98140 0.84914\\
0.98140 0.84916\\
0.98140 0.84917\\
0.98140 0.84918\\
0.98140 0.84920\\
0.98140 0.84921\\
0.98140 0.84922\\
0.98140 0.84923\\
0.98140 0.84925\\
0.98140 0.84926\\
0.98139 0.84927\\
0.98139 0.84928\\
0.98139 0.84930\\
0.98139 0.84931\\
0.98139 0.84932\\
0.98139 0.84934\\
0.98139 0.84935\\
0.98139 0.84936\\
0.98138 0.84937\\
0.98138 0.84939\\
0.98138 0.84940\\
0.98138 0.84941\\
0.98138 0.84942\\
0.98138 0.84944\\
0.98138 0.84945\\
0.98138 0.84946\\
0.98138 0.84948\\
0.98138 0.84949\\
0.98137 0.84950\\
0.98137 0.84951\\
0.98137 0.84953\\
0.98137 0.84954\\
0.98137 0.84955\\
0.98137 0.84956\\
0.98137 0.84958\\
0.98137 0.84959\\
0.98137 0.84960\\
0.98137 0.84962\\
0.98137 0.84963\\
0.98137 0.84964\\
0.98137 0.84965\\
0.98136 0.84967\\
0.98136 0.84968\\
0.98136 0.84969\\
0.98136 0.84971\\
0.98136 0.84972\\
0.98136 0.84973\\
0.98136 0.84974\\
0.98136 0.84976\\
0.98136 0.84977\\
0.98135 0.84978\\
0.98135 0.84979\\
0.98135 0.84981\\
0.98135 0.84982\\
0.98135 0.84983\\
0.98135 0.84985\\
0.98135 0.84986\\
0.98135 0.84987\\
0.98135 0.84988\\
0.98135 0.84990\\
0.98135 0.84991\\
0.98134 0.84992\\
0.98134 0.84993\\
0.98134 0.84995\\
0.98134 0.84996\\
0.98134 0.84997\\
0.98134 0.84999\\
0.98134 0.85000\\
0.98134 0.85001\\
0.98134 0.85002\\
0.98134 0.85004\\
0.98134 0.85005\\
0.98133 0.85006\\
0.98133 0.85007\\
0.98133 0.85009\\
0.98133 0.85010\\
0.98133 0.85011\\
0.98133 0.85013\\
0.98133 0.85014\\
0.98133 0.85015\\
0.98133 0.85016\\
0.98133 0.85018\\
0.98133 0.85019\\
0.98133 0.85020\\
0.98133 0.85021\\
0.98132 0.85023\\
0.98132 0.85024\\
0.98132 0.85025\\
0.98132 0.85027\\
0.98132 0.85028\\
0.98132 0.85029\\
0.98132 0.85030\\
0.98132 0.85032\\
0.98132 0.85033\\
0.98132 0.85034\\
0.98132 0.85035\\
0.98132 0.85037\\
0.98132 0.85038\\
0.98132 0.85039\\
0.98131 0.85041\\
0.98131 0.85042\\
0.98131 0.85043\\
0.98131 0.85044\\
0.98131 0.85046\\
0.98131 0.85047\\
0.98131 0.85048\\
0.98131 0.85049\\
0.98131 0.85051\\
0.98131 0.85052\\
0.98131 0.85053\\
0.98131 0.85055\\
0.98131 0.85056\\
0.98131 0.85057\\
0.98131 0.85058\\
0.98130 0.85060\\
0.98130 0.85061\\
0.98130 0.85062\\
0.98130 0.85064\\
0.98130 0.85065\\
0.98130 0.85066\\
0.98130 0.85067\\
0.98130 0.85069\\
0.98130 0.85070\\
0.98130 0.85071\\
0.98129 0.85072\\
0.98129 0.85074\\
0.98129 0.85075\\
0.98129 0.85076\\
0.98129 0.85078\\
0.98129 0.85079\\
0.98129 0.85080\\
0.98129 0.85081\\
0.98129 0.85083\\
0.98129 0.85084\\
0.98128 0.85085\\
0.98128 0.85086\\
0.98128 0.85088\\
0.98128 0.85089\\
0.98128 0.85090\\
0.98128 0.85092\\
0.98128 0.85093\\
0.98128 0.85094\\
0.98128 0.85095\\
0.98128 0.85097\\
0.98127 0.85098\\
0.98127 0.85099\\
0.98127 0.85100\\
0.98127 0.85102\\
0.98127 0.85103\\
0.98127 0.85104\\
0.98127 0.85106\\
0.98127 0.85107\\
0.98126 0.85108\\
0.98126 0.85109\\
0.98126 0.85111\\
0.98126 0.85112\\
0.98126 0.85113\\
0.98126 0.85114\\
0.98126 0.85116\\
0.98126 0.85117\\
0.98126 0.85118\\
0.98126 0.85120\\
0.98125 0.85121\\
0.98125 0.85122\\
0.98125 0.85123\\
0.98125 0.85125\\
0.98125 0.85126\\
0.98125 0.85127\\
0.98125 0.85128\\
0.98125 0.85130\\
0.98125 0.85131\\
0.98125 0.85132\\
0.98125 0.85134\\
0.98125 0.85135\\
0.98125 0.85136\\
0.98125 0.85137\\
0.98124 0.85139\\
0.98124 0.85140\\
0.98124 0.85141\\
0.98124 0.85142\\
0.98124 0.85144\\
0.98124 0.85145\\
0.98124 0.85146\\
0.98124 0.85148\\
0.98124 0.85149\\
0.98124 0.85150\\
0.98124 0.85151\\
0.98124 0.85153\\
0.98124 0.85154\\
0.98123 0.85155\\
0.98123 0.85156\\
0.98123 0.85158\\
0.98123 0.85159\\
0.98122 0.85160\\
0.98122 0.85162\\
0.98122 0.85163\\
0.98122 0.85164\\
0.98122 0.85165\\
0.98122 0.85167\\
0.98122 0.85168\\
0.98122 0.85169\\
0.98122 0.85171\\
0.98121 0.85172\\
0.98121 0.85173\\
0.98121 0.85174\\
0.98121 0.85176\\
0.98121 0.85177\\
0.98121 0.85178\\
0.98121 0.85179\\
0.98120 0.85181\\
0.98120 0.85182\\
0.98120 0.85183\\
0.98120 0.85185\\
0.98120 0.85186\\
0.98120 0.85187\\
0.98120 0.85188\\
0.98120 0.85190\\
0.98120 0.85191\\
0.98119 0.85192\\
0.98119 0.85193\\
0.98119 0.85195\\
0.98119 0.85196\\
0.98119 0.85197\\
0.98119 0.85199\\
0.98119 0.85200\\
0.98119 0.85201\\
0.98119 0.85202\\
0.98119 0.85204\\
0.98118 0.85205\\
0.98118 0.85206\\
0.98118 0.85207\\
0.98118 0.85209\\
0.98118 0.85210\\
0.98118 0.85211\\
0.98118 0.85213\\
0.98118 0.85214\\
0.98118 0.85215\\
0.98118 0.85216\\
0.98118 0.85218\\
0.98118 0.85219\\
0.98118 0.85220\\
0.98118 0.85221\\
0.98117 0.85223\\
0.98117 0.85224\\
0.98117 0.85225\\
0.98117 0.85227\\
0.98117 0.85228\\
0.98117 0.85229\\
0.98117 0.85230\\
0.98117 0.85232\\
0.98117 0.85233\\
0.98117 0.85234\\
0.98117 0.85235\\
0.98117 0.85237\\
0.98117 0.85238\\
0.98117 0.85239\\
0.98117 0.85241\\
0.98117 0.85242\\
0.98116 0.85243\\
0.98116 0.85244\\
0.98116 0.85246\\
0.98116 0.85247\\
0.98116 0.85248\\
0.98116 0.85249\\
0.98116 0.85251\\
0.98116 0.85252\\
0.98116 0.85253\\
0.98116 0.85255\\
0.98116 0.85256\\
0.98116 0.85257\\
0.98116 0.85258\\
0.98116 0.85260\\
0.98116 0.85261\\
0.98116 0.85262\\
0.98116 0.85264\\
0.98115 0.85265\\
0.98115 0.85266\\
0.98115 0.85267\\
0.98115 0.85269\\
0.98115 0.85270\\
0.98115 0.85271\\
0.98115 0.85272\\
0.98115 0.85274\\
0.98114 0.85275\\
0.98114 0.85276\\
0.98114 0.85278\\
0.98114 0.85279\\
0.98114 0.85280\\
0.98114 0.85281\\
0.98114 0.85283\\
0.98114 0.85284\\
0.98114 0.85285\\
0.98113 0.85286\\
0.98113 0.85288\\
0.98113 0.85289\\
0.98113 0.85290\\
0.98113 0.85292\\
0.98113 0.85293\\
0.98113 0.85294\\
0.98113 0.85295\\
0.98113 0.85297\\
0.98113 0.85298\\
0.98113 0.85299\\
0.98113 0.85300\\
0.98113 0.85302\\
0.98113 0.85303\\
0.98113 0.85304\\
0.98113 0.85306\\
0.98112 0.85307\\
0.98112 0.85308\\
0.98112 0.85309\\
0.98112 0.85311\\
0.98112 0.85312\\
0.98112 0.85313\\
0.98112 0.85314\\
0.98112 0.85316\\
0.98112 0.85317\\
0.98112 0.85318\\
0.98112 0.85320\\
0.98112 0.85321\\
0.98112 0.85322\\
0.98111 0.85323\\
0.98111 0.85325\\
0.98111 0.85326\\
0.98111 0.85327\\
0.98111 0.85328\\
0.98111 0.85330\\
0.98111 0.85331\\
0.98111 0.85332\\
0.98111 0.85334\\
0.98110 0.85335\\
0.98110 0.85336\\
0.98110 0.85337\\
0.98110 0.85339\\
0.98110 0.85340\\
0.98110 0.85341\\
0.98110 0.85342\\
0.98110 0.85344\\
0.98110 0.85345\\
0.98110 0.85346\\
0.98110 0.85348\\
0.98110 0.85349\\
0.98110 0.85350\\
0.98110 0.85351\\
0.98110 0.85353\\
0.98110 0.85354\\
0.98110 0.85355\\
0.98109 0.85357\\
0.98109 0.85358\\
0.98109 0.85359\\
0.98109 0.85360\\
0.98109 0.85362\\
0.98109 0.85363\\
0.98109 0.85364\\
0.98108 0.85365\\
0.98108 0.85367\\
0.98108 0.85368\\
0.98108 0.85369\\
0.98108 0.85371\\
0.98108 0.85372\\
0.98108 0.85373\\
0.98108 0.85374\\
0.98108 0.85376\\
0.98108 0.85377\\
0.98108 0.85378\\
0.98108 0.85379\\
0.98108 0.85381\\
0.98108 0.85382\\
0.98108 0.85383\\
0.98108 0.85385\\
0.98107 0.85386\\
0.98107 0.85387\\
0.98107 0.85388\\
0.98107 0.85390\\
0.98107 0.85391\\
0.98107 0.85392\\
0.98107 0.85393\\
0.98106 0.85395\\
0.98106 0.85396\\
0.98106 0.85397\\
0.98106 0.85399\\
0.98106 0.85400\\
0.98106 0.85401\\
0.98106 0.85402\\
0.98106 0.85404\\
0.98106 0.85405\\
0.98106 0.85406\\
0.98106 0.85407\\
0.98106 0.85409\\
0.98106 0.85410\\
0.98105 0.85411\\
0.98105 0.85413\\
0.98105 0.85414\\
0.98105 0.85415\\
0.98105 0.85416\\
0.98105 0.85418\\
0.98105 0.85419\\
0.98105 0.85420\\
0.98105 0.85421\\
0.98105 0.85423\\
0.98105 0.85424\\
0.98105 0.85425\\
0.98105 0.85427\\
0.98105 0.85428\\
0.98105 0.85429\\
0.98105 0.85430\\
0.98104 0.85432\\
0.98104 0.85433\\
0.98104 0.85434\\
0.98104 0.85435\\
0.98104 0.85437\\
0.98104 0.85438\\
0.98104 0.85439\\
0.98104 0.85441\\
0.98104 0.85442\\
0.98104 0.85443\\
0.98104 0.85444\\
0.98103 0.85446\\
0.98103 0.85447\\
0.98103 0.85448\\
0.98103 0.85449\\
0.98103 0.85451\\
0.98103 0.85452\\
0.98103 0.85453\\
0.98103 0.85455\\
0.98102 0.85456\\
0.98102 0.85457\\
0.98102 0.85458\\
0.98102 0.85460\\
0.98102 0.85461\\
0.98102 0.85462\\
0.98102 0.85464\\
0.98102 0.85465\\
0.98102 0.85466\\
0.98102 0.85467\\
0.98102 0.85469\\
0.98102 0.85470\\
0.98101 0.85471\\
0.98101 0.85472\\
0.98101 0.85474\\
0.98101 0.85475\\
0.98101 0.85476\\
0.98101 0.85478\\
0.98101 0.85479\\
0.98101 0.85480\\
0.98101 0.85481\\
0.98101 0.85483\\
0.98101 0.85484\\
0.98101 0.85485\\
0.98100 0.85486\\
0.98100 0.85488\\
0.98100 0.85489\\
0.98100 0.85490\\
0.98100 0.85492\\
0.98100 0.85493\\
0.98100 0.85494\\
0.98100 0.85495\\
0.98100 0.85497\\
0.98100 0.85498\\
0.98100 0.85499\\
0.98100 0.85500\\
0.98099 0.85502\\
0.98099 0.85503\\
0.98099 0.85504\\
0.98099 0.85506\\
0.98099 0.85507\\
0.98099 0.85508\\
0.98099 0.85509\\
0.98099 0.85511\\
0.98099 0.85512\\
0.98099 0.85513\\
0.98098 0.85514\\
0.98098 0.85516\\
0.98098 0.85517\\
0.98098 0.85518\\
0.98098 0.85520\\
0.98098 0.85521\\
0.98098 0.85522\\
0.98098 0.85523\\
0.98097 0.85525\\
0.98097 0.85526\\
0.98097 0.85527\\
0.98097 0.85528\\
0.98097 0.85530\\
0.98097 0.85531\\
0.98097 0.85532\\
0.98097 0.85534\\
0.98097 0.85535\\
0.98097 0.85536\\
0.98097 0.85537\\
0.98097 0.85539\\
0.98097 0.85540\\
0.98097 0.85541\\
0.98097 0.85542\\
0.98097 0.85544\\
0.98096 0.85545\\
0.98096 0.85546\\
0.98096 0.85548\\
0.98096 0.85549\\
0.98096 0.85550\\
0.98096 0.85551\\
0.98096 0.85553\\
0.98096 0.85554\\
0.98096 0.85555\\
0.98095 0.85557\\
0.98095 0.85558\\
0.98095 0.85559\\
0.98095 0.85560\\
0.98095 0.85562\\
0.98095 0.85563\\
0.98095 0.85564\\
0.98095 0.85565\\
0.98094 0.85567\\
0.98094 0.85568\\
0.98094 0.85569\\
0.98094 0.85571\\
0.98094 0.85572\\
0.98094 0.85573\\
0.98093 0.85574\\
0.98093 0.85576\\
0.98093 0.85577\\
0.98093 0.85578\\
0.98093 0.85579\\
0.98093 0.85581\\
0.98093 0.85582\\
0.98093 0.85583\\
0.98093 0.85585\\
0.98093 0.85586\\
0.98093 0.85587\\
0.98093 0.85588\\
0.98093 0.85590\\
0.98093 0.85591\\
0.98092 0.85592\\
0.98092 0.85593\\
0.98092 0.85595\\
0.98092 0.85596\\
0.98092 0.85597\\
0.98092 0.85599\\
0.98092 0.85600\\
0.98092 0.85601\\
0.98092 0.85602\\
0.98092 0.85604\\
0.98091 0.85605\\
0.98091 0.85606\\
0.98091 0.85607\\
0.98091 0.85609\\
0.98091 0.85610\\
0.98090 0.85611\\
0.98090 0.85613\\
0.98090 0.85614\\
0.98090 0.85615\\
0.98090 0.85616\\
0.98090 0.85618\\
0.98090 0.85619\\
0.98090 0.85620\\
0.98089 0.85621\\
0.98089 0.85623\\
0.98089 0.85624\\
0.98089 0.85625\\
0.98089 0.85627\\
0.98089 0.85628\\
0.98089 0.85629\\
0.98089 0.85630\\
0.98088 0.85632\\
0.98088 0.85633\\
0.98088 0.85634\\
0.98088 0.85635\\
0.98088 0.85637\\
0.98088 0.85638\\
0.98088 0.85639\\
0.98088 0.85641\\
0.98088 0.85642\\
0.98088 0.85643\\
0.98088 0.85644\\
0.98088 0.85646\\
0.98087 0.85647\\
0.98087 0.85648\\
0.98087 0.85649\\
0.98087 0.85651\\
0.98087 0.85652\\
0.98087 0.85653\\
0.98087 0.85655\\
0.98087 0.85656\\
0.98087 0.85657\\
0.98087 0.85658\\
0.98087 0.85660\\
0.98087 0.85661\\
0.98087 0.85662\\
0.98087 0.85664\\
0.98087 0.85665\\
0.98086 0.85666\\
0.98086 0.85667\\
0.98086 0.85669\\
0.98086 0.85670\\
0.98086 0.85671\\
0.98086 0.85672\\
0.98086 0.85674\\
0.98086 0.85675\\
0.98086 0.85676\\
0.98086 0.85678\\
0.98086 0.85679\\
0.98085 0.85680\\
0.98085 0.85681\\
0.98085 0.85683\\
0.98085 0.85684\\
0.98085 0.85685\\
0.98085 0.85686\\
0.98085 0.85688\\
0.98085 0.85689\\
0.98085 0.85690\\
0.98085 0.85692\\
0.98085 0.85693\\
0.98085 0.85694\\
0.98085 0.85695\\
0.98085 0.85697\\
0.98085 0.85698\\
0.98085 0.85699\\
0.98085 0.85700\\
0.98085 0.85702\\
0.98085 0.85703\\
0.98084 0.85704\\
0.98084 0.85706\\
0.98084 0.85707\\
0.98084 0.85708\\
0.98084 0.85709\\
0.98084 0.85711\\
0.98084 0.85712\\
0.98084 0.85713\\
0.98083 0.85714\\
0.98083 0.85716\\
0.98083 0.85717\\
0.98083 0.85718\\
0.98083 0.85720\\
0.98083 0.85721\\
0.98083 0.85722\\
0.98083 0.85723\\
0.98083 0.85725\\
0.98083 0.85726\\
0.98082 0.85727\\
0.98082 0.85728\\
0.98082 0.85730\\
0.98082 0.85731\\
0.98082 0.85732\\
0.98082 0.85734\\
0.98082 0.85735\\
0.98082 0.85736\\
0.98082 0.85737\\
0.98082 0.85739\\
0.98082 0.85740\\
0.98082 0.85741\\
0.98082 0.85742\\
0.98081 0.85744\\
0.98081 0.85745\\
0.98081 0.85746\\
0.98081 0.85748\\
0.98081 0.85749\\
0.98081 0.85750\\
0.98081 0.85751\\
0.98081 0.85753\\
0.98081 0.85754\\
0.98081 0.85755\\
0.98081 0.85757\\
0.98081 0.85758\\
0.98080 0.85759\\
0.98080 0.85760\\
0.98080 0.85762\\
0.98080 0.85763\\
0.98080 0.85764\\
0.98080 0.85765\\
0.98080 0.85767\\
0.98080 0.85768\\
0.98080 0.85769\\
0.98080 0.85771\\
0.98080 0.85772\\
0.98080 0.85773\\
0.98079 0.85774\\
0.98079 0.85776\\
0.98079 0.85777\\
0.98079 0.85778\\
0.98079 0.85779\\
0.98078 0.85781\\
0.98078 0.85782\\
0.98078 0.85783\\
0.98078 0.85785\\
0.98078 0.85786\\
0.98078 0.85787\\
0.98078 0.85788\\
0.98078 0.85790\\
0.98078 0.85791\\
0.98078 0.85792\\
0.98077 0.85793\\
0.98077 0.85795\\
0.98077 0.85796\\
0.98077 0.85797\\
0.98077 0.85799\\
0.98077 0.85800\\
0.98077 0.85801\\
0.98077 0.85802\\
0.98077 0.85804\\
0.98077 0.85805\\
0.98077 0.85806\\
0.98076 0.85807\\
0.98076 0.85809\\
0.98076 0.85810\\
0.98076 0.85811\\
0.98076 0.85813\\
0.98076 0.85814\\
0.98076 0.85815\\
0.98076 0.85816\\
0.98076 0.85818\\
0.98076 0.85819\\
0.98076 0.85820\\
0.98076 0.85821\\
0.98076 0.85823\\
0.98076 0.85824\\
0.98075 0.85825\\
0.98075 0.85827\\
0.98075 0.85828\\
0.98075 0.85829\\
0.98075 0.85830\\
0.98075 0.85832\\
0.98075 0.85833\\
0.98075 0.85834\\
0.98075 0.85835\\
0.98074 0.85837\\
0.98074 0.85838\\
0.98074 0.85839\\
0.98074 0.85841\\
0.98074 0.85842\\
0.98074 0.85843\\
0.98074 0.85844\\
0.98074 0.85846\\
0.98073 0.85847\\
0.98073 0.85848\\
0.98073 0.85850\\
0.98073 0.85851\\
0.98073 0.85852\\
0.98073 0.85853\\
0.98073 0.85855\\
0.98073 0.85856\\
0.98073 0.85857\\
0.98073 0.85858\\
0.98073 0.85860\\
0.98073 0.85861\\
0.98073 0.85862\\
0.98073 0.85864\\
0.98073 0.85865\\
0.98072 0.85866\\
0.98072 0.85867\\
0.98072 0.85869\\
0.98072 0.85870\\
0.98072 0.85871\\
0.98072 0.85872\\
0.98072 0.85874\\
0.98072 0.85875\\
0.98072 0.85876\\
0.98071 0.85878\\
0.98071 0.85879\\
0.98071 0.85880\\
0.98071 0.85881\\
0.98071 0.85883\\
0.98071 0.85884\\
0.98071 0.85885\\
0.98071 0.85886\\
0.98071 0.85888\\
0.98071 0.85889\\
0.98071 0.85890\\
0.98071 0.85892\\
0.98071 0.85893\\
0.98071 0.85894\\
0.98071 0.85895\\
0.98070 0.85897\\
0.98070 0.85898\\
0.98070 0.85899\\
0.98070 0.85900\\
0.98070 0.85902\\
0.98070 0.85903\\
0.98070 0.85904\\
0.98070 0.85906\\
0.98070 0.85907\\
0.98070 0.85908\\
0.98069 0.85909\\
0.98069 0.85911\\
0.98069 0.85912\\
0.98069 0.85913\\
0.98069 0.85914\\
0.98069 0.85916\\
0.98069 0.85917\\
0.98069 0.85918\\
0.98069 0.85920\\
0.98069 0.85921\\
0.98069 0.85922\\
0.98069 0.85923\\
0.98068 0.85925\\
0.98068 0.85926\\
0.98068 0.85927\\
0.98068 0.85928\\
0.98068 0.85930\\
0.98068 0.85931\\
0.98068 0.85932\\
0.98068 0.85934\\
0.98068 0.85935\\
0.98068 0.85936\\
0.98067 0.85937\\
0.98067 0.85939\\
0.98067 0.85940\\
0.98067 0.85941\\
0.98067 0.85942\\
0.98067 0.85944\\
0.98067 0.85945\\
0.98067 0.85946\\
0.98067 0.85948\\
0.98067 0.85949\\
0.98067 0.85950\\
0.98067 0.85951\\
0.98066 0.85953\\
0.98066 0.85954\\
0.98066 0.85955\\
0.98066 0.85957\\
0.98066 0.85958\\
0.98066 0.85959\\
0.98066 0.85960\\
0.98066 0.85962\\
0.98066 0.85963\\
0.98066 0.85964\\
0.98066 0.85965\\
0.98066 0.85967\\
0.98066 0.85968\\
0.98065 0.85969\\
0.98065 0.85971\\
0.98065 0.85972\\
0.98065 0.85973\\
0.98065 0.85974\\
0.98065 0.85976\\
0.98065 0.85977\\
0.98065 0.85978\\
0.98065 0.85979\\
0.98065 0.85981\\
0.98065 0.85982\\
0.98064 0.85983\\
0.98064 0.85985\\
0.98064 0.85986\\
0.98064 0.85987\\
0.98064 0.85988\\
0.98064 0.85990\\
0.98064 0.85991\\
0.98064 0.85992\\
0.98064 0.85993\\
0.98064 0.85995\\
0.98064 0.85996\\
0.98064 0.85997\\
0.98064 0.85999\\
0.98064 0.86000\\
0.98064 0.86001\\
0.98064 0.86002\\
0.98063 0.86004\\
0.98063 0.86005\\
0.98063 0.86006\\
0.98063 0.86007\\
0.98063 0.86009\\
0.98063 0.86010\\
0.98063 0.86011\\
0.98063 0.86013\\
0.98063 0.86014\\
0.98063 0.86015\\
0.98063 0.86016\\
0.98063 0.86018\\
0.98063 0.86019\\
0.98063 0.86020\\
0.98062 0.86021\\
0.98062 0.86023\\
0.98062 0.86024\\
0.98062 0.86025\\
0.98062 0.86027\\
0.98062 0.86028\\
0.98061 0.86029\\
0.98061 0.86030\\
0.98061 0.86032\\
0.98061 0.86033\\
0.98061 0.86034\\
0.98061 0.86035\\
0.98061 0.86037\\
0.98061 0.86038\\
0.98061 0.86039\\
0.98061 0.86041\\
0.98061 0.86042\\
0.98061 0.86043\\
0.98061 0.86044\\
0.98061 0.86046\\
0.98060 0.86047\\
0.98060 0.86048\\
0.98060 0.86050\\
0.98060 0.86051\\
0.98060 0.86052\\
0.98060 0.86053\\
0.98060 0.86055\\
0.98060 0.86056\\
0.98060 0.86057\\
0.98060 0.86058\\
0.98059 0.86060\\
0.98059 0.86061\\
0.98059 0.86062\\
0.98059 0.86064\\
0.98059 0.86065\\
0.98059 0.86066\\
0.98059 0.86067\\
0.98059 0.86069\\
0.98059 0.86070\\
0.98059 0.86071\\
0.98058 0.86072\\
0.98058 0.86074\\
0.98058 0.86075\\
0.98058 0.86076\\
0.98058 0.86078\\
0.98058 0.86079\\
0.98058 0.86080\\
0.98058 0.86081\\
0.98058 0.86083\\
0.98057 0.86084\\
0.98057 0.86085\\
0.98057 0.86086\\
0.98057 0.86088\\
0.98057 0.86089\\
0.98057 0.86090\\
0.98057 0.86092\\
0.98057 0.86093\\
0.98057 0.86094\\
0.98056 0.86095\\
0.98056 0.86097\\
0.98056 0.86098\\
0.98056 0.86099\\
0.98056 0.86100\\
0.98056 0.86102\\
0.98056 0.86103\\
0.98056 0.86104\\
0.98055 0.86106\\
0.98055 0.86107\\
0.98055 0.86108\\
0.98055 0.86109\\
0.98055 0.86111\\
0.98055 0.86112\\
0.98055 0.86113\\
0.98055 0.86114\\
0.98055 0.86116\\
0.98055 0.86117\\
0.98055 0.86118\\
0.98055 0.86120\\
0.98055 0.86121\\
0.98055 0.86122\\
0.98054 0.86123\\
0.98054 0.86125\\
0.98054 0.86126\\
0.98054 0.86127\\
0.98054 0.86128\\
0.98054 0.86130\\
0.98054 0.86131\\
0.98053 0.86132\\
0.98053 0.86134\\
0.98053 0.86135\\
0.98053 0.86136\\
0.98053 0.86137\\
0.98053 0.86139\\
0.98053 0.86140\\
0.98052 0.86141\\
0.98052 0.86142\\
0.98052 0.86144\\
0.98052 0.86145\\
0.98052 0.86146\\
0.98052 0.86148\\
0.98052 0.86149\\
0.98052 0.86150\\
0.98052 0.86151\\
0.98052 0.86153\\
0.98052 0.86154\\
0.98052 0.86155\\
0.98051 0.86157\\
0.98051 0.86158\\
0.98051 0.86159\\
0.98051 0.86160\\
0.98051 0.86162\\
0.98051 0.86163\\
0.98051 0.86164\\
0.98051 0.86165\\
0.98050 0.86167\\
0.98050 0.86168\\
0.98050 0.86169\\
0.98050 0.86171\\
0.98050 0.86172\\
0.98050 0.86173\\
0.98050 0.86174\\
0.98050 0.86176\\
0.98050 0.86177\\
0.98050 0.86178\\
0.98050 0.86179\\
0.98050 0.86181\\
0.98049 0.86182\\
0.98049 0.86183\\
0.98049 0.86185\\
0.98049 0.86186\\
0.98049 0.86187\\
0.98049 0.86188\\
0.98049 0.86190\\
0.98049 0.86191\\
0.98049 0.86192\\
0.98048 0.86193\\
0.98048 0.86195\\
0.98048 0.86196\\
0.98048 0.86197\\
0.98048 0.86199\\
0.98047 0.86200\\
0.98047 0.86201\\
0.98047 0.86202\\
0.98047 0.86204\\
0.98047 0.86205\\
0.98047 0.86206\\
0.98047 0.86207\\
0.98047 0.86209\\
0.98046 0.86210\\
0.98046 0.86211\\
0.98046 0.86213\\
0.98046 0.86214\\
0.98046 0.86215\\
0.98046 0.86216\\
0.98046 0.86218\\
0.98046 0.86219\\
0.98046 0.86220\\
0.98046 0.86221\\
0.98046 0.86223\\
0.98046 0.86224\\
0.98046 0.86225\\
0.98045 0.86227\\
0.98045 0.86228\\
0.98045 0.86229\\
0.98045 0.86230\\
0.98045 0.86232\\
0.98045 0.86233\\
0.98045 0.86234\\
0.98045 0.86235\\
0.98045 0.86237\\
0.98044 0.86238\\
0.98044 0.86239\\
0.98044 0.86241\\
0.98044 0.86242\\
0.98044 0.86243\\
0.98044 0.86244\\
0.98044 0.86246\\
0.98044 0.86247\\
0.98044 0.86248\\
0.98043 0.86250\\
0.98043 0.86251\\
0.98043 0.86252\\
0.98043 0.86253\\
0.98043 0.86255\\
0.98043 0.86256\\
0.98043 0.86257\\
0.98043 0.86258\\
0.98043 0.86260\\
0.98043 0.86261\\
0.98043 0.86262\\
0.98042 0.86264\\
0.98042 0.86265\\
0.98042 0.86266\\
0.98042 0.86267\\
0.98042 0.86269\\
0.98042 0.86270\\
0.98042 0.86271\\
0.98042 0.86272\\
0.98042 0.86274\\
0.98042 0.86275\\
0.98042 0.86276\\
0.98042 0.86278\\
0.98042 0.86279\\
0.98042 0.86280\\
0.98042 0.86281\\
0.98041 0.86283\\
0.98041 0.86284\\
0.98041 0.86285\\
0.98041 0.86286\\
0.98041 0.86288\\
0.98041 0.86289\\
0.98041 0.86290\\
0.98041 0.86292\\
0.98041 0.86293\\
0.98041 0.86294\\
0.98041 0.86295\\
0.98040 0.86297\\
0.98040 0.86298\\
0.98040 0.86299\\
0.98040 0.86300\\
0.98040 0.86302\\
0.98040 0.86303\\
0.98040 0.86304\\
0.98040 0.86306\\
0.98040 0.86307\\
0.98040 0.86308\\
0.98040 0.86309\\
0.98040 0.86311\\
0.98039 0.86312\\
0.98039 0.86313\\
0.98039 0.86314\\
0.98039 0.86316\\
0.98039 0.86317\\
0.98039 0.86318\\
0.98039 0.86320\\
0.98039 0.86321\\
0.98039 0.86322\\
0.98039 0.86323\\
0.98039 0.86325\\
0.98038 0.86326\\
0.98038 0.86327\\
0.98038 0.86328\\
0.98038 0.86330\\
0.98038 0.86331\\
0.98038 0.86332\\
0.98037 0.86334\\
0.98037 0.86335\\
0.98037 0.86336\\
0.98037 0.86337\\
0.98037 0.86339\\
0.98037 0.86340\\
0.98037 0.86341\\
0.98037 0.86343\\
0.98036 0.86344\\
0.98036 0.86345\\
0.98036 0.86346\\
0.98036 0.86348\\
0.98036 0.86349\\
0.98036 0.86350\\
0.98036 0.86351\\
0.98036 0.86353\\
0.98036 0.86354\\
0.98036 0.86355\\
0.98036 0.86357\\
0.98036 0.86358\\
0.98035 0.86359\\
0.98035 0.86360\\
0.98035 0.86362\\
0.98035 0.86363\\
0.98035 0.86364\\
0.98035 0.86365\\
0.98035 0.86367\\
0.98035 0.86368\\
0.98035 0.86369\\
0.98035 0.86371\\
0.98035 0.86372\\
0.98035 0.86373\\
0.98035 0.86374\\
0.98034 0.86376\\
0.98034 0.86377\\
0.98034 0.86378\\
0.98034 0.86379\\
0.98034 0.86381\\
0.98034 0.86382\\
0.98034 0.86383\\
0.98033 0.86385\\
0.98033 0.86386\\
0.98033 0.86387\\
0.98033 0.86388\\
0.98033 0.86390\\
0.98033 0.86391\\
0.98033 0.86392\\
0.98033 0.86393\\
0.98033 0.86395\\
0.98033 0.86396\\
0.98032 0.86397\\
0.98032 0.86399\\
0.98032 0.86400\\
0.98032 0.86401\\
0.98032 0.86402\\
0.98032 0.86404\\
0.98032 0.86405\\
0.98032 0.86406\\
0.98032 0.86407\\
0.98031 0.86409\\
0.98031 0.86410\\
0.98031 0.86411\\
0.98031 0.86413\\
0.98031 0.86414\\
0.98031 0.86415\\
0.98031 0.86416\\
0.98031 0.86418\\
0.98031 0.86419\\
0.98031 0.86420\\
0.98031 0.86421\\
0.98031 0.86423\\
0.98031 0.86424\\
0.98030 0.86425\\
0.98030 0.86427\\
0.98030 0.86428\\
0.98030 0.86429\\
0.98030 0.86430\\
0.98030 0.86432\\
0.98030 0.86433\\
0.98030 0.86434\\
0.98030 0.86435\\
0.98029 0.86437\\
0.98029 0.86438\\
0.98029 0.86439\\
0.98029 0.86441\\
0.98029 0.86442\\
0.98029 0.86443\\
0.98029 0.86444\\
0.98029 0.86446\\
0.98029 0.86447\\
0.98029 0.86448\\
0.98029 0.86450\\
0.98029 0.86451\\
0.98028 0.86452\\
0.98028 0.86453\\
0.98028 0.86455\\
0.98028 0.86456\\
0.98028 0.86457\\
0.98028 0.86458\\
0.98028 0.86460\\
0.98028 0.86461\\
0.98028 0.86462\\
0.98028 0.86464\\
0.98028 0.86465\\
0.98028 0.86466\\
0.98027 0.86467\\
0.98027 0.86469\\
0.98027 0.86470\\
0.98027 0.86471\\
0.98027 0.86472\\
0.98027 0.86474\\
0.98026 0.86475\\
0.98026 0.86476\\
0.98026 0.86478\\
0.98026 0.86479\\
0.98026 0.86480\\
0.98026 0.86481\\
0.98026 0.86483\\
0.98026 0.86484\\
0.98026 0.86485\\
0.98026 0.86486\\
0.98026 0.86488\\
0.98025 0.86489\\
0.98025 0.86490\\
0.98025 0.86492\\
0.98025 0.86493\\
0.98025 0.86494\\
0.98025 0.86495\\
0.98025 0.86497\\
0.98024 0.86498\\
0.98024 0.86499\\
0.98024 0.86500\\
0.98024 0.86502\\
0.98024 0.86503\\
0.98024 0.86504\\
0.98024 0.86506\\
0.98024 0.86507\\
0.98024 0.86508\\
0.98024 0.86509\\
0.98024 0.86511\\
0.98024 0.86512\\
0.98024 0.86513\\
0.98024 0.86514\\
0.98024 0.86516\\
0.98024 0.86517\\
0.98024 0.86518\\
0.98023 0.86520\\
0.98023 0.86521\\
0.98023 0.86522\\
0.98023 0.86523\\
0.98023 0.86525\\
0.98022 0.86526\\
0.98022 0.86527\\
0.98022 0.86528\\
0.98022 0.86530\\
0.98022 0.86531\\
0.98022 0.86532\\
0.98022 0.86534\\
0.98022 0.86535\\
0.98022 0.86536\\
0.98022 0.86537\\
0.98021 0.86539\\
0.98021 0.86540\\
0.98021 0.86541\\
0.98021 0.86543\\
0.98021 0.86544\\
0.98021 0.86545\\
0.98021 0.86546\\
0.98021 0.86548\\
0.98020 0.86549\\
0.98020 0.86550\\
0.98020 0.86551\\
0.98020 0.86553\\
0.98020 0.86554\\
0.98020 0.86555\\
0.98020 0.86557\\
0.98020 0.86558\\
0.98020 0.86559\\
0.98020 0.86560\\
0.98020 0.86562\\
0.98020 0.86563\\
0.98020 0.86564\\
0.98020 0.86565\\
0.98020 0.86567\\
0.98019 0.86568\\
0.98019 0.86569\\
0.98019 0.86571\\
0.98019 0.86572\\
0.98019 0.86573\\
0.98019 0.86574\\
0.98018 0.86576\\
0.98018 0.86577\\
0.98018 0.86578\\
0.98018 0.86579\\
0.98018 0.86581\\
0.98018 0.86582\\
0.98018 0.86583\\
0.98017 0.86585\\
0.98017 0.86586\\
0.98017 0.86587\\
0.98017 0.86588\\
0.98017 0.86590\\
0.98017 0.86591\\
0.98016 0.86592\\
0.98016 0.86593\\
0.98016 0.86595\\
0.98016 0.86596\\
0.98016 0.86597\\
0.98016 0.86599\\
0.98016 0.86600\\
0.98016 0.86601\\
0.98015 0.86602\\
0.98015 0.86604\\
0.98015 0.86605\\
0.98015 0.86606\\
0.98015 0.86607\\
0.98015 0.86609\\
0.98015 0.86610\\
0.98015 0.86611\\
0.98015 0.86613\\
0.98015 0.86614\\
0.98015 0.86615\\
0.98015 0.86616\\
0.98014 0.86618\\
0.98014 0.86619\\
0.98014 0.86620\\
0.98014 0.86621\\
0.98014 0.86623\\
0.98014 0.86624\\
0.98014 0.86625\\
0.98013 0.86627\\
0.98013 0.86628\\
0.98013 0.86629\\
0.98013 0.86630\\
0.98013 0.86632\\
0.98013 0.86633\\
0.98013 0.86634\\
0.98013 0.86635\\
0.98013 0.86637\\
0.98013 0.86638\\
0.98012 0.86639\\
0.98012 0.86641\\
0.98012 0.86642\\
0.98012 0.86643\\
0.98012 0.86644\\
0.98012 0.86646\\
0.98012 0.86647\\
0.98012 0.86648\\
0.98012 0.86650\\
0.98012 0.86651\\
0.98011 0.86652\\
0.98011 0.86653\\
0.98011 0.86655\\
0.98011 0.86656\\
0.98011 0.86657\\
0.98011 0.86658\\
0.98011 0.86660\\
0.98011 0.86661\\
0.98011 0.86662\\
0.98011 0.86664\\
0.98011 0.86665\\
0.98011 0.86666\\
0.98011 0.86667\\
0.98011 0.86669\\
0.98010 0.86670\\
0.98010 0.86671\\
0.98010 0.86672\\
0.98010 0.86674\\
0.98010 0.86675\\
0.98010 0.86676\\
0.98010 0.86678\\
0.98010 0.86679\\
0.98010 0.86680\\
0.98010 0.86681\\
0.98009 0.86683\\
0.98009 0.86684\\
0.98009 0.86685\\
0.98009 0.86686\\
0.98009 0.86688\\
0.98009 0.86689\\
0.98009 0.86690\\
0.98009 0.86692\\
0.98009 0.86693\\
0.98009 0.86694\\
0.98009 0.86695\\
0.98009 0.86697\\
0.98008 0.86698\\
0.98008 0.86699\\
0.98008 0.86700\\
0.98008 0.86702\\
0.98008 0.86703\\
0.98008 0.86704\\
0.98008 0.86706\\
0.98007 0.86707\\
0.98007 0.86708\\
0.98007 0.86709\\
0.98007 0.86711\\
0.98007 0.86712\\
0.98007 0.86713\\
0.98007 0.86714\\
0.98007 0.86716\\
0.98007 0.86717\\
0.98007 0.86718\\
0.98006 0.86720\\
0.98006 0.86721\\
0.98006 0.86722\\
0.98006 0.86723\\
0.98006 0.86725\\
0.98006 0.86726\\
0.98006 0.86727\\
0.98006 0.86728\\
0.98006 0.86730\\
0.98006 0.86731\\
0.98006 0.86732\\
0.98006 0.86734\\
0.98006 0.86735\\
0.98006 0.86736\\
0.98006 0.86737\\
0.98005 0.86739\\
0.98005 0.86740\\
0.98005 0.86741\\
0.98005 0.86743\\
0.98005 0.86744\\
0.98005 0.86745\\
0.98005 0.86746\\
0.98005 0.86748\\
0.98005 0.86749\\
0.98005 0.86750\\
0.98005 0.86751\\
0.98004 0.86753\\
0.98004 0.86754\\
0.98004 0.86755\\
0.98004 0.86757\\
0.98004 0.86758\\
0.98004 0.86759\\
0.98004 0.86760\\
0.98004 0.86762\\
0.98003 0.86763\\
0.98003 0.86764\\
0.98003 0.86765\\
0.98003 0.86767\\
0.98003 0.86768\\
0.98003 0.86769\\
0.98003 0.86771\\
0.98003 0.86772\\
0.98003 0.86773\\
0.98003 0.86774\\
0.98003 0.86776\\
0.98003 0.86777\\
0.98003 0.86778\\
0.98003 0.86779\\
0.98003 0.86781\\
0.98002 0.86782\\
0.98002 0.86783\\
0.98002 0.86785\\
0.98002 0.86786\\
0.98002 0.86787\\
0.98002 0.86788\\
0.98002 0.86790\\
0.98002 0.86791\\
0.98002 0.86792\\
0.98002 0.86793\\
0.98002 0.86795\\
0.98002 0.86796\\
0.98001 0.86797\\
0.98001 0.86799\\
0.98001 0.86800\\
0.98001 0.86801\\
0.98001 0.86802\\
0.98001 0.86804\\
0.98001 0.86805\\
0.98000 0.86806\\
0.98000 0.86807\\
0.98000 0.86809\\
0.98000 0.86810\\
0.98000 0.86811\\
0.98000 0.86813\\
0.98000 0.86814\\
0.98000 0.86815\\
0.97999 0.86816\\
0.97999 0.86818\\
0.97999 0.86819\\
0.97999 0.86820\\
0.97999 0.86821\\
0.97999 0.86823\\
0.97999 0.86824\\
0.97999 0.86825\\
0.97999 0.86827\\
0.97999 0.86828\\
0.97999 0.86829\\
0.97999 0.86830\\
0.97999 0.86832\\
0.97999 0.86833\\
0.97999 0.86834\\
0.97998 0.86836\\
0.97998 0.86837\\
0.97998 0.86838\\
0.97998 0.86839\\
0.97998 0.86841\\
0.97998 0.86842\\
0.97997 0.86843\\
0.97997 0.86844\\
0.97997 0.86846\\
0.97997 0.86847\\
0.97997 0.86848\\
0.97997 0.86850\\
0.97997 0.86851\\
0.97997 0.86852\\
0.97996 0.86853\\
0.97996 0.86855\\
0.97996 0.86856\\
0.97996 0.86857\\
0.97996 0.86858\\
0.97996 0.86860\\
0.97996 0.86861\\
0.97996 0.86862\\
0.97996 0.86864\\
0.97996 0.86865\\
0.97995 0.86866\\
0.97995 0.86867\\
0.97995 0.86869\\
0.97995 0.86870\\
0.97995 0.86871\\
0.97995 0.86872\\
0.97995 0.86874\\
0.97994 0.86875\\
0.97994 0.86876\\
0.97994 0.86878\\
0.97994 0.86879\\
0.97994 0.86880\\
0.97994 0.86881\\
0.97994 0.86883\\
0.97994 0.86884\\
0.97994 0.86885\\
0.97994 0.86886\\
0.97994 0.86888\\
0.97994 0.86889\\
0.97993 0.86890\\
0.97993 0.86892\\
0.97993 0.86893\\
0.97993 0.86894\\
0.97993 0.86895\\
0.97993 0.86897\\
0.97993 0.86898\\
0.97993 0.86899\\
0.97993 0.86900\\
0.97992 0.86902\\
0.97992 0.86903\\
0.97992 0.86904\\
0.97992 0.86906\\
0.97992 0.86907\\
0.97992 0.86908\\
0.97992 0.86909\\
0.97992 0.86911\\
0.97992 0.86912\\
0.97992 0.86913\\
0.97992 0.86914\\
0.97992 0.86916\\
0.97992 0.86917\\
0.97991 0.86918\\
0.97991 0.86920\\
0.97991 0.86921\\
0.97991 0.86922\\
0.97991 0.86923\\
0.97991 0.86925\\
0.97991 0.86926\\
0.97991 0.86927\\
0.97991 0.86928\\
0.97991 0.86930\\
0.97991 0.86931\\
0.97991 0.86932\\
0.97991 0.86934\\
0.97991 0.86935\\
0.97991 0.86936\\
0.97990 0.86937\\
0.97990 0.86939\\
0.97990 0.86940\\
0.97989 0.86941\\
0.97989 0.86943\\
0.97989 0.86944\\
0.97989 0.86945\\
0.97989 0.86946\\
0.97989 0.86948\\
0.97989 0.86949\\
0.97989 0.86950\\
0.97989 0.86951\\
0.97989 0.86953\\
0.97989 0.86954\\
0.97989 0.86955\\
0.97988 0.86957\\
0.97988 0.86958\\
0.97988 0.86959\\
0.97988 0.86960\\
0.97988 0.86962\\
0.97988 0.86963\\
0.97988 0.86964\\
0.97988 0.86965\\
0.97988 0.86967\\
0.97988 0.86968\\
0.97988 0.86969\\
0.97988 0.86971\\
0.97988 0.86972\\
0.97988 0.86973\\
0.97988 0.86974\\
0.97987 0.86976\\
0.97987 0.86977\\
0.97987 0.86978\\
0.97987 0.86979\\
0.97987 0.86981\\
0.97987 0.86982\\
0.97986 0.86983\\
0.97986 0.86985\\
0.97986 0.86986\\
0.97986 0.86987\\
0.97986 0.86988\\
0.97986 0.86990\\
0.97986 0.86991\\
0.97985 0.86992\\
0.97985 0.86993\\
0.97985 0.86995\\
0.97985 0.86996\\
0.97985 0.86997\\
0.97985 0.86999\\
0.97985 0.87000\\
0.97984 0.87001\\
0.97984 0.87002\\
0.97984 0.87004\\
0.97984 0.87005\\
0.97983 0.87006\\
0.97983 0.87007\\
0.97983 0.87009\\
0.97983 0.87010\\
0.97983 0.87011\\
0.97983 0.87013\\
0.97983 0.87014\\
0.97983 0.87015\\
0.97983 0.87016\\
0.97983 0.87018\\
0.97983 0.87019\\
0.97983 0.87020\\
0.97983 0.87021\\
0.97983 0.87023\\
0.97983 0.87024\\
0.97983 0.87025\\
0.97982 0.87027\\
0.97982 0.87028\\
0.97982 0.87029\\
0.97982 0.87030\\
0.97982 0.87032\\
0.97982 0.87033\\
0.97982 0.87034\\
0.97982 0.87036\\
0.97982 0.87037\\
0.97982 0.87038\\
0.97982 0.87039\\
0.97982 0.87041\\
0.97982 0.87042\\
0.97982 0.87043\\
0.97982 0.87044\\
0.97981 0.87046\\
0.97981 0.87047\\
0.97981 0.87048\\
0.97981 0.87050\\
0.97981 0.87051\\
0.97981 0.87052\\
0.97981 0.87053\\
0.97981 0.87055\\
0.97981 0.87056\\
0.97980 0.87057\\
0.97980 0.87058\\
0.97980 0.87060\\
0.97980 0.87061\\
0.97980 0.87062\\
0.97979 0.87064\\
0.97979 0.87065\\
0.97979 0.87066\\
0.97979 0.87067\\
0.97979 0.87069\\
0.97979 0.87070\\
0.97978 0.87071\\
0.97978 0.87072\\
0.97978 0.87074\\
0.97978 0.87075\\
0.97978 0.87076\\
0.97978 0.87078\\
0.97978 0.87079\\
0.97978 0.87080\\
0.97978 0.87081\\
0.97977 0.87083\\
0.97977 0.87084\\
0.97977 0.87085\\
0.97977 0.87086\\
0.97977 0.87088\\
0.97977 0.87089\\
0.97977 0.87090\\
0.97977 0.87092\\
0.97977 0.87093\\
0.97977 0.87094\\
0.97977 0.87095\\
0.97977 0.87097\\
0.97977 0.87098\\
0.97977 0.87099\\
0.97976 0.87100\\
0.97976 0.87102\\
0.97976 0.87103\\
0.97976 0.87104\\
0.97976 0.87106\\
0.97976 0.87107\\
0.97976 0.87108\\
0.97975 0.87109\\
0.97975 0.87111\\
0.97975 0.87112\\
0.97975 0.87113\\
0.97975 0.87114\\
0.97975 0.87116\\
0.97975 0.87117\\
0.97974 0.87118\\
0.97974 0.87120\\
0.97974 0.87121\\
0.97974 0.87122\\
0.97974 0.87123\\
0.97973 0.87125\\
0.97973 0.87126\\
0.97973 0.87127\\
0.97973 0.87128\\
0.97973 0.87130\\
0.97973 0.87131\\
0.97973 0.87132\\
0.97973 0.87134\\
0.97972 0.87135\\
0.97972 0.87136\\
0.97972 0.87137\\
0.97972 0.87139\\
0.97972 0.87140\\
0.97972 0.87141\\
0.97972 0.87143\\
0.97972 0.87144\\
0.97972 0.87145\\
0.97971 0.87146\\
0.97971 0.87148\\
0.97971 0.87149\\
0.97971 0.87150\\
0.97971 0.87151\\
0.97971 0.87153\\
0.97971 0.87154\\
0.97971 0.87155\\
0.97971 0.87157\\
0.97971 0.87158\\
0.97971 0.87159\\
0.97971 0.87160\\
0.97971 0.87162\\
0.97971 0.87163\\
0.97971 0.87164\\
0.97970 0.87165\\
0.97970 0.87167\\
0.97970 0.87168\\
0.97970 0.87169\\
0.97970 0.87171\\
0.97970 0.87172\\
0.97970 0.87173\\
0.97970 0.87174\\
0.97970 0.87176\\
0.97969 0.87177\\
0.97969 0.87178\\
0.97969 0.87179\\
0.97969 0.87181\\
0.97969 0.87182\\
0.97969 0.87183\\
0.97969 0.87185\\
0.97969 0.87186\\
0.97969 0.87187\\
0.97969 0.87188\\
0.97969 0.87190\\
0.97969 0.87191\\
0.97969 0.87192\\
0.97969 0.87193\\
0.97969 0.87195\\
0.97969 0.87196\\
0.97969 0.87197\\
0.97968 0.87199\\
0.97968 0.87200\\
0.97968 0.87201\\
0.97968 0.87202\\
0.97968 0.87204\\
0.97968 0.87205\\
0.97968 0.87206\\
0.97967 0.87207\\
0.97967 0.87209\\
0.97967 0.87210\\
0.97967 0.87211\\
0.97967 0.87213\\
0.97967 0.87214\\
0.97967 0.87215\\
0.97967 0.87216\\
0.97967 0.87218\\
0.97967 0.87219\\
0.97967 0.87220\\
0.97967 0.87221\\
0.97967 0.87223\\
0.97967 0.87224\\
0.97967 0.87225\\
0.97966 0.87227\\
0.97966 0.87228\\
0.97966 0.87229\\
0.97966 0.87230\\
0.97966 0.87232\\
0.97966 0.87233\\
0.97966 0.87234\\
0.97965 0.87236\\
0.97965 0.87237\\
0.97965 0.87238\\
0.97965 0.87239\\
0.97965 0.87241\\
0.97965 0.87242\\
0.97965 0.87243\\
0.97964 0.87244\\
0.97964 0.87246\\
0.97964 0.87247\\
0.97964 0.87248\\
0.97964 0.87250\\
0.97964 0.87251\\
0.97964 0.87252\\
0.97964 0.87253\\
0.97964 0.87255\\
0.97964 0.87256\\
0.97964 0.87257\\
0.97963 0.87258\\
0.97963 0.87260\\
0.97963 0.87261\\
0.97963 0.87262\\
0.97963 0.87264\\
0.97963 0.87265\\
0.97963 0.87266\\
0.97963 0.87267\\
0.97963 0.87269\\
0.97963 0.87270\\
0.97963 0.87271\\
0.97963 0.87272\\
0.97963 0.87274\\
0.97962 0.87275\\
0.97962 0.87276\\
0.97962 0.87278\\
0.97962 0.87279\\
0.97962 0.87280\\
0.97962 0.87281\\
0.97962 0.87283\\
0.97962 0.87284\\
0.97962 0.87285\\
0.97962 0.87286\\
0.97961 0.87288\\
0.97961 0.87289\\
0.97961 0.87290\\
0.97961 0.87292\\
0.97961 0.87293\\
0.97961 0.87294\\
0.97961 0.87295\\
0.97961 0.87297\\
0.97961 0.87298\\
0.97961 0.87299\\
0.97961 0.87300\\
0.97961 0.87302\\
0.97960 0.87303\\
0.97960 0.87304\\
0.97960 0.87306\\
0.97960 0.87307\\
0.97960 0.87308\\
0.97960 0.87309\\
0.97960 0.87311\\
0.97960 0.87312\\
0.97959 0.87313\\
0.97959 0.87314\\
0.97959 0.87316\\
0.97959 0.87317\\
0.97959 0.87318\\
0.97959 0.87320\\
0.97959 0.87321\\
0.97959 0.87322\\
0.97959 0.87323\\
0.97959 0.87325\\
0.97959 0.87326\\
0.97959 0.87327\\
0.97959 0.87329\\
0.97959 0.87330\\
0.97958 0.87331\\
0.97958 0.87332\\
0.97958 0.87334\\
0.97958 0.87335\\
0.97958 0.87336\\
0.97958 0.87337\\
0.97958 0.87339\\
0.97957 0.87340\\
0.97957 0.87341\\
0.97957 0.87343\\
0.97957 0.87344\\
0.97957 0.87345\\
0.97957 0.87346\\
0.97957 0.87348\\
0.97957 0.87349\\
0.97957 0.87350\\
0.97957 0.87351\\
0.97957 0.87353\\
0.97956 0.87354\\
0.97956 0.87355\\
0.97956 0.87357\\
0.97956 0.87358\\
0.97956 0.87359\\
0.97955 0.87360\\
0.97955 0.87362\\
0.97955 0.87363\\
0.97955 0.87364\\
0.97955 0.87365\\
0.97955 0.87367\\
0.97955 0.87368\\
0.97954 0.87369\\
0.97954 0.87371\\
0.97954 0.87372\\
0.97954 0.87373\\
0.97954 0.87374\\
0.97954 0.87376\\
0.97954 0.87377\\
0.97954 0.87378\\
0.97954 0.87379\\
0.97954 0.87381\\
0.97953 0.87382\\
0.97953 0.87383\\
0.97953 0.87385\\
0.97953 0.87386\\
0.97953 0.87387\\
0.97952 0.87388\\
0.97952 0.87390\\
0.97952 0.87391\\
0.97952 0.87392\\
0.97952 0.87393\\
0.97952 0.87395\\
0.97952 0.87396\\
0.97952 0.87397\\
0.97952 0.87399\\
0.97952 0.87400\\
0.97952 0.87401\\
0.97952 0.87402\\
0.97951 0.87404\\
0.97951 0.87405\\
0.97951 0.87406\\
0.97951 0.87407\\
0.97951 0.87409\\
0.97951 0.87410\\
0.97951 0.87411\\
0.97950 0.87413\\
0.97950 0.87414\\
0.97950 0.87415\\
0.97950 0.87416\\
0.97950 0.87418\\
0.97950 0.87419\\
0.97950 0.87420\\
0.97950 0.87421\\
0.97950 0.87423\\
0.97950 0.87424\\
0.97950 0.87425\\
0.97950 0.87427\\
0.97949 0.87428\\
0.97949 0.87429\\
0.97949 0.87430\\
0.97949 0.87432\\
0.97949 0.87433\\
0.97949 0.87434\\
0.97949 0.87436\\
0.97949 0.87437\\
0.97949 0.87438\\
0.97949 0.87439\\
0.97949 0.87441\\
0.97949 0.87442\\
0.97949 0.87443\\
0.97949 0.87444\\
0.97948 0.87446\\
0.97948 0.87447\\
0.97948 0.87448\\
0.97948 0.87450\\
0.97948 0.87451\\
0.97948 0.87452\\
0.97948 0.87453\\
0.97948 0.87455\\
0.97948 0.87456\\
0.97948 0.87457\\
0.97948 0.87458\\
0.97948 0.87460\\
0.97947 0.87461\\
0.97947 0.87462\\
0.97947 0.87464\\
0.97947 0.87465\\
0.97947 0.87466\\
0.97947 0.87467\\
0.97947 0.87469\\
0.97947 0.87470\\
0.97947 0.87471\\
0.97947 0.87472\\
0.97947 0.87474\\
0.97947 0.87475\\
0.97947 0.87476\\
0.97946 0.87478\\
0.97946 0.87479\\
0.97946 0.87480\\
0.97946 0.87481\\
0.97946 0.87483\\
0.97946 0.87484\\
0.97946 0.87485\\
0.97946 0.87486\\
0.97946 0.87488\\
0.97945 0.87489\\
0.97945 0.87490\\
0.97945 0.87492\\
0.97945 0.87493\\
0.97945 0.87494\\
0.97945 0.87495\\
0.97945 0.87497\\
0.97945 0.87498\\
0.97945 0.87499\\
0.97945 0.87500\\
0.97945 0.87502\\
0.97945 0.87503\\
0.97944 0.87504\\
0.97944 0.87506\\
0.97944 0.87507\\
0.97944 0.87508\\
0.97944 0.87509\\
0.97944 0.87511\\
0.97944 0.87512\\
0.97944 0.87513\\
0.97944 0.87514\\
0.97944 0.87516\\
0.97944 0.87517\\
0.97943 0.87518\\
0.97943 0.87520\\
0.97943 0.87521\\
0.97943 0.87522\\
0.97943 0.87523\\
0.97943 0.87525\\
0.97942 0.87526\\
0.97942 0.87527\\
0.97942 0.87529\\
0.97942 0.87530\\
0.97942 0.87531\\
0.97942 0.87532\\
0.97942 0.87534\\
0.97942 0.87535\\
0.97942 0.87536\\
0.97942 0.87537\\
0.97941 0.87539\\
0.97941 0.87540\\
0.97941 0.87541\\
0.97941 0.87543\\
0.97941 0.87544\\
0.97941 0.87545\\
0.97941 0.87546\\
0.97941 0.87548\\
0.97941 0.87549\\
0.97941 0.87550\\
0.97941 0.87551\\
0.97941 0.87553\\
0.97941 0.87554\\
0.97940 0.87555\\
0.97940 0.87557\\
0.97940 0.87558\\
0.97940 0.87559\\
0.97940 0.87560\\
0.97940 0.87562\\
0.97940 0.87563\\
0.97940 0.87564\\
0.97940 0.87565\\
0.97940 0.87567\\
0.97940 0.87568\\
0.97940 0.87569\\
0.97939 0.87571\\
0.97939 0.87572\\
0.97939 0.87573\\
0.97939 0.87574\\
0.97939 0.87576\\
0.97939 0.87577\\
0.97939 0.87578\\
0.97939 0.87579\\
0.97939 0.87581\\
0.97938 0.87582\\
0.97938 0.87583\\
0.97938 0.87585\\
0.97938 0.87586\\
0.97938 0.87587\\
0.97938 0.87588\\
0.97938 0.87590\\
0.97937 0.87591\\
0.97937 0.87592\\
0.97937 0.87593\\
0.97937 0.87595\\
0.97937 0.87596\\
0.97937 0.87597\\
0.97937 0.87599\\
0.97937 0.87600\\
0.97937 0.87601\\
0.97937 0.87602\\
0.97936 0.87604\\
0.97936 0.87605\\
0.97936 0.87606\\
0.97936 0.87607\\
0.97936 0.87609\\
0.97936 0.87610\\
0.97936 0.87611\\
0.97936 0.87613\\
0.97936 0.87614\\
0.97936 0.87615\\
0.97936 0.87616\\
0.97935 0.87618\\
0.97935 0.87619\\
0.97935 0.87620\\
0.97935 0.87621\\
0.97935 0.87623\\
0.97935 0.87624\\
0.97934 0.87625\\
0.97934 0.87627\\
0.97934 0.87628\\
0.97934 0.87629\\
0.97934 0.87630\\
0.97934 0.87632\\
0.97934 0.87633\\
0.97934 0.87634\\
0.97934 0.87636\\
0.97934 0.87637\\
0.97934 0.87638\\
0.97933 0.87639\\
0.97933 0.87641\\
0.97933 0.87642\\
0.97933 0.87643\\
0.97933 0.87644\\
0.97933 0.87646\\
0.97933 0.87647\\
0.97933 0.87648\\
0.97933 0.87650\\
0.97933 0.87651\\
0.97932 0.87652\\
0.97932 0.87653\\
0.97932 0.87655\\
0.97932 0.87656\\
0.97932 0.87657\\
0.97932 0.87658\\
0.97932 0.87660\\
0.97932 0.87661\\
0.97932 0.87662\\
0.97932 0.87664\\
0.97932 0.87665\\
0.97932 0.87666\\
0.97931 0.87667\\
0.97931 0.87669\\
0.97931 0.87670\\
0.97931 0.87671\\
0.97931 0.87672\\
0.97931 0.87674\\
0.97931 0.87675\\
0.97931 0.87676\\
0.97931 0.87678\\
0.97931 0.87679\\
0.97930 0.87680\\
0.97930 0.87681\\
0.97930 0.87683\\
0.97930 0.87684\\
0.97930 0.87685\\
0.97930 0.87686\\
0.97930 0.87688\\
0.97930 0.87689\\
0.97929 0.87690\\
0.97929 0.87692\\
0.97929 0.87693\\
0.97929 0.87694\\
0.97929 0.87695\\
0.97929 0.87697\\
0.97929 0.87698\\
0.97929 0.87699\\
0.97929 0.87700\\
0.97929 0.87702\\
0.97929 0.87703\\
0.97928 0.87704\\
0.97928 0.87706\\
0.97928 0.87707\\
0.97928 0.87708\\
0.97928 0.87709\\
0.97927 0.87711\\
0.97927 0.87712\\
0.97927 0.87713\\
0.97927 0.87714\\
0.97927 0.87716\\
0.97927 0.87717\\
0.97927 0.87718\\
0.97927 0.87720\\
0.97927 0.87721\\
0.97927 0.87722\\
0.97927 0.87723\\
0.97927 0.87725\\
0.97927 0.87726\\
0.97927 0.87727\\
0.97926 0.87729\\
0.97926 0.87730\\
0.97926 0.87731\\
0.97926 0.87732\\
0.97926 0.87734\\
0.97926 0.87735\\
0.97926 0.87736\\
0.97926 0.87737\\
0.97926 0.87739\\
0.97926 0.87740\\
0.97926 0.87741\\
0.97926 0.87743\\
0.97925 0.87744\\
0.97925 0.87745\\
0.97925 0.87746\\
0.97925 0.87748\\
0.97925 0.87749\\
0.97925 0.87750\\
0.97925 0.87751\\
0.97925 0.87753\\
0.97924 0.87754\\
0.97924 0.87755\\
0.97924 0.87757\\
0.97924 0.87758\\
0.97924 0.87759\\
0.97924 0.87760\\
0.97924 0.87762\\
0.97924 0.87763\\
0.97924 0.87764\\
0.97924 0.87765\\
0.97924 0.87767\\
0.97924 0.87768\\
0.97924 0.87769\\
0.97923 0.87771\\
0.97923 0.87772\\
0.97923 0.87773\\
0.97923 0.87774\\
0.97923 0.87776\\
0.97923 0.87777\\
0.97923 0.87778\\
0.97923 0.87779\\
0.97923 0.87781\\
0.97923 0.87782\\
0.97923 0.87783\\
0.97922 0.87785\\
0.97922 0.87786\\
0.97922 0.87787\\
0.97922 0.87788\\
0.97922 0.87790\\
0.97922 0.87791\\
0.97922 0.87792\\
0.97922 0.87793\\
0.97922 0.87795\\
0.97922 0.87796\\
0.97922 0.87797\\
0.97922 0.87799\\
0.97922 0.87800\\
0.97922 0.87801\\
0.97921 0.87802\\
0.97921 0.87804\\
0.97921 0.87805\\
0.97921 0.87806\\
0.97921 0.87807\\
0.97921 0.87809\\
0.97921 0.87810\\
0.97921 0.87811\\
0.97921 0.87813\\
0.97921 0.87814\\
0.97921 0.87815\\
0.97921 0.87816\\
0.97920 0.87818\\
0.97920 0.87819\\
0.97920 0.87820\\
0.97920 0.87822\\
0.97920 0.87823\\
0.97920 0.87824\\
0.97919 0.87825\\
0.97919 0.87827\\
0.97919 0.87828\\
0.97919 0.87829\\
0.97919 0.87830\\
0.97919 0.87832\\
0.97919 0.87833\\
0.97919 0.87834\\
0.97918 0.87836\\
0.97918 0.87837\\
0.97918 0.87838\\
0.97918 0.87839\\
0.97918 0.87841\\
0.97918 0.87842\\
0.97918 0.87843\\
0.97918 0.87844\\
0.97918 0.87846\\
0.97918 0.87847\\
0.97917 0.87848\\
0.97917 0.87850\\
0.97917 0.87851\\
0.97917 0.87852\\
0.97917 0.87853\\
0.97917 0.87855\\
0.97917 0.87856\\
0.97917 0.87857\\
0.97917 0.87858\\
0.97917 0.87860\\
0.97917 0.87861\\
0.97917 0.87862\\
0.97916 0.87864\\
0.97916 0.87865\\
0.97916 0.87866\\
0.97916 0.87867\\
0.97916 0.87869\\
0.97916 0.87870\\
0.97916 0.87871\\
0.97916 0.87872\\
0.97916 0.87874\\
0.97915 0.87875\\
0.97915 0.87876\\
0.97915 0.87878\\
0.97915 0.87879\\
0.97915 0.87880\\
0.97915 0.87881\\
0.97915 0.87883\\
0.97915 0.87884\\
0.97915 0.87885\\
0.97914 0.87886\\
0.97914 0.87888\\
0.97914 0.87889\\
0.97914 0.87890\\
0.97914 0.87892\\
0.97914 0.87893\\
0.97914 0.87894\\
0.97914 0.87895\\
0.97914 0.87897\\
0.97914 0.87898\\
0.97914 0.87899\\
0.97914 0.87900\\
0.97914 0.87902\\
0.97914 0.87903\\
0.97914 0.87904\\
0.97914 0.87906\\
0.97914 0.87907\\
0.97913 0.87908\\
0.97913 0.87909\\
0.97913 0.87911\\
0.97913 0.87912\\
0.97913 0.87913\\
0.97913 0.87914\\
0.97913 0.87916\\
0.97913 0.87917\\
0.97913 0.87918\\
0.97913 0.87920\\
0.97913 0.87921\\
0.97912 0.87922\\
0.97912 0.87923\\
0.97912 0.87925\\
0.97912 0.87926\\
0.97912 0.87927\\
0.97912 0.87929\\
0.97911 0.87930\\
0.97911 0.87931\\
0.97911 0.87932\\
0.97911 0.87934\\
0.97911 0.87935\\
0.97911 0.87936\\
0.97911 0.87937\\
0.97911 0.87939\\
0.97911 0.87940\\
0.97911 0.87941\\
0.97911 0.87943\\
0.97911 0.87944\\
0.97911 0.87945\\
0.97910 0.87946\\
0.97910 0.87948\\
0.97910 0.87949\\
0.97910 0.87950\\
0.97910 0.87951\\
0.97910 0.87953\\
0.97910 0.87954\\
0.97910 0.87955\\
0.97910 0.87957\\
0.97910 0.87958\\
0.97910 0.87959\\
0.97910 0.87960\\
0.97909 0.87962\\
0.97909 0.87963\\
0.97909 0.87964\\
0.97909 0.87965\\
0.97909 0.87967\\
0.97909 0.87968\\
0.97909 0.87969\\
0.97909 0.87971\\
0.97908 0.87972\\
0.97908 0.87973\\
0.97908 0.87974\\
0.97908 0.87976\\
0.97907 0.87977\\
0.97907 0.87978\\
0.97907 0.87979\\
0.97907 0.87981\\
0.97907 0.87982\\
0.97907 0.87983\\
0.97907 0.87985\\
0.97907 0.87986\\
0.97907 0.87987\\
0.97907 0.87988\\
0.97907 0.87990\\
0.97907 0.87991\\
0.97907 0.87992\\
0.97907 0.87993\\
0.97906 0.87995\\
0.97906 0.87996\\
0.97906 0.87997\\
0.97906 0.87999\\
0.97906 0.88000\\
0.97906 0.88001\\
0.97906 0.88002\\
0.97906 0.88004\\
0.97906 0.88005\\
0.97906 0.88006\\
0.97906 0.88007\\
0.97906 0.88009\\
0.97906 0.88010\\
0.97905 0.88011\\
0.97905 0.88013\\
0.97905 0.88014\\
0.97905 0.88015\\
0.97905 0.88016\\
0.97905 0.88018\\
0.97905 0.88019\\
0.97904 0.88020\\
0.97904 0.88022\\
0.97904 0.88023\\
0.97904 0.88024\\
0.97904 0.88025\\
0.97904 0.88027\\
0.97904 0.88028\\
0.97904 0.88029\\
0.97904 0.88030\\
0.97903 0.88032\\
0.97903 0.88033\\
0.97903 0.88034\\
0.97903 0.88036\\
0.97903 0.88037\\
0.97902 0.88038\\
0.97902 0.88039\\
0.97902 0.88041\\
0.97902 0.88042\\
0.97902 0.88043\\
0.97902 0.88044\\
0.97902 0.88046\\
0.97902 0.88047\\
0.97902 0.88048\\
0.97901 0.88050\\
0.97901 0.88051\\
0.97901 0.88052\\
0.97901 0.88053\\
0.97901 0.88055\\
0.97901 0.88056\\
0.97901 0.88057\\
0.97901 0.88058\\
0.97901 0.88060\\
0.97901 0.88061\\
0.97901 0.88062\\
0.97901 0.88064\\
0.97901 0.88065\\
0.97900 0.88066\\
0.97900 0.88067\\
0.97900 0.88069\\
0.97900 0.88070\\
0.97900 0.88071\\
0.97899 0.88072\\
0.97899 0.88074\\
0.97899 0.88075\\
0.97899 0.88076\\
0.97899 0.88078\\
0.97899 0.88079\\
0.97899 0.88080\\
0.97899 0.88081\\
0.97899 0.88083\\
0.97899 0.88084\\
0.97899 0.88085\\
0.97899 0.88086\\
0.97899 0.88088\\
0.97899 0.88089\\
0.97899 0.88090\\
0.97899 0.88092\\
0.97899 0.88093\\
0.97899 0.88094\\
0.97898 0.88095\\
0.97898 0.88097\\
0.97898 0.88098\\
0.97898 0.88099\\
0.97898 0.88100\\
0.97898 0.88102\\
0.97898 0.88103\\
0.97898 0.88104\\
0.97898 0.88106\\
0.97898 0.88107\\
0.97898 0.88108\\
0.97898 0.88109\\
0.97898 0.88111\\
0.97897 0.88112\\
0.97897 0.88113\\
0.97897 0.88114\\
0.97897 0.88116\\
0.97897 0.88117\\
0.97897 0.88118\\
0.97897 0.88120\\
0.97897 0.88121\\
0.97897 0.88122\\
0.97896 0.88123\\
0.97896 0.88125\\
0.97896 0.88126\\
0.97896 0.88127\\
0.97896 0.88129\\
0.97895 0.88130\\
0.97895 0.88131\\
0.97895 0.88132\\
0.97895 0.88134\\
0.97895 0.88135\\
0.97895 0.88136\\
0.97895 0.88137\\
0.97895 0.88139\\
0.97895 0.88140\\
0.97894 0.88141\\
0.97894 0.88143\\
0.97894 0.88144\\
0.97894 0.88145\\
0.97894 0.88146\\
0.97894 0.88148\\
0.97894 0.88149\\
0.97894 0.88150\\
0.97893 0.88151\\
0.97893 0.88153\\
0.97893 0.88154\\
0.97893 0.88155\\
0.97893 0.88157\\
0.97893 0.88158\\
0.97893 0.88159\\
0.97893 0.88160\\
0.97893 0.88162\\
0.97893 0.88163\\
0.97893 0.88164\\
0.97893 0.88165\\
0.97893 0.88167\\
0.97892 0.88168\\
0.97892 0.88169\\
0.97892 0.88171\\
0.97892 0.88172\\
0.97892 0.88173\\
0.97892 0.88174\\
0.97892 0.88176\\
0.97892 0.88177\\
0.97892 0.88178\\
0.97891 0.88179\\
0.97891 0.88181\\
0.97891 0.88182\\
0.97891 0.88183\\
0.97891 0.88185\\
0.97891 0.88186\\
0.97891 0.88187\\
0.97891 0.88188\\
0.97891 0.88190\\
0.97891 0.88191\\
0.97891 0.88192\\
0.97890 0.88193\\
0.97890 0.88195\\
0.97890 0.88196\\
0.97890 0.88197\\
0.97890 0.88199\\
0.97890 0.88200\\
0.97890 0.88201\\
0.97890 0.88202\\
0.97890 0.88204\\
0.97890 0.88205\\
0.97889 0.88206\\
0.97889 0.88207\\
0.97889 0.88209\\
0.97889 0.88210\\
0.97889 0.88211\\
0.97889 0.88213\\
0.97889 0.88214\\
0.97889 0.88215\\
0.97889 0.88216\\
0.97888 0.88218\\
0.97888 0.88219\\
0.97888 0.88220\\
0.97888 0.88222\\
0.97888 0.88223\\
0.97888 0.88224\\
0.97888 0.88225\\
0.97888 0.88227\\
0.97888 0.88228\\
0.97887 0.88229\\
0.97887 0.88230\\
0.97887 0.88232\\
0.97887 0.88233\\
0.97887 0.88234\\
0.97887 0.88236\\
0.97887 0.88237\\
0.97887 0.88238\\
0.97887 0.88239\\
0.97887 0.88241\\
0.97886 0.88242\\
0.97886 0.88243\\
0.97886 0.88244\\
0.97886 0.88246\\
0.97886 0.88247\\
0.97885 0.88248\\
0.97885 0.88250\\
0.97885 0.88251\\
0.97885 0.88252\\
0.97885 0.88253\\
0.97885 0.88255\\
0.97885 0.88256\\
0.97885 0.88257\\
0.97884 0.88258\\
0.97884 0.88260\\
0.97884 0.88261\\
0.97884 0.88262\\
0.97884 0.88264\\
0.97884 0.88265\\
0.97884 0.88266\\
0.97884 0.88267\\
0.97884 0.88269\\
0.97884 0.88270\\
0.97884 0.88271\\
0.97884 0.88272\\
0.97883 0.88274\\
0.97883 0.88275\\
0.97883 0.88276\\
0.97883 0.88278\\
0.97883 0.88279\\
0.97883 0.88280\\
0.97883 0.88281\\
0.97882 0.88283\\
0.97882 0.88284\\
0.97882 0.88285\\
0.97882 0.88286\\
0.97882 0.88288\\
0.97882 0.88289\\
0.97882 0.88290\\
0.97882 0.88292\\
0.97882 0.88293\\
0.97882 0.88294\\
0.97882 0.88295\\
0.97881 0.88297\\
0.97881 0.88298\\
0.97881 0.88299\\
0.97881 0.88300\\
0.97881 0.88302\\
0.97881 0.88303\\
0.97881 0.88304\\
0.97881 0.88306\\
0.97881 0.88307\\
0.97881 0.88308\\
0.97881 0.88309\\
0.97880 0.88311\\
0.97880 0.88312\\
0.97880 0.88313\\
0.97880 0.88315\\
0.97880 0.88316\\
0.97880 0.88317\\
0.97880 0.88318\\
0.97880 0.88320\\
0.97880 0.88321\\
0.97880 0.88322\\
0.97880 0.88323\\
0.97880 0.88325\\
0.97880 0.88326\\
0.97880 0.88327\\
0.97880 0.88329\\
0.97879 0.88330\\
0.97879 0.88331\\
0.97879 0.88332\\
0.97879 0.88334\\
0.97879 0.88335\\
0.97879 0.88336\\
0.97879 0.88337\\
0.97879 0.88339\\
0.97879 0.88340\\
0.97878 0.88341\\
0.97878 0.88343\\
0.97878 0.88344\\
0.97878 0.88345\\
0.97878 0.88346\\
0.97878 0.88348\\
0.97878 0.88349\\
0.97878 0.88350\\
0.97877 0.88351\\
0.97877 0.88353\\
0.97877 0.88354\\
0.97877 0.88355\\
0.97877 0.88357\\
0.97877 0.88358\\
0.97877 0.88359\\
0.97877 0.88360\\
0.97877 0.88362\\
0.97876 0.88363\\
0.97876 0.88364\\
0.97876 0.88365\\
0.97876 0.88367\\
0.97876 0.88368\\
0.97875 0.88369\\
0.97875 0.88371\\
0.97875 0.88372\\
0.97875 0.88373\\
0.97875 0.88374\\
0.97875 0.88376\\
0.97874 0.88377\\
0.97874 0.88378\\
0.97874 0.88379\\
0.97874 0.88381\\
0.97874 0.88382\\
0.97874 0.88383\\
0.97873 0.88385\\
0.97873 0.88386\\
0.97873 0.88387\\
0.97873 0.88388\\
0.97873 0.88390\\
0.97873 0.88391\\
0.97873 0.88392\\
0.97873 0.88393\\
0.97873 0.88395\\
0.97873 0.88396\\
0.97872 0.88397\\
0.97872 0.88399\\
0.97872 0.88400\\
0.97872 0.88401\\
0.97872 0.88402\\
0.97872 0.88404\\
0.97872 0.88405\\
0.97872 0.88406\\
0.97872 0.88407\\
0.97872 0.88409\\
0.97872 0.88410\\
0.97872 0.88411\\
0.97872 0.88413\\
0.97871 0.88414\\
0.97871 0.88415\\
0.97871 0.88416\\
0.97871 0.88418\\
0.97871 0.88419\\
0.97871 0.88420\\
0.97871 0.88422\\
0.97871 0.88423\\
0.97870 0.88424\\
0.97870 0.88425\\
0.97870 0.88427\\
0.97870 0.88428\\
0.97870 0.88429\\
0.97870 0.88430\\
0.97869 0.88432\\
0.97869 0.88433\\
0.97869 0.88434\\
0.97869 0.88436\\
0.97869 0.88437\\
0.97869 0.88438\\
0.97869 0.88439\\
0.97869 0.88441\\
0.97869 0.88442\\
0.97869 0.88443\\
0.97868 0.88444\\
0.97868 0.88446\\
0.97868 0.88447\\
0.97868 0.88448\\
0.97868 0.88450\\
0.97868 0.88451\\
0.97868 0.88452\\
0.97868 0.88453\\
0.97868 0.88455\\
0.97868 0.88456\\
0.97867 0.88457\\
0.97867 0.88458\\
0.97867 0.88460\\
0.97867 0.88461\\
0.97867 0.88462\\
0.97867 0.88464\\
0.97867 0.88465\\
0.97867 0.88466\\
0.97867 0.88467\\
0.97867 0.88469\\
0.97866 0.88470\\
0.97866 0.88471\\
0.97866 0.88472\\
0.97866 0.88474\\
0.97866 0.88475\\
0.97866 0.88476\\
0.97866 0.88478\\
0.97866 0.88479\\
0.97866 0.88480\\
0.97866 0.88481\\
0.97866 0.88483\\
0.97866 0.88484\\
0.97865 0.88485\\
0.97865 0.88486\\
0.97865 0.88488\\
0.97865 0.88489\\
0.97865 0.88490\\
0.97865 0.88492\\
0.97865 0.88493\\
0.97865 0.88494\\
0.97865 0.88495\\
0.97865 0.88497\\
0.97865 0.88498\\
0.97864 0.88499\\
0.97864 0.88500\\
0.97864 0.88502\\
0.97864 0.88503\\
0.97863 0.88504\\
0.97863 0.88506\\
0.97863 0.88507\\
0.97863 0.88508\\
0.97863 0.88509\\
0.97863 0.88511\\
0.97863 0.88512\\
0.97863 0.88513\\
0.97863 0.88515\\
0.97863 0.88516\\
0.97863 0.88517\\
0.97863 0.88518\\
0.97863 0.88520\\
0.97862 0.88521\\
0.97862 0.88522\\
0.97862 0.88523\\
0.97862 0.88525\\
0.97862 0.88526\\
0.97862 0.88527\\
0.97861 0.88529\\
0.97861 0.88530\\
0.97861 0.88531\\
0.97860 0.88532\\
0.97860 0.88534\\
0.97860 0.88535\\
0.97860 0.88536\\
0.97860 0.88537\\
0.97860 0.88539\\
0.97860 0.88540\\
0.97860 0.88541\\
0.97859 0.88543\\
0.97859 0.88544\\
0.97859 0.88545\\
0.97859 0.88546\\
0.97859 0.88548\\
0.97859 0.88549\\
0.97859 0.88550\\
0.97859 0.88551\\
0.97859 0.88553\\
0.97858 0.88554\\
0.97858 0.88555\\
0.97858 0.88557\\
0.97858 0.88558\\
0.97858 0.88559\\
0.97858 0.88560\\
0.97858 0.88562\\
0.97858 0.88563\\
0.97858 0.88564\\
0.97857 0.88565\\
0.97857 0.88567\\
0.97857 0.88568\\
0.97857 0.88569\\
0.97857 0.88571\\
0.97857 0.88572\\
0.97857 0.88573\\
0.97857 0.88574\\
0.97857 0.88576\\
0.97856 0.88577\\
0.97856 0.88578\\
0.97856 0.88579\\
0.97856 0.88581\\
0.97856 0.88582\\
0.97856 0.88583\\
0.97856 0.88585\\
0.97856 0.88586\\
0.97856 0.88587\\
0.97856 0.88588\\
0.97855 0.88590\\
0.97855 0.88591\\
0.97855 0.88592\\
0.97855 0.88593\\
0.97855 0.88595\\
0.97855 0.88596\\
0.97855 0.88597\\
0.97855 0.88599\\
0.97855 0.88600\\
0.97855 0.88601\\
0.97855 0.88602\\
0.97855 0.88604\\
0.97855 0.88605\\
0.97854 0.88606\\
0.97854 0.88607\\
0.97854 0.88609\\
0.97854 0.88610\\
0.97854 0.88611\\
0.97854 0.88613\\
0.97854 0.88614\\
0.97854 0.88615\\
0.97853 0.88616\\
0.97853 0.88618\\
0.97853 0.88619\\
0.97853 0.88620\\
0.97853 0.88622\\
0.97853 0.88623\\
0.97852 0.88624\\
0.97852 0.88625\\
0.97852 0.88627\\
0.97852 0.88628\\
0.97852 0.88629\\
0.97852 0.88630\\
0.97852 0.88632\\
0.97852 0.88633\\
0.97852 0.88634\\
0.97851 0.88636\\
0.97851 0.88637\\
0.97851 0.88638\\
0.97851 0.88639\\
0.97851 0.88641\\
0.97851 0.88642\\
0.97851 0.88643\\
0.97851 0.88644\\
0.97851 0.88646\\
0.97850 0.88647\\
0.97850 0.88648\\
0.97850 0.88650\\
0.97850 0.88651\\
0.97850 0.88652\\
0.97850 0.88653\\
0.97850 0.88655\\
0.97849 0.88656\\
0.97849 0.88657\\
0.97849 0.88658\\
0.97849 0.88660\\
0.97849 0.88661\\
0.97849 0.88662\\
0.97849 0.88664\\
0.97849 0.88665\\
0.97849 0.88666\\
0.97848 0.88667\\
0.97848 0.88669\\
0.97848 0.88670\\
0.97848 0.88671\\
0.97848 0.88672\\
0.97848 0.88674\\
0.97848 0.88675\\
0.97848 0.88676\\
0.97848 0.88678\\
0.97847 0.88679\\
0.97847 0.88680\\
0.97847 0.88681\\
0.97847 0.88683\\
0.97847 0.88684\\
0.97847 0.88685\\
0.97847 0.88686\\
0.97847 0.88688\\
0.97846 0.88689\\
0.97846 0.88690\\
0.97846 0.88692\\
0.97846 0.88693\\
0.97845 0.88694\\
0.97845 0.88695\\
0.97845 0.88697\\
0.97845 0.88698\\
0.97845 0.88699\\
0.97845 0.88700\\
0.97845 0.88702\\
0.97845 0.88703\\
0.97844 0.88704\\
0.97844 0.88706\\
0.97844 0.88707\\
0.97844 0.88708\\
0.97844 0.88709\\
0.97844 0.88711\\
0.97844 0.88712\\
0.97844 0.88713\\
0.97844 0.88715\\
0.97844 0.88716\\
0.97843 0.88717\\
0.97843 0.88718\\
0.97843 0.88720\\
0.97843 0.88721\\
0.97843 0.88722\\
0.97843 0.88723\\
0.97843 0.88725\\
0.97843 0.88726\\
0.97843 0.88727\\
0.97843 0.88729\\
0.97843 0.88730\\
0.97843 0.88731\\
0.97843 0.88732\\
0.97843 0.88734\\
0.97843 0.88735\\
0.97842 0.88736\\
0.97842 0.88737\\
0.97842 0.88739\\
0.97842 0.88740\\
0.97842 0.88741\\
0.97841 0.88743\\
0.97841 0.88744\\
0.97841 0.88745\\
0.97841 0.88746\\
0.97841 0.88748\\
0.97841 0.88749\\
0.97841 0.88750\\
0.97841 0.88751\\
0.97841 0.88753\\
0.97841 0.88754\\
0.97841 0.88755\\
0.97841 0.88757\\
0.97840 0.88758\\
0.97840 0.88759\\
0.97840 0.88760\\
0.97840 0.88762\\
0.97840 0.88763\\
0.97840 0.88764\\
0.97840 0.88765\\
0.97839 0.88767\\
0.97839 0.88768\\
0.97839 0.88769\\
0.97838 0.88771\\
0.97838 0.88772\\
0.97838 0.88773\\
0.97838 0.88774\\
0.97837 0.88776\\
0.97837 0.88777\\
0.97837 0.88778\\
0.97837 0.88779\\
0.97836 0.88781\\
0.97836 0.88782\\
0.97836 0.88783\\
0.97836 0.88785\\
0.97836 0.88786\\
0.97836 0.88787\\
0.97836 0.88788\\
0.97836 0.88790\\
0.97836 0.88791\\
0.97836 0.88792\\
0.97835 0.88793\\
0.97835 0.88795\\
0.97835 0.88796\\
0.97835 0.88797\\
0.97835 0.88799\\
0.97835 0.88800\\
0.97835 0.88801\\
0.97835 0.88802\\
0.97835 0.88804\\
0.97835 0.88805\\
0.97835 0.88806\\
0.97834 0.88808\\
0.97834 0.88809\\
0.97834 0.88810\\
0.97833 0.88811\\
0.97833 0.88813\\
0.97833 0.88814\\
0.97833 0.88815\\
0.97833 0.88816\\
0.97832 0.88818\\
0.97832 0.88819\\
0.97832 0.88820\\
0.97832 0.88822\\
0.97832 0.88823\\
0.97832 0.88824\\
0.97832 0.88825\\
0.97831 0.88827\\
0.97831 0.88828\\
0.97831 0.88829\\
0.97831 0.88830\\
0.97831 0.88832\\
0.97831 0.88833\\
0.97831 0.88834\\
0.97831 0.88836\\
0.97831 0.88837\\
0.97831 0.88838\\
0.97830 0.88839\\
0.97830 0.88841\\
0.97830 0.88842\\
0.97830 0.88843\\
0.97830 0.88844\\
0.97830 0.88846\\
0.97830 0.88847\\
0.97829 0.88848\\
0.97829 0.88850\\
0.97829 0.88851\\
0.97829 0.88852\\
0.97828 0.88853\\
0.97828 0.88855\\
0.97828 0.88856\\
0.97828 0.88857\\
0.97828 0.88858\\
0.97828 0.88860\\
0.97828 0.88861\\
0.97828 0.88862\\
0.97828 0.88864\\
0.97827 0.88865\\
0.97827 0.88866\\
0.97827 0.88867\\
0.97827 0.88869\\
0.97827 0.88870\\
0.97827 0.88871\\
0.97827 0.88872\\
0.97827 0.88874\\
0.97827 0.88875\\
0.97827 0.88876\\
0.97827 0.88878\\
0.97826 0.88879\\
0.97826 0.88880\\
0.97826 0.88881\\
0.97826 0.88883\\
0.97826 0.88884\\
0.97826 0.88885\\
0.97826 0.88886\\
0.97826 0.88888\\
0.97825 0.88889\\
0.97825 0.88890\\
0.97825 0.88892\\
0.97825 0.88893\\
0.97825 0.88894\\
0.97825 0.88895\\
0.97825 0.88897\\
0.97825 0.88898\\
0.97824 0.88899\\
0.97824 0.88900\\
0.97824 0.88902\\
0.97824 0.88903\\
0.97824 0.88904\\
0.97824 0.88906\\
0.97824 0.88907\\
0.97824 0.88908\\
0.97824 0.88909\\
0.97824 0.88911\\
0.97824 0.88912\\
0.97824 0.88913\\
0.97823 0.88915\\
0.97823 0.88916\\
0.97823 0.88917\\
0.97823 0.88918\\
0.97823 0.88920\\
0.97823 0.88921\\
0.97823 0.88922\\
0.97822 0.88923\\
0.97822 0.88925\\
0.97822 0.88926\\
0.97822 0.88927\\
0.97822 0.88929\\
0.97822 0.88930\\
0.97822 0.88931\\
0.97822 0.88932\\
0.97821 0.88934\\
0.97821 0.88935\\
0.97821 0.88936\\
0.97821 0.88937\\
0.97821 0.88939\\
0.97821 0.88940\\
0.97821 0.88941\\
0.97821 0.88943\\
0.97821 0.88944\\
0.97821 0.88945\\
0.97821 0.88946\\
0.97821 0.88948\\
0.97821 0.88949\\
0.97820 0.88950\\
0.97820 0.88951\\
0.97820 0.88953\\
0.97820 0.88954\\
0.97820 0.88955\\
0.97820 0.88957\\
0.97820 0.88958\\
0.97820 0.88959\\
0.97819 0.88960\\
0.97819 0.88962\\
0.97819 0.88963\\
0.97818 0.88964\\
0.97818 0.88965\\
0.97818 0.88967\\
0.97818 0.88968\\
0.97818 0.88969\\
0.97818 0.88971\\
0.97818 0.88972\\
0.97818 0.88973\\
0.97818 0.88974\\
0.97818 0.88976\\
0.97818 0.88977\\
0.97817 0.88978\\
0.97817 0.88979\\
0.97817 0.88981\\
0.97817 0.88982\\
0.97817 0.88983\\
0.97817 0.88985\\
0.97817 0.88986\\
0.97817 0.88987\\
0.97816 0.88988\\
0.97816 0.88990\\
0.97816 0.88991\\
0.97816 0.88992\\
0.97816 0.88993\\
0.97816 0.88995\\
0.97816 0.88996\\
0.97816 0.88997\\
0.97816 0.88999\\
0.97815 0.89000\\
0.97815 0.89001\\
0.97815 0.89002\\
0.97815 0.89004\\
0.97815 0.89005\\
0.97815 0.89006\\
0.97815 0.89008\\
0.97815 0.89009\\
0.97815 0.89010\\
0.97815 0.89011\\
0.97815 0.89013\\
0.97815 0.89014\\
0.97815 0.89015\\
0.97815 0.89016\\
0.97815 0.89018\\
0.97815 0.89019\\
0.97815 0.89020\\
0.97814 0.89022\\
0.97814 0.89023\\
0.97814 0.89024\\
0.97814 0.89025\\
0.97814 0.89027\\
0.97814 0.89028\\
0.97814 0.89029\\
0.97814 0.89030\\
0.97814 0.89032\\
0.97813 0.89033\\
0.97813 0.89034\\
0.97813 0.89036\\
0.97813 0.89037\\
0.97813 0.89038\\
0.97813 0.89039\\
0.97813 0.89041\\
0.97813 0.89042\\
0.97813 0.89043\\
0.97813 0.89044\\
0.97812 0.89046\\
0.97812 0.89047\\
0.97812 0.89048\\
0.97812 0.89050\\
0.97812 0.89051\\
0.97812 0.89052\\
0.97812 0.89053\\
0.97812 0.89055\\
0.97811 0.89056\\
0.97811 0.89057\\
0.97811 0.89058\\
0.97811 0.89060\\
0.97811 0.89061\\
0.97811 0.89062\\
0.97811 0.89064\\
0.97811 0.89065\\
0.97811 0.89066\\
0.97810 0.89067\\
0.97810 0.89069\\
0.97810 0.89070\\
0.97810 0.89071\\
0.97810 0.89072\\
0.97810 0.89074\\
0.97810 0.89075\\
0.97810 0.89076\\
0.97809 0.89078\\
0.97809 0.89079\\
0.97809 0.89080\\
0.97809 0.89081\\
0.97809 0.89083\\
0.97808 0.89084\\
0.97808 0.89085\\
0.97808 0.89086\\
0.97808 0.89088\\
0.97808 0.89089\\
0.97808 0.89090\\
0.97808 0.89092\\
0.97807 0.89093\\
0.97807 0.89094\\
0.97807 0.89095\\
0.97807 0.89097\\
0.97807 0.89098\\
0.97806 0.89099\\
0.97806 0.89100\\
0.97806 0.89102\\
0.97806 0.89103\\
0.97806 0.89104\\
0.97806 0.89106\\
0.97806 0.89107\\
0.97806 0.89108\\
0.97806 0.89109\\
0.97806 0.89111\\
0.97806 0.89112\\
0.97805 0.89113\\
0.97805 0.89115\\
0.97805 0.89116\\
0.97805 0.89117\\
0.97805 0.89118\\
0.97805 0.89120\\
0.97805 0.89121\\
0.97805 0.89122\\
0.97805 0.89123\\
0.97805 0.89125\\
0.97805 0.89126\\
0.97805 0.89127\\
0.97805 0.89129\\
0.97805 0.89130\\
0.97804 0.89131\\
0.97804 0.89132\\
0.97804 0.89134\\
0.97804 0.89135\\
0.97804 0.89136\\
0.97804 0.89137\\
0.97803 0.89139\\
0.97803 0.89140\\
0.97803 0.89141\\
0.97803 0.89143\\
0.97803 0.89144\\
0.97803 0.89145\\
0.97803 0.89146\\
0.97803 0.89148\\
0.97803 0.89149\\
0.97802 0.89150\\
0.97802 0.89151\\
0.97802 0.89153\\
0.97802 0.89154\\
0.97802 0.89155\\
0.97802 0.89157\\
0.97802 0.89158\\
0.97802 0.89159\\
0.97802 0.89160\\
0.97801 0.89162\\
0.97801 0.89163\\
0.97801 0.89164\\
0.97801 0.89165\\
0.97800 0.89167\\
0.97800 0.89168\\
0.97800 0.89169\\
0.97800 0.89171\\
0.97800 0.89172\\
0.97800 0.89173\\
0.97800 0.89174\\
0.97800 0.89176\\
0.97799 0.89177\\
0.97799 0.89178\\
0.97799 0.89179\\
0.97799 0.89181\\
0.97799 0.89182\\
0.97799 0.89183\\
0.97799 0.89185\\
0.97798 0.89186\\
0.97798 0.89187\\
0.97798 0.89188\\
0.97798 0.89190\\
0.97798 0.89191\\
0.97798 0.89192\\
0.97797 0.89193\\
0.97797 0.89195\\
0.97797 0.89196\\
0.97797 0.89197\\
0.97797 0.89199\\
0.97797 0.89200\\
0.97797 0.89201\\
0.97797 0.89202\\
0.97797 0.89204\\
0.97797 0.89205\\
0.97797 0.89206\\
0.97796 0.89208\\
0.97796 0.89209\\
0.97796 0.89210\\
0.97796 0.89211\\
0.97796 0.89213\\
0.97795 0.89214\\
0.97795 0.89215\\
0.97795 0.89216\\
0.97795 0.89218\\
0.97795 0.89219\\
0.97795 0.89220\\
0.97795 0.89222\\
0.97795 0.89223\\
0.97795 0.89224\\
0.97795 0.89225\\
0.97795 0.89227\\
0.97794 0.89228\\
0.97794 0.89229\\
0.97794 0.89230\\
0.97794 0.89232\\
0.97794 0.89233\\
0.97794 0.89234\\
0.97794 0.89236\\
0.97794 0.89237\\
0.97794 0.89238\\
0.97794 0.89239\\
0.97794 0.89241\\
0.97793 0.89242\\
0.97793 0.89243\\
0.97793 0.89244\\
0.97793 0.89246\\
0.97793 0.89247\\
0.97793 0.89248\\
0.97793 0.89250\\
0.97793 0.89251\\
0.97793 0.89252\\
0.97793 0.89253\\
0.97792 0.89255\\
0.97792 0.89256\\
0.97792 0.89257\\
0.97792 0.89258\\
0.97792 0.89260\\
0.97792 0.89261\\
0.97792 0.89262\\
0.97792 0.89264\\
0.97791 0.89265\\
0.97791 0.89266\\
0.97791 0.89267\\
0.97790 0.89269\\
0.97790 0.89270\\
0.97790 0.89271\\
0.97790 0.89272\\
0.97790 0.89274\\
0.97790 0.89275\\
0.97789 0.89276\\
0.97789 0.89278\\
0.97789 0.89279\\
0.97789 0.89280\\
0.97789 0.89281\\
0.97789 0.89283\\
0.97788 0.89284\\
0.97788 0.89285\\
0.97788 0.89286\\
0.97788 0.89288\\
0.97788 0.89289\\
0.97788 0.89290\\
0.97788 0.89292\\
0.97787 0.89293\\
0.97787 0.89294\\
0.97787 0.89295\\
0.97787 0.89297\\
0.97787 0.89298\\
0.97787 0.89299\\
0.97787 0.89301\\
0.97787 0.89302\\
0.97787 0.89303\\
0.97787 0.89304\\
0.97787 0.89306\\
0.97787 0.89307\\
0.97787 0.89308\\
0.97787 0.89309\\
0.97787 0.89311\\
0.97787 0.89312\\
0.97786 0.89313\\
0.97786 0.89315\\
0.97786 0.89316\\
0.97786 0.89317\\
0.97785 0.89318\\
0.97785 0.89320\\
0.97785 0.89321\\
0.97785 0.89322\\
0.97785 0.89323\\
0.97785 0.89325\\
0.97785 0.89326\\
0.97785 0.89327\\
0.97785 0.89329\\
0.97784 0.89330\\
0.97784 0.89331\\
0.97784 0.89332\\
0.97784 0.89334\\
0.97784 0.89335\\
0.97784 0.89336\\
0.97784 0.89337\\
0.97784 0.89339\\
0.97783 0.89340\\
0.97783 0.89341\\
0.97783 0.89343\\
0.97783 0.89344\\
0.97783 0.89345\\
0.97783 0.89346\\
0.97783 0.89348\\
0.97783 0.89349\\
0.97783 0.89350\\
0.97782 0.89351\\
0.97782 0.89353\\
0.97782 0.89354\\
0.97782 0.89355\\
0.97782 0.89357\\
0.97782 0.89358\\
0.97782 0.89359\\
0.97782 0.89360\\
0.97782 0.89362\\
0.97782 0.89363\\
0.97781 0.89364\\
0.97781 0.89365\\
0.97781 0.89367\\
0.97781 0.89368\\
0.97781 0.89369\\
0.97781 0.89371\\
0.97781 0.89372\\
0.97781 0.89373\\
0.97781 0.89374\\
0.97780 0.89376\\
0.97780 0.89377\\
0.97780 0.89378\\
0.97780 0.89379\\
0.97780 0.89381\\
0.97780 0.89382\\
0.97780 0.89383\\
0.97779 0.89385\\
0.97779 0.89386\\
0.97779 0.89387\\
0.97779 0.89388\\
0.97779 0.89390\\
0.97779 0.89391\\
0.97779 0.89392\\
0.97779 0.89393\\
0.97779 0.89395\\
0.97779 0.89396\\
0.97779 0.89397\\
0.97779 0.89399\\
0.97778 0.89400\\
0.97778 0.89401\\
0.97778 0.89402\\
0.97778 0.89404\\
0.97778 0.89405\\
0.97778 0.89406\\
0.97778 0.89408\\
0.97778 0.89409\\
0.97778 0.89410\\
0.97777 0.89411\\
0.97777 0.89413\\
0.97777 0.89414\\
0.97777 0.89415\\
0.97777 0.89416\\
0.97777 0.89418\\
0.97776 0.89419\\
0.97776 0.89420\\
0.97776 0.89422\\
0.97776 0.89423\\
0.97776 0.89424\\
0.97776 0.89425\\
0.97775 0.89427\\
0.97775 0.89428\\
0.97775 0.89429\\
0.97775 0.89430\\
0.97775 0.89432\\
0.97775 0.89433\\
0.97775 0.89434\\
0.97775 0.89436\\
0.97775 0.89437\\
0.97775 0.89438\\
0.97775 0.89439\\
0.97775 0.89441\\
0.97775 0.89442\\
0.97774 0.89443\\
0.97774 0.89444\\
0.97774 0.89446\\
0.97774 0.89447\\
0.97774 0.89448\\
0.97773 0.89450\\
0.97773 0.89451\\
0.97773 0.89452\\
0.97773 0.89453\\
0.97773 0.89455\\
0.97773 0.89456\\
0.97772 0.89457\\
0.97772 0.89458\\
0.97772 0.89460\\
0.97772 0.89461\\
0.97772 0.89462\\
0.97772 0.89464\\
0.97772 0.89465\\
0.97772 0.89466\\
0.97772 0.89467\\
0.97772 0.89469\\
0.97771 0.89470\\
0.97771 0.89471\\
0.97771 0.89472\\
0.97771 0.89474\\
0.97771 0.89475\\
0.97771 0.89476\\
0.97771 0.89478\\
0.97771 0.89479\\
0.97771 0.89480\\
0.97771 0.89481\\
0.97770 0.89483\\
0.97770 0.89484\\
0.97770 0.89485\\
0.97770 0.89486\\
0.97770 0.89488\\
0.97769 0.89489\\
0.97769 0.89490\\
0.97769 0.89492\\
0.97768 0.89493\\
0.97768 0.89494\\
0.97768 0.89495\\
0.97768 0.89497\\
0.97768 0.89498\\
0.97767 0.89499\\
0.97767 0.89501\\
0.97767 0.89502\\
0.97767 0.89503\\
0.97766 0.89504\\
0.97766 0.89506\\
0.97766 0.89507\\
0.97766 0.89508\\
0.97766 0.89509\\
0.97766 0.89511\\
0.97766 0.89512\\
0.97766 0.89513\\
0.97766 0.89515\\
0.97766 0.89516\\
0.97765 0.89517\\
0.97765 0.89518\\
0.97765 0.89520\\
0.97765 0.89521\\
0.97765 0.89522\\
0.97765 0.89523\\
0.97764 0.89525\\
0.97764 0.89526\\
0.97764 0.89527\\
0.97764 0.89529\\
0.97763 0.89530\\
0.97763 0.89531\\
0.97763 0.89532\\
0.97763 0.89534\\
0.97763 0.89535\\
0.97763 0.89536\\
0.97763 0.89537\\
0.97763 0.89539\\
0.97762 0.89540\\
0.97762 0.89541\\
0.97762 0.89543\\
0.97762 0.89544\\
0.97762 0.89545\\
0.97762 0.89546\\
0.97762 0.89548\\
0.97762 0.89549\\
0.97762 0.89550\\
0.97762 0.89551\\
0.97761 0.89553\\
0.97761 0.89554\\
0.97761 0.89555\\
0.97761 0.89557\\
0.97760 0.89558\\
0.97760 0.89559\\
0.97760 0.89560\\
0.97760 0.89562\\
0.97760 0.89563\\
0.97760 0.89564\\
0.97760 0.89565\\
0.97760 0.89567\\
0.97760 0.89568\\
0.97760 0.89569\\
0.97760 0.89571\\
0.97760 0.89572\\
0.97759 0.89573\\
0.97759 0.89574\\
0.97759 0.89576\\
0.97759 0.89577\\
0.97759 0.89578\\
0.97759 0.89579\\
0.97759 0.89581\\
0.97758 0.89582\\
0.97758 0.89583\\
0.97758 0.89585\\
0.97757 0.89586\\
0.97757 0.89587\\
0.97757 0.89588\\
0.97757 0.89590\\
0.97757 0.89591\\
0.97757 0.89592\\
0.97756 0.89593\\
0.97756 0.89595\\
0.97756 0.89596\\
0.97756 0.89597\\
0.97756 0.89599\\
0.97756 0.89600\\
0.97756 0.89601\\
0.97755 0.89602\\
0.97755 0.89604\\
0.97755 0.89605\\
0.97755 0.89606\\
0.97755 0.89608\\
0.97755 0.89609\\
0.97754 0.89610\\
0.97754 0.89611\\
0.97754 0.89613\\
0.97754 0.89614\\
0.97754 0.89615\\
0.97754 0.89616\\
0.97754 0.89618\\
0.97754 0.89619\\
0.97753 0.89620\\
0.97753 0.89622\\
0.97753 0.89623\\
0.97753 0.89624\\
0.97752 0.89625\\
0.97752 0.89627\\
0.97752 0.89628\\
0.97752 0.89629\\
0.97752 0.89630\\
0.97752 0.89632\\
0.97752 0.89633\\
0.97752 0.89634\\
0.97752 0.89636\\
0.97752 0.89637\\
0.97751 0.89638\\
0.97751 0.89639\\
0.97751 0.89641\\
0.97751 0.89642\\
0.97751 0.89643\\
0.97751 0.89644\\
0.97751 0.89646\\
0.97751 0.89647\\
0.97751 0.89648\\
0.97750 0.89650\\
0.97750 0.89651\\
0.97750 0.89652\\
0.97750 0.89653\\
0.97750 0.89655\\
0.97749 0.89656\\
0.97749 0.89657\\
0.97749 0.89658\\
0.97749 0.89660\\
0.97749 0.89661\\
0.97749 0.89662\\
0.97749 0.89664\\
0.97748 0.89665\\
0.97748 0.89666\\
0.97748 0.89667\\
0.97748 0.89669\\
0.97748 0.89670\\
0.97748 0.89671\\
0.97748 0.89672\\
0.97748 0.89674\\
0.97748 0.89675\\
0.97747 0.89676\\
0.97747 0.89678\\
0.97747 0.89679\\
0.97747 0.89680\\
0.97747 0.89681\\
0.97747 0.89683\\
0.97747 0.89684\\
0.97746 0.89685\\
0.97746 0.89686\\
0.97746 0.89688\\
0.97746 0.89689\\
0.97746 0.89690\\
0.97746 0.89692\\
0.97746 0.89693\\
0.97745 0.89694\\
0.97745 0.89695\\
0.97745 0.89697\\
0.97745 0.89698\\
0.97745 0.89699\\
0.97745 0.89701\\
0.97744 0.89702\\
0.97744 0.89703\\
0.97744 0.89704\\
0.97744 0.89706\\
0.97743 0.89707\\
0.97743 0.89708\\
0.97743 0.89709\\
0.97743 0.89711\\
0.97743 0.89712\\
0.97743 0.89713\\
0.97742 0.89715\\
0.97742 0.89716\\
0.97742 0.89717\\
0.97742 0.89718\\
0.97742 0.89720\\
0.97741 0.89721\\
0.97741 0.89722\\
0.97741 0.89723\\
0.97741 0.89725\\
0.97741 0.89726\\
0.97741 0.89727\\
0.97741 0.89729\\
0.97741 0.89730\\
0.97741 0.89731\\
0.97741 0.89732\\
0.97741 0.89734\\
0.97741 0.89735\\
0.97740 0.89736\\
0.97740 0.89737\\
0.97740 0.89739\\
0.97740 0.89740\\
0.97740 0.89741\\
0.97740 0.89743\\
0.97739 0.89744\\
0.97739 0.89745\\
0.97739 0.89746\\
0.97739 0.89748\\
0.97739 0.89749\\
0.97739 0.89750\\
0.97739 0.89751\\
0.97739 0.89753\\
0.97739 0.89754\\
0.97738 0.89755\\
0.97738 0.89757\\
0.97738 0.89758\\
0.97738 0.89759\\
0.97738 0.89760\\
0.97738 0.89762\\
0.97738 0.89763\\
0.97738 0.89764\\
0.97737 0.89765\\
0.97737 0.89767\\
0.97737 0.89768\\
0.97737 0.89769\\
0.97737 0.89771\\
0.97737 0.89772\\
0.97736 0.89773\\
0.97736 0.89774\\
0.97736 0.89776\\
0.97736 0.89777\\
0.97736 0.89778\\
0.97736 0.89779\\
0.97735 0.89781\\
0.97735 0.89782\\
0.97735 0.89783\\
0.97734 0.89785\\
0.97733 0.89786\\
0.97733 0.89787\\
0.97733 0.89788\\
0.97733 0.89790\\
0.97733 0.89791\\
0.97733 0.89792\\
0.97733 0.89794\\
0.97733 0.89795\\
0.97733 0.89796\\
0.97733 0.89797\\
0.97733 0.89799\\
0.97733 0.89800\\
0.97733 0.89801\\
0.97732 0.89802\\
0.97732 0.89804\\
0.97732 0.89805\\
0.97732 0.89806\\
0.97732 0.89808\\
0.97732 0.89809\\
0.97731 0.89810\\
0.97731 0.89811\\
0.97731 0.89813\\
0.97730 0.89814\\
0.97730 0.89815\\
0.97730 0.89816\\
0.97730 0.89818\\
0.97730 0.89819\\
0.97730 0.89820\\
0.97730 0.89822\\
0.97729 0.89823\\
0.97729 0.89824\\
0.97729 0.89825\\
0.97729 0.89827\\
0.97728 0.89828\\
0.97728 0.89829\\
0.97728 0.89830\\
0.97728 0.89832\\
0.97728 0.89833\\
0.97728 0.89834\\
0.97728 0.89836\\
0.97728 0.89837\\
0.97727 0.89838\\
0.97727 0.89839\\
0.97727 0.89841\\
0.97727 0.89842\\
0.97726 0.89843\\
0.97726 0.89844\\
0.97726 0.89846\\
0.97725 0.89847\\
0.97725 0.89848\\
0.97725 0.89850\\
0.97725 0.89851\\
0.97725 0.89852\\
0.97724 0.89853\\
0.97724 0.89855\\
0.97724 0.89856\\
0.97724 0.89857\\
0.97724 0.89858\\
0.97724 0.89860\\
0.97723 0.89861\\
0.97723 0.89862\\
0.97723 0.89864\\
0.97723 0.89865\\
0.97723 0.89866\\
0.97723 0.89867\\
0.97723 0.89869\\
0.97723 0.89870\\
0.97723 0.89871\\
0.97723 0.89872\\
0.97723 0.89874\\
0.97723 0.89875\\
0.97722 0.89876\\
0.97722 0.89878\\
0.97722 0.89879\\
0.97722 0.89880\\
0.97722 0.89881\\
0.97722 0.89883\\
0.97722 0.89884\\
0.97721 0.89885\\
0.97721 0.89886\\
0.97721 0.89888\\
0.97721 0.89889\\
0.97721 0.89890\\
0.97721 0.89892\\
0.97721 0.89893\\
0.97721 0.89894\\
0.97720 0.89895\\
0.97720 0.89897\\
0.97720 0.89898\\
0.97719 0.89899\\
0.97719 0.89901\\
0.97719 0.89902\\
0.97719 0.89903\\
0.97719 0.89904\\
0.97719 0.89906\\
0.97719 0.89907\\
0.97719 0.89908\\
0.97719 0.89909\\
0.97719 0.89911\\
0.97718 0.89912\\
0.97718 0.89913\\
0.97717 0.89915\\
0.97717 0.89916\\
0.97717 0.89917\\
0.97717 0.89918\\
0.97717 0.89920\\
0.97716 0.89921\\
0.97716 0.89922\\
0.97716 0.89923\\
0.97715 0.89925\\
0.97715 0.89926\\
0.97715 0.89927\\
0.97715 0.89929\\
0.97715 0.89930\\
0.97715 0.89931\\
0.97715 0.89932\\
0.97715 0.89934\\
0.97714 0.89935\\
0.97714 0.89936\\
0.97714 0.89937\\
0.97714 0.89939\\
0.97714 0.89940\\
0.97714 0.89941\\
0.97713 0.89943\\
0.97713 0.89944\\
0.97713 0.89945\\
0.97713 0.89946\\
0.97713 0.89948\\
0.97713 0.89949\\
0.97712 0.89950\\
0.97712 0.89951\\
0.97712 0.89953\\
0.97711 0.89954\\
0.97711 0.89955\\
0.97711 0.89957\\
0.97711 0.89958\\
0.97711 0.89959\\
0.97710 0.89960\\
0.97710 0.89962\\
0.97710 0.89963\\
0.97710 0.89964\\
0.97709 0.89965\\
0.97709 0.89967\\
0.97708 0.89968\\
0.97708 0.89969\\
0.97708 0.89971\\
0.97707 0.89972\\
0.97707 0.89973\\
0.97707 0.89974\\
0.97707 0.89976\\
0.97707 0.89977\\
0.97707 0.89978\\
0.97707 0.89979\\
0.97707 0.89981\\
0.97707 0.89982\\
0.97707 0.89983\\
0.97706 0.89985\\
0.97706 0.89986\\
0.97706 0.89987\\
0.97706 0.89988\\
0.97706 0.89990\\
0.97706 0.89991\\
0.97706 0.89992\\
0.97706 0.89994\\
0.97706 0.89995\\
0.97706 0.89996\\
0.97705 0.89997\\
0.97705 0.89999\\
0.97705 0.90000\\
0.97705 0.90001\\
0.97705 0.90002\\
0.97705 0.90004\\
0.97705 0.90005\\
0.97704 0.90006\\
0.97704 0.90008\\
0.97704 0.90009\\
0.97704 0.90010\\
0.97704 0.90011\\
0.97704 0.90013\\
0.97704 0.90014\\
0.97703 0.90015\\
0.97703 0.90016\\
0.97703 0.90018\\
0.97703 0.90019\\
0.97702 0.90020\\
0.97702 0.90022\\
0.97702 0.90023\\
0.97702 0.90024\\
0.97701 0.90025\\
0.97701 0.90027\\
0.97700 0.90028\\
0.97700 0.90029\\
0.97700 0.90030\\
0.97700 0.90032\\
0.97700 0.90033\\
0.97700 0.90034\\
0.97699 0.90036\\
0.97699 0.90037\\
0.97699 0.90038\\
0.97699 0.90039\\
0.97699 0.90041\\
0.97698 0.90042\\
0.97698 0.90043\\
0.97698 0.90044\\
0.97698 0.90046\\
0.97698 0.90047\\
0.97698 0.90048\\
0.97698 0.90050\\
0.97698 0.90051\\
0.97698 0.90052\\
0.97698 0.90053\\
0.97697 0.90055\\
0.97697 0.90056\\
0.97697 0.90057\\
0.97697 0.90058\\
0.97697 0.90060\\
0.97697 0.90061\\
0.97697 0.90062\\
0.97697 0.90064\\
0.97697 0.90065\\
0.97696 0.90066\\
0.97696 0.90067\\
0.97696 0.90069\\
0.97696 0.90070\\
0.97696 0.90071\\
0.97695 0.90072\\
0.97695 0.90074\\
0.97695 0.90075\\
0.97695 0.90076\\
0.97695 0.90078\\
0.97694 0.90079\\
0.97694 0.90080\\
0.97694 0.90081\\
0.97694 0.90083\\
0.97693 0.90084\\
0.97693 0.90085\\
0.97693 0.90086\\
0.97693 0.90088\\
0.97693 0.90089\\
0.97693 0.90090\\
0.97692 0.90092\\
0.97692 0.90093\\
0.97692 0.90094\\
0.97692 0.90095\\
0.97692 0.90097\\
0.97691 0.90098\\
0.97691 0.90099\\
0.97691 0.90101\\
0.97691 0.90102\\
0.97691 0.90103\\
0.97691 0.90104\\
0.97691 0.90106\\
0.97691 0.90107\\
0.97690 0.90108\\
0.97690 0.90109\\
0.97690 0.90111\\
0.97690 0.90112\\
0.97689 0.90113\\
0.97689 0.90115\\
0.97689 0.90116\\
0.97688 0.90117\\
0.97688 0.90118\\
0.97687 0.90120\\
0.97687 0.90121\\
0.97687 0.90122\\
0.97687 0.90123\\
0.97687 0.90125\\
0.97687 0.90126\\
0.97686 0.90127\\
0.97686 0.90129\\
0.97686 0.90130\\
0.97686 0.90131\\
0.97686 0.90132\\
0.97685 0.90134\\
0.97685 0.90135\\
0.97685 0.90136\\
0.97685 0.90137\\
0.97685 0.90139\\
0.97685 0.90140\\
0.97685 0.90141\\
0.97685 0.90143\\
0.97685 0.90144\\
0.97683 0.90145\\
0.97683 0.90146\\
0.97683 0.90148\\
0.97683 0.90149\\
0.97683 0.90150\\
0.97683 0.90151\\
0.97682 0.90153\\
0.97682 0.90154\\
0.97682 0.90155\\
0.97682 0.90157\\
0.97682 0.90158\\
0.97681 0.90159\\
0.97681 0.90160\\
0.97681 0.90162\\
0.97681 0.90163\\
0.97681 0.90164\\
0.97681 0.90165\\
0.97680 0.90167\\
0.97680 0.90168\\
0.97680 0.90169\\
0.97680 0.90171\\
0.97679 0.90172\\
0.97679 0.90173\\
0.97679 0.90174\\
0.97679 0.90176\\
0.97679 0.90177\\
0.97679 0.90178\\
0.97678 0.90179\\
0.97678 0.90181\\
0.97678 0.90182\\
0.97678 0.90183\\
0.97678 0.90185\\
0.97678 0.90186\\
0.97677 0.90187\\
0.97677 0.90188\\
0.97677 0.90190\\
0.97677 0.90191\\
0.97677 0.90192\\
0.97676 0.90194\\
0.97676 0.90195\\
0.97676 0.90196\\
0.97676 0.90197\\
0.97676 0.90199\\
0.97676 0.90200\\
0.97676 0.90201\\
0.97676 0.90202\\
0.97675 0.90204\\
0.97675 0.90205\\
0.97675 0.90206\\
0.97675 0.90208\\
0.97675 0.90209\\
0.97675 0.90210\\
0.97675 0.90211\\
0.97675 0.90213\\
0.97674 0.90214\\
0.97674 0.90215\\
0.97674 0.90216\\
0.97673 0.90218\\
0.97673 0.90219\\
0.97673 0.90220\\
0.97672 0.90222\\
0.97672 0.90223\\
0.97672 0.90224\\
0.97672 0.90225\\
0.97672 0.90227\\
0.97672 0.90228\\
0.97672 0.90229\\
0.97672 0.90230\\
0.97672 0.90232\\
0.97672 0.90233\\
0.97672 0.90234\\
0.97671 0.90236\\
0.97671 0.90237\\
0.97671 0.90238\\
0.97671 0.90239\\
0.97671 0.90241\\
0.97670 0.90242\\
0.97670 0.90243\\
0.97670 0.90244\\
0.97670 0.90246\\
0.97670 0.90247\\
0.97670 0.90248\\
0.97669 0.90250\\
0.97669 0.90251\\
0.97669 0.90252\\
0.97669 0.90253\\
0.97668 0.90255\\
0.97668 0.90256\\
0.97668 0.90257\\
0.97668 0.90258\\
0.97668 0.90260\\
0.97668 0.90261\\
0.97668 0.90262\\
0.97668 0.90264\\
0.97667 0.90265\\
0.97667 0.90266\\
0.97667 0.90267\\
0.97667 0.90269\\
0.97667 0.90270\\
0.97667 0.90271\\
0.97666 0.90272\\
0.97666 0.90274\\
0.97666 0.90275\\
0.97666 0.90276\\
0.97666 0.90278\\
0.97666 0.90279\\
0.97666 0.90280\\
0.97666 0.90281\\
0.97665 0.90283\\
0.97665 0.90284\\
0.97665 0.90285\\
0.97665 0.90287\\
0.97665 0.90288\\
0.97664 0.90289\\
0.97664 0.90290\\
0.97663 0.90292\\
0.97663 0.90293\\
0.97663 0.90294\\
0.97663 0.90295\\
0.97663 0.90297\\
0.97663 0.90298\\
0.97662 0.90299\\
0.97662 0.90301\\
0.97662 0.90302\\
0.97662 0.90303\\
0.97662 0.90304\\
0.97662 0.90306\\
0.97661 0.90307\\
0.97661 0.90308\\
0.97661 0.90309\\
0.97661 0.90311\\
0.97661 0.90312\\
0.97661 0.90313\\
0.97661 0.90315\\
0.97660 0.90316\\
0.97660 0.90317\\
0.97660 0.90318\\
0.97659 0.90320\\
0.97659 0.90321\\
0.97659 0.90322\\
0.97659 0.90323\\
0.97659 0.90325\\
0.97659 0.90326\\
0.97658 0.90327\\
0.97658 0.90329\\
0.97658 0.90330\\
0.97658 0.90331\\
0.97658 0.90332\\
0.97657 0.90334\\
0.97657 0.90335\\
0.97657 0.90336\\
0.97657 0.90337\\
0.97657 0.90339\\
0.97657 0.90340\\
0.97656 0.90341\\
0.97656 0.90343\\
0.97656 0.90344\\
0.97656 0.90345\\
0.97656 0.90346\\
0.97655 0.90348\\
0.97655 0.90349\\
0.97655 0.90350\\
0.97654 0.90351\\
0.97654 0.90353\\
0.97654 0.90354\\
0.97653 0.90355\\
0.97653 0.90357\\
0.97653 0.90358\\
0.97653 0.90359\\
0.97653 0.90360\\
0.97653 0.90362\\
0.97652 0.90363\\
0.97652 0.90364\\
0.97652 0.90365\\
0.97652 0.90367\\
0.97652 0.90368\\
0.97651 0.90369\\
0.97651 0.90371\\
0.97651 0.90372\\
0.97651 0.90373\\
0.97651 0.90374\\
0.97650 0.90376\\
0.97650 0.90377\\
0.97650 0.90378\\
0.97650 0.90379\\
0.97650 0.90381\\
0.97650 0.90382\\
0.97650 0.90383\\
0.97650 0.90385\\
0.97650 0.90386\\
0.97650 0.90387\\
0.97650 0.90388\\
0.97650 0.90390\\
0.97649 0.90391\\
0.97649 0.90392\\
0.97649 0.90394\\
0.97648 0.90395\\
0.97648 0.90396\\
0.97648 0.90397\\
0.97648 0.90399\\
0.97648 0.90400\\
0.97648 0.90401\\
0.97648 0.90402\\
0.97647 0.90404\\
0.97647 0.90405\\
0.97647 0.90406\\
0.97647 0.90408\\
0.97647 0.90409\\
0.97647 0.90410\\
0.97647 0.90411\\
0.97647 0.90413\\
0.97646 0.90414\\
0.97646 0.90415\\
0.97646 0.90416\\
0.97646 0.90418\\
0.97646 0.90419\\
0.97646 0.90420\\
0.97646 0.90422\\
0.97645 0.90423\\
0.97645 0.90424\\
0.97645 0.90425\\
0.97645 0.90427\\
0.97645 0.90428\\
0.97644 0.90429\\
0.97644 0.90430\\
0.97644 0.90432\\
0.97644 0.90433\\
0.97644 0.90434\\
0.97643 0.90436\\
0.97643 0.90437\\
0.97643 0.90438\\
0.97642 0.90439\\
0.97642 0.90441\\
0.97642 0.90442\\
0.97642 0.90443\\
0.97642 0.90444\\
0.97642 0.90446\\
0.97642 0.90447\\
0.97641 0.90448\\
0.97641 0.90450\\
0.97641 0.90451\\
0.97640 0.90452\\
0.97640 0.90453\\
0.97640 0.90455\\
0.97640 0.90456\\
0.97640 0.90457\\
0.97639 0.90458\\
0.97639 0.90460\\
0.97639 0.90461\\
0.97639 0.90462\\
0.97639 0.90464\\
0.97639 0.90465\\
0.97638 0.90466\\
0.97638 0.90467\\
0.97638 0.90469\\
0.97638 0.90470\\
0.97638 0.90471\\
0.97637 0.90472\\
0.97637 0.90474\\
0.97637 0.90475\\
0.97637 0.90476\\
0.97637 0.90478\\
0.97637 0.90479\\
0.97637 0.90480\\
0.97637 0.90481\\
0.97637 0.90483\\
0.97637 0.90484\\
0.97636 0.90485\\
0.97636 0.90487\\
0.97636 0.90488\\
0.97636 0.90489\\
0.97635 0.90490\\
0.97635 0.90492\\
0.97635 0.90493\\
0.97634 0.90494\\
0.97634 0.90495\\
0.97634 0.90497\\
0.97634 0.90498\\
0.97634 0.90499\\
0.97633 0.90501\\
0.97633 0.90502\\
0.97632 0.90503\\
0.97632 0.90504\\
0.97632 0.90506\\
0.97632 0.90507\\
0.97632 0.90508\\
0.97632 0.90509\\
0.97631 0.90511\\
0.97631 0.90512\\
0.97631 0.90513\\
0.97631 0.90515\\
0.97631 0.90516\\
0.97631 0.90517\\
0.97630 0.90518\\
0.97629 0.90520\\
0.97629 0.90521\\
0.97629 0.90522\\
0.97629 0.90523\\
0.97629 0.90525\\
0.97628 0.90526\\
0.97628 0.90527\\
0.97628 0.90529\\
0.97628 0.90530\\
0.97628 0.90531\\
0.97627 0.90532\\
0.97627 0.90534\\
0.97627 0.90535\\
0.97627 0.90536\\
0.97626 0.90537\\
0.97626 0.90539\\
0.97626 0.90540\\
0.97626 0.90541\\
0.97626 0.90543\\
0.97626 0.90544\\
0.97626 0.90545\\
0.97625 0.90546\\
0.97625 0.90548\\
0.97625 0.90549\\
0.97625 0.90550\\
0.97624 0.90551\\
0.97624 0.90553\\
0.97624 0.90554\\
0.97624 0.90555\\
0.97624 0.90557\\
0.97624 0.90558\\
0.97624 0.90559\\
0.97623 0.90560\\
0.97623 0.90562\\
0.97623 0.90563\\
0.97622 0.90564\\
0.97622 0.90565\\
0.97622 0.90567\\
0.97622 0.90568\\
0.97622 0.90569\\
0.97621 0.90571\\
0.97621 0.90572\\
0.97621 0.90573\\
0.97621 0.90574\\
0.97621 0.90576\\
0.97621 0.90577\\
0.97621 0.90578\\
0.97620 0.90579\\
0.97620 0.90581\\
0.97620 0.90582\\
0.97619 0.90583\\
0.97619 0.90585\\
0.97619 0.90586\\
0.97618 0.90587\\
0.97618 0.90588\\
0.97618 0.90590\\
0.97618 0.90591\\
0.97617 0.90592\\
0.97617 0.90594\\
0.97617 0.90595\\
0.97617 0.90596\\
0.97617 0.90597\\
0.97617 0.90599\\
0.97617 0.90600\\
0.97616 0.90601\\
0.97616 0.90602\\
0.97616 0.90604\\
0.97616 0.90605\\
0.97615 0.90606\\
0.97615 0.90608\\
0.97615 0.90609\\
0.97615 0.90610\\
0.97615 0.90611\\
0.97615 0.90613\\
0.97615 0.90614\\
0.97614 0.90615\\
0.97614 0.90616\\
0.97614 0.90618\\
0.97614 0.90619\\
0.97614 0.90620\\
0.97614 0.90622\\
0.97614 0.90623\\
0.97614 0.90624\\
0.97613 0.90625\\
0.97613 0.90627\\
0.97613 0.90628\\
0.97613 0.90629\\
0.97613 0.90630\\
0.97613 0.90632\\
0.97613 0.90633\\
0.97612 0.90634\\
0.97612 0.90636\\
0.97612 0.90637\\
0.97612 0.90638\\
0.97612 0.90639\\
0.97611 0.90641\\
0.97611 0.90642\\
0.97611 0.90643\\
0.97611 0.90644\\
0.97611 0.90646\\
0.97611 0.90647\\
0.97611 0.90648\\
0.97611 0.90650\\
0.97610 0.90651\\
0.97610 0.90652\\
0.97609 0.90653\\
0.97609 0.90655\\
0.97609 0.90656\\
0.97609 0.90657\\
0.97608 0.90658\\
0.97608 0.90660\\
0.97608 0.90661\\
0.97608 0.90662\\
0.97607 0.90664\\
0.97607 0.90665\\
0.97607 0.90666\\
0.97607 0.90667\\
0.97606 0.90669\\
0.97606 0.90670\\
0.97606 0.90671\\
0.97605 0.90672\\
0.97604 0.90674\\
0.97604 0.90675\\
0.97604 0.90676\\
0.97604 0.90678\\
0.97603 0.90679\\
0.97603 0.90680\\
0.97603 0.90681\\
0.97603 0.90683\\
0.97603 0.90684\\
0.97603 0.90685\\
0.97603 0.90687\\
0.97602 0.90688\\
0.97602 0.90689\\
0.97602 0.90690\\
0.97602 0.90692\\
0.97602 0.90693\\
0.97602 0.90694\\
0.97602 0.90695\\
0.97602 0.90697\\
0.97602 0.90698\\
0.97601 0.90699\\
0.97601 0.90701\\
0.97601 0.90702\\
0.97601 0.90703\\
0.97600 0.90704\\
0.97600 0.90706\\
0.97600 0.90707\\
0.97600 0.90708\\
0.97600 0.90709\\
0.97600 0.90711\\
0.97600 0.90712\\
0.97600 0.90713\\
0.97600 0.90715\\
0.97599 0.90716\\
0.97599 0.90717\\
0.97599 0.90718\\
0.97599 0.90720\\
0.97599 0.90721\\
0.97598 0.90722\\
0.97598 0.90723\\
0.97598 0.90725\\
0.97598 0.90726\\
0.97597 0.90727\\
0.97597 0.90729\\
0.97597 0.90730\\
0.97597 0.90731\\
0.97597 0.90732\\
0.97597 0.90734\\
0.97597 0.90735\\
0.97597 0.90736\\
0.97597 0.90737\\
0.97597 0.90739\\
0.97596 0.90740\\
0.97596 0.90741\\
0.97596 0.90743\\
0.97596 0.90744\\
0.97596 0.90745\\
0.97596 0.90746\\
0.97596 0.90748\\
0.97596 0.90749\\
0.97595 0.90750\\
0.97595 0.90751\\
0.97595 0.90753\\
0.97595 0.90754\\
0.97595 0.90755\\
0.97595 0.90757\\
0.97594 0.90758\\
0.97594 0.90759\\
0.97594 0.90760\\
0.97594 0.90762\\
0.97594 0.90763\\
0.97594 0.90764\\
0.97594 0.90765\\
0.97593 0.90767\\
0.97593 0.90768\\
0.97593 0.90769\\
0.97593 0.90771\\
0.97592 0.90772\\
0.97592 0.90773\\
0.97592 0.90774\\
0.97590 0.90776\\
0.97590 0.90777\\
0.97590 0.90778\\
0.97590 0.90780\\
0.97589 0.90781\\
0.97589 0.90782\\
0.97589 0.90783\\
0.97589 0.90785\\
0.97589 0.90786\\
0.97589 0.90787\\
0.97588 0.90788\\
0.97588 0.90790\\
0.97588 0.90791\\
0.97588 0.90792\\
0.97587 0.90794\\
0.97587 0.90795\\
0.97587 0.90796\\
0.97587 0.90797\\
0.97586 0.90799\\
0.97586 0.90800\\
0.97586 0.90801\\
0.97586 0.90802\\
0.97586 0.90804\\
0.97586 0.90805\\
0.97585 0.90806\\
0.97584 0.90808\\
0.97584 0.90809\\
0.97583 0.90810\\
0.97583 0.90811\\
0.97583 0.90813\\
0.97582 0.90814\\
0.97582 0.90815\\
0.97582 0.90816\\
0.97582 0.90818\\
0.97581 0.90819\\
0.97581 0.90820\\
0.97581 0.90822\\
0.97581 0.90823\\
0.97580 0.90824\\
0.97580 0.90825\\
0.97580 0.90827\\
0.97580 0.90828\\
0.97580 0.90829\\
0.97579 0.90830\\
0.97579 0.90832\\
0.97579 0.90833\\
0.97579 0.90834\\
0.97579 0.90836\\
0.97579 0.90837\\
0.97579 0.90838\\
0.97578 0.90839\\
0.97578 0.90841\\
0.97578 0.90842\\
0.97578 0.90843\\
0.97578 0.90844\\
0.97577 0.90846\\
0.97577 0.90847\\
0.97577 0.90848\\
0.97577 0.90850\\
0.97577 0.90851\\
0.97576 0.90852\\
0.97576 0.90853\\
0.97576 0.90855\\
0.97575 0.90856\\
0.97575 0.90857\\
0.97575 0.90858\\
0.97575 0.90860\\
0.97575 0.90861\\
0.97574 0.90862\\
0.97574 0.90864\\
0.97574 0.90865\\
0.97573 0.90866\\
0.97573 0.90867\\
0.97573 0.90869\\
0.97573 0.90870\\
0.97572 0.90871\\
0.97572 0.90872\\
0.97572 0.90874\\
0.97572 0.90875\\
0.97572 0.90876\\
0.97572 0.90878\\
0.97571 0.90879\\
0.97571 0.90880\\
0.97571 0.90881\\
0.97571 0.90883\\
0.97571 0.90884\\
0.97570 0.90885\\
0.97570 0.90887\\
0.97570 0.90888\\
0.97569 0.90889\\
0.97569 0.90890\\
0.97569 0.90892\\
0.97569 0.90893\\
0.97569 0.90894\\
0.97569 0.90895\\
0.97568 0.90897\\
0.97568 0.90898\\
0.97568 0.90899\\
0.97568 0.90901\\
0.97568 0.90902\\
0.97567 0.90903\\
0.97567 0.90904\\
0.97567 0.90906\\
0.97567 0.90907\\
0.97566 0.90908\\
0.97566 0.90909\\
0.97566 0.90911\\
0.97566 0.90912\\
0.97566 0.90913\\
0.97565 0.90915\\
0.97565 0.90916\\
0.97565 0.90917\\
0.97565 0.90918\\
0.97564 0.90920\\
0.97564 0.90921\\
0.97563 0.90922\\
0.97563 0.90923\\
0.97563 0.90925\\
0.97563 0.90926\\
0.97563 0.90927\\
0.97562 0.90929\\
0.97562 0.90930\\
0.97561 0.90931\\
0.97561 0.90932\\
0.97561 0.90934\\
0.97561 0.90935\\
0.97561 0.90936\\
0.97560 0.90937\\
0.97560 0.90939\\
0.97560 0.90940\\
0.97560 0.90941\\
0.97560 0.90943\\
0.97559 0.90944\\
0.97559 0.90945\\
0.97559 0.90946\\
0.97558 0.90948\\
0.97558 0.90949\\
0.97558 0.90950\\
0.97557 0.90951\\
0.97557 0.90953\\
0.97557 0.90954\\
0.97557 0.90955\\
0.97557 0.90957\\
0.97557 0.90958\\
0.97557 0.90959\\
0.97556 0.90960\\
0.97556 0.90962\\
0.97555 0.90963\\
0.97555 0.90964\\
0.97555 0.90965\\
0.97555 0.90967\\
0.97555 0.90968\\
0.97554 0.90969\\
0.97554 0.90971\\
0.97553 0.90972\\
0.97553 0.90973\\
0.97552 0.90974\\
0.97552 0.90976\\
0.97552 0.90977\\
0.97552 0.90978\\
0.97552 0.90980\\
0.97552 0.90981\\
0.97551 0.90982\\
0.97551 0.90983\\
0.97550 0.90985\\
0.97550 0.90986\\
0.97550 0.90987\\
0.97550 0.90988\\
0.97550 0.90990\\
0.97550 0.90991\\
0.97550 0.90992\\
0.97549 0.90994\\
0.97549 0.90995\\
0.97549 0.90996\\
0.97549 0.90997\\
0.97549 0.90999\\
0.97548 0.91000\\
0.97548 0.91001\\
0.97548 0.91002\\
0.97547 0.91004\\
0.97547 0.91005\\
0.97547 0.91006\\
0.97547 0.91008\\
0.97547 0.91009\\
0.97546 0.91010\\
0.97546 0.91011\\
0.97546 0.91013\\
0.97546 0.91014\\
0.97546 0.91015\\
0.97545 0.91016\\
0.97544 0.91018\\
0.97544 0.91019\\
0.97543 0.91020\\
0.97543 0.91022\\
0.97543 0.91023\\
0.97543 0.91024\\
0.97543 0.91025\\
0.97543 0.91027\\
0.97543 0.91028\\
0.97542 0.91029\\
0.97542 0.91030\\
0.97541 0.91032\\
0.97541 0.91033\\
0.97540 0.91034\\
0.97540 0.91036\\
0.97540 0.91037\\
0.97540 0.91038\\
0.97540 0.91039\\
0.97539 0.91041\\
0.97539 0.91042\\
0.97538 0.91043\\
0.97538 0.91044\\
0.97538 0.91046\\
0.97538 0.91047\\
0.97538 0.91048\\
0.97538 0.91050\\
0.97537 0.91051\\
0.97537 0.91052\\
0.97537 0.91053\\
0.97536 0.91055\\
0.97536 0.91056\\
0.97536 0.91057\\
0.97536 0.91058\\
0.97536 0.91060\\
0.97535 0.91061\\
0.97535 0.91062\\
0.97535 0.91064\\
0.97535 0.91065\\
0.97535 0.91066\\
0.97534 0.91067\\
0.97534 0.91069\\
0.97534 0.91070\\
0.97534 0.91071\\
0.97534 0.91072\\
0.97533 0.91074\\
0.97533 0.91075\\
0.97533 0.91076\\
0.97533 0.91078\\
0.97532 0.91079\\
0.97531 0.91080\\
0.97530 0.91081\\
0.97530 0.91083\\
0.97530 0.91084\\
0.97530 0.91085\\
0.97529 0.91087\\
0.97529 0.91088\\
0.97529 0.91089\\
0.97529 0.91090\\
0.97529 0.91092\\
0.97528 0.91093\\
0.97527 0.91094\\
0.97527 0.91095\\
0.97527 0.91097\\
0.97527 0.91098\\
0.97527 0.91099\\
0.97526 0.91101\\
0.97526 0.91102\\
0.97526 0.91103\\
0.97525 0.91104\\
0.97524 0.91106\\
0.97524 0.91107\\
0.97523 0.91108\\
0.97523 0.91109\\
0.97523 0.91111\\
0.97523 0.91112\\
0.97523 0.91113\\
0.97522 0.91115\\
0.97522 0.91116\\
0.97522 0.91117\\
0.97522 0.91118\\
0.97521 0.91120\\
0.97520 0.91121\\
0.97520 0.91122\\
0.97520 0.91123\\
0.97520 0.91125\\
0.97520 0.91126\\
0.97519 0.91127\\
0.97519 0.91129\\
0.97518 0.91130\\
0.97518 0.91131\\
0.97518 0.91132\\
0.97517 0.91134\\
0.97517 0.91135\\
0.97517 0.91136\\
0.97516 0.91137\\
0.97516 0.91139\\
0.97516 0.91140\\
0.97516 0.91141\\
0.97515 0.91143\\
0.97515 0.91144\\
0.97515 0.91145\\
0.97515 0.91146\\
0.97515 0.91148\\
0.97514 0.91149\\
0.97514 0.91150\\
0.97514 0.91151\\
0.97513 0.91153\\
0.97513 0.91154\\
0.97512 0.91155\\
0.97512 0.91157\\
0.97512 0.91158\\
0.97511 0.91159\\
0.97511 0.91160\\
0.97511 0.91162\\
0.97511 0.91163\\
0.97511 0.91164\\
0.97511 0.91165\\
0.97510 0.91167\\
0.97510 0.91168\\
0.97510 0.91169\\
0.97509 0.91171\\
0.97508 0.91172\\
0.97507 0.91173\\
0.97507 0.91174\\
0.97506 0.91176\\
0.97506 0.91177\\
0.97505 0.91178\\
0.97505 0.91180\\
0.97505 0.91181\\
0.97504 0.91182\\
0.97503 0.91183\\
0.97502 0.91185\\
0.97502 0.91186\\
0.97502 0.91187\\
0.97501 0.91188\\
0.97501 0.91190\\
0.97500 0.91191\\
0.97500 0.91192\\
0.97500 0.91194\\
0.97499 0.91195\\
0.97499 0.91196\\
0.97499 0.91197\\
0.97499 0.91199\\
0.97499 0.91200\\
0.97499 0.91201\\
0.97499 0.91202\\
0.97498 0.91204\\
0.97498 0.91205\\
0.97498 0.91206\\
0.97497 0.91208\\
0.97497 0.91209\\
0.97496 0.91210\\
0.97496 0.91211\\
0.97496 0.91213\\
0.97496 0.91214\\
0.97496 0.91215\\
0.97495 0.91216\\
0.97495 0.91218\\
0.97495 0.91219\\
0.97495 0.91220\\
0.97495 0.91222\\
0.97495 0.91223\\
0.97494 0.91224\\
0.97494 0.91225\\
0.97494 0.91227\\
0.97494 0.91228\\
0.97494 0.91229\\
0.97494 0.91230\\
0.97493 0.91232\\
0.97493 0.91233\\
0.97493 0.91234\\
0.97493 0.91236\\
0.97493 0.91237\\
0.97492 0.91238\\
0.97492 0.91239\\
0.97492 0.91241\\
0.97492 0.91242\\
0.97492 0.91243\\
0.97492 0.91244\\
0.97492 0.91246\\
0.97491 0.91247\\
0.97491 0.91248\\
0.97490 0.91250\\
0.97490 0.91251\\
0.97490 0.91252\\
0.97490 0.91253\\
0.97489 0.91255\\
0.97489 0.91256\\
0.97489 0.91257\\
0.97488 0.91258\\
0.97488 0.91260\\
0.97488 0.91261\\
0.97487 0.91262\\
0.97487 0.91264\\
0.97487 0.91265\\
0.97486 0.91266\\
0.97486 0.91267\\
0.97485 0.91269\\
0.97485 0.91270\\
0.97485 0.91271\\
0.97484 0.91273\\
0.97484 0.91274\\
0.97484 0.91275\\
0.97484 0.91276\\
0.97484 0.91278\\
0.97484 0.91279\\
0.97484 0.91280\\
0.97484 0.91281\\
0.97483 0.91283\\
0.97482 0.91284\\
0.97482 0.91285\\
0.97481 0.91287\\
0.97480 0.91288\\
0.97480 0.91289\\
0.97480 0.91290\\
0.97480 0.91292\\
0.97479 0.91293\\
0.97479 0.91294\\
0.97478 0.91295\\
0.97478 0.91297\\
0.97478 0.91298\\
0.97477 0.91299\\
0.97477 0.91301\\
0.97477 0.91302\\
0.97476 0.91303\\
0.97476 0.91304\\
0.97475 0.91306\\
0.97475 0.91307\\
0.97475 0.91308\\
0.97475 0.91309\\
0.97475 0.91311\\
0.97475 0.91312\\
0.97474 0.91313\\
0.97474 0.91315\\
0.97474 0.91316\\
0.97474 0.91317\\
0.97473 0.91318\\
0.97473 0.91320\\
0.97473 0.91321\\
0.97472 0.91322\\
0.97470 0.91323\\
0.97469 0.91325\\
0.97469 0.91326\\
0.97468 0.91327\\
0.97467 0.91329\\
0.97466 0.91330\\
0.97466 0.91331\\
0.97465 0.91332\\
0.97465 0.91334\\
0.97465 0.91335\\
0.97465 0.91336\\
0.97464 0.91337\\
0.97464 0.91339\\
0.97464 0.91340\\
0.97463 0.91341\\
0.97462 0.91343\\
0.97462 0.91344\\
0.97462 0.91345\\
0.97461 0.91346\\
0.97461 0.91348\\
0.97461 0.91349\\
0.97461 0.91350\\
0.97460 0.91351\\
0.97460 0.91353\\
0.97460 0.91354\\
0.97459 0.91355\\
0.97459 0.91357\\
0.97459 0.91358\\
0.97459 0.91359\\
0.97459 0.91360\\
0.97459 0.91362\\
0.97459 0.91363\\
0.97458 0.91364\\
0.97458 0.91365\\
0.97458 0.91367\\
0.97457 0.91368\\
0.97457 0.91369\\
0.97457 0.91371\\
0.97457 0.91372\\
0.97457 0.91373\\
0.97457 0.91374\\
0.97457 0.91376\\
0.97456 0.91377\\
0.97456 0.91378\\
0.97456 0.91380\\
0.97455 0.91381\\
0.97455 0.91382\\
0.97455 0.91383\\
0.97454 0.91385\\
0.97454 0.91386\\
0.97454 0.91387\\
0.97454 0.91388\\
0.97454 0.91390\\
0.97454 0.91391\\
0.97454 0.91392\\
0.97454 0.91394\\
0.97453 0.91395\\
0.97453 0.91396\\
0.97453 0.91397\\
0.97453 0.91399\\
0.97453 0.91400\\
0.97452 0.91401\\
0.97452 0.91402\\
0.97452 0.91404\\
0.97452 0.91405\\
0.97451 0.91406\\
0.97450 0.91408\\
0.97450 0.91409\\
0.97450 0.91410\\
0.97450 0.91411\\
0.97449 0.91413\\
0.97449 0.91414\\
0.97448 0.91415\\
0.97448 0.91416\\
0.97448 0.91418\\
0.97447 0.91419\\
0.97447 0.91420\\
0.97446 0.91422\\
0.97446 0.91423\\
0.97446 0.91424\\
0.97446 0.91425\\
0.97446 0.91427\\
0.97445 0.91428\\
0.97445 0.91429\\
0.97445 0.91430\\
0.97445 0.91432\\
0.97445 0.91433\\
0.97444 0.91434\\
0.97444 0.91436\\
0.97443 0.91437\\
0.97443 0.91438\\
0.97443 0.91439\\
0.97441 0.91441\\
0.97441 0.91442\\
0.97440 0.91443\\
0.97439 0.91444\\
0.97438 0.91446\\
0.97438 0.91447\\
0.97438 0.91448\\
0.97438 0.91450\\
0.97437 0.91451\\
0.97436 0.91452\\
0.97436 0.91453\\
0.97436 0.91455\\
0.97435 0.91456\\
0.97435 0.91457\\
0.97435 0.91458\\
0.97434 0.91460\\
0.97434 0.91461\\
0.97433 0.91462\\
0.97433 0.91464\\
0.97432 0.91465\\
0.97432 0.91466\\
0.97432 0.91467\\
0.97431 0.91469\\
0.97431 0.91470\\
0.97431 0.91471\\
0.97431 0.91473\\
0.97431 0.91474\\
0.97431 0.91475\\
0.97430 0.91476\\
0.97430 0.91478\\
0.97430 0.91479\\
0.97430 0.91480\\
0.97429 0.91481\\
0.97429 0.91483\\
0.97429 0.91484\\
0.97429 0.91485\\
0.97429 0.91487\\
0.97429 0.91488\\
0.97428 0.91489\\
0.97427 0.91490\\
0.97427 0.91492\\
0.97427 0.91493\\
0.97426 0.91494\\
0.97425 0.91495\\
0.97425 0.91497\\
0.97425 0.91498\\
0.97425 0.91499\\
0.97424 0.91501\\
0.97424 0.91502\\
0.97424 0.91503\\
0.97424 0.91504\\
0.97424 0.91506\\
0.97424 0.91507\\
0.97423 0.91508\\
0.97423 0.91509\\
0.97422 0.91511\\
0.97421 0.91512\\
0.97420 0.91513\\
0.97419 0.91515\\
0.97419 0.91516\\
0.97418 0.91517\\
0.97418 0.91518\\
0.97418 0.91520\\
0.97418 0.91521\\
0.97417 0.91522\\
0.97417 0.91523\\
0.97417 0.91525\\
0.97416 0.91526\\
0.97416 0.91527\\
0.97415 0.91529\\
0.97415 0.91530\\
0.97414 0.91531\\
0.97413 0.91532\\
0.97413 0.91534\\
0.97412 0.91535\\
0.97412 0.91536\\
0.97411 0.91537\\
0.97411 0.91539\\
0.97411 0.91540\\
0.97410 0.91541\\
0.97410 0.91543\\
0.97409 0.91544\\
0.97409 0.91545\\
0.97409 0.91546\\
0.97409 0.91548\\
0.97409 0.91549\\
0.97408 0.91550\\
0.97408 0.91551\\
0.97408 0.91553\\
0.97407 0.91554\\
0.97407 0.91555\\
0.97407 0.91557\\
0.97407 0.91558\\
0.97406 0.91559\\
0.97406 0.91560\\
0.97406 0.91562\\
0.97405 0.91563\\
0.97405 0.91564\\
0.97405 0.91565\\
0.97404 0.91567\\
0.97404 0.91568\\
0.97403 0.91569\\
0.97403 0.91571\\
0.97403 0.91572\\
0.97403 0.91573\\
0.97402 0.91574\\
0.97402 0.91576\\
0.97402 0.91577\\
0.97401 0.91578\\
0.97401 0.91580\\
0.97401 0.91581\\
0.97401 0.91582\\
0.97401 0.91583\\
0.97401 0.91585\\
0.97400 0.91586\\
0.97399 0.91587\\
0.97399 0.91588\\
0.97399 0.91590\\
0.97399 0.91591\\
0.97399 0.91592\\
0.97398 0.91594\\
0.97397 0.91595\\
0.97396 0.91596\\
0.97396 0.91597\\
0.97396 0.91599\\
0.97393 0.91600\\
0.97392 0.91601\\
0.97392 0.91602\\
0.97392 0.91604\\
0.97391 0.91605\\
0.97390 0.91606\\
0.97390 0.91608\\
0.97390 0.91609\\
0.97389 0.91610\\
0.97389 0.91611\\
0.97388 0.91613\\
0.97387 0.91614\\
0.97387 0.91615\\
0.97387 0.91616\\
0.97387 0.91618\\
0.97387 0.91619\\
0.97386 0.91620\\
0.97386 0.91622\\
0.97386 0.91623\\
0.97384 0.91624\\
0.97384 0.91625\\
0.97384 0.91627\\
0.97383 0.91628\\
0.97383 0.91629\\
0.97383 0.91630\\
0.97383 0.91632\\
0.97382 0.91633\\
0.97382 0.91634\\
0.97382 0.91636\\
0.97381 0.91637\\
0.97380 0.91638\\
0.97380 0.91639\\
0.97379 0.91641\\
0.97379 0.91642\\
0.97378 0.91643\\
0.97378 0.91644\\
0.97378 0.91646\\
0.97377 0.91647\\
0.97377 0.91648\\
0.97375 0.91650\\
0.97375 0.91651\\
0.97375 0.91652\\
0.97374 0.91653\\
0.97374 0.91655\\
0.97374 0.91656\\
0.97374 0.91657\\
0.97374 0.91658\\
0.97373 0.91660\\
0.97373 0.91661\\
0.97372 0.91662\\
0.97372 0.91664\\
0.97370 0.91665\\
0.97370 0.91666\\
0.97369 0.91667\\
0.97368 0.91669\\
0.97368 0.91670\\
0.97367 0.91671\\
0.97367 0.91673\\
0.97367 0.91674\\
0.97366 0.91675\\
0.97366 0.91676\\
0.97366 0.91678\\
0.97366 0.91679\\
0.97364 0.91680\\
0.97364 0.91681\\
0.97364 0.91683\\
0.97364 0.91684\\
0.97363 0.91685\\
0.97363 0.91687\\
0.97363 0.91688\\
0.97363 0.91689\\
0.97363 0.91690\\
0.97362 0.91692\\
0.97361 0.91693\\
0.97361 0.91694\\
0.97361 0.91695\\
0.97361 0.91697\\
0.97361 0.91698\\
0.97360 0.91699\\
0.97360 0.91701\\
0.97360 0.91702\\
0.97359 0.91703\\
0.97358 0.91704\\
0.97358 0.91706\\
0.97358 0.91707\\
0.97357 0.91708\\
0.97356 0.91709\\
0.97356 0.91711\\
0.97356 0.91712\\
0.97355 0.91713\\
0.97355 0.91715\\
0.97355 0.91716\\
0.97354 0.91717\\
0.97354 0.91718\\
0.97354 0.91720\\
0.97353 0.91721\\
0.97353 0.91722\\
0.97353 0.91723\\
0.97352 0.91725\\
0.97352 0.91726\\
0.97351 0.91727\\
0.97351 0.91729\\
0.97351 0.91730\\
0.97350 0.91731\\
0.97349 0.91732\\
0.97348 0.91734\\
0.97348 0.91735\\
0.97347 0.91736\\
0.97346 0.91737\\
0.97345 0.91739\\
0.97345 0.91740\\
0.97345 0.91741\\
0.97344 0.91743\\
0.97343 0.91744\\
0.97343 0.91745\\
0.97343 0.91746\\
0.97341 0.91748\\
0.97340 0.91749\\
0.97340 0.91750\\
0.97339 0.91751\\
0.97339 0.91753\\
0.97338 0.91754\\
0.97338 0.91755\\
0.97335 0.91757\\
0.97334 0.91758\\
0.97333 0.91759\\
0.97333 0.91760\\
0.97333 0.91762\\
0.97331 0.91763\\
0.97331 0.91764\\
0.97330 0.91766\\
0.97329 0.91767\\
0.97328 0.91768\\
0.97328 0.91769\\
0.97327 0.91771\\
0.97326 0.91772\\
0.97325 0.91773\\
0.97324 0.91774\\
0.97323 0.91776\\
0.97323 0.91777\\
0.97323 0.91778\\
0.97322 0.91780\\
0.97321 0.91781\\
0.97321 0.91782\\
0.97321 0.91783\\
0.97321 0.91785\\
0.97320 0.91786\\
0.97320 0.91787\\
0.97320 0.91788\\
0.97319 0.91790\\
0.97317 0.91791\\
0.97317 0.91792\\
0.97317 0.91794\\
0.97317 0.91795\\
0.97316 0.91796\\
0.97316 0.91797\\
0.97316 0.91799\\
0.97314 0.91800\\
0.97314 0.91801\\
0.97314 0.91802\\
0.97314 0.91804\\
0.97314 0.91805\\
0.97314 0.91806\\
0.97313 0.91808\\
0.97313 0.91809\\
0.97313 0.91810\\
0.97312 0.91811\\
0.97311 0.91813\\
0.97311 0.91814\\
0.97311 0.91815\\
0.97310 0.91816\\
0.97310 0.91818\\
0.97309 0.91819\\
0.97309 0.91820\\
0.97309 0.91822\\
0.97307 0.91823\\
0.97307 0.91824\\
0.97307 0.91825\\
0.97306 0.91827\\
0.97306 0.91828\\
0.97306 0.91829\\
0.97306 0.91830\\
0.97305 0.91832\\
0.97304 0.91833\\
0.97304 0.91834\\
0.97304 0.91836\\
0.97303 0.91837\\
0.97302 0.91838\\
0.97301 0.91839\\
0.97301 0.91841\\
0.97300 0.91842\\
0.97300 0.91843\\
0.97300 0.91844\\
0.97300 0.91846\\
0.97300 0.91847\\
0.97300 0.91848\\
0.97298 0.91850\\
0.97298 0.91851\\
0.97297 0.91852\\
0.97297 0.91853\\
0.97296 0.91855\\
0.97296 0.91856\\
0.97296 0.91857\\
0.97296 0.91858\\
0.97295 0.91860\\
0.97295 0.91861\\
0.97295 0.91862\\
0.97294 0.91864\\
0.97294 0.91865\\
0.97293 0.91866\\
0.97292 0.91867\\
0.97292 0.91869\\
0.97292 0.91870\\
0.97291 0.91871\\
0.97291 0.91873\\
0.97291 0.91874\\
0.97290 0.91875\\
0.97290 0.91876\\
0.97289 0.91878\\
0.97289 0.91879\\
0.97289 0.91880\\
0.97288 0.91881\\
0.97288 0.91883\\
0.97288 0.91884\\
0.97287 0.91885\\
0.97287 0.91887\\
0.97286 0.91888\\
0.97286 0.91889\\
0.97286 0.91890\\
0.97286 0.91892\\
0.97285 0.91893\\
0.97285 0.91894\\
0.97285 0.91895\\
0.97285 0.91897\\
0.97284 0.91898\\
0.97284 0.91899\\
0.97284 0.91901\\
0.97284 0.91902\\
0.97284 0.91903\\
0.97283 0.91904\\
0.97282 0.91906\\
0.97281 0.91907\\
0.97280 0.91908\\
0.97279 0.91909\\
0.97279 0.91911\\
0.97278 0.91912\\
0.97278 0.91913\\
0.97278 0.91915\\
0.97277 0.91916\\
0.97277 0.91917\\
0.97277 0.91918\\
0.97276 0.91920\\
0.97276 0.91921\\
0.97275 0.91922\\
0.97275 0.91923\\
0.97275 0.91925\\
0.97275 0.91926\\
0.97275 0.91927\\
0.97275 0.91929\\
0.97274 0.91930\\
0.97272 0.91931\\
0.97272 0.91932\\
0.97271 0.91934\\
0.97270 0.91935\\
0.97268 0.91936\\
0.97268 0.91937\\
0.97267 0.91939\\
0.97267 0.91940\\
0.97267 0.91941\\
0.97265 0.91943\\
0.97265 0.91944\\
0.97264 0.91945\\
0.97264 0.91946\\
0.97262 0.91948\\
0.97262 0.91949\\
0.97261 0.91950\\
0.97261 0.91951\\
0.97261 0.91953\\
0.97260 0.91954\\
0.97260 0.91955\\
0.97260 0.91957\\
0.97260 0.91958\\
0.97258 0.91959\\
0.97258 0.91960\\
0.97257 0.91962\\
0.97257 0.91963\\
0.97256 0.91964\\
0.97255 0.91966\\
0.97255 0.91967\\
0.97255 0.91968\\
0.97255 0.91969\\
0.97255 0.91971\\
0.97254 0.91972\\
0.97254 0.91973\\
0.97253 0.91974\\
0.97253 0.91976\\
0.97252 0.91977\\
0.97252 0.91978\\
0.97251 0.91980\\
0.97251 0.91981\\
0.97251 0.91982\\
0.97250 0.91983\\
0.97250 0.91985\\
0.97250 0.91986\\
0.97250 0.91987\\
0.97249 0.91988\\
0.97249 0.91990\\
0.97249 0.91991\\
0.97249 0.91992\\
0.97248 0.91994\\
0.97247 0.91995\\
0.97247 0.91996\\
0.97246 0.91997\\
0.97246 0.91999\\
0.97245 0.92000\\
0.97245 0.92001\\
0.97245 0.92002\\
0.97244 0.92004\\
0.97244 0.92005\\
0.97244 0.92006\\
0.97244 0.92008\\
0.97244 0.92009\\
0.97243 0.92010\\
0.97242 0.92011\\
0.97241 0.92013\\
0.97241 0.92014\\
0.97241 0.92015\\
0.97241 0.92016\\
0.97241 0.92018\\
0.97241 0.92019\\
0.97240 0.92020\\
0.97240 0.92022\\
0.97240 0.92023\\
0.97239 0.92024\\
0.97239 0.92025\\
0.97238 0.92027\\
0.97238 0.92028\\
0.97238 0.92029\\
0.97238 0.92030\\
0.97238 0.92032\\
0.97237 0.92033\\
0.97237 0.92034\\
0.97237 0.92036\\
0.97237 0.92037\\
0.97237 0.92038\\
0.97236 0.92039\\
0.97235 0.92041\\
0.97235 0.92042\\
0.97235 0.92043\\
0.97235 0.92044\\
0.97234 0.92046\\
0.97234 0.92047\\
0.97233 0.92048\\
0.97233 0.92050\\
0.97232 0.92051\\
0.97232 0.92052\\
0.97232 0.92053\\
0.97232 0.92055\\
0.97232 0.92056\\
0.97232 0.92057\\
0.97231 0.92058\\
0.97231 0.92060\\
0.97231 0.92061\\
0.97231 0.92062\\
0.97230 0.92064\\
0.97230 0.92065\\
0.97230 0.92066\\
0.97230 0.92067\\
0.97229 0.92069\\
0.97228 0.92070\\
0.97227 0.92071\\
0.97227 0.92073\\
0.97227 0.92074\\
0.97226 0.92075\\
0.97226 0.92076\\
0.97226 0.92078\\
0.97226 0.92079\\
0.97226 0.92080\\
0.97226 0.92081\\
0.97226 0.92083\\
0.97225 0.92084\\
0.97225 0.92085\\
0.97225 0.92087\\
0.97225 0.92088\\
0.97225 0.92089\\
0.97224 0.92090\\
0.97224 0.92092\\
0.97223 0.92093\\
0.97223 0.92094\\
0.97223 0.92095\\
0.97222 0.92097\\
0.97222 0.92098\\
0.97222 0.92099\\
0.97221 0.92101\\
0.97221 0.92102\\
0.97221 0.92103\\
0.97220 0.92104\\
0.97220 0.92106\\
0.97220 0.92107\\
0.97219 0.92108\\
0.97219 0.92109\\
0.97219 0.92111\\
0.97219 0.92112\\
0.97218 0.92113\\
0.97217 0.92115\\
0.97216 0.92116\\
0.97215 0.92117\\
0.97215 0.92118\\
0.97215 0.92120\\
0.97215 0.92121\\
0.97215 0.92122\\
0.97214 0.92123\\
0.97213 0.92125\\
0.97213 0.92126\\
0.97213 0.92127\\
0.97212 0.92129\\
0.97210 0.92130\\
0.97210 0.92131\\
0.97210 0.92132\\
0.97209 0.92134\\
0.97209 0.92135\\
0.97209 0.92136\\
0.97209 0.92137\\
0.97208 0.92139\\
0.97208 0.92140\\
0.97208 0.92141\\
0.97207 0.92143\\
0.97207 0.92144\\
0.97207 0.92145\\
0.97206 0.92146\\
0.97206 0.92148\\
0.97205 0.92149\\
0.97204 0.92150\\
0.97203 0.92151\\
0.97203 0.92153\\
0.97203 0.92154\\
0.97202 0.92155\\
0.97202 0.92157\\
0.97202 0.92158\\
0.97202 0.92159\\
0.97202 0.92160\\
0.97201 0.92162\\
0.97201 0.92163\\
0.97200 0.92164\\
0.97199 0.92166\\
0.97198 0.92167\\
0.97198 0.92168\\
0.97198 0.92169\\
0.97197 0.92171\\
0.97196 0.92172\\
0.97196 0.92173\\
0.97196 0.92174\\
0.97196 0.92176\\
0.97195 0.92177\\
0.97194 0.92178\\
0.97194 0.92180\\
0.97193 0.92181\\
0.97193 0.92182\\
0.97193 0.92183\\
0.97192 0.92185\\
0.97192 0.92186\\
0.97191 0.92187\\
0.97190 0.92188\\
0.97188 0.92190\\
0.97188 0.92191\\
0.97188 0.92192\\
0.97188 0.92194\\
0.97187 0.92195\\
0.97187 0.92196\\
0.97186 0.92197\\
0.97184 0.92199\\
0.97183 0.92200\\
0.97182 0.92201\\
0.97181 0.92202\\
0.97181 0.92204\\
0.97180 0.92205\\
0.97180 0.92206\\
0.97179 0.92208\\
0.97179 0.92209\\
0.97179 0.92210\\
0.97177 0.92211\\
0.97177 0.92213\\
0.97176 0.92214\\
0.97175 0.92215\\
0.97174 0.92216\\
0.97174 0.92218\\
0.97174 0.92219\\
0.97173 0.92220\\
0.97173 0.92222\\
0.97173 0.92223\\
0.97173 0.92224\\
0.97172 0.92225\\
0.97172 0.92227\\
0.97171 0.92228\\
0.97171 0.92229\\
0.97171 0.92230\\
0.97171 0.92232\\
0.97170 0.92233\\
0.97169 0.92234\\
0.97169 0.92236\\
0.97168 0.92237\\
0.97168 0.92238\\
0.97168 0.92239\\
0.97167 0.92241\\
0.97167 0.92242\\
0.97166 0.92243\\
0.97166 0.92244\\
0.97166 0.92246\\
0.97166 0.92247\\
0.97166 0.92248\\
0.97165 0.92250\\
0.97165 0.92251\\
0.97165 0.92252\\
0.97165 0.92253\\
0.97165 0.92255\\
0.97163 0.92256\\
0.97163 0.92257\\
0.97163 0.92259\\
0.97163 0.92260\\
0.97163 0.92261\\
0.97162 0.92262\\
0.97162 0.92264\\
0.97161 0.92265\\
0.97161 0.92266\\
0.97159 0.92267\\
0.97159 0.92269\\
0.97159 0.92270\\
0.97158 0.92271\\
0.97158 0.92273\\
0.97158 0.92274\\
0.97157 0.92275\\
0.97156 0.92276\\
0.97156 0.92278\\
0.97155 0.92279\\
0.97154 0.92280\\
0.97154 0.92281\\
0.97154 0.92283\\
0.97154 0.92284\\
0.97153 0.92285\\
0.97152 0.92287\\
0.97152 0.92288\\
0.97150 0.92289\\
0.97150 0.92290\\
0.97150 0.92292\\
0.97150 0.92293\\
0.97149 0.92294\\
0.97148 0.92295\\
0.97148 0.92297\\
0.97148 0.92298\\
0.97148 0.92299\\
0.97147 0.92301\\
0.97147 0.92302\\
0.97146 0.92303\\
0.97146 0.92304\\
0.97145 0.92306\\
0.97144 0.92307\\
0.97144 0.92308\\
0.97144 0.92309\\
0.97144 0.92311\\
0.97143 0.92312\\
0.97143 0.92313\\
0.97143 0.92315\\
0.97142 0.92316\\
0.97140 0.92317\\
0.97139 0.92318\\
0.97139 0.92320\\
0.97138 0.92321\\
0.97138 0.92322\\
0.97138 0.92323\\
0.97138 0.92325\\
0.97138 0.92326\\
0.97137 0.92327\\
0.97137 0.92329\\
0.97136 0.92330\\
0.97135 0.92331\\
0.97135 0.92332\\
0.97134 0.92334\\
0.97134 0.92335\\
0.97134 0.92336\\
0.97134 0.92337\\
0.97133 0.92339\\
0.97132 0.92340\\
0.97132 0.92341\\
0.97132 0.92343\\
0.97132 0.92344\\
0.97132 0.92345\\
0.97129 0.92346\\
0.97129 0.92348\\
0.97129 0.92349\\
0.97129 0.92350\\
0.97128 0.92351\\
0.97128 0.92353\\
0.97128 0.92354\\
0.97128 0.92355\\
0.97127 0.92357\\
0.97126 0.92358\\
0.97126 0.92359\\
0.97124 0.92360\\
0.97124 0.92362\\
0.97124 0.92363\\
0.97124 0.92364\\
0.97123 0.92366\\
0.97121 0.92367\\
0.97121 0.92368\\
0.97119 0.92369\\
0.97119 0.92371\\
0.97117 0.92372\\
0.97117 0.92373\\
0.97117 0.92374\\
0.97116 0.92376\\
0.97116 0.92377\\
0.97115 0.92378\\
0.97115 0.92380\\
0.97115 0.92381\\
0.97115 0.92382\\
0.97115 0.92383\\
0.97113 0.92385\\
0.97113 0.92386\\
0.97113 0.92387\\
0.97112 0.92388\\
0.97110 0.92390\\
0.97110 0.92391\\
0.97110 0.92392\\
0.97110 0.92394\\
0.97109 0.92395\\
0.97109 0.92396\\
0.97109 0.92397\\
0.97108 0.92399\\
0.97107 0.92400\\
0.97107 0.92401\\
0.97107 0.92402\\
0.97107 0.92404\\
0.97107 0.92405\\
0.97106 0.92406\\
0.97106 0.92408\\
0.97105 0.92409\\
0.97105 0.92410\\
0.97105 0.92411\\
0.97104 0.92413\\
0.97104 0.92414\\
0.97099 0.92415\\
0.97098 0.92416\\
0.97098 0.92418\\
0.97097 0.92419\\
0.97097 0.92420\\
0.97097 0.92422\\
0.97095 0.92423\\
0.97093 0.92424\\
0.97093 0.92425\\
0.97092 0.92427\\
0.97092 0.92428\\
0.97092 0.92429\\
0.97092 0.92430\\
0.97092 0.92432\\
0.97091 0.92433\\
0.97090 0.92434\\
0.97090 0.92436\\
0.97090 0.92437\\
0.97088 0.92438\\
0.97088 0.92439\\
0.97087 0.92441\\
0.97087 0.92442\\
0.97086 0.92443\\
0.97086 0.92444\\
0.97085 0.92446\\
0.97085 0.92447\\
0.97085 0.92448\\
0.97084 0.92450\\
0.97082 0.92451\\
0.97082 0.92452\\
0.97081 0.92453\\
0.97081 0.92455\\
0.97080 0.92456\\
0.97080 0.92457\\
0.97079 0.92459\\
0.97079 0.92460\\
0.97078 0.92461\\
0.97077 0.92462\\
0.97076 0.92464\\
0.97075 0.92465\\
0.97075 0.92466\\
0.97075 0.92467\\
0.97074 0.92469\\
0.97074 0.92470\\
0.97074 0.92471\\
0.97073 0.92473\\
0.97073 0.92474\\
0.97073 0.92475\\
0.97072 0.92476\\
0.97072 0.92478\\
0.97072 0.92479\\
0.97071 0.92480\\
0.97070 0.92481\\
0.97070 0.92483\\
0.97069 0.92484\\
0.97069 0.92485\\
0.97069 0.92487\\
0.97068 0.92488\\
0.97068 0.92489\\
0.97067 0.92490\\
0.97067 0.92492\\
0.97066 0.92493\\
0.97066 0.92494\\
0.97065 0.92495\\
0.97065 0.92497\\
0.97062 0.92498\\
0.97061 0.92499\\
0.97061 0.92501\\
0.97060 0.92502\\
0.97059 0.92503\\
0.97058 0.92504\\
0.97058 0.92506\\
0.97058 0.92507\\
0.97057 0.92508\\
0.97057 0.92509\\
0.97056 0.92511\\
0.97055 0.92512\\
0.97055 0.92513\\
0.97054 0.92515\\
0.97054 0.92516\\
0.97053 0.92517\\
0.97053 0.92518\\
0.97053 0.92520\\
0.97052 0.92521\\
0.97051 0.92522\\
0.97051 0.92523\\
0.97048 0.92525\\
0.97048 0.92526\\
0.97048 0.92527\\
0.97047 0.92529\\
0.97046 0.92530\\
0.97045 0.92531\\
0.97043 0.92532\\
0.97043 0.92534\\
0.97043 0.92535\\
0.97043 0.92536\\
0.97042 0.92537\\
0.97041 0.92539\\
0.97041 0.92540\\
0.97040 0.92541\\
0.97040 0.92543\\
0.97040 0.92544\\
0.97039 0.92545\\
0.97038 0.92546\\
0.97038 0.92548\\
0.97038 0.92549\\
0.97037 0.92550\\
0.97035 0.92551\\
0.97035 0.92553\\
0.97035 0.92554\\
0.97034 0.92555\\
0.97034 0.92557\\
0.97033 0.92558\\
0.97033 0.92559\\
0.97032 0.92560\\
0.97032 0.92562\\
0.97032 0.92563\\
0.97031 0.92564\\
0.97031 0.92566\\
0.97030 0.92567\\
0.97030 0.92568\\
0.97028 0.92569\\
0.97028 0.92571\\
0.97027 0.92572\\
0.97027 0.92573\\
0.97027 0.92574\\
0.97027 0.92576\\
0.97027 0.92577\\
0.97026 0.92578\\
0.97025 0.92580\\
0.97024 0.92581\\
0.97024 0.92582\\
0.97022 0.92583\\
0.97022 0.92585\\
0.97022 0.92586\\
0.97022 0.92587\\
0.97021 0.92588\\
0.97021 0.92590\\
0.97021 0.92591\\
0.97018 0.92592\\
0.97018 0.92594\\
0.97018 0.92595\\
0.97018 0.92596\\
0.97017 0.92597\\
0.97017 0.92599\\
0.97016 0.92600\\
0.97015 0.92601\\
0.97014 0.92602\\
0.97014 0.92604\\
0.97013 0.92605\\
0.97013 0.92606\\
0.97012 0.92608\\
0.97012 0.92609\\
0.97012 0.92610\\
0.97011 0.92611\\
0.97011 0.92613\\
0.97011 0.92614\\
0.97011 0.92615\\
0.97011 0.92616\\
0.97010 0.92618\\
0.97008 0.92619\\
0.97008 0.92620\\
0.97007 0.92622\\
0.97006 0.92623\\
0.97006 0.92624\\
0.97006 0.92625\\
0.97002 0.92627\\
0.97002 0.92628\\
0.97001 0.92629\\
0.97001 0.92630\\
0.97001 0.92632\\
0.97000 0.92633\\
0.97000 0.92634\\
0.97000 0.92636\\
0.97000 0.92637\\
0.96999 0.92638\\
0.96999 0.92639\\
0.96999 0.92641\\
0.96998 0.92642\\
0.96998 0.92643\\
0.96997 0.92644\\
0.96995 0.92646\\
0.96995 0.92647\\
0.96995 0.92648\\
0.96994 0.92650\\
0.96994 0.92651\\
0.96994 0.92652\\
0.96993 0.92653\\
0.96993 0.92655\\
0.96992 0.92656\\
0.96992 0.92657\\
0.96990 0.92659\\
0.96990 0.92660\\
0.96988 0.92661\\
0.96987 0.92662\\
0.96987 0.92664\\
0.96986 0.92665\\
0.96985 0.92666\\
0.96984 0.92667\\
0.96984 0.92669\\
0.96984 0.92670\\
0.96983 0.92671\\
0.96982 0.92673\\
0.96981 0.92674\\
0.96980 0.92675\\
0.96979 0.92676\\
0.96979 0.92678\\
0.96978 0.92679\\
0.96977 0.92680\\
0.96976 0.92681\\
0.96976 0.92683\\
0.96976 0.92684\\
0.96975 0.92685\\
0.96975 0.92687\\
0.96973 0.92688\\
0.96973 0.92689\\
0.96973 0.92690\\
0.96973 0.92692\\
0.96971 0.92693\\
0.96971 0.92694\\
0.96970 0.92695\\
0.96970 0.92697\\
0.96970 0.92698\\
0.96969 0.92699\\
0.96968 0.92701\\
0.96968 0.92702\\
0.96968 0.92703\\
0.96967 0.92704\\
0.96967 0.92706\\
0.96966 0.92707\\
0.96965 0.92708\\
0.96965 0.92709\\
0.96964 0.92711\\
0.96963 0.92712\\
0.96962 0.92713\\
0.96961 0.92715\\
0.96961 0.92716\\
0.96961 0.92717\\
0.96960 0.92718\\
0.96960 0.92720\\
0.96960 0.92721\\
0.96957 0.92722\\
0.96957 0.92723\\
0.96957 0.92725\\
0.96956 0.92726\\
0.96956 0.92727\\
0.96955 0.92729\\
0.96954 0.92730\\
0.96953 0.92731\\
0.96953 0.92732\\
0.96952 0.92734\\
0.96951 0.92735\\
0.96950 0.92736\\
0.96950 0.92737\\
0.96950 0.92739\\
0.96950 0.92740\\
0.96949 0.92741\\
0.96949 0.92743\\
0.96949 0.92744\\
0.96948 0.92745\\
0.96948 0.92746\\
0.96947 0.92748\\
0.96947 0.92749\\
0.96946 0.92750\\
0.96946 0.92752\\
0.96945 0.92753\\
0.96944 0.92754\\
0.96943 0.92755\\
0.96943 0.92757\\
0.96942 0.92758\\
0.96942 0.92759\\
0.96941 0.92760\\
0.96941 0.92762\\
0.96940 0.92763\\
0.96939 0.92764\\
0.96939 0.92766\\
0.96938 0.92767\\
0.96937 0.92768\\
0.96935 0.92769\\
0.96932 0.92771\\
0.96931 0.92772\\
0.96930 0.92773\\
0.96929 0.92774\\
0.96929 0.92776\\
0.96929 0.92777\\
0.96929 0.92778\\
0.96928 0.92780\\
0.96927 0.92781\\
0.96925 0.92782\\
0.96924 0.92783\\
0.96923 0.92785\\
0.96922 0.92786\\
0.96922 0.92787\\
0.96922 0.92788\\
0.96921 0.92790\\
0.96920 0.92791\\
0.96919 0.92792\\
0.96919 0.92794\\
0.96917 0.92795\\
0.96917 0.92796\\
0.96916 0.92797\\
0.96916 0.92799\\
0.96916 0.92800\\
0.96916 0.92801\\
0.96915 0.92802\\
0.96915 0.92804\\
0.96914 0.92805\\
0.96911 0.92806\\
0.96911 0.92808\\
0.96911 0.92809\\
0.96909 0.92810\\
0.96907 0.92811\\
0.96905 0.92813\\
0.96904 0.92814\\
0.96904 0.92815\\
0.96904 0.92816\\
0.96900 0.92818\\
0.96900 0.92819\\
0.96899 0.92820\\
0.96899 0.92822\\
0.96898 0.92823\\
0.96898 0.92824\\
0.96898 0.92825\\
0.96897 0.92827\\
0.96896 0.92828\\
0.96896 0.92829\\
0.96895 0.92830\\
0.96892 0.92832\\
0.96892 0.92833\\
0.96891 0.92834\\
0.96891 0.92836\\
0.96891 0.92837\\
0.96891 0.92838\\
0.96891 0.92839\\
0.96887 0.92841\\
0.96885 0.92842\\
0.96885 0.92843\\
0.96884 0.92844\\
0.96884 0.92846\\
0.96883 0.92847\\
0.96883 0.92848\\
0.96882 0.92850\\
0.96881 0.92851\\
0.96879 0.92852\\
0.96879 0.92853\\
0.96879 0.92855\\
0.96877 0.92856\\
0.96876 0.92857\\
0.96875 0.92859\\
0.96874 0.92860\\
0.96874 0.92861\\
0.96874 0.92862\\
0.96871 0.92864\\
0.96871 0.92865\\
0.96871 0.92866\\
0.96869 0.92867\\
0.96869 0.92869\\
0.96866 0.92870\\
0.96865 0.92871\\
0.96865 0.92873\\
0.96865 0.92874\\
0.96865 0.92875\\
0.96863 0.92876\\
0.96863 0.92878\\
0.96863 0.92879\\
0.96862 0.92880\\
0.96862 0.92881\\
0.96860 0.92883\\
0.96859 0.92884\\
0.96859 0.92885\\
0.96859 0.92887\\
0.96859 0.92888\\
0.96859 0.92889\\
0.96858 0.92890\\
0.96857 0.92892\\
0.96855 0.92893\\
0.96854 0.92894\\
0.96854 0.92895\\
0.96853 0.92897\\
0.96852 0.92898\\
0.96851 0.92899\\
0.96851 0.92901\\
0.96851 0.92902\\
0.96851 0.92903\\
0.96850 0.92904\\
0.96844 0.92906\\
0.96844 0.92907\\
0.96844 0.92908\\
0.96844 0.92909\\
0.96843 0.92911\\
0.96843 0.92912\\
0.96842 0.92913\\
0.96839 0.92915\\
0.96839 0.92916\\
0.96837 0.92917\\
0.96836 0.92918\\
0.96835 0.92920\\
0.96833 0.92921\\
0.96833 0.92922\\
0.96831 0.92923\\
0.96831 0.92925\\
0.96830 0.92926\\
0.96830 0.92927\\
0.96830 0.92929\\
0.96829 0.92930\\
0.96827 0.92931\\
0.96827 0.92932\\
0.96825 0.92934\\
0.96825 0.92935\\
0.96824 0.92936\\
0.96823 0.92937\\
0.96822 0.92939\\
0.96822 0.92940\\
0.96822 0.92941\\
0.96820 0.92943\\
0.96819 0.92944\\
0.96819 0.92945\\
0.96819 0.92946\\
0.96819 0.92948\\
0.96818 0.92949\\
0.96818 0.92950\\
0.96818 0.92952\\
0.96817 0.92953\\
0.96816 0.92954\\
0.96816 0.92955\\
0.96816 0.92957\\
0.96815 0.92958\\
0.96814 0.92959\\
0.96814 0.92960\\
0.96811 0.92962\\
0.96810 0.92963\\
0.96810 0.92964\\
0.96809 0.92966\\
0.96808 0.92967\\
0.96808 0.92968\\
0.96806 0.92969\\
0.96806 0.92971\\
0.96805 0.92972\\
0.96805 0.92973\\
0.96805 0.92974\\
0.96803 0.92976\\
0.96803 0.92977\\
0.96802 0.92978\\
0.96802 0.92980\\
0.96802 0.92981\\
0.96802 0.92982\\
0.96801 0.92983\\
0.96801 0.92985\\
0.96800 0.92986\\
0.96799 0.92987\\
0.96799 0.92988\\
0.96796 0.92990\\
0.96796 0.92991\\
0.96796 0.92992\\
0.96795 0.92994\\
0.96793 0.92995\\
0.96793 0.92996\\
0.96790 0.92997\\
0.96790 0.92999\\
0.96788 0.93000\\
0.96788 0.93001\\
0.96787 0.93002\\
0.96786 0.93004\\
0.96786 0.93005\\
0.96786 0.93006\\
0.96786 0.93008\\
0.96785 0.93009\\
0.96781 0.93010\\
0.96781 0.93011\\
0.96781 0.93013\\
0.96781 0.93014\\
0.96778 0.93015\\
0.96777 0.93016\\
0.96777 0.93018\\
0.96776 0.93019\\
0.96775 0.93020\\
0.96775 0.93022\\
0.96774 0.93023\\
0.96774 0.93024\\
0.96774 0.93025\\
0.96774 0.93027\\
0.96772 0.93028\\
0.96772 0.93029\\
0.96771 0.93030\\
0.96770 0.93032\\
0.96768 0.93033\\
0.96768 0.93034\\
0.96767 0.93036\\
0.96766 0.93037\\
0.96766 0.93038\\
0.96763 0.93039\\
0.96763 0.93041\\
0.96762 0.93042\\
0.96762 0.93043\\
0.96761 0.93044\\
0.96760 0.93046\\
0.96759 0.93047\\
0.96758 0.93048\\
0.96756 0.93050\\
0.96756 0.93051\\
0.96756 0.93052\\
0.96756 0.93053\\
0.96755 0.93055\\
0.96755 0.93056\\
0.96755 0.93057\\
0.96754 0.93059\\
0.96752 0.93060\\
0.96750 0.93061\\
0.96748 0.93062\\
0.96748 0.93064\\
0.96748 0.93065\\
0.96747 0.93066\\
0.96747 0.93067\\
0.96746 0.93069\\
0.96745 0.93070\\
0.96745 0.93071\\
0.96743 0.93073\\
0.96743 0.93074\\
0.96742 0.93075\\
0.96741 0.93076\\
0.96740 0.93078\\
0.96740 0.93079\\
0.96739 0.93080\\
0.96736 0.93081\\
0.96735 0.93083\\
0.96735 0.93084\\
0.96733 0.93085\\
0.96730 0.93087\\
0.96730 0.93088\\
0.96729 0.93089\\
0.96728 0.93090\\
0.96728 0.93092\\
0.96727 0.93093\\
0.96727 0.93094\\
0.96726 0.93095\\
0.96725 0.93097\\
0.96724 0.93098\\
0.96723 0.93099\\
0.96722 0.93101\\
0.96722 0.93102\\
0.96721 0.93103\\
0.96721 0.93104\\
0.96721 0.93106\\
0.96720 0.93107\\
0.96720 0.93108\\
0.96718 0.93109\\
0.96717 0.93111\\
0.96716 0.93112\\
0.96715 0.93113\\
0.96715 0.93115\\
0.96715 0.93116\\
0.96714 0.93117\\
0.96714 0.93118\\
0.96713 0.93120\\
0.96711 0.93121\\
0.96711 0.93122\\
0.96710 0.93123\\
0.96709 0.93125\\
0.96708 0.93126\\
0.96707 0.93127\\
0.96706 0.93129\\
0.96705 0.93130\\
0.96702 0.93131\\
0.96702 0.93132\\
0.96701 0.93134\\
0.96700 0.93135\\
0.96700 0.93136\\
0.96698 0.93137\\
0.96698 0.93139\\
0.96697 0.93140\\
0.96697 0.93141\\
0.96697 0.93143\\
0.96696 0.93144\\
0.96696 0.93145\\
0.96696 0.93146\\
0.96696 0.93148\\
0.96695 0.93149\\
0.96694 0.93150\\
0.96693 0.93152\\
0.96693 0.93153\\
0.96692 0.93154\\
0.96691 0.93155\\
0.96688 0.93157\\
0.96687 0.93158\\
0.96686 0.93159\\
0.96685 0.93160\\
0.96685 0.93162\\
0.96685 0.93163\\
0.96685 0.93164\\
0.96683 0.93166\\
0.96681 0.93167\\
0.96680 0.93168\\
0.96676 0.93169\\
0.96676 0.93171\\
0.96675 0.93172\\
0.96675 0.93173\\
0.96675 0.93174\\
0.96673 0.93176\\
0.96672 0.93177\\
0.96672 0.93178\\
0.96671 0.93180\\
0.96671 0.93181\\
0.96670 0.93182\\
0.96670 0.93183\\
0.96669 0.93185\\
0.96669 0.93186\\
0.96668 0.93187\\
0.96668 0.93188\\
0.96667 0.93190\\
0.96666 0.93191\\
0.96664 0.93192\\
0.96664 0.93194\\
0.96663 0.93195\\
0.96663 0.93196\\
0.96662 0.93197\\
0.96661 0.93199\\
0.96658 0.93200\\
0.96657 0.93201\\
0.96656 0.93202\\
0.96655 0.93204\\
0.96655 0.93205\\
0.96655 0.93206\\
0.96654 0.93208\\
0.96653 0.93209\\
0.96651 0.93210\\
0.96648 0.93211\\
0.96648 0.93213\\
0.96644 0.93214\\
0.96644 0.93215\\
0.96644 0.93216\\
0.96644 0.93218\\
0.96643 0.93219\\
0.96642 0.93220\\
0.96641 0.93222\\
0.96641 0.93223\\
0.96641 0.93224\\
0.96638 0.93225\\
0.96638 0.93227\\
0.96637 0.93228\\
0.96637 0.93229\\
0.96635 0.93230\\
0.96635 0.93232\\
0.96635 0.93233\\
0.96633 0.93234\\
0.96633 0.93236\\
0.96633 0.93237\\
0.96632 0.93238\\
0.96631 0.93239\\
0.96631 0.93241\\
0.96631 0.93242\\
0.96628 0.93243\\
0.96626 0.93244\\
0.96623 0.93246\\
0.96622 0.93247\\
0.96621 0.93248\\
0.96618 0.93250\\
0.96617 0.93251\\
0.96617 0.93252\\
0.96615 0.93253\\
0.96614 0.93255\\
0.96614 0.93256\\
0.96613 0.93257\\
0.96612 0.93259\\
0.96611 0.93260\\
0.96609 0.93261\\
0.96609 0.93262\\
0.96609 0.93264\\
0.96607 0.93265\\
0.96606 0.93266\\
0.96605 0.93267\\
0.96604 0.93269\\
0.96604 0.93270\\
0.96603 0.93271\\
0.96602 0.93273\\
0.96600 0.93274\\
0.96600 0.93275\\
0.96599 0.93276\\
0.96598 0.93278\\
0.96597 0.93279\\
0.96596 0.93280\\
0.96595 0.93281\\
0.96595 0.93283\\
0.96594 0.93284\\
0.96594 0.93285\\
0.96593 0.93287\\
0.96592 0.93288\\
0.96590 0.93289\\
0.96589 0.93290\\
0.96588 0.93292\\
0.96587 0.93293\\
0.96586 0.93294\\
0.96585 0.93295\\
0.96583 0.93297\\
0.96583 0.93298\\
0.96582 0.93299\\
0.96581 0.93301\\
0.96580 0.93302\\
0.96579 0.93303\\
0.96578 0.93304\\
0.96578 0.93306\\
0.96578 0.93307\\
0.96577 0.93308\\
0.96577 0.93309\\
0.96576 0.93311\\
0.96575 0.93312\\
0.96574 0.93313\\
0.96574 0.93315\\
0.96573 0.93316\\
0.96573 0.93317\\
0.96573 0.93318\\
0.96571 0.93320\\
0.96571 0.93321\\
0.96571 0.93322\\
0.96571 0.93323\\
0.96567 0.93325\\
0.96566 0.93326\\
0.96565 0.93327\\
0.96563 0.93329\\
0.96563 0.93330\\
0.96561 0.93331\\
0.96559 0.93332\\
0.96558 0.93334\\
0.96556 0.93335\\
0.96554 0.93336\\
0.96554 0.93337\\
0.96553 0.93339\\
0.96553 0.93340\\
0.96552 0.93341\\
0.96551 0.93343\\
0.96550 0.93344\\
0.96549 0.93345\\
0.96549 0.93346\\
0.96549 0.93348\\
0.96549 0.93349\\
0.96548 0.93350\\
0.96547 0.93352\\
0.96547 0.93353\\
0.96544 0.93354\\
0.96542 0.93355\\
0.96542 0.93357\\
0.96541 0.93358\\
0.96537 0.93359\\
0.96536 0.93360\\
0.96535 0.93362\\
0.96534 0.93363\\
0.96534 0.93364\\
0.96534 0.93366\\
0.96533 0.93367\\
0.96527 0.93368\\
0.96527 0.93369\\
0.96525 0.93371\\
0.96520 0.93372\\
0.96520 0.93373\\
0.96520 0.93374\\
0.96518 0.93376\\
0.96516 0.93377\\
0.96516 0.93378\\
0.96516 0.93380\\
0.96515 0.93381\\
0.96514 0.93382\\
0.96514 0.93383\\
0.96511 0.93385\\
0.96509 0.93386\\
0.96509 0.93387\\
0.96507 0.93388\\
0.96507 0.93390\\
0.96507 0.93391\\
0.96504 0.93392\\
0.96504 0.93394\\
0.96502 0.93395\\
0.96502 0.93396\\
0.96500 0.93397\\
0.96498 0.93399\\
0.96496 0.93400\\
0.96494 0.93401\\
0.96492 0.93402\\
0.96491 0.93404\\
0.96491 0.93405\\
0.96490 0.93406\\
0.96490 0.93408\\
0.96488 0.93409\\
0.96487 0.93410\\
0.96486 0.93411\\
0.96486 0.93413\\
0.96486 0.93414\\
0.96485 0.93415\\
0.96484 0.93416\\
0.96484 0.93418\\
0.96484 0.93419\\
0.96484 0.93420\\
0.96482 0.93422\\
0.96480 0.93423\\
0.96480 0.93424\\
0.96480 0.93425\\
0.96479 0.93427\\
0.96475 0.93428\\
0.96474 0.93429\\
0.96473 0.93430\\
0.96471 0.93432\\
0.96469 0.93433\\
0.96468 0.93434\\
0.96467 0.93436\\
0.96465 0.93437\\
0.96465 0.93438\\
0.96463 0.93439\\
0.96462 0.93441\\
0.96461 0.93442\\
0.96461 0.93443\\
0.96461 0.93445\\
0.96460 0.93446\\
0.96459 0.93447\\
0.96458 0.93448\\
0.96458 0.93450\\
0.96457 0.93451\\
0.96456 0.93452\\
0.96453 0.93453\\
0.96451 0.93455\\
0.96451 0.93456\\
0.96450 0.93457\\
0.96450 0.93459\\
0.96449 0.93460\\
0.96445 0.93461\\
0.96444 0.93462\\
0.96444 0.93464\\
0.96443 0.93465\\
0.96442 0.93466\\
0.96441 0.93467\\
0.96440 0.93469\\
0.96439 0.93470\\
0.96438 0.93471\\
0.96438 0.93473\\
0.96438 0.93474\\
0.96436 0.93475\\
0.96435 0.93476\\
0.96435 0.93478\\
0.96434 0.93479\\
0.96434 0.93480\\
0.96432 0.93481\\
0.96432 0.93483\\
0.96429 0.93484\\
0.96428 0.93485\\
0.96427 0.93487\\
0.96426 0.93488\\
0.96425 0.93489\\
0.96424 0.93490\\
0.96423 0.93492\\
0.96420 0.93493\\
0.96419 0.93494\\
0.96419 0.93495\\
0.96418 0.93497\\
0.96417 0.93498\\
0.96415 0.93499\\
0.96415 0.93501\\
0.96414 0.93502\\
0.96413 0.93503\\
0.96412 0.93504\\
0.96411 0.93506\\
0.96410 0.93507\\
0.96407 0.93508\\
0.96406 0.93509\\
0.96405 0.93511\\
0.96402 0.93512\\
0.96400 0.93513\\
0.96400 0.93515\\
0.96397 0.93516\\
0.96396 0.93517\\
0.96394 0.93518\\
0.96394 0.93520\\
0.96394 0.93521\\
0.96392 0.93522\\
0.96389 0.93523\\
0.96389 0.93525\\
0.96388 0.93526\\
0.96388 0.93527\\
0.96386 0.93529\\
0.96383 0.93530\\
0.96383 0.93531\\
0.96381 0.93532\\
0.96379 0.93534\\
0.96376 0.93535\\
0.96376 0.93536\\
0.96375 0.93537\\
0.96375 0.93539\\
0.96374 0.93540\\
0.96371 0.93541\\
0.96369 0.93543\\
0.96368 0.93544\\
0.96367 0.93545\\
0.96365 0.93546\\
0.96364 0.93548\\
0.96363 0.93549\\
0.96360 0.93550\\
0.96359 0.93552\\
0.96358 0.93553\\
0.96356 0.93554\\
0.96356 0.93555\\
0.96355 0.93557\\
0.96353 0.93558\\
0.96351 0.93559\\
0.96348 0.93560\\
0.96348 0.93562\\
0.96346 0.93563\\
0.96346 0.93564\\
0.96343 0.93566\\
0.96342 0.93567\\
0.96341 0.93568\\
0.96340 0.93569\\
0.96334 0.93571\\
0.96334 0.93572\\
0.96330 0.93573\\
0.96329 0.93574\\
0.96328 0.93576\\
0.96327 0.93577\\
0.96325 0.93578\\
0.96325 0.93580\\
0.96325 0.93581\\
0.96322 0.93582\\
0.96322 0.93583\\
0.96322 0.93585\\
0.96319 0.93586\\
0.96319 0.93587\\
0.96318 0.93588\\
0.96318 0.93590\\
0.96317 0.93591\\
0.96317 0.93592\\
0.96316 0.93594\\
0.96316 0.93595\\
0.96315 0.93596\\
0.96315 0.93597\\
0.96312 0.93599\\
0.96307 0.93600\\
0.96304 0.93601\\
0.96303 0.93602\\
0.96303 0.93604\\
0.96301 0.93605\\
0.96301 0.93606\\
0.96300 0.93608\\
0.96299 0.93609\\
0.96298 0.93610\\
0.96298 0.93611\\
0.96297 0.93613\\
0.96294 0.93614\\
0.96294 0.93615\\
0.96291 0.93616\\
0.96289 0.93618\\
0.96288 0.93619\\
0.96287 0.93620\\
0.96287 0.93622\\
0.96287 0.93623\\
0.96286 0.93624\\
0.96284 0.93625\\
0.96284 0.93627\\
0.96283 0.93628\\
0.96282 0.93629\\
0.96282 0.93630\\
0.96281 0.93632\\
0.96278 0.93633\\
0.96278 0.93634\\
0.96277 0.93636\\
0.96274 0.93637\\
0.96271 0.93638\\
0.96271 0.93639\\
0.96271 0.93641\\
0.96271 0.93642\\
0.96270 0.93643\\
0.96269 0.93645\\
0.96269 0.93646\\
0.96269 0.93647\\
0.96266 0.93648\\
0.96265 0.93650\\
0.96264 0.93651\\
0.96263 0.93652\\
0.96263 0.93653\\
0.96261 0.93655\\
0.96260 0.93656\\
0.96259 0.93657\\
0.96258 0.93659\\
0.96257 0.93660\\
0.96257 0.93661\\
0.96255 0.93662\\
0.96255 0.93664\\
0.96252 0.93665\\
0.96252 0.93666\\
0.96251 0.93667\\
0.96249 0.93669\\
0.96248 0.93670\\
0.96245 0.93671\\
0.96244 0.93673\\
0.96244 0.93674\\
0.96244 0.93675\\
0.96241 0.93676\\
0.96241 0.93678\\
0.96240 0.93679\\
0.96239 0.93680\\
0.96239 0.93681\\
0.96238 0.93683\\
0.96238 0.93684\\
0.96237 0.93685\\
0.96236 0.93687\\
0.96235 0.93688\\
0.96235 0.93689\\
0.96234 0.93690\\
0.96233 0.93692\\
0.96233 0.93693\\
0.96233 0.93694\\
0.96232 0.93695\\
0.96231 0.93697\\
0.96231 0.93698\\
0.96229 0.93699\\
0.96228 0.93701\\
0.96227 0.93702\\
0.96226 0.93703\\
0.96224 0.93704\\
0.96222 0.93706\\
0.96222 0.93707\\
0.96221 0.93708\\
0.96220 0.93709\\
0.96219 0.93711\\
0.96217 0.93712\\
0.96217 0.93713\\
0.96215 0.93715\\
0.96215 0.93716\\
0.96212 0.93717\\
0.96210 0.93718\\
0.96209 0.93720\\
0.96207 0.93721\\
0.96206 0.93722\\
0.96205 0.93723\\
0.96203 0.93725\\
0.96201 0.93726\\
0.96201 0.93727\\
0.96199 0.93729\\
0.96199 0.93730\\
0.96196 0.93731\\
0.96196 0.93732\\
0.96195 0.93734\\
0.96194 0.93735\\
0.96193 0.93736\\
0.96192 0.93737\\
0.96190 0.93739\\
0.96189 0.93740\\
0.96188 0.93741\\
0.96187 0.93743\\
0.96187 0.93744\\
0.96181 0.93745\\
0.96181 0.93746\\
0.96176 0.93748\\
0.96176 0.93749\\
0.96174 0.93750\\
0.96173 0.93752\\
0.96173 0.93753\\
0.96171 0.93754\\
0.96171 0.93755\\
0.96171 0.93757\\
0.96169 0.93758\\
0.96168 0.93759\\
0.96166 0.93760\\
0.96163 0.93762\\
0.96161 0.93763\\
0.96161 0.93764\\
0.96160 0.93766\\
0.96158 0.93767\\
0.96157 0.93768\\
0.96156 0.93769\\
0.96155 0.93771\\
0.96155 0.93772\\
0.96152 0.93773\\
0.96151 0.93774\\
0.96151 0.93776\\
0.96149 0.93777\\
0.96147 0.93778\\
0.96147 0.93780\\
0.96146 0.93781\\
0.96146 0.93782\\
0.96144 0.93783\\
0.96144 0.93785\\
0.96142 0.93786\\
0.96142 0.93787\\
0.96141 0.93788\\
0.96140 0.93790\\
0.96138 0.93791\\
0.96135 0.93792\\
0.96134 0.93794\\
0.96133 0.93795\\
0.96133 0.93796\\
0.96132 0.93797\\
0.96130 0.93799\\
0.96130 0.93800\\
0.96129 0.93801\\
0.96128 0.93802\\
0.96126 0.93804\\
0.96126 0.93805\\
0.96124 0.93806\\
0.96118 0.93808\\
0.96117 0.93809\\
0.96115 0.93810\\
0.96114 0.93811\\
0.96112 0.93813\\
0.96112 0.93814\\
0.96112 0.93815\\
0.96112 0.93816\\
0.96111 0.93818\\
0.96109 0.93819\\
0.96109 0.93820\\
0.96108 0.93822\\
0.96104 0.93823\\
0.96104 0.93824\\
0.96104 0.93825\\
0.96104 0.93827\\
0.96100 0.93828\\
0.96100 0.93829\\
0.96098 0.93830\\
0.96096 0.93832\\
0.96093 0.93833\\
0.96091 0.93834\\
0.96091 0.93836\\
0.96091 0.93837\\
0.96090 0.93838\\
0.96088 0.93839\\
0.96086 0.93841\\
0.96085 0.93842\\
0.96085 0.93843\\
0.96082 0.93845\\
0.96081 0.93846\\
0.96081 0.93847\\
0.96076 0.93848\\
0.96076 0.93850\\
0.96075 0.93851\\
0.96074 0.93852\\
0.96073 0.93853\\
0.96071 0.93855\\
0.96070 0.93856\\
0.96069 0.93857\\
0.96067 0.93859\\
0.96067 0.93860\\
0.96067 0.93861\\
0.96067 0.93862\\
0.96066 0.93864\\
0.96066 0.93865\\
0.96066 0.93866\\
0.96065 0.93867\\
0.96064 0.93869\\
0.96063 0.93870\\
0.96062 0.93871\\
0.96058 0.93873\\
0.96056 0.93874\\
0.96056 0.93875\\
0.96055 0.93876\\
0.96055 0.93878\\
0.96051 0.93879\\
0.96051 0.93880\\
0.96046 0.93881\\
0.96046 0.93883\\
0.96044 0.93884\\
0.96042 0.93885\\
0.96041 0.93887\\
0.96041 0.93888\\
0.96041 0.93889\\
0.96040 0.93890\\
0.96038 0.93892\\
0.96038 0.93893\\
0.96037 0.93894\\
0.96036 0.93895\\
0.96035 0.93897\\
0.96034 0.93898\\
0.96034 0.93899\\
0.96032 0.93901\\
0.96031 0.93902\\
0.96029 0.93903\\
0.96029 0.93904\\
0.96025 0.93906\\
0.96023 0.93907\\
0.96023 0.93908\\
0.96022 0.93909\\
0.96018 0.93911\\
0.96017 0.93912\\
0.96016 0.93913\\
0.96015 0.93915\\
0.96014 0.93916\\
0.96013 0.93917\\
0.96013 0.93918\\
0.96013 0.93920\\
0.96011 0.93921\\
0.96010 0.93922\\
0.96010 0.93923\\
0.96009 0.93925\\
0.96009 0.93926\\
0.96006 0.93927\\
0.96005 0.93929\\
0.96004 0.93930\\
0.96002 0.93931\\
0.96001 0.93932\\
0.95998 0.93934\\
0.95997 0.93935\\
0.95997 0.93936\\
0.95997 0.93938\\
0.95996 0.93939\\
0.95995 0.93940\\
0.95994 0.93941\\
0.95991 0.93943\\
0.95991 0.93944\\
0.95989 0.93945\\
0.95989 0.93946\\
0.95987 0.93948\\
0.95986 0.93949\\
0.95985 0.93950\\
0.95985 0.93952\\
0.95982 0.93953\\
0.95982 0.93954\\
0.95980 0.93955\\
0.95978 0.93957\\
0.95975 0.93958\\
0.95973 0.93959\\
0.95971 0.93960\\
0.95971 0.93962\\
0.95970 0.93963\\
0.95966 0.93964\\
0.95965 0.93966\\
0.95964 0.93967\\
0.95964 0.93968\\
0.95963 0.93969\\
0.95963 0.93971\\
0.95962 0.93972\\
0.95961 0.93973\\
0.95959 0.93974\\
0.95959 0.93976\\
0.95958 0.93977\\
0.95956 0.93978\\
0.95956 0.93980\\
0.95956 0.93981\\
0.95955 0.93982\\
0.95954 0.93983\\
0.95954 0.93985\\
0.95952 0.93986\\
0.95950 0.93987\\
0.95949 0.93988\\
0.95948 0.93990\\
0.95947 0.93991\\
0.95947 0.93992\\
0.95946 0.93994\\
0.95941 0.93995\\
0.95938 0.93996\\
0.95938 0.93997\\
0.95937 0.93999\\
0.95931 0.94000\\
0.95931 0.94001\\
0.95929 0.94002\\
0.95929 0.94004\\
0.95929 0.94005\\
0.95929 0.94006\\
0.95928 0.94008\\
0.95928 0.94009\\
0.95927 0.94010\\
0.95927 0.94011\\
0.95927 0.94013\\
0.95925 0.94014\\
0.95924 0.94015\\
0.95924 0.94016\\
0.95924 0.94018\\
0.95922 0.94019\\
0.95920 0.94020\\
0.95920 0.94022\\
0.95920 0.94023\\
0.95919 0.94024\\
0.95918 0.94025\\
0.95916 0.94027\\
0.95913 0.94028\\
0.95912 0.94029\\
0.95912 0.94030\\
0.95912 0.94032\\
0.95911 0.94033\\
0.95911 0.94034\\
0.95911 0.94036\\
0.95910 0.94037\\
0.95909 0.94038\\
0.95907 0.94039\\
0.95906 0.94041\\
0.95904 0.94042\\
0.95903 0.94043\\
0.95902 0.94045\\
0.95902 0.94046\\
0.95901 0.94047\\
0.95898 0.94048\\
0.95897 0.94050\\
0.95895 0.94051\\
0.95893 0.94052\\
0.95892 0.94053\\
0.95891 0.94055\\
0.95891 0.94056\\
0.95891 0.94057\\
0.95889 0.94059\\
0.95887 0.94060\\
0.95887 0.94061\\
0.95883 0.94062\\
0.95879 0.94064\\
0.95879 0.94065\\
0.95876 0.94066\\
0.95875 0.94067\\
0.95872 0.94069\\
0.95871 0.94070\\
0.95870 0.94071\\
0.95869 0.94073\\
0.95866 0.94074\\
0.95866 0.94075\\
0.95865 0.94076\\
0.95864 0.94078\\
0.95864 0.94079\\
0.95863 0.94080\\
0.95862 0.94081\\
0.95860 0.94083\\
0.95857 0.94084\\
0.95857 0.94085\\
0.95854 0.94087\\
0.95853 0.94088\\
0.95852 0.94089\\
0.95852 0.94090\\
0.95851 0.94092\\
0.95850 0.94093\\
0.95848 0.94094\\
0.95847 0.94095\\
0.95847 0.94097\\
0.95846 0.94098\\
0.95846 0.94099\\
0.95845 0.94101\\
0.95844 0.94102\\
0.95844 0.94103\\
0.95844 0.94104\\
0.95843 0.94106\\
0.95841 0.94107\\
0.95837 0.94108\\
0.95835 0.94109\\
0.95834 0.94111\\
0.95833 0.94112\\
0.95830 0.94113\\
0.95828 0.94115\\
0.95825 0.94116\\
0.95821 0.94117\\
0.95821 0.94118\\
0.95820 0.94120\\
0.95818 0.94121\\
0.95815 0.94122\\
0.95815 0.94123\\
0.95815 0.94125\\
0.95814 0.94126\\
0.95813 0.94127\\
0.95810 0.94129\\
0.95810 0.94130\\
0.95809 0.94131\\
0.95805 0.94132\\
0.95804 0.94134\\
0.95804 0.94135\\
0.95801 0.94136\\
0.95799 0.94138\\
0.95794 0.94139\\
0.95793 0.94140\\
0.95791 0.94141\\
0.95791 0.94143\\
0.95790 0.94144\\
0.95789 0.94145\\
0.95786 0.94146\\
0.95783 0.94148\\
0.95783 0.94149\\
0.95781 0.94150\\
0.95778 0.94152\\
0.95778 0.94153\\
0.95778 0.94154\\
0.95777 0.94155\\
0.95776 0.94157\\
0.95775 0.94158\\
0.95775 0.94159\\
0.95768 0.94160\\
0.95768 0.94162\\
0.95767 0.94163\\
0.95766 0.94164\\
0.95762 0.94166\\
0.95761 0.94167\\
0.95760 0.94168\\
0.95759 0.94169\\
0.95756 0.94171\\
0.95756 0.94172\\
0.95752 0.94173\\
0.95749 0.94174\\
0.95749 0.94176\\
0.95747 0.94177\\
0.95745 0.94178\\
0.95744 0.94180\\
0.95743 0.94181\\
0.95742 0.94182\\
0.95741 0.94183\\
0.95739 0.94185\\
0.95739 0.94186\\
0.95738 0.94187\\
0.95738 0.94188\\
0.95737 0.94190\\
0.95736 0.94191\\
0.95736 0.94192\\
0.95734 0.94194\\
0.95734 0.94195\\
0.95732 0.94196\\
0.95732 0.94197\\
0.95732 0.94199\\
0.95731 0.94200\\
0.95731 0.94201\\
0.95730 0.94202\\
0.95729 0.94204\\
0.95729 0.94205\\
0.95729 0.94206\\
0.95728 0.94208\\
0.95728 0.94209\\
0.95727 0.94210\\
0.95725 0.94211\\
0.95724 0.94213\\
0.95724 0.94214\\
0.95723 0.94215\\
0.95722 0.94216\\
0.95722 0.94218\\
0.95721 0.94219\\
0.95720 0.94220\\
0.95720 0.94222\\
0.95717 0.94223\\
0.95714 0.94224\\
0.95713 0.94225\\
0.95708 0.94227\\
0.95708 0.94228\\
0.95707 0.94229\\
0.95707 0.94230\\
0.95707 0.94232\\
0.95705 0.94233\\
0.95701 0.94234\\
0.95701 0.94236\\
0.95699 0.94237\\
0.95697 0.94238\\
0.95696 0.94239\\
0.95695 0.94241\\
0.95693 0.94242\\
0.95693 0.94243\\
0.95689 0.94245\\
0.95688 0.94246\\
0.95687 0.94247\\
0.95685 0.94248\\
0.95684 0.94250\\
0.95684 0.94251\\
0.95681 0.94252\\
0.95680 0.94253\\
0.95680 0.94255\\
0.95679 0.94256\\
0.95679 0.94257\\
0.95677 0.94259\\
0.95676 0.94260\\
0.95675 0.94261\\
0.95672 0.94262\\
0.95672 0.94264\\
0.95671 0.94265\\
0.95668 0.94266\\
0.95668 0.94267\\
0.95668 0.94269\\
0.95666 0.94270\\
0.95666 0.94271\\
0.95666 0.94273\\
0.95665 0.94274\\
0.95665 0.94275\\
0.95665 0.94276\\
0.95665 0.94278\\
0.95664 0.94279\\
0.95664 0.94280\\
0.95663 0.94281\\
0.95663 0.94283\\
0.95663 0.94284\\
0.95662 0.94285\\
0.95658 0.94287\\
0.95657 0.94288\\
0.95655 0.94289\\
0.95653 0.94290\\
0.95653 0.94292\\
0.95652 0.94293\\
0.95652 0.94294\\
0.95652 0.94295\\
0.95649 0.94297\\
0.95648 0.94298\\
0.95648 0.94299\\
0.95646 0.94301\\
0.95645 0.94302\\
0.95643 0.94303\\
0.95642 0.94304\\
0.95641 0.94306\\
0.95639 0.94307\\
0.95637 0.94308\\
0.95636 0.94309\\
0.95634 0.94311\\
0.95634 0.94312\\
0.95633 0.94313\\
0.95633 0.94315\\
0.95632 0.94316\\
0.95632 0.94317\\
0.95631 0.94318\\
0.95630 0.94320\\
0.95629 0.94321\\
0.95624 0.94322\\
0.95623 0.94323\\
0.95623 0.94325\\
0.95621 0.94326\\
0.95621 0.94327\\
0.95620 0.94329\\
0.95615 0.94330\\
0.95614 0.94331\\
0.95612 0.94332\\
0.95612 0.94334\\
0.95612 0.94335\\
0.95611 0.94336\\
0.95610 0.94338\\
0.95610 0.94339\\
0.95609 0.94340\\
0.95609 0.94341\\
0.95608 0.94343\\
0.95606 0.94344\\
0.95605 0.94345\\
0.95604 0.94346\\
0.95604 0.94348\\
0.95601 0.94349\\
0.95599 0.94350\\
0.95597 0.94352\\
0.95597 0.94353\\
0.95597 0.94354\\
0.95596 0.94355\\
0.95595 0.94357\\
0.95590 0.94358\\
0.95589 0.94359\\
0.95587 0.94360\\
0.95586 0.94362\\
0.95579 0.94363\\
0.95578 0.94364\\
0.95578 0.94366\\
0.95577 0.94367\\
0.95576 0.94368\\
0.95574 0.94369\\
0.95574 0.94371\\
0.95570 0.94372\\
0.95569 0.94373\\
0.95568 0.94374\\
0.95567 0.94376\\
0.95565 0.94377\\
0.95563 0.94378\\
0.95562 0.94380\\
0.95562 0.94381\\
0.95562 0.94382\\
0.95559 0.94383\\
0.95558 0.94385\\
0.95558 0.94386\\
0.95558 0.94387\\
0.95557 0.94388\\
0.95556 0.94390\\
0.95556 0.94391\\
0.95556 0.94392\\
0.95556 0.94394\\
0.95556 0.94395\\
0.95555 0.94396\\
0.95554 0.94397\\
0.95553 0.94399\\
0.95553 0.94400\\
0.95553 0.94401\\
0.95552 0.94402\\
0.95551 0.94404\\
0.95551 0.94405\\
0.95548 0.94406\\
0.95548 0.94408\\
0.95547 0.94409\\
0.95547 0.94410\\
0.95543 0.94411\\
0.95543 0.94413\\
0.95543 0.94414\\
0.95541 0.94415\\
0.95540 0.94416\\
0.95539 0.94418\\
0.95538 0.94419\\
0.95537 0.94420\\
0.95535 0.94422\\
0.95534 0.94423\\
0.95529 0.94424\\
0.95528 0.94425\\
0.95527 0.94427\\
0.95526 0.94428\\
0.95524 0.94429\\
0.95522 0.94431\\
0.95522 0.94432\\
0.95521 0.94433\\
0.95520 0.94434\\
0.95518 0.94436\\
0.95517 0.94437\\
0.95513 0.94438\\
0.95511 0.94439\\
0.95510 0.94441\\
0.95508 0.94442\\
0.95508 0.94443\\
0.95508 0.94445\\
0.95506 0.94446\\
0.95506 0.94447\\
0.95505 0.94448\\
0.95505 0.94450\\
0.95504 0.94451\\
0.95502 0.94452\\
0.95499 0.94453\\
0.95499 0.94455\\
0.95498 0.94456\\
0.95498 0.94457\\
0.95497 0.94459\\
0.95496 0.94460\\
0.95494 0.94461\\
0.95493 0.94462\\
0.95492 0.94464\\
0.95492 0.94465\\
0.95488 0.94466\\
0.95488 0.94467\\
0.95487 0.94469\\
0.95487 0.94470\\
0.95486 0.94471\\
0.95484 0.94473\\
0.95484 0.94474\\
0.95483 0.94475\\
0.95482 0.94476\\
0.95482 0.94478\\
0.95481 0.94479\\
0.95476 0.94480\\
0.95476 0.94481\\
0.95475 0.94483\\
0.95474 0.94484\\
0.95474 0.94485\\
0.95473 0.94487\\
0.95471 0.94488\\
0.95471 0.94489\\
0.95470 0.94490\\
0.95470 0.94492\\
0.95469 0.94493\\
0.95469 0.94494\\
0.95468 0.94495\\
0.95466 0.94497\\
0.95465 0.94498\\
0.95464 0.94499\\
0.95464 0.94501\\
0.95463 0.94502\\
0.95462 0.94503\\
0.95462 0.94504\\
0.95462 0.94506\\
0.95461 0.94507\\
0.95460 0.94508\\
0.95458 0.94509\\
0.95457 0.94511\\
0.95455 0.94512\\
0.95454 0.94513\\
0.95453 0.94515\\
0.95453 0.94516\\
0.95452 0.94517\\
0.95451 0.94518\\
0.95450 0.94520\\
0.95449 0.94521\\
0.95448 0.94522\\
0.95448 0.94523\\
0.95446 0.94525\\
0.95444 0.94526\\
0.95443 0.94527\\
0.95443 0.94529\\
0.95438 0.94530\\
0.95438 0.94531\\
0.95437 0.94532\\
0.95437 0.94534\\
0.95435 0.94535\\
0.95434 0.94536\\
0.95433 0.94538\\
0.95431 0.94539\\
0.95431 0.94540\\
0.95431 0.94541\\
0.95430 0.94543\\
0.95429 0.94544\\
0.95427 0.94545\\
0.95427 0.94546\\
0.95427 0.94548\\
0.95425 0.94549\\
0.95424 0.94550\\
0.95424 0.94552\\
0.95421 0.94553\\
0.95421 0.94554\\
0.95420 0.94555\\
0.95419 0.94557\\
0.95419 0.94558\\
0.95418 0.94559\\
0.95416 0.94560\\
0.95416 0.94562\\
0.95414 0.94563\\
0.95409 0.94564\\
0.95408 0.94566\\
0.95406 0.94567\\
0.95406 0.94568\\
0.95404 0.94569\\
0.95404 0.94571\\
0.95404 0.94572\\
0.95404 0.94573\\
0.95403 0.94574\\
0.95403 0.94576\\
0.95403 0.94577\\
0.95402 0.94578\\
0.95401 0.94580\\
0.95400 0.94581\\
0.95399 0.94582\\
0.95399 0.94583\\
0.95397 0.94585\\
0.95397 0.94586\\
0.95395 0.94587\\
0.95394 0.94588\\
0.95393 0.94590\\
0.95391 0.94591\\
0.95388 0.94592\\
0.95387 0.94594\\
0.95385 0.94595\\
0.95385 0.94596\\
0.95382 0.94597\\
0.95382 0.94599\\
0.95379 0.94600\\
0.95379 0.94601\\
0.95379 0.94602\\
0.95379 0.94604\\
0.95378 0.94605\\
0.95377 0.94606\\
0.95377 0.94608\\
0.95376 0.94609\\
0.95376 0.94610\\
0.95375 0.94611\\
0.95373 0.94613\\
0.95371 0.94614\\
0.95371 0.94615\\
0.95371 0.94616\\
0.95371 0.94618\\
0.95370 0.94619\\
0.95370 0.94620\\
0.95369 0.94622\\
0.95369 0.94623\\
0.95368 0.94624\\
0.95368 0.94625\\
0.95367 0.94627\\
0.95367 0.94628\\
0.95366 0.94629\\
0.95366 0.94631\\
0.95366 0.94632\\
0.95363 0.94633\\
0.95361 0.94634\\
0.95360 0.94636\\
0.95360 0.94637\\
0.95358 0.94638\\
0.95355 0.94639\\
0.95353 0.94641\\
0.95353 0.94642\\
0.95351 0.94643\\
0.95350 0.94645\\
0.95349 0.94646\\
0.95347 0.94647\\
0.95345 0.94648\\
0.95345 0.94650\\
0.95344 0.94651\\
0.95344 0.94652\\
0.95344 0.94653\\
0.95341 0.94655\\
0.95338 0.94656\\
0.95338 0.94657\\
0.95337 0.94659\\
0.95336 0.94660\\
0.95336 0.94661\\
0.95335 0.94662\\
0.95334 0.94664\\
0.95332 0.94665\\
0.95331 0.94666\\
0.95328 0.94667\\
0.95326 0.94669\\
0.95326 0.94670\\
0.95326 0.94671\\
0.95325 0.94673\\
0.95325 0.94674\\
0.95323 0.94675\\
0.95321 0.94676\\
0.95320 0.94678\\
0.95319 0.94679\\
0.95318 0.94680\\
0.95318 0.94681\\
0.95316 0.94683\\
0.95316 0.94684\\
0.95315 0.94685\\
0.95314 0.94687\\
0.95312 0.94688\\
0.95312 0.94689\\
0.95310 0.94690\\
0.95310 0.94692\\
0.95309 0.94693\\
0.95308 0.94694\\
0.95307 0.94695\\
0.95305 0.94697\\
0.95304 0.94698\\
0.95302 0.94699\\
0.95302 0.94701\\
0.95302 0.94702\\
0.95302 0.94703\\
0.95301 0.94704\\
0.95298 0.94706\\
0.95296 0.94707\\
0.95296 0.94708\\
0.95296 0.94709\\
0.95293 0.94711\\
0.95292 0.94712\\
0.95292 0.94713\\
0.95291 0.94715\\
0.95290 0.94716\\
0.95290 0.94717\\
0.95289 0.94718\\
0.95288 0.94720\\
0.95288 0.94721\\
0.95287 0.94722\\
0.95286 0.94723\\
0.95285 0.94725\\
0.95284 0.94726\\
0.95283 0.94727\\
0.95283 0.94729\\
0.95281 0.94730\\
0.95281 0.94731\\
0.95281 0.94732\\
0.95278 0.94734\\
0.95278 0.94735\\
0.95278 0.94736\\
0.95277 0.94738\\
0.95276 0.94739\\
0.95274 0.94740\\
0.95272 0.94741\\
0.95272 0.94743\\
0.95271 0.94744\\
0.95269 0.94745\\
0.95268 0.94746\\
0.95267 0.94748\\
0.95266 0.94749\\
0.95265 0.94750\\
0.95264 0.94752\\
0.95262 0.94753\\
0.95262 0.94754\\
0.95262 0.94755\\
0.95261 0.94757\\
0.95261 0.94758\\
0.95258 0.94759\\
0.95258 0.94760\\
0.95257 0.94762\\
0.95256 0.94763\\
0.95255 0.94764\\
0.95254 0.94766\\
0.95252 0.94767\\
0.95251 0.94768\\
0.95249 0.94769\\
0.95248 0.94771\\
0.95247 0.94772\\
0.95247 0.94773\\
0.95245 0.94774\\
0.95243 0.94776\\
0.95241 0.94777\\
0.95239 0.94778\\
0.95238 0.94780\\
0.95237 0.94781\\
0.95237 0.94782\\
0.95236 0.94783\\
0.95233 0.94785\\
0.95233 0.94786\\
0.95231 0.94787\\
0.95227 0.94788\\
0.95226 0.94790\\
0.95225 0.94791\\
0.95224 0.94792\\
0.95222 0.94794\\
0.95222 0.94795\\
0.95222 0.94796\\
0.95221 0.94797\\
0.95220 0.94799\\
0.95220 0.94800\\
0.95218 0.94801\\
0.95218 0.94802\\
0.95218 0.94804\\
0.95218 0.94805\\
0.95216 0.94806\\
0.95216 0.94808\\
0.95216 0.94809\\
0.95215 0.94810\\
0.95214 0.94811\\
0.95214 0.94813\\
0.95213 0.94814\\
0.95212 0.94815\\
0.95211 0.94816\\
0.95209 0.94818\\
0.95208 0.94819\\
0.95207 0.94820\\
0.95207 0.94822\\
0.95206 0.94823\\
0.95205 0.94824\\
0.95204 0.94825\\
0.95202 0.94827\\
0.95202 0.94828\\
0.95199 0.94829\\
0.95199 0.94831\\
0.95198 0.94832\\
0.95198 0.94833\\
0.95195 0.94834\\
0.95195 0.94836\\
0.95194 0.94837\\
0.95193 0.94838\\
0.95192 0.94839\\
0.95191 0.94841\\
0.95189 0.94842\\
0.95189 0.94843\\
0.95188 0.94845\\
0.95188 0.94846\\
0.95188 0.94847\\
0.95187 0.94848\\
0.95187 0.94850\\
0.95185 0.94851\\
0.95185 0.94852\\
0.95184 0.94853\\
0.95183 0.94855\\
0.95180 0.94856\\
0.95180 0.94857\\
0.95180 0.94859\\
0.95178 0.94860\\
0.95176 0.94861\\
0.95175 0.94862\\
0.95175 0.94864\\
0.95174 0.94865\\
0.95172 0.94866\\
0.95170 0.94867\\
0.95170 0.94869\\
0.95170 0.94870\\
0.95167 0.94871\\
0.95165 0.94873\\
0.95165 0.94874\\
0.95163 0.94875\\
0.95162 0.94876\\
0.95161 0.94878\\
0.95161 0.94879\\
0.95160 0.94880\\
0.95160 0.94881\\
0.95159 0.94883\\
0.95157 0.94884\\
0.95153 0.94885\\
0.95152 0.94887\\
0.95151 0.94888\\
0.95151 0.94889\\
0.95149 0.94890\\
0.95149 0.94892\\
0.95148 0.94893\\
0.95147 0.94894\\
0.95147 0.94895\\
0.95146 0.94897\\
0.95145 0.94898\\
0.95145 0.94899\\
0.95144 0.94901\\
0.95144 0.94902\\
0.95143 0.94903\\
0.95139 0.94904\\
0.95138 0.94906\\
0.95138 0.94907\\
0.95138 0.94908\\
0.95134 0.94909\\
0.95134 0.94911\\
0.95132 0.94912\\
0.95131 0.94913\\
0.95131 0.94915\\
0.95130 0.94916\\
0.95129 0.94917\\
0.95129 0.94918\\
0.95127 0.94920\\
0.95127 0.94921\\
0.95126 0.94922\\
0.95124 0.94924\\
0.95123 0.94925\\
0.95123 0.94926\\
0.95121 0.94927\\
0.95118 0.94929\\
0.95117 0.94930\\
0.95116 0.94931\\
0.95116 0.94932\\
0.95114 0.94934\\
0.95114 0.94935\\
0.95114 0.94936\\
0.95113 0.94938\\
0.95112 0.94939\\
0.95109 0.94940\\
0.95109 0.94941\\
0.95109 0.94943\\
0.95107 0.94944\\
0.95106 0.94945\\
0.95105 0.94946\\
0.95105 0.94948\\
0.95103 0.94949\\
0.95103 0.94950\\
0.95102 0.94952\\
0.95098 0.94953\\
0.95097 0.94954\\
0.95097 0.94955\\
0.95097 0.94957\\
0.95096 0.94958\\
0.95096 0.94959\\
0.95093 0.94960\\
0.95093 0.94962\\
0.95091 0.94963\\
0.95090 0.94964\\
0.95090 0.94966\\
0.95089 0.94967\\
0.95089 0.94968\\
0.95087 0.94969\\
0.95087 0.94971\\
0.95086 0.94972\\
0.95085 0.94973\\
0.95083 0.94974\\
0.95082 0.94976\\
0.95082 0.94977\\
0.95082 0.94978\\
0.95078 0.94980\\
0.95075 0.94981\\
0.95075 0.94982\\
0.95074 0.94983\\
0.95074 0.94985\\
0.95074 0.94986\\
0.95074 0.94987\\
0.95074 0.94988\\
0.95068 0.94990\\
0.95067 0.94991\\
0.95066 0.94992\\
0.95063 0.94994\\
0.95061 0.94995\\
0.95060 0.94996\\
0.95059 0.94997\\
0.95058 0.94999\\
0.95058 0.95000\\
0.95056 0.95001\\
0.95052 0.95002\\
0.95052 0.95004\\
0.95050 0.95005\\
0.95047 0.95006\\
0.95045 0.95008\\
0.95045 0.95009\\
0.95044 0.95010\\
0.95044 0.95011\\
0.95044 0.95013\\
0.95043 0.95014\\
0.95043 0.95015\\
0.95043 0.95016\\
0.95042 0.95018\\
0.95041 0.95019\\
0.95041 0.95020\\
0.95041 0.95022\\
0.95041 0.95023\\
0.95041 0.95024\\
0.95041 0.95025\\
0.95040 0.95027\\
0.95039 0.95028\\
0.95038 0.95029\\
0.95037 0.95031\\
0.95037 0.95032\\
0.95036 0.95033\\
0.95034 0.95034\\
0.95032 0.95036\\
0.95030 0.95037\\
0.95028 0.95038\\
0.95028 0.95039\\
0.95027 0.95041\\
0.95025 0.95042\\
0.95025 0.95043\\
0.95025 0.95045\\
0.95023 0.95046\\
0.95022 0.95047\\
0.95019 0.95048\\
0.95019 0.95050\\
0.95018 0.95051\\
0.95018 0.95052\\
0.95017 0.95053\\
0.95017 0.95055\\
0.95015 0.95056\\
0.95014 0.95057\\
0.95013 0.95059\\
0.95013 0.95060\\
0.95012 0.95061\\
0.95011 0.95062\\
0.95009 0.95064\\
0.95008 0.95065\\
0.95007 0.95066\\
0.95007 0.95067\\
0.95006 0.95069\\
0.95006 0.95070\\
0.95005 0.95071\\
0.95004 0.95073\\
0.95001 0.95074\\
0.95000 0.95075\\
0.95000 0.95076\\
0.95000 0.95078\\
0.95000 0.95079\\
0.94999 0.95080\\
0.94996 0.95081\\
0.94993 0.95083\\
0.94992 0.95084\\
0.94992 0.95085\\
0.94992 0.95087\\
0.94989 0.95088\\
0.94984 0.95089\\
0.94983 0.95090\\
0.94982 0.95092\\
0.94979 0.95093\\
0.94971 0.95094\\
0.94971 0.95095\\
0.94970 0.95097\\
0.94969 0.95098\\
0.94968 0.95099\\
0.94968 0.95101\\
0.94967 0.95102\\
0.94966 0.95103\\
0.94965 0.95104\\
0.94965 0.95106\\
0.94962 0.95107\\
0.94958 0.95108\\
0.94958 0.95109\\
0.94957 0.95111\\
0.94957 0.95112\\
0.94955 0.95113\\
0.94954 0.95115\\
0.94949 0.95116\\
0.94949 0.95117\\
0.94948 0.95118\\
0.94948 0.95120\\
0.94948 0.95121\\
0.94947 0.95122\\
0.94946 0.95124\\
0.94945 0.95125\\
0.94941 0.95126\\
0.94940 0.95127\\
0.94940 0.95129\\
0.94935 0.95130\\
0.94934 0.95131\\
0.94934 0.95132\\
0.94931 0.95134\\
0.94929 0.95135\\
0.94928 0.95136\\
0.94927 0.95138\\
0.94925 0.95139\\
0.94924 0.95140\\
0.94923 0.95141\\
0.94921 0.95143\\
0.94921 0.95144\\
0.94918 0.95145\\
0.94916 0.95146\\
0.94915 0.95148\\
0.94914 0.95149\\
0.94914 0.95150\\
0.94911 0.95152\\
0.94911 0.95153\\
0.94910 0.95154\\
0.94909 0.95155\\
0.94909 0.95157\\
0.94909 0.95158\\
0.94908 0.95159\\
0.94906 0.95160\\
0.94906 0.95162\\
0.94906 0.95163\\
0.94905 0.95164\\
0.94904 0.95166\\
0.94904 0.95167\\
0.94903 0.95168\\
0.94901 0.95169\\
0.94899 0.95171\\
0.94898 0.95172\\
0.94897 0.95173\\
0.94895 0.95174\\
0.94895 0.95176\\
0.94894 0.95177\\
0.94894 0.95178\\
0.94892 0.95180\\
0.94891 0.95181\\
0.94887 0.95182\\
0.94887 0.95183\\
0.94886 0.95185\\
0.94885 0.95186\\
0.94885 0.95187\\
0.94881 0.95188\\
0.94881 0.95190\\
0.94879 0.95191\\
0.94879 0.95192\\
0.94879 0.95194\\
0.94879 0.95195\\
0.94878 0.95196\\
0.94877 0.95197\\
0.94875 0.95199\\
0.94875 0.95200\\
0.94874 0.95201\\
0.94874 0.95202\\
0.94873 0.95204\\
0.94872 0.95205\\
0.94870 0.95206\\
0.94868 0.95208\\
0.94867 0.95209\\
0.94867 0.95210\\
0.94866 0.95211\\
0.94864 0.95213\\
0.94863 0.95214\\
0.94863 0.95215\\
0.94863 0.95216\\
0.94862 0.95218\\
0.94861 0.95219\\
0.94860 0.95220\\
0.94860 0.95222\\
0.94860 0.95223\\
0.94860 0.95224\\
0.94859 0.95225\\
0.94858 0.95227\\
0.94857 0.95228\\
0.94856 0.95229\\
0.94855 0.95231\\
0.94854 0.95232\\
0.94853 0.95233\\
0.94852 0.95234\\
0.94852 0.95236\\
0.94850 0.95237\\
0.94848 0.95238\\
0.94847 0.95239\\
0.94847 0.95241\\
0.94846 0.95242\\
0.94845 0.95243\\
0.94845 0.95245\\
0.94844 0.95246\\
0.94842 0.95247\\
0.94842 0.95248\\
0.94842 0.95250\\
0.94840 0.95251\\
0.94840 0.95252\\
0.94839 0.95253\\
0.94839 0.95255\\
0.94838 0.95256\\
0.94836 0.95257\\
0.94836 0.95259\\
0.94835 0.95260\\
0.94835 0.95261\\
0.94835 0.95262\\
0.94834 0.95264\\
0.94833 0.95265\\
0.94833 0.95266\\
0.94832 0.95267\\
0.94831 0.95269\\
0.94828 0.95270\\
0.94828 0.95271\\
0.94825 0.95273\\
0.94825 0.95274\\
0.94824 0.95275\\
0.94821 0.95276\\
0.94819 0.95278\\
0.94819 0.95279\\
0.94813 0.95280\\
0.94811 0.95281\\
0.94810 0.95283\\
0.94808 0.95284\\
0.94807 0.95285\\
0.94806 0.95287\\
0.94806 0.95288\\
0.94804 0.95289\\
0.94804 0.95290\\
0.94804 0.95292\\
0.94802 0.95293\\
0.94801 0.95294\\
0.94800 0.95295\\
0.94800 0.95297\\
0.94799 0.95298\\
0.94797 0.95299\\
0.94795 0.95301\\
0.94792 0.95302\\
0.94792 0.95303\\
0.94791 0.95304\\
0.94790 0.95306\\
0.94789 0.95307\\
0.94789 0.95308\\
0.94787 0.95309\\
0.94787 0.95311\\
0.94786 0.95312\\
0.94786 0.95313\\
0.94784 0.95315\\
0.94781 0.95316\\
0.94777 0.95317\\
0.94777 0.95318\\
0.94773 0.95320\\
0.94770 0.95321\\
0.94768 0.95322\\
0.94767 0.95324\\
0.94767 0.95325\\
0.94766 0.95326\\
0.94765 0.95327\\
0.94765 0.95329\\
0.94759 0.95330\\
0.94759 0.95331\\
0.94757 0.95332\\
0.94756 0.95334\\
0.94754 0.95335\\
0.94752 0.95336\\
0.94752 0.95338\\
0.94751 0.95339\\
0.94750 0.95340\\
0.94750 0.95341\\
0.94750 0.95343\\
0.94749 0.95344\\
0.94749 0.95345\\
0.94748 0.95346\\
0.94744 0.95348\\
0.94744 0.95349\\
0.94742 0.95350\\
0.94742 0.95352\\
0.94739 0.95353\\
0.94737 0.95354\\
0.94734 0.95355\\
0.94734 0.95357\\
0.94734 0.95358\\
0.94734 0.95359\\
0.94733 0.95360\\
0.94731 0.95362\\
0.94731 0.95363\\
0.94731 0.95364\\
0.94730 0.95366\\
0.94729 0.95367\\
0.94729 0.95368\\
0.94729 0.95369\\
0.94728 0.95371\\
0.94727 0.95372\\
0.94726 0.95373\\
0.94726 0.95374\\
0.94725 0.95376\\
0.94724 0.95377\\
0.94724 0.95378\\
0.94723 0.95380\\
0.94722 0.95381\\
0.94720 0.95382\\
0.94714 0.95383\\
0.94712 0.95385\\
0.94709 0.95386\\
0.94709 0.95387\\
0.94709 0.95388\\
0.94708 0.95390\\
0.94708 0.95391\\
0.94706 0.95392\\
0.94706 0.95394\\
0.94704 0.95395\\
0.94702 0.95396\\
0.94702 0.95397\\
0.94701 0.95399\\
0.94700 0.95400\\
0.94699 0.95401\\
0.94692 0.95402\\
0.94691 0.95404\\
0.94691 0.95405\\
0.94688 0.95406\\
0.94687 0.95408\\
0.94687 0.95409\\
0.94687 0.95410\\
0.94687 0.95411\\
0.94682 0.95413\\
0.94682 0.95414\\
0.94682 0.95415\\
0.94681 0.95417\\
0.94681 0.95418\\
0.94680 0.95419\\
0.94678 0.95420\\
0.94677 0.95422\\
0.94677 0.95423\\
0.94676 0.95424\\
0.94675 0.95425\\
0.94675 0.95427\\
0.94672 0.95428\\
0.94670 0.95429\\
0.94670 0.95431\\
0.94668 0.95432\\
0.94667 0.95433\\
0.94666 0.95434\\
0.94665 0.95436\\
0.94664 0.95437\\
0.94664 0.95438\\
0.94661 0.95439\\
0.94661 0.95441\\
0.94660 0.95442\\
0.94660 0.95443\\
0.94659 0.95445\\
0.94658 0.95446\\
0.94658 0.95447\\
0.94658 0.95448\\
0.94657 0.95450\\
0.94657 0.95451\\
0.94656 0.95452\\
0.94655 0.95453\\
0.94654 0.95455\\
0.94652 0.95456\\
0.94650 0.95457\\
0.94649 0.95459\\
0.94647 0.95460\\
0.94647 0.95461\\
0.94647 0.95462\\
0.94645 0.95464\\
0.94645 0.95465\\
0.94645 0.95466\\
0.94644 0.95467\\
0.94642 0.95469\\
0.94642 0.95470\\
0.94641 0.95471\\
0.94638 0.95473\\
0.94637 0.95474\\
0.94637 0.95475\\
0.94637 0.95476\\
0.94637 0.95478\\
0.94636 0.95479\\
0.94636 0.95480\\
0.94635 0.95481\\
0.94632 0.95483\\
0.94632 0.95484\\
0.94631 0.95485\\
0.94631 0.95487\\
0.94631 0.95488\\
0.94630 0.95489\\
0.94630 0.95490\\
0.94628 0.95492\\
0.94627 0.95493\\
0.94625 0.95494\\
0.94624 0.95495\\
0.94623 0.95497\\
0.94622 0.95498\\
0.94622 0.95499\\
0.94621 0.95501\\
0.94620 0.95502\\
0.94620 0.95503\\
0.94620 0.95504\\
0.94618 0.95506\\
0.94618 0.95507\\
0.94616 0.95508\\
0.94615 0.95509\\
0.94615 0.95511\\
0.94614 0.95512\\
0.94613 0.95513\\
0.94611 0.95515\\
0.94610 0.95516\\
0.94610 0.95517\\
0.94608 0.95518\\
0.94607 0.95520\\
0.94606 0.95521\\
0.94606 0.95522\\
0.94605 0.95524\\
0.94605 0.95525\\
0.94605 0.95526\\
0.94600 0.95527\\
0.94600 0.95529\\
0.94599 0.95530\\
0.94597 0.95531\\
0.94597 0.95532\\
0.94596 0.95534\\
0.94596 0.95535\\
0.94595 0.95536\\
0.94594 0.95538\\
0.94592 0.95539\\
0.94592 0.95540\\
0.94592 0.95541\\
0.94590 0.95543\\
0.94588 0.95544\\
0.94588 0.95545\\
0.94587 0.95546\\
0.94586 0.95548\\
0.94584 0.95549\\
0.94584 0.95550\\
0.94584 0.95552\\
0.94583 0.95553\\
0.94582 0.95554\\
0.94582 0.95555\\
0.94579 0.95557\\
0.94576 0.95558\\
0.94575 0.95559\\
0.94575 0.95560\\
0.94574 0.95562\\
0.94574 0.95563\\
0.94574 0.95564\\
0.94573 0.95566\\
0.94572 0.95567\\
0.94571 0.95568\\
0.94571 0.95569\\
0.94571 0.95571\\
0.94571 0.95572\\
0.94570 0.95573\\
0.94570 0.95574\\
0.94569 0.95576\\
0.94567 0.95577\\
0.94566 0.95578\\
0.94565 0.95580\\
0.94564 0.95581\\
0.94564 0.95582\\
0.94564 0.95583\\
0.94562 0.95585\\
0.94561 0.95586\\
0.94560 0.95587\\
0.94554 0.95588\\
0.94554 0.95590\\
0.94553 0.95591\\
0.94552 0.95592\\
0.94552 0.95594\\
0.94551 0.95595\\
0.94551 0.95596\\
0.94551 0.95597\\
0.94550 0.95599\\
0.94550 0.95600\\
0.94549 0.95601\\
0.94548 0.95602\\
0.94547 0.95604\\
0.94546 0.95605\\
0.94545 0.95606\\
0.94544 0.95608\\
0.94544 0.95609\\
0.94543 0.95610\\
0.94540 0.95611\\
0.94539 0.95613\\
0.94533 0.95614\\
0.94530 0.95615\\
0.94529 0.95617\\
0.94528 0.95618\\
0.94528 0.95619\\
0.94527 0.95620\\
0.94525 0.95622\\
0.94521 0.95623\\
0.94521 0.95624\\
0.94520 0.95625\\
0.94517 0.95627\\
0.94515 0.95628\\
0.94515 0.95629\\
0.94515 0.95631\\
0.94515 0.95632\\
0.94512 0.95633\\
0.94512 0.95634\\
0.94507 0.95636\\
0.94506 0.95637\\
0.94506 0.95638\\
0.94503 0.95639\\
0.94501 0.95641\\
0.94501 0.95642\\
0.94499 0.95643\\
0.94499 0.95645\\
0.94498 0.95646\\
0.94498 0.95647\\
0.94498 0.95648\\
0.94497 0.95650\\
0.94497 0.95651\\
0.94493 0.95652\\
0.94493 0.95653\\
0.94491 0.95655\\
0.94491 0.95656\\
0.94491 0.95657\\
0.94488 0.95659\\
0.94487 0.95660\\
0.94487 0.95661\\
0.94484 0.95662\\
0.94481 0.95664\\
0.94478 0.95665\\
0.94477 0.95666\\
0.94475 0.95667\\
0.94473 0.95669\\
0.94471 0.95670\\
0.94468 0.95671\\
0.94467 0.95673\\
0.94467 0.95674\\
0.94466 0.95675\\
0.94466 0.95676\\
0.94465 0.95678\\
0.94463 0.95679\\
0.94460 0.95680\\
0.94459 0.95681\\
0.94459 0.95683\\
0.94456 0.95684\\
0.94456 0.95685\\
0.94455 0.95687\\
0.94455 0.95688\\
0.94455 0.95689\\
0.94453 0.95690\\
0.94450 0.95692\\
0.94450 0.95693\\
0.94449 0.95694\\
0.94447 0.95695\\
0.94447 0.95697\\
0.94445 0.95698\\
0.94444 0.95699\\
0.94443 0.95701\\
0.94442 0.95702\\
0.94442 0.95703\\
0.94442 0.95704\\
0.94441 0.95706\\
0.94440 0.95707\\
0.94439 0.95708\\
0.94439 0.95709\\
0.94438 0.95711\\
0.94438 0.95712\\
0.94438 0.95713\\
0.94437 0.95715\\
0.94436 0.95716\\
0.94434 0.95717\\
0.94434 0.95718\\
0.94433 0.95720\\
0.94432 0.95721\\
0.94431 0.95722\\
0.94429 0.95724\\
0.94429 0.95725\\
0.94429 0.95726\\
0.94428 0.95727\\
0.94428 0.95729\\
0.94427 0.95730\\
0.94427 0.95731\\
0.94425 0.95732\\
0.94421 0.95734\\
0.94420 0.95735\\
0.94419 0.95736\\
0.94419 0.95738\\
0.94419 0.95739\\
0.94417 0.95740\\
0.94415 0.95741\\
0.94414 0.95743\\
0.94412 0.95744\\
0.94409 0.95745\\
0.94408 0.95746\\
0.94407 0.95748\\
0.94407 0.95749\\
0.94405 0.95750\\
0.94405 0.95752\\
0.94405 0.95753\\
0.94404 0.95754\\
0.94404 0.95755\\
0.94401 0.95757\\
0.94401 0.95758\\
0.94400 0.95759\\
0.94398 0.95760\\
0.94398 0.95762\\
0.94395 0.95763\\
0.94394 0.95764\\
0.94394 0.95766\\
0.94394 0.95767\\
0.94392 0.95768\\
0.94389 0.95769\\
0.94385 0.95771\\
0.94383 0.95772\\
0.94382 0.95773\\
0.94380 0.95774\\
0.94379 0.95776\\
0.94378 0.95777\\
0.94377 0.95778\\
0.94376 0.95780\\
0.94374 0.95781\\
0.94374 0.95782\\
0.94374 0.95783\\
0.94373 0.95785\\
0.94373 0.95786\\
0.94371 0.95787\\
0.94370 0.95788\\
0.94369 0.95790\\
0.94368 0.95791\\
0.94367 0.95792\\
0.94367 0.95794\\
0.94366 0.95795\\
0.94366 0.95796\\
0.94365 0.95797\\
0.94365 0.95799\\
0.94362 0.95800\\
0.94361 0.95801\\
0.94360 0.95802\\
0.94359 0.95804\\
0.94357 0.95805\\
0.94357 0.95806\\
0.94357 0.95808\\
0.94356 0.95809\\
0.94356 0.95810\\
0.94355 0.95811\\
0.94352 0.95813\\
0.94352 0.95814\\
0.94350 0.95815\\
0.94349 0.95817\\
0.94348 0.95818\\
0.94347 0.95819\\
0.94345 0.95820\\
0.94342 0.95822\\
0.94342 0.95823\\
0.94342 0.95824\\
0.94341 0.95825\\
0.94340 0.95827\\
0.94339 0.95828\\
0.94336 0.95829\\
0.94336 0.95831\\
0.94333 0.95832\\
0.94332 0.95833\\
0.94332 0.95834\\
0.94331 0.95836\\
0.94331 0.95837\\
0.94331 0.95838\\
0.94330 0.95839\\
0.94329 0.95841\\
0.94325 0.95842\\
0.94325 0.95843\\
0.94324 0.95845\\
0.94323 0.95846\\
0.94323 0.95847\\
0.94322 0.95848\\
0.94321 0.95850\\
0.94320 0.95851\\
0.94320 0.95852\\
0.94319 0.95853\\
0.94319 0.95855\\
0.94318 0.95856\\
0.94317 0.95857\\
0.94317 0.95859\\
0.94316 0.95860\\
0.94314 0.95861\\
0.94314 0.95862\\
0.94313 0.95864\\
0.94313 0.95865\\
0.94310 0.95866\\
0.94310 0.95867\\
0.94310 0.95869\\
0.94309 0.95870\\
0.94308 0.95871\\
0.94307 0.95873\\
0.94306 0.95874\\
0.94305 0.95875\\
0.94305 0.95876\\
0.94305 0.95878\\
0.94302 0.95879\\
0.94300 0.95880\\
0.94300 0.95881\\
0.94300 0.95883\\
0.94300 0.95884\\
0.94299 0.95885\\
0.94297 0.95887\\
0.94292 0.95888\\
0.94290 0.95889\\
0.94290 0.95890\\
0.94289 0.95892\\
0.94288 0.95893\\
0.94287 0.95894\\
0.94287 0.95895\\
0.94286 0.95897\\
0.94285 0.95898\\
0.94283 0.95899\\
0.94280 0.95901\\
0.94277 0.95902\\
0.94275 0.95903\\
0.94273 0.95904\\
0.94273 0.95906\\
0.94271 0.95907\\
0.94270 0.95908\\
0.94270 0.95910\\
0.94270 0.95911\\
0.94269 0.95912\\
0.94268 0.95913\\
0.94265 0.95915\\
0.94264 0.95916\\
0.94263 0.95917\\
0.94261 0.95918\\
0.94259 0.95920\\
0.94256 0.95921\\
0.94256 0.95922\\
0.94254 0.95924\\
0.94254 0.95925\\
0.94253 0.95926\\
0.94253 0.95927\\
0.94251 0.95929\\
0.94251 0.95930\\
0.94251 0.95931\\
0.94249 0.95932\\
0.94248 0.95934\\
0.94245 0.95935\\
0.94244 0.95936\\
0.94244 0.95938\\
0.94243 0.95939\\
0.94243 0.95940\\
0.94243 0.95941\\
0.94239 0.95943\\
0.94237 0.95944\\
0.94235 0.95945\\
0.94232 0.95946\\
0.94232 0.95948\\
0.94231 0.95949\\
0.94231 0.95950\\
0.94230 0.95952\\
0.94229 0.95953\\
0.94229 0.95954\\
0.94227 0.95955\\
0.94226 0.95957\\
0.94226 0.95958\\
0.94226 0.95959\\
0.94225 0.95960\\
0.94225 0.95962\\
0.94225 0.95963\\
0.94224 0.95964\\
0.94221 0.95966\\
0.94221 0.95967\\
0.94215 0.95968\\
0.94214 0.95969\\
0.94212 0.95971\\
0.94210 0.95972\\
0.94210 0.95973\\
0.94210 0.95974\\
0.94210 0.95976\\
0.94209 0.95977\\
0.94206 0.95978\\
0.94206 0.95980\\
0.94205 0.95981\\
0.94205 0.95982\\
0.94203 0.95983\\
0.94202 0.95985\\
0.94202 0.95986\\
0.94197 0.95987\\
0.94196 0.95988\\
0.94195 0.95990\\
0.94195 0.95991\\
0.94195 0.95992\\
0.94194 0.95994\\
0.94193 0.95995\\
0.94191 0.95996\\
0.94190 0.95997\\
0.94190 0.95999\\
0.94190 0.96000\\
0.94189 0.96001\\
0.94184 0.96002\\
0.94183 0.96004\\
0.94183 0.96005\\
0.94182 0.96006\\
0.94178 0.96008\\
0.94177 0.96009\\
0.94176 0.96010\\
0.94174 0.96011\\
0.94173 0.96013\\
0.94171 0.96014\\
0.94171 0.96015\\
0.94170 0.96017\\
0.94168 0.96018\\
0.94168 0.96019\\
0.94168 0.96020\\
0.94168 0.96022\\
0.94167 0.96023\\
0.94167 0.96024\\
0.94165 0.96025\\
0.94165 0.96027\\
0.94164 0.96028\\
0.94164 0.96029\\
0.94162 0.96031\\
0.94162 0.96032\\
0.94162 0.96033\\
0.94160 0.96034\\
0.94158 0.96036\\
0.94157 0.96037\\
0.94157 0.96038\\
0.94157 0.96039\\
0.94156 0.96041\\
0.94154 0.96042\\
0.94152 0.96043\\
0.94151 0.96045\\
0.94150 0.96046\\
0.94149 0.96047\\
0.94148 0.96048\\
0.94146 0.96050\\
0.94145 0.96051\\
0.94144 0.96052\\
0.94144 0.96053\\
0.94144 0.96055\\
0.94142 0.96056\\
0.94141 0.96057\\
0.94139 0.96059\\
0.94137 0.96060\\
0.94135 0.96061\\
0.94134 0.96062\\
0.94133 0.96064\\
0.94132 0.96065\\
0.94131 0.96066\\
0.94131 0.96067\\
0.94128 0.96069\\
0.94128 0.96070\\
0.94126 0.96071\\
0.94125 0.96073\\
0.94125 0.96074\\
0.94117 0.96075\\
0.94116 0.96076\\
0.94115 0.96078\\
0.94115 0.96079\\
0.94111 0.96080\\
0.94110 0.96081\\
0.94109 0.96083\\
0.94106 0.96084\\
0.94106 0.96085\\
0.94106 0.96087\\
0.94105 0.96088\\
0.94102 0.96089\\
0.94101 0.96090\\
0.94101 0.96092\\
0.94100 0.96093\\
0.94098 0.96094\\
0.94096 0.96095\\
0.94096 0.96097\\
0.94094 0.96098\\
0.94093 0.96099\\
0.94092 0.96101\\
0.94091 0.96102\\
0.94091 0.96103\\
0.94089 0.96104\\
0.94089 0.96106\\
0.94088 0.96107\\
0.94088 0.96108\\
0.94087 0.96110\\
0.94086 0.96111\\
0.94086 0.96112\\
0.94084 0.96113\\
0.94084 0.96115\\
0.94083 0.96116\\
0.94083 0.96117\\
0.94082 0.96118\\
0.94082 0.96120\\
0.94081 0.96121\\
0.94081 0.96122\\
0.94080 0.96124\\
0.94079 0.96125\\
0.94079 0.96126\\
0.94079 0.96127\\
0.94078 0.96129\\
0.94076 0.96130\\
0.94075 0.96131\\
0.94075 0.96132\\
0.94071 0.96134\\
0.94071 0.96135\\
0.94071 0.96136\\
0.94068 0.96138\\
0.94068 0.96139\\
0.94067 0.96140\\
0.94066 0.96141\\
0.94063 0.96143\\
0.94063 0.96144\\
0.94063 0.96145\\
0.94061 0.96146\\
0.94060 0.96148\\
0.94058 0.96149\\
0.94055 0.96150\\
0.94054 0.96152\\
0.94052 0.96153\\
0.94051 0.96154\\
0.94049 0.96155\\
0.94048 0.96157\\
0.94046 0.96158\\
0.94045 0.96159\\
0.94044 0.96160\\
0.94043 0.96162\\
0.94042 0.96163\\
0.94042 0.96164\\
0.94041 0.96166\\
0.94039 0.96167\\
0.94033 0.96168\\
0.94032 0.96169\\
0.94032 0.96171\\
0.94031 0.96172\\
0.94029 0.96173\\
0.94029 0.96174\\
0.94028 0.96176\\
0.94026 0.96177\\
0.94025 0.96178\\
0.94025 0.96180\\
0.94025 0.96181\\
0.94024 0.96182\\
0.94023 0.96183\\
0.94021 0.96185\\
0.94020 0.96186\\
0.94016 0.96187\\
0.94014 0.96188\\
0.94014 0.96190\\
0.94013 0.96191\\
0.94013 0.96192\\
0.94012 0.96194\\
0.94012 0.96195\\
0.94011 0.96196\\
0.94011 0.96197\\
0.94009 0.96199\\
0.94009 0.96200\\
0.94008 0.96201\\
0.94008 0.96202\\
0.94007 0.96204\\
0.94007 0.96205\\
0.94005 0.96206\\
0.94001 0.96208\\
0.94000 0.96209\\
0.94000 0.96210\\
0.94000 0.96211\\
0.94000 0.96213\\
0.93999 0.96214\\
0.93998 0.96215\\
0.93998 0.96217\\
0.93995 0.96218\\
0.93993 0.96219\\
0.93992 0.96220\\
0.93992 0.96222\\
0.93990 0.96223\\
0.93989 0.96224\\
0.93989 0.96225\\
0.93988 0.96227\\
0.93987 0.96228\\
0.93986 0.96229\\
0.93983 0.96231\\
0.93981 0.96232\\
0.93981 0.96233\\
0.93981 0.96234\\
0.93979 0.96236\\
0.93979 0.96237\\
0.93979 0.96238\\
0.93975 0.96239\\
0.93975 0.96241\\
0.93974 0.96242\\
0.93972 0.96243\\
0.93972 0.96245\\
0.93971 0.96246\\
0.93968 0.96247\\
0.93967 0.96248\\
0.93967 0.96250\\
0.93966 0.96251\\
0.93966 0.96252\\
0.93965 0.96253\\
0.93965 0.96255\\
0.93961 0.96256\\
0.93961 0.96257\\
0.93961 0.96259\\
0.93960 0.96260\\
0.93960 0.96261\\
0.93959 0.96262\\
0.93959 0.96264\\
0.93959 0.96265\\
0.93958 0.96266\\
0.93956 0.96267\\
0.93951 0.96269\\
0.93949 0.96270\\
0.93948 0.96271\\
0.93946 0.96273\\
0.93946 0.96274\\
0.93945 0.96275\\
0.93943 0.96276\\
0.93943 0.96278\\
0.93943 0.96279\\
0.93942 0.96280\\
0.93940 0.96281\\
0.93939 0.96283\\
0.93936 0.96284\\
0.93935 0.96285\\
0.93935 0.96287\\
0.93933 0.96288\\
0.93932 0.96289\\
0.93932 0.96290\\
0.93929 0.96292\\
0.93928 0.96293\\
0.93926 0.96294\\
0.93925 0.96295\\
0.93923 0.96297\\
0.93922 0.96298\\
0.93920 0.96299\\
0.93918 0.96301\\
0.93918 0.96302\\
0.93918 0.96303\\
0.93913 0.96304\\
0.93911 0.96306\\
0.93909 0.96307\\
0.93908 0.96308\\
0.93907 0.96310\\
0.93906 0.96311\\
0.93905 0.96312\\
0.93905 0.96313\\
0.93904 0.96315\\
0.93904 0.96316\\
0.93904 0.96317\\
0.93903 0.96318\\
0.93903 0.96320\\
0.93901 0.96321\\
0.93897 0.96322\\
0.93897 0.96324\\
0.93897 0.96325\\
0.93897 0.96326\\
0.93896 0.96327\\
0.93896 0.96329\\
0.93895 0.96330\\
0.93894 0.96331\\
0.93893 0.96332\\
0.93891 0.96334\\
0.93891 0.96335\\
0.93891 0.96336\\
0.93890 0.96338\\
0.93888 0.96339\\
0.93888 0.96340\\
0.93886 0.96341\\
0.93884 0.96343\\
0.93883 0.96344\\
0.93882 0.96345\\
0.93881 0.96346\\
0.93881 0.96348\\
0.93879 0.96349\\
0.93878 0.96350\\
0.93878 0.96352\\
0.93877 0.96353\\
0.93876 0.96354\\
0.93875 0.96355\\
0.93875 0.96357\\
0.93875 0.96358\\
0.93873 0.96359\\
0.93872 0.96360\\
0.93871 0.96362\\
0.93866 0.96363\\
0.93866 0.96364\\
0.93865 0.96366\\
0.93865 0.96367\\
0.93864 0.96368\\
0.93864 0.96369\\
0.93863 0.96371\\
0.93862 0.96372\\
0.93861 0.96373\\
0.93860 0.96374\\
0.93860 0.96376\\
0.93859 0.96377\\
0.93858 0.96378\\
0.93858 0.96380\\
0.93857 0.96381\\
0.93857 0.96382\\
0.93856 0.96383\\
0.93856 0.96385\\
0.93855 0.96386\\
0.93855 0.96387\\
0.93855 0.96388\\
0.93853 0.96390\\
0.93847 0.96391\\
0.93846 0.96392\\
0.93841 0.96394\\
0.93841 0.96395\\
0.93841 0.96396\\
0.93839 0.96397\\
0.93838 0.96399\\
0.93838 0.96400\\
0.93837 0.96401\\
0.93834 0.96403\\
0.93834 0.96404\\
0.93833 0.96405\\
0.93828 0.96406\\
0.93825 0.96408\\
0.93823 0.96409\\
0.93823 0.96410\\
0.93820 0.96411\\
0.93819 0.96413\\
0.93816 0.96414\\
0.93816 0.96415\\
0.93815 0.96417\\
0.93813 0.96418\\
0.93806 0.96419\\
0.93806 0.96420\\
0.93806 0.96422\\
0.93805 0.96423\\
0.93803 0.96424\\
0.93801 0.96425\\
0.93801 0.96427\\
0.93800 0.96428\\
0.93800 0.96429\\
0.93799 0.96431\\
0.93799 0.96432\\
0.93799 0.96433\\
0.93797 0.96434\\
0.93796 0.96436\\
0.93795 0.96437\\
0.93791 0.96438\\
0.93790 0.96439\\
0.93790 0.96441\\
0.93788 0.96442\\
0.93787 0.96443\\
0.93786 0.96445\\
0.93784 0.96446\\
0.93783 0.96447\\
0.93782 0.96448\\
0.93781 0.96450\\
0.93779 0.96451\\
0.93775 0.96452\\
0.93774 0.96453\\
0.93770 0.96455\\
0.93770 0.96456\\
0.93769 0.96457\\
0.93768 0.96459\\
0.93768 0.96460\\
0.93768 0.96461\\
0.93767 0.96462\\
0.93766 0.96464\\
0.93764 0.96465\\
0.93763 0.96466\\
0.93762 0.96467\\
0.93762 0.96469\\
0.93761 0.96470\\
0.93760 0.96471\\
0.93757 0.96473\\
0.93756 0.96474\\
0.93755 0.96475\\
0.93755 0.96476\\
0.93754 0.96478\\
0.93753 0.96479\\
0.93753 0.96480\\
0.93752 0.96481\\
0.93752 0.96483\\
0.93751 0.96484\\
0.93750 0.96485\\
0.93749 0.96487\\
0.93748 0.96488\\
0.93748 0.96489\\
0.93747 0.96490\\
0.93746 0.96492\\
0.93745 0.96493\\
0.93742 0.96494\\
0.93742 0.96495\\
0.93741 0.96497\\
0.93740 0.96498\\
0.93739 0.96499\\
0.93738 0.96501\\
0.93737 0.96502\\
0.93735 0.96503\\
0.93733 0.96504\\
0.93731 0.96506\\
0.93730 0.96507\\
0.93729 0.96508\\
0.93727 0.96510\\
0.93722 0.96511\\
0.93722 0.96512\\
0.93721 0.96513\\
0.93721 0.96515\\
0.93719 0.96516\\
0.93717 0.96517\\
0.93715 0.96518\\
0.93710 0.96520\\
0.93709 0.96521\\
0.93708 0.96522\\
0.93707 0.96524\\
0.93705 0.96525\\
0.93703 0.96526\\
0.93701 0.96527\\
0.93700 0.96529\\
0.93697 0.96530\\
0.93697 0.96531\\
0.93696 0.96532\\
0.93695 0.96534\\
0.93695 0.96535\\
0.93695 0.96536\\
0.93694 0.96538\\
0.93693 0.96539\\
0.93693 0.96540\\
0.93690 0.96541\\
0.93690 0.96543\\
0.93688 0.96544\\
0.93686 0.96545\\
0.93685 0.96546\\
0.93683 0.96548\\
0.93683 0.96549\\
0.93681 0.96550\\
0.93681 0.96552\\
0.93680 0.96553\\
0.93680 0.96554\\
0.93680 0.96555\\
0.93679 0.96557\\
0.93679 0.96558\\
0.93678 0.96559\\
0.93678 0.96560\\
0.93677 0.96562\\
0.93676 0.96563\\
0.93673 0.96564\\
0.93673 0.96566\\
0.93672 0.96567\\
0.93670 0.96568\\
0.93670 0.96569\\
0.93669 0.96571\\
0.93669 0.96572\\
0.93664 0.96573\\
0.93663 0.96574\\
0.93661 0.96576\\
0.93660 0.96577\\
0.93658 0.96578\\
0.93654 0.96580\\
0.93652 0.96581\\
0.93651 0.96582\\
0.93650 0.96583\\
0.93647 0.96585\\
0.93647 0.96586\\
0.93646 0.96587\\
0.93646 0.96588\\
0.93645 0.96590\\
0.93643 0.96591\\
0.93643 0.96592\\
0.93642 0.96594\\
0.93639 0.96595\\
0.93636 0.96596\\
0.93636 0.96597\\
0.93635 0.96599\\
0.93634 0.96600\\
0.93634 0.96601\\
0.93633 0.96603\\
0.93632 0.96604\\
0.93630 0.96605\\
0.93628 0.96606\\
0.93626 0.96608\\
0.93626 0.96609\\
0.93622 0.96610\\
0.93617 0.96611\\
0.93616 0.96613\\
0.93614 0.96614\\
0.93613 0.96615\\
0.93611 0.96617\\
0.93611 0.96618\\
0.93610 0.96619\\
0.93610 0.96620\\
0.93609 0.96622\\
0.93609 0.96623\\
0.93608 0.96624\\
0.93606 0.96625\\
0.93606 0.96627\\
0.93605 0.96628\\
0.93604 0.96629\\
0.93603 0.96631\\
0.93602 0.96632\\
0.93602 0.96633\\
0.93602 0.96634\\
0.93601 0.96636\\
0.93599 0.96637\\
0.93599 0.96638\\
0.93599 0.96639\\
0.93597 0.96641\\
0.93595 0.96642\\
0.93595 0.96643\\
0.93593 0.96645\\
0.93592 0.96646\\
0.93592 0.96647\\
0.93590 0.96648\\
0.93590 0.96650\\
0.93588 0.96651\\
0.93585 0.96652\\
0.93584 0.96653\\
0.93584 0.96655\\
0.93583 0.96656\\
0.93583 0.96657\\
0.93583 0.96659\\
0.93583 0.96660\\
0.93581 0.96661\\
0.93581 0.96662\\
0.93579 0.96664\\
0.93577 0.96665\\
0.93576 0.96666\\
0.93575 0.96667\\
0.93572 0.96669\\
0.93571 0.96670\\
0.93571 0.96671\\
0.93570 0.96673\\
0.93569 0.96674\\
0.93565 0.96675\\
0.93564 0.96676\\
0.93563 0.96678\\
0.93561 0.96679\\
0.93559 0.96680\\
0.93559 0.96681\\
0.93557 0.96683\\
0.93555 0.96684\\
0.93554 0.96685\\
0.93551 0.96687\\
0.93551 0.96688\\
0.93550 0.96689\\
0.93548 0.96690\\
0.93546 0.96692\\
0.93545 0.96693\\
0.93545 0.96694\\
0.93543 0.96695\\
0.93542 0.96697\\
0.93541 0.96698\\
0.93540 0.96699\\
0.93539 0.96701\\
0.93538 0.96702\\
0.93538 0.96703\\
0.93536 0.96704\\
0.93535 0.96706\\
0.93534 0.96707\\
0.93533 0.96708\\
0.93533 0.96710\\
0.93533 0.96711\\
0.93532 0.96712\\
0.93532 0.96713\\
0.93531 0.96715\\
0.93525 0.96716\\
0.93525 0.96717\\
0.93524 0.96718\\
0.93523 0.96720\\
0.93522 0.96721\\
0.93520 0.96722\\
0.93518 0.96724\\
0.93517 0.96725\\
0.93515 0.96726\\
0.93515 0.96727\\
0.93514 0.96729\\
0.93514 0.96730\\
0.93514 0.96731\\
0.93513 0.96732\\
0.93511 0.96734\\
0.93511 0.96735\\
0.93511 0.96736\\
0.93511 0.96738\\
0.93510 0.96739\\
0.93509 0.96740\\
0.93508 0.96741\\
0.93507 0.96743\\
0.93506 0.96744\\
0.93505 0.96745\\
0.93505 0.96746\\
0.93505 0.96748\\
0.93504 0.96749\\
0.93503 0.96750\\
0.93503 0.96752\\
0.93503 0.96753\\
0.93501 0.96754\\
0.93499 0.96755\\
0.93498 0.96757\\
0.93498 0.96758\\
0.93497 0.96759\\
0.93497 0.96760\\
0.93495 0.96762\\
0.93495 0.96763\\
0.93495 0.96764\\
0.93494 0.96766\\
0.93494 0.96767\\
0.93492 0.96768\\
0.93490 0.96769\\
0.93487 0.96771\\
0.93485 0.96772\\
0.93485 0.96773\\
0.93484 0.96774\\
0.93483 0.96776\\
0.93483 0.96777\\
0.93481 0.96778\\
0.93480 0.96780\\
0.93480 0.96781\\
0.93480 0.96782\\
0.93479 0.96783\\
0.93479 0.96785\\
0.93478 0.96786\\
0.93474 0.96787\\
0.93474 0.96788\\
0.93474 0.96790\\
0.93473 0.96791\\
0.93473 0.96792\\
0.93472 0.96794\\
0.93471 0.96795\\
0.93470 0.96796\\
0.93470 0.96797\\
0.93469 0.96799\\
0.93468 0.96800\\
0.93467 0.96801\\
0.93467 0.96803\\
0.93467 0.96804\\
0.93465 0.96805\\
0.93463 0.96806\\
0.93463 0.96808\\
0.93460 0.96809\\
0.93460 0.96810\\
0.93459 0.96811\\
0.93459 0.96813\\
0.93458 0.96814\\
0.93458 0.96815\\
0.93457 0.96817\\
0.93457 0.96818\\
0.93456 0.96819\\
0.93456 0.96820\\
0.93456 0.96822\\
0.93456 0.96823\\
0.93456 0.96824\\
0.93455 0.96825\\
0.93453 0.96827\\
0.93453 0.96828\\
0.93452 0.96829\\
0.93451 0.96831\\
0.93450 0.96832\\
0.93449 0.96833\\
0.93449 0.96834\\
0.93449 0.96836\\
0.93448 0.96837\\
0.93448 0.96838\\
0.93447 0.96839\\
0.93446 0.96841\\
0.93445 0.96842\\
0.93445 0.96843\\
0.93445 0.96845\\
0.93442 0.96846\\
0.93440 0.96847\\
0.93440 0.96848\\
0.93440 0.96850\\
0.93440 0.96851\\
0.93438 0.96852\\
0.93436 0.96853\\
0.93435 0.96855\\
0.93435 0.96856\\
0.93435 0.96857\\
0.93433 0.96859\\
0.93432 0.96860\\
0.93431 0.96861\\
0.93431 0.96862\\
0.93431 0.96864\\
0.93431 0.96865\\
0.93429 0.96866\\
0.93429 0.96867\\
0.93428 0.96869\\
0.93428 0.96870\\
0.93427 0.96871\\
0.93426 0.96873\\
0.93425 0.96874\\
0.93423 0.96875\\
0.93423 0.96876\\
0.93423 0.96878\\
0.93421 0.96879\\
0.93421 0.96880\\
0.93420 0.96881\\
0.93420 0.96883\\
0.93419 0.96884\\
0.93418 0.96885\\
0.93416 0.96887\\
0.93416 0.96888\\
0.93415 0.96889\\
0.93415 0.96890\\
0.93414 0.96892\\
0.93414 0.96893\\
0.93413 0.96894\\
0.93411 0.96896\\
0.93411 0.96897\\
0.93410 0.96898\\
0.93408 0.96899\\
0.93407 0.96901\\
0.93405 0.96902\\
0.93405 0.96903\\
0.93404 0.96904\\
0.93403 0.96906\\
0.93401 0.96907\\
0.93400 0.96908\\
0.93399 0.96910\\
0.93396 0.96911\\
0.93395 0.96912\\
0.93393 0.96913\\
0.93392 0.96915\\
0.93391 0.96916\\
0.93390 0.96917\\
0.93390 0.96918\\
0.93390 0.96920\\
0.93388 0.96921\\
0.93387 0.96922\\
0.93386 0.96924\\
0.93385 0.96925\\
0.93384 0.96926\\
0.93382 0.96927\\
0.93381 0.96929\\
0.93379 0.96930\\
0.93374 0.96931\\
0.93370 0.96932\\
0.93370 0.96934\\
0.93364 0.96935\\
0.93364 0.96936\\
0.93361 0.96938\\
0.93361 0.96939\\
0.93360 0.96940\\
0.93360 0.96941\\
0.93359 0.96943\\
0.93359 0.96944\\
0.93359 0.96945\\
0.93358 0.96946\\
0.93357 0.96948\\
0.93356 0.96949\\
0.93356 0.96950\\
0.93355 0.96952\\
0.93354 0.96953\\
0.93354 0.96954\\
0.93353 0.96955\\
0.93351 0.96957\\
0.93351 0.96958\\
0.93348 0.96959\\
0.93348 0.96960\\
0.93348 0.96962\\
0.93345 0.96963\\
0.93342 0.96964\\
0.93341 0.96966\\
0.93339 0.96967\\
0.93339 0.96968\\
0.93338 0.96969\\
0.93336 0.96971\\
0.93335 0.96972\\
0.93334 0.96973\\
0.93334 0.96974\\
0.93333 0.96976\\
0.93329 0.96977\\
0.93329 0.96978\\
0.93327 0.96980\\
0.93325 0.96981\\
0.93322 0.96982\\
0.93321 0.96983\\
0.93320 0.96985\\
0.93318 0.96986\\
0.93316 0.96987\\
0.93315 0.96988\\
0.93315 0.96990\\
0.93315 0.96991\\
0.93314 0.96992\\
0.93313 0.96994\\
0.93312 0.96995\\
0.93309 0.96996\\
0.93307 0.96997\\
0.93305 0.96999\\
0.93302 0.97000\\
0.93301 0.97001\\
0.93301 0.97003\\
0.93301 0.97004\\
0.93301 0.97005\\
0.93298 0.97006\\
0.93297 0.97008\\
0.93294 0.97009\\
0.93292 0.97010\\
0.93292 0.97011\\
0.93290 0.97013\\
0.93290 0.97014\\
0.93285 0.97015\\
0.93283 0.97017\\
0.93283 0.97018\\
0.93282 0.97019\\
0.93279 0.97020\\
0.93277 0.97022\\
0.93276 0.97023\\
0.93275 0.97024\\
0.93275 0.97025\\
0.93270 0.97027\\
0.93270 0.97028\\
0.93269 0.97029\\
0.93262 0.97031\\
0.93262 0.97032\\
0.93261 0.97033\\
0.93257 0.97034\\
0.93257 0.97036\\
0.93256 0.97037\\
0.93256 0.97038\\
0.93255 0.97039\\
0.93253 0.97041\\
0.93251 0.97042\\
0.93250 0.97043\\
0.93246 0.97045\\
0.93245 0.97046\\
0.93243 0.97047\\
0.93241 0.97048\\
0.93241 0.97050\\
0.93239 0.97051\\
0.93239 0.97052\\
0.93238 0.97053\\
0.93237 0.97055\\
0.93233 0.97056\\
0.93232 0.97057\\
0.93232 0.97059\\
0.93229 0.97060\\
0.93229 0.97061\\
0.93228 0.97062\\
0.93228 0.97064\\
0.93226 0.97065\\
0.93226 0.97066\\
0.93225 0.97067\\
0.93225 0.97069\\
0.93223 0.97070\\
0.93222 0.97071\\
0.93222 0.97073\\
0.93222 0.97074\\
0.93218 0.97075\\
0.93218 0.97076\\
0.93217 0.97078\\
0.93217 0.97079\\
0.93216 0.97080\\
0.93215 0.97081\\
0.93215 0.97083\\
0.93215 0.97084\\
0.93214 0.97085\\
0.93213 0.97087\\
0.93212 0.97088\\
0.93209 0.97089\\
0.93208 0.97090\\
0.93205 0.97092\\
0.93205 0.97093\\
0.93200 0.97094\\
0.93199 0.97096\\
0.93199 0.97097\\
0.93196 0.97098\\
0.93196 0.97099\\
0.93195 0.97101\\
0.93192 0.97102\\
0.93190 0.97103\\
0.93189 0.97104\\
0.93188 0.97106\\
0.93188 0.97107\\
0.93188 0.97108\\
0.93187 0.97110\\
0.93186 0.97111\\
0.93186 0.97112\\
0.93185 0.97113\\
0.93183 0.97115\\
0.93183 0.97116\\
0.93181 0.97117\\
0.93180 0.97118\\
0.93180 0.97120\\
0.93180 0.97121\\
0.93179 0.97122\\
0.93179 0.97124\\
0.93178 0.97125\\
0.93178 0.97126\\
0.93178 0.97127\\
0.93175 0.97129\\
0.93175 0.97130\\
0.93175 0.97131\\
0.93175 0.97132\\
0.93174 0.97134\\
0.93174 0.97135\\
0.93173 0.97136\\
0.93172 0.97138\\
0.93172 0.97139\\
0.93171 0.97140\\
0.93170 0.97141\\
0.93169 0.97143\\
0.93167 0.97144\\
0.93166 0.97145\\
0.93165 0.97146\\
0.93160 0.97148\\
0.93151 0.97149\\
0.93147 0.97150\\
0.93146 0.97152\\
0.93144 0.97153\\
0.93144 0.97154\\
0.93143 0.97155\\
0.93142 0.97157\\
0.93140 0.97158\\
0.93135 0.97159\\
0.93134 0.97160\\
0.93133 0.97162\\
0.93131 0.97163\\
0.93131 0.97164\\
0.93131 0.97166\\
0.93129 0.97167\\
0.93128 0.97168\\
0.93126 0.97169\\
0.93126 0.97171\\
0.93126 0.97172\\
0.93125 0.97173\\
0.93125 0.97174\\
0.93120 0.97176\\
0.93120 0.97177\\
0.93120 0.97178\\
0.93118 0.97180\\
0.93117 0.97181\\
0.93116 0.97182\\
0.93116 0.97183\\
0.93115 0.97185\\
0.93115 0.97186\\
0.93112 0.97187\\
0.93109 0.97188\\
0.93109 0.97190\\
0.93106 0.97191\\
0.93105 0.97192\\
0.93099 0.97194\\
0.93099 0.97195\\
0.93098 0.97196\\
0.93097 0.97197\\
0.93097 0.97199\\
0.93096 0.97200\\
0.93093 0.97201\\
0.93092 0.97203\\
0.93090 0.97204\\
0.93088 0.97205\\
0.93086 0.97206\\
0.93084 0.97208\\
0.93083 0.97209\\
0.93083 0.97210\\
0.93082 0.97211\\
0.93082 0.97213\\
0.93080 0.97214\\
0.93080 0.97215\\
0.93079 0.97217\\
0.93078 0.97218\\
0.93078 0.97219\\
0.93075 0.97220\\
0.93071 0.97222\\
0.93071 0.97223\\
0.93070 0.97224\\
0.93064 0.97225\\
0.93061 0.97227\\
0.93061 0.97228\\
0.93060 0.97229\\
0.93056 0.97231\\
0.93055 0.97232\\
0.93054 0.97233\\
0.93054 0.97234\\
0.93053 0.97236\\
0.93051 0.97237\\
0.93049 0.97238\\
0.93048 0.97239\\
0.93044 0.97241\\
0.93043 0.97242\\
0.93042 0.97243\\
0.93042 0.97245\\
0.93041 0.97246\\
0.93040 0.97247\\
0.93039 0.97248\\
0.93038 0.97250\\
0.93037 0.97251\\
0.93034 0.97252\\
0.93034 0.97253\\
0.93033 0.97255\\
0.93033 0.97256\\
0.93031 0.97257\\
0.93029 0.97259\\
0.93029 0.97260\\
0.93025 0.97261\\
0.93025 0.97262\\
0.93025 0.97264\\
0.93025 0.97265\\
0.93024 0.97266\\
0.93023 0.97267\\
0.93023 0.97269\\
0.93022 0.97270\\
0.93021 0.97271\\
0.93020 0.97273\\
0.93020 0.97274\\
0.93016 0.97275\\
0.93013 0.97276\\
0.93013 0.97278\\
0.93013 0.97279\\
0.93011 0.97280\\
0.93011 0.97281\\
0.93009 0.97283\\
0.93007 0.97284\\
0.93006 0.97285\\
0.93005 0.97287\\
0.93001 0.97288\\
0.92998 0.97289\\
0.92998 0.97290\\
0.92997 0.97292\\
0.92997 0.97293\\
0.92996 0.97294\\
0.92995 0.97296\\
0.92991 0.97297\\
0.92991 0.97298\\
0.92990 0.97299\\
0.92990 0.97301\\
0.92989 0.97302\\
0.92988 0.97303\\
0.92987 0.97304\\
0.92985 0.97306\\
0.92985 0.97307\\
0.92984 0.97308\\
0.92981 0.97310\\
0.92981 0.97311\\
0.92981 0.97312\\
0.92980 0.97313\\
0.92979 0.97315\\
0.92978 0.97316\\
0.92976 0.97317\\
0.92973 0.97318\\
0.92973 0.97320\\
0.92973 0.97321\\
0.92972 0.97322\\
0.92971 0.97324\\
0.92969 0.97325\\
0.92969 0.97326\\
0.92968 0.97327\\
0.92967 0.97329\\
0.92963 0.97330\\
0.92960 0.97331\\
0.92960 0.97332\\
0.92959 0.97334\\
0.92959 0.97335\\
0.92959 0.97336\\
0.92958 0.97338\\
0.92958 0.97339\\
0.92958 0.97340\\
0.92956 0.97341\\
0.92955 0.97343\\
0.92953 0.97344\\
0.92952 0.97345\\
0.92951 0.97346\\
0.92951 0.97348\\
0.92950 0.97349\\
0.92950 0.97350\\
0.92948 0.97352\\
0.92948 0.97353\\
0.92947 0.97354\\
0.92947 0.97355\\
0.92944 0.97357\\
0.92942 0.97358\\
0.92941 0.97359\\
0.92941 0.97360\\
0.92940 0.97362\\
0.92940 0.97363\\
0.92937 0.97364\\
0.92937 0.97366\\
0.92937 0.97367\\
0.92936 0.97368\\
0.92936 0.97369\\
0.92935 0.97371\\
0.92934 0.97372\\
0.92932 0.97373\\
0.92931 0.97374\\
0.92930 0.97376\\
0.92929 0.97377\\
0.92927 0.97378\\
0.92926 0.97380\\
0.92925 0.97381\\
0.92925 0.97382\\
0.92924 0.97383\\
0.92923 0.97385\\
0.92922 0.97386\\
0.92922 0.97387\\
0.92922 0.97389\\
0.92922 0.97390\\
0.92919 0.97391\\
0.92918 0.97392\\
0.92916 0.97394\\
0.92915 0.97395\\
0.92914 0.97396\\
0.92913 0.97397\\
0.92911 0.97399\\
0.92911 0.97400\\
0.92911 0.97401\\
0.92910 0.97403\\
0.92910 0.97404\\
0.92908 0.97405\\
0.92907 0.97406\\
0.92906 0.97408\\
0.92904 0.97409\\
0.92904 0.97410\\
0.92902 0.97411\\
0.92901 0.97413\\
0.92900 0.97414\\
0.92899 0.97415\\
0.92899 0.97417\\
0.92899 0.97418\\
0.92899 0.97419\\
0.92898 0.97420\\
0.92897 0.97422\\
0.92897 0.97423\\
0.92896 0.97424\\
0.92896 0.97425\\
0.92896 0.97427\\
0.92894 0.97428\\
0.92892 0.97429\\
0.92891 0.97431\\
0.92890 0.97432\\
0.92888 0.97433\\
0.92888 0.97434\\
0.92886 0.97436\\
0.92885 0.97437\\
0.92885 0.97438\\
0.92882 0.97439\\
0.92880 0.97441\\
0.92880 0.97442\\
0.92878 0.97443\\
0.92877 0.97445\\
0.92877 0.97446\\
0.92872 0.97447\\
0.92872 0.97448\\
0.92872 0.97450\\
0.92872 0.97451\\
0.92871 0.97452\\
0.92871 0.97453\\
0.92870 0.97455\\
0.92870 0.97456\\
0.92868 0.97457\\
0.92868 0.97459\\
0.92868 0.97460\\
0.92866 0.97461\\
0.92866 0.97462\\
0.92865 0.97464\\
0.92863 0.97465\\
0.92861 0.97466\\
0.92860 0.97467\\
0.92859 0.97469\\
0.92858 0.97470\\
0.92858 0.97471\\
0.92857 0.97473\\
0.92856 0.97474\\
0.92855 0.97475\\
0.92852 0.97476\\
0.92851 0.97478\\
0.92850 0.97479\\
0.92846 0.97480\\
0.92845 0.97481\\
0.92842 0.97483\\
0.92841 0.97484\\
0.92838 0.97485\\
0.92838 0.97487\\
0.92837 0.97488\\
0.92837 0.97489\\
0.92835 0.97490\\
0.92834 0.97492\\
0.92832 0.97493\\
0.92832 0.97494\\
0.92831 0.97496\\
0.92830 0.97497\\
0.92830 0.97498\\
0.92830 0.97499\\
0.92830 0.97501\\
0.92830 0.97502\\
0.92828 0.97503\\
0.92828 0.97504\\
0.92828 0.97506\\
0.92826 0.97507\\
0.92826 0.97508\\
0.92824 0.97510\\
0.92823 0.97511\\
0.92821 0.97512\\
0.92821 0.97513\\
0.92818 0.97515\\
0.92818 0.97516\\
0.92816 0.97517\\
0.92809 0.97518\\
0.92809 0.97520\\
0.92805 0.97521\\
0.92803 0.97522\\
0.92803 0.97524\\
0.92803 0.97525\\
0.92801 0.97526\\
0.92800 0.97527\\
0.92799 0.97529\\
0.92799 0.97530\\
0.92799 0.97531\\
0.92796 0.97532\\
0.92796 0.97534\\
0.92796 0.97535\\
0.92796 0.97536\\
0.92795 0.97538\\
0.92794 0.97539\\
0.92792 0.97540\\
0.92792 0.97541\\
0.92790 0.97543\\
0.92790 0.97544\\
0.92788 0.97545\\
0.92788 0.97546\\
0.92788 0.97548\\
0.92787 0.97549\\
0.92787 0.97550\\
0.92787 0.97552\\
0.92785 0.97553\\
0.92785 0.97554\\
0.92781 0.97555\\
0.92779 0.97557\\
0.92778 0.97558\\
0.92777 0.97559\\
0.92777 0.97560\\
0.92777 0.97562\\
0.92777 0.97563\\
0.92777 0.97564\\
0.92775 0.97566\\
0.92772 0.97567\\
0.92772 0.97568\\
0.92772 0.97569\\
0.92771 0.97571\\
0.92767 0.97572\\
0.92766 0.97573\\
0.92764 0.97574\\
0.92763 0.97576\\
0.92763 0.97577\\
0.92762 0.97578\\
0.92761 0.97580\\
0.92759 0.97581\\
0.92758 0.97582\\
0.92758 0.97583\\
0.92755 0.97585\\
0.92754 0.97586\\
0.92753 0.97587\\
0.92752 0.97589\\
0.92751 0.97590\\
0.92750 0.97591\\
0.92749 0.97592\\
0.92749 0.97594\\
0.92747 0.97595\\
0.92746 0.97596\\
0.92745 0.97597\\
0.92744 0.97599\\
0.92743 0.97600\\
0.92742 0.97601\\
0.92742 0.97603\\
0.92741 0.97604\\
0.92741 0.97605\\
0.92740 0.97606\\
0.92739 0.97608\\
0.92736 0.97609\\
0.92735 0.97610\\
0.92735 0.97611\\
0.92734 0.97613\\
0.92733 0.97614\\
0.92731 0.97615\\
0.92730 0.97617\\
0.92730 0.97618\\
0.92729 0.97619\\
0.92724 0.97620\\
0.92721 0.97622\\
0.92719 0.97623\\
0.92719 0.97624\\
0.92718 0.97625\\
0.92714 0.97627\\
0.92713 0.97628\\
0.92712 0.97629\\
0.92712 0.97631\\
0.92711 0.97632\\
0.92711 0.97633\\
0.92710 0.97634\\
0.92709 0.97636\\
0.92708 0.97637\\
0.92707 0.97638\\
0.92706 0.97639\\
0.92706 0.97641\\
0.92705 0.97642\\
0.92704 0.97643\\
0.92702 0.97645\\
0.92702 0.97646\\
0.92702 0.97647\\
0.92702 0.97648\\
0.92701 0.97650\\
0.92700 0.97651\\
0.92699 0.97652\\
0.92697 0.97653\\
0.92696 0.97655\\
0.92695 0.97656\\
0.92694 0.97657\\
0.92692 0.97659\\
0.92691 0.97660\\
0.92690 0.97661\\
0.92689 0.97662\\
0.92688 0.97664\\
0.92684 0.97665\\
0.92683 0.97666\\
0.92682 0.97667\\
0.92681 0.97669\\
0.92681 0.97670\\
0.92678 0.97671\\
0.92677 0.97673\\
0.92674 0.97674\\
0.92674 0.97675\\
0.92672 0.97676\\
0.92671 0.97678\\
0.92670 0.97679\\
0.92669 0.97680\\
0.92669 0.97681\\
0.92668 0.97683\\
0.92668 0.97684\\
0.92668 0.97685\\
0.92668 0.97687\\
0.92667 0.97688\\
0.92664 0.97689\\
0.92660 0.97690\\
0.92659 0.97692\\
0.92658 0.97693\\
0.92657 0.97694\\
0.92655 0.97696\\
0.92654 0.97697\\
0.92653 0.97698\\
0.92652 0.97699\\
0.92651 0.97701\\
0.92649 0.97702\\
0.92647 0.97703\\
0.92646 0.97704\\
0.92642 0.97706\\
0.92641 0.97707\\
0.92640 0.97708\\
0.92639 0.97710\\
0.92638 0.97711\\
0.92636 0.97712\\
0.92632 0.97713\\
0.92630 0.97715\\
0.92629 0.97716\\
0.92627 0.97717\\
0.92627 0.97718\\
0.92626 0.97720\\
0.92623 0.97721\\
0.92622 0.97722\\
0.92618 0.97724\\
0.92617 0.97725\\
0.92614 0.97726\\
0.92614 0.97727\\
0.92613 0.97729\\
0.92608 0.97730\\
0.92606 0.97731\\
0.92606 0.97732\\
0.92602 0.97734\\
0.92602 0.97735\\
0.92600 0.97736\\
0.92599 0.97738\\
0.92597 0.97739\\
0.92597 0.97740\\
0.92596 0.97741\\
0.92595 0.97743\\
0.92594 0.97744\\
0.92594 0.97745\\
0.92589 0.97746\\
0.92588 0.97748\\
0.92587 0.97749\\
0.92587 0.97750\\
0.92583 0.97752\\
0.92583 0.97753\\
0.92582 0.97754\\
0.92582 0.97755\\
0.92582 0.97757\\
0.92581 0.97758\\
0.92580 0.97759\\
0.92577 0.97760\\
0.92573 0.97762\\
0.92571 0.97763\\
0.92569 0.97764\\
0.92566 0.97766\\
0.92565 0.97767\\
0.92562 0.97768\\
0.92561 0.97769\\
0.92560 0.97771\\
0.92555 0.97772\\
0.92555 0.97773\\
0.92555 0.97774\\
0.92554 0.97776\\
0.92551 0.97777\\
0.92550 0.97778\\
0.92549 0.97780\\
0.92548 0.97781\\
0.92537 0.97782\\
0.92537 0.97783\\
0.92535 0.97785\\
0.92534 0.97786\\
0.92534 0.97787\\
0.92531 0.97789\\
0.92531 0.97790\\
0.92530 0.97791\\
0.92529 0.97792\\
0.92528 0.97794\\
0.92526 0.97795\\
0.92524 0.97796\\
0.92523 0.97797\\
0.92522 0.97799\\
0.92521 0.97800\\
0.92521 0.97801\\
0.92520 0.97803\\
0.92520 0.97804\\
0.92519 0.97805\\
0.92519 0.97806\\
0.92518 0.97808\\
0.92516 0.97809\\
0.92515 0.97810\\
0.92509 0.97811\\
0.92508 0.97813\\
0.92508 0.97814\\
0.92507 0.97815\\
0.92507 0.97817\\
0.92506 0.97818\\
0.92506 0.97819\\
0.92504 0.97820\\
0.92503 0.97822\\
0.92502 0.97823\\
0.92502 0.97824\\
0.92500 0.97825\\
0.92495 0.97827\\
0.92493 0.97828\\
0.92492 0.97829\\
0.92491 0.97831\\
0.92488 0.97832\\
0.92488 0.97833\\
0.92487 0.97834\\
0.92487 0.97836\\
0.92486 0.97837\\
0.92483 0.97838\\
0.92482 0.97839\\
0.92480 0.97841\\
0.92479 0.97842\\
0.92477 0.97843\\
0.92477 0.97845\\
0.92476 0.97846\\
0.92475 0.97847\\
0.92474 0.97848\\
0.92472 0.97850\\
0.92472 0.97851\\
0.92469 0.97852\\
0.92466 0.97853\\
0.92463 0.97855\\
0.92462 0.97856\\
0.92462 0.97857\\
0.92461 0.97859\\
0.92457 0.97860\\
0.92454 0.97861\\
0.92453 0.97862\\
0.92452 0.97864\\
0.92448 0.97865\\
0.92448 0.97866\\
0.92447 0.97867\\
0.92446 0.97869\\
0.92446 0.97870\\
0.92445 0.97871\\
0.92444 0.97873\\
0.92443 0.97874\\
0.92440 0.97875\\
0.92436 0.97876\\
0.92436 0.97878\\
0.92433 0.97879\\
0.92430 0.97880\\
0.92430 0.97882\\
0.92425 0.97883\\
0.92424 0.97884\\
0.92422 0.97885\\
0.92421 0.97887\\
0.92418 0.97888\\
0.92418 0.97889\\
0.92417 0.97890\\
0.92417 0.97892\\
0.92416 0.97893\\
0.92415 0.97894\\
0.92413 0.97896\\
0.92413 0.97897\\
0.92412 0.97898\\
0.92411 0.97899\\
0.92411 0.97901\\
0.92409 0.97902\\
0.92408 0.97903\\
0.92408 0.97904\\
0.92407 0.97906\\
0.92407 0.97907\\
0.92405 0.97908\\
0.92405 0.97910\\
0.92403 0.97911\\
0.92399 0.97912\\
0.92398 0.97913\\
0.92398 0.97915\\
0.92397 0.97916\\
0.92395 0.97917\\
0.92394 0.97918\\
0.92394 0.97920\\
0.92391 0.97921\\
0.92390 0.97922\\
0.92389 0.97924\\
0.92389 0.97925\\
0.92384 0.97926\\
0.92382 0.97927\\
0.92380 0.97929\\
0.92378 0.97930\\
0.92377 0.97931\\
0.92375 0.97932\\
0.92374 0.97934\\
0.92373 0.97935\\
0.92372 0.97936\\
0.92371 0.97938\\
0.92371 0.97939\\
0.92368 0.97940\\
0.92367 0.97941\\
0.92364 0.97943\\
0.92363 0.97944\\
0.92362 0.97945\\
0.92361 0.97946\\
0.92360 0.97948\\
0.92360 0.97949\\
0.92358 0.97950\\
0.92356 0.97952\\
0.92355 0.97953\\
0.92354 0.97954\\
0.92353 0.97955\\
0.92349 0.97957\\
0.92345 0.97958\\
0.92344 0.97959\\
0.92337 0.97960\\
0.92336 0.97962\\
0.92335 0.97963\\
0.92333 0.97964\\
0.92332 0.97966\\
0.92332 0.97967\\
0.92332 0.97968\\
0.92330 0.97969\\
0.92326 0.97971\\
0.92326 0.97972\\
0.92325 0.97973\\
0.92325 0.97974\\
0.92324 0.97976\\
0.92324 0.97977\\
0.92324 0.97978\\
0.92321 0.97980\\
0.92319 0.97981\\
0.92319 0.97982\\
0.92318 0.97983\\
0.92317 0.97985\\
0.92315 0.97986\\
0.92314 0.97987\\
0.92312 0.97989\\
0.92311 0.97990\\
0.92311 0.97991\\
0.92310 0.97992\\
0.92309 0.97994\\
0.92308 0.97995\\
0.92302 0.97996\\
0.92302 0.97997\\
0.92300 0.97999\\
0.92299 0.98000\\
0.92297 0.98001\\
0.92295 0.98003\\
0.92292 0.98004\\
0.92291 0.98005\\
0.92289 0.98006\\
0.92287 0.98008\\
0.92286 0.98009\\
0.92284 0.98010\\
0.92284 0.98011\\
0.92283 0.98013\\
0.92283 0.98014\\
0.92282 0.98015\\
0.92278 0.98017\\
0.92275 0.98018\\
0.92271 0.98019\\
0.92269 0.98020\\
0.92269 0.98022\\
0.92269 0.98023\\
0.92268 0.98024\\
0.92266 0.98025\\
0.92259 0.98027\\
0.92258 0.98028\\
0.92256 0.98029\\
0.92255 0.98031\\
0.92254 0.98032\\
0.92253 0.98033\\
0.92252 0.98034\\
0.92251 0.98036\\
0.92251 0.98037\\
0.92251 0.98038\\
0.92250 0.98039\\
0.92250 0.98041\\
0.92249 0.98042\\
0.92248 0.98043\\
0.92246 0.98045\\
0.92244 0.98046\\
0.92241 0.98047\\
0.92239 0.98048\\
0.92234 0.98050\\
0.92234 0.98051\\
0.92233 0.98052\\
0.92231 0.98053\\
0.92229 0.98055\\
0.92228 0.98056\\
0.92228 0.98057\\
0.92227 0.98059\\
0.92227 0.98060\\
0.92226 0.98061\\
0.92220 0.98062\\
0.92219 0.98064\\
0.92219 0.98065\\
0.92214 0.98066\\
0.92214 0.98067\\
0.92213 0.98069\\
0.92212 0.98070\\
0.92212 0.98071\\
0.92211 0.98073\\
0.92210 0.98074\\
0.92210 0.98075\\
0.92210 0.98076\\
0.92210 0.98078\\
0.92208 0.98079\\
0.92207 0.98080\\
0.92204 0.98082\\
0.92203 0.98083\\
0.92197 0.98084\\
0.92196 0.98085\\
0.92192 0.98087\\
0.92189 0.98088\\
0.92189 0.98089\\
0.92188 0.98090\\
0.92188 0.98092\\
0.92188 0.98093\\
0.92187 0.98094\\
0.92183 0.98096\\
0.92183 0.98097\\
0.92181 0.98098\\
0.92181 0.98099\\
0.92179 0.98101\\
0.92179 0.98102\\
0.92178 0.98103\\
0.92178 0.98104\\
0.92178 0.98106\\
0.92177 0.98107\\
0.92175 0.98108\\
0.92173 0.98110\\
0.92172 0.98111\\
0.92172 0.98112\\
0.92169 0.98113\\
0.92164 0.98115\\
0.92163 0.98116\\
0.92161 0.98117\\
0.92157 0.98118\\
0.92157 0.98120\\
0.92155 0.98121\\
0.92154 0.98122\\
0.92149 0.98124\\
0.92146 0.98125\\
0.92141 0.98126\\
0.92140 0.98127\\
0.92137 0.98129\\
0.92136 0.98130\\
0.92134 0.98131\\
0.92134 0.98132\\
0.92133 0.98134\\
0.92129 0.98135\\
0.92126 0.98136\\
0.92126 0.98138\\
0.92123 0.98139\\
0.92121 0.98140\\
0.92119 0.98141\\
0.92119 0.98143\\
0.92118 0.98144\\
0.92118 0.98145\\
0.92117 0.98146\\
0.92114 0.98148\\
0.92113 0.98149\\
0.92111 0.98150\\
0.92109 0.98152\\
0.92104 0.98153\\
0.92101 0.98154\\
0.92100 0.98155\\
0.92097 0.98157\\
0.92096 0.98158\\
0.92093 0.98159\\
0.92093 0.98160\\
0.92091 0.98162\\
0.92090 0.98163\\
0.92085 0.98164\\
0.92083 0.98166\\
0.92083 0.98167\\
0.92081 0.98168\\
0.92078 0.98169\\
0.92074 0.98171\\
0.92073 0.98172\\
0.92071 0.98173\\
0.92069 0.98174\\
0.92067 0.98176\\
0.92065 0.98177\\
0.92064 0.98178\\
0.92060 0.98180\\
0.92059 0.98181\\
0.92058 0.98182\\
0.92055 0.98183\\
0.92055 0.98185\\
0.92054 0.98186\\
0.92050 0.98187\\
0.92049 0.98189\\
0.92039 0.98190\\
0.92039 0.98191\\
0.92039 0.98192\\
0.92039 0.98194\\
0.92039 0.98195\\
0.92038 0.98196\\
0.92038 0.98197\\
0.92037 0.98199\\
0.92036 0.98200\\
0.92033 0.98201\\
0.92030 0.98203\\
0.92029 0.98204\\
0.92028 0.98205\\
0.92028 0.98206\\
0.92026 0.98208\\
0.92024 0.98209\\
0.92024 0.98210\\
0.92019 0.98211\\
0.92018 0.98213\\
0.92016 0.98214\\
0.92014 0.98215\\
0.92011 0.98217\\
0.92011 0.98218\\
0.92010 0.98219\\
0.92007 0.98220\\
0.92006 0.98222\\
0.92003 0.98223\\
0.92003 0.98224\\
0.92002 0.98225\\
0.91992 0.98227\\
0.91991 0.98228\\
0.91988 0.98229\\
0.91988 0.98231\\
0.91987 0.98232\\
0.91987 0.98233\\
0.91986 0.98234\\
0.91981 0.98236\\
0.91980 0.98237\\
0.91979 0.98238\\
0.91979 0.98239\\
0.91978 0.98241\\
0.91976 0.98242\\
0.91971 0.98243\\
0.91967 0.98245\\
0.91967 0.98246\\
0.91967 0.98247\\
0.91965 0.98248\\
0.91964 0.98250\\
0.91964 0.98251\\
0.91956 0.98252\\
0.91956 0.98253\\
0.91956 0.98255\\
0.91955 0.98256\\
0.91954 0.98257\\
0.91952 0.98259\\
0.91949 0.98260\\
0.91948 0.98261\\
0.91947 0.98262\\
0.91945 0.98264\\
0.91944 0.98265\\
0.91939 0.98266\\
0.91938 0.98267\\
0.91937 0.98269\\
0.91931 0.98270\\
0.91928 0.98271\\
0.91928 0.98273\\
0.91927 0.98274\\
0.91924 0.98275\\
0.91923 0.98276\\
0.91920 0.98278\\
0.91918 0.98279\\
0.91917 0.98280\\
0.91905 0.98282\\
0.91904 0.98283\\
0.91903 0.98284\\
0.91896 0.98285\\
0.91895 0.98287\\
0.91894 0.98288\\
0.91890 0.98289\\
0.91889 0.98290\\
0.91889 0.98292\\
0.91887 0.98293\\
0.91886 0.98294\\
0.91883 0.98296\\
0.91880 0.98297\\
0.91880 0.98298\\
0.91879 0.98299\\
0.91879 0.98301\\
0.91878 0.98302\\
0.91876 0.98303\\
0.91875 0.98304\\
0.91875 0.98306\\
0.91874 0.98307\\
0.91872 0.98308\\
0.91872 0.98310\\
0.91868 0.98311\\
0.91866 0.98312\\
0.91866 0.98313\\
0.91863 0.98315\\
0.91863 0.98316\\
0.91862 0.98317\\
0.91857 0.98318\\
0.91856 0.98320\\
0.91856 0.98321\\
0.91855 0.98322\\
0.91850 0.98324\\
0.91850 0.98325\\
0.91849 0.98326\\
0.91849 0.98327\\
0.91846 0.98329\\
0.91843 0.98330\\
0.91842 0.98331\\
0.91839 0.98332\\
0.91837 0.98334\\
0.91837 0.98335\\
0.91836 0.98336\\
0.91836 0.98338\\
0.91835 0.98339\\
0.91834 0.98340\\
0.91832 0.98341\\
0.91829 0.98343\\
0.91829 0.98344\\
0.91826 0.98345\\
0.91822 0.98346\\
0.91822 0.98348\\
0.91817 0.98349\\
0.91813 0.98350\\
0.91811 0.98352\\
0.91809 0.98353\\
0.91809 0.98354\\
0.91806 0.98355\\
0.91804 0.98357\\
0.91804 0.98358\\
0.91803 0.98359\\
0.91800 0.98360\\
0.91799 0.98362\\
0.91798 0.98363\\
0.91795 0.98364\\
0.91794 0.98366\\
0.91790 0.98367\\
0.91789 0.98368\\
0.91788 0.98369\\
0.91787 0.98371\\
0.91786 0.98372\\
0.91785 0.98373\\
0.91785 0.98375\\
0.91785 0.98376\\
0.91782 0.98377\\
0.91781 0.98378\\
0.91781 0.98380\\
0.91780 0.98381\\
0.91779 0.98382\\
0.91777 0.98383\\
0.91777 0.98385\\
0.91774 0.98386\\
0.91769 0.98387\\
0.91766 0.98389\\
0.91766 0.98390\\
0.91763 0.98391\\
0.91762 0.98392\\
0.91762 0.98394\\
0.91759 0.98395\\
0.91758 0.98396\\
0.91756 0.98397\\
0.91754 0.98399\\
0.91751 0.98400\\
0.91748 0.98401\\
0.91743 0.98403\\
0.91739 0.98404\\
0.91739 0.98405\\
0.91736 0.98406\\
0.91735 0.98408\\
0.91732 0.98409\\
0.91731 0.98410\\
0.91730 0.98411\\
0.91729 0.98413\\
0.91728 0.98414\\
0.91720 0.98415\\
0.91717 0.98417\\
0.91717 0.98418\\
0.91717 0.98419\\
0.91716 0.98420\\
0.91715 0.98422\\
0.91715 0.98423\\
0.91714 0.98424\\
0.91714 0.98425\\
0.91708 0.98427\\
0.91705 0.98428\\
0.91703 0.98429\\
0.91703 0.98431\\
0.91703 0.98432\\
0.91699 0.98433\\
0.91694 0.98434\\
0.91694 0.98436\\
0.91692 0.98437\\
0.91691 0.98438\\
0.91689 0.98439\\
0.91688 0.98441\\
0.91682 0.98442\\
0.91681 0.98443\\
0.91675 0.98445\\
0.91673 0.98446\\
0.91672 0.98447\\
0.91671 0.98448\\
0.91667 0.98450\\
0.91666 0.98451\\
0.91661 0.98452\\
0.91659 0.98453\\
0.91658 0.98455\\
0.91657 0.98456\\
0.91657 0.98457\\
0.91647 0.98459\\
0.91647 0.98460\\
0.91647 0.98461\\
0.91645 0.98462\\
0.91642 0.98464\\
0.91642 0.98465\\
0.91638 0.98466\\
0.91638 0.98467\\
0.91636 0.98469\\
0.91631 0.98470\\
0.91629 0.98471\\
0.91626 0.98473\\
0.91626 0.98474\\
0.91625 0.98475\\
0.91625 0.98476\\
0.91624 0.98478\\
0.91622 0.98479\\
0.91610 0.98480\\
0.91609 0.98482\\
0.91609 0.98483\\
0.91609 0.98484\\
0.91604 0.98485\\
0.91603 0.98487\\
0.91601 0.98488\\
0.91598 0.98489\\
0.91594 0.98490\\
0.91592 0.98492\\
0.91588 0.98493\\
0.91585 0.98494\\
0.91583 0.98496\\
0.91583 0.98497\\
0.91581 0.98498\\
0.91578 0.98499\\
0.91576 0.98501\\
0.91575 0.98502\\
0.91568 0.98503\\
0.91567 0.98504\\
0.91566 0.98506\\
0.91565 0.98507\\
0.91564 0.98508\\
0.91564 0.98510\\
0.91553 0.98511\\
0.91549 0.98512\\
0.91543 0.98513\\
0.91543 0.98515\\
0.91542 0.98516\\
0.91536 0.98517\\
0.91533 0.98518\\
0.91533 0.98520\\
0.91532 0.98521\\
0.91530 0.98522\\
0.91524 0.98524\\
0.91523 0.98525\\
0.91522 0.98526\\
0.91521 0.98527\\
0.91519 0.98529\\
0.91519 0.98530\\
0.91518 0.98531\\
0.91516 0.98532\\
0.91515 0.98534\\
0.91511 0.98535\\
0.91509 0.98536\\
0.91507 0.98538\\
0.91507 0.98539\\
0.91507 0.98540\\
0.91501 0.98541\\
0.91500 0.98543\\
0.91497 0.98544\\
0.91496 0.98545\\
0.91495 0.98546\\
0.91492 0.98548\\
0.91477 0.98549\\
0.91477 0.98550\\
0.91477 0.98552\\
0.91476 0.98553\\
0.91476 0.98554\\
0.91474 0.98555\\
0.91473 0.98557\\
0.91473 0.98558\\
0.91472 0.98559\\
0.91470 0.98560\\
0.91462 0.98562\\
0.91458 0.98563\\
0.91457 0.98564\\
0.91457 0.98566\\
0.91457 0.98567\\
0.91456 0.98568\\
0.91455 0.98569\\
0.91454 0.98571\\
0.91446 0.98572\\
0.91446 0.98573\\
0.91443 0.98575\\
0.91437 0.98576\\
0.91436 0.98577\\
0.91431 0.98578\\
0.91428 0.98580\\
0.91427 0.98581\\
0.91424 0.98582\\
0.91421 0.98583\\
0.91421 0.98585\\
0.91418 0.98586\\
0.91415 0.98587\\
0.91410 0.98589\\
0.91404 0.98590\\
0.91398 0.98591\\
0.91394 0.98592\\
0.91392 0.98594\\
0.91387 0.98595\\
0.91383 0.98596\\
0.91382 0.98597\\
0.91382 0.98599\\
0.91380 0.98600\\
0.91379 0.98601\\
0.91379 0.98603\\
0.91370 0.98604\\
0.91369 0.98605\\
0.91360 0.98606\\
0.91350 0.98608\\
0.91345 0.98609\\
0.91339 0.98610\\
0.91336 0.98611\\
0.91336 0.98613\\
0.91334 0.98614\\
0.91334 0.98615\\
0.91334 0.98617\\
0.91334 0.98618\\
0.91332 0.98619\\
0.91331 0.98620\\
0.91329 0.98622\\
0.91328 0.98623\\
0.91326 0.98624\\
0.91326 0.98625\\
0.91325 0.98627\\
0.91323 0.98628\\
0.91323 0.98629\\
0.91318 0.98631\\
0.91315 0.98632\\
0.91313 0.98633\\
0.91312 0.98634\\
0.91308 0.98636\\
0.91303 0.98637\\
0.91302 0.98638\\
0.91301 0.98639\\
0.91297 0.98641\\
0.91295 0.98642\\
0.91293 0.98643\\
0.91292 0.98645\\
0.91291 0.98646\\
0.91288 0.98647\\
0.91280 0.98648\\
0.91279 0.98650\\
0.91278 0.98651\\
0.91273 0.98652\\
0.91272 0.98653\\
0.91266 0.98655\\
0.91258 0.98656\\
0.91257 0.98657\\
0.91254 0.98659\\
0.91249 0.98660\\
0.91246 0.98661\\
0.91242 0.98662\\
0.91234 0.98664\\
0.91233 0.98665\\
0.91232 0.98666\\
0.91231 0.98667\\
0.91228 0.98669\\
0.91227 0.98670\\
0.91227 0.98671\\
0.91226 0.98673\\
0.91223 0.98674\\
0.91219 0.98675\\
0.91218 0.98676\\
0.91218 0.98678\\
0.91212 0.98679\\
0.91211 0.98680\\
0.91206 0.98682\\
0.91206 0.98683\\
0.91206 0.98684\\
0.91204 0.98685\\
0.91200 0.98687\\
0.91199 0.98688\\
0.91193 0.98689\\
0.91186 0.98690\\
0.91182 0.98692\\
0.91179 0.98693\\
0.91178 0.98694\\
0.91175 0.98696\\
0.91172 0.98697\\
0.91168 0.98698\\
0.91166 0.98699\\
0.91162 0.98701\\
0.91154 0.98702\\
0.91150 0.98703\\
0.91145 0.98704\\
0.91138 0.98706\\
0.91130 0.98707\\
0.91127 0.98708\\
0.91105 0.98710\\
0.91101 0.98711\\
0.91100 0.98712\\
0.91097 0.98713\\
0.91096 0.98715\\
0.91089 0.98716\\
0.91086 0.98717\\
0.91081 0.98718\\
0.91081 0.98720\\
0.91079 0.98721\\
0.91068 0.98722\\
0.91068 0.98724\\
0.91067 0.98725\\
0.91064 0.98726\\
0.91059 0.98727\\
0.91059 0.98729\\
0.91059 0.98730\\
0.91058 0.98731\\
0.91057 0.98732\\
0.91053 0.98734\\
0.91047 0.98735\\
0.91045 0.98736\\
0.91043 0.98738\\
0.91035 0.98739\\
0.91032 0.98740\\
0.91027 0.98741\\
0.91024 0.98743\\
0.91018 0.98744\\
0.91016 0.98745\\
0.91016 0.98746\\
0.91015 0.98748\\
0.91010 0.98749\\
0.91007 0.98750\\
0.91001 0.98752\\
0.91000 0.98753\\
0.90996 0.98754\\
0.90993 0.98755\\
0.90992 0.98757\\
0.90991 0.98758\\
0.90990 0.98759\\
0.90989 0.98760\\
0.90988 0.98762\\
0.90987 0.98763\\
0.90982 0.98764\\
0.90981 0.98766\\
0.90980 0.98767\\
0.90976 0.98768\\
0.90962 0.98769\\
0.90941 0.98771\\
0.90930 0.98772\\
0.90928 0.98773\\
0.90915 0.98775\\
0.90914 0.98776\\
0.90908 0.98777\\
0.90907 0.98778\\
0.90904 0.98780\\
0.90902 0.98781\\
0.90900 0.98782\\
0.90897 0.98783\\
0.90894 0.98785\\
0.90888 0.98786\\
0.90886 0.98787\\
0.90885 0.98789\\
0.90883 0.98790\\
0.90883 0.98791\\
0.90873 0.98792\\
0.90873 0.98794\\
0.90863 0.98795\\
0.90858 0.98796\\
0.90853 0.98797\\
0.90849 0.98799\\
0.90848 0.98800\\
0.90843 0.98801\\
0.90840 0.98803\\
0.90840 0.98804\\
0.90838 0.98805\\
0.90833 0.98806\\
0.90832 0.98808\\
0.90829 0.98809\\
0.90818 0.98810\\
0.90817 0.98811\\
0.90813 0.98813\\
0.90809 0.98814\\
0.90805 0.98815\\
0.90787 0.98817\\
0.90784 0.98818\\
0.90782 0.98819\\
0.90774 0.98820\\
0.90772 0.98822\\
0.90769 0.98823\\
0.90767 0.98824\\
0.90765 0.98825\\
0.90764 0.98827\\
0.90762 0.98828\\
0.90756 0.98829\\
0.90753 0.98831\\
0.90744 0.98832\\
0.90743 0.98833\\
0.90739 0.98834\\
0.90738 0.98836\\
0.90735 0.98837\\
0.90735 0.98838\\
0.90732 0.98839\\
0.90731 0.98841\\
0.90729 0.98842\\
0.90719 0.98843\\
0.90709 0.98845\\
0.90708 0.98846\\
0.90708 0.98847\\
0.90707 0.98848\\
0.90703 0.98850\\
0.90702 0.98851\\
0.90696 0.98852\\
0.90690 0.98853\\
0.90687 0.98855\\
0.90683 0.98856\\
0.90681 0.98857\\
0.90678 0.98859\\
0.90676 0.98860\\
0.90669 0.98861\\
0.90664 0.98862\\
0.90664 0.98864\\
0.90664 0.98865\\
0.90650 0.98866\\
0.90647 0.98868\\
0.90646 0.98869\\
0.90640 0.98870\\
0.90631 0.98871\\
0.90631 0.98873\\
0.90630 0.98874\\
0.90628 0.98875\\
0.90625 0.98876\\
0.90621 0.98878\\
0.90620 0.98879\\
0.90619 0.98880\\
0.90615 0.98882\\
0.90614 0.98883\\
0.90614 0.98884\\
0.90604 0.98885\\
0.90596 0.98887\\
0.90588 0.98888\\
0.90586 0.98889\\
0.90584 0.98890\\
0.90583 0.98892\\
0.90582 0.98893\\
0.90575 0.98894\\
0.90569 0.98896\\
0.90565 0.98897\\
0.90565 0.98898\\
0.90558 0.98899\\
0.90558 0.98901\\
0.90557 0.98902\\
0.90556 0.98903\\
0.90555 0.98904\\
0.90553 0.98906\\
0.90550 0.98907\\
0.90544 0.98908\\
0.90544 0.98910\\
0.90540 0.98911\\
0.90532 0.98912\\
0.90527 0.98913\\
0.90526 0.98915\\
0.90525 0.98916\\
0.90524 0.98917\\
0.90522 0.98918\\
0.90521 0.98920\\
0.90520 0.98921\\
0.90518 0.98922\\
0.90515 0.98924\\
0.90513 0.98925\\
0.90511 0.98926\\
0.90511 0.98927\\
0.90510 0.98929\\
0.90509 0.98930\\
0.90509 0.98931\\
0.90506 0.98932\\
0.90499 0.98934\\
0.90498 0.98935\\
0.90493 0.98936\\
0.90488 0.98938\\
0.90471 0.98939\\
0.90469 0.98940\\
0.90467 0.98941\\
0.90464 0.98943\\
0.90461 0.98944\\
0.90453 0.98945\\
0.90453 0.98946\\
0.90450 0.98948\\
0.90449 0.98949\\
0.90448 0.98950\\
0.90441 0.98952\\
0.90436 0.98953\\
0.90435 0.98954\\
0.90433 0.98955\\
0.90424 0.98957\\
0.90419 0.98958\\
0.90419 0.98959\\
0.90419 0.98960\\
0.90416 0.98962\\
0.90416 0.98963\\
0.90414 0.98964\\
0.90400 0.98966\\
0.90397 0.98967\\
0.90396 0.98968\\
0.90391 0.98969\\
0.90391 0.98971\\
0.90381 0.98972\\
0.90377 0.98973\\
0.90377 0.98975\\
0.90372 0.98976\\
0.90372 0.98977\\
0.90369 0.98978\\
0.90369 0.98980\\
0.90352 0.98981\\
0.90351 0.98982\\
0.90349 0.98983\\
0.90344 0.98985\\
0.90342 0.98986\\
0.90339 0.98987\\
0.90335 0.98989\\
0.90329 0.98990\\
0.90324 0.98991\\
0.90320 0.98992\\
0.90317 0.98994\\
0.90316 0.98995\\
0.90315 0.98996\\
0.90314 0.98997\\
0.90307 0.98999\\
0.90305 0.99000\\
0.90295 0.99001\\
0.90294 0.99003\\
0.90290 0.99004\\
0.90280 0.99005\\
0.90270 0.99006\\
0.90267 0.99008\\
0.90265 0.99009\\
0.90264 0.99010\\
0.90263 0.99011\\
0.90260 0.99013\\
0.90249 0.99014\\
0.90249 0.99015\\
0.90248 0.99017\\
0.90246 0.99018\\
0.90241 0.99019\\
0.90240 0.99020\\
0.90237 0.99022\\
0.90235 0.99023\\
0.90233 0.99024\\
0.90228 0.99025\\
0.90225 0.99027\\
0.90221 0.99028\\
0.90217 0.99029\\
0.90213 0.99031\\
0.90207 0.99032\\
0.90207 0.99033\\
0.90203 0.99034\\
0.90201 0.99036\\
0.90200 0.99037\\
0.90195 0.99038\\
0.90194 0.99039\\
0.90193 0.99041\\
0.90190 0.99042\\
0.90187 0.99043\\
0.90185 0.99045\\
0.90184 0.99046\\
0.90181 0.99047\\
0.90179 0.99048\\
0.90175 0.99050\\
0.90169 0.99051\\
0.90168 0.99052\\
0.90168 0.99053\\
0.90161 0.99055\\
0.90150 0.99056\\
0.90149 0.99057\\
0.90149 0.99059\\
0.90148 0.99060\\
0.90147 0.99061\\
0.90137 0.99062\\
0.90130 0.99064\\
0.90126 0.99065\\
0.90121 0.99066\\
0.90120 0.99068\\
0.90117 0.99069\\
0.90116 0.99070\\
0.90113 0.99071\\
0.90112 0.99073\\
0.90108 0.99074\\
0.90102 0.99075\\
0.90101 0.99076\\
0.90101 0.99078\\
0.90099 0.99079\\
0.90095 0.99080\\
0.90086 0.99082\\
0.90086 0.99083\\
0.90077 0.99084\\
0.90060 0.99085\\
0.90057 0.99087\\
0.90055 0.99088\\
0.90046 0.99089\\
0.90041 0.99090\\
0.90040 0.99092\\
0.90038 0.99093\\
0.90026 0.99094\\
0.90021 0.99096\\
0.90017 0.99097\\
0.90017 0.99098\\
0.90015 0.99099\\
0.90010 0.99101\\
0.90002 0.99102\\
0.89994 0.99103\\
0.89986 0.99104\\
0.89981 0.99106\\
0.89978 0.99107\\
0.89970 0.99108\\
0.89965 0.99110\\
0.89963 0.99111\\
0.89952 0.99112\\
0.89947 0.99113\\
0.89935 0.99115\\
0.89932 0.99116\\
0.89922 0.99117\\
0.89918 0.99118\\
0.89918 0.99120\\
0.89916 0.99121\\
0.89904 0.99122\\
0.89897 0.99124\\
0.89893 0.99125\\
0.89873 0.99126\\
0.89872 0.99127\\
0.89866 0.99129\\
0.89857 0.99130\\
0.89849 0.99131\\
0.89842 0.99132\\
0.89832 0.99134\\
0.89831 0.99135\\
0.89822 0.99136\\
0.89822 0.99138\\
0.89818 0.99139\\
0.89814 0.99140\\
0.89807 0.99141\\
0.89807 0.99143\\
0.89798 0.99144\\
0.89798 0.99145\\
0.89793 0.99146\\
0.89789 0.99148\\
0.89782 0.99149\\
0.89770 0.99150\\
0.89760 0.99152\\
0.89759 0.99153\\
0.89750 0.99154\\
0.89745 0.99155\\
0.89738 0.99157\\
0.89737 0.99158\\
0.89733 0.99159\\
0.89732 0.99160\\
0.89729 0.99162\\
0.89727 0.99163\\
0.89722 0.99164\\
0.89708 0.99166\\
0.89708 0.99167\\
0.89683 0.99168\\
0.89673 0.99169\\
0.89669 0.99171\\
0.89655 0.99172\\
0.89651 0.99173\\
0.89649 0.99175\\
0.89647 0.99176\\
0.89645 0.99177\\
0.89644 0.99178\\
0.89627 0.99180\\
0.89623 0.99181\\
0.89618 0.99182\\
0.89617 0.99183\\
0.89597 0.99185\\
0.89596 0.99186\\
0.89583 0.99187\\
0.89581 0.99189\\
0.89579 0.99190\\
0.89576 0.99191\\
0.89576 0.99192\\
0.89576 0.99194\\
0.89574 0.99195\\
0.89570 0.99196\\
0.89566 0.99197\\
0.89557 0.99199\\
0.89556 0.99200\\
0.89555 0.99201\\
0.89546 0.99203\\
0.89537 0.99204\\
0.89536 0.99205\\
0.89534 0.99206\\
0.89531 0.99208\\
0.89510 0.99209\\
0.89508 0.99210\\
0.89505 0.99211\\
0.89497 0.99213\\
0.89485 0.99214\\
0.89483 0.99215\\
0.89482 0.99217\\
0.89481 0.99218\\
0.89471 0.99219\\
0.89465 0.99220\\
0.89465 0.99222\\
0.89455 0.99223\\
0.89455 0.99224\\
0.89452 0.99225\\
0.89441 0.99227\\
0.89435 0.99228\\
0.89434 0.99229\\
0.89434 0.99231\\
0.89425 0.99232\\
0.89421 0.99233\\
0.89414 0.99234\\
0.89412 0.99236\\
0.89410 0.99237\\
0.89399 0.99238\\
0.89395 0.99239\\
0.89391 0.99241\\
0.89390 0.99242\\
0.89389 0.99243\\
0.89389 0.99245\\
0.89381 0.99246\\
0.89373 0.99247\\
0.89368 0.99248\\
0.89367 0.99250\\
0.89364 0.99251\\
0.89353 0.99252\\
0.89344 0.99253\\
0.89341 0.99255\\
0.89329 0.99256\\
0.89328 0.99257\\
0.89328 0.99259\\
0.89309 0.99260\\
0.89289 0.99261\\
0.89284 0.99262\\
0.89263 0.99264\\
0.89262 0.99265\\
0.89258 0.99266\\
0.89257 0.99268\\
0.89255 0.99269\\
0.89249 0.99270\\
0.89246 0.99271\\
0.89241 0.99273\\
0.89236 0.99274\\
0.89227 0.99275\\
0.89219 0.99276\\
0.89213 0.99278\\
0.89202 0.99279\\
0.89198 0.99280\\
0.89196 0.99282\\
0.89187 0.99283\\
0.89184 0.99284\\
0.89183 0.99285\\
0.89177 0.99287\\
0.89147 0.99288\\
0.89138 0.99289\\
0.89136 0.99290\\
0.89121 0.99292\\
0.89109 0.99293\\
0.89103 0.99294\\
0.89099 0.99296\\
0.89098 0.99297\\
0.89092 0.99298\\
0.89089 0.99299\\
0.89089 0.99301\\
0.89089 0.99302\\
0.89087 0.99303\\
0.89086 0.99304\\
0.89080 0.99306\\
0.89070 0.99307\\
0.89059 0.99308\\
0.89049 0.99310\\
0.89049 0.99311\\
0.89049 0.99312\\
0.89043 0.99313\\
0.89040 0.99315\\
0.89037 0.99316\\
0.89035 0.99317\\
0.89028 0.99318\\
0.89020 0.99320\\
0.89018 0.99321\\
0.89014 0.99322\\
0.89009 0.99324\\
0.89005 0.99325\\
0.89000 0.99326\\
0.88997 0.99327\\
0.88997 0.99329\\
0.88995 0.99330\\
0.88986 0.99331\\
0.88984 0.99332\\
0.88982 0.99334\\
0.88974 0.99335\\
0.88967 0.99336\\
0.88959 0.99338\\
0.88958 0.99339\\
0.88953 0.99340\\
0.88953 0.99341\\
0.88950 0.99343\\
0.88947 0.99344\\
0.88945 0.99345\\
0.88941 0.99346\\
0.88940 0.99348\\
0.88936 0.99349\\
0.88932 0.99350\\
0.88931 0.99352\\
0.88925 0.99353\\
0.88921 0.99354\\
0.88914 0.99355\\
0.88911 0.99357\\
0.88888 0.99358\\
0.88888 0.99359\\
0.88887 0.99361\\
0.88886 0.99362\\
0.88878 0.99363\\
0.88871 0.99364\\
0.88869 0.99366\\
0.88865 0.99367\\
0.88864 0.99368\\
0.88861 0.99369\\
0.88817 0.99371\\
0.88786 0.99372\\
0.88777 0.99373\\
0.88775 0.99375\\
0.88774 0.99376\\
0.88773 0.99377\\
0.88768 0.99378\\
0.88763 0.99380\\
0.88759 0.99381\\
0.88754 0.99382\\
0.88749 0.99383\\
0.88742 0.99385\\
0.88723 0.99386\\
0.88719 0.99387\\
0.88717 0.99389\\
0.88696 0.99390\\
0.88694 0.99391\\
0.88694 0.99392\\
0.88693 0.99394\\
0.88690 0.99395\\
0.88679 0.99396\\
0.88677 0.99397\\
0.88668 0.99399\\
0.88667 0.99400\\
0.88660 0.99401\\
0.88654 0.99403\\
0.88651 0.99404\\
0.88634 0.99405\\
0.88625 0.99406\\
0.88624 0.99408\\
0.88622 0.99409\\
0.88613 0.99410\\
0.88611 0.99411\\
0.88608 0.99413\\
0.88607 0.99414\\
0.88594 0.99415\\
0.88591 0.99417\\
0.88591 0.99418\\
0.88587 0.99419\\
0.88587 0.99420\\
0.88585 0.99422\\
0.88580 0.99423\\
0.88567 0.99424\\
0.88565 0.99425\\
0.88557 0.99427\\
0.88542 0.99428\\
0.88540 0.99429\\
0.88536 0.99431\\
0.88533 0.99432\\
0.88522 0.99433\\
0.88521 0.99434\\
0.88508 0.99436\\
0.88507 0.99437\\
0.88506 0.99438\\
0.88503 0.99439\\
0.88501 0.99441\\
0.88496 0.99442\\
0.88494 0.99443\\
0.88472 0.99445\\
0.88471 0.99446\\
0.88467 0.99447\\
0.88467 0.99448\\
0.88465 0.99450\\
0.88448 0.99451\\
0.88440 0.99452\\
0.88424 0.99453\\
0.88423 0.99455\\
0.88420 0.99456\\
0.88418 0.99457\\
0.88418 0.99459\\
0.88417 0.99460\\
0.88414 0.99461\\
0.88409 0.99462\\
0.88402 0.99464\\
0.88399 0.99465\\
0.88388 0.99466\\
0.88386 0.99468\\
0.88371 0.99469\\
0.88370 0.99470\\
0.88366 0.99471\\
0.88366 0.99473\\
0.88364 0.99474\\
0.88360 0.99475\\
0.88358 0.99476\\
0.88356 0.99478\\
0.88353 0.99479\\
0.88350 0.99480\\
0.88336 0.99482\\
0.88313 0.99483\\
0.88307 0.99484\\
0.88304 0.99485\\
0.88301 0.99487\\
0.88298 0.99488\\
0.88285 0.99489\\
0.88277 0.99490\\
0.88276 0.99492\\
0.88270 0.99493\\
0.88268 0.99494\\
0.88260 0.99496\\
0.88256 0.99497\\
0.88254 0.99498\\
0.88249 0.99499\\
0.88241 0.99501\\
0.88224 0.99502\\
0.88222 0.99503\\
0.88217 0.99504\\
0.88215 0.99506\\
0.88211 0.99507\\
0.88200 0.99508\\
0.88195 0.99510\\
0.88181 0.99511\\
0.88161 0.99512\\
0.88154 0.99513\\
0.88147 0.99515\\
0.88142 0.99516\\
0.88141 0.99517\\
0.88135 0.99518\\
0.88129 0.99520\\
0.88124 0.99521\\
0.88122 0.99522\\
0.88122 0.99524\\
0.88117 0.99525\\
0.88108 0.99526\\
0.88107 0.99527\\
0.88106 0.99529\\
0.88099 0.99530\\
0.88094 0.99531\\
0.88083 0.99532\\
0.88081 0.99534\\
0.88079 0.99535\\
0.88078 0.99536\\
0.88071 0.99538\\
0.88069 0.99539\\
0.88042 0.99540\\
0.88017 0.99541\\
0.88015 0.99543\\
0.88011 0.99544\\
0.88008 0.99545\\
0.88003 0.99546\\
0.87980 0.99548\\
0.87941 0.99549\\
0.87921 0.99550\\
0.87916 0.99552\\
0.87901 0.99553\\
0.87899 0.99554\\
0.87899 0.99555\\
0.87890 0.99557\\
0.87889 0.99558\\
0.87880 0.99559\\
0.87873 0.99561\\
0.87866 0.99562\\
0.87866 0.99563\\
0.87865 0.99564\\
0.87865 0.99566\\
0.87858 0.99567\\
0.87855 0.99568\\
0.87853 0.99569\\
0.87852 0.99571\\
0.87850 0.99572\\
0.87847 0.99573\\
0.87847 0.99575\\
0.87833 0.99576\\
0.87832 0.99577\\
0.87827 0.99578\\
0.87813 0.99580\\
0.87800 0.99581\\
0.87797 0.99582\\
0.87782 0.99583\\
0.87767 0.99585\\
0.87744 0.99586\\
0.87738 0.99587\\
0.87737 0.99589\\
0.87731 0.99590\\
0.87724 0.99591\\
0.87712 0.99592\\
0.87704 0.99594\\
0.87704 0.99595\\
0.87702 0.99596\\
0.87693 0.99597\\
0.87689 0.99599\\
0.87670 0.99600\\
0.87661 0.99601\\
0.87661 0.99603\\
0.87659 0.99604\\
0.87605 0.99605\\
0.87596 0.99606\\
0.87552 0.99608\\
0.87527 0.99609\\
0.87516 0.99610\\
0.87501 0.99611\\
0.87489 0.99613\\
0.87479 0.99614\\
0.87459 0.99615\\
0.87440 0.99617\\
0.87436 0.99618\\
0.87405 0.99619\\
0.87394 0.99620\\
0.87380 0.99622\\
0.87353 0.99623\\
0.87346 0.99624\\
0.87321 0.99625\\
0.87316 0.99627\\
0.87311 0.99628\\
0.87309 0.99629\\
0.87295 0.99631\\
0.87292 0.99632\\
0.87291 0.99633\\
0.87291 0.99634\\
0.87286 0.99636\\
0.87283 0.99637\\
0.87279 0.99638\\
0.87239 0.99639\\
0.87238 0.99641\\
0.87202 0.99642\\
0.87181 0.99643\\
0.87180 0.99645\\
0.87180 0.99646\\
0.87171 0.99647\\
0.87166 0.99648\\
0.87153 0.99650\\
0.87148 0.99651\\
0.87123 0.99652\\
0.87105 0.99653\\
0.87046 0.99655\\
0.87022 0.99656\\
0.87021 0.99657\\
0.87016 0.99659\\
0.86998 0.99660\\
0.86980 0.99661\\
0.86970 0.99662\\
0.86969 0.99664\\
0.86964 0.99665\\
0.86960 0.99666\\
0.86950 0.99668\\
0.86930 0.99669\\
0.86920 0.99670\\
0.86909 0.99671\\
0.86902 0.99673\\
0.86897 0.99674\\
0.86895 0.99675\\
0.86879 0.99676\\
0.86865 0.99678\\
0.86850 0.99679\\
0.86827 0.99680\\
0.86810 0.99682\\
0.86783 0.99683\\
0.86783 0.99684\\
0.86776 0.99685\\
0.86731 0.99687\\
0.86713 0.99688\\
0.86684 0.99689\\
0.86683 0.99690\\
0.86672 0.99692\\
0.86671 0.99693\\
0.86656 0.99694\\
0.86651 0.99696\\
0.86650 0.99697\\
0.86641 0.99698\\
0.86624 0.99699\\
0.86623 0.99701\\
0.86590 0.99702\\
0.86564 0.99703\\
0.86562 0.99704\\
0.86524 0.99706\\
0.86520 0.99707\\
0.86494 0.99708\\
0.86487 0.99710\\
0.86482 0.99711\\
0.86481 0.99712\\
0.86479 0.99713\\
0.86471 0.99715\\
0.86460 0.99716\\
0.86443 0.99717\\
0.86428 0.99718\\
0.86414 0.99720\\
0.86396 0.99721\\
0.86388 0.99722\\
0.86373 0.99724\\
0.86359 0.99725\\
0.86332 0.99726\\
0.86323 0.99727\\
0.86306 0.99729\\
0.86301 0.99730\\
0.86293 0.99731\\
0.86250 0.99732\\
0.86247 0.99734\\
0.86238 0.99735\\
0.86165 0.99736\\
0.86160 0.99738\\
0.86147 0.99739\\
0.86131 0.99740\\
0.86114 0.99741\\
0.86109 0.99743\\
0.86102 0.99744\\
0.86099 0.99745\\
0.86088 0.99746\\
0.86081 0.99748\\
0.86074 0.99749\\
0.86057 0.99750\\
0.86055 0.99752\\
0.86052 0.99753\\
0.86041 0.99754\\
0.86005 0.99755\\
0.86001 0.99757\\
0.85985 0.99758\\
0.85925 0.99759\\
0.85906 0.99761\\
0.85902 0.99762\\
0.85894 0.99763\\
0.85892 0.99764\\
0.85845 0.99766\\
0.85837 0.99767\\
0.85832 0.99768\\
0.85814 0.99769\\
0.85810 0.99771\\
0.85790 0.99772\\
0.85787 0.99773\\
0.85779 0.99775\\
0.85771 0.99776\\
0.85702 0.99777\\
0.85678 0.99778\\
0.85676 0.99780\\
0.85676 0.99781\\
0.85673 0.99782\\
0.85665 0.99783\\
0.85655 0.99785\\
0.85644 0.99786\\
0.85641 0.99787\\
0.85637 0.99789\\
0.85628 0.99790\\
0.85627 0.99791\\
0.85615 0.99792\\
0.85605 0.99794\\
0.85560 0.99795\\
0.85484 0.99796\\
0.85479 0.99797\\
0.85474 0.99799\\
0.85436 0.99800\\
0.85396 0.99801\\
0.85337 0.99803\\
0.85309 0.99804\\
0.85296 0.99805\\
0.85271 0.99806\\
0.85250 0.99808\\
0.85235 0.99809\\
0.85234 0.99810\\
0.85220 0.99811\\
0.85197 0.99813\\
0.85187 0.99814\\
0.85163 0.99815\\
0.85088 0.99817\\
0.85083 0.99818\\
0.85062 0.99819\\
0.85015 0.99820\\
0.85012 0.99822\\
0.85004 0.99823\\
0.85000 0.99824\\
0.84994 0.99825\\
0.84891 0.99827\\
0.84882 0.99828\\
0.84878 0.99829\\
0.84854 0.99831\\
0.84830 0.99832\\
0.84807 0.99833\\
0.84745 0.99834\\
0.84719 0.99836\\
0.84698 0.99837\\
0.84694 0.99838\\
0.84481 0.99839\\
0.84460 0.99841\\
0.84407 0.99842\\
0.84380 0.99843\\
0.84375 0.99845\\
0.84344 0.99846\\
0.84325 0.99847\\
0.84227 0.99848\\
0.84109 0.99850\\
0.84105 0.99851\\
0.84075 0.99852\\
0.84031 0.99854\\
0.83990 0.99855\\
0.83948 0.99856\\
0.83821 0.99857\\
0.83785 0.99859\\
0.83785 0.99860\\
0.83784 0.99861\\
0.83764 0.99862\\
0.83745 0.99864\\
0.83738 0.99865\\
0.83695 0.99866\\
0.83689 0.99868\\
0.83652 0.99869\\
0.83635 0.99870\\
0.83517 0.99871\\
0.83508 0.99873\\
0.83484 0.99874\\
0.83469 0.99875\\
0.83430 0.99876\\
0.83430 0.99878\\
0.83406 0.99879\\
0.83403 0.99880\\
0.83396 0.99882\\
0.83363 0.99883\\
0.83357 0.99884\\
0.83341 0.99885\\
0.83284 0.99887\\
0.83221 0.99888\\
0.83167 0.99889\\
0.83156 0.99890\\
0.83149 0.99892\\
0.83103 0.99893\\
0.83089 0.99894\\
0.83058 0.99896\\
0.83000 0.99897\\
0.82938 0.99898\\
0.82924 0.99899\\
0.82897 0.99901\\
0.82875 0.99902\\
0.82815 0.99903\\
0.82722 0.99904\\
0.82709 0.99906\\
0.82596 0.99907\\
0.82520 0.99908\\
0.82425 0.99910\\
0.82383 0.99911\\
0.82332 0.99912\\
0.82289 0.99913\\
0.82146 0.99915\\
0.82097 0.99916\\
0.82084 0.99917\\
0.81926 0.99918\\
0.81838 0.99920\\
0.81783 0.99921\\
0.81770 0.99922\\
0.81747 0.99924\\
0.81738 0.99925\\
0.81694 0.99926\\
0.81524 0.99927\\
0.81451 0.99929\\
0.81388 0.99930\\
0.81267 0.99931\\
0.81147 0.99932\\
0.81127 0.99934\\
0.81120 0.99935\\
0.80941 0.99936\\
0.80925 0.99938\\
0.80658 0.99939\\
0.80546 0.99940\\
0.80497 0.99941\\
0.80492 0.99943\\
0.80485 0.99944\\
0.80408 0.99945\\
0.80124 0.99946\\
0.80002 0.99948\\
0.79768 0.99949\\
0.79133 0.99950\\
0.79107 0.99952\\
0.78700 0.99953\\
0.78445 0.99954\\
0.78191 0.99955\\
0.77747 0.99957\\
0.77564 0.99958\\
0.77224 0.99959\\
0.76439 0.99961\\
0.75633 0.99962\\
0.75351 0.99963\\
0.73537 0.99964\\
0.73406 0.99966\\
0.73334 0.99967\\
0.69824 0.99968\\
0.69263 0.99969\\
0.69127 0.99971\\
0.68479 0.99972\\
0.68331 0.99973\\
0.64834 0.99975\\
0.59194 0.99976\\
0.53178 0.99977\\
0.50133 0.99978\\
0.39249 0.99980\\
0.31648 0.99981\\
0.29006 0.99982\\
0.28243 0.99983\\
0.27725 0.99985\\
0.21381 0.99986\\
0.20552 0.99987\\
0.18765 0.99989\\
0.15726 0.99990\\
0.13365 0.99991\\
0.12366 0.99992\\
0.10905 0.99994\\
0.10498 0.99995\\
0.10058 0.99996\\
0.05910 0.99997\\
0.04680 0.99999\\
0.02432 1.00000\\
};
\addlegendentry{\small Node~2}
\end{axis}

\end{tikzpicture}


==> img/long-term-csi-ecdf.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}


\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03000,0.03000)},
  anchor=south west,
  draw=white!80.00000!black,
},
tick align=outside,
tick pos=left,
width = 0.8\linewidth,
height= 2cm,
x grid style={white!69.01961!black},
xmin=0.5, xmax=1.04878, %xmin=-0.02446
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=-0.05000, ymax=1.05000,
ytick style={color=black},
xlabel = {\small Channel correlation},ylabel={\small \gls{ecdf}},
scale only axis,    legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.00000!black},
legend style={nodes={scale=1, transform shape}},
legend style={draw=none},
]
\addplot [semithick, color0]
table [row sep=\\] {%
0.98773 0.00009\\
0.98623 0.00019\\
0.98600 0.00028\\
0.98552 0.00041\\
0.98532 0.00051\\
0.98519 0.00060\\
0.98504 0.00073\\
0.98495 0.00083\\
0.98483 0.00092\\
0.98474 0.00104\\
0.98460 0.00115\\
0.98456 0.00124\\
0.98451 0.00136\\
0.98444 0.00146\\
0.98438 0.00155\\
0.98428 0.00168\\
0.98421 0.00178\\
0.98418 0.00187\\
0.98414 0.00200\\
0.98410 0.00210\\
0.98404 0.00219\\
0.98396 0.00232\\
0.98393 0.00242\\
0.98391 0.00251\\
0.98386 0.00264\\
0.98384 0.00274\\
0.98380 0.00283\\
0.98377 0.00296\\
0.98375 0.00306\\
0.98373 0.00315\\
0.98368 0.00327\\
0.98365 0.00338\\
0.98363 0.00347\\
0.98360 0.00359\\
0.98358 0.00369\\
0.98357 0.00378\\
0.98354 0.00391\\
0.98351 0.00401\\
0.98350 0.00410\\
0.98346 0.00423\\
0.98343 0.00433\\
0.98341 0.00442\\
0.98338 0.00455\\
0.98335 0.00465\\
0.98334 0.00474\\
0.98329 0.00487\\
0.98328 0.00497\\
0.98327 0.00506\\
0.98323 0.00518\\
0.98321 0.00529\\
0.98319 0.00538\\
0.98317 0.00550\\
0.98314 0.00561\\
0.98313 0.00569\\
0.98310 0.00582\\
0.98308 0.00592\\
0.98307 0.00601\\
0.98305 0.00614\\
0.98303 0.00624\\
0.98301 0.00633\\
0.98299 0.00646\\
0.98298 0.00656\\
0.98296 0.00665\\
0.98294 0.00678\\
0.98292 0.00688\\
0.98291 0.00697\\
0.98288 0.00710\\
0.98285 0.00720\\
0.98284 0.00729\\
0.98282 0.00741\\
0.98281 0.00752\\
0.98280 0.00761\\
0.98279 0.00773\\
0.98278 0.00783\\
0.98276 0.00792\\
0.98273 0.00805\\
0.98272 0.00815\\
0.98272 0.00824\\
0.98271 0.00837\\
0.98270 0.00847\\
0.98268 0.00856\\
0.98267 0.00869\\
0.98266 0.00879\\
0.98265 0.00888\\
0.98263 0.00901\\
0.98262 0.00911\\
0.98260 0.00920\\
0.98259 0.00932\\
0.98258 0.00943\\
0.98257 0.00952\\
0.98256 0.00964\\
0.98255 0.00975\\
0.98253 0.00983\\
0.98250 0.00996\\
0.98249 0.01006\\
0.98248 0.01015\\
0.98247 0.01028\\
0.98246 0.01038\\
0.98245 0.01047\\
0.98243 0.01060\\
0.98242 0.01070\\
0.98241 0.01079\\
0.98240 0.01092\\
0.98239 0.01102\\
0.98238 0.01111\\
0.98237 0.01124\\
0.98236 0.01134\\
0.98235 0.01143\\
0.98234 0.01155\\
0.98232 0.01166\\
0.98231 0.01175\\
0.98230 0.01187\\
0.98229 0.01197\\
0.98228 0.01206\\
0.98227 0.01219\\
0.98226 0.01229\\
0.98225 0.01238\\
0.98224 0.01251\\
0.98223 0.01261\\
0.98223 0.01270\\
0.98222 0.01283\\
0.98221 0.01293\\
0.98220 0.01302\\
0.98218 0.01315\\
0.98217 0.01325\\
0.98216 0.01334\\
0.98216 0.01347\\
0.98214 0.01357\\
0.98214 0.01366\\
0.98212 0.01378\\
0.98211 0.01389\\
0.98211 0.01397\\
0.98209 0.01410\\
0.98208 0.01420\\
0.98208 0.01429\\
0.98207 0.01442\\
0.98206 0.01452\\
0.98205 0.01461\\
0.98204 0.01474\\
0.98203 0.01484\\
0.98203 0.01493\\
0.98202 0.01506\\
0.98201 0.01516\\
0.98200 0.01525\\
0.98199 0.01538\\
0.98198 0.01548\\
0.98198 0.01557\\
0.98197 0.01569\\
0.98197 0.01580\\
0.98196 0.01589\\
0.98195 0.01601\\
0.98194 0.01611\\
0.98193 0.01620\\
0.98192 0.01633\\
0.98192 0.01643\\
0.98191 0.01652\\
0.98189 0.01665\\
0.98189 0.01675\\
0.98188 0.01684\\
0.98187 0.01697\\
0.98186 0.01707\\
0.98185 0.01716\\
0.98184 0.01729\\
0.98182 0.01739\\
0.98181 0.01748\\
0.98181 0.01761\\
0.98180 0.01771\\
0.98180 0.01780\\
0.98179 0.01792\\
0.98178 0.01803\\
0.98177 0.01811\\
0.98177 0.01824\\
0.98176 0.01834\\
0.98175 0.01843\\
0.98174 0.01856\\
0.98173 0.01866\\
0.98172 0.01875\\
0.98171 0.01888\\
0.98170 0.01898\\
0.98170 0.01907\\
0.98169 0.01920\\
0.98168 0.01930\\
0.98166 0.01939\\
0.98166 0.01952\\
0.98165 0.01962\\
0.98164 0.01971\\
0.98163 0.01983\\
0.98162 0.01994\\
0.98161 0.02003\\
0.98160 0.02015\\
0.98159 0.02026\\
0.98159 0.02034\\
0.98158 0.02047\\
0.98157 0.02057\\
0.98156 0.02066\\
0.98155 0.02079\\
0.98155 0.02089\\
0.98154 0.02098\\
0.98154 0.02111\\
0.98153 0.02121\\
0.98153 0.02130\\
0.98152 0.02143\\
0.98151 0.02153\\
0.98151 0.02162\\
0.98150 0.02175\\
0.98150 0.02185\\
0.98149 0.02194\\
0.98148 0.02206\\
0.98148 0.02217\\
0.98147 0.02226\\
0.98146 0.02238\\
0.98146 0.02248\\
0.98145 0.02257\\
0.98144 0.02270\\
0.98144 0.02280\\
0.98143 0.02289\\
0.98142 0.02302\\
0.98142 0.02312\\
0.98142 0.02321\\
0.98141 0.02334\\
0.98140 0.02344\\
0.98139 0.02353\\
0.98139 0.02366\\
0.98138 0.02376\\
0.98137 0.02385\\
0.98136 0.02397\\
0.98136 0.02408\\
0.98135 0.02417\\
0.98134 0.02429\\
0.98134 0.02440\\
0.98133 0.02448\\
0.98133 0.02461\\
0.98132 0.02471\\
0.98132 0.02480\\
0.98131 0.02493\\
0.98130 0.02503\\
0.98129 0.02512\\
0.98129 0.02525\\
0.98128 0.02535\\
0.98127 0.02544\\
0.98126 0.02557\\
0.98126 0.02567\\
0.98125 0.02576\\
0.98124 0.02589\\
0.98123 0.02599\\
0.98123 0.02608\\
0.98122 0.02620\\
0.98122 0.02631\\
0.98121 0.02640\\
0.98121 0.02652\\
0.98121 0.02662\\
0.98120 0.02671\\
0.98120 0.02684\\
0.98120 0.02694\\
0.98119 0.02703\\
0.98119 0.02716\\
0.98118 0.02726\\
0.98118 0.02735\\
0.98117 0.02748\\
0.98117 0.02758\\
0.98116 0.02767\\
0.98116 0.02780\\
0.98115 0.02790\\
0.98115 0.02799\\
0.98114 0.02812\\
0.98113 0.02822\\
0.98113 0.02831\\
0.98112 0.02843\\
0.98112 0.02854\\
0.98111 0.02862\\
0.98111 0.02875\\
0.98110 0.02885\\
0.98110 0.02894\\
0.98109 0.02907\\
0.98109 0.02917\\
0.98109 0.02926\\
0.98108 0.02939\\
0.98107 0.02949\\
0.98107 0.02958\\
0.98106 0.02971\\
0.98105 0.02981\\
0.98105 0.02990\\
0.98104 0.03003\\
0.98103 0.03013\\
0.98102 0.03022\\
0.98101 0.03034\\
0.98100 0.03045\\
0.98100 0.03054\\
0.98099 0.03066\\
0.98098 0.03076\\
0.98098 0.03085\\
0.98098 0.03098\\
0.98097 0.03108\\
0.98097 0.03117\\
0.98096 0.03130\\
0.98095 0.03140\\
0.98095 0.03149\\
0.98094 0.03162\\
0.98094 0.03172\\
0.98093 0.03181\\
0.98093 0.03194\\
0.98092 0.03204\\
0.98092 0.03213\\
0.98091 0.03226\\
0.98090 0.03236\\
0.98090 0.03245\\
0.98089 0.03257\\
0.98089 0.03268\\
0.98088 0.03276\\
0.98087 0.03289\\
0.98087 0.03299\\
0.98086 0.03308\\
0.98085 0.03321\\
0.98085 0.03331\\
0.98084 0.03340\\
0.98084 0.03353\\
0.98083 0.03363\\
0.98083 0.03372\\
0.98082 0.03385\\
0.98081 0.03395\\
0.98081 0.03404\\
0.98080 0.03417\\
0.98080 0.03427\\
0.98080 0.03436\\
0.98079 0.03448\\
0.98079 0.03459\\
0.98078 0.03468\\
0.98078 0.03480\\
0.98077 0.03490\\
0.98077 0.03499\\
0.98076 0.03512\\
0.98076 0.03522\\
0.98076 0.03531\\
0.98075 0.03544\\
0.98075 0.03554\\
0.98074 0.03563\\
0.98074 0.03576\\
0.98074 0.03586\\
0.98074 0.03595\\
0.98073 0.03608\\
0.98073 0.03618\\
0.98072 0.03627\\
0.98072 0.03640\\
0.98071 0.03650\\
0.98070 0.03659\\
0.98070 0.03671\\
0.98070 0.03682\\
0.98069 0.03690\\
0.98068 0.03703\\
0.98067 0.03713\\
0.98067 0.03722\\
0.98067 0.03735\\
0.98066 0.03745\\
0.98066 0.03754\\
0.98065 0.03767\\
0.98065 0.03777\\
0.98064 0.03786\\
0.98063 0.03799\\
0.98063 0.03809\\
0.98063 0.03818\\
0.98062 0.03831\\
0.98062 0.03841\\
0.98061 0.03850\\
0.98061 0.03862\\
0.98060 0.03873\\
0.98060 0.03882\\
0.98059 0.03894\\
0.98059 0.03905\\
0.98059 0.03913\\
0.98058 0.03926\\
0.98058 0.03936\\
0.98057 0.03945\\
0.98057 0.03958\\
0.98057 0.03968\\
0.98056 0.03977\\
0.98056 0.03990\\
0.98055 0.04000\\
0.98054 0.04009\\
0.98054 0.04022\\
0.98053 0.04032\\
0.98053 0.04041\\
0.98053 0.04054\\
0.98052 0.04064\\
0.98052 0.04073\\
0.98051 0.04085\\
0.98051 0.04096\\
0.98051 0.04105\\
0.98050 0.04117\\
0.98049 0.04127\\
0.98049 0.04136\\
0.98048 0.04149\\
0.98048 0.04159\\
0.98048 0.04168\\
0.98047 0.04181\\
0.98047 0.04191\\
0.98046 0.04200\\
0.98046 0.04213\\
0.98046 0.04223\\
0.98045 0.04232\\
0.98045 0.04245\\
0.98044 0.04255\\
0.98044 0.04264\\
0.98044 0.04276\\
0.98043 0.04287\\
0.98043 0.04296\\
0.98042 0.04308\\
0.98042 0.04319\\
0.98042 0.04327\\
0.98041 0.04340\\
0.98041 0.04350\\
0.98041 0.04359\\
0.98040 0.04372\\
0.98040 0.04382\\
0.98039 0.04391\\
0.98039 0.04404\\
0.98038 0.04414\\
0.98038 0.04423\\
0.98037 0.04436\\
0.98037 0.04446\\
0.98036 0.04455\\
0.98036 0.04468\\
0.98035 0.04478\\
0.98035 0.04487\\
0.98034 0.04499\\
0.98034 0.04510\\
0.98033 0.04519\\
0.98033 0.04531\\
0.98033 0.04541\\
0.98032 0.04550\\
0.98032 0.04563\\
0.98031 0.04573\\
0.98031 0.04582\\
0.98030 0.04595\\
0.98030 0.04605\\
0.98029 0.04614\\
0.98029 0.04627\\
0.98028 0.04637\\
0.98028 0.04646\\
0.98028 0.04659\\
0.98027 0.04669\\
0.98027 0.04678\\
0.98027 0.04691\\
0.98027 0.04701\\
0.98026 0.04710\\
0.98025 0.04722\\
0.98025 0.04733\\
0.98025 0.04741\\
0.98024 0.04754\\
0.98023 0.04764\\
0.98023 0.04773\\
0.98023 0.04786\\
0.98023 0.04796\\
0.98022 0.04805\\
0.98022 0.04818\\
0.98021 0.04828\\
0.98021 0.04837\\
0.98020 0.04850\\
0.98020 0.04860\\
0.98019 0.04869\\
0.98019 0.04882\\
0.98019 0.04892\\
0.98019 0.04901\\
0.98018 0.04913\\
0.98018 0.04924\\
0.98017 0.04933\\
0.98017 0.04945\\
0.98017 0.04955\\
0.98017 0.04964\\
0.98016 0.04977\\
0.98016 0.04987\\
0.98016 0.04996\\
0.98015 0.05009\\
0.98015 0.05019\\
0.98015 0.05028\\
0.98014 0.05041\\
0.98014 0.05051\\
0.98013 0.05060\\
0.98013 0.05073\\
0.98013 0.05083\\
0.98012 0.05092\\
0.98012 0.05105\\
0.98012 0.05115\\
0.98011 0.05124\\
0.98011 0.05136\\
0.98010 0.05147\\
0.98010 0.05155\\
0.98009 0.05168\\
0.98009 0.05178\\
0.98009 0.05187\\
0.98008 0.05200\\
0.98008 0.05210\\
0.98008 0.05219\\
0.98007 0.05232\\
0.98007 0.05242\\
0.98007 0.05251\\
0.98006 0.05264\\
0.98006 0.05274\\
0.98006 0.05283\\
0.98005 0.05296\\
0.98005 0.05306\\
0.98005 0.05315\\
0.98004 0.05327\\
0.98004 0.05338\\
0.98004 0.05347\\
0.98003 0.05359\\
0.98003 0.05369\\
0.98003 0.05378\\
0.98002 0.05391\\
0.98002 0.05401\\
0.98002 0.05410\\
0.98001 0.05423\\
0.98001 0.05433\\
0.98001 0.05442\\
0.98001 0.05455\\
0.98000 0.05465\\
0.98000 0.05474\\
0.98000 0.05487\\
0.98000 0.05497\\
0.97999 0.05506\\
0.97999 0.05519\\
0.97999 0.05529\\
0.97998 0.05538\\
0.97998 0.05550\\
0.97998 0.05561\\
0.97997 0.05569\\
0.97997 0.05582\\
0.97997 0.05592\\
0.97996 0.05601\\
0.97996 0.05614\\
0.97996 0.05624\\
0.97995 0.05633\\
0.97995 0.05646\\
0.97995 0.05656\\
0.97994 0.05665\\
0.97994 0.05678\\
0.97993 0.05688\\
0.97993 0.05697\\
0.97993 0.05710\\
0.97993 0.05720\\
0.97993 0.05729\\
0.97992 0.05741\\
0.97992 0.05752\\
0.97992 0.05761\\
0.97991 0.05773\\
0.97991 0.05784\\
0.97991 0.05792\\
0.97990 0.05805\\
0.97990 0.05815\\
0.97990 0.05824\\
0.97989 0.05837\\
0.97989 0.05847\\
0.97989 0.05856\\
0.97988 0.05869\\
0.97988 0.05879\\
0.97988 0.05888\\
0.97987 0.05901\\
0.97987 0.05911\\
0.97987 0.05920\\
0.97986 0.05933\\
0.97986 0.05943\\
0.97985 0.05952\\
0.97985 0.05964\\
0.97985 0.05975\\
0.97985 0.05984\\
0.97984 0.05996\\
0.97984 0.06006\\
0.97983 0.06015\\
0.97983 0.06028\\
0.97983 0.06038\\
0.97982 0.06047\\
0.97982 0.06060\\
0.97982 0.06070\\
0.97981 0.06079\\
0.97981 0.06092\\
0.97981 0.06102\\
0.97980 0.06111\\
0.97980 0.06124\\
0.97980 0.06134\\
0.97979 0.06143\\
0.97979 0.06155\\
0.97979 0.06166\\
0.97978 0.06175\\
0.97978 0.06187\\
0.97977 0.06198\\
0.97977 0.06206\\
0.97977 0.06219\\
0.97976 0.06229\\
0.97976 0.06238\\
0.97976 0.06251\\
0.97975 0.06261\\
0.97975 0.06270\\
0.97974 0.06283\\
0.97974 0.06293\\
0.97974 0.06302\\
0.97974 0.06315\\
0.97973 0.06325\\
0.97973 0.06334\\
0.97973 0.06347\\
0.97972 0.06357\\
0.97972 0.06366\\
0.97971 0.06378\\
0.97971 0.06389\\
0.97971 0.06398\\
0.97971 0.06410\\
0.97970 0.06420\\
0.97970 0.06429\\
0.97970 0.06442\\
0.97969 0.06452\\
0.97969 0.06461\\
0.97969 0.06474\\
0.97968 0.06484\\
0.97968 0.06493\\
0.97968 0.06506\\
0.97967 0.06516\\
0.97967 0.06525\\
0.97967 0.06538\\
0.97966 0.06548\\
0.97966 0.06557\\
0.97966 0.06570\\
0.97966 0.06580\\
0.97965 0.06589\\
0.97965 0.06601\\
0.97965 0.06612\\
0.97964 0.06620\\
0.97964 0.06633\\
0.97964 0.06643\\
0.97964 0.06652\\
0.97963 0.06665\\
0.97963 0.06675\\
0.97962 0.06684\\
0.97962 0.06697\\
0.97962 0.06707\\
0.97961 0.06716\\
0.97961 0.06729\\
0.97960 0.06739\\
0.97960 0.06748\\
0.97960 0.06761\\
0.97959 0.06771\\
0.97959 0.06780\\
0.97959 0.06792\\
0.97959 0.06803\\
0.97958 0.06812\\
0.97958 0.06824\\
0.97958 0.06834\\
0.97957 0.06843\\
0.97957 0.06856\\
0.97957 0.06866\\
0.97957 0.06875\\
0.97957 0.06888\\
0.97956 0.06898\\
0.97956 0.06907\\
0.97956 0.06920\\
0.97955 0.06930\\
0.97955 0.06939\\
0.97955 0.06952\\
0.97955 0.06962\\
0.97954 0.06971\\
0.97954 0.06984\\
0.97954 0.06994\\
0.97953 0.07003\\
0.97953 0.07015\\
0.97953 0.07026\\
0.97953 0.07034\\
0.97952 0.07047\\
0.97952 0.07057\\
0.97951 0.07066\\
0.97951 0.07079\\
0.97951 0.07089\\
0.97951 0.07098\\
0.97950 0.07111\\
0.97950 0.07121\\
0.97950 0.07130\\
0.97949 0.07143\\
0.97949 0.07153\\
0.97949 0.07162\\
0.97948 0.07175\\
0.97948 0.07185\\
0.97948 0.07194\\
0.97947 0.07206\\
0.97947 0.07217\\
0.97947 0.07226\\
0.97946 0.07238\\
0.97946 0.07248\\
0.97946 0.07257\\
0.97945 0.07270\\
0.97945 0.07280\\
0.97945 0.07289\\
0.97944 0.07302\\
0.97944 0.07312\\
0.97944 0.07321\\
0.97944 0.07334\\
0.97943 0.07344\\
0.97943 0.07353\\
0.97943 0.07366\\
0.97942 0.07376\\
0.97942 0.07385\\
0.97942 0.07398\\
0.97941 0.07408\\
0.97941 0.07417\\
0.97941 0.07429\\
0.97940 0.07440\\
0.97940 0.07449\\
0.97940 0.07461\\
0.97940 0.07471\\
0.97939 0.07480\\
0.97939 0.07493\\
0.97938 0.07503\\
0.97938 0.07512\\
0.97938 0.07525\\
0.97937 0.07535\\
0.97937 0.07544\\
0.97937 0.07557\\
0.97936 0.07567\\
0.97936 0.07576\\
0.97936 0.07589\\
0.97935 0.07599\\
0.97935 0.07608\\
0.97935 0.07620\\
0.97934 0.07631\\
0.97934 0.07640\\
0.97934 0.07652\\
0.97933 0.07663\\
0.97933 0.07671\\
0.97933 0.07684\\
0.97932 0.07694\\
0.97932 0.07703\\
0.97931 0.07716\\
0.97931 0.07726\\
0.97931 0.07735\\
0.97931 0.07748\\
0.97930 0.07758\\
0.97930 0.07767\\
0.97929 0.07780\\
0.97929 0.07790\\
0.97929 0.07799\\
0.97928 0.07812\\
0.97928 0.07822\\
0.97928 0.07831\\
0.97928 0.07843\\
0.97927 0.07854\\
0.97927 0.07863\\
0.97927 0.07875\\
0.97926 0.07885\\
0.97926 0.07894\\
0.97926 0.07907\\
0.97925 0.07917\\
0.97925 0.07926\\
0.97925 0.07939\\
0.97925 0.07949\\
0.97924 0.07958\\
0.97924 0.07971\\
0.97924 0.07981\\
0.97924 0.07990\\
0.97923 0.08003\\
0.97923 0.08013\\
0.97923 0.08022\\
0.97922 0.08034\\
0.97922 0.08045\\
0.97922 0.08054\\
0.97922 0.08066\\
0.97921 0.08077\\
0.97921 0.08085\\
0.97921 0.08098\\
0.97920 0.08108\\
0.97920 0.08117\\
0.97920 0.08130\\
0.97919 0.08140\\
0.97919 0.08149\\
0.97919 0.08162\\
0.97918 0.08172\\
0.97918 0.08181\\
0.97918 0.08194\\
0.97917 0.08204\\
0.97917 0.08213\\
0.97917 0.08226\\
0.97917 0.08236\\
0.97916 0.08245\\
0.97916 0.08257\\
0.97916 0.08268\\
0.97915 0.08277\\
0.97915 0.08289\\
0.97915 0.08299\\
0.97915 0.08308\\
0.97914 0.08321\\
0.97914 0.08331\\
0.97914 0.08340\\
0.97914 0.08353\\
0.97913 0.08363\\
0.97913 0.08372\\
0.97913 0.08385\\
0.97913 0.08395\\
0.97912 0.08404\\
0.97912 0.08417\\
0.97911 0.08427\\
0.97911 0.08436\\
0.97911 0.08449\\
0.97911 0.08459\\
0.97911 0.08468\\
0.97910 0.08480\\
0.97910 0.08491\\
0.97910 0.08499\\
0.97909 0.08512\\
0.97909 0.08522\\
0.97909 0.08531\\
0.97909 0.08544\\
0.97909 0.08554\\
0.97908 0.08563\\
0.97908 0.08576\\
0.97908 0.08586\\
0.97908 0.08595\\
0.97907 0.08608\\
0.97907 0.08618\\
0.97907 0.08627\\
0.97907 0.08640\\
0.97906 0.08650\\
0.97906 0.08659\\
0.97906 0.08671\\
0.97905 0.08682\\
0.97905 0.08691\\
0.97905 0.08703\\
0.97905 0.08713\\
0.97904 0.08722\\
0.97904 0.08735\\
0.97904 0.08745\\
0.97904 0.08754\\
0.97903 0.08767\\
0.97903 0.08777\\
0.97903 0.08786\\
0.97902 0.08799\\
0.97902 0.08809\\
0.97902 0.08818\\
0.97901 0.08831\\
0.97901 0.08841\\
0.97901 0.08850\\
0.97900 0.08863\\
0.97900 0.08873\\
0.97900 0.08882\\
0.97900 0.08894\\
0.97899 0.08905\\
0.97899 0.08913\\
0.97899 0.08926\\
0.97899 0.08936\\
0.97898 0.08945\\
0.97898 0.08958\\
0.97898 0.08968\\
0.97898 0.08977\\
0.97897 0.08990\\
0.97897 0.09000\\
0.97897 0.09009\\
0.97897 0.09022\\
0.97896 0.09032\\
0.97896 0.09041\\
0.97896 0.09054\\
0.97895 0.09064\\
0.97895 0.09073\\
0.97895 0.09085\\
0.97895 0.09096\\
0.97894 0.09105\\
0.97894 0.09117\\
0.97894 0.09128\\
0.97893 0.09136\\
0.97893 0.09149\\
0.97893 0.09159\\
0.97893 0.09168\\
0.97892 0.09181\\
0.97892 0.09191\\
0.97892 0.09200\\
0.97892 0.09213\\
0.97891 0.09223\\
0.97891 0.09232\\
0.97890 0.09245\\
0.97890 0.09255\\
0.97890 0.09264\\
0.97889 0.09277\\
0.97889 0.09287\\
0.97889 0.09296\\
0.97888 0.09308\\
0.97888 0.09319\\
0.97888 0.09328\\
0.97887 0.09340\\
0.97887 0.09350\\
0.97887 0.09359\\
0.97886 0.09372\\
0.97886 0.09382\\
0.97886 0.09391\\
0.97886 0.09404\\
0.97885 0.09414\\
0.97885 0.09423\\
0.97885 0.09436\\
0.97885 0.09446\\
0.97884 0.09455\\
0.97884 0.09468\\
0.97884 0.09478\\
0.97884 0.09487\\
0.97884 0.09499\\
0.97883 0.09510\\
0.97883 0.09519\\
0.97883 0.09531\\
0.97883 0.09542\\
0.97882 0.09550\\
0.97882 0.09563\\
0.97882 0.09573\\
0.97882 0.09582\\
0.97881 0.09595\\
0.97881 0.09605\\
0.97880 0.09614\\
0.97880 0.09627\\
0.97880 0.09637\\
0.97880 0.09646\\
0.97879 0.09659\\
0.97879 0.09669\\
0.97879 0.09678\\
0.97879 0.09691\\
0.97878 0.09701\\
0.97878 0.09710\\
0.97878 0.09722\\
0.97878 0.09733\\
0.97877 0.09742\\
0.97877 0.09754\\
0.97877 0.09764\\
0.97877 0.09773\\
0.97876 0.09786\\
0.97876 0.09796\\
0.97876 0.09805\\
0.97876 0.09818\\
0.97875 0.09828\\
0.97875 0.09837\\
0.97875 0.09850\\
0.97875 0.09860\\
0.97874 0.09869\\
0.97874 0.09882\\
0.97873 0.09892\\
0.97873 0.09901\\
0.97873 0.09914\\
0.97872 0.09924\\
0.97872 0.09933\\
0.97872 0.09945\\
0.97871 0.09956\\
0.97871 0.09964\\
0.97871 0.09977\\
0.97871 0.09987\\
0.97870 0.09996\\
0.97870 0.10009\\
0.97870 0.10019\\
0.97870 0.10028\\
0.97869 0.10041\\
0.97869 0.10051\\
0.97869 0.10060\\
0.97869 0.10073\\
0.97868 0.10083\\
0.97868 0.10092\\
0.97868 0.10105\\
0.97868 0.10115\\
0.97867 0.10124\\
0.97867 0.10136\\
0.97867 0.10147\\
0.97867 0.10156\\
0.97866 0.10168\\
0.97866 0.10178\\
0.97866 0.10187\\
0.97865 0.10200\\
0.97865 0.10210\\
0.97865 0.10219\\
0.97864 0.10232\\
0.97864 0.10242\\
0.97864 0.10251\\
0.97863 0.10264\\
0.97863 0.10274\\
0.97863 0.10283\\
0.97863 0.10296\\
0.97863 0.10306\\
0.97862 0.10315\\
0.97862 0.10328\\
0.97862 0.10338\\
0.97862 0.10347\\
0.97861 0.10359\\
0.97861 0.10370\\
0.97861 0.10378\\
0.97861 0.10391\\
0.97861 0.10401\\
0.97860 0.10410\\
0.97860 0.10423\\
0.97860 0.10433\\
0.97860 0.10442\\
0.97860 0.10455\\
0.97860 0.10465\\
0.97859 0.10474\\
0.97859 0.10487\\
0.97859 0.10497\\
0.97859 0.10506\\
0.97858 0.10519\\
0.97858 0.10529\\
0.97858 0.10538\\
0.97858 0.10550\\
0.97858 0.10561\\
0.97857 0.10570\\
0.97857 0.10582\\
0.97857 0.10592\\
0.97857 0.10601\\
0.97856 0.10614\\
0.97856 0.10624\\
0.97856 0.10633\\
0.97855 0.10646\\
0.97855 0.10656\\
0.97854 0.10665\\
0.97854 0.10678\\
0.97854 0.10688\\
0.97854 0.10697\\
0.97854 0.10710\\
0.97854 0.10720\\
0.97853 0.10729\\
0.97853 0.10742\\
0.97853 0.10752\\
0.97853 0.10761\\
0.97852 0.10773\\
0.97852 0.10784\\
0.97852 0.10792\\
0.97851 0.10805\\
0.97851 0.10815\\
0.97851 0.10824\\
0.97851 0.10837\\
0.97851 0.10847\\
0.97850 0.10856\\
0.97850 0.10869\\
0.97850 0.10879\\
0.97850 0.10888\\
0.97849 0.10901\\
0.97849 0.10911\\
0.97849 0.10920\\
0.97849 0.10933\\
0.97848 0.10943\\
0.97848 0.10952\\
0.97848 0.10964\\
0.97848 0.10975\\
0.97848 0.10984\\
0.97847 0.10996\\
0.97847 0.11007\\
0.97847 0.11015\\
0.97847 0.11028\\
0.97846 0.11038\\
0.97846 0.11047\\
0.97846 0.11060\\
0.97846 0.11070\\
0.97846 0.11079\\
0.97845 0.11092\\
0.97845 0.11102\\
0.97845 0.11111\\
0.97845 0.11124\\
0.97844 0.11134\\
0.97844 0.11143\\
0.97844 0.11156\\
0.97843 0.11166\\
0.97843 0.11175\\
0.97843 0.11187\\
0.97843 0.11198\\
0.97842 0.11207\\
0.97842 0.11219\\
0.97842 0.11229\\
0.97841 0.11238\\
0.97841 0.11251\\
0.97841 0.11261\\
0.97841 0.11270\\
0.97840 0.11283\\
0.97840 0.11293\\
0.97840 0.11302\\
0.97840 0.11315\\
0.97839 0.11325\\
0.97839 0.11334\\
0.97839 0.11347\\
0.97839 0.11357\\
0.97839 0.11366\\
0.97838 0.11378\\
0.97838 0.11389\\
0.97838 0.11398\\
0.97838 0.11410\\
0.97837 0.11421\\
0.97837 0.11429\\
0.97837 0.11442\\
0.97836 0.11452\\
0.97836 0.11461\\
0.97836 0.11474\\
0.97836 0.11484\\
0.97835 0.11493\\
0.97835 0.11506\\
0.97835 0.11516\\
0.97835 0.11525\\
0.97835 0.11538\\
0.97834 0.11548\\
0.97834 0.11557\\
0.97834 0.11570\\
0.97834 0.11580\\
0.97833 0.11589\\
0.97833 0.11601\\
0.97833 0.11612\\
0.97833 0.11621\\
0.97833 0.11633\\
0.97832 0.11643\\
0.97832 0.11652\\
0.97832 0.11665\\
0.97832 0.11675\\
0.97831 0.11684\\
0.97831 0.11697\\
0.97831 0.11707\\
0.97831 0.11716\\
0.97831 0.11729\\
0.97830 0.11739\\
0.97830 0.11748\\
0.97830 0.11761\\
0.97830 0.11771\\
0.97830 0.11780\\
0.97829 0.11793\\
0.97829 0.11803\\
0.97829 0.11812\\
0.97829 0.11824\\
0.97828 0.11835\\
0.97828 0.11843\\
0.97828 0.11856\\
0.97827 0.11866\\
0.97827 0.11875\\
0.97827 0.11888\\
0.97826 0.11898\\
0.97826 0.11907\\
0.97826 0.11920\\
0.97826 0.11930\\
0.97826 0.11939\\
0.97825 0.11952\\
0.97825 0.11962\\
0.97825 0.11971\\
0.97825 0.11984\\
0.97825 0.11994\\
0.97824 0.12003\\
0.97824 0.12015\\
0.97824 0.12026\\
0.97823 0.12035\\
0.97823 0.12047\\
0.97823 0.12057\\
0.97823 0.12066\\
0.97822 0.12079\\
0.97822 0.12089\\
0.97822 0.12098\\
0.97822 0.12111\\
0.97821 0.12121\\
0.97821 0.12130\\
0.97821 0.12143\\
0.97821 0.12153\\
0.97821 0.12162\\
0.97821 0.12175\\
0.97820 0.12185\\
0.97820 0.12194\\
0.97820 0.12207\\
0.97820 0.12217\\
0.97819 0.12226\\
0.97819 0.12238\\
0.97819 0.12249\\
0.97819 0.12257\\
0.97818 0.12270\\
0.97818 0.12280\\
0.97818 0.12289\\
0.97817 0.12302\\
0.97817 0.12312\\
0.97817 0.12321\\
0.97817 0.12334\\
0.97816 0.12344\\
0.97816 0.12353\\
0.97816 0.12366\\
0.97816 0.12376\\
0.97816 0.12385\\
0.97815 0.12398\\
0.97815 0.12408\\
0.97815 0.12417\\
0.97815 0.12429\\
0.97815 0.12440\\
0.97814 0.12449\\
0.97814 0.12461\\
0.97814 0.12471\\
0.97813 0.12480\\
0.97813 0.12493\\
0.97813 0.12503\\
0.97813 0.12512\\
0.97812 0.12525\\
0.97812 0.12535\\
0.97812 0.12544\\
0.97812 0.12557\\
0.97811 0.12567\\
0.97811 0.12576\\
0.97811 0.12589\\
0.97811 0.12599\\
0.97810 0.12608\\
0.97810 0.12621\\
0.97810 0.12631\\
0.97810 0.12640\\
0.97810 0.12652\\
0.97809 0.12663\\
0.97809 0.12671\\
0.97809 0.12684\\
0.97809 0.12694\\
0.97808 0.12703\\
0.97808 0.12716\\
0.97808 0.12726\\
0.97808 0.12735\\
0.97808 0.12748\\
0.97807 0.12758\\
0.97807 0.12767\\
0.97807 0.12780\\
0.97807 0.12790\\
0.97806 0.12799\\
0.97806 0.12812\\
0.97806 0.12822\\
0.97806 0.12831\\
0.97806 0.12843\\
0.97805 0.12854\\
0.97805 0.12863\\
0.97805 0.12875\\
0.97805 0.12886\\
0.97805 0.12894\\
0.97804 0.12907\\
0.97804 0.12917\\
0.97804 0.12926\\
0.97803 0.12939\\
0.97803 0.12949\\
0.97803 0.12958\\
0.97802 0.12971\\
0.97802 0.12981\\
0.97802 0.12990\\
0.97802 0.13003\\
0.97802 0.13013\\
0.97802 0.13022\\
0.97801 0.13035\\
0.97801 0.13045\\
0.97801 0.13054\\
0.97800 0.13066\\
0.97800 0.13077\\
0.97800 0.13086\\
0.97800 0.13098\\
0.97800 0.13108\\
0.97799 0.13117\\
0.97799 0.13130\\
0.97799 0.13140\\
0.97799 0.13149\\
0.97799 0.13162\\
0.97798 0.13172\\
0.97798 0.13181\\
0.97798 0.13194\\
0.97798 0.13204\\
0.97797 0.13213\\
0.97797 0.13226\\
0.97797 0.13236\\
0.97797 0.13245\\
0.97797 0.13257\\
0.97796 0.13268\\
0.97796 0.13277\\
0.97796 0.13289\\
0.97796 0.13300\\
0.97795 0.13308\\
0.97795 0.13321\\
0.97795 0.13331\\
0.97795 0.13340\\
0.97794 0.13353\\
0.97794 0.13363\\
0.97794 0.13372\\
0.97793 0.13385\\
0.97793 0.13395\\
0.97793 0.13404\\
0.97793 0.13417\\
0.97792 0.13427\\
0.97792 0.13436\\
0.97792 0.13449\\
0.97792 0.13459\\
0.97792 0.13468\\
0.97791 0.13480\\
0.97791 0.13491\\
0.97791 0.13500\\
0.97791 0.13512\\
0.97791 0.13522\\
0.97791 0.13531\\
0.97790 0.13544\\
0.97790 0.13554\\
0.97790 0.13563\\
0.97790 0.13576\\
0.97789 0.13586\\
0.97789 0.13595\\
0.97789 0.13608\\
0.97789 0.13618\\
0.97789 0.13627\\
0.97789 0.13640\\
0.97788 0.13650\\
0.97788 0.13659\\
0.97788 0.13672\\
0.97788 0.13682\\
0.97788 0.13691\\
0.97787 0.13703\\
0.97787 0.13714\\
0.97787 0.13722\\
0.97787 0.13735\\
0.97787 0.13745\\
0.97786 0.13754\\
0.97786 0.13767\\
0.97786 0.13777\\
0.97785 0.13786\\
0.97785 0.13799\\
0.97785 0.13809\\
0.97785 0.13818\\
0.97785 0.13831\\
0.97784 0.13841\\
0.97784 0.13850\\
0.97784 0.13863\\
0.97784 0.13873\\
0.97783 0.13882\\
0.97783 0.13894\\
0.97783 0.13905\\
0.97783 0.13914\\
0.97782 0.13926\\
0.97782 0.13936\\
0.97782 0.13945\\
0.97782 0.13958\\
0.97781 0.13968\\
0.97781 0.13977\\
0.97781 0.13990\\
0.97781 0.14000\\
0.97781 0.14009\\
0.97780 0.14022\\
0.97780 0.14032\\
0.97780 0.14041\\
0.97780 0.14054\\
0.97780 0.14064\\
0.97779 0.14073\\
0.97779 0.14086\\
0.97779 0.14096\\
0.97779 0.14105\\
0.97778 0.14117\\
0.97778 0.14128\\
0.97778 0.14136\\
0.97777 0.14149\\
0.97777 0.14159\\
0.97777 0.14168\\
0.97777 0.14181\\
0.97777 0.14191\\
0.97776 0.14200\\
0.97776 0.14213\\
0.97776 0.14223\\
0.97776 0.14232\\
0.97776 0.14245\\
0.97775 0.14255\\
0.97775 0.14264\\
0.97775 0.14277\\
0.97774 0.14287\\
0.97774 0.14296\\
0.97774 0.14308\\
0.97774 0.14319\\
0.97773 0.14328\\
0.97773 0.14340\\
0.97773 0.14351\\
0.97772 0.14359\\
0.97772 0.14372\\
0.97772 0.14382\\
0.97772 0.14391\\
0.97772 0.14404\\
0.97771 0.14414\\
0.97771 0.14423\\
0.97771 0.14436\\
0.97771 0.14446\\
0.97771 0.14455\\
0.97770 0.14468\\
0.97770 0.14478\\
0.97770 0.14487\\
0.97770 0.14500\\
0.97769 0.14510\\
0.97769 0.14519\\
0.97769 0.14531\\
0.97769 0.14542\\
0.97768 0.14551\\
0.97768 0.14563\\
0.97768 0.14573\\
0.97768 0.14582\\
0.97767 0.14595\\
0.97767 0.14605\\
0.97767 0.14614\\
0.97767 0.14627\\
0.97767 0.14637\\
0.97766 0.14646\\
0.97766 0.14659\\
0.97766 0.14669\\
0.97766 0.14678\\
0.97765 0.14691\\
0.97765 0.14701\\
0.97765 0.14710\\
0.97765 0.14722\\
0.97765 0.14733\\
0.97765 0.14742\\
0.97764 0.14754\\
0.97764 0.14765\\
0.97764 0.14773\\
0.97763 0.14786\\
0.97763 0.14796\\
0.97763 0.14805\\
0.97763 0.14818\\
0.97763 0.14828\\
0.97762 0.14837\\
0.97762 0.14850\\
0.97762 0.14860\\
0.97762 0.14869\\
0.97761 0.14882\\
0.97761 0.14892\\
0.97761 0.14901\\
0.97761 0.14914\\
0.97760 0.14924\\
0.97760 0.14933\\
0.97760 0.14945\\
0.97760 0.14956\\
0.97760 0.14965\\
0.97759 0.14977\\
0.97759 0.14987\\
0.97759 0.14996\\
0.97759 0.15009\\
0.97759 0.15019\\
0.97759 0.15028\\
0.97758 0.15041\\
0.97758 0.15051\\
0.97758 0.15060\\
0.97758 0.15073\\
0.97758 0.15083\\
0.97757 0.15092\\
0.97757 0.15105\\
0.97757 0.15115\\
0.97757 0.15124\\
0.97756 0.15136\\
0.97756 0.15147\\
0.97756 0.15156\\
0.97756 0.15168\\
0.97755 0.15179\\
0.97755 0.15187\\
0.97755 0.15200\\
0.97755 0.15210\\
0.97755 0.15219\\
0.97754 0.15232\\
0.97754 0.15242\\
0.97754 0.15251\\
0.97754 0.15264\\
0.97753 0.15274\\
0.97753 0.15283\\
0.97753 0.15296\\
0.97753 0.15306\\
0.97753 0.15315\\
0.97752 0.15328\\
0.97752 0.15338\\
0.97752 0.15347\\
0.97752 0.15359\\
0.97751 0.15370\\
0.97751 0.15379\\
0.97751 0.15391\\
0.97751 0.15401\\
0.97751 0.15410\\
0.97750 0.15423\\
0.97750 0.15433\\
0.97750 0.15442\\
0.97750 0.15455\\
0.97750 0.15465\\
0.97749 0.15474\\
0.97749 0.15487\\
0.97749 0.15497\\
0.97749 0.15506\\
0.97749 0.15519\\
0.97748 0.15529\\
0.97748 0.15538\\
0.97748 0.15551\\
0.97748 0.15561\\
0.97747 0.15570\\
0.97747 0.15582\\
0.97747 0.15593\\
0.97747 0.15601\\
0.97747 0.15614\\
0.97746 0.15624\\
0.97746 0.15633\\
0.97746 0.15646\\
0.97746 0.15656\\
0.97746 0.15665\\
0.97745 0.15678\\
0.97745 0.15688\\
0.97745 0.15697\\
0.97744 0.15710\\
0.97744 0.15720\\
0.97744 0.15729\\
0.97744 0.15742\\
0.97744 0.15752\\
0.97744 0.15761\\
0.97743 0.15773\\
0.97743 0.15784\\
0.97743 0.15793\\
0.97743 0.15805\\
0.97742 0.15815\\
0.97742 0.15824\\
0.97742 0.15837\\
0.97742 0.15847\\
0.97742 0.15856\\
0.97742 0.15869\\
0.97741 0.15879\\
0.97741 0.15888\\
0.97741 0.15901\\
0.97741 0.15911\\
0.97741 0.15920\\
0.97740 0.15933\\
0.97740 0.15943\\
0.97740 0.15952\\
0.97740 0.15965\\
0.97740 0.15975\\
0.97740 0.15984\\
0.97739 0.15996\\
0.97739 0.16007\\
0.97739 0.16015\\
0.97739 0.16028\\
0.97739 0.16038\\
0.97739 0.16047\\
0.97738 0.16060\\
0.97738 0.16070\\
0.97738 0.16079\\
0.97738 0.16092\\
0.97738 0.16102\\
0.97737 0.16111\\
0.97737 0.16124\\
0.97737 0.16134\\
0.97737 0.16143\\
0.97736 0.16156\\
0.97736 0.16166\\
0.97736 0.16175\\
0.97736 0.16187\\
0.97735 0.16198\\
0.97735 0.16207\\
0.97735 0.16219\\
0.97735 0.16230\\
0.97735 0.16238\\
0.97734 0.16251\\
0.97734 0.16261\\
0.97734 0.16270\\
0.97734 0.16283\\
0.97733 0.16293\\
0.97733 0.16302\\
0.97733 0.16315\\
0.97733 0.16325\\
0.97733 0.16334\\
0.97732 0.16347\\
0.97732 0.16357\\
0.97732 0.16366\\
0.97732 0.16379\\
0.97732 0.16389\\
0.97732 0.16398\\
0.97731 0.16410\\
0.97731 0.16421\\
0.97731 0.16430\\
0.97731 0.16442\\
0.97730 0.16452\\
0.97730 0.16461\\
0.97730 0.16474\\
0.97730 0.16484\\
0.97729 0.16493\\
0.97729 0.16506\\
0.97729 0.16516\\
0.97729 0.16525\\
0.97729 0.16538\\
0.97728 0.16548\\
0.97728 0.16557\\
0.97728 0.16570\\
0.97728 0.16580\\
0.97728 0.16589\\
0.97727 0.16601\\
0.97727 0.16612\\
0.97727 0.16621\\
0.97727 0.16633\\
0.97726 0.16644\\
0.97726 0.16652\\
0.97726 0.16665\\
0.97725 0.16675\\
0.97725 0.16684\\
0.97725 0.16697\\
0.97725 0.16707\\
0.97725 0.16716\\
0.97725 0.16729\\
0.97724 0.16739\\
0.97724 0.16748\\
0.97724 0.16761\\
0.97723 0.16771\\
0.97723 0.16780\\
0.97723 0.16793\\
0.97723 0.16803\\
0.97723 0.16812\\
0.97722 0.16824\\
0.97722 0.16835\\
0.97722 0.16844\\
0.97722 0.16856\\
0.97722 0.16866\\
0.97721 0.16875\\
0.97721 0.16888\\
0.97721 0.16898\\
0.97721 0.16907\\
0.97721 0.16920\\
0.97720 0.16930\\
0.97720 0.16939\\
0.97720 0.16952\\
0.97720 0.16962\\
0.97720 0.16971\\
0.97719 0.16984\\
0.97719 0.16994\\
0.97719 0.17003\\
0.97718 0.17016\\
0.97718 0.17026\\
0.97718 0.17035\\
0.97718 0.17047\\
0.97718 0.17058\\
0.97718 0.17066\\
0.97717 0.17079\\
0.97717 0.17089\\
0.97717 0.17098\\
0.97716 0.17111\\
0.97716 0.17121\\
0.97716 0.17130\\
0.97716 0.17143\\
0.97716 0.17153\\
0.97715 0.17162\\
0.97715 0.17175\\
0.97715 0.17185\\
0.97715 0.17194\\
0.97715 0.17207\\
0.97714 0.17217\\
0.97714 0.17226\\
0.97714 0.17238\\
0.97714 0.17249\\
0.97714 0.17258\\
0.97713 0.17270\\
0.97713 0.17280\\
0.97713 0.17289\\
0.97713 0.17302\\
0.97713 0.17312\\
0.97713 0.17321\\
0.97712 0.17334\\
0.97712 0.17344\\
0.97712 0.17353\\
0.97712 0.17366\\
0.97712 0.17376\\
0.97711 0.17385\\
0.97711 0.17398\\
0.97711 0.17408\\
0.97710 0.17417\\
0.97710 0.17430\\
0.97710 0.17440\\
0.97710 0.17449\\
0.97710 0.17461\\
0.97709 0.17472\\
0.97709 0.17480\\
0.97709 0.17493\\
0.97709 0.17503\\
0.97708 0.17512\\
0.97708 0.17525\\
0.97708 0.17535\\
0.97708 0.17544\\
0.97707 0.17557\\
0.97707 0.17567\\
0.97707 0.17576\\
0.97707 0.17589\\
0.97706 0.17599\\
0.97706 0.17608\\
0.97706 0.17621\\
0.97706 0.17631\\
0.97705 0.17640\\
0.97705 0.17652\\
0.97705 0.17663\\
0.97705 0.17672\\
0.97704 0.17684\\
0.97704 0.17694\\
0.97704 0.17703\\
0.97704 0.17716\\
0.97704 0.17726\\
0.97704 0.17735\\
0.97703 0.17748\\
0.97703 0.17758\\
0.97703 0.17767\\
0.97702 0.17780\\
0.97702 0.17790\\
0.97702 0.17799\\
0.97702 0.17812\\
0.97702 0.17822\\
0.97702 0.17831\\
0.97702 0.17844\\
0.97701 0.17854\\
0.97701 0.17863\\
0.97701 0.17875\\
0.97701 0.17886\\
0.97700 0.17894\\
0.97700 0.17907\\
0.97700 0.17917\\
0.97700 0.17926\\
0.97699 0.17939\\
0.97699 0.17949\\
0.97699 0.17958\\
0.97699 0.17971\\
0.97699 0.17981\\
0.97699 0.17990\\
0.97698 0.18003\\
0.97698 0.18013\\
0.97698 0.18022\\
0.97698 0.18035\\
0.97698 0.18045\\
0.97697 0.18054\\
0.97697 0.18066\\
0.97697 0.18077\\
0.97697 0.18086\\
0.97696 0.18098\\
0.97696 0.18109\\
0.97696 0.18117\\
0.97696 0.18130\\
0.97696 0.18140\\
0.97695 0.18149\\
0.97695 0.18162\\
0.97695 0.18172\\
0.97695 0.18181\\
0.97694 0.18194\\
0.97694 0.18204\\
0.97694 0.18213\\
0.97694 0.18226\\
0.97693 0.18236\\
0.97693 0.18245\\
0.97693 0.18258\\
0.97693 0.18268\\
0.97693 0.18277\\
0.97693 0.18289\\
0.97693 0.18300\\
0.97692 0.18309\\
0.97692 0.18321\\
0.97692 0.18331\\
0.97692 0.18340\\
0.97691 0.18353\\
0.97691 0.18363\\
0.97691 0.18372\\
0.97691 0.18385\\
0.97690 0.18395\\
0.97690 0.18404\\
0.97690 0.18417\\
0.97690 0.18427\\
0.97690 0.18436\\
0.97690 0.18449\\
0.97689 0.18459\\
0.97689 0.18468\\
0.97689 0.18480\\
0.97689 0.18491\\
0.97689 0.18500\\
0.97688 0.18512\\
0.97688 0.18523\\
0.97688 0.18531\\
0.97688 0.18544\\
0.97688 0.18554\\
0.97688 0.18563\\
0.97687 0.18576\\
0.97687 0.18586\\
0.97687 0.18595\\
0.97687 0.18608\\
0.97687 0.18618\\
0.97686 0.18627\\
0.97686 0.18640\\
0.97686 0.18650\\
0.97686 0.18659\\
0.97686 0.18672\\
0.97685 0.18682\\
0.97685 0.18691\\
0.97685 0.18703\\
0.97685 0.18714\\
0.97685 0.18723\\
0.97684 0.18735\\
0.97684 0.18745\\
0.97684 0.18754\\
0.97684 0.18767\\
0.97684 0.18777\\
0.97684 0.18786\\
0.97683 0.18799\\
0.97683 0.18809\\
0.97683 0.18818\\
0.97683 0.18831\\
0.97683 0.18841\\
0.97683 0.18850\\
0.97683 0.18863\\
0.97682 0.18873\\
0.97682 0.18882\\
0.97682 0.18895\\
0.97682 0.18905\\
0.97682 0.18914\\
0.97682 0.18926\\
0.97682 0.18937\\
0.97681 0.18945\\
0.97681 0.18958\\
0.97681 0.18968\\
0.97681 0.18977\\
0.97680 0.18990\\
0.97680 0.19000\\
0.97680 0.19009\\
0.97680 0.19022\\
0.97680 0.19032\\
0.97679 0.19041\\
0.97679 0.19054\\
0.97679 0.19064\\
0.97679 0.19073\\
0.97678 0.19086\\
0.97678 0.19096\\
0.97678 0.19105\\
0.97678 0.19117\\
0.97678 0.19128\\
0.97678 0.19137\\
0.97678 0.19149\\
0.97677 0.19159\\
0.97677 0.19168\\
0.97677 0.19181\\
0.97677 0.19191\\
0.97676 0.19200\\
0.97676 0.19213\\
0.97676 0.19223\\
0.97676 0.19232\\
0.97676 0.19245\\
0.97676 0.19255\\
0.97675 0.19264\\
0.97675 0.19277\\
0.97675 0.19287\\
0.97675 0.19296\\
0.97675 0.19309\\
0.97675 0.19319\\
0.97674 0.19328\\
0.97674 0.19340\\
0.97674 0.19351\\
0.97674 0.19359\\
0.97674 0.19372\\
0.97674 0.19382\\
0.97674 0.19391\\
0.97673 0.19404\\
0.97673 0.19414\\
0.97673 0.19423\\
0.97673 0.19436\\
0.97672 0.19446\\
0.97672 0.19455\\
0.97672 0.19468\\
0.97672 0.19478\\
0.97672 0.19487\\
0.97672 0.19500\\
0.97671 0.19510\\
0.97671 0.19519\\
0.97671 0.19531\\
0.97671 0.19542\\
0.97671 0.19551\\
0.97670 0.19563\\
0.97670 0.19573\\
0.97670 0.19582\\
0.97670 0.19595\\
0.97670 0.19605\\
0.97669 0.19614\\
0.97669 0.19627\\
0.97669 0.19637\\
0.97669 0.19646\\
0.97669 0.19659\\
0.97668 0.19669\\
0.97668 0.19678\\
0.97668 0.19691\\
0.97668 0.19701\\
0.97668 0.19710\\
0.97668 0.19723\\
0.97667 0.19733\\
0.97667 0.19742\\
0.97667 0.19754\\
0.97667 0.19765\\
0.97667 0.19774\\
0.97666 0.19786\\
0.97666 0.19796\\
0.97666 0.19805\\
0.97666 0.19818\\
0.97665 0.19828\\
0.97665 0.19837\\
0.97665 0.19850\\
0.97665 0.19860\\
0.97665 0.19869\\
0.97664 0.19882\\
0.97664 0.19892\\
0.97664 0.19901\\
0.97664 0.19914\\
0.97664 0.19924\\
0.97663 0.19933\\
0.97663 0.19945\\
0.97663 0.19956\\
0.97663 0.19965\\
0.97663 0.19977\\
0.97663 0.19988\\
0.97662 0.19996\\
0.97662 0.20009\\
0.97662 0.20019\\
0.97662 0.20028\\
0.97662 0.20041\\
0.97661 0.20051\\
0.97661 0.20060\\
0.97661 0.20073\\
0.97661 0.20083\\
0.97661 0.20092\\
0.97660 0.20105\\
0.97660 0.20115\\
0.97660 0.20124\\
0.97660 0.20137\\
0.97660 0.20147\\
0.97659 0.20156\\
0.97659 0.20168\\
0.97659 0.20179\\
0.97659 0.20188\\
0.97658 0.20200\\
0.97658 0.20210\\
0.97658 0.20219\\
0.97658 0.20232\\
0.97658 0.20242\\
0.97658 0.20251\\
0.97657 0.20264\\
0.97657 0.20274\\
0.97657 0.20283\\
0.97657 0.20296\\
0.97657 0.20306\\
0.97656 0.20315\\
0.97656 0.20328\\
0.97656 0.20338\\
0.97656 0.20347\\
0.97655 0.20359\\
0.97655 0.20370\\
0.97655 0.20379\\
0.97655 0.20391\\
0.97654 0.20402\\
0.97654 0.20410\\
0.97654 0.20423\\
0.97654 0.20433\\
0.97654 0.20442\\
0.97653 0.20455\\
0.97653 0.20465\\
0.97653 0.20474\\
0.97653 0.20487\\
0.97653 0.20497\\
0.97653 0.20506\\
0.97652 0.20519\\
0.97652 0.20529\\
0.97652 0.20538\\
0.97652 0.20551\\
0.97652 0.20561\\
0.97651 0.20570\\
0.97651 0.20582\\
0.97651 0.20593\\
0.97651 0.20602\\
0.97651 0.20614\\
0.97650 0.20624\\
0.97650 0.20633\\
0.97650 0.20646\\
0.97650 0.20656\\
0.97650 0.20665\\
0.97650 0.20678\\
0.97649 0.20688\\
0.97649 0.20697\\
0.97649 0.20710\\
0.97649 0.20720\\
0.97649 0.20729\\
0.97649 0.20742\\
0.97648 0.20752\\
0.97648 0.20761\\
0.97648 0.20774\\
0.97648 0.20784\\
0.97648 0.20793\\
0.97647 0.20805\\
0.97647 0.20816\\
0.97647 0.20824\\
0.97647 0.20837\\
0.97647 0.20847\\
0.97647 0.20856\\
0.97646 0.20869\\
0.97646 0.20879\\
0.97646 0.20888\\
0.97646 0.20901\\
0.97646 0.20911\\
0.97645 0.20920\\
0.97645 0.20933\\
0.97645 0.20943\\
0.97645 0.20952\\
0.97645 0.20965\\
0.97644 0.20975\\
0.97644 0.20984\\
0.97644 0.20996\\
0.97644 0.21007\\
0.97644 0.21016\\
0.97644 0.21028\\
0.97643 0.21038\\
0.97643 0.21047\\
0.97643 0.21060\\
0.97643 0.21070\\
0.97643 0.21079\\
0.97642 0.21092\\
0.97642 0.21102\\
0.97642 0.21111\\
0.97642 0.21124\\
0.97642 0.21134\\
0.97641 0.21143\\
0.97641 0.21156\\
0.97641 0.21166\\
0.97641 0.21175\\
0.97641 0.21188\\
0.97641 0.21198\\
0.97640 0.21207\\
0.97640 0.21219\\
0.97640 0.21230\\
0.97640 0.21238\\
0.97639 0.21251\\
0.97639 0.21261\\
0.97639 0.21270\\
0.97639 0.21283\\
0.97639 0.21293\\
0.97639 0.21302\\
0.97638 0.21315\\
0.97638 0.21325\\
0.97638 0.21334\\
0.97638 0.21347\\
0.97638 0.21357\\
0.97637 0.21366\\
0.97637 0.21379\\
0.97637 0.21389\\
0.97637 0.21398\\
0.97637 0.21410\\
0.97637 0.21421\\
0.97636 0.21430\\
0.97636 0.21442\\
0.97636 0.21453\\
0.97636 0.21461\\
0.97635 0.21474\\
0.97635 0.21484\\
0.97635 0.21493\\
0.97635 0.21506\\
0.97635 0.21516\\
0.97635 0.21525\\
0.97634 0.21538\\
0.97634 0.21548\\
0.97634 0.21557\\
0.97634 0.21570\\
0.97634 0.21580\\
0.97634 0.21589\\
0.97633 0.21602\\
0.97633 0.21612\\
0.97633 0.21621\\
0.97633 0.21633\\
0.97633 0.21644\\
0.97633 0.21653\\
0.97632 0.21665\\
0.97632 0.21675\\
0.97632 0.21684\\
0.97631 0.21697\\
0.97631 0.21707\\
0.97631 0.21716\\
0.97631 0.21729\\
0.97631 0.21739\\
0.97630 0.21748\\
0.97630 0.21761\\
0.97630 0.21771\\
0.97630 0.21780\\
0.97630 0.21793\\
0.97629 0.21803\\
0.97629 0.21812\\
0.97629 0.21824\\
0.97629 0.21835\\
0.97629 0.21844\\
0.97629 0.21856\\
0.97628 0.21867\\
0.97628 0.21875\\
0.97628 0.21888\\
0.97628 0.21898\\
0.97628 0.21907\\
0.97628 0.21920\\
0.97628 0.21930\\
0.97627 0.21939\\
0.97627 0.21952\\
0.97627 0.21962\\
0.97627 0.21971\\
0.97627 0.21984\\
0.97627 0.21994\\
0.97627 0.22003\\
0.97626 0.22016\\
0.97626 0.22026\\
0.97626 0.22035\\
0.97626 0.22047\\
0.97626 0.22058\\
0.97625 0.22067\\
0.97625 0.22079\\
0.97625 0.22089\\
0.97625 0.22098\\
0.97624 0.22111\\
0.97624 0.22121\\
0.97624 0.22130\\
0.97624 0.22143\\
0.97624 0.22153\\
0.97624 0.22162\\
0.97623 0.22175\\
0.97623 0.22185\\
0.97623 0.22194\\
0.97623 0.22207\\
0.97623 0.22217\\
0.97623 0.22226\\
0.97622 0.22238\\
0.97622 0.22249\\
0.97622 0.22258\\
0.97622 0.22270\\
0.97622 0.22281\\
0.97622 0.22289\\
0.97621 0.22302\\
0.97621 0.22312\\
0.97621 0.22321\\
0.97621 0.22334\\
0.97621 0.22344\\
0.97621 0.22353\\
0.97621 0.22366\\
0.97620 0.22376\\
0.97620 0.22385\\
0.97620 0.22398\\
0.97620 0.22408\\
0.97620 0.22417\\
0.97620 0.22430\\
0.97619 0.22440\\
0.97619 0.22449\\
0.97619 0.22461\\
0.97619 0.22472\\
0.97619 0.22481\\
0.97618 0.22493\\
0.97618 0.22503\\
0.97618 0.22512\\
0.97618 0.22525\\
0.97618 0.22535\\
0.97617 0.22544\\
0.97617 0.22557\\
0.97617 0.22567\\
0.97617 0.22576\\
0.97617 0.22589\\
0.97616 0.22599\\
0.97616 0.22608\\
0.97616 0.22621\\
0.97616 0.22631\\
0.97616 0.22640\\
0.97615 0.22653\\
0.97615 0.22663\\
0.97615 0.22672\\
0.97615 0.22684\\
0.97614 0.22695\\
0.97614 0.22703\\
0.97614 0.22716\\
0.97614 0.22726\\
0.97614 0.22735\\
0.97613 0.22748\\
0.97613 0.22758\\
0.97613 0.22767\\
0.97613 0.22780\\
0.97613 0.22790\\
0.97613 0.22799\\
0.97612 0.22812\\
0.97612 0.22822\\
0.97612 0.22831\\
0.97612 0.22844\\
0.97612 0.22854\\
0.97612 0.22863\\
0.97611 0.22875\\
0.97611 0.22886\\
0.97611 0.22895\\
0.97611 0.22907\\
0.97611 0.22917\\
0.97611 0.22926\\
0.97610 0.22939\\
0.97610 0.22949\\
0.97610 0.22958\\
0.97610 0.22971\\
0.97609 0.22981\\
0.97609 0.22990\\
0.97609 0.23003\\
0.97609 0.23013\\
0.97609 0.23022\\
0.97608 0.23035\\
0.97608 0.23045\\
0.97608 0.23054\\
0.97608 0.23067\\
0.97608 0.23077\\
0.97607 0.23086\\
0.97607 0.23098\\
0.97607 0.23109\\
0.97607 0.23117\\
0.97607 0.23130\\
0.97607 0.23140\\
0.97606 0.23149\\
0.97606 0.23162\\
0.97606 0.23172\\
0.97606 0.23181\\
0.97605 0.23194\\
0.97605 0.23204\\
0.97605 0.23213\\
0.97605 0.23226\\
0.97605 0.23236\\
0.97605 0.23245\\
0.97604 0.23258\\
0.97604 0.23268\\
0.97604 0.23277\\
0.97604 0.23289\\
0.97603 0.23300\\
0.97603 0.23309\\
0.97603 0.23321\\
0.97603 0.23332\\
0.97603 0.23340\\
0.97603 0.23353\\
0.97602 0.23363\\
0.97602 0.23372\\
0.97602 0.23385\\
0.97602 0.23395\\
0.97602 0.23404\\
0.97601 0.23417\\
0.97601 0.23427\\
0.97601 0.23436\\
0.97601 0.23449\\
0.97600 0.23459\\
0.97600 0.23468\\
0.97600 0.23481\\
0.97600 0.23491\\
0.97600 0.23500\\
0.97600 0.23512\\
0.97599 0.23523\\
0.97599 0.23532\\
0.97599 0.23544\\
0.97599 0.23554\\
0.97598 0.23563\\
0.97598 0.23576\\
0.97598 0.23586\\
0.97598 0.23595\\
0.97598 0.23608\\
0.97597 0.23618\\
0.97597 0.23627\\
0.97597 0.23640\\
0.97597 0.23650\\
0.97597 0.23659\\
0.97597 0.23672\\
0.97596 0.23682\\
0.97596 0.23691\\
0.97596 0.23703\\
0.97596 0.23714\\
0.97596 0.23723\\
0.97595 0.23735\\
0.97595 0.23746\\
0.97595 0.23754\\
0.97595 0.23767\\
0.97595 0.23777\\
0.97594 0.23786\\
0.97594 0.23799\\
0.97594 0.23809\\
0.97594 0.23818\\
0.97594 0.23831\\
0.97594 0.23841\\
0.97593 0.23850\\
0.97593 0.23863\\
0.97593 0.23873\\
0.97593 0.23882\\
0.97593 0.23895\\
0.97593 0.23905\\
0.97592 0.23914\\
0.97592 0.23926\\
0.97592 0.23937\\
0.97592 0.23946\\
0.97591 0.23958\\
0.97591 0.23968\\
0.97591 0.23977\\
0.97591 0.23990\\
0.97591 0.24000\\
0.97591 0.24009\\
0.97590 0.24022\\
0.97590 0.24032\\
0.97590 0.24041\\
0.97590 0.24054\\
0.97590 0.24064\\
0.97589 0.24073\\
0.97589 0.24086\\
0.97589 0.24096\\
0.97589 0.24105\\
0.97589 0.24118\\
0.97589 0.24128\\
0.97589 0.24137\\
0.97588 0.24149\\
0.97588 0.24160\\
0.97588 0.24168\\
0.97588 0.24181\\
0.97588 0.24191\\
0.97588 0.24200\\
0.97587 0.24213\\
0.97587 0.24223\\
0.97587 0.24232\\
0.97587 0.24245\\
0.97586 0.24255\\
0.97586 0.24264\\
0.97586 0.24277\\
0.97586 0.24287\\
0.97586 0.24296\\
0.97585 0.24309\\
0.97585 0.24319\\
0.97585 0.24328\\
0.97585 0.24340\\
0.97585 0.24351\\
0.97585 0.24360\\
0.97584 0.24372\\
0.97584 0.24382\\
0.97584 0.24391\\
0.97583 0.24404\\
0.97583 0.24414\\
0.97583 0.24423\\
0.97583 0.24436\\
0.97583 0.24446\\
0.97583 0.24455\\
0.97583 0.24468\\
0.97582 0.24478\\
0.97582 0.24487\\
0.97582 0.24500\\
0.97582 0.24510\\
0.97582 0.24519\\
0.97581 0.24532\\
0.97581 0.24542\\
0.97581 0.24551\\
0.97581 0.24563\\
0.97581 0.24574\\
0.97581 0.24582\\
0.97581 0.24595\\
0.97580 0.24605\\
0.97580 0.24614\\
0.97580 0.24627\\
0.97580 0.24637\\
0.97580 0.24646\\
0.97580 0.24659\\
0.97579 0.24669\\
0.97579 0.24678\\
0.97579 0.24691\\
0.97579 0.24701\\
0.97579 0.24710\\
0.97579 0.24723\\
0.97578 0.24733\\
0.97578 0.24742\\
0.97578 0.24754\\
0.97578 0.24765\\
0.97578 0.24774\\
0.97578 0.24786\\
0.97577 0.24796\\
0.97577 0.24805\\
0.97577 0.24818\\
0.97577 0.24828\\
0.97577 0.24837\\
0.97576 0.24850\\
0.97576 0.24860\\
0.97576 0.24869\\
0.97576 0.24882\\
0.97576 0.24892\\
0.97576 0.24901\\
0.97575 0.24914\\
0.97575 0.24924\\
0.97575 0.24933\\
0.97575 0.24946\\
0.97574 0.24956\\
0.97574 0.24965\\
0.97574 0.24977\\
0.97574 0.24988\\
0.97573 0.24996\\
0.97573 0.25009\\
0.97573 0.25019\\
0.97573 0.25028\\
0.97572 0.25041\\
0.97572 0.25051\\
0.97572 0.25060\\
0.97572 0.25073\\
0.97571 0.25083\\
0.97571 0.25092\\
0.97571 0.25105\\
0.97571 0.25115\\
0.97570 0.25124\\
0.97570 0.25137\\
0.97570 0.25147\\
0.97570 0.25156\\
0.97570 0.25168\\
0.97569 0.25179\\
0.97569 0.25188\\
0.97569 0.25200\\
0.97569 0.25211\\
0.97569 0.25219\\
0.97569 0.25232\\
0.97569 0.25242\\
0.97568 0.25251\\
0.97568 0.25264\\
0.97568 0.25274\\
0.97568 0.25283\\
0.97568 0.25296\\
0.97567 0.25306\\
0.97567 0.25315\\
0.97567 0.25328\\
0.97567 0.25338\\
0.97567 0.25347\\
0.97567 0.25360\\
0.97566 0.25370\\
0.97566 0.25379\\
0.97566 0.25391\\
0.97566 0.25402\\
0.97566 0.25411\\
0.97565 0.25423\\
0.97565 0.25433\\
0.97565 0.25442\\
0.97565 0.25455\\
0.97565 0.25465\\
0.97564 0.25474\\
0.97564 0.25487\\
0.97564 0.25497\\
0.97564 0.25506\\
0.97564 0.25519\\
0.97563 0.25529\\
0.97563 0.25538\\
0.97563 0.25551\\
0.97563 0.25561\\
0.97562 0.25570\\
0.97562 0.25582\\
0.97562 0.25593\\
0.97562 0.25602\\
0.97562 0.25614\\
0.97561 0.25625\\
0.97561 0.25633\\
0.97561 0.25646\\
0.97561 0.25656\\
0.97560 0.25665\\
0.97560 0.25678\\
0.97560 0.25688\\
0.97560 0.25697\\
0.97560 0.25710\\
0.97559 0.25720\\
0.97559 0.25729\\
0.97559 0.25742\\
0.97559 0.25752\\
0.97559 0.25761\\
0.97558 0.25774\\
0.97558 0.25784\\
0.97558 0.25793\\
0.97558 0.25805\\
0.97558 0.25816\\
0.97558 0.25825\\
0.97557 0.25837\\
0.97557 0.25847\\
0.97557 0.25856\\
0.97557 0.25869\\
0.97557 0.25879\\
0.97556 0.25888\\
0.97556 0.25901\\
0.97556 0.25911\\
0.97556 0.25920\\
0.97556 0.25933\\
0.97555 0.25943\\
0.97555 0.25952\\
0.97555 0.25965\\
0.97555 0.25975\\
0.97555 0.25984\\
0.97554 0.25997\\
0.97554 0.26007\\
0.97554 0.26016\\
0.97554 0.26028\\
0.97554 0.26039\\
0.97554 0.26047\\
0.97553 0.26060\\
0.97553 0.26070\\
0.97553 0.26079\\
0.97553 0.26092\\
0.97553 0.26102\\
0.97553 0.26111\\
0.97552 0.26124\\
0.97552 0.26134\\
0.97552 0.26143\\
0.97552 0.26156\\
0.97552 0.26166\\
0.97552 0.26175\\
0.97551 0.26188\\
0.97551 0.26198\\
0.97551 0.26207\\
0.97551 0.26219\\
0.97551 0.26230\\
0.97550 0.26239\\
0.97550 0.26251\\
0.97550 0.26261\\
0.97550 0.26270\\
0.97550 0.26283\\
0.97549 0.26293\\
0.97549 0.26302\\
0.97549 0.26315\\
0.97549 0.26325\\
0.97549 0.26334\\
0.97549 0.26347\\
0.97548 0.26357\\
0.97548 0.26366\\
0.97548 0.26379\\
0.97548 0.26389\\
0.97548 0.26398\\
0.97547 0.26411\\
0.97547 0.26421\\
0.97547 0.26430\\
0.97547 0.26442\\
0.97547 0.26453\\
0.97547 0.26461\\
0.97546 0.26474\\
0.97546 0.26484\\
0.97546 0.26493\\
0.97546 0.26506\\
0.97546 0.26516\\
0.97546 0.26525\\
0.97546 0.26538\\
0.97545 0.26548\\
0.97545 0.26557\\
0.97545 0.26570\\
0.97545 0.26580\\
0.97545 0.26589\\
0.97544 0.26602\\
0.97544 0.26612\\
0.97544 0.26621\\
0.97544 0.26633\\
0.97544 0.26644\\
0.97544 0.26653\\
0.97543 0.26665\\
0.97543 0.26675\\
0.97543 0.26684\\
0.97543 0.26697\\
0.97543 0.26707\\
0.97543 0.26716\\
0.97542 0.26729\\
0.97542 0.26739\\
0.97542 0.26748\\
0.97542 0.26761\\
0.97542 0.26771\\
0.97542 0.26780\\
0.97541 0.26793\\
0.97541 0.26803\\
0.97541 0.26812\\
0.97541 0.26825\\
0.97541 0.26835\\
0.97540 0.26844\\
0.97540 0.26856\\
0.97540 0.26867\\
0.97540 0.26876\\
0.97540 0.26888\\
0.97540 0.26898\\
0.97540 0.26907\\
0.97539 0.26920\\
0.97539 0.26930\\
0.97539 0.26939\\
0.97538 0.26952\\
0.97538 0.26962\\
0.97538 0.26971\\
0.97538 0.26984\\
0.97537 0.26994\\
0.97537 0.27003\\
0.97537 0.27016\\
0.97537 0.27026\\
0.97537 0.27035\\
0.97537 0.27047\\
0.97537 0.27058\\
0.97536 0.27067\\
0.97536 0.27079\\
0.97536 0.27090\\
0.97536 0.27098\\
0.97536 0.27111\\
0.97536 0.27121\\
0.97535 0.27130\\
0.97535 0.27143\\
0.97535 0.27153\\
0.97535 0.27162\\
0.97535 0.27175\\
0.97534 0.27185\\
0.97534 0.27194\\
0.97534 0.27207\\
0.97534 0.27217\\
0.97534 0.27226\\
0.97533 0.27239\\
0.97533 0.27249\\
0.97533 0.27258\\
0.97533 0.27270\\
0.97533 0.27281\\
0.97533 0.27290\\
0.97532 0.27302\\
0.97532 0.27312\\
0.97532 0.27321\\
0.97532 0.27334\\
0.97531 0.27344\\
0.97531 0.27353\\
0.97531 0.27366\\
0.97531 0.27376\\
0.97531 0.27385\\
0.97530 0.27398\\
0.97530 0.27408\\
0.97530 0.27417\\
0.97530 0.27430\\
0.97530 0.27440\\
0.97529 0.27449\\
0.97529 0.27461\\
0.97529 0.27472\\
0.97529 0.27481\\
0.97529 0.27493\\
0.97528 0.27504\\
0.97528 0.27512\\
0.97528 0.27525\\
0.97528 0.27535\\
0.97528 0.27544\\
0.97528 0.27557\\
0.97527 0.27567\\
0.97527 0.27576\\
0.97527 0.27589\\
0.97527 0.27599\\
0.97527 0.27608\\
0.97526 0.27621\\
0.97526 0.27631\\
0.97526 0.27640\\
0.97526 0.27653\\
0.97526 0.27663\\
0.97526 0.27672\\
0.97525 0.27684\\
0.97525 0.27695\\
0.97525 0.27704\\
0.97525 0.27716\\
0.97525 0.27726\\
0.97525 0.27735\\
0.97524 0.27748\\
0.97524 0.27758\\
0.97524 0.27767\\
0.97524 0.27780\\
0.97524 0.27790\\
0.97524 0.27799\\
0.97523 0.27812\\
0.97523 0.27822\\
0.97523 0.27831\\
0.97523 0.27844\\
0.97523 0.27854\\
0.97523 0.27863\\
0.97523 0.27876\\
0.97522 0.27886\\
0.97522 0.27895\\
0.97522 0.27907\\
0.97522 0.27918\\
0.97521 0.27926\\
0.97521 0.27939\\
0.97521 0.27949\\
0.97521 0.27958\\
0.97521 0.27971\\
0.97521 0.27981\\
0.97520 0.27990\\
0.97520 0.28003\\
0.97520 0.28013\\
0.97520 0.28022\\
0.97519 0.28035\\
0.97519 0.28045\\
0.97519 0.28054\\
0.97519 0.28067\\
0.97519 0.28077\\
0.97519 0.28086\\
0.97519 0.28098\\
0.97518 0.28109\\
0.97518 0.28118\\
0.97518 0.28130\\
0.97518 0.28140\\
0.97518 0.28149\\
0.97518 0.28162\\
0.97518 0.28172\\
0.97517 0.28181\\
0.97517 0.28194\\
0.97517 0.28204\\
0.97517 0.28213\\
0.97517 0.28226\\
0.97516 0.28236\\
0.97516 0.28245\\
0.97516 0.28258\\
0.97516 0.28268\\
0.97516 0.28277\\
0.97516 0.28290\\
0.97515 0.28300\\
0.97515 0.28309\\
0.97515 0.28321\\
0.97515 0.28332\\
0.97515 0.28340\\
0.97514 0.28353\\
0.97514 0.28363\\
0.97514 0.28372\\
0.97514 0.28385\\
0.97514 0.28395\\
0.97514 0.28404\\
0.97513 0.28417\\
0.97513 0.28427\\
0.97513 0.28436\\
0.97513 0.28449\\
0.97513 0.28459\\
0.97512 0.28468\\
0.97512 0.28481\\
0.97512 0.28491\\
0.97512 0.28500\\
0.97512 0.28512\\
0.97512 0.28523\\
0.97512 0.28532\\
0.97511 0.28544\\
0.97511 0.28555\\
0.97511 0.28563\\
0.97511 0.28576\\
0.97511 0.28586\\
0.97510 0.28595\\
0.97510 0.28608\\
0.97510 0.28618\\
0.97510 0.28627\\
0.97510 0.28640\\
0.97510 0.28650\\
0.97510 0.28659\\
0.97509 0.28672\\
0.97509 0.28682\\
0.97509 0.28691\\
0.97509 0.28704\\
0.97509 0.28714\\
0.97508 0.28723\\
0.97508 0.28735\\
0.97508 0.28746\\
0.97508 0.28755\\
0.97508 0.28767\\
0.97507 0.28777\\
0.97507 0.28786\\
0.97507 0.28799\\
0.97507 0.28809\\
0.97507 0.28818\\
0.97506 0.28831\\
0.97506 0.28841\\
0.97506 0.28850\\
0.97506 0.28863\\
0.97506 0.28873\\
0.97505 0.28882\\
0.97505 0.28895\\
0.97505 0.28905\\
0.97505 0.28914\\
0.97505 0.28926\\
0.97505 0.28937\\
0.97504 0.28946\\
0.97504 0.28958\\
0.97504 0.28969\\
0.97504 0.28977\\
0.97504 0.28990\\
0.97504 0.29000\\
0.97504 0.29009\\
0.97503 0.29022\\
0.97503 0.29032\\
0.97503 0.29041\\
0.97503 0.29054\\
0.97503 0.29064\\
0.97502 0.29073\\
0.97502 0.29086\\
0.97502 0.29096\\
0.97502 0.29105\\
0.97502 0.29118\\
0.97502 0.29128\\
0.97501 0.29137\\
0.97501 0.29149\\
0.97501 0.29160\\
0.97501 0.29169\\
0.97501 0.29181\\
0.97501 0.29191\\
0.97500 0.29200\\
0.97500 0.29213\\
0.97500 0.29223\\
0.97500 0.29232\\
0.97500 0.29245\\
0.97499 0.29255\\
0.97499 0.29264\\
0.97499 0.29277\\
0.97499 0.29287\\
0.97499 0.29296\\
0.97499 0.29309\\
0.97498 0.29319\\
0.97498 0.29328\\
0.97498 0.29341\\
0.97498 0.29351\\
0.97498 0.29360\\
0.97498 0.29372\\
0.97497 0.29383\\
0.97497 0.29391\\
0.97497 0.29404\\
0.97497 0.29414\\
0.97497 0.29423\\
0.97497 0.29436\\
0.97496 0.29446\\
0.97496 0.29455\\
0.97496 0.29468\\
0.97496 0.29478\\
0.97496 0.29487\\
0.97496 0.29500\\
0.97496 0.29510\\
0.97495 0.29519\\
0.97495 0.29532\\
0.97495 0.29542\\
0.97495 0.29551\\
0.97495 0.29563\\
0.97495 0.29574\\
0.97495 0.29583\\
0.97494 0.29595\\
0.97494 0.29605\\
0.97494 0.29614\\
0.97494 0.29627\\
0.97494 0.29637\\
0.97493 0.29646\\
0.97493 0.29659\\
0.97493 0.29669\\
0.97493 0.29678\\
0.97493 0.29691\\
0.97493 0.29701\\
0.97492 0.29710\\
0.97492 0.29723\\
0.97492 0.29733\\
0.97492 0.29742\\
0.97492 0.29755\\
0.97492 0.29765\\
0.97492 0.29774\\
0.97491 0.29786\\
0.97491 0.29797\\
0.97491 0.29805\\
0.97491 0.29818\\
0.97491 0.29828\\
0.97491 0.29837\\
0.97490 0.29850\\
0.97490 0.29860\\
0.97490 0.29869\\
0.97490 0.29882\\
0.97490 0.29892\\
0.97490 0.29901\\
0.97489 0.29914\\
0.97489 0.29924\\
0.97489 0.29933\\
0.97489 0.29946\\
0.97489 0.29956\\
0.97488 0.29965\\
0.97488 0.29977\\
0.97488 0.29988\\
0.97488 0.29997\\
0.97487 0.30009\\
0.97487 0.30019\\
0.97487 0.30028\\
0.97487 0.30041\\
0.97487 0.30051\\
0.97486 0.30060\\
0.97486 0.30073\\
0.97486 0.30083\\
0.97486 0.30092\\
0.97486 0.30105\\
0.97486 0.30115\\
0.97486 0.30124\\
0.97485 0.30137\\
0.97485 0.30147\\
0.97485 0.30156\\
0.97485 0.30169\\
0.97485 0.30179\\
0.97485 0.30188\\
0.97484 0.30200\\
0.97484 0.30211\\
0.97484 0.30219\\
0.97484 0.30232\\
0.97484 0.30242\\
0.97484 0.30251\\
0.97483 0.30264\\
0.97483 0.30274\\
0.97483 0.30283\\
0.97483 0.30296\\
0.97483 0.30306\\
0.97483 0.30315\\
0.97482 0.30328\\
0.97482 0.30338\\
0.97482 0.30347\\
0.97482 0.30360\\
0.97482 0.30370\\
0.97482 0.30379\\
0.97482 0.30391\\
0.97481 0.30402\\
0.97481 0.30411\\
0.97481 0.30423\\
0.97481 0.30434\\
0.97481 0.30442\\
0.97481 0.30455\\
0.97480 0.30465\\
0.97480 0.30474\\
0.97480 0.30487\\
0.97480 0.30497\\
0.97480 0.30506\\
0.97479 0.30519\\
0.97479 0.30529\\
0.97479 0.30538\\
0.97479 0.30551\\
0.97479 0.30561\\
0.97479 0.30570\\
0.97479 0.30583\\
0.97478 0.30593\\
0.97478 0.30602\\
0.97478 0.30614\\
0.97478 0.30625\\
0.97478 0.30634\\
0.97478 0.30646\\
0.97477 0.30656\\
0.97477 0.30665\\
0.97477 0.30678\\
0.97477 0.30688\\
0.97477 0.30697\\
0.97476 0.30710\\
0.97476 0.30720\\
0.97476 0.30729\\
0.97476 0.30742\\
0.97476 0.30752\\
0.97476 0.30761\\
0.97475 0.30774\\
0.97475 0.30784\\
0.97475 0.30793\\
0.97475 0.30805\\
0.97475 0.30816\\
0.97475 0.30825\\
0.97474 0.30837\\
0.97474 0.30848\\
0.97474 0.30856\\
0.97474 0.30869\\
0.97474 0.30879\\
0.97474 0.30888\\
0.97473 0.30901\\
0.97473 0.30911\\
0.97473 0.30920\\
0.97473 0.30933\\
0.97472 0.30943\\
0.97472 0.30952\\
0.97472 0.30965\\
0.97472 0.30975\\
0.97472 0.30984\\
0.97472 0.30997\\
0.97472 0.31007\\
0.97471 0.31016\\
0.97471 0.31028\\
0.97471 0.31039\\
0.97471 0.31048\\
0.97471 0.31060\\
0.97470 0.31070\\
0.97470 0.31079\\
0.97470 0.31092\\
0.97470 0.31102\\
0.97470 0.31111\\
0.97470 0.31124\\
0.97470 0.31134\\
0.97469 0.31143\\
0.97469 0.31156\\
0.97469 0.31166\\
0.97469 0.31175\\
0.97469 0.31188\\
0.97468 0.31198\\
0.97468 0.31207\\
0.97468 0.31220\\
0.97468 0.31230\\
0.97468 0.31239\\
0.97468 0.31251\\
0.97467 0.31262\\
0.97467 0.31270\\
0.97467 0.31283\\
0.97467 0.31293\\
0.97466 0.31302\\
0.97466 0.31315\\
0.97466 0.31325\\
0.97466 0.31334\\
0.97466 0.31347\\
0.97465 0.31357\\
0.97465 0.31366\\
0.97465 0.31379\\
0.97465 0.31389\\
0.97465 0.31398\\
0.97464 0.31411\\
0.97464 0.31421\\
0.97464 0.31430\\
0.97464 0.31442\\
0.97464 0.31453\\
0.97464 0.31462\\
0.97463 0.31474\\
0.97463 0.31484\\
0.97463 0.31493\\
0.97463 0.31506\\
0.97463 0.31516\\
0.97462 0.31525\\
0.97462 0.31538\\
0.97462 0.31548\\
0.97462 0.31557\\
0.97462 0.31570\\
0.97462 0.31580\\
0.97462 0.31589\\
0.97461 0.31602\\
0.97461 0.31612\\
0.97461 0.31621\\
0.97461 0.31634\\
0.97461 0.31644\\
0.97460 0.31653\\
0.97460 0.31665\\
0.97460 0.31676\\
0.97460 0.31684\\
0.97460 0.31697\\
0.97459 0.31707\\
0.97459 0.31716\\
0.97459 0.31729\\
0.97459 0.31739\\
0.97459 0.31748\\
0.97458 0.31761\\
0.97458 0.31771\\
0.97458 0.31780\\
0.97458 0.31793\\
0.97458 0.31803\\
0.97457 0.31812\\
0.97457 0.31825\\
0.97457 0.31835\\
0.97457 0.31844\\
0.97457 0.31856\\
0.97457 0.31867\\
0.97457 0.31876\\
0.97456 0.31888\\
0.97456 0.31898\\
0.97456 0.31907\\
0.97456 0.31920\\
0.97456 0.31930\\
0.97456 0.31939\\
0.97455 0.31952\\
0.97455 0.31962\\
0.97455 0.31971\\
0.97455 0.31984\\
0.97455 0.31994\\
0.97454 0.32003\\
0.97454 0.32016\\
0.97454 0.32026\\
0.97454 0.32035\\
0.97454 0.32048\\
0.97454 0.32058\\
0.97453 0.32067\\
0.97453 0.32079\\
0.97453 0.32090\\
0.97453 0.32098\\
0.97453 0.32111\\
0.97452 0.32121\\
0.97452 0.32130\\
0.97452 0.32143\\
0.97452 0.32153\\
0.97452 0.32162\\
0.97452 0.32175\\
0.97452 0.32185\\
0.97451 0.32194\\
0.97451 0.32207\\
0.97451 0.32217\\
0.97451 0.32226\\
0.97450 0.32239\\
0.97450 0.32249\\
0.97450 0.32258\\
0.97450 0.32270\\
0.97450 0.32281\\
0.97449 0.32290\\
0.97449 0.32302\\
0.97449 0.32313\\
0.97449 0.32321\\
0.97449 0.32334\\
0.97449 0.32344\\
0.97448 0.32353\\
0.97448 0.32366\\
0.97448 0.32376\\
0.97448 0.32385\\
0.97448 0.32398\\
0.97448 0.32408\\
0.97448 0.32417\\
0.97447 0.32430\\
0.97447 0.32440\\
0.97447 0.32449\\
0.97447 0.32462\\
0.97447 0.32472\\
0.97446 0.32481\\
0.97446 0.32493\\
0.97446 0.32504\\
0.97446 0.32513\\
0.97445 0.32525\\
0.97445 0.32535\\
0.97445 0.32544\\
0.97445 0.32557\\
0.97445 0.32567\\
0.97445 0.32576\\
0.97444 0.32589\\
0.97444 0.32599\\
0.97444 0.32608\\
0.97444 0.32621\\
0.97443 0.32631\\
0.97443 0.32640\\
0.97443 0.32653\\
0.97443 0.32663\\
0.97443 0.32672\\
0.97442 0.32684\\
0.97442 0.32695\\
0.97442 0.32704\\
0.97442 0.32716\\
0.97442 0.32727\\
0.97442 0.32735\\
0.97441 0.32748\\
0.97441 0.32758\\
0.97441 0.32767\\
0.97441 0.32780\\
0.97441 0.32790\\
0.97441 0.32799\\
0.97440 0.32812\\
0.97440 0.32822\\
0.97440 0.32831\\
0.97440 0.32844\\
0.97440 0.32854\\
0.97440 0.32863\\
0.97439 0.32876\\
0.97439 0.32886\\
0.97439 0.32895\\
0.97439 0.32907\\
0.97439 0.32918\\
0.97438 0.32927\\
0.97438 0.32939\\
0.97438 0.32949\\
0.97438 0.32958\\
0.97438 0.32971\\
0.97438 0.32981\\
0.97438 0.32990\\
0.97437 0.33003\\
0.97437 0.33013\\
0.97437 0.33022\\
0.97437 0.33035\\
0.97437 0.33045\\
0.97437 0.33054\\
0.97436 0.33067\\
0.97436 0.33077\\
0.97436 0.33086\\
0.97436 0.33099\\
0.97436 0.33109\\
0.97435 0.33118\\
0.97435 0.33130\\
0.97435 0.33141\\
0.97435 0.33149\\
0.97435 0.33162\\
0.97434 0.33172\\
0.97434 0.33181\\
0.97434 0.33194\\
0.97434 0.33204\\
0.97433 0.33213\\
0.97433 0.33226\\
0.97433 0.33236\\
0.97433 0.33245\\
0.97433 0.33258\\
0.97432 0.33268\\
0.97432 0.33277\\
0.97432 0.33290\\
0.97432 0.33300\\
0.97431 0.33309\\
0.97431 0.33321\\
0.97431 0.33332\\
0.97431 0.33341\\
0.97431 0.33353\\
0.97430 0.33363\\
0.97430 0.33372\\
0.97430 0.33385\\
0.97430 0.33395\\
0.97430 0.33404\\
0.97430 0.33417\\
0.97429 0.33427\\
0.97429 0.33436\\
0.97429 0.33449\\
0.97429 0.33459\\
0.97429 0.33468\\
0.97429 0.33481\\
0.97428 0.33491\\
0.97428 0.33500\\
0.97428 0.33513\\
0.97428 0.33523\\
0.97428 0.33532\\
0.97428 0.33544\\
0.97428 0.33555\\
0.97427 0.33563\\
0.97427 0.33576\\
0.97427 0.33586\\
0.97427 0.33595\\
0.97427 0.33608\\
0.97427 0.33618\\
0.97426 0.33627\\
0.97426 0.33640\\
0.97426 0.33650\\
0.97426 0.33659\\
0.97426 0.33672\\
0.97426 0.33682\\
0.97425 0.33691\\
0.97425 0.33704\\
0.97425 0.33714\\
0.97425 0.33723\\
0.97425 0.33735\\
0.97424 0.33746\\
0.97424 0.33755\\
0.97424 0.33767\\
0.97424 0.33778\\
0.97424 0.33786\\
0.97424 0.33799\\
0.97423 0.33809\\
0.97423 0.33818\\
0.97423 0.33831\\
0.97423 0.33841\\
0.97423 0.33850\\
0.97423 0.33863\\
0.97422 0.33873\\
0.97422 0.33882\\
0.97422 0.33895\\
0.97422 0.33905\\
0.97422 0.33914\\
0.97422 0.33927\\
0.97421 0.33937\\
0.97421 0.33946\\
0.97421 0.33958\\
0.97421 0.33969\\
0.97421 0.33978\\
0.97421 0.33990\\
0.97420 0.34000\\
0.97420 0.34009\\
0.97420 0.34022\\
0.97420 0.34032\\
0.97420 0.34041\\
0.97419 0.34054\\
0.97419 0.34064\\
0.97419 0.34073\\
0.97419 0.34086\\
0.97419 0.34096\\
0.97419 0.34105\\
0.97418 0.34118\\
0.97418 0.34128\\
0.97418 0.34137\\
0.97418 0.34149\\
0.97418 0.34160\\
0.97418 0.34169\\
0.97417 0.34181\\
0.97417 0.34192\\
0.97417 0.34200\\
0.97417 0.34213\\
0.97417 0.34223\\
0.97416 0.34232\\
0.97416 0.34245\\
0.97416 0.34255\\
0.97416 0.34264\\
0.97415 0.34277\\
0.97415 0.34287\\
0.97415 0.34296\\
0.97415 0.34309\\
0.97415 0.34319\\
0.97414 0.34328\\
0.97414 0.34341\\
0.97414 0.34351\\
0.97414 0.34360\\
0.97414 0.34372\\
0.97413 0.34383\\
0.97413 0.34392\\
0.97413 0.34404\\
0.97413 0.34414\\
0.97413 0.34423\\
0.97413 0.34436\\
0.97412 0.34446\\
0.97412 0.34455\\
0.97412 0.34468\\
0.97412 0.34478\\
0.97412 0.34487\\
0.97412 0.34500\\
0.97411 0.34510\\
0.97411 0.34519\\
0.97411 0.34532\\
0.97411 0.34542\\
0.97411 0.34551\\
0.97410 0.34563\\
0.97410 0.34574\\
0.97410 0.34583\\
0.97410 0.34595\\
0.97410 0.34606\\
0.97409 0.34614\\
0.97409 0.34627\\
0.97409 0.34637\\
0.97409 0.34646\\
0.97409 0.34659\\
0.97408 0.34669\\
0.97408 0.34678\\
0.97408 0.34691\\
0.97408 0.34701\\
0.97408 0.34710\\
0.97408 0.34723\\
0.97407 0.34733\\
0.97407 0.34742\\
0.97407 0.34755\\
0.97407 0.34765\\
0.97407 0.34774\\
0.97407 0.34786\\
0.97406 0.34797\\
0.97406 0.34806\\
0.97406 0.34818\\
0.97406 0.34828\\
0.97406 0.34837\\
0.97405 0.34850\\
0.97405 0.34860\\
0.97405 0.34869\\
0.97405 0.34882\\
0.97405 0.34892\\
0.97405 0.34901\\
0.97404 0.34914\\
0.97404 0.34924\\
0.97404 0.34933\\
0.97404 0.34946\\
0.97403 0.34956\\
0.97403 0.34965\\
0.97403 0.34978\\
0.97403 0.34988\\
0.97403 0.34997\\
0.97403 0.35009\\
0.97402 0.35020\\
0.97402 0.35028\\
0.97402 0.35041\\
0.97402 0.35051\\
0.97402 0.35060\\
0.97401 0.35073\\
0.97401 0.35083\\
0.97401 0.35092\\
0.97401 0.35105\\
0.97401 0.35115\\
0.97401 0.35124\\
0.97400 0.35137\\
0.97400 0.35147\\
0.97400 0.35156\\
0.97400 0.35169\\
0.97400 0.35179\\
0.97400 0.35188\\
0.97400 0.35200\\
0.97400 0.35211\\
0.97399 0.35220\\
0.97399 0.35232\\
0.97399 0.35242\\
0.97399 0.35251\\
0.97399 0.35264\\
0.97399 0.35274\\
0.97398 0.35283\\
0.97398 0.35296\\
0.97398 0.35306\\
0.97398 0.35315\\
0.97397 0.35328\\
0.97397 0.35338\\
0.97397 0.35347\\
0.97397 0.35360\\
0.97397 0.35370\\
0.97397 0.35379\\
0.97396 0.35392\\
0.97396 0.35402\\
0.97396 0.35411\\
0.97396 0.35423\\
0.97396 0.35434\\
0.97396 0.35442\\
0.97395 0.35455\\
0.97395 0.35465\\
0.97395 0.35474\\
0.97395 0.35487\\
0.97395 0.35497\\
0.97395 0.35506\\
0.97394 0.35519\\
0.97394 0.35529\\
0.97394 0.35538\\
0.97394 0.35551\\
0.97394 0.35561\\
0.97393 0.35570\\
0.97393 0.35583\\
0.97393 0.35593\\
0.97393 0.35602\\
0.97393 0.35614\\
0.97393 0.35625\\
0.97392 0.35634\\
0.97392 0.35646\\
0.97392 0.35657\\
0.97392 0.35665\\
0.97392 0.35678\\
0.97391 0.35688\\
0.97391 0.35697\\
0.97391 0.35710\\
0.97391 0.35720\\
0.97391 0.35729\\
0.97390 0.35742\\
0.97390 0.35752\\
0.97390 0.35761\\
0.97390 0.35774\\
0.97390 0.35784\\
0.97390 0.35793\\
0.97389 0.35806\\
0.97389 0.35816\\
0.97389 0.35825\\
0.97389 0.35837\\
0.97389 0.35848\\
0.97389 0.35857\\
0.97388 0.35869\\
0.97388 0.35879\\
0.97388 0.35888\\
0.97388 0.35901\\
0.97387 0.35911\\
0.97387 0.35920\\
0.97387 0.35933\\
0.97387 0.35943\\
0.97387 0.35952\\
0.97387 0.35965\\
0.97386 0.35975\\
0.97386 0.35984\\
0.97386 0.35997\\
0.97386 0.36007\\
0.97385 0.36016\\
0.97385 0.36028\\
0.97385 0.36039\\
0.97385 0.36048\\
0.97385 0.36060\\
0.97385 0.36071\\
0.97385 0.36079\\
0.97385 0.36092\\
0.97384 0.36102\\
0.97384 0.36111\\
0.97384 0.36124\\
0.97384 0.36134\\
0.97384 0.36143\\
0.97384 0.36156\\
0.97383 0.36166\\
0.97383 0.36175\\
0.97383 0.36188\\
0.97383 0.36198\\
0.97383 0.36207\\
0.97382 0.36220\\
0.97382 0.36230\\
0.97382 0.36239\\
0.97382 0.36251\\
0.97382 0.36262\\
0.97381 0.36271\\
0.97381 0.36283\\
0.97381 0.36293\\
0.97381 0.36302\\
0.97381 0.36315\\
0.97381 0.36325\\
0.97380 0.36334\\
0.97380 0.36347\\
0.97380 0.36357\\
0.97380 0.36366\\
0.97380 0.36379\\
0.97380 0.36389\\
0.97380 0.36398\\
0.97379 0.36411\\
0.97379 0.36421\\
0.97379 0.36430\\
0.97379 0.36443\\
0.97379 0.36453\\
0.97379 0.36462\\
0.97378 0.36474\\
0.97378 0.36485\\
0.97378 0.36493\\
0.97378 0.36506\\
0.97378 0.36516\\
0.97378 0.36525\\
0.97377 0.36538\\
0.97377 0.36548\\
0.97377 0.36557\\
0.97377 0.36570\\
0.97377 0.36580\\
0.97377 0.36589\\
0.97376 0.36602\\
0.97376 0.36612\\
0.97376 0.36621\\
0.97376 0.36634\\
0.97376 0.36644\\
0.97375 0.36653\\
0.97375 0.36665\\
0.97375 0.36676\\
0.97375 0.36685\\
0.97375 0.36697\\
0.97374 0.36707\\
0.97374 0.36716\\
0.97374 0.36729\\
0.97374 0.36739\\
0.97374 0.36748\\
0.97374 0.36761\\
0.97373 0.36771\\
0.97373 0.36780\\
0.97373 0.36793\\
0.97373 0.36803\\
0.97373 0.36812\\
0.97372 0.36825\\
0.97372 0.36835\\
0.97372 0.36844\\
0.97372 0.36857\\
0.97372 0.36867\\
0.97372 0.36876\\
0.97372 0.36888\\
0.97371 0.36899\\
0.97371 0.36907\\
0.97371 0.36920\\
0.97371 0.36930\\
0.97371 0.36939\\
0.97371 0.36952\\
0.97370 0.36962\\
0.97370 0.36971\\
0.97370 0.36984\\
0.97370 0.36994\\
0.97370 0.37003\\
0.97370 0.37016\\
0.97370 0.37026\\
0.97369 0.37035\\
0.97369 0.37048\\
0.97369 0.37058\\
0.97369 0.37067\\
0.97369 0.37079\\
0.97368 0.37090\\
0.97368 0.37099\\
0.97368 0.37111\\
0.97368 0.37121\\
0.97368 0.37130\\
0.97368 0.37143\\
0.97367 0.37153\\
0.97367 0.37162\\
0.97367 0.37175\\
0.97367 0.37185\\
0.97366 0.37194\\
0.97366 0.37207\\
0.97366 0.37217\\
0.97366 0.37226\\
0.97366 0.37239\\
0.97365 0.37249\\
0.97365 0.37258\\
0.97365 0.37271\\
0.97365 0.37281\\
0.97365 0.37290\\
0.97365 0.37302\\
0.97364 0.37313\\
0.97364 0.37321\\
0.97364 0.37334\\
0.97364 0.37344\\
0.97364 0.37353\\
0.97363 0.37366\\
0.97363 0.37376\\
0.97363 0.37385\\
0.97363 0.37398\\
0.97363 0.37408\\
0.97363 0.37417\\
0.97363 0.37430\\
0.97362 0.37440\\
0.97362 0.37449\\
0.97362 0.37462\\
0.97362 0.37472\\
0.97361 0.37481\\
0.97361 0.37493\\
0.97361 0.37504\\
0.97361 0.37513\\
0.97360 0.37525\\
0.97360 0.37536\\
0.97360 0.37544\\
0.97360 0.37557\\
0.97360 0.37567\\
0.97359 0.37576\\
0.97359 0.37589\\
0.97359 0.37599\\
0.97359 0.37608\\
0.97359 0.37621\\
0.97359 0.37631\\
0.97359 0.37640\\
0.97358 0.37653\\
0.97358 0.37663\\
0.97358 0.37672\\
0.97358 0.37685\\
0.97358 0.37695\\
0.97358 0.37704\\
0.97357 0.37716\\
0.97357 0.37727\\
0.97357 0.37736\\
0.97357 0.37748\\
0.97357 0.37758\\
0.97356 0.37767\\
0.97356 0.37780\\
0.97356 0.37790\\
0.97356 0.37799\\
0.97356 0.37812\\
0.97355 0.37822\\
0.97355 0.37831\\
0.97355 0.37844\\
0.97355 0.37854\\
0.97355 0.37863\\
0.97354 0.37876\\
0.97354 0.37886\\
0.97354 0.37895\\
0.97354 0.37907\\
0.97353 0.37918\\
0.97353 0.37927\\
0.97353 0.37939\\
0.97353 0.37950\\
0.97353 0.37958\\
0.97352 0.37971\\
0.97352 0.37981\\
0.97352 0.37990\\
0.97352 0.38003\\
0.97352 0.38013\\
0.97351 0.38022\\
0.97351 0.38035\\
0.97351 0.38045\\
0.97351 0.38054\\
0.97351 0.38067\\
0.97350 0.38077\\
0.97350 0.38086\\
0.97350 0.38099\\
0.97350 0.38109\\
0.97350 0.38118\\
0.97350 0.38130\\
0.97350 0.38141\\
0.97349 0.38150\\
0.97349 0.38162\\
0.97349 0.38172\\
0.97349 0.38181\\
0.97348 0.38194\\
0.97348 0.38204\\
0.97348 0.38213\\
0.97348 0.38226\\
0.97348 0.38236\\
0.97347 0.38245\\
0.97347 0.38258\\
0.97347 0.38268\\
0.97347 0.38277\\
0.97347 0.38290\\
0.97347 0.38300\\
0.97346 0.38309\\
0.97346 0.38322\\
0.97346 0.38332\\
0.97346 0.38341\\
0.97345 0.38353\\
0.97345 0.38364\\
0.97345 0.38372\\
0.97345 0.38385\\
0.97345 0.38395\\
0.97345 0.38404\\
0.97344 0.38417\\
0.97344 0.38427\\
0.97344 0.38436\\
0.97344 0.38449\\
0.97343 0.38459\\
0.97343 0.38468\\
0.97343 0.38481\\
0.97343 0.38491\\
0.97343 0.38500\\
0.97342 0.38513\\
0.97342 0.38523\\
0.97342 0.38532\\
0.97342 0.38544\\
0.97342 0.38555\\
0.97341 0.38564\\
0.97341 0.38576\\
0.97341 0.38586\\
0.97341 0.38595\\
0.97341 0.38608\\
0.97340 0.38618\\
0.97340 0.38627\\
0.97340 0.38640\\
0.97340 0.38650\\
0.97340 0.38659\\
0.97340 0.38672\\
0.97339 0.38682\\
0.97339 0.38691\\
0.97339 0.38704\\
0.97339 0.38714\\
0.97339 0.38723\\
0.97339 0.38736\\
0.97338 0.38746\\
0.97338 0.38755\\
0.97338 0.38767\\
0.97338 0.38778\\
0.97338 0.38786\\
0.97337 0.38799\\
0.97337 0.38809\\
0.97337 0.38818\\
0.97337 0.38831\\
0.97337 0.38841\\
0.97337 0.38850\\
0.97336 0.38863\\
0.97336 0.38873\\
0.97336 0.38882\\
0.97336 0.38895\\
0.97335 0.38905\\
0.97335 0.38914\\
0.97335 0.38927\\
0.97335 0.38937\\
0.97334 0.38946\\
0.97334 0.38958\\
0.97334 0.38969\\
0.97334 0.38978\\
0.97334 0.38990\\
0.97333 0.39000\\
0.97333 0.39009\\
0.97333 0.39022\\
0.97333 0.39032\\
0.97333 0.39041\\
0.97333 0.39054\\
0.97332 0.39064\\
0.97332 0.39073\\
0.97332 0.39086\\
0.97332 0.39096\\
0.97332 0.39105\\
0.97331 0.39118\\
0.97331 0.39128\\
0.97331 0.39137\\
0.97331 0.39150\\
0.97330 0.39160\\
0.97330 0.39169\\
0.97330 0.39181\\
0.97330 0.39192\\
0.97330 0.39200\\
0.97329 0.39213\\
0.97329 0.39223\\
0.97329 0.39232\\
0.97329 0.39245\\
0.97329 0.39255\\
0.97328 0.39264\\
0.97328 0.39277\\
0.97328 0.39287\\
0.97328 0.39296\\
0.97328 0.39309\\
0.97327 0.39319\\
0.97327 0.39328\\
0.97327 0.39341\\
0.97327 0.39351\\
0.97327 0.39360\\
0.97327 0.39372\\
0.97326 0.39383\\
0.97326 0.39392\\
0.97326 0.39404\\
0.97326 0.39415\\
0.97326 0.39423\\
0.97325 0.39436\\
0.97325 0.39446\\
0.97325 0.39455\\
0.97325 0.39468\\
0.97325 0.39478\\
0.97324 0.39487\\
0.97324 0.39500\\
0.97324 0.39510\\
0.97324 0.39519\\
0.97323 0.39532\\
0.97323 0.39542\\
0.97323 0.39551\\
0.97323 0.39564\\
0.97322 0.39574\\
0.97322 0.39583\\
0.97322 0.39595\\
0.97322 0.39606\\
0.97321 0.39615\\
0.97321 0.39627\\
0.97321 0.39637\\
0.97321 0.39646\\
0.97320 0.39659\\
0.97320 0.39669\\
0.97320 0.39678\\
0.97320 0.39691\\
0.97320 0.39701\\
0.97320 0.39710\\
0.97319 0.39723\\
0.97319 0.39733\\
0.97319 0.39742\\
0.97319 0.39755\\
0.97319 0.39765\\
0.97319 0.39774\\
0.97318 0.39786\\
0.97318 0.39797\\
0.97318 0.39806\\
0.97318 0.39818\\
0.97318 0.39829\\
0.97318 0.39837\\
0.97317 0.39850\\
0.97317 0.39860\\
0.97317 0.39869\\
0.97317 0.39882\\
0.97317 0.39892\\
0.97316 0.39901\\
0.97316 0.39914\\
0.97316 0.39924\\
0.97316 0.39933\\
0.97316 0.39946\\
0.97316 0.39956\\
0.97315 0.39965\\
0.97315 0.39978\\
0.97315 0.39988\\
0.97315 0.39997\\
0.97315 0.40009\\
0.97314 0.40020\\
0.97314 0.40029\\
0.97314 0.40041\\
0.97314 0.40051\\
0.97314 0.40060\\
0.97313 0.40073\\
0.97313 0.40083\\
0.97313 0.40092\\
0.97313 0.40105\\
0.97313 0.40115\\
0.97312 0.40124\\
0.97312 0.40137\\
0.97312 0.40147\\
0.97312 0.40156\\
0.97312 0.40169\\
0.97312 0.40179\\
0.97311 0.40188\\
0.97311 0.40201\\
0.97311 0.40211\\
0.97311 0.40220\\
0.97311 0.40232\\
0.97310 0.40243\\
0.97310 0.40251\\
0.97310 0.40264\\
0.97310 0.40274\\
0.97310 0.40283\\
0.97309 0.40296\\
0.97309 0.40306\\
0.97309 0.40315\\
0.97309 0.40328\\
0.97309 0.40338\\
0.97309 0.40347\\
0.97308 0.40360\\
0.97308 0.40370\\
0.97308 0.40379\\
0.97308 0.40392\\
0.97308 0.40402\\
0.97307 0.40411\\
0.97307 0.40423\\
0.97307 0.40434\\
0.97307 0.40443\\
0.97306 0.40455\\
0.97306 0.40465\\
0.97306 0.40474\\
0.97306 0.40487\\
0.97306 0.40497\\
0.97306 0.40506\\
0.97305 0.40519\\
0.97305 0.40529\\
0.97305 0.40538\\
0.97305 0.40551\\
0.97305 0.40561\\
0.97304 0.40570\\
0.97304 0.40583\\
0.97304 0.40593\\
0.97304 0.40602\\
0.97303 0.40615\\
0.97303 0.40625\\
0.97303 0.40634\\
0.97303 0.40646\\
0.97303 0.40657\\
0.97303 0.40665\\
0.97303 0.40678\\
0.97302 0.40688\\
0.97302 0.40697\\
0.97302 0.40710\\
0.97302 0.40720\\
0.97301 0.40729\\
0.97301 0.40742\\
0.97301 0.40752\\
0.97301 0.40761\\
0.97300 0.40774\\
0.97300 0.40784\\
0.97300 0.40793\\
0.97300 0.40806\\
0.97300 0.40816\\
0.97300 0.40825\\
0.97300 0.40837\\
0.97299 0.40848\\
0.97299 0.40857\\
0.97299 0.40869\\
0.97299 0.40880\\
0.97299 0.40888\\
0.97298 0.40901\\
0.97298 0.40911\\
0.97298 0.40920\\
0.97298 0.40933\\
0.97298 0.40943\\
0.97297 0.40952\\
0.97297 0.40965\\
0.97297 0.40975\\
0.97297 0.40984\\
0.97297 0.40997\\
0.97296 0.41007\\
0.97296 0.41016\\
0.97296 0.41029\\
0.97296 0.41039\\
0.97296 0.41048\\
0.97296 0.41060\\
0.97295 0.41071\\
0.97295 0.41080\\
0.97295 0.41092\\
0.97295 0.41102\\
0.97294 0.41111\\
0.97294 0.41124\\
0.97294 0.41134\\
0.97294 0.41143\\
0.97294 0.41156\\
0.97294 0.41166\\
0.97293 0.41175\\
0.97293 0.41188\\
0.97293 0.41198\\
0.97293 0.41207\\
0.97293 0.41220\\
0.97293 0.41230\\
0.97292 0.41239\\
0.97292 0.41251\\
0.97292 0.41262\\
0.97292 0.41271\\
0.97291 0.41283\\
0.97291 0.41294\\
0.97291 0.41302\\
0.97291 0.41315\\
0.97291 0.41325\\
0.97291 0.41334\\
0.97290 0.41347\\
0.97290 0.41357\\
0.97290 0.41366\\
0.97290 0.41379\\
0.97290 0.41389\\
0.97289 0.41398\\
0.97289 0.41411\\
0.97289 0.41421\\
0.97289 0.41430\\
0.97289 0.41443\\
0.97288 0.41453\\
0.97288 0.41462\\
0.97288 0.41474\\
0.97288 0.41485\\
0.97288 0.41494\\
0.97287 0.41506\\
0.97287 0.41516\\
0.97287 0.41525\\
0.97287 0.41538\\
0.97287 0.41548\\
0.97286 0.41557\\
0.97286 0.41570\\
0.97286 0.41580\\
0.97286 0.41589\\
0.97286 0.41602\\
0.97285 0.41612\\
0.97285 0.41621\\
0.97285 0.41634\\
0.97285 0.41644\\
0.97285 0.41653\\
0.97284 0.41665\\
0.97284 0.41676\\
0.97284 0.41685\\
0.97284 0.41697\\
0.97284 0.41708\\
0.97284 0.41716\\
0.97283 0.41729\\
0.97283 0.41739\\
0.97283 0.41748\\
0.97283 0.41761\\
0.97283 0.41771\\
0.97282 0.41780\\
0.97282 0.41793\\
0.97282 0.41803\\
0.97282 0.41812\\
0.97282 0.41825\\
0.97282 0.41835\\
0.97281 0.41844\\
0.97281 0.41857\\
0.97281 0.41867\\
0.97281 0.41876\\
0.97281 0.41888\\
0.97281 0.41899\\
0.97280 0.41908\\
0.97280 0.41920\\
0.97280 0.41930\\
0.97280 0.41939\\
0.97280 0.41952\\
0.97280 0.41962\\
0.97279 0.41971\\
0.97279 0.41984\\
0.97279 0.41994\\
0.97279 0.42003\\
0.97279 0.42016\\
0.97278 0.42026\\
0.97278 0.42035\\
0.97278 0.42048\\
0.97278 0.42058\\
0.97277 0.42067\\
0.97277 0.42080\\
0.97277 0.42090\\
0.97277 0.42099\\
0.97277 0.42111\\
0.97277 0.42122\\
0.97277 0.42130\\
0.97276 0.42143\\
0.97276 0.42153\\
0.97276 0.42162\\
0.97276 0.42175\\
0.97275 0.42185\\
0.97275 0.42194\\
0.97275 0.42207\\
0.97275 0.42217\\
0.97275 0.42226\\
0.97275 0.42239\\
0.97275 0.42249\\
0.97274 0.42258\\
0.97274 0.42271\\
0.97274 0.42281\\
0.97274 0.42290\\
0.97274 0.42302\\
0.97274 0.42313\\
0.97274 0.42322\\
0.97273 0.42334\\
0.97273 0.42344\\
0.97273 0.42353\\
0.97273 0.42366\\
0.97272 0.42376\\
0.97272 0.42385\\
0.97272 0.42398\\
0.97272 0.42408\\
0.97272 0.42417\\
0.97271 0.42430\\
0.97271 0.42440\\
0.97271 0.42449\\
0.97271 0.42462\\
0.97271 0.42472\\
0.97271 0.42481\\
0.97270 0.42494\\
0.97270 0.42504\\
0.97270 0.42513\\
0.97270 0.42525\\
0.97270 0.42536\\
0.97270 0.42544\\
0.97269 0.42557\\
0.97269 0.42567\\
0.97269 0.42576\\
0.97269 0.42589\\
0.97269 0.42599\\
0.97269 0.42608\\
0.97268 0.42621\\
0.97268 0.42631\\
0.97268 0.42640\\
0.97268 0.42653\\
0.97268 0.42663\\
0.97268 0.42672\\
0.97267 0.42685\\
0.97267 0.42695\\
0.97267 0.42704\\
0.97267 0.42716\\
0.97267 0.42727\\
0.97267 0.42736\\
0.97266 0.42748\\
0.97266 0.42759\\
0.97266 0.42767\\
0.97266 0.42780\\
0.97266 0.42790\\
0.97266 0.42799\\
0.97265 0.42812\\
0.97265 0.42822\\
0.97265 0.42831\\
0.97265 0.42844\\
0.97265 0.42854\\
0.97264 0.42863\\
0.97264 0.42876\\
0.97264 0.42886\\
0.97264 0.42895\\
0.97264 0.42908\\
0.97264 0.42918\\
0.97264 0.42927\\
0.97263 0.42939\\
0.97263 0.42950\\
0.97263 0.42959\\
0.97263 0.42971\\
0.97262 0.42981\\
0.97262 0.42990\\
0.97262 0.43003\\
0.97262 0.43013\\
0.97262 0.43022\\
0.97262 0.43035\\
0.97262 0.43045\\
0.97261 0.43054\\
0.97261 0.43067\\
0.97261 0.43077\\
0.97261 0.43086\\
0.97261 0.43099\\
0.97260 0.43109\\
0.97260 0.43118\\
0.97260 0.43130\\
0.97260 0.43141\\
0.97260 0.43150\\
0.97259 0.43162\\
0.97259 0.43173\\
0.97259 0.43181\\
0.97259 0.43194\\
0.97258 0.43204\\
0.97258 0.43213\\
0.97258 0.43226\\
0.97258 0.43236\\
0.97258 0.43245\\
0.97257 0.43258\\
0.97257 0.43268\\
0.97257 0.43277\\
0.97257 0.43290\\
0.97257 0.43300\\
0.97256 0.43309\\
0.97256 0.43322\\
0.97256 0.43332\\
0.97256 0.43341\\
0.97256 0.43353\\
0.97256 0.43364\\
0.97255 0.43373\\
0.97255 0.43385\\
0.97255 0.43395\\
0.97255 0.43404\\
0.97255 0.43417\\
0.97255 0.43427\\
0.97254 0.43436\\
0.97254 0.43449\\
0.97254 0.43459\\
0.97254 0.43468\\
0.97254 0.43481\\
0.97254 0.43491\\
0.97253 0.43500\\
0.97253 0.43513\\
0.97253 0.43523\\
0.97253 0.43532\\
0.97253 0.43545\\
0.97253 0.43555\\
0.97252 0.43564\\
0.97252 0.43576\\
0.97252 0.43587\\
0.97252 0.43595\\
0.97252 0.43608\\
0.97251 0.43618\\
0.97251 0.43627\\
0.97251 0.43640\\
0.97251 0.43650\\
0.97251 0.43659\\
0.97250 0.43672\\
0.97250 0.43682\\
0.97250 0.43691\\
0.97250 0.43704\\
0.97250 0.43714\\
0.97249 0.43723\\
0.97249 0.43736\\
0.97249 0.43746\\
0.97249 0.43755\\
0.97249 0.43767\\
0.97248 0.43778\\
0.97248 0.43787\\
0.97248 0.43799\\
0.97248 0.43809\\
0.97248 0.43818\\
0.97247 0.43831\\
0.97247 0.43841\\
0.97247 0.43850\\
0.97247 0.43863\\
0.97247 0.43873\\
0.97246 0.43882\\
0.97246 0.43895\\
0.97246 0.43905\\
0.97246 0.43914\\
0.97246 0.43927\\
0.97245 0.43937\\
0.97245 0.43946\\
0.97245 0.43959\\
0.97245 0.43969\\
0.97244 0.43978\\
0.97244 0.43990\\
0.97244 0.44001\\
0.97244 0.44009\\
0.97244 0.44022\\
0.97243 0.44032\\
0.97243 0.44041\\
0.97243 0.44054\\
0.97243 0.44064\\
0.97242 0.44073\\
0.97242 0.44086\\
0.97242 0.44096\\
0.97242 0.44105\\
0.97241 0.44118\\
0.97241 0.44128\\
0.97241 0.44137\\
0.97241 0.44150\\
0.97241 0.44160\\
0.97240 0.44169\\
0.97240 0.44181\\
0.97240 0.44192\\
0.97240 0.44201\\
0.97240 0.44213\\
0.97240 0.44223\\
0.97239 0.44232\\
0.97239 0.44245\\
0.97239 0.44255\\
0.97239 0.44264\\
0.97239 0.44277\\
0.97239 0.44287\\
0.97239 0.44296\\
0.97238 0.44309\\
0.97238 0.44319\\
0.97238 0.44328\\
0.97238 0.44341\\
0.97238 0.44351\\
0.97237 0.44360\\
0.97237 0.44373\\
0.97237 0.44383\\
0.97237 0.44392\\
0.97237 0.44404\\
0.97236 0.44415\\
0.97236 0.44423\\
0.97236 0.44436\\
0.97236 0.44446\\
0.97236 0.44455\\
0.97235 0.44468\\
0.97235 0.44478\\
0.97235 0.44487\\
0.97235 0.44500\\
0.97235 0.44510\\
0.97235 0.44519\\
0.97234 0.44532\\
0.97234 0.44542\\
0.97234 0.44551\\
0.97234 0.44564\\
0.97234 0.44574\\
0.97234 0.44583\\
0.97233 0.44595\\
0.97233 0.44606\\
0.97233 0.44615\\
0.97233 0.44627\\
0.97233 0.44638\\
0.97233 0.44646\\
0.97232 0.44659\\
0.97232 0.44669\\
0.97232 0.44678\\
0.97232 0.44691\\
0.97232 0.44701\\
0.97231 0.44710\\
0.97231 0.44723\\
0.97231 0.44733\\
0.97231 0.44742\\
0.97231 0.44755\\
0.97230 0.44765\\
0.97230 0.44774\\
0.97230 0.44787\\
0.97230 0.44797\\
0.97230 0.44806\\
0.97229 0.44818\\
0.97229 0.44829\\
0.97229 0.44838\\
0.97229 0.44850\\
0.97228 0.44860\\
0.97228 0.44869\\
0.97228 0.44882\\
0.97228 0.44892\\
0.97228 0.44901\\
0.97228 0.44914\\
0.97227 0.44924\\
0.97227 0.44933\\
0.97227 0.44946\\
0.97227 0.44956\\
0.97227 0.44965\\
0.97226 0.44978\\
0.97226 0.44988\\
0.97226 0.44997\\
0.97226 0.45009\\
0.97226 0.45020\\
0.97226 0.45029\\
0.97225 0.45041\\
0.97225 0.45052\\
0.97225 0.45060\\
0.97225 0.45073\\
0.97225 0.45083\\
0.97224 0.45092\\
0.97224 0.45105\\
0.97224 0.45115\\
0.97224 0.45124\\
0.97224 0.45137\\
0.97223 0.45147\\
0.97223 0.45156\\
0.97223 0.45169\\
0.97223 0.45179\\
0.97223 0.45188\\
0.97223 0.45201\\
0.97222 0.45211\\
0.97222 0.45220\\
0.97222 0.45232\\
0.97222 0.45243\\
0.97222 0.45252\\
0.97221 0.45264\\
0.97221 0.45274\\
0.97221 0.45283\\
0.97221 0.45296\\
0.97221 0.45306\\
0.97220 0.45315\\
0.97220 0.45328\\
0.97220 0.45338\\
0.97220 0.45347\\
0.97219 0.45360\\
0.97219 0.45370\\
0.97219 0.45379\\
0.97219 0.45392\\
0.97219 0.45402\\
0.97218 0.45411\\
0.97218 0.45424\\
0.97218 0.45434\\
0.97218 0.45443\\
0.97218 0.45455\\
0.97217 0.45466\\
0.97217 0.45474\\
0.97217 0.45487\\
0.97217 0.45497\\
0.97217 0.45506\\
0.97217 0.45519\\
0.97216 0.45529\\
0.97216 0.45538\\
0.97216 0.45551\\
0.97216 0.45561\\
0.97216 0.45570\\
0.97216 0.45583\\
0.97215 0.45593\\
0.97215 0.45602\\
0.97215 0.45615\\
0.97215 0.45625\\
0.97215 0.45634\\
0.97214 0.45646\\
0.97214 0.45657\\
0.97214 0.45666\\
0.97213 0.45678\\
0.97213 0.45688\\
0.97213 0.45697\\
0.97213 0.45710\\
0.97213 0.45720\\
0.97213 0.45729\\
0.97213 0.45742\\
0.97212 0.45752\\
0.97212 0.45761\\
0.97212 0.45774\\
0.97212 0.45784\\
0.97212 0.45793\\
0.97212 0.45806\\
0.97211 0.45816\\
0.97211 0.45825\\
0.97211 0.45838\\
0.97211 0.45848\\
0.97210 0.45857\\
0.97210 0.45869\\
0.97210 0.45880\\
0.97210 0.45888\\
0.97210 0.45901\\
0.97209 0.45911\\
0.97209 0.45920\\
0.97209 0.45933\\
0.97209 0.45943\\
0.97208 0.45952\\
0.97208 0.45965\\
0.97208 0.45975\\
0.97208 0.45984\\
0.97208 0.45997\\
0.97207 0.46007\\
0.97207 0.46016\\
0.97207 0.46029\\
0.97207 0.46039\\
0.97207 0.46048\\
0.97206 0.46060\\
0.97206 0.46071\\
0.97206 0.46080\\
0.97206 0.46092\\
0.97205 0.46102\\
0.97205 0.46111\\
0.97205 0.46124\\
0.97205 0.46134\\
0.97205 0.46143\\
0.97204 0.46156\\
0.97204 0.46166\\
0.97204 0.46175\\
0.97204 0.46188\\
0.97204 0.46198\\
0.97203 0.46207\\
0.97203 0.46220\\
0.97203 0.46230\\
0.97203 0.46239\\
0.97203 0.46252\\
0.97202 0.46262\\
0.97202 0.46271\\
0.97202 0.46283\\
0.97202 0.46294\\
0.97202 0.46303\\
0.97201 0.46315\\
0.97201 0.46325\\
0.97201 0.46334\\
0.97201 0.46347\\
0.97201 0.46357\\
0.97200 0.46366\\
0.97200 0.46379\\
0.97200 0.46389\\
0.97200 0.46398\\
0.97199 0.46411\\
0.97199 0.46421\\
0.97199 0.46430\\
0.97199 0.46443\\
0.97199 0.46453\\
0.97198 0.46462\\
0.97198 0.46474\\
0.97198 0.46485\\
0.97198 0.46494\\
0.97198 0.46506\\
0.97197 0.46517\\
0.97197 0.46525\\
0.97197 0.46538\\
0.97197 0.46548\\
0.97197 0.46557\\
0.97196 0.46570\\
0.97196 0.46580\\
0.97196 0.46589\\
0.97196 0.46602\\
0.97195 0.46612\\
0.97195 0.46621\\
0.97195 0.46634\\
0.97195 0.46644\\
0.97194 0.46653\\
0.97194 0.46666\\
0.97194 0.46676\\
0.97194 0.46685\\
0.97193 0.46697\\
0.97193 0.46708\\
0.97193 0.46717\\
0.97193 0.46729\\
0.97192 0.46739\\
0.97192 0.46748\\
0.97192 0.46761\\
0.97192 0.46771\\
0.97192 0.46780\\
0.97191 0.46793\\
0.97191 0.46803\\
0.97191 0.46812\\
0.97191 0.46825\\
0.97190 0.46835\\
0.97190 0.46844\\
0.97190 0.46857\\
0.97190 0.46867\\
0.97190 0.46876\\
0.97189 0.46888\\
0.97189 0.46899\\
0.97189 0.46908\\
0.97189 0.46920\\
0.97189 0.46931\\
0.97189 0.46939\\
0.97188 0.46952\\
0.97188 0.46962\\
0.97188 0.46971\\
0.97188 0.46984\\
0.97188 0.46994\\
0.97188 0.47003\\
0.97187 0.47016\\
0.97187 0.47026\\
0.97187 0.47035\\
0.97187 0.47048\\
0.97187 0.47058\\
0.97187 0.47067\\
0.97186 0.47080\\
0.97186 0.47090\\
0.97186 0.47099\\
0.97186 0.47111\\
0.97186 0.47122\\
0.97185 0.47131\\
0.97185 0.47143\\
0.97185 0.47153\\
0.97185 0.47162\\
0.97184 0.47175\\
0.97184 0.47185\\
0.97184 0.47194\\
0.97184 0.47207\\
0.97184 0.47217\\
0.97183 0.47226\\
0.97183 0.47239\\
0.97183 0.47249\\
0.97183 0.47258\\
0.97183 0.47271\\
0.97183 0.47281\\
0.97182 0.47290\\
0.97182 0.47303\\
0.97182 0.47313\\
0.97182 0.47322\\
0.97181 0.47334\\
0.97181 0.47345\\
0.97181 0.47353\\
0.97181 0.47366\\
0.97181 0.47376\\
0.97180 0.47385\\
0.97180 0.47398\\
0.97180 0.47408\\
0.97180 0.47417\\
0.97180 0.47430\\
0.97179 0.47440\\
0.97179 0.47449\\
0.97179 0.47462\\
0.97179 0.47472\\
0.97179 0.47481\\
0.97178 0.47494\\
0.97178 0.47504\\
0.97178 0.47513\\
0.97178 0.47525\\
0.97178 0.47536\\
0.97177 0.47545\\
0.97177 0.47557\\
0.97177 0.47567\\
0.97177 0.47576\\
0.97177 0.47589\\
0.97176 0.47599\\
0.97176 0.47608\\
0.97176 0.47621\\
0.97176 0.47631\\
0.97175 0.47640\\
0.97175 0.47653\\
0.97175 0.47663\\
0.97175 0.47672\\
0.97175 0.47685\\
0.97175 0.47695\\
0.97174 0.47704\\
0.97174 0.47717\\
0.97174 0.47727\\
0.97174 0.47736\\
0.97173 0.47748\\
0.97173 0.47759\\
0.97173 0.47767\\
0.97173 0.47780\\
0.97173 0.47790\\
0.97173 0.47799\\
0.97172 0.47812\\
0.97172 0.47822\\
0.97172 0.47831\\
0.97172 0.47844\\
0.97172 0.47854\\
0.97171 0.47863\\
0.97171 0.47876\\
0.97171 0.47886\\
0.97171 0.47895\\
0.97170 0.47908\\
0.97170 0.47918\\
0.97170 0.47927\\
0.97170 0.47939\\
0.97170 0.47950\\
0.97170 0.47959\\
0.97169 0.47971\\
0.97169 0.47982\\
0.97169 0.47990\\
0.97169 0.48003\\
0.97169 0.48013\\
0.97168 0.48022\\
0.97168 0.48035\\
0.97168 0.48045\\
0.97168 0.48054\\
0.97167 0.48067\\
0.97167 0.48077\\
0.97167 0.48086\\
0.97167 0.48099\\
0.97167 0.48109\\
0.97167 0.48118\\
0.97166 0.48131\\
0.97166 0.48141\\
0.97166 0.48150\\
0.97166 0.48162\\
0.97166 0.48173\\
0.97166 0.48182\\
0.97166 0.48194\\
0.97165 0.48204\\
0.97165 0.48213\\
0.97165 0.48226\\
0.97165 0.48236\\
0.97164 0.48245\\
0.97164 0.48258\\
0.97164 0.48268\\
0.97163 0.48277\\
0.97163 0.48290\\
0.97163 0.48300\\
0.97163 0.48309\\
0.97163 0.48322\\
0.97163 0.48332\\
0.97162 0.48341\\
0.97162 0.48353\\
0.97162 0.48364\\
0.97162 0.48373\\
0.97161 0.48385\\
0.97161 0.48396\\
0.97161 0.48404\\
0.97161 0.48417\\
0.97161 0.48427\\
0.97160 0.48436\\
0.97160 0.48449\\
0.97160 0.48459\\
0.97160 0.48468\\
0.97160 0.48481\\
0.97159 0.48491\\
0.97159 0.48500\\
0.97159 0.48513\\
0.97159 0.48523\\
0.97159 0.48532\\
0.97158 0.48545\\
0.97158 0.48555\\
0.97158 0.48564\\
0.97158 0.48576\\
0.97158 0.48587\\
0.97158 0.48596\\
0.97157 0.48608\\
0.97157 0.48618\\
0.97157 0.48627\\
0.97157 0.48640\\
0.97157 0.48650\\
0.97156 0.48659\\
0.97156 0.48672\\
0.97156 0.48682\\
0.97156 0.48691\\
0.97156 0.48704\\
0.97155 0.48714\\
0.97155 0.48723\\
0.97155 0.48736\\
0.97155 0.48746\\
0.97155 0.48755\\
0.97154 0.48768\\
0.97154 0.48778\\
0.97154 0.48787\\
0.97154 0.48799\\
0.97154 0.48810\\
0.97153 0.48818\\
0.97153 0.48831\\
0.97153 0.48841\\
0.97153 0.48850\\
0.97153 0.48863\\
0.97152 0.48873\\
0.97152 0.48882\\
0.97152 0.48895\\
0.97152 0.48905\\
0.97152 0.48914\\
0.97152 0.48927\\
0.97151 0.48937\\
0.97151 0.48946\\
0.97151 0.48959\\
0.97151 0.48969\\
0.97150 0.48978\\
0.97150 0.48990\\
0.97150 0.49001\\
0.97150 0.49010\\
0.97150 0.49022\\
0.97149 0.49032\\
0.97149 0.49041\\
0.97149 0.49054\\
0.97149 0.49064\\
0.97148 0.49073\\
0.97148 0.49086\\
0.97148 0.49096\\
0.97148 0.49105\\
0.97148 0.49118\\
0.97147 0.49128\\
0.97147 0.49137\\
0.97147 0.49150\\
0.97147 0.49160\\
0.97147 0.49169\\
0.97146 0.49182\\
0.97146 0.49192\\
0.97146 0.49201\\
0.97146 0.49213\\
0.97146 0.49224\\
0.97145 0.49232\\
0.97145 0.49245\\
0.97145 0.49255\\
0.97145 0.49264\\
0.97144 0.49277\\
0.97144 0.49287\\
0.97144 0.49296\\
0.97144 0.49309\\
0.97143 0.49319\\
0.97143 0.49328\\
0.97143 0.49341\\
0.97143 0.49351\\
0.97142 0.49360\\
0.97142 0.49373\\
0.97142 0.49383\\
0.97142 0.49392\\
0.97142 0.49404\\
0.97141 0.49415\\
0.97141 0.49424\\
0.97141 0.49436\\
0.97141 0.49446\\
0.97140 0.49455\\
0.97140 0.49468\\
0.97140 0.49478\\
0.97140 0.49487\\
0.97140 0.49500\\
0.97139 0.49510\\
0.97139 0.49519\\
0.97139 0.49532\\
0.97139 0.49542\\
0.97138 0.49551\\
0.97138 0.49564\\
0.97138 0.49574\\
0.97138 0.49583\\
0.97138 0.49596\\
0.97138 0.49606\\
0.97138 0.49615\\
0.97137 0.49627\\
0.97137 0.49638\\
0.97137 0.49646\\
0.97137 0.49659\\
0.97136 0.49669\\
0.97136 0.49678\\
0.97136 0.49691\\
0.97135 0.49701\\
0.97135 0.49710\\
0.97135 0.49723\\
0.97135 0.49733\\
0.97135 0.49742\\
0.97135 0.49755\\
0.97134 0.49765\\
0.97134 0.49774\\
0.97134 0.49787\\
0.97134 0.49797\\
0.97133 0.49806\\
0.97133 0.49818\\
0.97133 0.49829\\
0.97133 0.49838\\
0.97132 0.49850\\
0.97132 0.49861\\
0.97132 0.49869\\
0.97132 0.49882\\
0.97132 0.49892\\
0.97131 0.49901\\
0.97131 0.49914\\
0.97131 0.49924\\
0.97131 0.49933\\
0.97131 0.49946\\
0.97130 0.49956\\
0.97130 0.49965\\
0.97130 0.49978\\
0.97130 0.49988\\
0.97129 0.49997\\
0.97129 0.50010\\
0.97129 0.50020\\
0.97129 0.50029\\
0.97129 0.50041\\
0.97129 0.50052\\
0.97128 0.50061\\
0.97128 0.50073\\
0.97128 0.50083\\
0.97128 0.50092\\
0.97128 0.50105\\
0.97127 0.50115\\
0.97127 0.50124\\
0.97127 0.50137\\
0.97127 0.50147\\
0.97127 0.50156\\
0.97126 0.50169\\
0.97126 0.50179\\
0.97126 0.50188\\
0.97126 0.50201\\
0.97125 0.50211\\
0.97125 0.50220\\
0.97125 0.50232\\
0.97125 0.50243\\
0.97125 0.50252\\
0.97124 0.50264\\
0.97124 0.50275\\
0.97124 0.50283\\
0.97124 0.50296\\
0.97123 0.50306\\
0.97123 0.50315\\
0.97123 0.50328\\
0.97123 0.50338\\
0.97123 0.50347\\
0.97122 0.50360\\
0.97122 0.50370\\
0.97122 0.50379\\
0.97122 0.50392\\
0.97122 0.50402\\
0.97122 0.50411\\
0.97121 0.50424\\
0.97121 0.50434\\
0.97121 0.50443\\
0.97121 0.50455\\
0.97121 0.50466\\
0.97120 0.50475\\
0.97120 0.50487\\
0.97120 0.50497\\
0.97120 0.50506\\
0.97120 0.50519\\
0.97120 0.50529\\
0.97119 0.50538\\
0.97119 0.50551\\
0.97119 0.50561\\
0.97119 0.50570\\
0.97119 0.50583\\
0.97118 0.50593\\
0.97118 0.50602\\
0.97118 0.50615\\
0.97118 0.50625\\
0.97118 0.50634\\
0.97117 0.50647\\
0.97117 0.50657\\
0.97117 0.50666\\
0.97117 0.50678\\
0.97116 0.50689\\
0.97116 0.50697\\
0.97116 0.50710\\
0.97116 0.50720\\
0.97116 0.50729\\
0.97115 0.50742\\
0.97115 0.50752\\
0.97115 0.50761\\
0.97115 0.50774\\
0.97114 0.50784\\
0.97114 0.50793\\
0.97114 0.50806\\
0.97114 0.50816\\
0.97114 0.50825\\
0.97114 0.50838\\
0.97113 0.50848\\
0.97113 0.50857\\
0.97113 0.50869\\
0.97112 0.50880\\
0.97112 0.50889\\
0.97112 0.50901\\
0.97112 0.50911\\
0.97112 0.50920\\
0.97112 0.50933\\
0.97111 0.50943\\
0.97111 0.50952\\
0.97111 0.50965\\
0.97110 0.50975\\
0.97110 0.50984\\
0.97110 0.50997\\
0.97110 0.51007\\
0.97110 0.51016\\
0.97110 0.51029\\
0.97109 0.51039\\
0.97109 0.51048\\
0.97109 0.51061\\
0.97109 0.51071\\
0.97108 0.51080\\
0.97108 0.51092\\
0.97108 0.51103\\
0.97108 0.51111\\
0.97107 0.51124\\
0.97107 0.51134\\
0.97107 0.51143\\
0.97107 0.51156\\
0.97107 0.51166\\
0.97107 0.51175\\
0.97106 0.51188\\
0.97106 0.51198\\
0.97106 0.51207\\
0.97106 0.51220\\
0.97106 0.51230\\
0.97106 0.51239\\
0.97105 0.51252\\
0.97105 0.51262\\
0.97105 0.51271\\
0.97105 0.51283\\
0.97105 0.51294\\
0.97104 0.51303\\
0.97104 0.51315\\
0.97104 0.51325\\
0.97104 0.51334\\
0.97103 0.51347\\
0.97103 0.51357\\
0.97103 0.51366\\
0.97103 0.51379\\
0.97103 0.51389\\
0.97103 0.51398\\
0.97102 0.51411\\
0.97102 0.51421\\
0.97102 0.51430\\
0.97102 0.51443\\
0.97101 0.51453\\
0.97101 0.51462\\
0.97101 0.51475\\
0.97101 0.51485\\
0.97101 0.51494\\
0.97100 0.51506\\
0.97100 0.51517\\
0.97100 0.51525\\
0.97100 0.51538\\
0.97099 0.51548\\
0.97099 0.51557\\
0.97099 0.51570\\
0.97099 0.51580\\
0.97098 0.51589\\
0.97098 0.51602\\
0.97098 0.51612\\
0.97098 0.51621\\
0.97098 0.51634\\
0.97097 0.51644\\
0.97097 0.51653\\
0.97097 0.51666\\
0.97096 0.51676\\
0.97096 0.51685\\
0.97096 0.51697\\
0.97096 0.51708\\
0.97095 0.51717\\
0.97095 0.51729\\
0.97095 0.51740\\
0.97094 0.51748\\
0.97094 0.51761\\
0.97094 0.51771\\
0.97094 0.51780\\
0.97094 0.51793\\
0.97093 0.51803\\
0.97093 0.51812\\
0.97093 0.51825\\
0.97093 0.51835\\
0.97093 0.51844\\
0.97092 0.51857\\
0.97092 0.51867\\
0.97092 0.51876\\
0.97092 0.51889\\
0.97091 0.51899\\
0.97091 0.51908\\
0.97091 0.51920\\
0.97091 0.51931\\
0.97090 0.51940\\
0.97090 0.51952\\
0.97090 0.51962\\
0.97090 0.51971\\
0.97089 0.51984\\
0.97089 0.51994\\
0.97089 0.52003\\
0.97089 0.52016\\
0.97089 0.52026\\
0.97088 0.52035\\
0.97088 0.52048\\
0.97088 0.52058\\
0.97088 0.52067\\
0.97088 0.52080\\
0.97087 0.52090\\
0.97087 0.52099\\
0.97087 0.52111\\
0.97087 0.52122\\
0.97087 0.52131\\
0.97087 0.52143\\
0.97086 0.52154\\
0.97086 0.52162\\
0.97086 0.52175\\
0.97086 0.52185\\
0.97085 0.52194\\
0.97085 0.52207\\
0.97085 0.52217\\
0.97085 0.52226\\
0.97085 0.52239\\
0.97084 0.52249\\
0.97084 0.52258\\
0.97084 0.52271\\
0.97084 0.52281\\
0.97083 0.52290\\
0.97083 0.52303\\
0.97083 0.52313\\
0.97083 0.52322\\
0.97082 0.52334\\
0.97082 0.52345\\
0.97082 0.52354\\
0.97081 0.52366\\
0.97081 0.52376\\
0.97081 0.52385\\
0.97081 0.52398\\
0.97081 0.52408\\
0.97080 0.52417\\
0.97080 0.52430\\
0.97080 0.52440\\
0.97080 0.52449\\
0.97079 0.52462\\
0.97079 0.52472\\
0.97079 0.52481\\
0.97078 0.52494\\
0.97078 0.52504\\
0.97078 0.52513\\
0.97078 0.52526\\
0.97078 0.52536\\
0.97078 0.52545\\
0.97077 0.52557\\
0.97077 0.52568\\
0.97077 0.52576\\
0.97076 0.52589\\
0.97076 0.52599\\
0.97076 0.52608\\
0.97076 0.52621\\
0.97076 0.52631\\
0.97075 0.52640\\
0.97075 0.52653\\
0.97075 0.52663\\
0.97075 0.52672\\
0.97074 0.52685\\
0.97074 0.52695\\
0.97074 0.52704\\
0.97074 0.52717\\
0.97074 0.52727\\
0.97073 0.52736\\
0.97073 0.52748\\
0.97073 0.52759\\
0.97073 0.52768\\
0.97072 0.52780\\
0.97072 0.52790\\
0.97072 0.52799\\
0.97072 0.52812\\
0.97072 0.52822\\
0.97071 0.52831\\
0.97071 0.52844\\
0.97071 0.52854\\
0.97071 0.52863\\
0.97070 0.52876\\
0.97070 0.52886\\
0.97070 0.52895\\
0.97070 0.52908\\
0.97070 0.52918\\
0.97069 0.52927\\
0.97069 0.52940\\
0.97069 0.52950\\
0.97068 0.52959\\
0.97068 0.52971\\
0.97068 0.52982\\
0.97068 0.52990\\
0.97067 0.53003\\
0.97067 0.53013\\
0.97067 0.53022\\
0.97067 0.53035\\
0.97067 0.53045\\
0.97066 0.53054\\
0.97066 0.53067\\
0.97066 0.53077\\
0.97066 0.53086\\
0.97066 0.53099\\
0.97066 0.53109\\
0.97065 0.53118\\
0.97065 0.53131\\
0.97065 0.53141\\
0.97065 0.53150\\
0.97065 0.53162\\
0.97064 0.53173\\
0.97064 0.53182\\
0.97064 0.53194\\
0.97064 0.53204\\
0.97064 0.53213\\
0.97063 0.53226\\
0.97063 0.53236\\
0.97063 0.53245\\
0.97063 0.53258\\
0.97063 0.53268\\
0.97062 0.53277\\
0.97062 0.53290\\
0.97062 0.53300\\
0.97062 0.53309\\
0.97062 0.53322\\
0.97061 0.53332\\
0.97061 0.53341\\
0.97061 0.53354\\
0.97061 0.53364\\
0.97060 0.53373\\
0.97060 0.53385\\
0.97060 0.53396\\
0.97059 0.53405\\
0.97059 0.53417\\
0.97059 0.53427\\
0.97059 0.53436\\
0.97059 0.53449\\
0.97058 0.53459\\
0.97058 0.53468\\
0.97058 0.53481\\
0.97058 0.53491\\
0.97058 0.53500\\
0.97057 0.53513\\
0.97057 0.53523\\
0.97057 0.53532\\
0.97056 0.53545\\
0.97056 0.53555\\
0.97056 0.53564\\
0.97055 0.53576\\
0.97055 0.53587\\
0.97055 0.53596\\
0.97055 0.53608\\
0.97055 0.53619\\
0.97054 0.53627\\
0.97054 0.53640\\
0.97054 0.53650\\
0.97054 0.53659\\
0.97053 0.53672\\
0.97053 0.53682\\
0.97053 0.53691\\
0.97053 0.53704\\
0.97052 0.53714\\
0.97052 0.53723\\
0.97052 0.53736\\
0.97052 0.53746\\
0.97052 0.53755\\
0.97051 0.53768\\
0.97051 0.53778\\
0.97051 0.53787\\
0.97050 0.53799\\
0.97050 0.53810\\
0.97050 0.53819\\
0.97050 0.53831\\
0.97050 0.53841\\
0.97050 0.53850\\
0.97049 0.53863\\
0.97049 0.53873\\
0.97049 0.53882\\
0.97049 0.53895\\
0.97048 0.53905\\
0.97048 0.53914\\
0.97048 0.53927\\
0.97047 0.53937\\
0.97047 0.53946\\
0.97047 0.53959\\
0.97047 0.53969\\
0.97047 0.53978\\
0.97046 0.53990\\
0.97046 0.54001\\
0.97046 0.54010\\
0.97045 0.54022\\
0.97045 0.54033\\
0.97045 0.54041\\
0.97045 0.54054\\
0.97045 0.54064\\
0.97044 0.54073\\
0.97044 0.54086\\
0.97044 0.54096\\
0.97043 0.54105\\
0.97043 0.54118\\
0.97043 0.54128\\
0.97043 0.54137\\
0.97043 0.54150\\
0.97043 0.54160\\
0.97043 0.54169\\
0.97042 0.54182\\
0.97042 0.54192\\
0.97042 0.54201\\
0.97042 0.54213\\
0.97042 0.54224\\
0.97041 0.54233\\
0.97041 0.54245\\
0.97041 0.54255\\
0.97041 0.54264\\
0.97040 0.54277\\
0.97040 0.54287\\
0.97040 0.54296\\
0.97040 0.54309\\
0.97040 0.54319\\
0.97039 0.54328\\
0.97039 0.54341\\
0.97039 0.54351\\
0.97038 0.54360\\
0.97038 0.54373\\
0.97038 0.54383\\
0.97038 0.54392\\
0.97037 0.54405\\
0.97037 0.54415\\
0.97037 0.54424\\
0.97037 0.54436\\
0.97037 0.54447\\
0.97036 0.54455\\
0.97036 0.54468\\
0.97036 0.54478\\
0.97036 0.54487\\
0.97035 0.54500\\
0.97035 0.54510\\
0.97035 0.54519\\
0.97035 0.54532\\
0.97034 0.54542\\
0.97034 0.54551\\
0.97034 0.54564\\
0.97034 0.54574\\
0.97033 0.54583\\
0.97033 0.54596\\
0.97033 0.54606\\
0.97033 0.54615\\
0.97032 0.54627\\
0.97032 0.54638\\
0.97032 0.54647\\
0.97031 0.54659\\
0.97031 0.54669\\
0.97031 0.54678\\
0.97030 0.54691\\
0.97030 0.54701\\
0.97030 0.54710\\
0.97030 0.54723\\
0.97030 0.54733\\
0.97029 0.54742\\
0.97029 0.54755\\
0.97029 0.54765\\
0.97028 0.54774\\
0.97028 0.54787\\
0.97028 0.54797\\
0.97028 0.54806\\
0.97028 0.54819\\
0.97027 0.54829\\
0.97027 0.54838\\
0.97027 0.54850\\
0.97027 0.54861\\
0.97026 0.54869\\
0.97026 0.54882\\
0.97026 0.54892\\
0.97026 0.54901\\
0.97026 0.54914\\
0.97025 0.54924\\
0.97025 0.54933\\
0.97025 0.54946\\
0.97024 0.54956\\
0.97024 0.54965\\
0.97024 0.54978\\
0.97024 0.54988\\
0.97024 0.54997\\
0.97023 0.55010\\
0.97023 0.55020\\
0.97022 0.55029\\
0.97022 0.55041\\
0.97022 0.55052\\
0.97022 0.55061\\
0.97021 0.55073\\
0.97021 0.55084\\
0.97021 0.55092\\
0.97021 0.55105\\
0.97020 0.55115\\
0.97020 0.55124\\
0.97020 0.55137\\
0.97020 0.55147\\
0.97020 0.55156\\
0.97019 0.55169\\
0.97019 0.55179\\
0.97019 0.55188\\
0.97019 0.55201\\
0.97018 0.55211\\
0.97018 0.55220\\
0.97018 0.55233\\
0.97018 0.55243\\
0.97017 0.55252\\
0.97017 0.55264\\
0.97017 0.55275\\
0.97017 0.55284\\
0.97016 0.55296\\
0.97016 0.55306\\
0.97016 0.55315\\
0.97015 0.55328\\
0.97015 0.55338\\
0.97015 0.55347\\
0.97015 0.55360\\
0.97015 0.55370\\
0.97014 0.55379\\
0.97014 0.55392\\
0.97014 0.55402\\
0.97014 0.55411\\
0.97013 0.55424\\
0.97013 0.55434\\
0.97013 0.55443\\
0.97013 0.55455\\
0.97012 0.55466\\
0.97012 0.55475\\
0.97012 0.55487\\
0.97012 0.55498\\
0.97012 0.55506\\
0.97011 0.55519\\
0.97011 0.55529\\
0.97011 0.55538\\
0.97011 0.55551\\
0.97010 0.55561\\
0.97010 0.55570\\
0.97010 0.55583\\
0.97009 0.55593\\
0.97009 0.55602\\
0.97009 0.55615\\
0.97008 0.55625\\
0.97008 0.55634\\
0.97008 0.55647\\
0.97008 0.55657\\
0.97008 0.55666\\
0.97007 0.55678\\
0.97007 0.55689\\
0.97007 0.55698\\
0.97006 0.55710\\
0.97006 0.55720\\
0.97006 0.55729\\
0.97005 0.55742\\
0.97005 0.55752\\
0.97005 0.55761\\
0.97004 0.55774\\
0.97004 0.55784\\
0.97004 0.55793\\
0.97004 0.55806\\
0.97003 0.55816\\
0.97003 0.55825\\
0.97003 0.55838\\
0.97003 0.55848\\
0.97002 0.55857\\
0.97002 0.55870\\
0.97002 0.55880\\
0.97002 0.55889\\
0.97001 0.55901\\
0.97001 0.55912\\
0.97001 0.55920\\
0.97000 0.55933\\
0.97000 0.55943\\
0.97000 0.55952\\
0.97000 0.55965\\
0.96999 0.55975\\
0.96999 0.55984\\
0.96999 0.55997\\
0.96999 0.56007\\
0.96998 0.56016\\
0.96998 0.56029\\
0.96998 0.56039\\
0.96998 0.56048\\
0.96997 0.56061\\
0.96997 0.56071\\
0.96996 0.56080\\
0.96996 0.56092\\
0.96996 0.56103\\
0.96996 0.56112\\
0.96996 0.56124\\
0.96995 0.56134\\
0.96995 0.56143\\
0.96995 0.56156\\
0.96995 0.56166\\
0.96994 0.56175\\
0.96994 0.56188\\
0.96994 0.56198\\
0.96994 0.56207\\
0.96994 0.56220\\
0.96993 0.56230\\
0.96993 0.56239\\
0.96993 0.56252\\
0.96993 0.56262\\
0.96992 0.56271\\
0.96992 0.56284\\
0.96992 0.56294\\
0.96992 0.56303\\
0.96991 0.56315\\
0.96991 0.56326\\
0.96991 0.56334\\
0.96990 0.56347\\
0.96990 0.56357\\
0.96990 0.56366\\
0.96989 0.56379\\
0.96989 0.56389\\
0.96989 0.56398\\
0.96988 0.56411\\
0.96988 0.56421\\
0.96988 0.56430\\
0.96987 0.56443\\
0.96987 0.56453\\
0.96987 0.56462\\
0.96987 0.56475\\
0.96987 0.56485\\
0.96986 0.56494\\
0.96986 0.56506\\
0.96986 0.56517\\
0.96986 0.56526\\
0.96985 0.56538\\
0.96985 0.56548\\
0.96985 0.56557\\
0.96985 0.56570\\
0.96984 0.56580\\
0.96984 0.56589\\
0.96984 0.56602\\
0.96984 0.56612\\
0.96984 0.56621\\
0.96984 0.56634\\
0.96983 0.56644\\
0.96983 0.56653\\
0.96983 0.56666\\
0.96983 0.56676\\
0.96982 0.56685\\
0.96982 0.56698\\
0.96982 0.56708\\
0.96981 0.56717\\
0.96981 0.56729\\
0.96981 0.56740\\
0.96981 0.56748\\
0.96981 0.56761\\
0.96980 0.56771\\
0.96980 0.56780\\
0.96980 0.56793\\
0.96980 0.56803\\
0.96979 0.56812\\
0.96979 0.56825\\
0.96979 0.56835\\
0.96979 0.56844\\
0.96978 0.56857\\
0.96978 0.56867\\
0.96978 0.56876\\
0.96978 0.56889\\
0.96977 0.56899\\
0.96977 0.56908\\
0.96977 0.56920\\
0.96977 0.56931\\
0.96976 0.56940\\
0.96976 0.56952\\
0.96976 0.56963\\
0.96976 0.56971\\
0.96975 0.56984\\
0.96975 0.56994\\
0.96975 0.57003\\
0.96975 0.57016\\
0.96975 0.57026\\
0.96974 0.57035\\
0.96974 0.57048\\
0.96974 0.57058\\
0.96974 0.57067\\
0.96973 0.57080\\
0.96973 0.57090\\
0.96972 0.57099\\
0.96972 0.57112\\
0.96972 0.57122\\
0.96972 0.57131\\
0.96972 0.57143\\
0.96971 0.57154\\
0.96971 0.57163\\
0.96971 0.57175\\
0.96971 0.57185\\
0.96970 0.57194\\
0.96970 0.57207\\
0.96969 0.57217\\
0.96969 0.57226\\
0.96969 0.57239\\
0.96968 0.57249\\
0.96968 0.57258\\
0.96968 0.57271\\
0.96968 0.57281\\
0.96967 0.57290\\
0.96967 0.57303\\
0.96966 0.57313\\
0.96966 0.57322\\
0.96966 0.57334\\
0.96966 0.57345\\
0.96966 0.57354\\
0.96965 0.57366\\
0.96965 0.57377\\
0.96965 0.57385\\
0.96964 0.57398\\
0.96964 0.57408\\
0.96964 0.57417\\
0.96964 0.57430\\
0.96964 0.57440\\
0.96963 0.57449\\
0.96963 0.57462\\
0.96963 0.57472\\
0.96962 0.57481\\
0.96962 0.57494\\
0.96962 0.57504\\
0.96962 0.57513\\
0.96961 0.57526\\
0.96961 0.57536\\
0.96961 0.57545\\
0.96961 0.57557\\
0.96960 0.57568\\
0.96960 0.57577\\
0.96960 0.57589\\
0.96959 0.57599\\
0.96959 0.57608\\
0.96959 0.57621\\
0.96959 0.57631\\
0.96958 0.57640\\
0.96958 0.57653\\
0.96958 0.57663\\
0.96957 0.57672\\
0.96957 0.57685\\
0.96957 0.57695\\
0.96957 0.57704\\
0.96956 0.57717\\
0.96956 0.57727\\
0.96955 0.57736\\
0.96955 0.57749\\
0.96955 0.57759\\
0.96955 0.57768\\
0.96954 0.57780\\
0.96954 0.57791\\
0.96953 0.57799\\
0.96953 0.57812\\
0.96953 0.57822\\
0.96953 0.57831\\
0.96952 0.57844\\
0.96952 0.57854\\
0.96952 0.57863\\
0.96951 0.57876\\
0.96951 0.57886\\
0.96951 0.57895\\
0.96950 0.57908\\
0.96950 0.57918\\
0.96949 0.57927\\
0.96949 0.57940\\
0.96949 0.57950\\
0.96949 0.57959\\
0.96948 0.57971\\
0.96948 0.57982\\
0.96948 0.57991\\
0.96947 0.58003\\
0.96947 0.58013\\
0.96947 0.58022\\
0.96946 0.58035\\
0.96946 0.58045\\
0.96946 0.58054\\
0.96945 0.58067\\
0.96945 0.58077\\
0.96945 0.58086\\
0.96945 0.58099\\
0.96944 0.58109\\
0.96944 0.58118\\
0.96944 0.58131\\
0.96944 0.58141\\
0.96943 0.58150\\
0.96943 0.58163\\
0.96943 0.58173\\
0.96942 0.58182\\
0.96942 0.58194\\
0.96942 0.58205\\
0.96942 0.58213\\
0.96941 0.58226\\
0.96941 0.58236\\
0.96941 0.58245\\
0.96941 0.58258\\
0.96941 0.58268\\
0.96940 0.58277\\
0.96940 0.58290\\
0.96940 0.58300\\
0.96940 0.58309\\
0.96939 0.58322\\
0.96939 0.58332\\
0.96939 0.58341\\
0.96938 0.58354\\
0.96938 0.58364\\
0.96938 0.58373\\
0.96937 0.58385\\
0.96937 0.58396\\
0.96937 0.58405\\
0.96936 0.58417\\
0.96936 0.58427\\
0.96936 0.58436\\
0.96936 0.58449\\
0.96935 0.58459\\
0.96935 0.58468\\
0.96935 0.58481\\
0.96934 0.58491\\
0.96934 0.58500\\
0.96934 0.58513\\
0.96934 0.58523\\
0.96933 0.58532\\
0.96933 0.58545\\
0.96933 0.58555\\
0.96932 0.58564\\
0.96932 0.58577\\
0.96932 0.58587\\
0.96932 0.58596\\
0.96931 0.58608\\
0.96931 0.58619\\
0.96931 0.58627\\
0.96931 0.58640\\
0.96930 0.58650\\
0.96930 0.58659\\
0.96930 0.58672\\
0.96929 0.58682\\
0.96929 0.58691\\
0.96929 0.58704\\
0.96929 0.58714\\
0.96929 0.58723\\
0.96928 0.58736\\
0.96928 0.58746\\
0.96928 0.58755\\
0.96927 0.58768\\
0.96927 0.58778\\
0.96927 0.58787\\
0.96927 0.58799\\
0.96926 0.58810\\
0.96926 0.58819\\
0.96926 0.58831\\
0.96926 0.58842\\
0.96925 0.58850\\
0.96925 0.58863\\
0.96925 0.58873\\
0.96924 0.58882\\
0.96924 0.58895\\
0.96924 0.58905\\
0.96924 0.58914\\
0.96923 0.58927\\
0.96923 0.58937\\
0.96923 0.58946\\
0.96922 0.58959\\
0.96922 0.58969\\
0.96922 0.58978\\
0.96921 0.58991\\
0.96921 0.59001\\
0.96921 0.59010\\
0.96921 0.59022\\
0.96921 0.59033\\
0.96920 0.59042\\
0.96920 0.59054\\
0.96920 0.59064\\
0.96919 0.59073\\
0.96919 0.59086\\
0.96918 0.59096\\
0.96918 0.59105\\
0.96918 0.59118\\
0.96918 0.59128\\
0.96917 0.59137\\
0.96917 0.59150\\
0.96917 0.59160\\
0.96917 0.59169\\
0.96916 0.59182\\
0.96916 0.59192\\
0.96916 0.59201\\
0.96915 0.59213\\
0.96915 0.59224\\
0.96915 0.59233\\
0.96915 0.59245\\
0.96915 0.59256\\
0.96915 0.59264\\
0.96914 0.59277\\
0.96914 0.59287\\
0.96914 0.59296\\
0.96913 0.59309\\
0.96913 0.59319\\
0.96913 0.59328\\
0.96913 0.59341\\
0.96913 0.59351\\
0.96912 0.59360\\
0.96912 0.59373\\
0.96912 0.59383\\
0.96911 0.59392\\
0.96911 0.59405\\
0.96911 0.59415\\
0.96910 0.59424\\
0.96910 0.59436\\
0.96910 0.59447\\
0.96910 0.59456\\
0.96909 0.59468\\
0.96909 0.59478\\
0.96909 0.59487\\
0.96909 0.59500\\
0.96908 0.59510\\
0.96908 0.59519\\
0.96908 0.59532\\
0.96908 0.59542\\
0.96908 0.59551\\
0.96907 0.59564\\
0.96907 0.59574\\
0.96907 0.59583\\
0.96906 0.59596\\
0.96906 0.59606\\
0.96906 0.59615\\
0.96906 0.59628\\
0.96906 0.59638\\
0.96905 0.59647\\
0.96905 0.59659\\
0.96905 0.59670\\
0.96905 0.59678\\
0.96904 0.59691\\
0.96904 0.59701\\
0.96904 0.59710\\
0.96903 0.59723\\
0.96903 0.59733\\
0.96903 0.59742\\
0.96902 0.59755\\
0.96902 0.59765\\
0.96902 0.59774\\
0.96901 0.59787\\
0.96901 0.59797\\
0.96901 0.59806\\
0.96901 0.59819\\
0.96901 0.59829\\
0.96900 0.59838\\
0.96900 0.59850\\
0.96900 0.59861\\
0.96900 0.59870\\
0.96899 0.59882\\
0.96899 0.59892\\
0.96899 0.59901\\
0.96898 0.59914\\
0.96898 0.59924\\
0.96898 0.59933\\
0.96897 0.59946\\
0.96897 0.59956\\
0.96897 0.59965\\
0.96897 0.59978\\
0.96896 0.59988\\
0.96896 0.59997\\
0.96896 0.60010\\
0.96895 0.60020\\
0.96895 0.60029\\
0.96895 0.60042\\
0.96894 0.60052\\
0.96894 0.60061\\
0.96894 0.60073\\
0.96894 0.60084\\
0.96893 0.60092\\
0.96893 0.60105\\
0.96893 0.60115\\
0.96892 0.60124\\
0.96892 0.60137\\
0.96892 0.60147\\
0.96892 0.60156\\
0.96891 0.60169\\
0.96891 0.60179\\
0.96891 0.60188\\
0.96891 0.60201\\
0.96891 0.60211\\
0.96890 0.60220\\
0.96890 0.60233\\
0.96890 0.60243\\
0.96890 0.60252\\
0.96889 0.60264\\
0.96889 0.60275\\
0.96889 0.60284\\
0.96889 0.60296\\
0.96888 0.60307\\
0.96888 0.60315\\
0.96888 0.60328\\
0.96888 0.60338\\
0.96887 0.60347\\
0.96887 0.60360\\
0.96887 0.60370\\
0.96887 0.60379\\
0.96886 0.60392\\
0.96886 0.60402\\
0.96886 0.60411\\
0.96885 0.60424\\
0.96885 0.60434\\
0.96885 0.60443\\
0.96884 0.60456\\
0.96884 0.60466\\
0.96884 0.60475\\
0.96883 0.60487\\
0.96883 0.60498\\
0.96883 0.60507\\
0.96882 0.60519\\
0.96882 0.60529\\
0.96881 0.60538\\
0.96881 0.60551\\
0.96881 0.60561\\
0.96880 0.60570\\
0.96880 0.60583\\
0.96880 0.60593\\
0.96880 0.60602\\
0.96879 0.60615\\
0.96879 0.60625\\
0.96879 0.60634\\
0.96878 0.60647\\
0.96878 0.60657\\
0.96878 0.60666\\
0.96878 0.60678\\
0.96878 0.60689\\
0.96877 0.60698\\
0.96877 0.60710\\
0.96877 0.60721\\
0.96876 0.60729\\
0.96876 0.60742\\
0.96876 0.60752\\
0.96876 0.60761\\
0.96875 0.60774\\
0.96875 0.60784\\
0.96875 0.60793\\
0.96874 0.60806\\
0.96874 0.60816\\
0.96874 0.60825\\
0.96874 0.60838\\
0.96874 0.60848\\
0.96873 0.60857\\
0.96873 0.60870\\
0.96873 0.60880\\
0.96872 0.60889\\
0.96872 0.60901\\
0.96872 0.60912\\
0.96872 0.60921\\
0.96871 0.60933\\
0.96871 0.60943\\
0.96871 0.60952\\
0.96870 0.60965\\
0.96870 0.60975\\
0.96870 0.60984\\
0.96870 0.60997\\
0.96869 0.61007\\
0.96869 0.61016\\
0.96869 0.61029\\
0.96868 0.61039\\
0.96868 0.61048\\
0.96868 0.61061\\
0.96868 0.61071\\
0.96868 0.61080\\
0.96867 0.61092\\
0.96867 0.61103\\
0.96867 0.61112\\
0.96867 0.61124\\
0.96867 0.61135\\
0.96866 0.61143\\
0.96866 0.61156\\
0.96865 0.61166\\
0.96865 0.61175\\
0.96865 0.61188\\
0.96865 0.61198\\
0.96865 0.61207\\
0.96864 0.61220\\
0.96864 0.61230\\
0.96864 0.61239\\
0.96863 0.61252\\
0.96863 0.61262\\
0.96863 0.61271\\
0.96863 0.61284\\
0.96862 0.61294\\
0.96862 0.61303\\
0.96862 0.61315\\
0.96861 0.61326\\
0.96861 0.61335\\
0.96861 0.61347\\
0.96861 0.61357\\
0.96860 0.61366\\
0.96860 0.61379\\
0.96860 0.61389\\
0.96860 0.61398\\
0.96859 0.61411\\
0.96859 0.61421\\
0.96859 0.61430\\
0.96859 0.61443\\
0.96858 0.61453\\
0.96858 0.61462\\
0.96858 0.61475\\
0.96858 0.61485\\
0.96857 0.61494\\
0.96857 0.61507\\
0.96857 0.61517\\
0.96857 0.61526\\
0.96856 0.61538\\
0.96856 0.61549\\
0.96856 0.61557\\
0.96856 0.61570\\
0.96855 0.61580\\
0.96855 0.61589\\
0.96855 0.61602\\
0.96854 0.61612\\
0.96854 0.61621\\
0.96854 0.61634\\
0.96853 0.61644\\
0.96853 0.61653\\
0.96853 0.61666\\
0.96853 0.61676\\
0.96852 0.61685\\
0.96852 0.61698\\
0.96852 0.61708\\
0.96851 0.61717\\
0.96851 0.61729\\
0.96851 0.61740\\
0.96851 0.61749\\
0.96850 0.61761\\
0.96850 0.61771\\
0.96850 0.61780\\
0.96849 0.61793\\
0.96849 0.61803\\
0.96849 0.61812\\
0.96848 0.61825\\
0.96848 0.61835\\
0.96848 0.61844\\
0.96848 0.61857\\
0.96847 0.61867\\
0.96847 0.61876\\
0.96847 0.61889\\
0.96846 0.61899\\
0.96846 0.61908\\
0.96846 0.61921\\
0.96846 0.61931\\
0.96845 0.61940\\
0.96845 0.61952\\
0.96845 0.61963\\
0.96845 0.61971\\
0.96844 0.61984\\
0.96844 0.61994\\
0.96844 0.62003\\
0.96844 0.62016\\
0.96843 0.62026\\
0.96843 0.62035\\
0.96842 0.62048\\
0.96842 0.62058\\
0.96842 0.62067\\
0.96841 0.62080\\
0.96841 0.62090\\
0.96841 0.62099\\
0.96840 0.62112\\
0.96840 0.62122\\
0.96840 0.62131\\
0.96839 0.62143\\
0.96839 0.62154\\
0.96839 0.62163\\
0.96838 0.62175\\
0.96838 0.62186\\
0.96838 0.62194\\
0.96837 0.62207\\
0.96837 0.62217\\
0.96837 0.62226\\
0.96837 0.62239\\
0.96836 0.62249\\
0.96836 0.62258\\
0.96835 0.62271\\
0.96835 0.62281\\
0.96835 0.62290\\
0.96834 0.62303\\
0.96834 0.62313\\
0.96834 0.62322\\
0.96834 0.62335\\
0.96833 0.62345\\
0.96833 0.62354\\
0.96832 0.62366\\
0.96832 0.62377\\
0.96832 0.62386\\
0.96831 0.62398\\
0.96831 0.62408\\
0.96831 0.62417\\
0.96830 0.62430\\
0.96830 0.62440\\
0.96830 0.62449\\
0.96829 0.62462\\
0.96829 0.62472\\
0.96828 0.62481\\
0.96828 0.62494\\
0.96828 0.62504\\
0.96828 0.62513\\
0.96827 0.62526\\
0.96827 0.62536\\
0.96827 0.62545\\
0.96827 0.62557\\
0.96826 0.62568\\
0.96826 0.62577\\
0.96826 0.62589\\
0.96825 0.62600\\
0.96825 0.62608\\
0.96825 0.62621\\
0.96824 0.62631\\
0.96824 0.62640\\
0.96824 0.62653\\
0.96824 0.62663\\
0.96824 0.62672\\
0.96823 0.62685\\
0.96823 0.62695\\
0.96823 0.62704\\
0.96822 0.62717\\
0.96822 0.62727\\
0.96822 0.62736\\
0.96821 0.62749\\
0.96821 0.62759\\
0.96821 0.62768\\
0.96820 0.62780\\
0.96820 0.62791\\
0.96820 0.62800\\
0.96820 0.62812\\
0.96819 0.62822\\
0.96819 0.62831\\
0.96818 0.62844\\
0.96818 0.62854\\
0.96818 0.62863\\
0.96817 0.62876\\
0.96817 0.62886\\
0.96816 0.62895\\
0.96816 0.62908\\
0.96816 0.62918\\
0.96816 0.62927\\
0.96815 0.62940\\
0.96815 0.62950\\
0.96815 0.62959\\
0.96814 0.62972\\
0.96814 0.62982\\
0.96814 0.62991\\
0.96813 0.63003\\
0.96813 0.63014\\
0.96813 0.63022\\
0.96812 0.63035\\
0.96812 0.63045\\
0.96812 0.63054\\
0.96812 0.63067\\
0.96811 0.63077\\
0.96811 0.63086\\
0.96811 0.63099\\
0.96810 0.63109\\
0.96810 0.63118\\
0.96810 0.63131\\
0.96809 0.63141\\
0.96809 0.63150\\
0.96809 0.63163\\
0.96808 0.63173\\
0.96808 0.63182\\
0.96808 0.63194\\
0.96807 0.63205\\
0.96807 0.63214\\
0.96807 0.63226\\
0.96806 0.63236\\
0.96806 0.63245\\
0.96806 0.63258\\
0.96805 0.63268\\
0.96805 0.63277\\
0.96805 0.63290\\
0.96805 0.63300\\
0.96805 0.63309\\
0.96804 0.63322\\
0.96804 0.63332\\
0.96803 0.63341\\
0.96803 0.63354\\
0.96802 0.63364\\
0.96802 0.63373\\
0.96802 0.63386\\
0.96801 0.63396\\
0.96801 0.63405\\
0.96801 0.63417\\
0.96801 0.63428\\
0.96800 0.63436\\
0.96800 0.63449\\
0.96800 0.63459\\
0.96799 0.63468\\
0.96799 0.63481\\
0.96799 0.63491\\
0.96798 0.63500\\
0.96798 0.63513\\
0.96797 0.63523\\
0.96797 0.63532\\
0.96797 0.63545\\
0.96796 0.63555\\
0.96796 0.63564\\
0.96796 0.63577\\
0.96796 0.63587\\
0.96795 0.63596\\
0.96795 0.63608\\
0.96795 0.63619\\
0.96794 0.63628\\
0.96794 0.63640\\
0.96794 0.63650\\
0.96793 0.63659\\
0.96793 0.63672\\
0.96792 0.63682\\
0.96792 0.63691\\
0.96792 0.63704\\
0.96792 0.63714\\
0.96791 0.63723\\
0.96791 0.63736\\
0.96791 0.63746\\
0.96790 0.63755\\
0.96790 0.63768\\
0.96790 0.63778\\
0.96789 0.63787\\
0.96789 0.63800\\
0.96788 0.63810\\
0.96788 0.63819\\
0.96788 0.63831\\
0.96787 0.63842\\
0.96787 0.63850\\
0.96787 0.63863\\
0.96786 0.63873\\
0.96786 0.63882\\
0.96786 0.63895\\
0.96785 0.63905\\
0.96785 0.63914\\
0.96784 0.63927\\
0.96784 0.63937\\
0.96784 0.63946\\
0.96783 0.63959\\
0.96783 0.63969\\
0.96783 0.63978\\
0.96782 0.63991\\
0.96782 0.64001\\
0.96782 0.64010\\
0.96782 0.64022\\
0.96781 0.64033\\
0.96780 0.64042\\
0.96780 0.64054\\
0.96779 0.64065\\
0.96779 0.64073\\
0.96779 0.64086\\
0.96779 0.64096\\
0.96778 0.64105\\
0.96778 0.64118\\
0.96778 0.64128\\
0.96778 0.64137\\
0.96777 0.64150\\
0.96776 0.64160\\
0.96776 0.64169\\
0.96775 0.64182\\
0.96775 0.64192\\
0.96775 0.64201\\
0.96774 0.64214\\
0.96774 0.64224\\
0.96774 0.64233\\
0.96774 0.64245\\
0.96773 0.64256\\
0.96773 0.64265\\
0.96772 0.64277\\
0.96772 0.64287\\
0.96772 0.64296\\
0.96772 0.64309\\
0.96772 0.64319\\
0.96771 0.64328\\
0.96771 0.64341\\
0.96771 0.64351\\
0.96770 0.64360\\
0.96770 0.64373\\
0.96770 0.64383\\
0.96769 0.64392\\
0.96769 0.64405\\
0.96769 0.64415\\
0.96768 0.64424\\
0.96768 0.64436\\
0.96768 0.64447\\
0.96767 0.64456\\
0.96767 0.64468\\
0.96767 0.64479\\
0.96767 0.64487\\
0.96766 0.64500\\
0.96766 0.64510\\
0.96766 0.64519\\
0.96765 0.64532\\
0.96765 0.64542\\
0.96765 0.64551\\
0.96765 0.64564\\
0.96764 0.64574\\
0.96764 0.64583\\
0.96763 0.64596\\
0.96763 0.64606\\
0.96763 0.64615\\
0.96762 0.64628\\
0.96762 0.64638\\
0.96762 0.64647\\
0.96761 0.64659\\
0.96761 0.64670\\
0.96761 0.64679\\
0.96760 0.64691\\
0.96760 0.64701\\
0.96760 0.64710\\
0.96759 0.64723\\
0.96759 0.64733\\
0.96759 0.64742\\
0.96758 0.64755\\
0.96758 0.64765\\
0.96758 0.64774\\
0.96757 0.64787\\
0.96757 0.64797\\
0.96757 0.64806\\
0.96756 0.64819\\
0.96756 0.64829\\
0.96756 0.64838\\
0.96755 0.64851\\
0.96755 0.64861\\
0.96755 0.64870\\
0.96754 0.64882\\
0.96754 0.64893\\
0.96754 0.64901\\
0.96753 0.64914\\
0.96753 0.64924\\
0.96753 0.64933\\
0.96753 0.64946\\
0.96752 0.64956\\
0.96752 0.64965\\
0.96752 0.64978\\
0.96751 0.64988\\
0.96751 0.64997\\
0.96751 0.65010\\
0.96751 0.65020\\
0.96750 0.65029\\
0.96750 0.65042\\
0.96750 0.65052\\
0.96749 0.65061\\
0.96749 0.65073\\
0.96749 0.65084\\
0.96748 0.65093\\
0.96748 0.65105\\
0.96747 0.65115\\
0.96747 0.65124\\
0.96747 0.65137\\
0.96747 0.65147\\
0.96746 0.65156\\
0.96746 0.65169\\
0.96745 0.65179\\
0.96745 0.65188\\
0.96745 0.65201\\
0.96744 0.65211\\
0.96744 0.65220\\
0.96743 0.65233\\
0.96743 0.65243\\
0.96742 0.65252\\
0.96742 0.65265\\
0.96742 0.65275\\
0.96741 0.65284\\
0.96741 0.65296\\
0.96741 0.65307\\
0.96740 0.65315\\
0.96739 0.65328\\
0.96739 0.65338\\
0.96739 0.65347\\
0.96739 0.65360\\
0.96738 0.65370\\
0.96737 0.65379\\
0.96737 0.65392\\
0.96737 0.65402\\
0.96736 0.65411\\
0.96736 0.65424\\
0.96735 0.65434\\
0.96735 0.65443\\
0.96735 0.65456\\
0.96734 0.65466\\
0.96734 0.65475\\
0.96734 0.65487\\
0.96733 0.65498\\
0.96733 0.65507\\
0.96733 0.65519\\
0.96732 0.65529\\
0.96732 0.65538\\
0.96732 0.65551\\
0.96731 0.65561\\
0.96731 0.65570\\
0.96731 0.65583\\
0.96731 0.65593\\
0.96731 0.65602\\
0.96730 0.65615\\
0.96730 0.65625\\
0.96729 0.65634\\
0.96729 0.65647\\
0.96729 0.65657\\
0.96729 0.65666\\
0.96728 0.65679\\
0.96728 0.65689\\
0.96728 0.65698\\
0.96727 0.65710\\
0.96727 0.65721\\
0.96727 0.65729\\
0.96726 0.65742\\
0.96726 0.65752\\
0.96726 0.65761\\
0.96725 0.65774\\
0.96725 0.65784\\
0.96725 0.65793\\
0.96724 0.65806\\
0.96724 0.65816\\
0.96724 0.65825\\
0.96724 0.65838\\
0.96723 0.65848\\
0.96723 0.65857\\
0.96723 0.65870\\
0.96722 0.65880\\
0.96722 0.65889\\
0.96721 0.65901\\
0.96721 0.65912\\
0.96721 0.65921\\
0.96720 0.65933\\
0.96720 0.65944\\
0.96720 0.65952\\
0.96720 0.65965\\
0.96719 0.65975\\
0.96719 0.65984\\
0.96718 0.65997\\
0.96718 0.66007\\
0.96718 0.66016\\
0.96717 0.66029\\
0.96717 0.66039\\
0.96717 0.66048\\
0.96716 0.66061\\
0.96716 0.66071\\
0.96715 0.66080\\
0.96715 0.66093\\
0.96714 0.66103\\
0.96714 0.66112\\
0.96713 0.66124\\
0.96713 0.66135\\
0.96713 0.66144\\
0.96712 0.66156\\
0.96712 0.66166\\
0.96712 0.66175\\
0.96711 0.66188\\
0.96711 0.66198\\
0.96710 0.66207\\
0.96710 0.66220\\
0.96710 0.66230\\
0.96709 0.66239\\
0.96709 0.66252\\
0.96709 0.66262\\
0.96708 0.66271\\
0.96708 0.66284\\
0.96708 0.66294\\
0.96707 0.66303\\
0.96707 0.66315\\
0.96706 0.66326\\
0.96706 0.66335\\
0.96706 0.66347\\
0.96706 0.66358\\
0.96705 0.66366\\
0.96705 0.66379\\
0.96705 0.66389\\
0.96704 0.66398\\
0.96704 0.66411\\
0.96704 0.66421\\
0.96703 0.66430\\
0.96703 0.66443\\
0.96703 0.66453\\
0.96703 0.66462\\
0.96702 0.66475\\
0.96702 0.66485\\
0.96701 0.66494\\
0.96701 0.66507\\
0.96700 0.66517\\
0.96700 0.66526\\
0.96700 0.66538\\
0.96699 0.66549\\
0.96699 0.66558\\
0.96699 0.66570\\
0.96698 0.66580\\
0.96698 0.66589\\
0.96698 0.66602\\
0.96697 0.66612\\
0.96697 0.66621\\
0.96697 0.66634\\
0.96697 0.66644\\
0.96696 0.66653\\
0.96696 0.66666\\
0.96696 0.66676\\
0.96695 0.66685\\
0.96695 0.66698\\
0.96695 0.66708\\
0.96695 0.66717\\
0.96694 0.66730\\
0.96694 0.66740\\
0.96693 0.66749\\
0.96693 0.66761\\
0.96693 0.66772\\
0.96692 0.66780\\
0.96691 0.66793\\
0.96691 0.66803\\
0.96690 0.66812\\
0.96690 0.66825\\
0.96689 0.66835\\
0.96689 0.66844\\
0.96688 0.66857\\
0.96688 0.66867\\
0.96688 0.66876\\
0.96687 0.66889\\
0.96687 0.66899\\
0.96687 0.66908\\
0.96686 0.66921\\
0.96686 0.66931\\
0.96686 0.66940\\
0.96685 0.66952\\
0.96685 0.66963\\
0.96685 0.66972\\
0.96684 0.66984\\
0.96684 0.66994\\
0.96683 0.67003\\
0.96683 0.67016\\
0.96682 0.67026\\
0.96682 0.67035\\
0.96681 0.67048\\
0.96681 0.67058\\
0.96680 0.67067\\
0.96680 0.67080\\
0.96680 0.67090\\
0.96679 0.67099\\
0.96679 0.67112\\
0.96679 0.67122\\
0.96679 0.67131\\
0.96678 0.67144\\
0.96678 0.67154\\
0.96678 0.67163\\
0.96677 0.67175\\
0.96677 0.67186\\
0.96676 0.67194\\
0.96676 0.67207\\
0.96675 0.67217\\
0.96675 0.67226\\
0.96674 0.67239\\
0.96674 0.67249\\
0.96674 0.67258\\
0.96673 0.67271\\
0.96673 0.67281\\
0.96673 0.67290\\
0.96672 0.67303\\
0.96672 0.67313\\
0.96671 0.67322\\
0.96671 0.67335\\
0.96671 0.67345\\
0.96670 0.67354\\
0.96670 0.67366\\
0.96669 0.67377\\
0.96669 0.67386\\
0.96669 0.67398\\
0.96668 0.67409\\
0.96667 0.67417\\
0.96667 0.67430\\
0.96667 0.67440\\
0.96666 0.67449\\
0.96666 0.67462\\
0.96666 0.67472\\
0.96665 0.67481\\
0.96665 0.67494\\
0.96665 0.67504\\
0.96664 0.67513\\
0.96664 0.67526\\
0.96664 0.67536\\
0.96663 0.67545\\
0.96663 0.67558\\
0.96663 0.67568\\
0.96662 0.67577\\
0.96662 0.67589\\
0.96661 0.67600\\
0.96661 0.67609\\
0.96660 0.67621\\
0.96660 0.67631\\
0.96660 0.67640\\
0.96659 0.67653\\
0.96659 0.67663\\
0.96658 0.67672\\
0.96658 0.67685\\
0.96658 0.67695\\
0.96657 0.67704\\
0.96657 0.67717\\
0.96657 0.67727\\
0.96656 0.67736\\
0.96656 0.67749\\
0.96656 0.67759\\
0.96655 0.67768\\
0.96655 0.67780\\
0.96654 0.67791\\
0.96654 0.67800\\
0.96653 0.67812\\
0.96653 0.67823\\
0.96653 0.67831\\
0.96652 0.67844\\
0.96652 0.67854\\
0.96652 0.67863\\
0.96651 0.67876\\
0.96651 0.67886\\
0.96650 0.67895\\
0.96650 0.67908\\
0.96650 0.67918\\
0.96649 0.67927\\
0.96649 0.67940\\
0.96648 0.67950\\
0.96648 0.67959\\
0.96647 0.67972\\
0.96647 0.67982\\
0.96646 0.67991\\
0.96646 0.68003\\
0.96645 0.68014\\
0.96645 0.68023\\
0.96644 0.68035\\
0.96644 0.68045\\
0.96643 0.68054\\
0.96643 0.68067\\
0.96643 0.68077\\
0.96642 0.68086\\
0.96642 0.68099\\
0.96642 0.68109\\
0.96641 0.68118\\
0.96641 0.68131\\
0.96641 0.68141\\
0.96640 0.68150\\
0.96640 0.68163\\
0.96639 0.68173\\
0.96639 0.68182\\
0.96639 0.68194\\
0.96638 0.68205\\
0.96638 0.68214\\
0.96637 0.68226\\
0.96637 0.68237\\
0.96636 0.68245\\
0.96636 0.68258\\
0.96636 0.68268\\
0.96635 0.68277\\
0.96635 0.68290\\
0.96635 0.68300\\
0.96635 0.68309\\
0.96634 0.68322\\
0.96634 0.68332\\
0.96634 0.68341\\
0.96633 0.68354\\
0.96633 0.68364\\
0.96633 0.68373\\
0.96632 0.68386\\
0.96632 0.68396\\
0.96632 0.68405\\
0.96631 0.68417\\
0.96631 0.68428\\
0.96630 0.68437\\
0.96630 0.68449\\
0.96629 0.68459\\
0.96629 0.68468\\
0.96628 0.68481\\
0.96628 0.68491\\
0.96627 0.68500\\
0.96627 0.68513\\
0.96626 0.68523\\
0.96626 0.68532\\
0.96625 0.68545\\
0.96625 0.68555\\
0.96624 0.68564\\
0.96624 0.68577\\
0.96623 0.68587\\
0.96623 0.68596\\
0.96622 0.68609\\
0.96622 0.68619\\
0.96622 0.68628\\
0.96621 0.68640\\
0.96621 0.68651\\
0.96620 0.68659\\
0.96620 0.68672\\
0.96619 0.68682\\
0.96619 0.68691\\
0.96618 0.68704\\
0.96618 0.68714\\
0.96618 0.68723\\
0.96617 0.68736\\
0.96617 0.68746\\
0.96616 0.68755\\
0.96616 0.68768\\
0.96615 0.68778\\
0.96615 0.68787\\
0.96615 0.68800\\
0.96615 0.68810\\
0.96614 0.68819\\
0.96614 0.68831\\
0.96614 0.68842\\
0.96613 0.68851\\
0.96613 0.68863\\
0.96612 0.68873\\
0.96612 0.68882\\
0.96611 0.68895\\
0.96611 0.68905\\
0.96611 0.68914\\
0.96610 0.68927\\
0.96610 0.68937\\
0.96610 0.68946\\
0.96609 0.68959\\
0.96609 0.68969\\
0.96609 0.68978\\
0.96608 0.68991\\
0.96608 0.69001\\
0.96607 0.69010\\
0.96607 0.69023\\
0.96607 0.69033\\
0.96606 0.69042\\
0.96606 0.69054\\
0.96605 0.69065\\
0.96605 0.69073\\
0.96605 0.69086\\
0.96604 0.69096\\
0.96603 0.69105\\
0.96603 0.69118\\
0.96602 0.69128\\
0.96602 0.69137\\
0.96602 0.69150\\
0.96601 0.69160\\
0.96601 0.69169\\
0.96601 0.69182\\
0.96600 0.69192\\
0.96600 0.69201\\
0.96600 0.69214\\
0.96599 0.69224\\
0.96599 0.69233\\
0.96598 0.69245\\
0.96597 0.69256\\
0.96597 0.69265\\
0.96597 0.69277\\
0.96596 0.69288\\
0.96596 0.69296\\
0.96595 0.69309\\
0.96595 0.69319\\
0.96595 0.69328\\
0.96595 0.69341\\
0.96594 0.69351\\
0.96594 0.69360\\
0.96593 0.69373\\
0.96593 0.69383\\
0.96592 0.69392\\
0.96592 0.69405\\
0.96591 0.69415\\
0.96591 0.69424\\
0.96591 0.69437\\
0.96590 0.69447\\
0.96590 0.69456\\
0.96589 0.69468\\
0.96589 0.69479\\
0.96589 0.69488\\
0.96588 0.69500\\
0.96587 0.69510\\
0.96587 0.69519\\
0.96586 0.69532\\
0.96586 0.69542\\
0.96585 0.69551\\
0.96585 0.69564\\
0.96584 0.69574\\
0.96584 0.69583\\
0.96584 0.69596\\
0.96583 0.69606\\
0.96583 0.69615\\
0.96582 0.69628\\
0.96582 0.69638\\
0.96582 0.69647\\
0.96581 0.69659\\
0.96581 0.69670\\
0.96580 0.69679\\
0.96580 0.69691\\
0.96579 0.69702\\
0.96579 0.69710\\
0.96579 0.69723\\
0.96578 0.69733\\
0.96578 0.69742\\
0.96577 0.69755\\
0.96577 0.69765\\
0.96576 0.69774\\
0.96576 0.69787\\
0.96575 0.69797\\
0.96575 0.69806\\
0.96574 0.69819\\
0.96574 0.69829\\
0.96574 0.69838\\
0.96573 0.69851\\
0.96573 0.69861\\
0.96572 0.69870\\
0.96572 0.69882\\
0.96572 0.69893\\
0.96571 0.69902\\
0.96570 0.69914\\
0.96570 0.69924\\
0.96570 0.69933\\
0.96569 0.69946\\
0.96569 0.69956\\
0.96569 0.69965\\
0.96568 0.69978\\
0.96568 0.69988\\
0.96568 0.69997\\
0.96567 0.70010\\
0.96567 0.70020\\
0.96566 0.70029\\
0.96566 0.70042\\
0.96566 0.70052\\
0.96565 0.70061\\
0.96565 0.70074\\
0.96564 0.70084\\
0.96564 0.70093\\
0.96563 0.70105\\
0.96563 0.70116\\
0.96562 0.70124\\
0.96562 0.70137\\
0.96561 0.70147\\
0.96561 0.70156\\
0.96560 0.70169\\
0.96560 0.70179\\
0.96560 0.70188\\
0.96560 0.70201\\
0.96559 0.70211\\
0.96559 0.70220\\
0.96558 0.70233\\
0.96558 0.70243\\
0.96557 0.70252\\
0.96557 0.70265\\
0.96557 0.70275\\
0.96556 0.70284\\
0.96555 0.70296\\
0.96555 0.70307\\
0.96554 0.70316\\
0.96554 0.70328\\
0.96553 0.70338\\
0.96553 0.70347\\
0.96552 0.70360\\
0.96552 0.70370\\
0.96551 0.70379\\
0.96551 0.70392\\
0.96551 0.70402\\
0.96550 0.70411\\
0.96550 0.70424\\
0.96549 0.70434\\
0.96549 0.70443\\
0.96548 0.70456\\
0.96548 0.70466\\
0.96547 0.70475\\
0.96547 0.70488\\
0.96546 0.70498\\
0.96546 0.70507\\
0.96546 0.70519\\
0.96545 0.70530\\
0.96544 0.70538\\
0.96544 0.70551\\
0.96544 0.70561\\
0.96544 0.70570\\
0.96543 0.70583\\
0.96542 0.70593\\
0.96542 0.70602\\
0.96542 0.70615\\
0.96542 0.70625\\
0.96541 0.70634\\
0.96541 0.70647\\
0.96540 0.70657\\
0.96539 0.70666\\
0.96539 0.70679\\
0.96539 0.70689\\
0.96538 0.70698\\
0.96538 0.70710\\
0.96537 0.70721\\
0.96537 0.70730\\
0.96536 0.70742\\
0.96536 0.70752\\
0.96536 0.70761\\
0.96535 0.70774\\
0.96535 0.70784\\
0.96534 0.70793\\
0.96534 0.70806\\
0.96534 0.70816\\
0.96533 0.70825\\
0.96533 0.70838\\
0.96532 0.70848\\
0.96532 0.70857\\
0.96531 0.70870\\
0.96531 0.70880\\
0.96531 0.70889\\
0.96531 0.70902\\
0.96530 0.70912\\
0.96530 0.70921\\
0.96529 0.70933\\
0.96529 0.70944\\
0.96529 0.70952\\
0.96528 0.70965\\
0.96527 0.70975\\
0.96527 0.70984\\
0.96526 0.70997\\
0.96526 0.71007\\
0.96525 0.71016\\
0.96525 0.71029\\
0.96525 0.71039\\
0.96524 0.71048\\
0.96524 0.71061\\
0.96524 0.71071\\
0.96523 0.71080\\
0.96523 0.71093\\
0.96522 0.71103\\
0.96522 0.71112\\
0.96521 0.71124\\
0.96521 0.71135\\
0.96521 0.71144\\
0.96520 0.71156\\
0.96520 0.71167\\
0.96519 0.71175\\
0.96519 0.71188\\
0.96519 0.71198\\
0.96518 0.71207\\
0.96518 0.71220\\
0.96518 0.71230\\
0.96517 0.71239\\
0.96517 0.71252\\
0.96516 0.71262\\
0.96516 0.71271\\
0.96515 0.71284\\
0.96515 0.71294\\
0.96515 0.71303\\
0.96514 0.71316\\
0.96513 0.71326\\
0.96513 0.71335\\
0.96512 0.71347\\
0.96512 0.71358\\
0.96511 0.71367\\
0.96511 0.71379\\
0.96510 0.71389\\
0.96510 0.71398\\
0.96509 0.71411\\
0.96509 0.71421\\
0.96508 0.71430\\
0.96508 0.71443\\
0.96507 0.71453\\
0.96507 0.71462\\
0.96506 0.71475\\
0.96506 0.71485\\
0.96506 0.71494\\
0.96505 0.71507\\
0.96505 0.71517\\
0.96505 0.71526\\
0.96504 0.71538\\
0.96504 0.71549\\
0.96503 0.71558\\
0.96502 0.71570\\
0.96501 0.71581\\
0.96501 0.71589\\
0.96501 0.71602\\
0.96500 0.71612\\
0.96500 0.71621\\
0.96499 0.71634\\
0.96499 0.71644\\
0.96499 0.71653\\
0.96498 0.71666\\
0.96498 0.71676\\
0.96498 0.71685\\
0.96497 0.71698\\
0.96496 0.71708\\
0.96496 0.71717\\
0.96495 0.71730\\
0.96495 0.71740\\
0.96495 0.71749\\
0.96494 0.71761\\
0.96494 0.71772\\
0.96493 0.71781\\
0.96492 0.71793\\
0.96492 0.71803\\
0.96492 0.71812\\
0.96491 0.71825\\
0.96491 0.71835\\
0.96491 0.71844\\
0.96490 0.71857\\
0.96489 0.71867\\
0.96489 0.71876\\
0.96489 0.71889\\
0.96488 0.71899\\
0.96487 0.71908\\
0.96487 0.71921\\
0.96486 0.71931\\
0.96486 0.71940\\
0.96486 0.71953\\
0.96485 0.71963\\
0.96485 0.71972\\
0.96485 0.71984\\
0.96484 0.71995\\
0.96484 0.72003\\
0.96483 0.72016\\
0.96483 0.72026\\
0.96482 0.72035\\
0.96482 0.72048\\
0.96481 0.72058\\
0.96481 0.72067\\
0.96480 0.72080\\
0.96480 0.72090\\
0.96480 0.72099\\
0.96479 0.72112\\
0.96479 0.72122\\
0.96478 0.72131\\
0.96478 0.72144\\
0.96477 0.72154\\
0.96477 0.72163\\
0.96476 0.72175\\
0.96476 0.72186\\
0.96475 0.72195\\
0.96474 0.72207\\
0.96474 0.72217\\
0.96473 0.72226\\
0.96473 0.72239\\
0.96472 0.72249\\
0.96472 0.72258\\
0.96471 0.72271\\
0.96471 0.72281\\
0.96470 0.72290\\
0.96469 0.72303\\
0.96469 0.72313\\
0.96468 0.72322\\
0.96468 0.72335\\
0.96467 0.72345\\
0.96467 0.72354\\
0.96466 0.72367\\
0.96466 0.72377\\
0.96465 0.72386\\
0.96464 0.72398\\
0.96464 0.72409\\
0.96463 0.72417\\
0.96462 0.72430\\
0.96462 0.72440\\
0.96462 0.72449\\
0.96461 0.72462\\
0.96461 0.72472\\
0.96460 0.72481\\
0.96460 0.72494\\
0.96460 0.72504\\
0.96459 0.72513\\
0.96458 0.72526\\
0.96458 0.72536\\
0.96458 0.72545\\
0.96457 0.72558\\
0.96456 0.72568\\
0.96456 0.72577\\
0.96455 0.72589\\
0.96455 0.72600\\
0.96454 0.72609\\
0.96454 0.72621\\
0.96453 0.72631\\
0.96453 0.72640\\
0.96452 0.72653\\
0.96452 0.72663\\
0.96451 0.72672\\
0.96450 0.72685\\
0.96450 0.72695\\
0.96450 0.72704\\
0.96449 0.72717\\
0.96449 0.72727\\
0.96448 0.72736\\
0.96447 0.72749\\
0.96447 0.72759\\
0.96447 0.72768\\
0.96446 0.72781\\
0.96446 0.72791\\
0.96445 0.72800\\
0.96445 0.72812\\
0.96444 0.72823\\
0.96444 0.72832\\
0.96443 0.72844\\
0.96443 0.72854\\
0.96442 0.72863\\
0.96442 0.72876\\
0.96441 0.72886\\
0.96441 0.72895\\
0.96440 0.72908\\
0.96440 0.72918\\
0.96439 0.72927\\
0.96439 0.72940\\
0.96438 0.72950\\
0.96438 0.72959\\
0.96437 0.72972\\
0.96437 0.72982\\
0.96437 0.72991\\
0.96436 0.73003\\
0.96435 0.73014\\
0.96434 0.73023\\
0.96434 0.73035\\
0.96434 0.73046\\
0.96433 0.73054\\
0.96432 0.73067\\
0.96431 0.73077\\
0.96431 0.73086\\
0.96430 0.73099\\
0.96430 0.73109\\
0.96430 0.73118\\
0.96429 0.73131\\
0.96429 0.73141\\
0.96428 0.73150\\
0.96428 0.73163\\
0.96427 0.73173\\
0.96427 0.73182\\
0.96426 0.73195\\
0.96425 0.73205\\
0.96425 0.73214\\
0.96424 0.73226\\
0.96424 0.73237\\
0.96423 0.73246\\
0.96423 0.73258\\
0.96422 0.73268\\
0.96422 0.73277\\
0.96421 0.73290\\
0.96420 0.73300\\
0.96420 0.73309\\
0.96420 0.73322\\
0.96419 0.73332\\
0.96419 0.73341\\
0.96418 0.73354\\
0.96418 0.73364\\
0.96417 0.73373\\
0.96417 0.73386\\
0.96416 0.73396\\
0.96415 0.73405\\
0.96415 0.73417\\
0.96414 0.73428\\
0.96414 0.73437\\
0.96413 0.73449\\
0.96413 0.73460\\
0.96412 0.73468\\
0.96412 0.73481\\
0.96411 0.73491\\
0.96411 0.73500\\
0.96410 0.73513\\
0.96410 0.73523\\
0.96409 0.73532\\
0.96409 0.73545\\
0.96408 0.73555\\
0.96408 0.73564\\
0.96407 0.73577\\
0.96407 0.73587\\
0.96406 0.73596\\
0.96406 0.73609\\
0.96405 0.73619\\
0.96405 0.73628\\
0.96404 0.73640\\
0.96404 0.73651\\
0.96403 0.73660\\
0.96403 0.73672\\
0.96402 0.73682\\
0.96402 0.73691\\
0.96401 0.73704\\
0.96401 0.73714\\
0.96400 0.73723\\
0.96400 0.73736\\
0.96399 0.73746\\
0.96398 0.73755\\
0.96398 0.73768\\
0.96397 0.73778\\
0.96397 0.73787\\
0.96396 0.73800\\
0.96396 0.73810\\
0.96395 0.73819\\
0.96394 0.73832\\
0.96394 0.73842\\
0.96393 0.73851\\
0.96393 0.73863\\
0.96392 0.73874\\
0.96391 0.73882\\
0.96391 0.73895\\
0.96390 0.73905\\
0.96390 0.73914\\
0.96389 0.73927\\
0.96389 0.73937\\
0.96389 0.73946\\
0.96388 0.73959\\
0.96388 0.73969\\
0.96388 0.73978\\
0.96387 0.73991\\
0.96386 0.74001\\
0.96386 0.74010\\
0.96385 0.74023\\
0.96385 0.74033\\
0.96385 0.74042\\
0.96384 0.74054\\
0.96384 0.74065\\
0.96383 0.74074\\
0.96383 0.74086\\
0.96382 0.74096\\
0.96382 0.74105\\
0.96381 0.74118\\
0.96381 0.74128\\
0.96380 0.74137\\
0.96379 0.74150\\
0.96379 0.74160\\
0.96378 0.74169\\
0.96378 0.74182\\
0.96377 0.74192\\
0.96377 0.74201\\
0.96377 0.74214\\
0.96376 0.74224\\
0.96376 0.74233\\
0.96375 0.74246\\
0.96375 0.74256\\
0.96374 0.74265\\
0.96374 0.74277\\
0.96373 0.74288\\
0.96373 0.74296\\
0.96372 0.74309\\
0.96372 0.74319\\
0.96371 0.74328\\
0.96370 0.74341\\
0.96370 0.74351\\
0.96369 0.74360\\
0.96368 0.74373\\
0.96368 0.74383\\
0.96367 0.74392\\
0.96367 0.74405\\
0.96366 0.74415\\
0.96366 0.74424\\
0.96365 0.74437\\
0.96365 0.74447\\
0.96365 0.74456\\
0.96364 0.74468\\
0.96364 0.74479\\
0.96364 0.74488\\
0.96363 0.74500\\
0.96363 0.74511\\
0.96363 0.74519\\
0.96362 0.74532\\
0.96361 0.74542\\
0.96361 0.74551\\
0.96360 0.74564\\
0.96359 0.74574\\
0.96359 0.74583\\
0.96358 0.74596\\
0.96357 0.74606\\
0.96357 0.74615\\
0.96356 0.74628\\
0.96356 0.74638\\
0.96355 0.74647\\
0.96355 0.74660\\
0.96354 0.74670\\
0.96354 0.74679\\
0.96353 0.74691\\
0.96352 0.74702\\
0.96352 0.74711\\
0.96351 0.74723\\
0.96350 0.74733\\
0.96350 0.74742\\
0.96350 0.74755\\
0.96349 0.74765\\
0.96348 0.74774\\
0.96348 0.74787\\
0.96347 0.74797\\
0.96347 0.74806\\
0.96346 0.74819\\
0.96345 0.74829\\
0.96345 0.74838\\
0.96344 0.74851\\
0.96344 0.74861\\
0.96343 0.74870\\
0.96343 0.74882\\
0.96343 0.74893\\
0.96342 0.74902\\
0.96342 0.74914\\
0.96341 0.74925\\
0.96341 0.74933\\
0.96340 0.74946\\
0.96340 0.74956\\
0.96339 0.74965\\
0.96339 0.74978\\
0.96338 0.74988\\
0.96337 0.74997\\
0.96337 0.75010\\
0.96336 0.75020\\
0.96336 0.75029\\
0.96335 0.75042\\
0.96335 0.75052\\
0.96335 0.75061\\
0.96334 0.75074\\
0.96333 0.75084\\
0.96333 0.75093\\
0.96332 0.75105\\
0.96331 0.75116\\
0.96331 0.75125\\
0.96330 0.75137\\
0.96330 0.75147\\
0.96329 0.75156\\
0.96328 0.75169\\
0.96328 0.75179\\
0.96327 0.75188\\
0.96327 0.75201\\
0.96327 0.75211\\
0.96326 0.75220\\
0.96325 0.75233\\
0.96325 0.75243\\
0.96325 0.75252\\
0.96324 0.75265\\
0.96324 0.75275\\
0.96323 0.75284\\
0.96323 0.75297\\
0.96323 0.75307\\
0.96322 0.75316\\
0.96322 0.75328\\
0.96321 0.75339\\
0.96321 0.75347\\
0.96321 0.75360\\
0.96320 0.75370\\
0.96320 0.75379\\
0.96319 0.75392\\
0.96318 0.75402\\
0.96318 0.75411\\
0.96318 0.75424\\
0.96317 0.75434\\
0.96316 0.75443\\
0.96316 0.75456\\
0.96315 0.75466\\
0.96315 0.75475\\
0.96314 0.75488\\
0.96314 0.75498\\
0.96313 0.75507\\
0.96313 0.75519\\
0.96312 0.75530\\
0.96311 0.75539\\
0.96311 0.75551\\
0.96310 0.75561\\
0.96310 0.75570\\
0.96309 0.75583\\
0.96308 0.75593\\
0.96308 0.75602\\
0.96307 0.75615\\
0.96306 0.75625\\
0.96306 0.75634\\
0.96305 0.75647\\
0.96304 0.75657\\
0.96304 0.75666\\
0.96303 0.75679\\
0.96303 0.75689\\
0.96302 0.75698\\
0.96301 0.75711\\
0.96301 0.75721\\
0.96301 0.75730\\
0.96300 0.75742\\
0.96300 0.75753\\
0.96299 0.75761\\
0.96298 0.75774\\
0.96298 0.75784\\
0.96297 0.75793\\
0.96297 0.75806\\
0.96296 0.75816\\
0.96296 0.75825\\
0.96295 0.75838\\
0.96294 0.75848\\
0.96294 0.75857\\
0.96293 0.75870\\
0.96292 0.75880\\
0.96292 0.75889\\
0.96291 0.75902\\
0.96291 0.75912\\
0.96290 0.75921\\
0.96290 0.75933\\
0.96289 0.75944\\
0.96289 0.75953\\
0.96288 0.75965\\
0.96288 0.75975\\
0.96287 0.75984\\
0.96287 0.75997\\
0.96286 0.76007\\
0.96285 0.76016\\
0.96285 0.76029\\
0.96284 0.76039\\
0.96284 0.76048\\
0.96284 0.76061\\
0.96283 0.76071\\
0.96282 0.76080\\
0.96282 0.76093\\
0.96281 0.76103\\
0.96281 0.76112\\
0.96280 0.76125\\
0.96279 0.76135\\
0.96279 0.76144\\
0.96279 0.76156\\
0.96278 0.76167\\
0.96277 0.76175\\
0.96277 0.76188\\
0.96276 0.76198\\
0.96275 0.76207\\
0.96275 0.76220\\
0.96274 0.76230\\
0.96273 0.76239\\
0.96273 0.76252\\
0.96272 0.76262\\
0.96272 0.76271\\
0.96271 0.76284\\
0.96270 0.76294\\
0.96270 0.76303\\
0.96269 0.76316\\
0.96269 0.76326\\
0.96268 0.76335\\
0.96268 0.76347\\
0.96267 0.76358\\
0.96267 0.76367\\
0.96266 0.76379\\
0.96266 0.76390\\
0.96265 0.76398\\
0.96264 0.76411\\
0.96263 0.76421\\
0.96263 0.76430\\
0.96262 0.76443\\
0.96261 0.76453\\
0.96261 0.76462\\
0.96260 0.76475\\
0.96259 0.76485\\
0.96259 0.76494\\
0.96258 0.76507\\
0.96258 0.76517\\
0.96257 0.76526\\
0.96257 0.76539\\
0.96256 0.76549\\
0.96256 0.76558\\
0.96255 0.76570\\
0.96254 0.76581\\
0.96253 0.76590\\
0.96253 0.76602\\
0.96252 0.76612\\
0.96251 0.76621\\
0.96250 0.76634\\
0.96249 0.76644\\
0.96248 0.76653\\
0.96248 0.76666\\
0.96247 0.76676\\
0.96246 0.76685\\
0.96246 0.76698\\
0.96245 0.76708\\
0.96245 0.76717\\
0.96244 0.76730\\
0.96244 0.76740\\
0.96243 0.76749\\
0.96242 0.76761\\
0.96241 0.76772\\
0.96240 0.76781\\
0.96240 0.76793\\
0.96239 0.76804\\
0.96238 0.76812\\
0.96238 0.76825\\
0.96237 0.76835\\
0.96237 0.76844\\
0.96236 0.76857\\
0.96236 0.76867\\
0.96235 0.76876\\
0.96234 0.76889\\
0.96233 0.76899\\
0.96233 0.76908\\
0.96233 0.76921\\
0.96232 0.76931\\
0.96231 0.76940\\
0.96230 0.76953\\
0.96230 0.76963\\
0.96229 0.76972\\
0.96229 0.76984\\
0.96228 0.76995\\
0.96227 0.77004\\
0.96227 0.77016\\
0.96226 0.77026\\
0.96225 0.77035\\
0.96224 0.77048\\
0.96224 0.77058\\
0.96224 0.77067\\
0.96223 0.77080\\
0.96223 0.77090\\
0.96222 0.77099\\
0.96222 0.77112\\
0.96221 0.77122\\
0.96221 0.77131\\
0.96221 0.77144\\
0.96220 0.77154\\
0.96218 0.77163\\
0.96217 0.77176\\
0.96216 0.77186\\
0.96215 0.77195\\
0.96214 0.77207\\
0.96214 0.77218\\
0.96213 0.77226\\
0.96213 0.77239\\
0.96212 0.77249\\
0.96211 0.77258\\
0.96211 0.77271\\
0.96210 0.77281\\
0.96210 0.77290\\
0.96209 0.77303\\
0.96209 0.77313\\
0.96208 0.77322\\
0.96208 0.77335\\
0.96207 0.77345\\
0.96207 0.77354\\
0.96206 0.77367\\
0.96205 0.77377\\
0.96205 0.77386\\
0.96204 0.77398\\
0.96204 0.77409\\
0.96203 0.77418\\
0.96203 0.77430\\
0.96202 0.77440\\
0.96201 0.77449\\
0.96201 0.77462\\
0.96200 0.77472\\
0.96199 0.77481\\
0.96199 0.77494\\
0.96198 0.77504\\
0.96198 0.77513\\
0.96197 0.77526\\
0.96196 0.77536\\
0.96196 0.77545\\
0.96195 0.77558\\
0.96195 0.77568\\
0.96194 0.77577\\
0.96194 0.77590\\
0.96193 0.77600\\
0.96192 0.77609\\
0.96191 0.77621\\
0.96191 0.77632\\
0.96190 0.77640\\
0.96189 0.77653\\
0.96189 0.77663\\
0.96188 0.77672\\
0.96188 0.77685\\
0.96187 0.77695\\
0.96187 0.77704\\
0.96186 0.77717\\
0.96186 0.77727\\
0.96185 0.77736\\
0.96185 0.77749\\
0.96184 0.77759\\
0.96183 0.77768\\
0.96182 0.77781\\
0.96182 0.77791\\
0.96182 0.77800\\
0.96181 0.77812\\
0.96181 0.77823\\
0.96180 0.77832\\
0.96179 0.77844\\
0.96179 0.77854\\
0.96178 0.77863\\
0.96177 0.77876\\
0.96177 0.77886\\
0.96176 0.77895\\
0.96175 0.77908\\
0.96174 0.77918\\
0.96174 0.77927\\
0.96173 0.77940\\
0.96173 0.77950\\
0.96172 0.77959\\
0.96171 0.77972\\
0.96171 0.77982\\
0.96170 0.77991\\
0.96169 0.78004\\
0.96168 0.78014\\
0.96167 0.78023\\
0.96166 0.78035\\
0.96166 0.78046\\
0.96165 0.78054\\
0.96165 0.78067\\
0.96164 0.78077\\
0.96164 0.78086\\
0.96163 0.78099\\
0.96162 0.78109\\
0.96161 0.78118\\
0.96161 0.78131\\
0.96160 0.78141\\
0.96159 0.78150\\
0.96158 0.78163\\
0.96157 0.78173\\
0.96157 0.78182\\
0.96156 0.78195\\
0.96155 0.78205\\
0.96154 0.78214\\
0.96153 0.78226\\
0.96153 0.78237\\
0.96151 0.78246\\
0.96151 0.78258\\
0.96150 0.78269\\
0.96149 0.78277\\
0.96148 0.78290\\
0.96147 0.78300\\
0.96147 0.78309\\
0.96146 0.78322\\
0.96146 0.78332\\
0.96145 0.78341\\
0.96145 0.78354\\
0.96144 0.78364\\
0.96144 0.78373\\
0.96143 0.78386\\
0.96143 0.78396\\
0.96142 0.78405\\
0.96141 0.78418\\
0.96140 0.78428\\
0.96140 0.78437\\
0.96140 0.78449\\
0.96139 0.78460\\
0.96138 0.78469\\
0.96137 0.78481\\
0.96136 0.78491\\
0.96136 0.78500\\
0.96135 0.78513\\
0.96134 0.78523\\
0.96133 0.78532\\
0.96133 0.78545\\
0.96132 0.78555\\
0.96131 0.78564\\
0.96130 0.78577\\
0.96130 0.78587\\
0.96129 0.78596\\
0.96128 0.78609\\
0.96127 0.78619\\
0.96127 0.78628\\
0.96126 0.78640\\
0.96125 0.78651\\
0.96125 0.78660\\
0.96124 0.78672\\
0.96123 0.78683\\
0.96122 0.78691\\
0.96121 0.78704\\
0.96120 0.78714\\
0.96119 0.78723\\
0.96118 0.78736\\
0.96117 0.78746\\
0.96117 0.78755\\
0.96116 0.78768\\
0.96116 0.78778\\
0.96115 0.78787\\
0.96114 0.78800\\
0.96113 0.78810\\
0.96112 0.78819\\
0.96111 0.78832\\
0.96111 0.78842\\
0.96110 0.78851\\
0.96109 0.78863\\
0.96108 0.78874\\
0.96108 0.78883\\
0.96107 0.78895\\
0.96106 0.78905\\
0.96105 0.78914\\
0.96104 0.78927\\
0.96104 0.78937\\
0.96103 0.78946\\
0.96103 0.78959\\
0.96102 0.78969\\
0.96101 0.78978\\
0.96101 0.78991\\
0.96100 0.79001\\
0.96100 0.79010\\
0.96099 0.79023\\
0.96099 0.79033\\
0.96098 0.79042\\
0.96097 0.79055\\
0.96096 0.79065\\
0.96094 0.79074\\
0.96094 0.79086\\
0.96093 0.79097\\
0.96092 0.79105\\
0.96092 0.79118\\
0.96091 0.79128\\
0.96090 0.79137\\
0.96089 0.79150\\
0.96088 0.79160\\
0.96088 0.79169\\
0.96087 0.79182\\
0.96086 0.79192\\
0.96085 0.79201\\
0.96084 0.79214\\
0.96083 0.79224\\
0.96082 0.79233\\
0.96082 0.79246\\
0.96081 0.79256\\
0.96080 0.79265\\
0.96079 0.79277\\
0.96078 0.79288\\
0.96078 0.79297\\
0.96076 0.79309\\
0.96076 0.79319\\
0.96075 0.79328\\
0.96074 0.79341\\
0.96073 0.79351\\
0.96073 0.79360\\
0.96072 0.79373\\
0.96072 0.79383\\
0.96071 0.79392\\
0.96070 0.79405\\
0.96068 0.79415\\
0.96068 0.79424\\
0.96066 0.79437\\
0.96065 0.79447\\
0.96065 0.79456\\
0.96064 0.79469\\
0.96064 0.79479\\
0.96063 0.79488\\
0.96062 0.79500\\
0.96061 0.79511\\
0.96060 0.79519\\
0.96059 0.79532\\
0.96058 0.79542\\
0.96058 0.79551\\
0.96056 0.79564\\
0.96055 0.79574\\
0.96055 0.79583\\
0.96054 0.79596\\
0.96053 0.79606\\
0.96053 0.79615\\
0.96052 0.79628\\
0.96051 0.79638\\
0.96051 0.79647\\
0.96049 0.79660\\
0.96048 0.79670\\
0.96048 0.79679\\
0.96046 0.79691\\
0.96046 0.79702\\
0.96045 0.79711\\
0.96044 0.79723\\
0.96043 0.79733\\
0.96043 0.79742\\
0.96042 0.79755\\
0.96041 0.79765\\
0.96040 0.79774\\
0.96039 0.79787\\
0.96038 0.79797\\
0.96038 0.79806\\
0.96037 0.79819\\
0.96036 0.79829\\
0.96036 0.79838\\
0.96035 0.79851\\
0.96034 0.79861\\
0.96033 0.79870\\
0.96032 0.79883\\
0.96032 0.79893\\
0.96031 0.79902\\
0.96030 0.79914\\
0.96029 0.79925\\
0.96028 0.79934\\
0.96027 0.79946\\
0.96026 0.79956\\
0.96025 0.79965\\
0.96023 0.79978\\
0.96022 0.79988\\
0.96022 0.79997\\
0.96021 0.80010\\
0.96020 0.80020\\
0.96019 0.80029\\
0.96017 0.80042\\
0.96017 0.80052\\
0.96016 0.80061\\
0.96015 0.80074\\
0.96014 0.80084\\
0.96013 0.80093\\
0.96012 0.80105\\
0.96011 0.80116\\
0.96010 0.80125\\
0.96009 0.80137\\
0.96009 0.80148\\
0.96007 0.80156\\
0.96007 0.80169\\
0.96006 0.80179\\
0.96006 0.80188\\
0.96005 0.80201\\
0.96004 0.80211\\
0.96003 0.80220\\
0.96002 0.80233\\
0.96001 0.80243\\
0.96001 0.80252\\
0.96000 0.80265\\
0.95999 0.80275\\
0.95999 0.80284\\
0.95997 0.80297\\
0.95997 0.80307\\
0.95996 0.80316\\
0.95995 0.80328\\
0.95995 0.80339\\
0.95994 0.80348\\
0.95993 0.80360\\
0.95992 0.80370\\
0.95991 0.80379\\
0.95990 0.80392\\
0.95989 0.80402\\
0.95989 0.80411\\
0.95987 0.80424\\
0.95986 0.80434\\
0.95985 0.80443\\
0.95984 0.80456\\
0.95984 0.80466\\
0.95983 0.80475\\
0.95982 0.80488\\
0.95981 0.80498\\
0.95981 0.80507\\
0.95979 0.80519\\
0.95978 0.80530\\
0.95977 0.80539\\
0.95976 0.80551\\
0.95976 0.80562\\
0.95975 0.80570\\
0.95974 0.80583\\
0.95972 0.80593\\
0.95971 0.80602\\
0.95970 0.80615\\
0.95969 0.80625\\
0.95968 0.80634\\
0.95967 0.80647\\
0.95966 0.80657\\
0.95966 0.80666\\
0.95964 0.80679\\
0.95964 0.80689\\
0.95963 0.80698\\
0.95962 0.80711\\
0.95961 0.80721\\
0.95960 0.80730\\
0.95960 0.80742\\
0.95959 0.80753\\
0.95958 0.80762\\
0.95957 0.80774\\
0.95956 0.80784\\
0.95956 0.80793\\
0.95955 0.80806\\
0.95954 0.80816\\
0.95952 0.80825\\
0.95951 0.80838\\
0.95950 0.80848\\
0.95949 0.80857\\
0.95948 0.80870\\
0.95948 0.80880\\
0.95947 0.80889\\
0.95946 0.80902\\
0.95945 0.80912\\
0.95944 0.80921\\
0.95942 0.80934\\
0.95941 0.80944\\
0.95940 0.80953\\
0.95940 0.80965\\
0.95939 0.80976\\
0.95938 0.80984\\
0.95937 0.80997\\
0.95937 0.81007\\
0.95936 0.81016\\
0.95935 0.81029\\
0.95934 0.81039\\
0.95933 0.81048\\
0.95933 0.81061\\
0.95932 0.81071\\
0.95931 0.81080\\
0.95930 0.81093\\
0.95928 0.81103\\
0.95927 0.81112\\
0.95926 0.81125\\
0.95925 0.81135\\
0.95923 0.81144\\
0.95922 0.81156\\
0.95921 0.81167\\
0.95921 0.81176\\
0.95921 0.81188\\
0.95919 0.81198\\
0.95919 0.81207\\
0.95917 0.81220\\
0.95915 0.81230\\
0.95915 0.81239\\
0.95914 0.81252\\
0.95913 0.81262\\
0.95911 0.81271\\
0.95910 0.81284\\
0.95910 0.81294\\
0.95909 0.81303\\
0.95908 0.81316\\
0.95907 0.81326\\
0.95906 0.81335\\
0.95906 0.81348\\
0.95903 0.81358\\
0.95902 0.81367\\
0.95901 0.81379\\
0.95900 0.81390\\
0.95899 0.81398\\
0.95898 0.81411\\
0.95897 0.81421\\
0.95896 0.81430\\
0.95896 0.81443\\
0.95895 0.81453\\
0.95894 0.81462\\
0.95893 0.81475\\
0.95892 0.81485\\
0.95892 0.81494\\
0.95890 0.81507\\
0.95889 0.81517\\
0.95889 0.81526\\
0.95887 0.81539\\
0.95886 0.81549\\
0.95885 0.81558\\
0.95885 0.81570\\
0.95884 0.81581\\
0.95884 0.81590\\
0.95883 0.81602\\
0.95882 0.81613\\
0.95881 0.81621\\
0.95880 0.81634\\
0.95879 0.81644\\
0.95878 0.81653\\
0.95877 0.81666\\
0.95875 0.81676\\
0.95875 0.81685\\
0.95874 0.81698\\
0.95873 0.81708\\
0.95872 0.81717\\
0.95870 0.81730\\
0.95869 0.81740\\
0.95868 0.81749\\
0.95867 0.81762\\
0.95866 0.81772\\
0.95865 0.81781\\
0.95864 0.81793\\
0.95863 0.81804\\
0.95862 0.81813\\
0.95861 0.81825\\
0.95860 0.81835\\
0.95859 0.81844\\
0.95858 0.81857\\
0.95857 0.81867\\
0.95857 0.81876\\
0.95856 0.81889\\
0.95854 0.81899\\
0.95852 0.81908\\
0.95851 0.81921\\
0.95850 0.81931\\
0.95848 0.81940\\
0.95847 0.81953\\
0.95846 0.81963\\
0.95846 0.81972\\
0.95844 0.81984\\
0.95843 0.81995\\
0.95841 0.82004\\
0.95840 0.82016\\
0.95839 0.82027\\
0.95839 0.82035\\
0.95838 0.82048\\
0.95837 0.82058\\
0.95836 0.82067\\
0.95834 0.82080\\
0.95833 0.82090\\
0.95832 0.82099\\
0.95831 0.82112\\
0.95830 0.82122\\
0.95829 0.82131\\
0.95828 0.82144\\
0.95827 0.82154\\
0.95826 0.82163\\
0.95825 0.82176\\
0.95825 0.82186\\
0.95824 0.82195\\
0.95823 0.82207\\
0.95822 0.82218\\
0.95821 0.82227\\
0.95819 0.82239\\
0.95819 0.82249\\
0.95818 0.82258\\
0.95816 0.82271\\
0.95815 0.82281\\
0.95814 0.82290\\
0.95812 0.82303\\
0.95812 0.82313\\
0.95811 0.82322\\
0.95810 0.82335\\
0.95809 0.82345\\
0.95808 0.82354\\
0.95807 0.82367\\
0.95805 0.82377\\
0.95805 0.82386\\
0.95804 0.82399\\
0.95803 0.82409\\
0.95802 0.82418\\
0.95801 0.82430\\
0.95800 0.82441\\
0.95799 0.82449\\
0.95798 0.82462\\
0.95797 0.82472\\
0.95796 0.82481\\
0.95796 0.82494\\
0.95795 0.82504\\
0.95794 0.82513\\
0.95793 0.82526\\
0.95792 0.82536\\
0.95791 0.82545\\
0.95789 0.82558\\
0.95788 0.82568\\
0.95787 0.82577\\
0.95786 0.82590\\
0.95785 0.82600\\
0.95784 0.82609\\
0.95783 0.82621\\
0.95782 0.82632\\
0.95781 0.82641\\
0.95780 0.82653\\
0.95779 0.82663\\
0.95778 0.82672\\
0.95777 0.82685\\
0.95776 0.82695\\
0.95775 0.82704\\
0.95773 0.82717\\
0.95772 0.82727\\
0.95771 0.82736\\
0.95770 0.82749\\
0.95769 0.82759\\
0.95768 0.82768\\
0.95767 0.82781\\
0.95766 0.82791\\
0.95764 0.82800\\
0.95763 0.82813\\
0.95762 0.82823\\
0.95761 0.82832\\
0.95760 0.82844\\
0.95759 0.82855\\
0.95758 0.82863\\
0.95757 0.82876\\
0.95754 0.82886\\
0.95753 0.82895\\
0.95752 0.82908\\
0.95750 0.82918\\
0.95750 0.82927\\
0.95749 0.82940\\
0.95748 0.82950\\
0.95747 0.82959\\
0.95746 0.82972\\
0.95745 0.82982\\
0.95744 0.82991\\
0.95742 0.83004\\
0.95741 0.83014\\
0.95740 0.83023\\
0.95739 0.83035\\
0.95738 0.83046\\
0.95736 0.83055\\
0.95736 0.83067\\
0.95735 0.83077\\
0.95732 0.83086\\
0.95730 0.83099\\
0.95729 0.83109\\
0.95728 0.83118\\
0.95727 0.83131\\
0.95726 0.83141\\
0.95726 0.83150\\
0.95723 0.83163\\
0.95722 0.83173\\
0.95720 0.83182\\
0.95719 0.83195\\
0.95718 0.83205\\
0.95717 0.83214\\
0.95716 0.83227\\
0.95715 0.83237\\
0.95714 0.83246\\
0.95712 0.83258\\
0.95711 0.83269\\
0.95711 0.83277\\
0.95709 0.83290\\
0.95709 0.83300\\
0.95708 0.83309\\
0.95706 0.83322\\
0.95706 0.83332\\
0.95704 0.83341\\
0.95703 0.83354\\
0.95702 0.83364\\
0.95701 0.83373\\
0.95700 0.83386\\
0.95699 0.83396\\
0.95697 0.83405\\
0.95696 0.83418\\
0.95695 0.83428\\
0.95692 0.83437\\
0.95691 0.83449\\
0.95689 0.83460\\
0.95687 0.83469\\
0.95686 0.83481\\
0.95685 0.83492\\
0.95684 0.83500\\
0.95683 0.83513\\
0.95682 0.83523\\
0.95681 0.83532\\
0.95680 0.83545\\
0.95679 0.83555\\
0.95678 0.83564\\
0.95676 0.83577\\
0.95674 0.83587\\
0.95673 0.83596\\
0.95672 0.83609\\
0.95670 0.83619\\
0.95669 0.83628\\
0.95668 0.83641\\
0.95666 0.83651\\
0.95665 0.83660\\
0.95663 0.83672\\
0.95662 0.83683\\
0.95661 0.83692\\
0.95660 0.83704\\
0.95659 0.83714\\
0.95658 0.83723\\
0.95656 0.83736\\
0.95656 0.83746\\
0.95655 0.83755\\
0.95653 0.83768\\
0.95652 0.83778\\
0.95651 0.83787\\
0.95649 0.83800\\
0.95648 0.83810\\
0.95647 0.83819\\
0.95646 0.83832\\
0.95645 0.83842\\
0.95643 0.83851\\
0.95642 0.83863\\
0.95641 0.83874\\
0.95639 0.83883\\
0.95637 0.83895\\
0.95637 0.83906\\
0.95635 0.83914\\
0.95634 0.83927\\
0.95633 0.83937\\
0.95632 0.83946\\
0.95630 0.83959\\
0.95629 0.83969\\
0.95628 0.83978\\
0.95626 0.83991\\
0.95625 0.84001\\
0.95624 0.84010\\
0.95622 0.84023\\
0.95620 0.84033\\
0.95619 0.84042\\
0.95618 0.84055\\
0.95616 0.84065\\
0.95615 0.84074\\
0.95613 0.84086\\
0.95612 0.84097\\
0.95612 0.84106\\
0.95610 0.84118\\
0.95609 0.84128\\
0.95609 0.84137\\
0.95608 0.84150\\
0.95607 0.84160\\
0.95606 0.84169\\
0.95605 0.84182\\
0.95604 0.84192\\
0.95602 0.84201\\
0.95601 0.84214\\
0.95600 0.84224\\
0.95599 0.84233\\
0.95596 0.84246\\
0.95594 0.84256\\
0.95593 0.84265\\
0.95591 0.84278\\
0.95591 0.84288\\
0.95589 0.84297\\
0.95588 0.84309\\
0.95586 0.84320\\
0.95585 0.84328\\
0.95584 0.84341\\
0.95583 0.84351\\
0.95582 0.84360\\
0.95579 0.84373\\
0.95578 0.84383\\
0.95578 0.84392\\
0.95576 0.84405\\
0.95575 0.84415\\
0.95574 0.84424\\
0.95573 0.84437\\
0.95571 0.84447\\
0.95570 0.84456\\
0.95567 0.84469\\
0.95565 0.84479\\
0.95564 0.84488\\
0.95562 0.84500\\
0.95561 0.84511\\
0.95561 0.84520\\
0.95558 0.84532\\
0.95555 0.84542\\
0.95554 0.84551\\
0.95553 0.84564\\
0.95551 0.84574\\
0.95551 0.84583\\
0.95549 0.84596\\
0.95548 0.84606\\
0.95547 0.84615\\
0.95546 0.84628\\
0.95545 0.84638\\
0.95544 0.84647\\
0.95543 0.84660\\
0.95542 0.84670\\
0.95541 0.84679\\
0.95539 0.84692\\
0.95537 0.84702\\
0.95536 0.84711\\
0.95533 0.84723\\
0.95532 0.84734\\
0.95531 0.84742\\
0.95529 0.84755\\
0.95527 0.84765\\
0.95526 0.84774\\
0.95524 0.84787\\
0.95522 0.84797\\
0.95520 0.84806\\
0.95519 0.84819\\
0.95517 0.84829\\
0.95515 0.84838\\
0.95514 0.84851\\
0.95512 0.84861\\
0.95510 0.84870\\
0.95508 0.84883\\
0.95507 0.84893\\
0.95505 0.84902\\
0.95504 0.84914\\
0.95503 0.84925\\
0.95502 0.84934\\
0.95499 0.84946\\
0.95498 0.84956\\
0.95497 0.84965\\
0.95495 0.84978\\
0.95494 0.84988\\
0.95493 0.84997\\
0.95491 0.85010\\
0.95490 0.85020\\
0.95489 0.85029\\
0.95488 0.85042\\
0.95486 0.85052\\
0.95485 0.85061\\
0.95483 0.85074\\
0.95482 0.85084\\
0.95480 0.85093\\
0.95479 0.85106\\
0.95477 0.85116\\
0.95475 0.85125\\
0.95473 0.85137\\
0.95472 0.85148\\
0.95470 0.85156\\
0.95469 0.85169\\
0.95467 0.85179\\
0.95466 0.85188\\
0.95464 0.85201\\
0.95462 0.85211\\
0.95460 0.85220\\
0.95458 0.85233\\
0.95456 0.85243\\
0.95455 0.85252\\
0.95454 0.85265\\
0.95453 0.85275\\
0.95452 0.85284\\
0.95451 0.85297\\
0.95449 0.85307\\
0.95447 0.85316\\
0.95445 0.85328\\
0.95444 0.85339\\
0.95443 0.85348\\
0.95441 0.85360\\
0.95439 0.85371\\
0.95437 0.85379\\
0.95436 0.85392\\
0.95435 0.85402\\
0.95433 0.85411\\
0.95431 0.85424\\
0.95430 0.85434\\
0.95428 0.85443\\
0.95426 0.85456\\
0.95423 0.85466\\
0.95421 0.85475\\
0.95419 0.85488\\
0.95418 0.85498\\
0.95417 0.85507\\
0.95416 0.85520\\
0.95415 0.85530\\
0.95414 0.85539\\
0.95411 0.85551\\
0.95409 0.85562\\
0.95406 0.85571\\
0.95403 0.85583\\
0.95402 0.85593\\
0.95401 0.85602\\
0.95399 0.85615\\
0.95398 0.85625\\
0.95397 0.85634\\
0.95394 0.85647\\
0.95391 0.85657\\
0.95390 0.85666\\
0.95388 0.85679\\
0.95387 0.85689\\
0.95385 0.85698\\
0.95382 0.85711\\
0.95381 0.85721\\
0.95380 0.85730\\
0.95377 0.85742\\
0.95377 0.85753\\
0.95376 0.85762\\
0.95375 0.85774\\
0.95374 0.85785\\
0.95372 0.85793\\
0.95371 0.85806\\
0.95370 0.85816\\
0.95367 0.85825\\
0.95364 0.85838\\
0.95363 0.85848\\
0.95361 0.85857\\
0.95358 0.85870\\
0.95356 0.85880\\
0.95354 0.85889\\
0.95351 0.85902\\
0.95350 0.85912\\
0.95348 0.85921\\
0.95346 0.85934\\
0.95345 0.85944\\
0.95343 0.85953\\
0.95340 0.85965\\
0.95338 0.85976\\
0.95336 0.85985\\
0.95334 0.85997\\
0.95333 0.86007\\
0.95331 0.86016\\
0.95330 0.86029\\
0.95329 0.86039\\
0.95327 0.86048\\
0.95324 0.86061\\
0.95322 0.86071\\
0.95321 0.86080\\
0.95319 0.86093\\
0.95317 0.86103\\
0.95315 0.86112\\
0.95314 0.86125\\
0.95312 0.86135\\
0.95311 0.86144\\
0.95310 0.86157\\
0.95308 0.86167\\
0.95306 0.86176\\
0.95305 0.86188\\
0.95304 0.86199\\
0.95302 0.86207\\
0.95300 0.86220\\
0.95298 0.86230\\
0.95297 0.86239\\
0.95295 0.86252\\
0.95292 0.86262\\
0.95291 0.86271\\
0.95289 0.86284\\
0.95288 0.86294\\
0.95285 0.86303\\
0.95282 0.86316\\
0.95279 0.86326\\
0.95278 0.86335\\
0.95275 0.86348\\
0.95273 0.86358\\
0.95271 0.86367\\
0.95268 0.86379\\
0.95266 0.86390\\
0.95264 0.86399\\
0.95259 0.86411\\
0.95257 0.86421\\
0.95254 0.86430\\
0.95250 0.86443\\
0.95250 0.86453\\
0.95249 0.86462\\
0.95246 0.86475\\
0.95245 0.86485\\
0.95243 0.86494\\
0.95241 0.86507\\
0.95240 0.86517\\
0.95237 0.86526\\
0.95233 0.86539\\
0.95232 0.86549\\
0.95230 0.86558\\
0.95227 0.86571\\
0.95225 0.86581\\
0.95222 0.86590\\
0.95220 0.86602\\
0.95216 0.86613\\
0.95215 0.86621\\
0.95212 0.86634\\
0.95210 0.86644\\
0.95208 0.86653\\
0.95206 0.86666\\
0.95203 0.86676\\
0.95200 0.86685\\
0.95198 0.86698\\
0.95194 0.86708\\
0.95193 0.86717\\
0.95191 0.86730\\
0.95188 0.86740\\
0.95188 0.86749\\
0.95184 0.86762\\
0.95183 0.86772\\
0.95182 0.86781\\
0.95180 0.86793\\
0.95178 0.86804\\
0.95176 0.86813\\
0.95174 0.86825\\
0.95173 0.86836\\
0.95172 0.86844\\
0.95169 0.86857\\
0.95166 0.86867\\
0.95164 0.86876\\
0.95162 0.86889\\
0.95161 0.86899\\
0.95160 0.86908\\
0.95156 0.86921\\
0.95154 0.86931\\
0.95151 0.86940\\
0.95148 0.86953\\
0.95147 0.86963\\
0.95146 0.86972\\
0.95143 0.86985\\
0.95141 0.86995\\
0.95138 0.87004\\
0.95136 0.87016\\
0.95134 0.87027\\
0.95133 0.87036\\
0.95130 0.87048\\
0.95128 0.87058\\
0.95126 0.87067\\
0.95123 0.87080\\
0.95121 0.87090\\
0.95118 0.87099\\
0.95115 0.87112\\
0.95110 0.87122\\
0.95108 0.87131\\
0.95104 0.87144\\
0.95102 0.87154\\
0.95100 0.87163\\
0.95097 0.87176\\
0.95092 0.87186\\
0.95087 0.87195\\
0.95085 0.87207\\
0.95083 0.87218\\
0.95080 0.87227\\
0.95077 0.87239\\
0.95073 0.87250\\
0.95070 0.87258\\
0.95067 0.87271\\
0.95064 0.87281\\
0.95061 0.87290\\
0.95058 0.87303\\
0.95054 0.87313\\
0.95052 0.87322\\
0.95049 0.87335\\
0.95046 0.87345\\
0.95044 0.87354\\
0.95042 0.87367\\
0.95040 0.87377\\
0.95038 0.87386\\
0.95032 0.87399\\
0.95029 0.87409\\
0.95026 0.87418\\
0.95023 0.87430\\
0.95021 0.87441\\
0.95018 0.87450\\
0.95015 0.87462\\
0.95012 0.87472\\
0.95011 0.87481\\
0.95006 0.87494\\
0.95004 0.87504\\
0.95000 0.87513\\
0.94997 0.87526\\
0.94993 0.87536\\
0.94991 0.87545\\
0.94988 0.87558\\
0.94987 0.87568\\
0.94984 0.87577\\
0.94982 0.87590\\
0.94979 0.87600\\
0.94976 0.87609\\
0.94972 0.87621\\
0.94969 0.87632\\
0.94966 0.87641\\
0.94964 0.87653\\
0.94962 0.87664\\
0.94961 0.87672\\
0.94959 0.87685\\
0.94957 0.87695\\
0.94954 0.87704\\
0.94952 0.87717\\
0.94949 0.87727\\
0.94947 0.87736\\
0.94942 0.87749\\
0.94938 0.87759\\
0.94936 0.87768\\
0.94934 0.87781\\
0.94931 0.87791\\
0.94927 0.87800\\
0.94923 0.87813\\
0.94921 0.87823\\
0.94916 0.87832\\
0.94912 0.87844\\
0.94908 0.87855\\
0.94905 0.87864\\
0.94902 0.87876\\
0.94898 0.87886\\
0.94896 0.87895\\
0.94892 0.87908\\
0.94889 0.87918\\
0.94887 0.87927\\
0.94883 0.87940\\
0.94881 0.87950\\
0.94877 0.87959\\
0.94874 0.87972\\
0.94872 0.87982\\
0.94870 0.87991\\
0.94865 0.88004\\
0.94859 0.88014\\
0.94856 0.88023\\
0.94852 0.88036\\
0.94850 0.88046\\
0.94846 0.88055\\
0.94840 0.88067\\
0.94838 0.88078\\
0.94836 0.88086\\
0.94833 0.88099\\
0.94831 0.88109\\
0.94827 0.88118\\
0.94823 0.88131\\
0.94819 0.88141\\
0.94818 0.88150\\
0.94810 0.88163\\
0.94807 0.88173\\
0.94804 0.88182\\
0.94802 0.88195\\
0.94795 0.88205\\
0.94791 0.88214\\
0.94786 0.88227\\
0.94785 0.88237\\
0.94783 0.88246\\
0.94777 0.88258\\
0.94773 0.88269\\
0.94771 0.88278\\
0.94768 0.88290\\
0.94764 0.88300\\
0.94762 0.88309\\
0.94758 0.88322\\
0.94754 0.88332\\
0.94751 0.88341\\
0.94745 0.88354\\
0.94742 0.88364\\
0.94738 0.88373\\
0.94736 0.88386\\
0.94732 0.88396\\
0.94729 0.88405\\
0.94724 0.88418\\
0.94720 0.88428\\
0.94718 0.88437\\
0.94713 0.88450\\
0.94710 0.88460\\
0.94708 0.88469\\
0.94702 0.88481\\
0.94700 0.88492\\
0.94698 0.88500\\
0.94691 0.88513\\
0.94685 0.88523\\
0.94680 0.88532\\
0.94676 0.88545\\
0.94672 0.88555\\
0.94667 0.88564\\
0.94663 0.88577\\
0.94658 0.88587\\
0.94655 0.88596\\
0.94651 0.88609\\
0.94646 0.88619\\
0.94638 0.88628\\
0.94630 0.88641\\
0.94627 0.88651\\
0.94621 0.88660\\
0.94617 0.88672\\
0.94613 0.88683\\
0.94611 0.88692\\
0.94608 0.88704\\
0.94604 0.88715\\
0.94601 0.88723\\
0.94595 0.88736\\
0.94591 0.88746\\
0.94585 0.88755\\
0.94582 0.88768\\
0.94574 0.88778\\
0.94572 0.88787\\
0.94562 0.88800\\
0.94559 0.88810\\
0.94553 0.88819\\
0.94550 0.88832\\
0.94548 0.88842\\
0.94544 0.88851\\
0.94533 0.88864\\
0.94530 0.88874\\
0.94527 0.88883\\
0.94520 0.88895\\
0.94515 0.88906\\
0.94514 0.88915\\
0.94510 0.88927\\
0.94507 0.88937\\
0.94502 0.88946\\
0.94497 0.88959\\
0.94493 0.88969\\
0.94489 0.88978\\
0.94479 0.88991\\
0.94473 0.89001\\
0.94467 0.89010\\
0.94460 0.89023\\
0.94457 0.89033\\
0.94454 0.89042\\
0.94451 0.89055\\
0.94444 0.89065\\
0.94440 0.89074\\
0.94436 0.89086\\
0.94430 0.89097\\
0.94427 0.89106\\
0.94421 0.89118\\
0.94417 0.89129\\
0.94413 0.89137\\
0.94405 0.89150\\
0.94401 0.89160\\
0.94397 0.89169\\
0.94385 0.89182\\
0.94376 0.89192\\
0.94373 0.89201\\
0.94370 0.89214\\
0.94364 0.89224\\
0.94358 0.89233\\
0.94344 0.89246\\
0.94336 0.89256\\
0.94331 0.89265\\
0.94322 0.89278\\
0.94316 0.89288\\
0.94313 0.89297\\
0.94305 0.89309\\
0.94297 0.89320\\
0.94292 0.89329\\
0.94282 0.89341\\
0.94270 0.89351\\
0.94264 0.89360\\
0.94258 0.89373\\
0.94252 0.89383\\
0.94248 0.89392\\
0.94242 0.89405\\
0.94237 0.89415\\
0.94232 0.89424\\
0.94224 0.89437\\
0.94217 0.89447\\
0.94213 0.89456\\
0.94204 0.89469\\
0.94199 0.89479\\
0.94196 0.89488\\
0.94189 0.89501\\
0.94185 0.89511\\
0.94180 0.89520\\
0.94173 0.89532\\
0.94171 0.89543\\
0.94163 0.89551\\
0.94153 0.89564\\
0.94148 0.89574\\
0.94145 0.89583\\
0.94138 0.89596\\
0.94130 0.89606\\
0.94126 0.89615\\
0.94116 0.89628\\
0.94112 0.89638\\
0.94109 0.89647\\
0.94097 0.89660\\
0.94091 0.89670\\
0.94087 0.89679\\
0.94080 0.89692\\
0.94076 0.89702\\
0.94068 0.89711\\
0.94057 0.89723\\
0.94052 0.89734\\
0.94047 0.89743\\
0.94039 0.89755\\
0.94031 0.89765\\
0.94027 0.89774\\
0.94020 0.89787\\
0.94009 0.89797\\
0.94004 0.89806\\
0.93994 0.89819\\
0.93990 0.89829\\
0.93982 0.89838\\
0.93975 0.89851\\
0.93970 0.89861\\
0.93965 0.89870\\
0.93957 0.89883\\
0.93951 0.89893\\
0.93943 0.89902\\
0.93932 0.89915\\
0.93922 0.89925\\
0.93916 0.89934\\
0.93910 0.89946\\
0.93903 0.89957\\
0.93898 0.89965\\
0.93887 0.89978\\
0.93882 0.89988\\
0.93877 0.89997\\
0.93864 0.90010\\
0.93856 0.90020\\
0.93851 0.90029\\
0.93840 0.90042\\
0.93832 0.90052\\
0.93825 0.90061\\
0.93819 0.90074\\
0.93815 0.90084\\
0.93810 0.90093\\
0.93794 0.90106\\
0.93786 0.90116\\
0.93782 0.90125\\
0.93773 0.90137\\
0.93765 0.90148\\
0.93761 0.90157\\
0.93750 0.90169\\
0.93746 0.90179\\
0.93740 0.90188\\
0.93730 0.90201\\
0.93723 0.90211\\
0.93717 0.90220\\
0.93712 0.90233\\
0.93699 0.90243\\
0.93690 0.90252\\
0.93682 0.90265\\
0.93675 0.90275\\
0.93673 0.90284\\
0.93666 0.90297\\
0.93660 0.90307\\
0.93656 0.90316\\
0.93646 0.90329\\
0.93637 0.90339\\
0.93622 0.90348\\
0.93612 0.90360\\
0.93603 0.90371\\
0.93600 0.90379\\
0.93589 0.90392\\
0.93575 0.90402\\
0.93568 0.90411\\
0.93555 0.90424\\
0.93551 0.90434\\
0.93540 0.90443\\
0.93532 0.90456\\
0.93526 0.90466\\
0.93515 0.90475\\
0.93505 0.90488\\
0.93499 0.90498\\
0.93490 0.90507\\
0.93481 0.90520\\
0.93473 0.90530\\
0.93466 0.90539\\
0.93458 0.90551\\
0.93449 0.90562\\
0.93439 0.90571\\
0.93431 0.90583\\
0.93425 0.90594\\
0.93420 0.90602\\
0.93411 0.90615\\
0.93401 0.90625\\
0.93397 0.90634\\
0.93385 0.90647\\
0.93373 0.90657\\
0.93369 0.90666\\
0.93352 0.90679\\
0.93337 0.90689\\
0.93328 0.90698\\
0.93321 0.90711\\
0.93309 0.90721\\
0.93299 0.90730\\
0.93288 0.90743\\
0.93283 0.90753\\
0.93275 0.90762\\
0.93261 0.90774\\
0.93253 0.90785\\
0.93246 0.90794\\
0.93239 0.90806\\
0.93229 0.90816\\
0.93222 0.90825\\
0.93212 0.90838\\
0.93198 0.90848\\
0.93190 0.90857\\
0.93176 0.90870\\
0.93169 0.90880\\
0.93163 0.90889\\
0.93152 0.90902\\
0.93143 0.90912\\
0.93133 0.90921\\
0.93121 0.90934\\
0.93107 0.90944\\
0.93099 0.90953\\
0.93089 0.90965\\
0.93079 0.90976\\
0.93070 0.90985\\
0.93065 0.90997\\
0.93048 0.91008\\
0.93044 0.91016\\
0.93036 0.91029\\
0.93019 0.91039\\
0.93014 0.91048\\
0.93001 0.91061\\
0.92997 0.91071\\
0.92990 0.91080\\
0.92975 0.91093\\
0.92965 0.91103\\
0.92959 0.91112\\
0.92947 0.91125\\
0.92938 0.91135\\
0.92935 0.91144\\
0.92924 0.91157\\
0.92912 0.91167\\
0.92907 0.91176\\
0.92894 0.91188\\
0.92882 0.91199\\
0.92878 0.91208\\
0.92863 0.91220\\
0.92853 0.91230\\
0.92838 0.91239\\
0.92828 0.91252\\
0.92817 0.91262\\
0.92812 0.91271\\
0.92805 0.91284\\
0.92796 0.91294\\
0.92785 0.91303\\
0.92779 0.91316\\
0.92770 0.91326\\
0.92762 0.91335\\
0.92752 0.91348\\
0.92745 0.91358\\
0.92738 0.91367\\
0.92728 0.91380\\
0.92722 0.91390\\
0.92715 0.91399\\
0.92702 0.91411\\
0.92694 0.91422\\
0.92686 0.91430\\
0.92673 0.91443\\
0.92668 0.91453\\
0.92658 0.91462\\
0.92646 0.91475\\
0.92638 0.91485\\
0.92628 0.91494\\
0.92616 0.91507\\
0.92610 0.91517\\
0.92605 0.91526\\
0.92594 0.91539\\
0.92590 0.91549\\
0.92579 0.91558\\
0.92569 0.91571\\
0.92562 0.91581\\
0.92552 0.91590\\
0.92539 0.91602\\
0.92532 0.91613\\
0.92524 0.91622\\
0.92511 0.91634\\
0.92500 0.91644\\
0.92490 0.91653\\
0.92466 0.91666\\
0.92460 0.91676\\
0.92452 0.91685\\
0.92431 0.91698\\
0.92424 0.91708\\
0.92413 0.91717\\
0.92395 0.91730\\
0.92384 0.91740\\
0.92378 0.91749\\
0.92367 0.91762\\
0.92357 0.91772\\
0.92338 0.91781\\
0.92327 0.91794\\
0.92311 0.91804\\
0.92301 0.91813\\
0.92286 0.91825\\
0.92273 0.91836\\
0.92270 0.91844\\
0.92258 0.91857\\
0.92251 0.91867\\
0.92244 0.91876\\
0.92226 0.91889\\
0.92220 0.91899\\
0.92211 0.91908\\
0.92197 0.91921\\
0.92185 0.91931\\
0.92178 0.91940\\
0.92169 0.91953\\
0.92166 0.91963\\
0.92160 0.91972\\
0.92150 0.91985\\
0.92135 0.91995\\
0.92120 0.92004\\
0.92102 0.92016\\
0.92093 0.92027\\
0.92082 0.92036\\
0.92073 0.92048\\
0.92064 0.92058\\
0.92054 0.92067\\
0.92034 0.92080\\
0.92026 0.92090\\
0.92017 0.92099\\
0.92003 0.92112\\
0.91987 0.92122\\
0.91978 0.92131\\
0.91961 0.92144\\
0.91948 0.92154\\
0.91934 0.92163\\
0.91926 0.92176\\
0.91921 0.92186\\
0.91917 0.92195\\
0.91906 0.92208\\
0.91896 0.92218\\
0.91887 0.92227\\
0.91876 0.92239\\
0.91860 0.92250\\
0.91843 0.92259\\
0.91834 0.92271\\
0.91819 0.92281\\
0.91809 0.92290\\
0.91795 0.92303\\
0.91785 0.92313\\
0.91776 0.92322\\
0.91765 0.92335\\
0.91751 0.92345\\
0.91736 0.92354\\
0.91727 0.92367\\
0.91719 0.92377\\
0.91708 0.92386\\
0.91691 0.92399\\
0.91682 0.92409\\
0.91674 0.92418\\
0.91661 0.92430\\
0.91655 0.92441\\
0.91647 0.92450\\
0.91634 0.92462\\
0.91623 0.92473\\
0.91611 0.92481\\
0.91603 0.92494\\
0.91590 0.92504\\
0.91585 0.92513\\
0.91571 0.92526\\
0.91552 0.92536\\
0.91544 0.92545\\
0.91527 0.92558\\
0.91518 0.92568\\
0.91504 0.92577\\
0.91492 0.92590\\
0.91481 0.92600\\
0.91472 0.92609\\
0.91454 0.92622\\
0.91445 0.92632\\
0.91433 0.92641\\
0.91426 0.92653\\
0.91413 0.92664\\
0.91403 0.92673\\
0.91386 0.92685\\
0.91379 0.92695\\
0.91366 0.92704\\
0.91352 0.92717\\
0.91337 0.92727\\
0.91331 0.92736\\
0.91311 0.92749\\
0.91295 0.92759\\
0.91282 0.92768\\
0.91259 0.92781\\
0.91249 0.92791\\
0.91234 0.92800\\
0.91218 0.92813\\
0.91203 0.92823\\
0.91196 0.92832\\
0.91179 0.92844\\
0.91161 0.92855\\
0.91135 0.92864\\
0.91122 0.92876\\
0.91103 0.92887\\
0.91097 0.92895\\
0.91084 0.92908\\
0.91061 0.92918\\
0.91049 0.92927\\
0.91030 0.92940\\
0.91021 0.92950\\
0.91006 0.92959\\
0.90988 0.92972\\
0.90981 0.92982\\
0.90974 0.92991\\
0.90958 0.93004\\
0.90942 0.93014\\
0.90934 0.93023\\
0.90920 0.93036\\
0.90908 0.93046\\
0.90901 0.93055\\
0.90892 0.93067\\
0.90875 0.93078\\
0.90868 0.93087\\
0.90854 0.93099\\
0.90837 0.93109\\
0.90827 0.93118\\
0.90812 0.93131\\
0.90802 0.93141\\
0.90785 0.93150\\
0.90772 0.93163\\
0.90764 0.93173\\
0.90746 0.93182\\
0.90734 0.93195\\
0.90724 0.93205\\
0.90708 0.93214\\
0.90691 0.93227\\
0.90666 0.93237\\
0.90652 0.93246\\
0.90637 0.93259\\
0.90624 0.93269\\
0.90616 0.93278\\
0.90583 0.93290\\
0.90560 0.93301\\
0.90553 0.93309\\
0.90532 0.93322\\
0.90514 0.93332\\
0.90494 0.93341\\
0.90484 0.93354\\
0.90474 0.93364\\
0.90442 0.93373\\
0.90421 0.93386\\
0.90403 0.93396\\
0.90380 0.93405\\
0.90369 0.93418\\
0.90357 0.93428\\
0.90345 0.93437\\
0.90334 0.93450\\
0.90315 0.93460\\
0.90300 0.93469\\
0.90263 0.93481\\
0.90242 0.93492\\
0.90231 0.93501\\
0.90203 0.93513\\
0.90183 0.93523\\
0.90166 0.93532\\
0.90143 0.93545\\
0.90120 0.93555\\
0.90104 0.93564\\
0.90078 0.93577\\
0.90064 0.93587\\
0.90046 0.93596\\
0.90028 0.93609\\
0.90004 0.93619\\
0.89978 0.93628\\
0.89949 0.93641\\
0.89933 0.93651\\
0.89918 0.93660\\
0.89880 0.93673\\
0.89860 0.93683\\
0.89847 0.93692\\
0.89827 0.93704\\
0.89808 0.93715\\
0.89779 0.93723\\
0.89761 0.93736\\
0.89738 0.93746\\
0.89717 0.93755\\
0.89690 0.93768\\
0.89656 0.93778\\
0.89639 0.93787\\
0.89618 0.93800\\
0.89604 0.93810\\
0.89594 0.93819\\
0.89571 0.93832\\
0.89554 0.93842\\
0.89536 0.93851\\
0.89495 0.93864\\
0.89472 0.93874\\
0.89455 0.93883\\
0.89444 0.93895\\
0.89405 0.93906\\
0.89382 0.93915\\
0.89337 0.93927\\
0.89313 0.93938\\
0.89282 0.93946\\
0.89228 0.93959\\
0.89186 0.93969\\
0.89163 0.93978\\
0.89117 0.93991\\
0.89101 0.94001\\
0.89090 0.94010\\
0.89049 0.94023\\
0.89026 0.94033\\
0.88984 0.94042\\
0.88937 0.94055\\
0.88914 0.94065\\
0.88858 0.94074\\
0.88823 0.94087\\
0.88760 0.94097\\
0.88700 0.94106\\
0.88653 0.94118\\
0.88618 0.94129\\
0.88579 0.94138\\
0.88539 0.94150\\
0.88500 0.94160\\
0.88457 0.94169\\
0.88410 0.94182\\
0.88356 0.94192\\
0.88321 0.94201\\
0.88285 0.94214\\
0.88258 0.94224\\
0.88222 0.94233\\
0.88169 0.94246\\
0.88111 0.94256\\
0.88057 0.94265\\
0.87994 0.94278\\
0.87929 0.94288\\
0.87856 0.94297\\
0.87798 0.94309\\
0.87756 0.94320\\
0.87713 0.94329\\
0.87666 0.94341\\
0.87623 0.94352\\
0.87562 0.94360\\
0.87520 0.94373\\
0.87472 0.94383\\
0.87426 0.94392\\
0.87362 0.94405\\
0.87293 0.94415\\
0.87227 0.94424\\
0.87155 0.94437\\
0.87101 0.94447\\
0.87069 0.94456\\
0.87023 0.94469\\
0.86957 0.94479\\
0.86920 0.94488\\
0.86870 0.94501\\
0.86817 0.94511\\
0.86783 0.94520\\
0.86708 0.94532\\
0.86675 0.94543\\
0.86634 0.94552\\
0.86590 0.94564\\
0.86535 0.94574\\
0.86491 0.94583\\
0.86436 0.94596\\
0.86415 0.94606\\
0.86360 0.94615\\
0.86298 0.94628\\
0.86229 0.94638\\
0.86141 0.94647\\
0.86088 0.94660\\
0.86043 0.94670\\
0.85994 0.94679\\
0.85940 0.94692\\
0.85893 0.94702\\
0.85846 0.94711\\
0.85788 0.94723\\
0.85763 0.94734\\
0.85738 0.94743\\
0.85691 0.94755\\
0.85655 0.94766\\
0.85606 0.94774\\
0.85570 0.94787\\
0.85541 0.94797\\
0.85517 0.94806\\
0.85463 0.94819\\
0.85437 0.94829\\
0.85387 0.94838\\
0.85311 0.94851\\
0.85249 0.94861\\
0.85198 0.94870\\
0.85135 0.94883\\
0.85058 0.94893\\
0.85015 0.94902\\
0.84987 0.94915\\
0.84944 0.94925\\
0.84924 0.94934\\
0.84838 0.94946\\
0.84769 0.94957\\
0.84736 0.94966\\
0.84701 0.94978\\
0.84665 0.94988\\
0.84641 0.94997\\
0.84582 0.95010\\
0.84545 0.95020\\
0.84522 0.95029\\
0.84500 0.95042\\
0.84456 0.95052\\
0.84427 0.95061\\
0.84352 0.95074\\
0.84296 0.95084\\
0.84278 0.95093\\
0.84240 0.95106\\
0.84208 0.95116\\
0.84168 0.95125\\
0.84139 0.95138\\
0.84104 0.95148\\
0.84051 0.95157\\
0.83995 0.95169\\
0.83951 0.95180\\
0.83916 0.95188\\
0.83864 0.95201\\
0.83780 0.95211\\
0.83758 0.95220\\
0.83717 0.95233\\
0.83695 0.95243\\
0.83668 0.95252\\
0.83612 0.95265\\
0.83554 0.95275\\
0.83521 0.95284\\
0.83484 0.95297\\
0.83454 0.95307\\
0.83438 0.95316\\
0.83316 0.95329\\
0.83279 0.95339\\
0.83244 0.95348\\
0.83213 0.95360\\
0.83154 0.95371\\
0.83122 0.95380\\
0.83069 0.95392\\
0.83037 0.95402\\
0.82989 0.95411\\
0.82957 0.95424\\
0.82926 0.95434\\
0.82906 0.95443\\
0.82874 0.95456\\
0.82857 0.95466\\
0.82829 0.95475\\
0.82772 0.95488\\
0.82727 0.95498\\
0.82699 0.95507\\
0.82619 0.95520\\
0.82567 0.95530\\
0.82539 0.95539\\
0.82496 0.95552\\
0.82447 0.95562\\
0.82416 0.95571\\
0.82357 0.95583\\
0.82324 0.95594\\
0.82282 0.95602\\
0.82222 0.95615\\
0.82176 0.95625\\
0.82163 0.95634\\
0.82104 0.95647\\
0.82042 0.95657\\
0.82001 0.95666\\
0.81961 0.95679\\
0.81939 0.95689\\
0.81901 0.95698\\
0.81847 0.95711\\
0.81805 0.95721\\
0.81775 0.95730\\
0.81727 0.95743\\
0.81679 0.95753\\
0.81641 0.95762\\
0.81571 0.95774\\
0.81530 0.95785\\
0.81507 0.95794\\
0.81467 0.95806\\
0.81439 0.95817\\
0.81384 0.95825\\
0.81344 0.95838\\
0.81326 0.95848\\
0.81290 0.95857\\
0.81252 0.95870\\
0.81214 0.95880\\
0.81187 0.95889\\
0.81101 0.95902\\
0.81070 0.95912\\
0.80986 0.95921\\
0.80936 0.95934\\
0.80888 0.95944\\
0.80856 0.95953\\
0.80830 0.95966\\
0.80812 0.95976\\
0.80775 0.95985\\
0.80708 0.95997\\
0.80662 0.96008\\
0.80611 0.96017\\
0.80554 0.96029\\
0.80514 0.96039\\
0.80477 0.96048\\
0.80413 0.96061\\
0.80393 0.96071\\
0.80377 0.96080\\
0.80330 0.96093\\
0.80264 0.96103\\
0.80232 0.96112\\
0.80191 0.96125\\
0.80145 0.96135\\
0.80095 0.96144\\
0.80054 0.96157\\
0.80007 0.96167\\
0.79974 0.96176\\
0.79906 0.96188\\
0.79864 0.96199\\
0.79839 0.96208\\
0.79792 0.96220\\
0.79762 0.96231\\
0.79722 0.96239\\
0.79661 0.96252\\
0.79618 0.96262\\
0.79576 0.96271\\
0.79525 0.96284\\
0.79490 0.96294\\
0.79462 0.96303\\
0.79438 0.96316\\
0.79369 0.96326\\
0.79344 0.96335\\
0.79289 0.96348\\
0.79233 0.96358\\
0.79196 0.96367\\
0.79105 0.96380\\
0.79051 0.96390\\
0.79004 0.96399\\
0.78956 0.96411\\
0.78910 0.96422\\
0.78886 0.96431\\
0.78849 0.96443\\
0.78824 0.96453\\
0.78789 0.96462\\
0.78744 0.96475\\
0.78715 0.96485\\
0.78671 0.96494\\
0.78604 0.96507\\
0.78584 0.96517\\
0.78553 0.96526\\
0.78494 0.96539\\
0.78453 0.96549\\
0.78418 0.96558\\
0.78358 0.96571\\
0.78301 0.96581\\
0.78260 0.96590\\
0.78218 0.96603\\
0.78186 0.96613\\
0.78150 0.96622\\
0.78111 0.96634\\
0.78075 0.96645\\
0.78036 0.96653\\
0.77978 0.96666\\
0.77950 0.96676\\
0.77898 0.96685\\
0.77834 0.96698\\
0.77789 0.96708\\
0.77766 0.96717\\
0.77720 0.96730\\
0.77667 0.96740\\
0.77634 0.96749\\
0.77546 0.96762\\
0.77509 0.96772\\
0.77477 0.96781\\
0.77425 0.96794\\
0.77383 0.96804\\
0.77341 0.96813\\
0.77294 0.96825\\
0.77264 0.96836\\
0.77247 0.96845\\
0.77183 0.96857\\
0.77143 0.96867\\
0.77079 0.96876\\
0.77033 0.96889\\
0.76989 0.96899\\
0.76971 0.96908\\
0.76906 0.96921\\
0.76865 0.96931\\
0.76830 0.96940\\
0.76775 0.96953\\
0.76733 0.96963\\
0.76689 0.96972\\
0.76641 0.96985\\
0.76615 0.96995\\
0.76581 0.97004\\
0.76525 0.97017\\
0.76462 0.97027\\
0.76414 0.97036\\
0.76368 0.97048\\
0.76319 0.97059\\
0.76272 0.97067\\
0.76222 0.97080\\
0.76179 0.97090\\
0.76138 0.97099\\
0.76092 0.97112\\
0.76046 0.97122\\
0.75994 0.97131\\
0.75913 0.97144\\
0.75878 0.97154\\
0.75841 0.97163\\
0.75803 0.97176\\
0.75755 0.97186\\
0.75690 0.97195\\
0.75638 0.97208\\
0.75580 0.97218\\
0.75541 0.97227\\
0.75474 0.97239\\
0.75428 0.97250\\
0.75383 0.97259\\
0.75325 0.97271\\
0.75301 0.97281\\
0.75261 0.97290\\
0.75195 0.97303\\
0.75161 0.97313\\
0.75144 0.97322\\
0.75092 0.97335\\
0.75057 0.97345\\
0.75030 0.97354\\
0.74972 0.97367\\
0.74926 0.97377\\
0.74904 0.97386\\
0.74868 0.97399\\
0.74828 0.97409\\
0.74781 0.97418\\
0.74720 0.97431\\
0.74672 0.97441\\
0.74653 0.97450\\
0.74605 0.97462\\
0.74564 0.97473\\
0.74498 0.97481\\
0.74367 0.97494\\
0.74329 0.97504\\
0.74271 0.97513\\
0.74230 0.97526\\
0.74186 0.97536\\
0.74154 0.97545\\
0.74074 0.97558\\
0.74010 0.97568\\
0.73966 0.97577\\
0.73922 0.97590\\
0.73876 0.97600\\
0.73867 0.97609\\
0.73810 0.97622\\
0.73756 0.97632\\
0.73696 0.97641\\
0.73612 0.97653\\
0.73557 0.97664\\
0.73524 0.97673\\
0.73450 0.97685\\
0.73417 0.97696\\
0.73393 0.97704\\
0.73326 0.97717\\
0.73247 0.97727\\
0.73209 0.97736\\
0.73165 0.97749\\
0.73122 0.97759\\
0.73089 0.97768\\
0.72991 0.97781\\
0.72931 0.97791\\
0.72884 0.97800\\
0.72790 0.97813\\
0.72722 0.97823\\
0.72673 0.97832\\
0.72613 0.97845\\
0.72551 0.97855\\
0.72516 0.97864\\
0.72448 0.97876\\
0.72399 0.97887\\
0.72344 0.97896\\
0.72189 0.97908\\
0.72140 0.97918\\
0.72093 0.97927\\
0.72020 0.97940\\
0.71976 0.97950\\
0.71901 0.97959\\
0.71841 0.97972\\
0.71769 0.97982\\
0.71699 0.97991\\
0.71627 0.98004\\
0.71564 0.98014\\
0.71512 0.98023\\
0.71434 0.98036\\
0.71373 0.98046\\
0.71325 0.98055\\
0.71262 0.98067\\
0.71188 0.98078\\
0.71146 0.98087\\
0.71087 0.98099\\
0.71064 0.98110\\
0.71002 0.98118\\
0.70909 0.98131\\
0.70813 0.98141\\
0.70738 0.98150\\
0.70702 0.98163\\
0.70651 0.98173\\
0.70616 0.98182\\
0.70470 0.98195\\
0.70408 0.98205\\
0.70327 0.98214\\
0.70219 0.98227\\
0.70164 0.98237\\
0.70124 0.98246\\
0.70041 0.98259\\
0.69983 0.98269\\
0.69908 0.98278\\
0.69826 0.98290\\
0.69723 0.98301\\
0.69644 0.98310\\
0.69537 0.98322\\
0.69459 0.98332\\
0.69408 0.98341\\
0.69279 0.98354\\
0.69236 0.98364\\
0.69196 0.98373\\
0.69128 0.98386\\
0.69074 0.98396\\
0.69001 0.98405\\
0.68920 0.98418\\
0.68851 0.98428\\
0.68821 0.98437\\
0.68749 0.98450\\
0.68698 0.98460\\
0.68628 0.98469\\
0.68584 0.98482\\
0.68541 0.98492\\
0.68506 0.98501\\
0.68425 0.98513\\
0.68338 0.98524\\
0.68318 0.98532\\
0.68212 0.98545\\
0.68169 0.98555\\
0.68107 0.98564\\
0.67997 0.98577\\
0.67928 0.98587\\
0.67854 0.98596\\
0.67748 0.98609\\
0.67658 0.98619\\
0.67605 0.98628\\
0.67513 0.98641\\
0.67459 0.98651\\
0.67393 0.98660\\
0.67338 0.98673\\
0.67261 0.98683\\
0.67222 0.98692\\
0.67127 0.98704\\
0.66996 0.98715\\
0.66897 0.98724\\
0.66715 0.98736\\
0.66613 0.98746\\
0.66472 0.98755\\
0.66362 0.98768\\
0.66305 0.98778\\
0.66242 0.98787\\
0.66177 0.98800\\
0.66080 0.98810\\
0.66048 0.98819\\
0.65856 0.98832\\
0.65789 0.98842\\
0.65651 0.98851\\
0.65549 0.98864\\
0.65501 0.98874\\
0.65393 0.98883\\
0.65306 0.98896\\
0.65236 0.98906\\
0.65161 0.98915\\
0.65063 0.98927\\
0.65000 0.98938\\
0.64921 0.98946\\
0.64846 0.98959\\
0.64770 0.98969\\
0.64709 0.98978\\
0.64639 0.98991\\
0.64565 0.99001\\
0.64496 0.99010\\
0.64366 0.99023\\
0.64265 0.99033\\
0.64175 0.99042\\
0.64011 0.99055\\
0.63873 0.99065\\
0.63769 0.99074\\
0.63651 0.99087\\
0.63546 0.99097\\
0.63504 0.99106\\
0.63380 0.99118\\
0.63205 0.99129\\
0.63103 0.99138\\
0.62986 0.99150\\
0.62835 0.99160\\
0.62709 0.99169\\
0.62500 0.99182\\
0.62354 0.99192\\
0.62205 0.99201\\
0.61893 0.99214\\
0.61760 0.99224\\
0.61614 0.99233\\
0.61356 0.99246\\
0.61174 0.99256\\
0.61069 0.99265\\
0.60941 0.99278\\
0.60833 0.99288\\
0.60623 0.99297\\
0.60488 0.99310\\
0.60341 0.99320\\
0.60132 0.99329\\
0.60005 0.99341\\
0.59760 0.99352\\
0.59663 0.99361\\
0.59509 0.99373\\
0.59201 0.99383\\
0.59079 0.99392\\
0.58932 0.99405\\
0.58752 0.99415\\
0.58649 0.99424\\
0.58503 0.99437\\
0.58300 0.99447\\
0.57970 0.99456\\
0.57771 0.99469\\
0.57579 0.99479\\
0.57454 0.99488\\
0.57200 0.99501\\
0.57132 0.99511\\
0.56767 0.99520\\
0.56273 0.99532\\
0.56087 0.99543\\
0.55853 0.99552\\
0.55624 0.99564\\
0.55507 0.99575\\
0.55228 0.99583\\
0.54755 0.99596\\
0.54627 0.99606\\
0.54409 0.99615\\
0.54040 0.99628\\
0.53839 0.99638\\
0.53576 0.99647\\
0.53311 0.99660\\
0.52967 0.99670\\
0.52542 0.99679\\
0.52007 0.99692\\
0.51733 0.99702\\
0.51546 0.99711\\
0.51239 0.99724\\
0.50997 0.99734\\
0.50835 0.99743\\
0.50378 0.99755\\
0.49831 0.99766\\
0.49548 0.99775\\
0.48651 0.99787\\
0.48145 0.99797\\
0.47762 0.99806\\
0.47123 0.99819\\
0.46739 0.99829\\
0.46147 0.99838\\
0.45161 0.99851\\
0.44553 0.99861\\
0.44046 0.99870\\
0.43217 0.99883\\
0.42374 0.99893\\
0.41600 0.99902\\
0.40218 0.99915\\
0.38679 0.99925\\
0.37776 0.99934\\
0.35284 0.99946\\
0.33880 0.99957\\
0.31583 0.99966\\
0.24719 0.99978\\
0.20518 0.99989\\
0.13321 0.99997\\
0.12956 1.00000\\
};
\addlegendentry{ \small  Node~1}
\addplot [semithick, color1]
table [row sep=\\] {%
0.98623 0.00019\\
0.98552 0.00041\\
0.98519 0.00060\\
0.98495 0.00083\\
0.98474 0.00104\\
0.98456 0.00124\\
0.98444 0.00146\\
0.98428 0.00168\\
0.98418 0.00187\\
0.98410 0.00210\\
0.98396 0.00232\\
0.98391 0.00251\\
0.98384 0.00274\\
0.98377 0.00296\\
0.98373 0.00315\\
0.98365 0.00338\\
0.98360 0.00359\\
0.98357 0.00378\\
0.98351 0.00401\\
0.98346 0.00423\\
0.98341 0.00442\\
0.98335 0.00465\\
0.98329 0.00487\\
0.98327 0.00506\\
0.98321 0.00529\\
0.98317 0.00550\\
0.98313 0.00569\\
0.98308 0.00592\\
0.98305 0.00614\\
0.98301 0.00633\\
0.98298 0.00656\\
0.98294 0.00678\\
0.98291 0.00697\\
0.98285 0.00720\\
0.98282 0.00741\\
0.98280 0.00761\\
0.98278 0.00783\\
0.98273 0.00805\\
0.98272 0.00824\\
0.98270 0.00847\\
0.98267 0.00869\\
0.98265 0.00888\\
0.98262 0.00911\\
0.98259 0.00932\\
0.98257 0.00952\\
0.98255 0.00975\\
0.98250 0.00996\\
0.98248 0.01015\\
0.98246 0.01038\\
0.98243 0.01060\\
0.98241 0.01079\\
0.98239 0.01102\\
0.98237 0.01124\\
0.98235 0.01143\\
0.98232 0.01166\\
0.98230 0.01187\\
0.98228 0.01206\\
0.98226 0.01229\\
0.98224 0.01251\\
0.98223 0.01270\\
0.98221 0.01293\\
0.98218 0.01315\\
0.98216 0.01334\\
0.98214 0.01357\\
0.98212 0.01378\\
0.98211 0.01397\\
0.98208 0.01420\\
0.98207 0.01442\\
0.98205 0.01461\\
0.98203 0.01484\\
0.98202 0.01506\\
0.98200 0.01525\\
0.98198 0.01548\\
0.98197 0.01569\\
0.98196 0.01589\\
0.98194 0.01611\\
0.98192 0.01633\\
0.98191 0.01652\\
0.98189 0.01675\\
0.98187 0.01697\\
0.98185 0.01716\\
0.98182 0.01739\\
0.98181 0.01761\\
0.98180 0.01780\\
0.98178 0.01803\\
0.98177 0.01824\\
0.98175 0.01843\\
0.98173 0.01866\\
0.98171 0.01888\\
0.98170 0.01907\\
0.98168 0.01930\\
0.98166 0.01952\\
0.98164 0.01971\\
0.98162 0.01994\\
0.98160 0.02015\\
0.98159 0.02034\\
0.98157 0.02057\\
0.98155 0.02079\\
0.98154 0.02098\\
0.98153 0.02121\\
0.98152 0.02143\\
0.98151 0.02162\\
0.98150 0.02185\\
0.98148 0.02206\\
0.98147 0.02226\\
0.98146 0.02248\\
0.98144 0.02270\\
0.98143 0.02289\\
0.98142 0.02312\\
0.98141 0.02334\\
0.98139 0.02353\\
0.98138 0.02376\\
0.98136 0.02397\\
0.98135 0.02417\\
0.98134 0.02440\\
0.98133 0.02461\\
0.98132 0.02480\\
0.98130 0.02503\\
0.98129 0.02525\\
0.98127 0.02544\\
0.98126 0.02567\\
0.98124 0.02589\\
0.98123 0.02608\\
0.98122 0.02631\\
0.98121 0.02652\\
0.98120 0.02671\\
0.98120 0.02694\\
0.98119 0.02716\\
0.98118 0.02735\\
0.98117 0.02758\\
0.98116 0.02780\\
0.98115 0.02799\\
0.98113 0.02822\\
0.98112 0.02843\\
0.98111 0.02862\\
0.98110 0.02885\\
0.98109 0.02907\\
0.98109 0.02926\\
0.98107 0.02949\\
0.98106 0.02971\\
0.98105 0.02990\\
0.98103 0.03013\\
0.98101 0.03034\\
0.98100 0.03054\\
0.98098 0.03076\\
0.98098 0.03098\\
0.98097 0.03117\\
0.98095 0.03140\\
0.98094 0.03162\\
0.98093 0.03181\\
0.98092 0.03204\\
0.98091 0.03226\\
0.98090 0.03245\\
0.98089 0.03268\\
0.98087 0.03289\\
0.98086 0.03308\\
0.98085 0.03331\\
0.98084 0.03353\\
0.98083 0.03372\\
0.98081 0.03395\\
0.98080 0.03417\\
0.98080 0.03436\\
0.98079 0.03459\\
0.98078 0.03480\\
0.98077 0.03499\\
0.98076 0.03522\\
0.98075 0.03544\\
0.98074 0.03563\\
0.98074 0.03586\\
0.98073 0.03608\\
0.98072 0.03627\\
0.98071 0.03650\\
0.98070 0.03671\\
0.98069 0.03690\\
0.98067 0.03713\\
0.98067 0.03735\\
0.98066 0.03754\\
0.98065 0.03777\\
0.98063 0.03799\\
0.98063 0.03818\\
0.98062 0.03841\\
0.98061 0.03862\\
0.98060 0.03882\\
0.98059 0.03905\\
0.98058 0.03926\\
0.98057 0.03945\\
0.98057 0.03968\\
0.98056 0.03990\\
0.98054 0.04009\\
0.98053 0.04032\\
0.98053 0.04054\\
0.98052 0.04073\\
0.98051 0.04096\\
0.98050 0.04117\\
0.98049 0.04136\\
0.98048 0.04159\\
0.98047 0.04181\\
0.98046 0.04200\\
0.98046 0.04223\\
0.98045 0.04245\\
0.98044 0.04264\\
0.98043 0.04287\\
0.98042 0.04308\\
0.98042 0.04327\\
0.98041 0.04350\\
0.98040 0.04372\\
0.98039 0.04391\\
0.98038 0.04414\\
0.98037 0.04436\\
0.98036 0.04455\\
0.98035 0.04478\\
0.98034 0.04499\\
0.98033 0.04519\\
0.98033 0.04541\\
0.98032 0.04563\\
0.98031 0.04582\\
0.98030 0.04605\\
0.98029 0.04627\\
0.98028 0.04646\\
0.98027 0.04669\\
0.98027 0.04691\\
0.98026 0.04710\\
0.98025 0.04733\\
0.98024 0.04754\\
0.98023 0.04773\\
0.98023 0.04796\\
0.98022 0.04818\\
0.98021 0.04837\\
0.98020 0.04860\\
0.98019 0.04882\\
0.98019 0.04901\\
0.98018 0.04924\\
0.98017 0.04945\\
0.98017 0.04964\\
0.98016 0.04987\\
0.98015 0.05009\\
0.98015 0.05028\\
0.98014 0.05051\\
0.98013 0.05073\\
0.98012 0.05092\\
0.98012 0.05115\\
0.98011 0.05136\\
0.98010 0.05155\\
0.98009 0.05178\\
0.98008 0.05200\\
0.98008 0.05219\\
0.98007 0.05242\\
0.98006 0.05264\\
0.98006 0.05283\\
0.98005 0.05306\\
0.98004 0.05327\\
0.98004 0.05347\\
0.98003 0.05369\\
0.98002 0.05391\\
0.98002 0.05410\\
0.98001 0.05433\\
0.98001 0.05455\\
0.98000 0.05474\\
0.98000 0.05497\\
0.97999 0.05519\\
0.97998 0.05538\\
0.97998 0.05561\\
0.97997 0.05582\\
0.97996 0.05601\\
0.97996 0.05624\\
0.97995 0.05646\\
0.97994 0.05665\\
0.97993 0.05688\\
0.97993 0.05710\\
0.97993 0.05729\\
0.97992 0.05752\\
0.97991 0.05773\\
0.97991 0.05792\\
0.97990 0.05815\\
0.97989 0.05837\\
0.97989 0.05856\\
0.97988 0.05879\\
0.97987 0.05901\\
0.97987 0.05920\\
0.97986 0.05943\\
0.97985 0.05964\\
0.97985 0.05984\\
0.97984 0.06006\\
0.97983 0.06028\\
0.97982 0.06047\\
0.97982 0.06070\\
0.97981 0.06092\\
0.97980 0.06111\\
0.97980 0.06134\\
0.97979 0.06155\\
0.97978 0.06175\\
0.97977 0.06198\\
0.97977 0.06219\\
0.97976 0.06238\\
0.97975 0.06261\\
0.97974 0.06283\\
0.97974 0.06302\\
0.97973 0.06325\\
0.97973 0.06347\\
0.97972 0.06366\\
0.97971 0.06389\\
0.97971 0.06410\\
0.97970 0.06429\\
0.97969 0.06452\\
0.97969 0.06474\\
0.97968 0.06493\\
0.97967 0.06516\\
0.97967 0.06538\\
0.97966 0.06557\\
0.97966 0.06580\\
0.97965 0.06601\\
0.97964 0.06620\\
0.97964 0.06643\\
0.97963 0.06665\\
0.97962 0.06684\\
0.97962 0.06707\\
0.97961 0.06729\\
0.97960 0.06748\\
0.97959 0.06771\\
0.97959 0.06792\\
0.97958 0.06812\\
0.97958 0.06834\\
0.97957 0.06856\\
0.97957 0.06875\\
0.97956 0.06898\\
0.97956 0.06920\\
0.97955 0.06939\\
0.97955 0.06962\\
0.97954 0.06984\\
0.97953 0.07003\\
0.97953 0.07026\\
0.97952 0.07047\\
0.97951 0.07066\\
0.97951 0.07089\\
0.97950 0.07111\\
0.97950 0.07130\\
0.97949 0.07153\\
0.97948 0.07175\\
0.97948 0.07194\\
0.97947 0.07217\\
0.97946 0.07238\\
0.97946 0.07257\\
0.97945 0.07280\\
0.97944 0.07302\\
0.97944 0.07321\\
0.97943 0.07344\\
0.97943 0.07366\\
0.97942 0.07385\\
0.97941 0.07408\\
0.97941 0.07429\\
0.97940 0.07449\\
0.97940 0.07471\\
0.97939 0.07493\\
0.97938 0.07512\\
0.97937 0.07535\\
0.97937 0.07557\\
0.97936 0.07576\\
0.97935 0.07599\\
0.97935 0.07620\\
0.97934 0.07640\\
0.97933 0.07663\\
0.97933 0.07684\\
0.97932 0.07703\\
0.97931 0.07726\\
0.97931 0.07748\\
0.97930 0.07767\\
0.97929 0.07790\\
0.97928 0.07812\\
0.97928 0.07831\\
0.97927 0.07854\\
0.97927 0.07875\\
0.97926 0.07894\\
0.97925 0.07917\\
0.97925 0.07939\\
0.97924 0.07958\\
0.97924 0.07981\\
0.97923 0.08003\\
0.97923 0.08022\\
0.97922 0.08045\\
0.97922 0.08066\\
0.97921 0.08085\\
0.97920 0.08108\\
0.97920 0.08130\\
0.97919 0.08149\\
0.97918 0.08172\\
0.97918 0.08194\\
0.97917 0.08213\\
0.97917 0.08236\\
0.97916 0.08257\\
0.97915 0.08277\\
0.97915 0.08299\\
0.97914 0.08321\\
0.97914 0.08340\\
0.97913 0.08363\\
0.97913 0.08385\\
0.97912 0.08404\\
0.97911 0.08427\\
0.97911 0.08449\\
0.97911 0.08468\\
0.97910 0.08491\\
0.97909 0.08512\\
0.97909 0.08531\\
0.97909 0.08554\\
0.97908 0.08576\\
0.97908 0.08595\\
0.97907 0.08618\\
0.97907 0.08640\\
0.97906 0.08659\\
0.97905 0.08682\\
0.97905 0.08703\\
0.97904 0.08722\\
0.97904 0.08745\\
0.97903 0.08767\\
0.97903 0.08786\\
0.97902 0.08809\\
0.97901 0.08831\\
0.97901 0.08850\\
0.97900 0.08873\\
0.97900 0.08894\\
0.97899 0.08913\\
0.97899 0.08936\\
0.97898 0.08958\\
0.97898 0.08977\\
0.97897 0.09000\\
0.97897 0.09022\\
0.97896 0.09041\\
0.97895 0.09064\\
0.97895 0.09085\\
0.97894 0.09105\\
0.97894 0.09128\\
0.97893 0.09149\\
0.97893 0.09168\\
0.97892 0.09191\\
0.97892 0.09213\\
0.97891 0.09232\\
0.97890 0.09255\\
0.97889 0.09277\\
0.97889 0.09296\\
0.97888 0.09319\\
0.97887 0.09340\\
0.97887 0.09359\\
0.97886 0.09382\\
0.97886 0.09404\\
0.97885 0.09423\\
0.97885 0.09446\\
0.97884 0.09468\\
0.97884 0.09487\\
0.97883 0.09510\\
0.97883 0.09531\\
0.97882 0.09550\\
0.97882 0.09573\\
0.97881 0.09595\\
0.97880 0.09614\\
0.97880 0.09637\\
0.97879 0.09659\\
0.97879 0.09678\\
0.97878 0.09701\\
0.97878 0.09722\\
0.97877 0.09742\\
0.97877 0.09764\\
0.97876 0.09786\\
0.97876 0.09805\\
0.97875 0.09828\\
0.97875 0.09850\\
0.97874 0.09869\\
0.97873 0.09892\\
0.97873 0.09914\\
0.97872 0.09933\\
0.97871 0.09956\\
0.97871 0.09977\\
0.97870 0.09996\\
0.97870 0.10019\\
0.97869 0.10041\\
0.97869 0.10060\\
0.97868 0.10083\\
0.97868 0.10105\\
0.97867 0.10124\\
0.97867 0.10147\\
0.97866 0.10168\\
0.97866 0.10187\\
0.97865 0.10210\\
0.97864 0.10232\\
0.97864 0.10251\\
0.97863 0.10274\\
0.97863 0.10296\\
0.97862 0.10315\\
0.97862 0.10338\\
0.97861 0.10359\\
0.97861 0.10378\\
0.97861 0.10401\\
0.97860 0.10423\\
0.97860 0.10442\\
0.97860 0.10465\\
0.97859 0.10487\\
0.97859 0.10506\\
0.97858 0.10529\\
0.97858 0.10550\\
0.97857 0.10570\\
0.97857 0.10592\\
0.97856 0.10614\\
0.97856 0.10633\\
0.97855 0.10656\\
0.97854 0.10678\\
0.97854 0.10697\\
0.97854 0.10720\\
0.97853 0.10742\\
0.97853 0.10761\\
0.97852 0.10784\\
0.97851 0.10805\\
0.97851 0.10824\\
0.97851 0.10847\\
0.97850 0.10869\\
0.97850 0.10888\\
0.97849 0.10911\\
0.97849 0.10933\\
0.97848 0.10952\\
0.97848 0.10975\\
0.97847 0.10996\\
0.97847 0.11015\\
0.97846 0.11038\\
0.97846 0.11060\\
0.97846 0.11079\\
0.97845 0.11102\\
0.97845 0.11124\\
0.97844 0.11143\\
0.97843 0.11166\\
0.97843 0.11187\\
0.97842 0.11207\\
0.97842 0.11229\\
0.97841 0.11251\\
0.97841 0.11270\\
0.97840 0.11293\\
0.97840 0.11315\\
0.97839 0.11334\\
0.97839 0.11357\\
0.97838 0.11378\\
0.97838 0.11398\\
0.97837 0.11421\\
0.97837 0.11442\\
0.97836 0.11461\\
0.97836 0.11484\\
0.97835 0.11506\\
0.97835 0.11525\\
0.97834 0.11548\\
0.97834 0.11570\\
0.97833 0.11589\\
0.97833 0.11612\\
0.97833 0.11633\\
0.97832 0.11652\\
0.97832 0.11675\\
0.97831 0.11697\\
0.97831 0.11716\\
0.97830 0.11739\\
0.97830 0.11761\\
0.97830 0.11780\\
0.97829 0.11803\\
0.97829 0.11824\\
0.97828 0.11843\\
0.97827 0.11866\\
0.97827 0.11888\\
0.97826 0.11907\\
0.97826 0.11930\\
0.97825 0.11952\\
0.97825 0.11971\\
0.97825 0.11994\\
0.97824 0.12015\\
0.97823 0.12035\\
0.97823 0.12057\\
0.97822 0.12079\\
0.97822 0.12098\\
0.97821 0.12121\\
0.97821 0.12143\\
0.97821 0.12162\\
0.97820 0.12185\\
0.97820 0.12207\\
0.97819 0.12226\\
0.97819 0.12249\\
0.97818 0.12270\\
0.97818 0.12289\\
0.97817 0.12312\\
0.97817 0.12334\\
0.97816 0.12353\\
0.97816 0.12376\\
0.97815 0.12398\\
0.97815 0.12417\\
0.97815 0.12440\\
0.97814 0.12461\\
0.97813 0.12480\\
0.97813 0.12503\\
0.97812 0.12525\\
0.97812 0.12544\\
0.97811 0.12567\\
0.97811 0.12589\\
0.97810 0.12608\\
0.97810 0.12631\\
0.97810 0.12652\\
0.97809 0.12671\\
0.97809 0.12694\\
0.97808 0.12716\\
0.97808 0.12735\\
0.97807 0.12758\\
0.97807 0.12780\\
0.97806 0.12799\\
0.97806 0.12822\\
0.97806 0.12843\\
0.97805 0.12863\\
0.97805 0.12886\\
0.97804 0.12907\\
0.97804 0.12926\\
0.97803 0.12949\\
0.97802 0.12971\\
0.97802 0.12990\\
0.97802 0.13013\\
0.97801 0.13035\\
0.97801 0.13054\\
0.97800 0.13077\\
0.97800 0.13098\\
0.97799 0.13117\\
0.97799 0.13140\\
0.97799 0.13162\\
0.97798 0.13181\\
0.97798 0.13204\\
0.97797 0.13226\\
0.97797 0.13245\\
0.97796 0.13268\\
0.97796 0.13289\\
0.97795 0.13308\\
0.97795 0.13331\\
0.97794 0.13353\\
0.97794 0.13372\\
0.97793 0.13395\\
0.97793 0.13417\\
0.97792 0.13436\\
0.97792 0.13459\\
0.97791 0.13480\\
0.97791 0.13500\\
0.97791 0.13522\\
0.97790 0.13544\\
0.97790 0.13563\\
0.97789 0.13586\\
0.97789 0.13608\\
0.97789 0.13627\\
0.97788 0.13650\\
0.97788 0.13672\\
0.97788 0.13691\\
0.97787 0.13714\\
0.97787 0.13735\\
0.97786 0.13754\\
0.97786 0.13777\\
0.97785 0.13799\\
0.97785 0.13818\\
0.97784 0.13841\\
0.97784 0.13863\\
0.97783 0.13882\\
0.97783 0.13905\\
0.97782 0.13926\\
0.97782 0.13945\\
0.97781 0.13968\\
0.97781 0.13990\\
0.97781 0.14009\\
0.97780 0.14032\\
0.97780 0.14054\\
0.97779 0.14073\\
0.97779 0.14096\\
0.97778 0.14117\\
0.97778 0.14136\\
0.97777 0.14159\\
0.97777 0.14181\\
0.97776 0.14200\\
0.97776 0.14223\\
0.97776 0.14245\\
0.97775 0.14264\\
0.97774 0.14287\\
0.97774 0.14308\\
0.97773 0.14328\\
0.97773 0.14351\\
0.97772 0.14372\\
0.97772 0.14391\\
0.97771 0.14414\\
0.97771 0.14436\\
0.97771 0.14455\\
0.97770 0.14478\\
0.97770 0.14500\\
0.97769 0.14519\\
0.97769 0.14542\\
0.97768 0.14563\\
0.97768 0.14582\\
0.97767 0.14605\\
0.97767 0.14627\\
0.97766 0.14646\\
0.97766 0.14669\\
0.97765 0.14691\\
0.97765 0.14710\\
0.97765 0.14733\\
0.97764 0.14754\\
0.97764 0.14773\\
0.97763 0.14796\\
0.97763 0.14818\\
0.97762 0.14837\\
0.97762 0.14860\\
0.97761 0.14882\\
0.97761 0.14901\\
0.97760 0.14924\\
0.97760 0.14945\\
0.97760 0.14965\\
0.97759 0.14987\\
0.97759 0.15009\\
0.97759 0.15028\\
0.97758 0.15051\\
0.97758 0.15073\\
0.97757 0.15092\\
0.97757 0.15115\\
0.97756 0.15136\\
0.97756 0.15156\\
0.97755 0.15179\\
0.97755 0.15200\\
0.97755 0.15219\\
0.97754 0.15242\\
0.97754 0.15264\\
0.97753 0.15283\\
0.97753 0.15306\\
0.97752 0.15328\\
0.97752 0.15347\\
0.97751 0.15370\\
0.97751 0.15391\\
0.97751 0.15410\\
0.97750 0.15433\\
0.97750 0.15455\\
0.97749 0.15474\\
0.97749 0.15497\\
0.97749 0.15519\\
0.97748 0.15538\\
0.97748 0.15561\\
0.97747 0.15582\\
0.97747 0.15601\\
0.97746 0.15624\\
0.97746 0.15646\\
0.97746 0.15665\\
0.97745 0.15688\\
0.97744 0.15710\\
0.97744 0.15729\\
0.97744 0.15752\\
0.97743 0.15773\\
0.97743 0.15793\\
0.97742 0.15815\\
0.97742 0.15837\\
0.97742 0.15856\\
0.97741 0.15879\\
0.97741 0.15901\\
0.97741 0.15920\\
0.97740 0.15943\\
0.97740 0.15965\\
0.97740 0.15984\\
0.97739 0.16007\\
0.97739 0.16028\\
0.97739 0.16047\\
0.97738 0.16070\\
0.97738 0.16092\\
0.97737 0.16111\\
0.97737 0.16134\\
0.97736 0.16156\\
0.97736 0.16175\\
0.97735 0.16198\\
0.97735 0.16219\\
0.97735 0.16238\\
0.97734 0.16261\\
0.97734 0.16283\\
0.97733 0.16302\\
0.97733 0.16325\\
0.97732 0.16347\\
0.97732 0.16366\\
0.97732 0.16389\\
0.97731 0.16410\\
0.97731 0.16430\\
0.97730 0.16452\\
0.97730 0.16474\\
0.97729 0.16493\\
0.97729 0.16516\\
0.97729 0.16538\\
0.97728 0.16557\\
0.97728 0.16580\\
0.97727 0.16601\\
0.97727 0.16621\\
0.97726 0.16644\\
0.97726 0.16665\\
0.97725 0.16684\\
0.97725 0.16707\\
0.97725 0.16729\\
0.97724 0.16748\\
0.97723 0.16771\\
0.97723 0.16793\\
0.97723 0.16812\\
0.97722 0.16835\\
0.97722 0.16856\\
0.97721 0.16875\\
0.97721 0.16898\\
0.97721 0.16920\\
0.97720 0.16939\\
0.97720 0.16962\\
0.97719 0.16984\\
0.97719 0.17003\\
0.97718 0.17026\\
0.97718 0.17047\\
0.97718 0.17066\\
0.97717 0.17089\\
0.97716 0.17111\\
0.97716 0.17130\\
0.97716 0.17153\\
0.97715 0.17175\\
0.97715 0.17194\\
0.97714 0.17217\\
0.97714 0.17238\\
0.97714 0.17258\\
0.97713 0.17280\\
0.97713 0.17302\\
0.97713 0.17321\\
0.97712 0.17344\\
0.97712 0.17366\\
0.97711 0.17385\\
0.97711 0.17408\\
0.97710 0.17430\\
0.97710 0.17449\\
0.97709 0.17472\\
0.97709 0.17493\\
0.97708 0.17512\\
0.97708 0.17535\\
0.97707 0.17557\\
0.97707 0.17576\\
0.97706 0.17599\\
0.97706 0.17621\\
0.97705 0.17640\\
0.97705 0.17663\\
0.97704 0.17684\\
0.97704 0.17703\\
0.97704 0.17726\\
0.97703 0.17748\\
0.97703 0.17767\\
0.97702 0.17790\\
0.97702 0.17812\\
0.97702 0.17831\\
0.97701 0.17854\\
0.97701 0.17875\\
0.97700 0.17894\\
0.97700 0.17917\\
0.97699 0.17939\\
0.97699 0.17958\\
0.97699 0.17981\\
0.97698 0.18003\\
0.97698 0.18022\\
0.97698 0.18045\\
0.97697 0.18066\\
0.97697 0.18086\\
0.97696 0.18109\\
0.97696 0.18130\\
0.97695 0.18149\\
0.97695 0.18172\\
0.97694 0.18194\\
0.97694 0.18213\\
0.97693 0.18236\\
0.97693 0.18258\\
0.97693 0.18277\\
0.97693 0.18300\\
0.97692 0.18321\\
0.97692 0.18340\\
0.97691 0.18363\\
0.97691 0.18385\\
0.97690 0.18404\\
0.97690 0.18427\\
0.97690 0.18449\\
0.97689 0.18468\\
0.97689 0.18491\\
0.97688 0.18512\\
0.97688 0.18531\\
0.97688 0.18554\\
0.97687 0.18576\\
0.97687 0.18595\\
0.97687 0.18618\\
0.97686 0.18640\\
0.97686 0.18659\\
0.97685 0.18682\\
0.97685 0.18703\\
0.97685 0.18723\\
0.97684 0.18745\\
0.97684 0.18767\\
0.97684 0.18786\\
0.97683 0.18809\\
0.97683 0.18831\\
0.97683 0.18850\\
0.97682 0.18873\\
0.97682 0.18895\\
0.97682 0.18914\\
0.97682 0.18937\\
0.97681 0.18958\\
0.97681 0.18977\\
0.97680 0.19000\\
0.97680 0.19022\\
0.97679 0.19041\\
0.97679 0.19064\\
0.97678 0.19086\\
0.97678 0.19105\\
0.97678 0.19128\\
0.97678 0.19149\\
0.97677 0.19168\\
0.97677 0.19191\\
0.97676 0.19213\\
0.97676 0.19232\\
0.97676 0.19255\\
0.97675 0.19277\\
0.97675 0.19296\\
0.97675 0.19319\\
0.97674 0.19340\\
0.97674 0.19359\\
0.97674 0.19382\\
0.97673 0.19404\\
0.97673 0.19423\\
0.97672 0.19446\\
0.97672 0.19468\\
0.97672 0.19487\\
0.97671 0.19510\\
0.97671 0.19531\\
0.97671 0.19551\\
0.97670 0.19573\\
0.97670 0.19595\\
0.97669 0.19614\\
0.97669 0.19637\\
0.97669 0.19659\\
0.97668 0.19678\\
0.97668 0.19701\\
0.97668 0.19723\\
0.97667 0.19742\\
0.97667 0.19765\\
0.97666 0.19786\\
0.97666 0.19805\\
0.97665 0.19828\\
0.97665 0.19850\\
0.97665 0.19869\\
0.97664 0.19892\\
0.97664 0.19914\\
0.97663 0.19933\\
0.97663 0.19956\\
0.97663 0.19977\\
0.97662 0.19996\\
0.97662 0.20019\\
0.97662 0.20041\\
0.97661 0.20060\\
0.97661 0.20083\\
0.97660 0.20105\\
0.97660 0.20124\\
0.97660 0.20147\\
0.97659 0.20168\\
0.97659 0.20188\\
0.97658 0.20210\\
0.97658 0.20232\\
0.97658 0.20251\\
0.97657 0.20274\\
0.97657 0.20296\\
0.97656 0.20315\\
0.97656 0.20338\\
0.97655 0.20359\\
0.97655 0.20379\\
0.97654 0.20402\\
0.97654 0.20423\\
0.97654 0.20442\\
0.97653 0.20465\\
0.97653 0.20487\\
0.97653 0.20506\\
0.97652 0.20529\\
0.97652 0.20551\\
0.97651 0.20570\\
0.97651 0.20593\\
0.97651 0.20614\\
0.97650 0.20633\\
0.97650 0.20656\\
0.97650 0.20678\\
0.97649 0.20697\\
0.97649 0.20720\\
0.97649 0.20742\\
0.97648 0.20761\\
0.97648 0.20784\\
0.97647 0.20805\\
0.97647 0.20824\\
0.97647 0.20847\\
0.97646 0.20869\\
0.97646 0.20888\\
0.97646 0.20911\\
0.97645 0.20933\\
0.97645 0.20952\\
0.97644 0.20975\\
0.97644 0.20996\\
0.97644 0.21016\\
0.97643 0.21038\\
0.97643 0.21060\\
0.97643 0.21079\\
0.97642 0.21102\\
0.97642 0.21124\\
0.97641 0.21143\\
0.97641 0.21166\\
0.97641 0.21188\\
0.97640 0.21207\\
0.97640 0.21230\\
0.97639 0.21251\\
0.97639 0.21270\\
0.97639 0.21293\\
0.97638 0.21315\\
0.97638 0.21334\\
0.97638 0.21357\\
0.97637 0.21379\\
0.97637 0.21398\\
0.97637 0.21421\\
0.97636 0.21442\\
0.97636 0.21461\\
0.97635 0.21484\\
0.97635 0.21506\\
0.97635 0.21525\\
0.97634 0.21548\\
0.97634 0.21570\\
0.97634 0.21589\\
0.97633 0.21612\\
0.97633 0.21633\\
0.97633 0.21653\\
0.97632 0.21675\\
0.97631 0.21697\\
0.97631 0.21716\\
0.97631 0.21739\\
0.97630 0.21761\\
0.97630 0.21780\\
0.97629 0.21803\\
0.97629 0.21824\\
0.97629 0.21844\\
0.97628 0.21867\\
0.97628 0.21888\\
0.97628 0.21907\\
0.97628 0.21930\\
0.97627 0.21952\\
0.97627 0.21971\\
0.97627 0.21994\\
0.97626 0.22016\\
0.97626 0.22035\\
0.97626 0.22058\\
0.97625 0.22079\\
0.97625 0.22098\\
0.97624 0.22121\\
0.97624 0.22143\\
0.97624 0.22162\\
0.97623 0.22185\\
0.97623 0.22207\\
0.97623 0.22226\\
0.97622 0.22249\\
0.97622 0.22270\\
0.97622 0.22289\\
0.97621 0.22312\\
0.97621 0.22334\\
0.97621 0.22353\\
0.97620 0.22376\\
0.97620 0.22398\\
0.97620 0.22417\\
0.97619 0.22440\\
0.97619 0.22461\\
0.97619 0.22481\\
0.97618 0.22503\\
0.97618 0.22525\\
0.97617 0.22544\\
0.97617 0.22567\\
0.97617 0.22589\\
0.97616 0.22608\\
0.97616 0.22631\\
0.97615 0.22653\\
0.97615 0.22672\\
0.97614 0.22695\\
0.97614 0.22716\\
0.97614 0.22735\\
0.97613 0.22758\\
0.97613 0.22780\\
0.97613 0.22799\\
0.97612 0.22822\\
0.97612 0.22844\\
0.97612 0.22863\\
0.97611 0.22886\\
0.97611 0.22907\\
0.97611 0.22926\\
0.97610 0.22949\\
0.97610 0.22971\\
0.97609 0.22990\\
0.97609 0.23013\\
0.97608 0.23035\\
0.97608 0.23054\\
0.97608 0.23077\\
0.97607 0.23098\\
0.97607 0.23117\\
0.97607 0.23140\\
0.97606 0.23162\\
0.97606 0.23181\\
0.97605 0.23204\\
0.97605 0.23226\\
0.97605 0.23245\\
0.97604 0.23268\\
0.97604 0.23289\\
0.97603 0.23309\\
0.97603 0.23332\\
0.97603 0.23353\\
0.97602 0.23372\\
0.97602 0.23395\\
0.97601 0.23417\\
0.97601 0.23436\\
0.97600 0.23459\\
0.97600 0.23481\\
0.97600 0.23500\\
0.97599 0.23523\\
0.97599 0.23544\\
0.97598 0.23563\\
0.97598 0.23586\\
0.97598 0.23608\\
0.97597 0.23627\\
0.97597 0.23650\\
0.97597 0.23672\\
0.97596 0.23691\\
0.97596 0.23714\\
0.97595 0.23735\\
0.97595 0.23754\\
0.97595 0.23777\\
0.97594 0.23799\\
0.97594 0.23818\\
0.97594 0.23841\\
0.97593 0.23863\\
0.97593 0.23882\\
0.97593 0.23905\\
0.97592 0.23926\\
0.97592 0.23946\\
0.97591 0.23968\\
0.97591 0.23990\\
0.97591 0.24009\\
0.97590 0.24032\\
0.97590 0.24054\\
0.97589 0.24073\\
0.97589 0.24096\\
0.97589 0.24118\\
0.97589 0.24137\\
0.97588 0.24160\\
0.97588 0.24181\\
0.97588 0.24200\\
0.97587 0.24223\\
0.97587 0.24245\\
0.97586 0.24264\\
0.97586 0.24287\\
0.97585 0.24309\\
0.97585 0.24328\\
0.97585 0.24351\\
0.97584 0.24372\\
0.97584 0.24391\\
0.97583 0.24414\\
0.97583 0.24436\\
0.97583 0.24455\\
0.97582 0.24478\\
0.97582 0.24500\\
0.97582 0.24519\\
0.97581 0.24542\\
0.97581 0.24563\\
0.97581 0.24582\\
0.97580 0.24605\\
0.97580 0.24627\\
0.97580 0.24646\\
0.97579 0.24669\\
0.97579 0.24691\\
0.97579 0.24710\\
0.97578 0.24733\\
0.97578 0.24754\\
0.97578 0.24774\\
0.97577 0.24796\\
0.97577 0.24818\\
0.97577 0.24837\\
0.97576 0.24860\\
0.97576 0.24882\\
0.97576 0.24901\\
0.97575 0.24924\\
0.97575 0.24946\\
0.97574 0.24965\\
0.97574 0.24988\\
0.97573 0.25009\\
0.97573 0.25028\\
0.97572 0.25051\\
0.97572 0.25073\\
0.97571 0.25092\\
0.97571 0.25115\\
0.97570 0.25137\\
0.97570 0.25156\\
0.97569 0.25179\\
0.97569 0.25200\\
0.97569 0.25219\\
0.97569 0.25242\\
0.97568 0.25264\\
0.97568 0.25283\\
0.97567 0.25306\\
0.97567 0.25328\\
0.97567 0.25347\\
0.97566 0.25370\\
0.97566 0.25391\\
0.97566 0.25411\\
0.97565 0.25433\\
0.97565 0.25455\\
0.97564 0.25474\\
0.97564 0.25497\\
0.97564 0.25519\\
0.97563 0.25538\\
0.97563 0.25561\\
0.97562 0.25582\\
0.97562 0.25602\\
0.97561 0.25625\\
0.97561 0.25646\\
0.97560 0.25665\\
0.97560 0.25688\\
0.97560 0.25710\\
0.97559 0.25729\\
0.97559 0.25752\\
0.97558 0.25774\\
0.97558 0.25793\\
0.97558 0.25816\\
0.97557 0.25837\\
0.97557 0.25856\\
0.97557 0.25879\\
0.97556 0.25901\\
0.97556 0.25920\\
0.97555 0.25943\\
0.97555 0.25965\\
0.97555 0.25984\\
0.97554 0.26007\\
0.97554 0.26028\\
0.97554 0.26047\\
0.97553 0.26070\\
0.97553 0.26092\\
0.97553 0.26111\\
0.97552 0.26134\\
0.97552 0.26156\\
0.97552 0.26175\\
0.97551 0.26198\\
0.97551 0.26219\\
0.97550 0.26239\\
0.97550 0.26261\\
0.97550 0.26283\\
0.97549 0.26302\\
0.97549 0.26325\\
0.97549 0.26347\\
0.97548 0.26366\\
0.97548 0.26389\\
0.97547 0.26411\\
0.97547 0.26430\\
0.97547 0.26453\\
0.97546 0.26474\\
0.97546 0.26493\\
0.97546 0.26516\\
0.97546 0.26538\\
0.97545 0.26557\\
0.97545 0.26580\\
0.97544 0.26602\\
0.97544 0.26621\\
0.97544 0.26644\\
0.97543 0.26665\\
0.97543 0.26684\\
0.97543 0.26707\\
0.97542 0.26729\\
0.97542 0.26748\\
0.97542 0.26771\\
0.97541 0.26793\\
0.97541 0.26812\\
0.97541 0.26835\\
0.97540 0.26856\\
0.97540 0.26876\\
0.97540 0.26898\\
0.97539 0.26920\\
0.97539 0.26939\\
0.97538 0.26962\\
0.97538 0.26984\\
0.97537 0.27003\\
0.97537 0.27026\\
0.97537 0.27047\\
0.97536 0.27067\\
0.97536 0.27090\\
0.97536 0.27111\\
0.97535 0.27130\\
0.97535 0.27153\\
0.97535 0.27175\\
0.97534 0.27194\\
0.97534 0.27217\\
0.97533 0.27239\\
0.97533 0.27258\\
0.97533 0.27281\\
0.97532 0.27302\\
0.97532 0.27321\\
0.97531 0.27344\\
0.97531 0.27366\\
0.97531 0.27385\\
0.97530 0.27408\\
0.97530 0.27430\\
0.97529 0.27449\\
0.97529 0.27472\\
0.97529 0.27493\\
0.97528 0.27512\\
0.97528 0.27535\\
0.97528 0.27557\\
0.97527 0.27576\\
0.97527 0.27599\\
0.97526 0.27621\\
0.97526 0.27640\\
0.97526 0.27663\\
0.97525 0.27684\\
0.97525 0.27704\\
0.97525 0.27726\\
0.97524 0.27748\\
0.97524 0.27767\\
0.97524 0.27790\\
0.97523 0.27812\\
0.97523 0.27831\\
0.97523 0.27854\\
0.97523 0.27876\\
0.97522 0.27895\\
0.97522 0.27918\\
0.97521 0.27939\\
0.97521 0.27958\\
0.97521 0.27981\\
0.97520 0.28003\\
0.97520 0.28022\\
0.97519 0.28045\\
0.97519 0.28067\\
0.97519 0.28086\\
0.97518 0.28109\\
0.97518 0.28130\\
0.97518 0.28149\\
0.97518 0.28172\\
0.97517 0.28194\\
0.97517 0.28213\\
0.97516 0.28236\\
0.97516 0.28258\\
0.97516 0.28277\\
0.97515 0.28300\\
0.97515 0.28321\\
0.97515 0.28340\\
0.97514 0.28363\\
0.97514 0.28385\\
0.97514 0.28404\\
0.97513 0.28427\\
0.97513 0.28449\\
0.97512 0.28468\\
0.97512 0.28491\\
0.97512 0.28512\\
0.97512 0.28532\\
0.97511 0.28555\\
0.97511 0.28576\\
0.97510 0.28595\\
0.97510 0.28618\\
0.97510 0.28640\\
0.97510 0.28659\\
0.97509 0.28682\\
0.97509 0.28704\\
0.97508 0.28723\\
0.97508 0.28746\\
0.97508 0.28767\\
0.97507 0.28786\\
0.97507 0.28809\\
0.97506 0.28831\\
0.97506 0.28850\\
0.97506 0.28873\\
0.97505 0.28895\\
0.97505 0.28914\\
0.97505 0.28937\\
0.97504 0.28958\\
0.97504 0.28977\\
0.97504 0.29000\\
0.97503 0.29022\\
0.97503 0.29041\\
0.97503 0.29064\\
0.97502 0.29086\\
0.97502 0.29105\\
0.97502 0.29128\\
0.97501 0.29149\\
0.97501 0.29169\\
0.97501 0.29191\\
0.97500 0.29213\\
0.97500 0.29232\\
0.97499 0.29255\\
0.97499 0.29277\\
0.97499 0.29296\\
0.97498 0.29319\\
0.97498 0.29341\\
0.97498 0.29360\\
0.97497 0.29383\\
0.97497 0.29404\\
0.97497 0.29423\\
0.97496 0.29446\\
0.97496 0.29468\\
0.97496 0.29487\\
0.97496 0.29510\\
0.97495 0.29532\\
0.97495 0.29551\\
0.97495 0.29574\\
0.97494 0.29595\\
0.97494 0.29614\\
0.97494 0.29637\\
0.97493 0.29659\\
0.97493 0.29678\\
0.97493 0.29701\\
0.97492 0.29723\\
0.97492 0.29742\\
0.97492 0.29765\\
0.97491 0.29786\\
0.97491 0.29805\\
0.97491 0.29828\\
0.97490 0.29850\\
0.97490 0.29869\\
0.97490 0.29892\\
0.97489 0.29914\\
0.97489 0.29933\\
0.97489 0.29956\\
0.97488 0.29977\\
0.97488 0.29997\\
0.97487 0.30019\\
0.97487 0.30041\\
0.97486 0.30060\\
0.97486 0.30083\\
0.97486 0.30105\\
0.97486 0.30124\\
0.97485 0.30147\\
0.97485 0.30169\\
0.97485 0.30188\\
0.97484 0.30211\\
0.97484 0.30232\\
0.97484 0.30251\\
0.97483 0.30274\\
0.97483 0.30296\\
0.97483 0.30315\\
0.97482 0.30338\\
0.97482 0.30360\\
0.97482 0.30379\\
0.97481 0.30402\\
0.97481 0.30423\\
0.97481 0.30442\\
0.97480 0.30465\\
0.97480 0.30487\\
0.97480 0.30506\\
0.97479 0.30529\\
0.97479 0.30551\\
0.97479 0.30570\\
0.97478 0.30593\\
0.97478 0.30614\\
0.97478 0.30634\\
0.97477 0.30656\\
0.97477 0.30678\\
0.97477 0.30697\\
0.97476 0.30720\\
0.97476 0.30742\\
0.97476 0.30761\\
0.97475 0.30784\\
0.97475 0.30805\\
0.97475 0.30825\\
0.97474 0.30848\\
0.97474 0.30869\\
0.97474 0.30888\\
0.97473 0.30911\\
0.97473 0.30933\\
0.97472 0.30952\\
0.97472 0.30975\\
0.97472 0.30997\\
0.97471 0.31016\\
0.97471 0.31039\\
0.97471 0.31060\\
0.97470 0.31079\\
0.97470 0.31102\\
0.97470 0.31124\\
0.97469 0.31143\\
0.97469 0.31166\\
0.97469 0.31188\\
0.97468 0.31207\\
0.97468 0.31230\\
0.97468 0.31251\\
0.97467 0.31270\\
0.97467 0.31293\\
0.97466 0.31315\\
0.97466 0.31334\\
0.97465 0.31357\\
0.97465 0.31379\\
0.97465 0.31398\\
0.97464 0.31421\\
0.97464 0.31442\\
0.97464 0.31462\\
0.97463 0.31484\\
0.97463 0.31506\\
0.97462 0.31525\\
0.97462 0.31548\\
0.97462 0.31570\\
0.97462 0.31589\\
0.97461 0.31612\\
0.97461 0.31634\\
0.97460 0.31653\\
0.97460 0.31676\\
0.97460 0.31697\\
0.97459 0.31716\\
0.97459 0.31739\\
0.97458 0.31761\\
0.97458 0.31780\\
0.97458 0.31803\\
0.97457 0.31825\\
0.97457 0.31844\\
0.97457 0.31867\\
0.97456 0.31888\\
0.97456 0.31907\\
0.97456 0.31930\\
0.97455 0.31952\\
0.97455 0.31971\\
0.97455 0.31994\\
0.97454 0.32016\\
0.97454 0.32035\\
0.97454 0.32058\\
0.97453 0.32079\\
0.97453 0.32098\\
0.97452 0.32121\\
0.97452 0.32143\\
0.97452 0.32162\\
0.97452 0.32185\\
0.97451 0.32207\\
0.97451 0.32226\\
0.97450 0.32249\\
0.97450 0.32270\\
0.97449 0.32290\\
0.97449 0.32313\\
0.97449 0.32334\\
0.97448 0.32353\\
0.97448 0.32376\\
0.97448 0.32398\\
0.97448 0.32417\\
0.97447 0.32440\\
0.97447 0.32462\\
0.97446 0.32481\\
0.97446 0.32504\\
0.97445 0.32525\\
0.97445 0.32544\\
0.97445 0.32567\\
0.97444 0.32589\\
0.97444 0.32608\\
0.97443 0.32631\\
0.97443 0.32653\\
0.97443 0.32672\\
0.97442 0.32695\\
0.97442 0.32716\\
0.97442 0.32735\\
0.97441 0.32758\\
0.97441 0.32780\\
0.97441 0.32799\\
0.97440 0.32822\\
0.97440 0.32844\\
0.97440 0.32863\\
0.97439 0.32886\\
0.97439 0.32907\\
0.97438 0.32927\\
0.97438 0.32949\\
0.97438 0.32971\\
0.97438 0.32990\\
0.97437 0.33013\\
0.97437 0.33035\\
0.97437 0.33054\\
0.97436 0.33077\\
0.97436 0.33099\\
0.97435 0.33118\\
0.97435 0.33141\\
0.97435 0.33162\\
0.97434 0.33181\\
0.97434 0.33204\\
0.97433 0.33226\\
0.97433 0.33245\\
0.97432 0.33268\\
0.97432 0.33290\\
0.97431 0.33309\\
0.97431 0.33332\\
0.97431 0.33353\\
0.97430 0.33372\\
0.97430 0.33395\\
0.97430 0.33417\\
0.97429 0.33436\\
0.97429 0.33459\\
0.97429 0.33481\\
0.97428 0.33500\\
0.97428 0.33523\\
0.97428 0.33544\\
0.97427 0.33563\\
0.97427 0.33586\\
0.97427 0.33608\\
0.97426 0.33627\\
0.97426 0.33650\\
0.97426 0.33672\\
0.97425 0.33691\\
0.97425 0.33714\\
0.97425 0.33735\\
0.97424 0.33755\\
0.97424 0.33778\\
0.97424 0.33799\\
0.97423 0.33818\\
0.97423 0.33841\\
0.97423 0.33863\\
0.97422 0.33882\\
0.97422 0.33905\\
0.97422 0.33927\\
0.97421 0.33946\\
0.97421 0.33969\\
0.97421 0.33990\\
0.97420 0.34009\\
0.97420 0.34032\\
0.97419 0.34054\\
0.97419 0.34073\\
0.97419 0.34096\\
0.97418 0.34118\\
0.97418 0.34137\\
0.97418 0.34160\\
0.97417 0.34181\\
0.97417 0.34200\\
0.97417 0.34223\\
0.97416 0.34245\\
0.97416 0.34264\\
0.97415 0.34287\\
0.97415 0.34309\\
0.97414 0.34328\\
0.97414 0.34351\\
0.97414 0.34372\\
0.97413 0.34392\\
0.97413 0.34414\\
0.97413 0.34436\\
0.97412 0.34455\\
0.97412 0.34478\\
0.97412 0.34500\\
0.97411 0.34519\\
0.97411 0.34542\\
0.97410 0.34563\\
0.97410 0.34583\\
0.97410 0.34606\\
0.97409 0.34627\\
0.97409 0.34646\\
0.97408 0.34669\\
0.97408 0.34691\\
0.97408 0.34710\\
0.97407 0.34733\\
0.97407 0.34755\\
0.97407 0.34774\\
0.97406 0.34797\\
0.97406 0.34818\\
0.97406 0.34837\\
0.97405 0.34860\\
0.97405 0.34882\\
0.97405 0.34901\\
0.97404 0.34924\\
0.97404 0.34946\\
0.97403 0.34965\\
0.97403 0.34988\\
0.97403 0.35009\\
0.97402 0.35028\\
0.97402 0.35051\\
0.97401 0.35073\\
0.97401 0.35092\\
0.97401 0.35115\\
0.97400 0.35137\\
0.97400 0.35156\\
0.97400 0.35179\\
0.97400 0.35200\\
0.97399 0.35220\\
0.97399 0.35242\\
0.97399 0.35264\\
0.97398 0.35283\\
0.97398 0.35306\\
0.97397 0.35328\\
0.97397 0.35347\\
0.97397 0.35370\\
0.97396 0.35392\\
0.97396 0.35411\\
0.97396 0.35434\\
0.97395 0.35455\\
0.97395 0.35474\\
0.97395 0.35497\\
0.97394 0.35519\\
0.97394 0.35538\\
0.97394 0.35561\\
0.97393 0.35583\\
0.97393 0.35602\\
0.97393 0.35625\\
0.97392 0.35646\\
0.97392 0.35665\\
0.97391 0.35688\\
0.97391 0.35710\\
0.97391 0.35729\\
0.97390 0.35752\\
0.97390 0.35774\\
0.97390 0.35793\\
0.97389 0.35816\\
0.97389 0.35837\\
0.97389 0.35857\\
0.97388 0.35879\\
0.97388 0.35901\\
0.97387 0.35920\\
0.97387 0.35943\\
0.97387 0.35965\\
0.97386 0.35984\\
0.97386 0.36007\\
0.97385 0.36028\\
0.97385 0.36048\\
0.97385 0.36071\\
0.97385 0.36092\\
0.97384 0.36111\\
0.97384 0.36134\\
0.97384 0.36156\\
0.97383 0.36175\\
0.97383 0.36198\\
0.97382 0.36220\\
0.97382 0.36239\\
0.97382 0.36262\\
0.97381 0.36283\\
0.97381 0.36302\\
0.97381 0.36325\\
0.97380 0.36347\\
0.97380 0.36366\\
0.97380 0.36389\\
0.97379 0.36411\\
0.97379 0.36430\\
0.97379 0.36453\\
0.97378 0.36474\\
0.97378 0.36493\\
0.97378 0.36516\\
0.97377 0.36538\\
0.97377 0.36557\\
0.97377 0.36580\\
0.97376 0.36602\\
0.97376 0.36621\\
0.97376 0.36644\\
0.97375 0.36665\\
0.97375 0.36685\\
0.97374 0.36707\\
0.97374 0.36729\\
0.97374 0.36748\\
0.97373 0.36771\\
0.97373 0.36793\\
0.97373 0.36812\\
0.97372 0.36835\\
0.97372 0.36857\\
0.97372 0.36876\\
0.97371 0.36899\\
0.97371 0.36920\\
0.97371 0.36939\\
0.97370 0.36962\\
0.97370 0.36984\\
0.97370 0.37003\\
0.97370 0.37026\\
0.97369 0.37048\\
0.97369 0.37067\\
0.97368 0.37090\\
0.97368 0.37111\\
0.97368 0.37130\\
0.97367 0.37153\\
0.97367 0.37175\\
0.97366 0.37194\\
0.97366 0.37217\\
0.97366 0.37239\\
0.97365 0.37258\\
0.97365 0.37281\\
0.97365 0.37302\\
0.97364 0.37321\\
0.97364 0.37344\\
0.97363 0.37366\\
0.97363 0.37385\\
0.97363 0.37408\\
0.97363 0.37430\\
0.97362 0.37449\\
0.97362 0.37472\\
0.97361 0.37493\\
0.97361 0.37513\\
0.97360 0.37536\\
0.97360 0.37557\\
0.97359 0.37576\\
0.97359 0.37599\\
0.97359 0.37621\\
0.97359 0.37640\\
0.97358 0.37663\\
0.97358 0.37685\\
0.97358 0.37704\\
0.97357 0.37727\\
0.97357 0.37748\\
0.97356 0.37767\\
0.97356 0.37790\\
0.97356 0.37812\\
0.97355 0.37831\\
0.97355 0.37854\\
0.97354 0.37876\\
0.97354 0.37895\\
0.97353 0.37918\\
0.97353 0.37939\\
0.97353 0.37958\\
0.97352 0.37981\\
0.97352 0.38003\\
0.97351 0.38022\\
0.97351 0.38045\\
0.97351 0.38067\\
0.97350 0.38086\\
0.97350 0.38109\\
0.97350 0.38130\\
0.97349 0.38150\\
0.97349 0.38172\\
0.97348 0.38194\\
0.97348 0.38213\\
0.97348 0.38236\\
0.97347 0.38258\\
0.97347 0.38277\\
0.97347 0.38300\\
0.97346 0.38322\\
0.97346 0.38341\\
0.97345 0.38364\\
0.97345 0.38385\\
0.97345 0.38404\\
0.97344 0.38427\\
0.97344 0.38449\\
0.97343 0.38468\\
0.97343 0.38491\\
0.97342 0.38513\\
0.97342 0.38532\\
0.97342 0.38555\\
0.97341 0.38576\\
0.97341 0.38595\\
0.97340 0.38618\\
0.97340 0.38640\\
0.97340 0.38659\\
0.97339 0.38682\\
0.97339 0.38704\\
0.97339 0.38723\\
0.97338 0.38746\\
0.97338 0.38767\\
0.97338 0.38786\\
0.97337 0.38809\\
0.97337 0.38831\\
0.97337 0.38850\\
0.97336 0.38873\\
0.97336 0.38895\\
0.97335 0.38914\\
0.97335 0.38937\\
0.97334 0.38958\\
0.97334 0.38978\\
0.97333 0.39000\\
0.97333 0.39022\\
0.97333 0.39041\\
0.97332 0.39064\\
0.97332 0.39086\\
0.97332 0.39105\\
0.97331 0.39128\\
0.97331 0.39150\\
0.97330 0.39169\\
0.97330 0.39192\\
0.97329 0.39213\\
0.97329 0.39232\\
0.97329 0.39255\\
0.97328 0.39277\\
0.97328 0.39296\\
0.97327 0.39319\\
0.97327 0.39341\\
0.97327 0.39360\\
0.97326 0.39383\\
0.97326 0.39404\\
0.97326 0.39423\\
0.97325 0.39446\\
0.97325 0.39468\\
0.97324 0.39487\\
0.97324 0.39510\\
0.97323 0.39532\\
0.97323 0.39551\\
0.97322 0.39574\\
0.97322 0.39595\\
0.97321 0.39615\\
0.97321 0.39637\\
0.97320 0.39659\\
0.97320 0.39678\\
0.97320 0.39701\\
0.97319 0.39723\\
0.97319 0.39742\\
0.97319 0.39765\\
0.97318 0.39786\\
0.97318 0.39806\\
0.97318 0.39829\\
0.97317 0.39850\\
0.97317 0.39869\\
0.97317 0.39892\\
0.97316 0.39914\\
0.97316 0.39933\\
0.97316 0.39956\\
0.97315 0.39978\\
0.97315 0.39997\\
0.97314 0.40020\\
0.97314 0.40041\\
0.97314 0.40060\\
0.97313 0.40083\\
0.97313 0.40105\\
0.97312 0.40124\\
0.97312 0.40147\\
0.97312 0.40169\\
0.97311 0.40188\\
0.97311 0.40211\\
0.97311 0.40232\\
0.97310 0.40251\\
0.97310 0.40274\\
0.97309 0.40296\\
0.97309 0.40315\\
0.97309 0.40338\\
0.97308 0.40360\\
0.97308 0.40379\\
0.97308 0.40402\\
0.97307 0.40423\\
0.97307 0.40443\\
0.97306 0.40465\\
0.97306 0.40487\\
0.97306 0.40506\\
0.97305 0.40529\\
0.97305 0.40551\\
0.97304 0.40570\\
0.97304 0.40593\\
0.97303 0.40615\\
0.97303 0.40634\\
0.97303 0.40657\\
0.97303 0.40678\\
0.97302 0.40697\\
0.97302 0.40720\\
0.97301 0.40742\\
0.97301 0.40761\\
0.97300 0.40784\\
0.97300 0.40806\\
0.97300 0.40825\\
0.97299 0.40848\\
0.97299 0.40869\\
0.97299 0.40888\\
0.97298 0.40911\\
0.97298 0.40933\\
0.97297 0.40952\\
0.97297 0.40975\\
0.97297 0.40997\\
0.97296 0.41016\\
0.97296 0.41039\\
0.97296 0.41060\\
0.97295 0.41080\\
0.97295 0.41102\\
0.97294 0.41124\\
0.97294 0.41143\\
0.97294 0.41166\\
0.97293 0.41188\\
0.97293 0.41207\\
0.97293 0.41230\\
0.97292 0.41251\\
0.97292 0.41271\\
0.97291 0.41294\\
0.97291 0.41315\\
0.97291 0.41334\\
0.97290 0.41357\\
0.97290 0.41379\\
0.97289 0.41398\\
0.97289 0.41421\\
0.97289 0.41443\\
0.97288 0.41462\\
0.97288 0.41485\\
0.97287 0.41506\\
0.97287 0.41525\\
0.97287 0.41548\\
0.97286 0.41570\\
0.97286 0.41589\\
0.97285 0.41612\\
0.97285 0.41634\\
0.97285 0.41653\\
0.97284 0.41676\\
0.97284 0.41697\\
0.97284 0.41716\\
0.97283 0.41739\\
0.97283 0.41761\\
0.97282 0.41780\\
0.97282 0.41803\\
0.97282 0.41825\\
0.97281 0.41844\\
0.97281 0.41867\\
0.97281 0.41888\\
0.97280 0.41908\\
0.97280 0.41930\\
0.97280 0.41952\\
0.97279 0.41971\\
0.97279 0.41994\\
0.97279 0.42016\\
0.97278 0.42035\\
0.97278 0.42058\\
0.97277 0.42080\\
0.97277 0.42099\\
0.97277 0.42122\\
0.97276 0.42143\\
0.97276 0.42162\\
0.97275 0.42185\\
0.97275 0.42207\\
0.97275 0.42226\\
0.97275 0.42249\\
0.97274 0.42271\\
0.97274 0.42290\\
0.97274 0.42313\\
0.97273 0.42334\\
0.97273 0.42353\\
0.97272 0.42376\\
0.97272 0.42398\\
0.97272 0.42417\\
0.97271 0.42440\\
0.97271 0.42462\\
0.97271 0.42481\\
0.97270 0.42504\\
0.97270 0.42525\\
0.97270 0.42544\\
0.97269 0.42567\\
0.97269 0.42589\\
0.97269 0.42608\\
0.97268 0.42631\\
0.97268 0.42653\\
0.97268 0.42672\\
0.97267 0.42695\\
0.97267 0.42716\\
0.97267 0.42736\\
0.97266 0.42759\\
0.97266 0.42780\\
0.97266 0.42799\\
0.97265 0.42822\\
0.97265 0.42844\\
0.97264 0.42863\\
0.97264 0.42886\\
0.97264 0.42908\\
0.97264 0.42927\\
0.97263 0.42950\\
0.97263 0.42971\\
0.97262 0.42990\\
0.97262 0.43013\\
0.97262 0.43035\\
0.97261 0.43054\\
0.97261 0.43077\\
0.97261 0.43099\\
0.97260 0.43118\\
0.97260 0.43141\\
0.97259 0.43162\\
0.97259 0.43181\\
0.97258 0.43204\\
0.97258 0.43226\\
0.97258 0.43245\\
0.97257 0.43268\\
0.97257 0.43290\\
0.97256 0.43309\\
0.97256 0.43332\\
0.97256 0.43353\\
0.97255 0.43373\\
0.97255 0.43395\\
0.97255 0.43417\\
0.97254 0.43436\\
0.97254 0.43459\\
0.97254 0.43481\\
0.97253 0.43500\\
0.97253 0.43523\\
0.97253 0.43545\\
0.97252 0.43564\\
0.97252 0.43587\\
0.97252 0.43608\\
0.97251 0.43627\\
0.97251 0.43650\\
0.97250 0.43672\\
0.97250 0.43691\\
0.97250 0.43714\\
0.97249 0.43736\\
0.97249 0.43755\\
0.97248 0.43778\\
0.97248 0.43799\\
0.97248 0.43818\\
0.97247 0.43841\\
0.97247 0.43863\\
0.97246 0.43882\\
0.97246 0.43905\\
0.97246 0.43927\\
0.97245 0.43946\\
0.97245 0.43969\\
0.97244 0.43990\\
0.97244 0.44009\\
0.97243 0.44032\\
0.97243 0.44054\\
0.97242 0.44073\\
0.97242 0.44096\\
0.97241 0.44118\\
0.97241 0.44137\\
0.97241 0.44160\\
0.97240 0.44181\\
0.97240 0.44201\\
0.97240 0.44223\\
0.97239 0.44245\\
0.97239 0.44264\\
0.97239 0.44287\\
0.97238 0.44309\\
0.97238 0.44328\\
0.97238 0.44351\\
0.97237 0.44373\\
0.97237 0.44392\\
0.97236 0.44415\\
0.97236 0.44436\\
0.97236 0.44455\\
0.97235 0.44478\\
0.97235 0.44500\\
0.97235 0.44519\\
0.97234 0.44542\\
0.97234 0.44564\\
0.97234 0.44583\\
0.97233 0.44606\\
0.97233 0.44627\\
0.97233 0.44646\\
0.97232 0.44669\\
0.97232 0.44691\\
0.97231 0.44710\\
0.97231 0.44733\\
0.97231 0.44755\\
0.97230 0.44774\\
0.97230 0.44797\\
0.97229 0.44818\\
0.97229 0.44838\\
0.97228 0.44860\\
0.97228 0.44882\\
0.97228 0.44901\\
0.97227 0.44924\\
0.97227 0.44946\\
0.97227 0.44965\\
0.97226 0.44988\\
0.97226 0.45009\\
0.97226 0.45029\\
0.97225 0.45052\\
0.97225 0.45073\\
0.97224 0.45092\\
0.97224 0.45115\\
0.97224 0.45137\\
0.97223 0.45156\\
0.97223 0.45179\\
0.97223 0.45201\\
0.97222 0.45220\\
0.97222 0.45243\\
0.97221 0.45264\\
0.97221 0.45283\\
0.97221 0.45306\\
0.97220 0.45328\\
0.97220 0.45347\\
0.97219 0.45370\\
0.97219 0.45392\\
0.97218 0.45411\\
0.97218 0.45434\\
0.97218 0.45455\\
0.97217 0.45474\\
0.97217 0.45497\\
0.97217 0.45519\\
0.97216 0.45538\\
0.97216 0.45561\\
0.97216 0.45583\\
0.97215 0.45602\\
0.97215 0.45625\\
0.97214 0.45646\\
0.97214 0.45666\\
0.97213 0.45688\\
0.97213 0.45710\\
0.97213 0.45729\\
0.97212 0.45752\\
0.97212 0.45774\\
0.97212 0.45793\\
0.97211 0.45816\\
0.97211 0.45838\\
0.97210 0.45857\\
0.97210 0.45880\\
0.97210 0.45901\\
0.97209 0.45920\\
0.97209 0.45943\\
0.97208 0.45965\\
0.97208 0.45984\\
0.97207 0.46007\\
0.97207 0.46029\\
0.97207 0.46048\\
0.97206 0.46071\\
0.97206 0.46092\\
0.97205 0.46111\\
0.97205 0.46134\\
0.97204 0.46156\\
0.97204 0.46175\\
0.97204 0.46198\\
0.97203 0.46220\\
0.97203 0.46239\\
0.97202 0.46262\\
0.97202 0.46283\\
0.97202 0.46303\\
0.97201 0.46325\\
0.97201 0.46347\\
0.97200 0.46366\\
0.97200 0.46389\\
0.97199 0.46411\\
0.97199 0.46430\\
0.97199 0.46453\\
0.97198 0.46474\\
0.97198 0.46494\\
0.97197 0.46517\\
0.97197 0.46538\\
0.97197 0.46557\\
0.97196 0.46580\\
0.97196 0.46602\\
0.97195 0.46621\\
0.97195 0.46644\\
0.97194 0.46666\\
0.97194 0.46685\\
0.97193 0.46708\\
0.97193 0.46729\\
0.97192 0.46748\\
0.97192 0.46771\\
0.97191 0.46793\\
0.97191 0.46812\\
0.97190 0.46835\\
0.97190 0.46857\\
0.97190 0.46876\\
0.97189 0.46899\\
0.97189 0.46920\\
0.97189 0.46939\\
0.97188 0.46962\\
0.97188 0.46984\\
0.97188 0.47003\\
0.97187 0.47026\\
0.97187 0.47048\\
0.97187 0.47067\\
0.97186 0.47090\\
0.97186 0.47111\\
0.97185 0.47131\\
0.97185 0.47153\\
0.97184 0.47175\\
0.97184 0.47194\\
0.97184 0.47217\\
0.97183 0.47239\\
0.97183 0.47258\\
0.97183 0.47281\\
0.97182 0.47303\\
0.97182 0.47322\\
0.97181 0.47345\\
0.97181 0.47366\\
0.97180 0.47385\\
0.97180 0.47408\\
0.97180 0.47430\\
0.97179 0.47449\\
0.97179 0.47472\\
0.97178 0.47494\\
0.97178 0.47513\\
0.97178 0.47536\\
0.97177 0.47557\\
0.97177 0.47576\\
0.97176 0.47599\\
0.97176 0.47621\\
0.97175 0.47640\\
0.97175 0.47663\\
0.97175 0.47685\\
0.97174 0.47704\\
0.97174 0.47727\\
0.97173 0.47748\\
0.97173 0.47767\\
0.97173 0.47790\\
0.97172 0.47812\\
0.97172 0.47831\\
0.97172 0.47854\\
0.97171 0.47876\\
0.97171 0.47895\\
0.97170 0.47918\\
0.97170 0.47939\\
0.97170 0.47959\\
0.97169 0.47982\\
0.97169 0.48003\\
0.97168 0.48022\\
0.97168 0.48045\\
0.97167 0.48067\\
0.97167 0.48086\\
0.97167 0.48109\\
0.97166 0.48131\\
0.97166 0.48150\\
0.97166 0.48173\\
0.97166 0.48194\\
0.97165 0.48213\\
0.97165 0.48236\\
0.97164 0.48258\\
0.97163 0.48277\\
0.97163 0.48300\\
0.97163 0.48322\\
0.97162 0.48341\\
0.97162 0.48364\\
0.97161 0.48385\\
0.97161 0.48404\\
0.97161 0.48427\\
0.97160 0.48449\\
0.97160 0.48468\\
0.97159 0.48491\\
0.97159 0.48513\\
0.97159 0.48532\\
0.97158 0.48555\\
0.97158 0.48576\\
0.97158 0.48596\\
0.97157 0.48618\\
0.97157 0.48640\\
0.97156 0.48659\\
0.97156 0.48682\\
0.97156 0.48704\\
0.97155 0.48723\\
0.97155 0.48746\\
0.97154 0.48768\\
0.97154 0.48787\\
0.97154 0.48810\\
0.97153 0.48831\\
0.97153 0.48850\\
0.97152 0.48873\\
0.97152 0.48895\\
0.97152 0.48914\\
0.97151 0.48937\\
0.97151 0.48959\\
0.97150 0.48978\\
0.97150 0.49001\\
0.97150 0.49022\\
0.97149 0.49041\\
0.97149 0.49064\\
0.97148 0.49086\\
0.97148 0.49105\\
0.97147 0.49128\\
0.97147 0.49150\\
0.97147 0.49169\\
0.97146 0.49192\\
0.97146 0.49213\\
0.97145 0.49232\\
0.97145 0.49255\\
0.97144 0.49277\\
0.97144 0.49296\\
0.97143 0.49319\\
0.97143 0.49341\\
0.97142 0.49360\\
0.97142 0.49383\\
0.97142 0.49404\\
0.97141 0.49424\\
0.97141 0.49446\\
0.97140 0.49468\\
0.97140 0.49487\\
0.97139 0.49510\\
0.97139 0.49532\\
0.97138 0.49551\\
0.97138 0.49574\\
0.97138 0.49596\\
0.97138 0.49615\\
0.97137 0.49638\\
0.97137 0.49659\\
0.97136 0.49678\\
0.97135 0.49701\\
0.97135 0.49723\\
0.97135 0.49742\\
0.97134 0.49765\\
0.97134 0.49787\\
0.97133 0.49806\\
0.97133 0.49829\\
0.97132 0.49850\\
0.97132 0.49869\\
0.97132 0.49892\\
0.97131 0.49914\\
0.97131 0.49933\\
0.97130 0.49956\\
0.97130 0.49978\\
0.97129 0.49997\\
0.97129 0.50020\\
0.97129 0.50041\\
0.97128 0.50061\\
0.97128 0.50083\\
0.97128 0.50105\\
0.97127 0.50124\\
0.97127 0.50147\\
0.97126 0.50169\\
0.97126 0.50188\\
0.97125 0.50211\\
0.97125 0.50232\\
0.97125 0.50252\\
0.97124 0.50275\\
0.97124 0.50296\\
0.97123 0.50315\\
0.97123 0.50338\\
0.97122 0.50360\\
0.97122 0.50379\\
0.97122 0.50402\\
0.97121 0.50424\\
0.97121 0.50443\\
0.97121 0.50466\\
0.97120 0.50487\\
0.97120 0.50506\\
0.97120 0.50529\\
0.97119 0.50551\\
0.97119 0.50570\\
0.97118 0.50593\\
0.97118 0.50615\\
0.97118 0.50634\\
0.97117 0.50657\\
0.97117 0.50678\\
0.97116 0.50697\\
0.97116 0.50720\\
0.97115 0.50742\\
0.97115 0.50761\\
0.97114 0.50784\\
0.97114 0.50806\\
0.97114 0.50825\\
0.97113 0.50848\\
0.97113 0.50869\\
0.97112 0.50889\\
0.97112 0.50911\\
0.97112 0.50933\\
0.97111 0.50952\\
0.97110 0.50975\\
0.97110 0.50997\\
0.97110 0.51016\\
0.97109 0.51039\\
0.97109 0.51061\\
0.97108 0.51080\\
0.97108 0.51103\\
0.97107 0.51124\\
0.97107 0.51143\\
0.97107 0.51166\\
0.97106 0.51188\\
0.97106 0.51207\\
0.97106 0.51230\\
0.97105 0.51252\\
0.97105 0.51271\\
0.97105 0.51294\\
0.97104 0.51315\\
0.97104 0.51334\\
0.97103 0.51357\\
0.97103 0.51379\\
0.97103 0.51398\\
0.97102 0.51421\\
0.97102 0.51443\\
0.97101 0.51462\\
0.97101 0.51485\\
0.97100 0.51506\\
0.97100 0.51525\\
0.97099 0.51548\\
0.97099 0.51570\\
0.97098 0.51589\\
0.97098 0.51612\\
0.97098 0.51634\\
0.97097 0.51653\\
0.97096 0.51676\\
0.97096 0.51697\\
0.97095 0.51717\\
0.97095 0.51740\\
0.97094 0.51761\\
0.97094 0.51780\\
0.97093 0.51803\\
0.97093 0.51825\\
0.97093 0.51844\\
0.97092 0.51867\\
0.97092 0.51889\\
0.97091 0.51908\\
0.97091 0.51931\\
0.97090 0.51952\\
0.97090 0.51971\\
0.97089 0.51994\\
0.97089 0.52016\\
0.97088 0.52035\\
0.97088 0.52058\\
0.97088 0.52080\\
0.97087 0.52099\\
0.97087 0.52122\\
0.97087 0.52143\\
0.97086 0.52162\\
0.97086 0.52185\\
0.97085 0.52207\\
0.97085 0.52226\\
0.97084 0.52249\\
0.97084 0.52271\\
0.97083 0.52290\\
0.97083 0.52313\\
0.97082 0.52334\\
0.97082 0.52354\\
0.97081 0.52376\\
0.97081 0.52398\\
0.97080 0.52417\\
0.97080 0.52440\\
0.97079 0.52462\\
0.97079 0.52481\\
0.97078 0.52504\\
0.97078 0.52526\\
0.97078 0.52545\\
0.97077 0.52568\\
0.97076 0.52589\\
0.97076 0.52608\\
0.97076 0.52631\\
0.97075 0.52653\\
0.97075 0.52672\\
0.97074 0.52695\\
0.97074 0.52717\\
0.97073 0.52736\\
0.97073 0.52759\\
0.97072 0.52780\\
0.97072 0.52799\\
0.97072 0.52822\\
0.97071 0.52844\\
0.97071 0.52863\\
0.97070 0.52886\\
0.97070 0.52908\\
0.97069 0.52927\\
0.97069 0.52950\\
0.97068 0.52971\\
0.97068 0.52990\\
0.97067 0.53013\\
0.97067 0.53035\\
0.97066 0.53054\\
0.97066 0.53077\\
0.97066 0.53099\\
0.97065 0.53118\\
0.97065 0.53141\\
0.97065 0.53162\\
0.97064 0.53182\\
0.97064 0.53204\\
0.97063 0.53226\\
0.97063 0.53245\\
0.97063 0.53268\\
0.97062 0.53290\\
0.97062 0.53309\\
0.97061 0.53332\\
0.97061 0.53354\\
0.97060 0.53373\\
0.97060 0.53396\\
0.97059 0.53417\\
0.97059 0.53436\\
0.97058 0.53459\\
0.97058 0.53481\\
0.97058 0.53500\\
0.97057 0.53523\\
0.97056 0.53545\\
0.97056 0.53564\\
0.97055 0.53587\\
0.97055 0.53608\\
0.97054 0.53627\\
0.97054 0.53650\\
0.97053 0.53672\\
0.97053 0.53691\\
0.97052 0.53714\\
0.97052 0.53736\\
0.97052 0.53755\\
0.97051 0.53778\\
0.97050 0.53799\\
0.97050 0.53819\\
0.97050 0.53841\\
0.97049 0.53863\\
0.97049 0.53882\\
0.97048 0.53905\\
0.97048 0.53927\\
0.97047 0.53946\\
0.97047 0.53969\\
0.97046 0.53990\\
0.97046 0.54010\\
0.97045 0.54033\\
0.97045 0.54054\\
0.97044 0.54073\\
0.97044 0.54096\\
0.97043 0.54118\\
0.97043 0.54137\\
0.97043 0.54160\\
0.97042 0.54182\\
0.97042 0.54201\\
0.97042 0.54224\\
0.97041 0.54245\\
0.97041 0.54264\\
0.97040 0.54287\\
0.97040 0.54309\\
0.97039 0.54328\\
0.97039 0.54351\\
0.97038 0.54373\\
0.97038 0.54392\\
0.97037 0.54415\\
0.97037 0.54436\\
0.97036 0.54455\\
0.97036 0.54478\\
0.97035 0.54500\\
0.97035 0.54519\\
0.97034 0.54542\\
0.97034 0.54564\\
0.97033 0.54583\\
0.97033 0.54606\\
0.97032 0.54627\\
0.97032 0.54647\\
0.97031 0.54669\\
0.97030 0.54691\\
0.97030 0.54710\\
0.97030 0.54733\\
0.97029 0.54755\\
0.97028 0.54774\\
0.97028 0.54797\\
0.97028 0.54819\\
0.97027 0.54838\\
0.97027 0.54861\\
0.97026 0.54882\\
0.97026 0.54901\\
0.97025 0.54924\\
0.97025 0.54946\\
0.97024 0.54965\\
0.97024 0.54988\\
0.97023 0.55010\\
0.97022 0.55029\\
0.97022 0.55052\\
0.97021 0.55073\\
0.97021 0.55092\\
0.97020 0.55115\\
0.97020 0.55137\\
0.97020 0.55156\\
0.97019 0.55179\\
0.97019 0.55201\\
0.97018 0.55220\\
0.97018 0.55243\\
0.97017 0.55264\\
0.97017 0.55284\\
0.97016 0.55306\\
0.97015 0.55328\\
0.97015 0.55347\\
0.97015 0.55370\\
0.97014 0.55392\\
0.97014 0.55411\\
0.97013 0.55434\\
0.97013 0.55455\\
0.97012 0.55475\\
0.97012 0.55498\\
0.97011 0.55519\\
0.97011 0.55538\\
0.97010 0.55561\\
0.97010 0.55583\\
0.97009 0.55602\\
0.97008 0.55625\\
0.97008 0.55647\\
0.97008 0.55666\\
0.97007 0.55689\\
0.97006 0.55710\\
0.97006 0.55729\\
0.97005 0.55752\\
0.97004 0.55774\\
0.97004 0.55793\\
0.97003 0.55816\\
0.97003 0.55838\\
0.97002 0.55857\\
0.97002 0.55880\\
0.97001 0.55901\\
0.97001 0.55920\\
0.97000 0.55943\\
0.97000 0.55965\\
0.96999 0.55984\\
0.96999 0.56007\\
0.96998 0.56029\\
0.96998 0.56048\\
0.96997 0.56071\\
0.96996 0.56092\\
0.96996 0.56112\\
0.96995 0.56134\\
0.96995 0.56156\\
0.96994 0.56175\\
0.96994 0.56198\\
0.96994 0.56220\\
0.96993 0.56239\\
0.96993 0.56262\\
0.96992 0.56284\\
0.96992 0.56303\\
0.96991 0.56326\\
0.96990 0.56347\\
0.96990 0.56366\\
0.96989 0.56389\\
0.96988 0.56411\\
0.96988 0.56430\\
0.96987 0.56453\\
0.96987 0.56475\\
0.96986 0.56494\\
0.96986 0.56517\\
0.96985 0.56538\\
0.96985 0.56557\\
0.96984 0.56580\\
0.96984 0.56602\\
0.96984 0.56621\\
0.96983 0.56644\\
0.96983 0.56666\\
0.96982 0.56685\\
0.96982 0.56708\\
0.96981 0.56729\\
0.96981 0.56748\\
0.96980 0.56771\\
0.96980 0.56793\\
0.96979 0.56812\\
0.96979 0.56835\\
0.96978 0.56857\\
0.96978 0.56876\\
0.96977 0.56899\\
0.96977 0.56920\\
0.96976 0.56940\\
0.96976 0.56963\\
0.96975 0.56984\\
0.96975 0.57003\\
0.96975 0.57026\\
0.96974 0.57048\\
0.96974 0.57067\\
0.96973 0.57090\\
0.96972 0.57112\\
0.96972 0.57131\\
0.96971 0.57154\\
0.96971 0.57175\\
0.96970 0.57194\\
0.96969 0.57217\\
0.96969 0.57239\\
0.96968 0.57258\\
0.96968 0.57281\\
0.96967 0.57303\\
0.96966 0.57322\\
0.96966 0.57345\\
0.96965 0.57366\\
0.96965 0.57385\\
0.96964 0.57408\\
0.96964 0.57430\\
0.96963 0.57449\\
0.96963 0.57472\\
0.96962 0.57494\\
0.96962 0.57513\\
0.96961 0.57536\\
0.96961 0.57557\\
0.96960 0.57577\\
0.96959 0.57599\\
0.96959 0.57621\\
0.96958 0.57640\\
0.96958 0.57663\\
0.96957 0.57685\\
0.96957 0.57704\\
0.96956 0.57727\\
0.96955 0.57749\\
0.96955 0.57768\\
0.96954 0.57791\\
0.96953 0.57812\\
0.96953 0.57831\\
0.96952 0.57854\\
0.96951 0.57876\\
0.96951 0.57895\\
0.96950 0.57918\\
0.96949 0.57940\\
0.96949 0.57959\\
0.96948 0.57982\\
0.96947 0.58003\\
0.96947 0.58022\\
0.96946 0.58045\\
0.96945 0.58067\\
0.96945 0.58086\\
0.96944 0.58109\\
0.96944 0.58131\\
0.96943 0.58150\\
0.96943 0.58173\\
0.96942 0.58194\\
0.96942 0.58213\\
0.96941 0.58236\\
0.96941 0.58258\\
0.96940 0.58277\\
0.96940 0.58300\\
0.96939 0.58322\\
0.96939 0.58341\\
0.96938 0.58364\\
0.96937 0.58385\\
0.96937 0.58405\\
0.96936 0.58427\\
0.96936 0.58449\\
0.96935 0.58468\\
0.96934 0.58491\\
0.96934 0.58513\\
0.96933 0.58532\\
0.96933 0.58555\\
0.96932 0.58577\\
0.96932 0.58596\\
0.96931 0.58619\\
0.96931 0.58640\\
0.96930 0.58659\\
0.96929 0.58682\\
0.96929 0.58704\\
0.96929 0.58723\\
0.96928 0.58746\\
0.96927 0.58768\\
0.96927 0.58787\\
0.96926 0.58810\\
0.96926 0.58831\\
0.96925 0.58850\\
0.96925 0.58873\\
0.96924 0.58895\\
0.96924 0.58914\\
0.96923 0.58937\\
0.96922 0.58959\\
0.96922 0.58978\\
0.96921 0.59001\\
0.96921 0.59022\\
0.96920 0.59042\\
0.96920 0.59064\\
0.96919 0.59086\\
0.96918 0.59105\\
0.96918 0.59128\\
0.96917 0.59150\\
0.96917 0.59169\\
0.96916 0.59192\\
0.96915 0.59213\\
0.96915 0.59233\\
0.96915 0.59256\\
0.96914 0.59277\\
0.96914 0.59296\\
0.96913 0.59319\\
0.96913 0.59341\\
0.96912 0.59360\\
0.96912 0.59383\\
0.96911 0.59405\\
0.96910 0.59424\\
0.96910 0.59447\\
0.96909 0.59468\\
0.96909 0.59487\\
0.96908 0.59510\\
0.96908 0.59532\\
0.96908 0.59551\\
0.96907 0.59574\\
0.96906 0.59596\\
0.96906 0.59615\\
0.96906 0.59638\\
0.96905 0.59659\\
0.96905 0.59678\\
0.96904 0.59701\\
0.96903 0.59723\\
0.96903 0.59742\\
0.96902 0.59765\\
0.96901 0.59787\\
0.96901 0.59806\\
0.96901 0.59829\\
0.96900 0.59850\\
0.96900 0.59870\\
0.96899 0.59892\\
0.96898 0.59914\\
0.96898 0.59933\\
0.96897 0.59956\\
0.96897 0.59978\\
0.96896 0.59997\\
0.96895 0.60020\\
0.96895 0.60042\\
0.96894 0.60061\\
0.96894 0.60084\\
0.96893 0.60105\\
0.96892 0.60124\\
0.96892 0.60147\\
0.96891 0.60169\\
0.96891 0.60188\\
0.96891 0.60211\\
0.96890 0.60233\\
0.96890 0.60252\\
0.96889 0.60275\\
0.96889 0.60296\\
0.96888 0.60315\\
0.96888 0.60338\\
0.96887 0.60360\\
0.96887 0.60379\\
0.96886 0.60402\\
0.96885 0.60424\\
0.96885 0.60443\\
0.96884 0.60466\\
0.96883 0.60487\\
0.96883 0.60507\\
0.96882 0.60529\\
0.96881 0.60551\\
0.96880 0.60570\\
0.96880 0.60593\\
0.96879 0.60615\\
0.96879 0.60634\\
0.96878 0.60657\\
0.96878 0.60678\\
0.96877 0.60698\\
0.96877 0.60721\\
0.96876 0.60742\\
0.96876 0.60761\\
0.96875 0.60784\\
0.96874 0.60806\\
0.96874 0.60825\\
0.96874 0.60848\\
0.96873 0.60870\\
0.96872 0.60889\\
0.96872 0.60912\\
0.96871 0.60933\\
0.96871 0.60952\\
0.96870 0.60975\\
0.96870 0.60997\\
0.96869 0.61016\\
0.96868 0.61039\\
0.96868 0.61061\\
0.96868 0.61080\\
0.96867 0.61103\\
0.96867 0.61124\\
0.96866 0.61143\\
0.96865 0.61166\\
0.96865 0.61188\\
0.96865 0.61207\\
0.96864 0.61230\\
0.96863 0.61252\\
0.96863 0.61271\\
0.96862 0.61294\\
0.96862 0.61315\\
0.96861 0.61335\\
0.96861 0.61357\\
0.96860 0.61379\\
0.96860 0.61398\\
0.96859 0.61421\\
0.96859 0.61443\\
0.96858 0.61462\\
0.96858 0.61485\\
0.96857 0.61507\\
0.96857 0.61526\\
0.96856 0.61549\\
0.96856 0.61570\\
0.96855 0.61589\\
0.96854 0.61612\\
0.96854 0.61634\\
0.96853 0.61653\\
0.96853 0.61676\\
0.96852 0.61698\\
0.96851 0.61717\\
0.96851 0.61740\\
0.96850 0.61761\\
0.96850 0.61780\\
0.96849 0.61803\\
0.96848 0.61825\\
0.96848 0.61844\\
0.96847 0.61867\\
0.96847 0.61889\\
0.96846 0.61908\\
0.96846 0.61931\\
0.96845 0.61952\\
0.96845 0.61971\\
0.96844 0.61994\\
0.96844 0.62016\\
0.96843 0.62035\\
0.96842 0.62058\\
0.96841 0.62080\\
0.96841 0.62099\\
0.96840 0.62122\\
0.96839 0.62143\\
0.96839 0.62163\\
0.96838 0.62186\\
0.96837 0.62207\\
0.96837 0.62226\\
0.96836 0.62249\\
0.96835 0.62271\\
0.96835 0.62290\\
0.96834 0.62313\\
0.96834 0.62335\\
0.96833 0.62354\\
0.96832 0.62377\\
0.96831 0.62398\\
0.96831 0.62417\\
0.96830 0.62440\\
0.96829 0.62462\\
0.96828 0.62481\\
0.96828 0.62504\\
0.96827 0.62526\\
0.96827 0.62545\\
0.96826 0.62568\\
0.96826 0.62589\\
0.96825 0.62608\\
0.96824 0.62631\\
0.96824 0.62653\\
0.96824 0.62672\\
0.96823 0.62695\\
0.96822 0.62717\\
0.96822 0.62736\\
0.96821 0.62759\\
0.96820 0.62780\\
0.96820 0.62800\\
0.96819 0.62822\\
0.96818 0.62844\\
0.96818 0.62863\\
0.96817 0.62886\\
0.96816 0.62908\\
0.96816 0.62927\\
0.96815 0.62950\\
0.96814 0.62972\\
0.96814 0.62991\\
0.96813 0.63014\\
0.96812 0.63035\\
0.96812 0.63054\\
0.96811 0.63077\\
0.96811 0.63099\\
0.96810 0.63118\\
0.96809 0.63141\\
0.96809 0.63163\\
0.96808 0.63182\\
0.96807 0.63205\\
0.96807 0.63226\\
0.96806 0.63245\\
0.96805 0.63268\\
0.96805 0.63290\\
0.96805 0.63309\\
0.96804 0.63332\\
0.96803 0.63354\\
0.96802 0.63373\\
0.96801 0.63396\\
0.96801 0.63417\\
0.96800 0.63436\\
0.96800 0.63459\\
0.96799 0.63481\\
0.96798 0.63500\\
0.96797 0.63523\\
0.96797 0.63545\\
0.96796 0.63564\\
0.96796 0.63587\\
0.96795 0.63608\\
0.96794 0.63628\\
0.96794 0.63650\\
0.96793 0.63672\\
0.96792 0.63691\\
0.96792 0.63714\\
0.96791 0.63736\\
0.96790 0.63755\\
0.96790 0.63778\\
0.96789 0.63800\\
0.96788 0.63819\\
0.96787 0.63842\\
0.96787 0.63863\\
0.96786 0.63882\\
0.96785 0.63905\\
0.96784 0.63927\\
0.96784 0.63946\\
0.96783 0.63969\\
0.96782 0.63991\\
0.96782 0.64010\\
0.96781 0.64033\\
0.96780 0.64054\\
0.96779 0.64073\\
0.96779 0.64096\\
0.96778 0.64118\\
0.96778 0.64137\\
0.96776 0.64160\\
0.96775 0.64182\\
0.96775 0.64201\\
0.96774 0.64224\\
0.96774 0.64245\\
0.96773 0.64265\\
0.96772 0.64287\\
0.96772 0.64309\\
0.96771 0.64328\\
0.96771 0.64351\\
0.96770 0.64373\\
0.96769 0.64392\\
0.96769 0.64415\\
0.96768 0.64436\\
0.96767 0.64456\\
0.96767 0.64479\\
0.96766 0.64500\\
0.96766 0.64519\\
0.96765 0.64542\\
0.96765 0.64564\\
0.96764 0.64583\\
0.96763 0.64606\\
0.96762 0.64628\\
0.96762 0.64647\\
0.96761 0.64670\\
0.96760 0.64691\\
0.96760 0.64710\\
0.96759 0.64733\\
0.96758 0.64755\\
0.96758 0.64774\\
0.96757 0.64797\\
0.96756 0.64819\\
0.96756 0.64838\\
0.96755 0.64861\\
0.96754 0.64882\\
0.96754 0.64901\\
0.96753 0.64924\\
0.96753 0.64946\\
0.96752 0.64965\\
0.96751 0.64988\\
0.96751 0.65010\\
0.96750 0.65029\\
0.96750 0.65052\\
0.96749 0.65073\\
0.96748 0.65093\\
0.96747 0.65115\\
0.96747 0.65137\\
0.96746 0.65156\\
0.96745 0.65179\\
0.96745 0.65201\\
0.96744 0.65220\\
0.96743 0.65243\\
0.96742 0.65265\\
0.96741 0.65284\\
0.96741 0.65307\\
0.96739 0.65328\\
0.96739 0.65347\\
0.96738 0.65370\\
0.96737 0.65392\\
0.96736 0.65411\\
0.96735 0.65434\\
0.96735 0.65456\\
0.96734 0.65475\\
0.96733 0.65498\\
0.96733 0.65519\\
0.96732 0.65538\\
0.96731 0.65561\\
0.96731 0.65583\\
0.96731 0.65602\\
0.96730 0.65625\\
0.96729 0.65647\\
0.96729 0.65666\\
0.96728 0.65689\\
0.96727 0.65710\\
0.96727 0.65729\\
0.96726 0.65752\\
0.96725 0.65774\\
0.96725 0.65793\\
0.96724 0.65816\\
0.96724 0.65838\\
0.96723 0.65857\\
0.96722 0.65880\\
0.96721 0.65901\\
0.96721 0.65921\\
0.96720 0.65944\\
0.96720 0.65965\\
0.96719 0.65984\\
0.96718 0.66007\\
0.96717 0.66029\\
0.96717 0.66048\\
0.96716 0.66071\\
0.96715 0.66093\\
0.96714 0.66112\\
0.96713 0.66135\\
0.96712 0.66156\\
0.96712 0.66175\\
0.96711 0.66198\\
0.96710 0.66220\\
0.96709 0.66239\\
0.96709 0.66262\\
0.96708 0.66284\\
0.96707 0.66303\\
0.96706 0.66326\\
0.96706 0.66347\\
0.96705 0.66366\\
0.96705 0.66389\\
0.96704 0.66411\\
0.96703 0.66430\\
0.96703 0.66453\\
0.96702 0.66475\\
0.96701 0.66494\\
0.96700 0.66517\\
0.96700 0.66538\\
0.96699 0.66558\\
0.96698 0.66580\\
0.96698 0.66602\\
0.96697 0.66621\\
0.96697 0.66644\\
0.96696 0.66666\\
0.96695 0.66685\\
0.96695 0.66708\\
0.96694 0.66730\\
0.96693 0.66749\\
0.96693 0.66772\\
0.96691 0.66793\\
0.96690 0.66812\\
0.96689 0.66835\\
0.96688 0.66857\\
0.96688 0.66876\\
0.96687 0.66899\\
0.96686 0.66921\\
0.96686 0.66940\\
0.96685 0.66963\\
0.96684 0.66984\\
0.96683 0.67003\\
0.96682 0.67026\\
0.96681 0.67048\\
0.96680 0.67067\\
0.96680 0.67090\\
0.96679 0.67112\\
0.96679 0.67131\\
0.96678 0.67154\\
0.96677 0.67175\\
0.96676 0.67194\\
0.96675 0.67217\\
0.96674 0.67239\\
0.96674 0.67258\\
0.96673 0.67281\\
0.96672 0.67303\\
0.96671 0.67322\\
0.96671 0.67345\\
0.96670 0.67366\\
0.96669 0.67386\\
0.96668 0.67409\\
0.96667 0.67430\\
0.96666 0.67449\\
0.96666 0.67472\\
0.96665 0.67494\\
0.96664 0.67513\\
0.96664 0.67536\\
0.96663 0.67558\\
0.96662 0.67577\\
0.96661 0.67600\\
0.96660 0.67621\\
0.96660 0.67640\\
0.96659 0.67663\\
0.96658 0.67685\\
0.96657 0.67704\\
0.96657 0.67727\\
0.96656 0.67749\\
0.96655 0.67768\\
0.96654 0.67791\\
0.96653 0.67812\\
0.96653 0.67831\\
0.96652 0.67854\\
0.96651 0.67876\\
0.96650 0.67895\\
0.96650 0.67918\\
0.96649 0.67940\\
0.96648 0.67959\\
0.96647 0.67982\\
0.96646 0.68003\\
0.96645 0.68023\\
0.96644 0.68045\\
0.96643 0.68067\\
0.96642 0.68086\\
0.96642 0.68109\\
0.96641 0.68131\\
0.96640 0.68150\\
0.96639 0.68173\\
0.96639 0.68194\\
0.96638 0.68214\\
0.96637 0.68237\\
0.96636 0.68258\\
0.96635 0.68277\\
0.96635 0.68300\\
0.96634 0.68322\\
0.96634 0.68341\\
0.96633 0.68364\\
0.96632 0.68386\\
0.96632 0.68405\\
0.96631 0.68428\\
0.96630 0.68449\\
0.96629 0.68468\\
0.96628 0.68491\\
0.96627 0.68513\\
0.96626 0.68532\\
0.96625 0.68555\\
0.96624 0.68577\\
0.96623 0.68596\\
0.96622 0.68619\\
0.96621 0.68640\\
0.96620 0.68659\\
0.96619 0.68682\\
0.96618 0.68704\\
0.96618 0.68723\\
0.96617 0.68746\\
0.96616 0.68768\\
0.96615 0.68787\\
0.96615 0.68810\\
0.96614 0.68831\\
0.96613 0.68851\\
0.96612 0.68873\\
0.96611 0.68895\\
0.96611 0.68914\\
0.96610 0.68937\\
0.96609 0.68959\\
0.96609 0.68978\\
0.96608 0.69001\\
0.96607 0.69023\\
0.96606 0.69042\\
0.96605 0.69065\\
0.96605 0.69086\\
0.96603 0.69105\\
0.96602 0.69128\\
0.96602 0.69150\\
0.96601 0.69169\\
0.96600 0.69192\\
0.96600 0.69214\\
0.96599 0.69233\\
0.96597 0.69256\\
0.96597 0.69277\\
0.96596 0.69296\\
0.96595 0.69319\\
0.96595 0.69341\\
0.96594 0.69360\\
0.96593 0.69383\\
0.96592 0.69405\\
0.96591 0.69424\\
0.96590 0.69447\\
0.96589 0.69468\\
0.96589 0.69488\\
0.96587 0.69510\\
0.96586 0.69532\\
0.96585 0.69551\\
0.96584 0.69574\\
0.96584 0.69596\\
0.96583 0.69615\\
0.96582 0.69638\\
0.96581 0.69659\\
0.96580 0.69679\\
0.96579 0.69702\\
0.96579 0.69723\\
0.96578 0.69742\\
0.96577 0.69765\\
0.96576 0.69787\\
0.96575 0.69806\\
0.96574 0.69829\\
0.96573 0.69851\\
0.96572 0.69870\\
0.96572 0.69893\\
0.96570 0.69914\\
0.96570 0.69933\\
0.96569 0.69956\\
0.96568 0.69978\\
0.96568 0.69997\\
0.96567 0.70020\\
0.96566 0.70042\\
0.96565 0.70061\\
0.96564 0.70084\\
0.96563 0.70105\\
0.96562 0.70124\\
0.96561 0.70147\\
0.96560 0.70169\\
0.96560 0.70188\\
0.96559 0.70211\\
0.96558 0.70233\\
0.96557 0.70252\\
0.96557 0.70275\\
0.96555 0.70296\\
0.96554 0.70316\\
0.96553 0.70338\\
0.96552 0.70360\\
0.96551 0.70379\\
0.96551 0.70402\\
0.96550 0.70424\\
0.96549 0.70443\\
0.96548 0.70466\\
0.96547 0.70488\\
0.96546 0.70507\\
0.96545 0.70530\\
0.96544 0.70551\\
0.96544 0.70570\\
0.96542 0.70593\\
0.96542 0.70615\\
0.96541 0.70634\\
0.96540 0.70657\\
0.96539 0.70679\\
0.96538 0.70698\\
0.96537 0.70721\\
0.96536 0.70742\\
0.96536 0.70761\\
0.96535 0.70784\\
0.96534 0.70806\\
0.96533 0.70825\\
0.96532 0.70848\\
0.96531 0.70870\\
0.96531 0.70889\\
0.96530 0.70912\\
0.96529 0.70933\\
0.96529 0.70952\\
0.96527 0.70975\\
0.96526 0.70997\\
0.96525 0.71016\\
0.96525 0.71039\\
0.96524 0.71061\\
0.96523 0.71080\\
0.96522 0.71103\\
0.96521 0.71124\\
0.96521 0.71144\\
0.96520 0.71167\\
0.96519 0.71188\\
0.96518 0.71207\\
0.96518 0.71230\\
0.96517 0.71252\\
0.96516 0.71271\\
0.96515 0.71294\\
0.96514 0.71316\\
0.96513 0.71335\\
0.96512 0.71358\\
0.96511 0.71379\\
0.96510 0.71398\\
0.96509 0.71421\\
0.96508 0.71443\\
0.96507 0.71462\\
0.96506 0.71485\\
0.96505 0.71507\\
0.96505 0.71526\\
0.96504 0.71549\\
0.96502 0.71570\\
0.96501 0.71589\\
0.96500 0.71612\\
0.96499 0.71634\\
0.96499 0.71653\\
0.96498 0.71676\\
0.96497 0.71698\\
0.96496 0.71717\\
0.96495 0.71740\\
0.96494 0.71761\\
0.96493 0.71781\\
0.96492 0.71803\\
0.96491 0.71825\\
0.96491 0.71844\\
0.96489 0.71867\\
0.96489 0.71889\\
0.96487 0.71908\\
0.96486 0.71931\\
0.96486 0.71953\\
0.96485 0.71972\\
0.96484 0.71995\\
0.96483 0.72016\\
0.96482 0.72035\\
0.96481 0.72058\\
0.96480 0.72080\\
0.96480 0.72099\\
0.96479 0.72122\\
0.96478 0.72144\\
0.96477 0.72163\\
0.96476 0.72186\\
0.96474 0.72207\\
0.96473 0.72226\\
0.96472 0.72249\\
0.96471 0.72271\\
0.96470 0.72290\\
0.96469 0.72313\\
0.96468 0.72335\\
0.96467 0.72354\\
0.96466 0.72377\\
0.96464 0.72398\\
0.96463 0.72417\\
0.96462 0.72440\\
0.96461 0.72462\\
0.96460 0.72481\\
0.96460 0.72504\\
0.96458 0.72526\\
0.96458 0.72545\\
0.96456 0.72568\\
0.96455 0.72589\\
0.96454 0.72609\\
0.96453 0.72631\\
0.96452 0.72653\\
0.96451 0.72672\\
0.96450 0.72695\\
0.96449 0.72717\\
0.96448 0.72736\\
0.96447 0.72759\\
0.96446 0.72781\\
0.96445 0.72800\\
0.96444 0.72823\\
0.96443 0.72844\\
0.96442 0.72863\\
0.96441 0.72886\\
0.96440 0.72908\\
0.96439 0.72927\\
0.96438 0.72950\\
0.96437 0.72972\\
0.96437 0.72991\\
0.96435 0.73014\\
0.96434 0.73035\\
0.96433 0.73054\\
0.96431 0.73077\\
0.96430 0.73099\\
0.96430 0.73118\\
0.96429 0.73141\\
0.96428 0.73163\\
0.96427 0.73182\\
0.96425 0.73205\\
0.96424 0.73226\\
0.96423 0.73246\\
0.96422 0.73268\\
0.96421 0.73290\\
0.96420 0.73309\\
0.96419 0.73332\\
0.96418 0.73354\\
0.96417 0.73373\\
0.96416 0.73396\\
0.96415 0.73417\\
0.96414 0.73437\\
0.96413 0.73460\\
0.96412 0.73481\\
0.96411 0.73500\\
0.96410 0.73523\\
0.96409 0.73545\\
0.96408 0.73564\\
0.96407 0.73587\\
0.96406 0.73609\\
0.96405 0.73628\\
0.96404 0.73651\\
0.96403 0.73672\\
0.96402 0.73691\\
0.96401 0.73714\\
0.96400 0.73736\\
0.96398 0.73755\\
0.96397 0.73778\\
0.96396 0.73800\\
0.96395 0.73819\\
0.96394 0.73842\\
0.96393 0.73863\\
0.96391 0.73882\\
0.96390 0.73905\\
0.96389 0.73927\\
0.96389 0.73946\\
0.96388 0.73969\\
0.96387 0.73991\\
0.96386 0.74010\\
0.96385 0.74033\\
0.96384 0.74054\\
0.96383 0.74074\\
0.96382 0.74096\\
0.96381 0.74118\\
0.96380 0.74137\\
0.96379 0.74160\\
0.96378 0.74182\\
0.96377 0.74201\\
0.96376 0.74224\\
0.96375 0.74246\\
0.96374 0.74265\\
0.96373 0.74288\\
0.96372 0.74309\\
0.96371 0.74328\\
0.96370 0.74351\\
0.96368 0.74373\\
0.96367 0.74392\\
0.96366 0.74415\\
0.96365 0.74437\\
0.96365 0.74456\\
0.96364 0.74479\\
0.96363 0.74500\\
0.96363 0.74519\\
0.96361 0.74542\\
0.96360 0.74564\\
0.96359 0.74583\\
0.96357 0.74606\\
0.96356 0.74628\\
0.96355 0.74647\\
0.96354 0.74670\\
0.96353 0.74691\\
0.96352 0.74711\\
0.96350 0.74733\\
0.96350 0.74755\\
0.96348 0.74774\\
0.96347 0.74797\\
0.96346 0.74819\\
0.96345 0.74838\\
0.96344 0.74861\\
0.96343 0.74882\\
0.96342 0.74902\\
0.96341 0.74925\\
0.96340 0.74946\\
0.96339 0.74965\\
0.96338 0.74988\\
0.96337 0.75010\\
0.96336 0.75029\\
0.96335 0.75052\\
0.96334 0.75074\\
0.96333 0.75093\\
0.96331 0.75116\\
0.96330 0.75137\\
0.96329 0.75156\\
0.96328 0.75179\\
0.96327 0.75201\\
0.96326 0.75220\\
0.96325 0.75243\\
0.96324 0.75265\\
0.96323 0.75284\\
0.96323 0.75307\\
0.96322 0.75328\\
0.96321 0.75347\\
0.96320 0.75370\\
0.96319 0.75392\\
0.96318 0.75411\\
0.96317 0.75434\\
0.96316 0.75456\\
0.96315 0.75475\\
0.96314 0.75498\\
0.96313 0.75519\\
0.96311 0.75539\\
0.96310 0.75561\\
0.96309 0.75583\\
0.96308 0.75602\\
0.96306 0.75625\\
0.96305 0.75647\\
0.96304 0.75666\\
0.96303 0.75689\\
0.96301 0.75711\\
0.96301 0.75730\\
0.96300 0.75753\\
0.96298 0.75774\\
0.96297 0.75793\\
0.96296 0.75816\\
0.96295 0.75838\\
0.96294 0.75857\\
0.96292 0.75880\\
0.96291 0.75902\\
0.96290 0.75921\\
0.96289 0.75944\\
0.96288 0.75965\\
0.96287 0.75984\\
0.96286 0.76007\\
0.96285 0.76029\\
0.96284 0.76048\\
0.96283 0.76071\\
0.96282 0.76093\\
0.96281 0.76112\\
0.96279 0.76135\\
0.96279 0.76156\\
0.96277 0.76175\\
0.96276 0.76198\\
0.96275 0.76220\\
0.96273 0.76239\\
0.96272 0.76262\\
0.96271 0.76284\\
0.96270 0.76303\\
0.96269 0.76326\\
0.96268 0.76347\\
0.96267 0.76367\\
0.96266 0.76390\\
0.96264 0.76411\\
0.96263 0.76430\\
0.96261 0.76453\\
0.96260 0.76475\\
0.96259 0.76494\\
0.96258 0.76517\\
0.96257 0.76539\\
0.96256 0.76558\\
0.96254 0.76581\\
0.96253 0.76602\\
0.96251 0.76621\\
0.96249 0.76644\\
0.96248 0.76666\\
0.96246 0.76685\\
0.96245 0.76708\\
0.96244 0.76730\\
0.96243 0.76749\\
0.96241 0.76772\\
0.96240 0.76793\\
0.96238 0.76812\\
0.96237 0.76835\\
0.96236 0.76857\\
0.96235 0.76876\\
0.96233 0.76899\\
0.96233 0.76921\\
0.96231 0.76940\\
0.96230 0.76963\\
0.96229 0.76984\\
0.96227 0.77004\\
0.96226 0.77026\\
0.96224 0.77048\\
0.96224 0.77067\\
0.96223 0.77090\\
0.96222 0.77112\\
0.96221 0.77131\\
0.96220 0.77154\\
0.96217 0.77176\\
0.96215 0.77195\\
0.96214 0.77218\\
0.96213 0.77239\\
0.96211 0.77258\\
0.96210 0.77281\\
0.96209 0.77303\\
0.96208 0.77322\\
0.96207 0.77345\\
0.96206 0.77367\\
0.96205 0.77386\\
0.96204 0.77409\\
0.96203 0.77430\\
0.96201 0.77449\\
0.96200 0.77472\\
0.96199 0.77494\\
0.96198 0.77513\\
0.96196 0.77536\\
0.96195 0.77558\\
0.96194 0.77577\\
0.96193 0.77600\\
0.96191 0.77621\\
0.96190 0.77640\\
0.96189 0.77663\\
0.96188 0.77685\\
0.96187 0.77704\\
0.96186 0.77727\\
0.96185 0.77749\\
0.96183 0.77768\\
0.96182 0.77791\\
0.96181 0.77812\\
0.96180 0.77832\\
0.96179 0.77854\\
0.96177 0.77876\\
0.96176 0.77895\\
0.96174 0.77918\\
0.96173 0.77940\\
0.96172 0.77959\\
0.96171 0.77982\\
0.96169 0.78004\\
0.96167 0.78023\\
0.96166 0.78046\\
0.96165 0.78067\\
0.96164 0.78086\\
0.96162 0.78109\\
0.96161 0.78131\\
0.96159 0.78150\\
0.96157 0.78173\\
0.96156 0.78195\\
0.96154 0.78214\\
0.96153 0.78237\\
0.96151 0.78258\\
0.96149 0.78277\\
0.96147 0.78300\\
0.96146 0.78322\\
0.96145 0.78341\\
0.96144 0.78364\\
0.96143 0.78386\\
0.96142 0.78405\\
0.96140 0.78428\\
0.96140 0.78449\\
0.96138 0.78469\\
0.96136 0.78491\\
0.96135 0.78513\\
0.96133 0.78532\\
0.96132 0.78555\\
0.96130 0.78577\\
0.96129 0.78596\\
0.96127 0.78619\\
0.96126 0.78640\\
0.96125 0.78660\\
0.96123 0.78683\\
0.96121 0.78704\\
0.96119 0.78723\\
0.96117 0.78746\\
0.96116 0.78768\\
0.96115 0.78787\\
0.96113 0.78810\\
0.96111 0.78832\\
0.96110 0.78851\\
0.96108 0.78874\\
0.96107 0.78895\\
0.96105 0.78914\\
0.96104 0.78937\\
0.96103 0.78959\\
0.96101 0.78978\\
0.96100 0.79001\\
0.96099 0.79023\\
0.96098 0.79042\\
0.96096 0.79065\\
0.96094 0.79086\\
0.96092 0.79105\\
0.96091 0.79128\\
0.96089 0.79150\\
0.96088 0.79169\\
0.96086 0.79192\\
0.96084 0.79214\\
0.96082 0.79233\\
0.96081 0.79256\\
0.96079 0.79277\\
0.96078 0.79297\\
0.96076 0.79319\\
0.96074 0.79341\\
0.96073 0.79360\\
0.96072 0.79383\\
0.96070 0.79405\\
0.96068 0.79424\\
0.96065 0.79447\\
0.96064 0.79469\\
0.96063 0.79488\\
0.96061 0.79511\\
0.96059 0.79532\\
0.96058 0.79551\\
0.96055 0.79574\\
0.96054 0.79596\\
0.96053 0.79615\\
0.96051 0.79638\\
0.96049 0.79660\\
0.96048 0.79679\\
0.96046 0.79702\\
0.96044 0.79723\\
0.96043 0.79742\\
0.96041 0.79765\\
0.96039 0.79787\\
0.96038 0.79806\\
0.96036 0.79829\\
0.96035 0.79851\\
0.96033 0.79870\\
0.96032 0.79893\\
0.96030 0.79914\\
0.96028 0.79934\\
0.96026 0.79956\\
0.96023 0.79978\\
0.96022 0.79997\\
0.96020 0.80020\\
0.96017 0.80042\\
0.96016 0.80061\\
0.96014 0.80084\\
0.96012 0.80105\\
0.96010 0.80125\\
0.96009 0.80148\\
0.96007 0.80169\\
0.96006 0.80188\\
0.96004 0.80211\\
0.96002 0.80233\\
0.96001 0.80252\\
0.95999 0.80275\\
0.95997 0.80297\\
0.95996 0.80316\\
0.95995 0.80339\\
0.95993 0.80360\\
0.95991 0.80379\\
0.95989 0.80402\\
0.95987 0.80424\\
0.95985 0.80443\\
0.95984 0.80466\\
0.95982 0.80488\\
0.95981 0.80507\\
0.95978 0.80530\\
0.95976 0.80551\\
0.95975 0.80570\\
0.95972 0.80593\\
0.95970 0.80615\\
0.95968 0.80634\\
0.95966 0.80657\\
0.95964 0.80679\\
0.95963 0.80698\\
0.95961 0.80721\\
0.95960 0.80742\\
0.95958 0.80762\\
0.95956 0.80784\\
0.95955 0.80806\\
0.95952 0.80825\\
0.95950 0.80848\\
0.95948 0.80870\\
0.95947 0.80889\\
0.95945 0.80912\\
0.95942 0.80934\\
0.95940 0.80953\\
0.95939 0.80976\\
0.95937 0.80997\\
0.95936 0.81016\\
0.95934 0.81039\\
0.95933 0.81061\\
0.95931 0.81080\\
0.95928 0.81103\\
0.95926 0.81125\\
0.95923 0.81144\\
0.95921 0.81167\\
0.95921 0.81188\\
0.95919 0.81207\\
0.95915 0.81230\\
0.95914 0.81252\\
0.95911 0.81271\\
0.95910 0.81294\\
0.95908 0.81316\\
0.95906 0.81335\\
0.95903 0.81358\\
0.95901 0.81379\\
0.95899 0.81398\\
0.95897 0.81421\\
0.95896 0.81443\\
0.95894 0.81462\\
0.95892 0.81485\\
0.95890 0.81507\\
0.95889 0.81526\\
0.95886 0.81549\\
0.95885 0.81570\\
0.95884 0.81590\\
0.95882 0.81613\\
0.95880 0.81634\\
0.95878 0.81653\\
0.95875 0.81676\\
0.95874 0.81698\\
0.95872 0.81717\\
0.95869 0.81740\\
0.95867 0.81762\\
0.95865 0.81781\\
0.95863 0.81804\\
0.95861 0.81825\\
0.95859 0.81844\\
0.95857 0.81867\\
0.95856 0.81889\\
0.95852 0.81908\\
0.95850 0.81931\\
0.95847 0.81953\\
0.95846 0.81972\\
0.95843 0.81995\\
0.95840 0.82016\\
0.95839 0.82035\\
0.95837 0.82058\\
0.95834 0.82080\\
0.95832 0.82099\\
0.95830 0.82122\\
0.95828 0.82144\\
0.95826 0.82163\\
0.95825 0.82186\\
0.95823 0.82207\\
0.95821 0.82227\\
0.95819 0.82249\\
0.95816 0.82271\\
0.95814 0.82290\\
0.95812 0.82313\\
0.95810 0.82335\\
0.95808 0.82354\\
0.95805 0.82377\\
0.95804 0.82399\\
0.95802 0.82418\\
0.95800 0.82441\\
0.95798 0.82462\\
0.95796 0.82481\\
0.95795 0.82504\\
0.95793 0.82526\\
0.95791 0.82545\\
0.95788 0.82568\\
0.95786 0.82590\\
0.95784 0.82609\\
0.95782 0.82632\\
0.95780 0.82653\\
0.95778 0.82672\\
0.95776 0.82695\\
0.95773 0.82717\\
0.95771 0.82736\\
0.95769 0.82759\\
0.95767 0.82781\\
0.95764 0.82800\\
0.95762 0.82823\\
0.95760 0.82844\\
0.95758 0.82863\\
0.95754 0.82886\\
0.95752 0.82908\\
0.95750 0.82927\\
0.95748 0.82950\\
0.95746 0.82972\\
0.95744 0.82991\\
0.95741 0.83014\\
0.95739 0.83035\\
0.95736 0.83055\\
0.95735 0.83077\\
0.95730 0.83099\\
0.95728 0.83118\\
0.95726 0.83141\\
0.95723 0.83163\\
0.95720 0.83182\\
0.95718 0.83205\\
0.95716 0.83227\\
0.95714 0.83246\\
0.95711 0.83269\\
0.95709 0.83290\\
0.95708 0.83309\\
0.95706 0.83332\\
0.95703 0.83354\\
0.95701 0.83373\\
0.95699 0.83396\\
0.95696 0.83418\\
0.95692 0.83437\\
0.95689 0.83460\\
0.95686 0.83481\\
0.95684 0.83500\\
0.95682 0.83523\\
0.95680 0.83545\\
0.95678 0.83564\\
0.95674 0.83587\\
0.95672 0.83609\\
0.95669 0.83628\\
0.95666 0.83651\\
0.95663 0.83672\\
0.95661 0.83692\\
0.95659 0.83714\\
0.95656 0.83736\\
0.95655 0.83755\\
0.95652 0.83778\\
0.95649 0.83800\\
0.95647 0.83819\\
0.95645 0.83842\\
0.95642 0.83863\\
0.95639 0.83883\\
0.95637 0.83906\\
0.95634 0.83927\\
0.95632 0.83946\\
0.95629 0.83969\\
0.95626 0.83991\\
0.95624 0.84010\\
0.95620 0.84033\\
0.95618 0.84055\\
0.95615 0.84074\\
0.95612 0.84097\\
0.95610 0.84118\\
0.95609 0.84137\\
0.95607 0.84160\\
0.95605 0.84182\\
0.95602 0.84201\\
0.95600 0.84224\\
0.95596 0.84246\\
0.95593 0.84265\\
0.95591 0.84288\\
0.95588 0.84309\\
0.95585 0.84328\\
0.95583 0.84351\\
0.95579 0.84373\\
0.95578 0.84392\\
0.95575 0.84415\\
0.95573 0.84437\\
0.95570 0.84456\\
0.95565 0.84479\\
0.95562 0.84500\\
0.95561 0.84520\\
0.95555 0.84542\\
0.95553 0.84564\\
0.95551 0.84583\\
0.95548 0.84606\\
0.95546 0.84628\\
0.95544 0.84647\\
0.95542 0.84670\\
0.95539 0.84692\\
0.95536 0.84711\\
0.95532 0.84734\\
0.95529 0.84755\\
0.95526 0.84774\\
0.95522 0.84797\\
0.95519 0.84819\\
0.95515 0.84838\\
0.95512 0.84861\\
0.95508 0.84883\\
0.95505 0.84902\\
0.95503 0.84925\\
0.95499 0.84946\\
0.95497 0.84965\\
0.95494 0.84988\\
0.95491 0.85010\\
0.95489 0.85029\\
0.95486 0.85052\\
0.95483 0.85074\\
0.95480 0.85093\\
0.95477 0.85116\\
0.95473 0.85137\\
0.95470 0.85156\\
0.95467 0.85179\\
0.95464 0.85201\\
0.95460 0.85220\\
0.95456 0.85243\\
0.95454 0.85265\\
0.95452 0.85284\\
0.95449 0.85307\\
0.95445 0.85328\\
0.95443 0.85348\\
0.95439 0.85371\\
0.95436 0.85392\\
0.95433 0.85411\\
0.95430 0.85434\\
0.95426 0.85456\\
0.95421 0.85475\\
0.95418 0.85498\\
0.95416 0.85520\\
0.95414 0.85539\\
0.95409 0.85562\\
0.95403 0.85583\\
0.95401 0.85602\\
0.95398 0.85625\\
0.95394 0.85647\\
0.95390 0.85666\\
0.95387 0.85689\\
0.95382 0.85711\\
0.95380 0.85730\\
0.95377 0.85753\\
0.95375 0.85774\\
0.95372 0.85793\\
0.95370 0.85816\\
0.95364 0.85838\\
0.95361 0.85857\\
0.95356 0.85880\\
0.95351 0.85902\\
0.95348 0.85921\\
0.95345 0.85944\\
0.95340 0.85965\\
0.95336 0.85985\\
0.95333 0.86007\\
0.95330 0.86029\\
0.95327 0.86048\\
0.95322 0.86071\\
0.95319 0.86093\\
0.95315 0.86112\\
0.95312 0.86135\\
0.95310 0.86157\\
0.95306 0.86176\\
0.95304 0.86199\\
0.95300 0.86220\\
0.95297 0.86239\\
0.95292 0.86262\\
0.95289 0.86284\\
0.95285 0.86303\\
0.95279 0.86326\\
0.95275 0.86348\\
0.95271 0.86367\\
0.95266 0.86390\\
0.95259 0.86411\\
0.95254 0.86430\\
0.95250 0.86453\\
0.95246 0.86475\\
0.95243 0.86494\\
0.95240 0.86517\\
0.95233 0.86539\\
0.95230 0.86558\\
0.95225 0.86581\\
0.95220 0.86602\\
0.95215 0.86621\\
0.95210 0.86644\\
0.95206 0.86666\\
0.95200 0.86685\\
0.95194 0.86708\\
0.95191 0.86730\\
0.95188 0.86749\\
0.95183 0.86772\\
0.95180 0.86793\\
0.95176 0.86813\\
0.95173 0.86836\\
0.95169 0.86857\\
0.95164 0.86876\\
0.95161 0.86899\\
0.95156 0.86921\\
0.95151 0.86940\\
0.95147 0.86963\\
0.95143 0.86985\\
0.95138 0.87004\\
0.95134 0.87027\\
0.95130 0.87048\\
0.95126 0.87067\\
0.95121 0.87090\\
0.95115 0.87112\\
0.95108 0.87131\\
0.95102 0.87154\\
0.95097 0.87176\\
0.95087 0.87195\\
0.95083 0.87218\\
0.95077 0.87239\\
0.95070 0.87258\\
0.95064 0.87281\\
0.95058 0.87303\\
0.95052 0.87322\\
0.95046 0.87345\\
0.95042 0.87367\\
0.95038 0.87386\\
0.95029 0.87409\\
0.95023 0.87430\\
0.95018 0.87450\\
0.95012 0.87472\\
0.95006 0.87494\\
0.95000 0.87513\\
0.94993 0.87536\\
0.94988 0.87558\\
0.94984 0.87577\\
0.94979 0.87600\\
0.94972 0.87621\\
0.94966 0.87641\\
0.94962 0.87664\\
0.94959 0.87685\\
0.94954 0.87704\\
0.94949 0.87727\\
0.94942 0.87749\\
0.94936 0.87768\\
0.94931 0.87791\\
0.94923 0.87813\\
0.94916 0.87832\\
0.94908 0.87855\\
0.94902 0.87876\\
0.94896 0.87895\\
0.94889 0.87918\\
0.94883 0.87940\\
0.94877 0.87959\\
0.94872 0.87982\\
0.94865 0.88004\\
0.94856 0.88023\\
0.94850 0.88046\\
0.94840 0.88067\\
0.94836 0.88086\\
0.94831 0.88109\\
0.94823 0.88131\\
0.94818 0.88150\\
0.94807 0.88173\\
0.94802 0.88195\\
0.94791 0.88214\\
0.94785 0.88237\\
0.94777 0.88258\\
0.94771 0.88278\\
0.94764 0.88300\\
0.94758 0.88322\\
0.94751 0.88341\\
0.94742 0.88364\\
0.94736 0.88386\\
0.94729 0.88405\\
0.94720 0.88428\\
0.94713 0.88450\\
0.94708 0.88469\\
0.94700 0.88492\\
0.94691 0.88513\\
0.94680 0.88532\\
0.94672 0.88555\\
0.94663 0.88577\\
0.94655 0.88596\\
0.94646 0.88619\\
0.94630 0.88641\\
0.94621 0.88660\\
0.94613 0.88683\\
0.94608 0.88704\\
0.94601 0.88723\\
0.94591 0.88746\\
0.94582 0.88768\\
0.94572 0.88787\\
0.94559 0.88810\\
0.94550 0.88832\\
0.94544 0.88851\\
0.94530 0.88874\\
0.94520 0.88895\\
0.94514 0.88915\\
0.94507 0.88937\\
0.94497 0.88959\\
0.94489 0.88978\\
0.94473 0.89001\\
0.94460 0.89023\\
0.94454 0.89042\\
0.94444 0.89065\\
0.94436 0.89086\\
0.94427 0.89106\\
0.94417 0.89129\\
0.94405 0.89150\\
0.94397 0.89169\\
0.94376 0.89192\\
0.94370 0.89214\\
0.94358 0.89233\\
0.94336 0.89256\\
0.94322 0.89278\\
0.94313 0.89297\\
0.94297 0.89320\\
0.94282 0.89341\\
0.94264 0.89360\\
0.94252 0.89383\\
0.94242 0.89405\\
0.94232 0.89424\\
0.94217 0.89447\\
0.94204 0.89469\\
0.94196 0.89488\\
0.94185 0.89511\\
0.94173 0.89532\\
0.94163 0.89551\\
0.94148 0.89574\\
0.94138 0.89596\\
0.94126 0.89615\\
0.94112 0.89638\\
0.94097 0.89660\\
0.94087 0.89679\\
0.94076 0.89702\\
0.94057 0.89723\\
0.94047 0.89743\\
0.94031 0.89765\\
0.94020 0.89787\\
0.94004 0.89806\\
0.93990 0.89829\\
0.93975 0.89851\\
0.93965 0.89870\\
0.93951 0.89893\\
0.93932 0.89915\\
0.93916 0.89934\\
0.93903 0.89957\\
0.93887 0.89978\\
0.93877 0.89997\\
0.93856 0.90020\\
0.93840 0.90042\\
0.93825 0.90061\\
0.93815 0.90084\\
0.93794 0.90106\\
0.93782 0.90125\\
0.93765 0.90148\\
0.93750 0.90169\\
0.93740 0.90188\\
0.93723 0.90211\\
0.93712 0.90233\\
0.93690 0.90252\\
0.93675 0.90275\\
0.93666 0.90297\\
0.93656 0.90316\\
0.93637 0.90339\\
0.93612 0.90360\\
0.93600 0.90379\\
0.93575 0.90402\\
0.93555 0.90424\\
0.93540 0.90443\\
0.93526 0.90466\\
0.93505 0.90488\\
0.93490 0.90507\\
0.93473 0.90530\\
0.93458 0.90551\\
0.93439 0.90571\\
0.93425 0.90594\\
0.93411 0.90615\\
0.93397 0.90634\\
0.93373 0.90657\\
0.93352 0.90679\\
0.93328 0.90698\\
0.93309 0.90721\\
0.93288 0.90743\\
0.93275 0.90762\\
0.93253 0.90785\\
0.93239 0.90806\\
0.93222 0.90825\\
0.93198 0.90848\\
0.93176 0.90870\\
0.93163 0.90889\\
0.93143 0.90912\\
0.93121 0.90934\\
0.93099 0.90953\\
0.93079 0.90976\\
0.93065 0.90997\\
0.93044 0.91016\\
0.93019 0.91039\\
0.93001 0.91061\\
0.92990 0.91080\\
0.92965 0.91103\\
0.92947 0.91125\\
0.92935 0.91144\\
0.92912 0.91167\\
0.92894 0.91188\\
0.92878 0.91208\\
0.92853 0.91230\\
0.92828 0.91252\\
0.92812 0.91271\\
0.92796 0.91294\\
0.92779 0.91316\\
0.92762 0.91335\\
0.92745 0.91358\\
0.92728 0.91380\\
0.92715 0.91399\\
0.92694 0.91422\\
0.92673 0.91443\\
0.92658 0.91462\\
0.92638 0.91485\\
0.92616 0.91507\\
0.92605 0.91526\\
0.92590 0.91549\\
0.92569 0.91571\\
0.92552 0.91590\\
0.92532 0.91613\\
0.92511 0.91634\\
0.92490 0.91653\\
0.92460 0.91676\\
0.92431 0.91698\\
0.92413 0.91717\\
0.92384 0.91740\\
0.92367 0.91762\\
0.92338 0.91781\\
0.92311 0.91804\\
0.92286 0.91825\\
0.92270 0.91844\\
0.92251 0.91867\\
0.92226 0.91889\\
0.92211 0.91908\\
0.92185 0.91931\\
0.92169 0.91953\\
0.92160 0.91972\\
0.92135 0.91995\\
0.92102 0.92016\\
0.92082 0.92036\\
0.92064 0.92058\\
0.92034 0.92080\\
0.92017 0.92099\\
0.91987 0.92122\\
0.91961 0.92144\\
0.91934 0.92163\\
0.91921 0.92186\\
0.91906 0.92208\\
0.91887 0.92227\\
0.91860 0.92250\\
0.91834 0.92271\\
0.91809 0.92290\\
0.91785 0.92313\\
0.91765 0.92335\\
0.91736 0.92354\\
0.91719 0.92377\\
0.91691 0.92399\\
0.91674 0.92418\\
0.91655 0.92441\\
0.91634 0.92462\\
0.91611 0.92481\\
0.91590 0.92504\\
0.91571 0.92526\\
0.91544 0.92545\\
0.91518 0.92568\\
0.91492 0.92590\\
0.91472 0.92609\\
0.91445 0.92632\\
0.91426 0.92653\\
0.91403 0.92673\\
0.91379 0.92695\\
0.91352 0.92717\\
0.91331 0.92736\\
0.91295 0.92759\\
0.91259 0.92781\\
0.91234 0.92800\\
0.91203 0.92823\\
0.91179 0.92844\\
0.91135 0.92864\\
0.91103 0.92887\\
0.91084 0.92908\\
0.91049 0.92927\\
0.91021 0.92950\\
0.90988 0.92972\\
0.90974 0.92991\\
0.90942 0.93014\\
0.90920 0.93036\\
0.90901 0.93055\\
0.90875 0.93078\\
0.90854 0.93099\\
0.90827 0.93118\\
0.90802 0.93141\\
0.90772 0.93163\\
0.90746 0.93182\\
0.90724 0.93205\\
0.90691 0.93227\\
0.90652 0.93246\\
0.90624 0.93269\\
0.90583 0.93290\\
0.90553 0.93309\\
0.90514 0.93332\\
0.90484 0.93354\\
0.90442 0.93373\\
0.90403 0.93396\\
0.90369 0.93418\\
0.90345 0.93437\\
0.90315 0.93460\\
0.90263 0.93481\\
0.90231 0.93501\\
0.90183 0.93523\\
0.90143 0.93545\\
0.90104 0.93564\\
0.90064 0.93587\\
0.90028 0.93609\\
0.89978 0.93628\\
0.89933 0.93651\\
0.89880 0.93673\\
0.89847 0.93692\\
0.89808 0.93715\\
0.89761 0.93736\\
0.89717 0.93755\\
0.89656 0.93778\\
0.89618 0.93800\\
0.89594 0.93819\\
0.89554 0.93842\\
0.89495 0.93864\\
0.89455 0.93883\\
0.89405 0.93906\\
0.89337 0.93927\\
0.89282 0.93946\\
0.89186 0.93969\\
0.89117 0.93991\\
0.89090 0.94010\\
0.89026 0.94033\\
0.88937 0.94055\\
0.88858 0.94074\\
0.88760 0.94097\\
0.88653 0.94118\\
0.88579 0.94138\\
0.88500 0.94160\\
0.88410 0.94182\\
0.88321 0.94201\\
0.88258 0.94224\\
0.88169 0.94246\\
0.88057 0.94265\\
0.87929 0.94288\\
0.87798 0.94309\\
0.87713 0.94329\\
0.87623 0.94352\\
0.87520 0.94373\\
0.87426 0.94392\\
0.87293 0.94415\\
0.87155 0.94437\\
0.87069 0.94456\\
0.86957 0.94479\\
0.86870 0.94501\\
0.86783 0.94520\\
0.86675 0.94543\\
0.86590 0.94564\\
0.86491 0.94583\\
0.86415 0.94606\\
0.86298 0.94628\\
0.86141 0.94647\\
0.86043 0.94670\\
0.85940 0.94692\\
0.85846 0.94711\\
0.85763 0.94734\\
0.85691 0.94755\\
0.85606 0.94774\\
0.85541 0.94797\\
0.85463 0.94819\\
0.85387 0.94838\\
0.85249 0.94861\\
0.85135 0.94883\\
0.85015 0.94902\\
0.84944 0.94925\\
0.84838 0.94946\\
0.84736 0.94966\\
0.84665 0.94988\\
0.84582 0.95010\\
0.84522 0.95029\\
0.84456 0.95052\\
0.84352 0.95074\\
0.84278 0.95093\\
0.84208 0.95116\\
0.84139 0.95138\\
0.84051 0.95157\\
0.83951 0.95180\\
0.83864 0.95201\\
0.83758 0.95220\\
0.83695 0.95243\\
0.83612 0.95265\\
0.83521 0.95284\\
0.83454 0.95307\\
0.83316 0.95329\\
0.83244 0.95348\\
0.83154 0.95371\\
0.83069 0.95392\\
0.82989 0.95411\\
0.82926 0.95434\\
0.82874 0.95456\\
0.82829 0.95475\\
0.82727 0.95498\\
0.82619 0.95520\\
0.82539 0.95539\\
0.82447 0.95562\\
0.82357 0.95583\\
0.82282 0.95602\\
0.82176 0.95625\\
0.82104 0.95647\\
0.82001 0.95666\\
0.81939 0.95689\\
0.81847 0.95711\\
0.81775 0.95730\\
0.81679 0.95753\\
0.81571 0.95774\\
0.81507 0.95794\\
0.81439 0.95817\\
0.81344 0.95838\\
0.81290 0.95857\\
0.81214 0.95880\\
0.81101 0.95902\\
0.80986 0.95921\\
0.80888 0.95944\\
0.80830 0.95966\\
0.80775 0.95985\\
0.80662 0.96008\\
0.80554 0.96029\\
0.80477 0.96048\\
0.80393 0.96071\\
0.80330 0.96093\\
0.80232 0.96112\\
0.80145 0.96135\\
0.80054 0.96157\\
0.79974 0.96176\\
0.79864 0.96199\\
0.79792 0.96220\\
0.79722 0.96239\\
0.79618 0.96262\\
0.79525 0.96284\\
0.79462 0.96303\\
0.79369 0.96326\\
0.79289 0.96348\\
0.79196 0.96367\\
0.79051 0.96390\\
0.78956 0.96411\\
0.78886 0.96431\\
0.78824 0.96453\\
0.78744 0.96475\\
0.78671 0.96494\\
0.78584 0.96517\\
0.78494 0.96539\\
0.78418 0.96558\\
0.78301 0.96581\\
0.78218 0.96603\\
0.78150 0.96622\\
0.78075 0.96645\\
0.77978 0.96666\\
0.77898 0.96685\\
0.77789 0.96708\\
0.77720 0.96730\\
0.77634 0.96749\\
0.77509 0.96772\\
0.77425 0.96794\\
0.77341 0.96813\\
0.77264 0.96836\\
0.77183 0.96857\\
0.77079 0.96876\\
0.76989 0.96899\\
0.76906 0.96921\\
0.76830 0.96940\\
0.76733 0.96963\\
0.76641 0.96985\\
0.76581 0.97004\\
0.76462 0.97027\\
0.76368 0.97048\\
0.76272 0.97067\\
0.76179 0.97090\\
0.76092 0.97112\\
0.75994 0.97131\\
0.75878 0.97154\\
0.75803 0.97176\\
0.75690 0.97195\\
0.75580 0.97218\\
0.75474 0.97239\\
0.75383 0.97259\\
0.75301 0.97281\\
0.75195 0.97303\\
0.75144 0.97322\\
0.75057 0.97345\\
0.74972 0.97367\\
0.74904 0.97386\\
0.74828 0.97409\\
0.74720 0.97431\\
0.74653 0.97450\\
0.74564 0.97473\\
0.74367 0.97494\\
0.74271 0.97513\\
0.74186 0.97536\\
0.74074 0.97558\\
0.73966 0.97577\\
0.73876 0.97600\\
0.73810 0.97622\\
0.73696 0.97641\\
0.73557 0.97664\\
0.73450 0.97685\\
0.73393 0.97704\\
0.73247 0.97727\\
0.73165 0.97749\\
0.73089 0.97768\\
0.72931 0.97791\\
0.72790 0.97813\\
0.72673 0.97832\\
0.72551 0.97855\\
0.72448 0.97876\\
0.72344 0.97896\\
0.72140 0.97918\\
0.72020 0.97940\\
0.71901 0.97959\\
0.71769 0.97982\\
0.71627 0.98004\\
0.71512 0.98023\\
0.71373 0.98046\\
0.71262 0.98067\\
0.71146 0.98087\\
0.71064 0.98110\\
0.70909 0.98131\\
0.70738 0.98150\\
0.70651 0.98173\\
0.70470 0.98195\\
0.70327 0.98214\\
0.70164 0.98237\\
0.70041 0.98259\\
0.69908 0.98278\\
0.69723 0.98301\\
0.69537 0.98322\\
0.69408 0.98341\\
0.69236 0.98364\\
0.69128 0.98386\\
0.69001 0.98405\\
0.68851 0.98428\\
0.68749 0.98450\\
0.68628 0.98469\\
0.68541 0.98492\\
0.68425 0.98513\\
0.68318 0.98532\\
0.68169 0.98555\\
0.67997 0.98577\\
0.67854 0.98596\\
0.67658 0.98619\\
0.67513 0.98641\\
0.67393 0.98660\\
0.67261 0.98683\\
0.67127 0.98704\\
0.66897 0.98724\\
0.66613 0.98746\\
0.66362 0.98768\\
0.66242 0.98787\\
0.66080 0.98810\\
0.65856 0.98832\\
0.65651 0.98851\\
0.65501 0.98874\\
0.65306 0.98896\\
0.65161 0.98915\\
0.65000 0.98938\\
0.64846 0.98959\\
0.64709 0.98978\\
0.64565 0.99001\\
0.64366 0.99023\\
0.64175 0.99042\\
0.63873 0.99065\\
0.63651 0.99087\\
0.63504 0.99106\\
0.63205 0.99129\\
0.62986 0.99150\\
0.62709 0.99169\\
0.62354 0.99192\\
0.61893 0.99214\\
0.61614 0.99233\\
0.61174 0.99256\\
0.60941 0.99278\\
0.60623 0.99297\\
0.60341 0.99320\\
0.60005 0.99341\\
0.59663 0.99361\\
0.59201 0.99383\\
0.58932 0.99405\\
0.58649 0.99424\\
0.58300 0.99447\\
0.57771 0.99469\\
0.57454 0.99488\\
0.57132 0.99511\\
0.56273 0.99532\\
0.55853 0.99552\\
0.55507 0.99575\\
0.54755 0.99596\\
0.54409 0.99615\\
0.53839 0.99638\\
0.53311 0.99660\\
0.52542 0.99679\\
0.51733 0.99702\\
0.51239 0.99724\\
0.50835 0.99743\\
0.49831 0.99766\\
0.48651 0.99787\\
0.47762 0.99806\\
0.46739 0.99829\\
0.45161 0.99851\\
0.44046 0.99870\\
0.42374 0.99893\\
0.40218 0.99915\\
0.37776 0.99934\\
0.33880 0.99957\\
0.24719 0.99978\\
0.13321 0.99997\\
0.12956 1.00000\\
};
\addlegendentry{\small Node~2}
\end{axis}

\end{tikzpicture}


==> img/long-term-csi-full-day.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}


\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03000,0.03000)},
  anchor=south west,
  draw=white!80.00000!black
},
tick align=outside,
tick pos=left,
width = 0.8\textwidth,
height= 4cm,
x grid style={white!69.01961!black},
xmin=-5124.50000, xmax=107614.50000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=0.04557, ymax=1.04545,
ytick style={color=black},
xlabel={\small Sample index},
ylabel={\small Channel Correlation $\delta_{1,j}$},
scale only axis,
]
\addplot [semithick, color0]
table [row sep=\\] {%
10.00000 1.00000\\
30.00000 0.98601\\
50.00000 0.98359\\
70.00000 0.98467\\
90.00000 0.98621\\
110.00000 0.75487\\
130.00000 0.98411\\
150.00000 0.57204\\
170.00000 0.98027\\
190.00000 0.98237\\
210.00000 0.98930\\
230.00000 0.98611\\
250.00000 0.98498\\
270.00000 0.99056\\
290.00000 0.98706\\
310.00000 0.98770\\
330.00000 0.98804\\
350.00000 0.98764\\
370.00000 0.98982\\
390.00000 0.71793\\
410.00000 0.97827\\
430.00000 0.67592\\
450.00000 0.89758\\
470.00000 0.71290\\
490.00000 0.98670\\
510.00000 0.97658\\
530.00000 0.98455\\
550.00000 0.98660\\
570.00000 0.98849\\
590.00000 0.98415\\
610.00000 0.97499\\
630.00000 0.98179\\
650.00000 0.97876\\
670.00000 0.98328\\
690.00000 0.98470\\
710.00000 0.98419\\
730.00000 0.98389\\
750.00000 0.90781\\
770.00000 0.98957\\
790.00000 0.98092\\
810.00000 0.98220\\
830.00000 0.87705\\
850.00000 0.98880\\
870.00000 0.79472\\
890.00000 0.98519\\
910.00000 0.98436\\
930.00000 0.98508\\
950.00000 0.98606\\
970.00000 0.98459\\
990.00000 0.97585\\
1010.00000 0.98826\\
1030.00000 0.99030\\
1050.00000 0.98642\\
1070.00000 0.81531\\
1090.00000 0.66955\\
1110.00000 0.87461\\
1130.00000 0.66940\\
1150.00000 0.55804\\
1170.00000 0.76440\\
1190.00000 0.98386\\
1210.00000 0.98693\\
1230.00000 0.98989\\
1250.00000 0.98593\\
1270.00000 0.97765\\
1290.00000 0.97883\\
1310.00000 0.98764\\
1330.00000 0.72356\\
1350.00000 0.98366\\
1370.00000 0.98350\\
1390.00000 0.71710\\
1410.00000 0.98533\\
1430.00000 0.53901\\
1450.00000 0.98733\\
1470.00000 0.98250\\
1490.00000 0.97961\\
1510.00000 0.98738\\
1530.00000 0.96408\\
1550.00000 0.98701\\
1570.00000 0.97205\\
1590.00000 0.98268\\
1610.00000 0.97584\\
1630.00000 0.97549\\
1650.00000 0.98635\\
1670.00000 0.97405\\
1690.00000 0.98848\\
1710.00000 0.94175\\
1730.00000 0.98189\\
1750.00000 0.98271\\
1770.00000 0.98174\\
1790.00000 0.98296\\
1810.00000 0.98298\\
1830.00000 0.98880\\
1850.00000 0.97871\\
1870.00000 0.98058\\
1890.00000 0.98162\\
1910.00000 0.98557\\
1930.00000 0.98792\\
1950.00000 0.97665\\
1970.00000 0.98643\\
1990.00000 0.98581\\
2010.00000 0.98372\\
2030.00000 0.98766\\
2050.00000 0.98914\\
2070.00000 0.97790\\
2090.00000 0.98768\\
2110.00000 0.98732\\
2130.00000 0.96776\\
2150.00000 0.98623\\
2170.00000 0.98302\\
2190.00000 0.98410\\
2210.00000 0.97609\\
2230.00000 0.98364\\
2250.00000 0.95125\\
2270.00000 0.97701\\
2290.00000 0.98741\\
2310.00000 0.98802\\
2330.00000 0.98871\\
2350.00000 0.98678\\
2370.00000 0.98597\\
2390.00000 0.98402\\
2410.00000 0.98879\\
2430.00000 0.98440\\
2450.00000 0.96861\\
2470.00000 0.96983\\
2490.00000 0.97124\\
2510.00000 0.98308\\
2530.00000 0.97827\\
2550.00000 0.98836\\
2570.00000 0.97854\\
2590.00000 0.98455\\
2610.00000 0.98872\\
2630.00000 0.98707\\
2650.00000 0.98276\\
2670.00000 0.98306\\
2690.00000 0.98227\\
2710.00000 0.95303\\
2730.00000 0.98584\\
2750.00000 0.98383\\
2770.00000 0.98388\\
2790.00000 0.98954\\
2810.00000 0.98789\\
2830.00000 0.98525\\
2850.00000 0.97903\\
2870.00000 0.97975\\
2890.00000 0.97221\\
2910.00000 0.98502\\
2930.00000 0.98234\\
2950.00000 0.98560\\
2970.00000 0.96987\\
2990.00000 0.98401\\
3010.00000 0.98911\\
3030.00000 0.98621\\
3050.00000 0.98484\\
3070.00000 0.98984\\
3090.00000 0.98306\\
3110.00000 0.98377\\
3130.00000 0.98726\\
3150.00000 0.98729\\
3170.00000 0.77669\\
3190.00000 0.98629\\
3210.00000 0.95464\\
3230.00000 0.98840\\
3250.00000 0.98928\\
3270.00000 0.98098\\
3290.00000 0.98866\\
3310.00000 0.98757\\
3330.00000 0.98457\\
3350.00000 0.96285\\
3370.00000 0.97505\\
3390.00000 0.96904\\
3410.00000 0.96943\\
3430.00000 0.96677\\
3450.00000 0.98245\\
3470.00000 0.98337\\
3490.00000 0.98261\\
3510.00000 0.98056\\
3530.00000 0.98369\\
3550.00000 0.98579\\
3570.00000 0.98736\\
3590.00000 0.97784\\
3610.00000 0.98713\\
3630.00000 0.98290\\
3650.00000 0.97361\\
3670.00000 0.98387\\
3690.00000 0.98197\\
3710.00000 0.95582\\
3730.00000 0.98035\\
3750.00000 0.98046\\
3770.00000 0.98466\\
3790.00000 0.98612\\
3810.00000 0.97404\\
3830.00000 0.98624\\
3850.00000 0.98341\\
3870.00000 0.98307\\
3890.00000 0.98448\\
3910.00000 0.98984\\
3930.00000 0.98501\\
3950.00000 0.99032\\
3970.00000 0.98233\\
3990.00000 0.98515\\
4010.00000 0.98750\\
4030.00000 0.98443\\
4050.00000 0.98673\\
4070.00000 0.98565\\
4090.00000 0.98911\\
4110.00000 0.98222\\
4130.00000 0.99001\\
4150.00000 0.98667\\
4170.00000 0.98079\\
4190.00000 0.98518\\
4210.00000 0.92001\\
4230.00000 0.98827\\
4250.00000 0.98785\\
4270.00000 0.99202\\
4290.00000 0.99033\\
4310.00000 0.98861\\
4330.00000 0.98810\\
4350.00000 0.98944\\
4370.00000 0.98914\\
4390.00000 0.98029\\
4410.00000 0.98989\\
4430.00000 0.98400\\
4450.00000 0.99035\\
4470.00000 0.98592\\
4490.00000 0.98592\\
4510.00000 0.98845\\
4530.00000 0.76997\\
4550.00000 0.97901\\
4570.00000 0.98755\\
4590.00000 0.98325\\
4610.00000 0.98576\\
4630.00000 0.98660\\
4650.00000 0.98471\\
4670.00000 0.98546\\
4690.00000 0.97954\\
4710.00000 0.93960\\
4730.00000 0.98442\\
4750.00000 0.98985\\
4770.00000 0.98652\\
4790.00000 0.98981\\
4810.00000 0.98642\\
4830.00000 0.98323\\
4850.00000 0.98151\\
4870.00000 0.98449\\
4890.00000 0.97910\\
4910.00000 0.98659\\
4930.00000 0.98681\\
4950.00000 0.98578\\
4970.00000 0.81483\\
4990.00000 0.98529\\
5010.00000 0.98478\\
5030.00000 0.98699\\
5050.00000 0.98848\\
5070.00000 0.98178\\
5090.00000 0.98544\\
5110.00000 0.98497\\
5130.00000 0.98812\\
5150.00000 0.97810\\
5170.00000 0.98968\\
5190.00000 0.98297\\
5210.00000 0.95290\\
5230.00000 0.98872\\
5250.00000 0.97809\\
5270.00000 0.98866\\
5290.00000 0.97687\\
5310.00000 0.98612\\
5330.00000 0.98045\\
5350.00000 0.98440\\
5370.00000 0.98411\\
5390.00000 0.98392\\
5410.00000 0.98604\\
5430.00000 0.98410\\
5450.00000 0.98147\\
5470.00000 0.98781\\
5490.00000 0.97946\\
5510.00000 0.97916\\
5530.00000 0.98203\\
5550.00000 0.98829\\
5570.00000 0.98652\\
5590.00000 0.95703\\
5610.00000 0.98314\\
5630.00000 0.98443\\
5650.00000 0.97673\\
5670.00000 0.98415\\
5690.00000 0.98385\\
5710.00000 0.98254\\
5730.00000 0.98580\\
5750.00000 0.98800\\
5770.00000 0.98274\\
5790.00000 0.98666\\
5810.00000 0.97691\\
5830.00000 0.98347\\
5850.00000 0.98292\\
5870.00000 0.98734\\
5890.00000 0.98135\\
5910.00000 0.98653\\
5930.00000 0.97799\\
5950.00000 0.98274\\
5970.00000 0.97895\\
5990.00000 0.98573\\
6010.00000 0.98821\\
6030.00000 0.98310\\
6050.00000 0.98594\\
6070.00000 0.98305\\
6090.00000 0.98198\\
6110.00000 0.98377\\
6130.00000 0.98712\\
6150.00000 0.98133\\
6170.00000 0.98411\\
6190.00000 0.98123\\
6210.00000 0.98042\\
6230.00000 0.98383\\
6250.00000 0.98830\\
6270.00000 0.97719\\
6290.00000 0.98018\\
6310.00000 0.97997\\
6330.00000 0.98425\\
6350.00000 0.98805\\
6370.00000 0.98277\\
6390.00000 0.98230\\
6410.00000 0.95894\\
6430.00000 0.98284\\
6450.00000 0.98252\\
6470.00000 0.98452\\
6490.00000 0.98415\\
6510.00000 0.97250\\
6530.00000 0.98057\\
6550.00000 0.98547\\
6570.00000 0.98297\\
6590.00000 0.97672\\
6610.00000 0.98229\\
6630.00000 0.98181\\
6650.00000 0.97686\\
6670.00000 0.98299\\
6690.00000 0.98879\\
6710.00000 0.98072\\
6730.00000 0.98070\\
6750.00000 0.97663\\
6770.00000 0.97759\\
6790.00000 0.97598\\
6810.00000 0.98539\\
6830.00000 0.98199\\
6850.00000 0.97488\\
6870.00000 0.98201\\
6890.00000 0.98433\\
6910.00000 0.98155\\
6930.00000 0.97708\\
6950.00000 0.98491\\
6970.00000 0.98234\\
6990.00000 0.98715\\
7010.00000 0.97875\\
7030.00000 0.98212\\
7050.00000 0.98462\\
7070.00000 0.98430\\
7090.00000 0.97523\\
7110.00000 0.98126\\
7130.00000 0.97946\\
7150.00000 0.97645\\
7170.00000 0.98555\\
7190.00000 0.98369\\
7210.00000 0.98433\\
7230.00000 0.97910\\
7250.00000 0.98603\\
7270.00000 0.98923\\
7290.00000 0.98603\\
7310.00000 0.98320\\
7330.00000 0.98179\\
7350.00000 0.97888\\
7370.00000 0.98212\\
7390.00000 0.98625\\
7410.00000 0.98612\\
7430.00000 0.96997\\
7450.00000 0.97996\\
7470.00000 0.97647\\
7490.00000 0.98019\\
7510.00000 0.98567\\
7530.00000 0.98771\\
7550.00000 0.98309\\
7570.00000 0.98151\\
7590.00000 0.98426\\
7610.00000 0.98486\\
7630.00000 0.97170\\
7650.00000 0.98665\\
7670.00000 0.98488\\
7690.00000 0.98316\\
7710.00000 0.98474\\
7730.00000 0.98147\\
7750.00000 0.98291\\
7770.00000 0.98521\\
7790.00000 0.98649\\
7810.00000 0.98327\\
7830.00000 0.98401\\
7850.00000 0.97606\\
7870.00000 0.98067\\
7890.00000 0.98352\\
7910.00000 0.94652\\
7930.00000 0.98075\\
7950.00000 0.98520\\
7970.00000 0.98709\\
7990.00000 0.98347\\
8010.00000 0.98444\\
8030.00000 0.80732\\
8050.00000 0.97972\\
8070.00000 0.98743\\
8090.00000 0.98698\\
8110.00000 0.98518\\
8130.00000 0.98425\\
8150.00000 0.98609\\
8170.00000 0.97635\\
8190.00000 0.98029\\
8210.00000 0.98425\\
8230.00000 0.98505\\
8250.00000 0.98649\\
8270.00000 0.98321\\
8290.00000 0.98535\\
8310.00000 0.98615\\
8330.00000 0.98862\\
8350.00000 0.98094\\
8370.00000 0.97869\\
8390.00000 0.97681\\
8410.00000 0.98406\\
8430.00000 0.98163\\
8450.00000 0.98496\\
8470.00000 0.98350\\
8490.00000 0.98689\\
8510.00000 0.98002\\
8530.00000 0.98132\\
8550.00000 0.98145\\
8570.00000 0.98618\\
8590.00000 0.98650\\
8610.00000 0.98244\\
8630.00000 0.98297\\
8650.00000 0.97970\\
8670.00000 0.98432\\
8690.00000 0.98578\\
8710.00000 0.98114\\
8730.00000 0.98031\\
8750.00000 0.97821\\
8770.00000 0.98630\\
8790.00000 0.98315\\
8810.00000 0.98830\\
8830.00000 0.98452\\
8850.00000 0.98596\\
8870.00000 0.97039\\
8890.00000 0.98397\\
8910.00000 0.94802\\
8930.00000 0.98018\\
8950.00000 0.98094\\
8970.00000 0.98678\\
8990.00000 0.99053\\
9010.00000 0.98704\\
9030.00000 0.98409\\
9050.00000 0.98637\\
9070.00000 0.98639\\
9090.00000 0.98315\\
9110.00000 0.98623\\
9130.00000 0.98475\\
9150.00000 0.98566\\
9170.00000 0.98502\\
9190.00000 0.98330\\
9210.00000 0.98477\\
9230.00000 0.97879\\
9250.00000 0.98111\\
9270.00000 0.97812\\
9290.00000 0.98156\\
9310.00000 0.98517\\
9330.00000 0.98593\\
9350.00000 0.94776\\
9370.00000 0.98034\\
9390.00000 0.98146\\
9410.00000 0.98691\\
9430.00000 0.98348\\
9450.00000 0.98255\\
9470.00000 0.98192\\
9490.00000 0.97502\\
9510.00000 0.98445\\
9530.00000 0.98672\\
9550.00000 0.98502\\
9570.00000 0.97973\\
9590.00000 0.97784\\
9610.00000 0.98904\\
9630.00000 0.98125\\
9650.00000 0.98710\\
9670.00000 0.98191\\
9690.00000 0.98453\\
9710.00000 0.96027\\
9730.00000 0.98809\\
9750.00000 0.97868\\
9770.00000 0.97901\\
9790.00000 0.98388\\
9810.00000 0.98386\\
9830.00000 0.98390\\
9850.00000 0.98317\\
9870.00000 0.98224\\
9890.00000 0.98508\\
9910.00000 0.94046\\
9930.00000 0.97585\\
9950.00000 0.98509\\
9970.00000 0.97852\\
9990.00000 0.98393\\
10010.00000 0.98429\\
10030.00000 0.97828\\
10050.00000 0.98708\\
10070.00000 0.98704\\
10090.00000 0.98341\\
10110.00000 0.98379\\
10130.00000 0.98273\\
10150.00000 0.98228\\
10170.00000 0.98380\\
10190.00000 0.98781\\
10210.00000 0.98620\\
10230.00000 0.98402\\
10250.00000 0.98200\\
10270.00000 0.98020\\
10290.00000 0.97789\\
10310.00000 0.98666\\
10330.00000 0.98334\\
10350.00000 0.97261\\
10370.00000 0.98220\\
10390.00000 0.98498\\
10410.00000 0.98391\\
10430.00000 0.97885\\
10450.00000 0.97934\\
10470.00000 0.97923\\
10490.00000 0.98377\\
10510.00000 0.97861\\
10530.00000 0.98312\\
10550.00000 0.98323\\
10570.00000 0.98351\\
10590.00000 0.97864\\
10610.00000 0.97824\\
10630.00000 0.97094\\
10650.00000 0.98316\\
10670.00000 0.98275\\
10690.00000 0.98539\\
10710.00000 0.98563\\
10730.00000 0.96088\\
10750.00000 0.98420\\
10770.00000 0.98244\\
10790.00000 0.97622\\
10810.00000 0.97305\\
10830.00000 0.98188\\
10850.00000 0.96488\\
10870.00000 0.98831\\
10890.00000 0.98298\\
10910.00000 0.94374\\
10930.00000 0.97984\\
10950.00000 0.98744\\
10970.00000 0.98110\\
10990.00000 0.98207\\
11010.00000 0.98340\\
11030.00000 0.98719\\
11050.00000 0.98428\\
11070.00000 0.97947\\
11090.00000 0.97828\\
11110.00000 0.98695\\
11130.00000 0.98418\\
11150.00000 0.97879\\
11170.00000 0.98188\\
11190.00000 0.98191\\
11210.00000 0.97774\\
11230.00000 0.93210\\
11250.00000 0.98330\\
11270.00000 0.98143\\
11290.00000 0.98164\\
11310.00000 0.98507\\
11330.00000 0.98614\\
11350.00000 0.98184\\
11370.00000 0.98180\\
11390.00000 0.98020\\
11410.00000 0.85015\\
11430.00000 0.68552\\
11450.00000 0.77696\\
11470.00000 0.69682\\
11490.00000 0.92395\\
11510.00000 0.98974\\
11530.00000 0.98599\\
11550.00000 0.98848\\
11570.00000 0.98192\\
11590.00000 0.98479\\
11610.00000 0.97916\\
11630.00000 0.98580\\
11650.00000 0.96726\\
11670.00000 0.87053\\
11690.00000 0.72669\\
11710.00000 0.96366\\
11730.00000 0.95723\\
11750.00000 0.96500\\
11770.00000 0.72745\\
11790.00000 0.91851\\
11810.00000 0.75861\\
11830.00000 0.81225\\
11850.00000 0.98674\\
11870.00000 0.67058\\
11890.00000 0.98146\\
11910.00000 0.94939\\
11930.00000 0.72020\\
11950.00000 0.98193\\
11970.00000 0.77211\\
11990.00000 0.98954\\
12010.00000 0.94759\\
12030.00000 0.98257\\
12050.00000 0.97775\\
12070.00000 0.98681\\
12090.00000 0.97644\\
12110.00000 0.95642\\
12130.00000 0.74834\\
12150.00000 0.96803\\
12170.00000 0.98184\\
12190.00000 0.98613\\
12210.00000 0.98261\\
12230.00000 0.98150\\
12250.00000 0.98754\\
12270.00000 0.96845\\
12290.00000 0.98478\\
12310.00000 0.98736\\
12330.00000 0.98288\\
12350.00000 0.98451\\
12370.00000 0.97849\\
12390.00000 0.98387\\
12410.00000 0.97672\\
12430.00000 0.98231\\
12450.00000 0.97030\\
12470.00000 0.97424\\
12490.00000 0.98423\\
12510.00000 0.98419\\
12530.00000 0.98600\\
12550.00000 0.98020\\
12570.00000 0.98030\\
12590.00000 0.98306\\
12610.00000 0.98108\\
12630.00000 0.97519\\
12650.00000 0.98570\\
12670.00000 0.98576\\
12690.00000 0.98735\\
12710.00000 0.98475\\
12730.00000 0.98362\\
12750.00000 0.98331\\
12770.00000 0.82775\\
12790.00000 0.97969\\
12810.00000 0.97372\\
12830.00000 0.97897\\
12850.00000 0.98494\\
12870.00000 0.97601\\
12890.00000 0.98548\\
12910.00000 0.98574\\
12930.00000 0.97885\\
12950.00000 0.96698\\
12970.00000 0.98313\\
12990.00000 0.98653\\
13010.00000 0.95647\\
13030.00000 0.98247\\
13050.00000 0.97627\\
13070.00000 0.97694\\
13090.00000 0.97941\\
13110.00000 0.98718\\
13130.00000 0.98805\\
13150.00000 0.98163\\
13170.00000 0.84200\\
13190.00000 0.98018\\
13210.00000 0.98586\\
13230.00000 0.98198\\
13250.00000 0.98137\\
13270.00000 0.98235\\
13290.00000 0.98003\\
13310.00000 0.98514\\
13330.00000 0.70823\\
13350.00000 0.97669\\
13370.00000 0.82946\\
13390.00000 0.98472\\
13410.00000 0.98847\\
13430.00000 0.98975\\
13450.00000 0.97461\\
13470.00000 0.98664\\
13490.00000 0.72055\\
13510.00000 0.98445\\
13530.00000 0.98400\\
13550.00000 0.96607\\
13570.00000 0.98420\\
13590.00000 0.97675\\
13610.00000 0.97605\\
13630.00000 0.98413\\
13650.00000 0.97608\\
13670.00000 0.97422\\
13690.00000 0.98048\\
13710.00000 0.98836\\
13730.00000 0.98590\\
13750.00000 0.97823\\
13770.00000 0.97652\\
13790.00000 0.98594\\
13810.00000 0.97811\\
13830.00000 0.98222\\
13850.00000 0.98110\\
13870.00000 0.97874\\
13890.00000 0.98478\\
13910.00000 0.98747\\
13930.00000 0.98457\\
13950.00000 0.98214\\
13970.00000 0.98499\\
13990.00000 0.98419\\
14010.00000 0.96385\\
14030.00000 0.98085\\
14050.00000 0.98292\\
14070.00000 0.98742\\
14090.00000 0.98084\\
14110.00000 0.98028\\
14130.00000 0.98652\\
14150.00000 0.98436\\
14170.00000 0.98319\\
14190.00000 0.98147\\
14210.00000 0.98052\\
14230.00000 0.98441\\
14250.00000 0.98217\\
14270.00000 0.98960\\
14290.00000 0.98694\\
14310.00000 0.98088\\
14330.00000 0.97828\\
14350.00000 0.98595\\
14370.00000 0.98492\\
14390.00000 0.98566\\
14410.00000 0.98631\\
14430.00000 0.97971\\
14450.00000 0.97522\\
14470.00000 0.98627\\
14490.00000 0.98157\\
14510.00000 0.94789\\
14530.00000 0.98469\\
14550.00000 0.98526\\
14570.00000 0.98454\\
14590.00000 0.98295\\
14610.00000 0.98585\\
14630.00000 0.98340\\
14650.00000 0.98176\\
14670.00000 0.98774\\
14690.00000 0.97937\\
14710.00000 0.98442\\
14730.00000 0.98129\\
14750.00000 0.98449\\
14770.00000 0.98980\\
14790.00000 0.97801\\
14810.00000 0.98297\\
14830.00000 0.98438\\
14850.00000 0.97964\\
14870.00000 0.98045\\
14890.00000 0.98220\\
14910.00000 0.98908\\
14930.00000 0.98722\\
14950.00000 0.97359\\
14970.00000 0.97798\\
14990.00000 0.98490\\
15010.00000 0.98122\\
15030.00000 0.98511\\
15050.00000 0.98750\\
15070.00000 0.98198\\
15090.00000 0.98223\\
15110.00000 0.97430\\
15130.00000 0.98323\\
15150.00000 0.98507\\
15170.00000 0.98623\\
15190.00000 0.98422\\
15210.00000 0.98340\\
15230.00000 0.97797\\
15250.00000 0.98322\\
15270.00000 0.97729\\
15290.00000 0.97854\\
15310.00000 0.98242\\
15330.00000 0.98028\\
15350.00000 0.98236\\
15370.00000 0.97315\\
15390.00000 0.98285\\
15410.00000 0.98500\\
15430.00000 0.98571\\
15450.00000 0.96685\\
15470.00000 0.97055\\
15490.00000 0.97976\\
15510.00000 0.94976\\
15530.00000 0.98503\\
15550.00000 0.97954\\
15570.00000 0.95665\\
15590.00000 0.98869\\
15610.00000 0.98082\\
15630.00000 0.98180\\
15650.00000 0.97536\\
15670.00000 0.97511\\
15690.00000 0.97696\\
15710.00000 0.98355\\
15730.00000 0.98655\\
15750.00000 0.97416\\
15770.00000 0.98504\\
15790.00000 0.98289\\
15810.00000 0.98800\\
15830.00000 0.98412\\
15850.00000 0.98102\\
15870.00000 0.98572\\
15890.00000 0.97926\\
15910.00000 0.98216\\
15930.00000 0.97626\\
15950.00000 0.97314\\
15970.00000 0.72123\\
15990.00000 0.98262\\
16010.00000 0.97789\\
16030.00000 0.98137\\
16050.00000 0.97458\\
16070.00000 0.98318\\
16090.00000 0.98289\\
16110.00000 0.98028\\
16130.00000 0.98564\\
16150.00000 0.98021\\
16170.00000 0.92493\\
16190.00000 0.98720\\
16210.00000 0.97978\\
16230.00000 0.98075\\
16250.00000 0.97320\\
16270.00000 0.88549\\
16290.00000 0.98225\\
16310.00000 0.71228\\
16330.00000 0.39938\\
16350.00000 0.98184\\
16370.00000 0.98464\\
16390.00000 0.98267\\
16410.00000 0.97420\\
16430.00000 0.63421\\
16450.00000 0.98124\\
16470.00000 0.40414\\
16490.00000 0.98130\\
16510.00000 0.97850\\
16530.00000 0.97655\\
16550.00000 0.98336\\
16570.00000 0.97853\\
16590.00000 0.97544\\
16610.00000 0.97774\\
16630.00000 0.97655\\
16650.00000 0.97384\\
16670.00000 0.98233\\
16690.00000 0.98651\\
16710.00000 0.97500\\
16730.00000 0.98099\\
16750.00000 0.98373\\
16770.00000 0.96682\\
16790.00000 0.98451\\
16810.00000 0.98026\\
16830.00000 0.98259\\
16850.00000 0.96689\\
16870.00000 0.98325\\
16890.00000 0.98255\\
16910.00000 0.98423\\
16930.00000 0.98438\\
16950.00000 0.97788\\
16970.00000 0.98203\\
16990.00000 0.97649\\
17010.00000 0.98110\\
17030.00000 0.98083\\
17050.00000 0.98766\\
17070.00000 0.98511\\
17090.00000 0.97850\\
17110.00000 0.98348\\
17130.00000 0.98127\\
17150.00000 0.96749\\
17170.00000 0.98456\\
17190.00000 0.97517\\
17210.00000 0.98427\\
17230.00000 0.98473\\
17250.00000 0.98440\\
17270.00000 0.98346\\
17290.00000 0.97898\\
17310.00000 0.98007\\
17330.00000 0.97671\\
17350.00000 0.98215\\
17370.00000 0.98477\\
17390.00000 0.97964\\
17410.00000 0.98260\\
17430.00000 0.97781\\
17450.00000 0.96963\\
17470.00000 0.97454\\
17490.00000 0.97133\\
17510.00000 0.59333\\
17530.00000 0.98176\\
17550.00000 0.83617\\
17570.00000 0.98667\\
17590.00000 0.61160\\
17610.00000 0.98234\\
17630.00000 0.97566\\
17650.00000 0.97904\\
17670.00000 0.97677\\
17690.00000 0.98038\\
17710.00000 0.98361\\
17730.00000 0.98014\\
17750.00000 0.96798\\
17770.00000 0.98092\\
17790.00000 0.97953\\
17810.00000 0.97723\\
17830.00000 0.97530\\
17850.00000 0.97792\\
17870.00000 0.96743\\
17890.00000 0.98294\\
17910.00000 0.97969\\
17930.00000 0.98111\\
17950.00000 0.97890\\
17970.00000 0.98429\\
17990.00000 0.97423\\
18010.00000 0.98316\\
18030.00000 0.98756\\
18050.00000 0.98697\\
18070.00000 0.98736\\
18090.00000 0.98567\\
18110.00000 0.93927\\
18130.00000 0.98876\\
18150.00000 0.98469\\
18170.00000 0.98798\\
18190.00000 0.98172\\
18210.00000 0.98663\\
18230.00000 0.98634\\
18250.00000 0.98549\\
18270.00000 0.98613\\
18290.00000 0.98726\\
18310.00000 0.98657\\
18330.00000 0.97919\\
18350.00000 0.99016\\
18370.00000 0.98377\\
18390.00000 0.98514\\
18410.00000 0.98847\\
18430.00000 0.97533\\
18450.00000 0.98406\\
18470.00000 0.98727\\
18490.00000 0.98098\\
18510.00000 0.98206\\
18530.00000 0.98778\\
18550.00000 0.98174\\
18570.00000 0.98291\\
18590.00000 0.98669\\
18610.00000 0.98473\\
18630.00000 0.98241\\
18650.00000 0.98658\\
18670.00000 0.98514\\
18690.00000 0.98698\\
18710.00000 0.98864\\
18730.00000 0.98548\\
18750.00000 0.98637\\
18770.00000 0.98767\\
18790.00000 0.98604\\
18810.00000 0.98317\\
18830.00000 0.98643\\
18850.00000 0.98547\\
18870.00000 0.98381\\
18890.00000 0.98520\\
18910.00000 0.98750\\
18930.00000 0.98391\\
18950.00000 0.98373\\
18970.00000 0.98699\\
18990.00000 0.98830\\
19010.00000 0.98609\\
19030.00000 0.98777\\
19050.00000 0.98422\\
19070.00000 0.98756\\
19090.00000 0.98471\\
19110.00000 0.98485\\
19130.00000 0.98656\\
19150.00000 0.98339\\
19170.00000 0.98844\\
19190.00000 0.98552\\
19210.00000 0.98458\\
19230.00000 0.98530\\
19250.00000 0.99090\\
19270.00000 0.98733\\
19290.00000 0.98717\\
19310.00000 0.98695\\
19330.00000 0.98746\\
19350.00000 0.98699\\
19370.00000 0.97591\\
19390.00000 0.98153\\
19410.00000 0.98452\\
19430.00000 0.97487\\
19450.00000 0.98824\\
19470.00000 0.98864\\
19490.00000 0.95695\\
19510.00000 0.98319\\
19530.00000 0.98652\\
19550.00000 0.98533\\
19570.00000 0.98859\\
19590.00000 0.98175\\
19610.00000 0.93860\\
19630.00000 0.98380\\
19650.00000 0.98506\\
19670.00000 0.98606\\
19690.00000 0.98306\\
19710.00000 0.97850\\
19730.00000 0.98379\\
19750.00000 0.98848\\
19770.00000 0.98491\\
19790.00000 0.98721\\
19810.00000 0.98370\\
19830.00000 0.97968\\
19850.00000 0.98425\\
19870.00000 0.98389\\
19890.00000 0.98327\\
19910.00000 0.98504\\
19930.00000 0.98621\\
19950.00000 0.98772\\
19970.00000 0.98853\\
19990.00000 0.98217\\
20010.00000 0.98705\\
20030.00000 0.98560\\
20050.00000 0.97569\\
20070.00000 0.98681\\
20090.00000 0.98654\\
20110.00000 0.93128\\
20130.00000 0.98100\\
20150.00000 0.98420\\
20170.00000 0.98102\\
20190.00000 0.98705\\
20210.00000 0.98462\\
20230.00000 0.98483\\
20250.00000 0.98588\\
20270.00000 0.98740\\
20290.00000 0.98901\\
20310.00000 0.98567\\
20330.00000 0.98513\\
20350.00000 0.98848\\
20370.00000 0.98691\\
20390.00000 0.98605\\
20410.00000 0.98559\\
20430.00000 0.97711\\
20450.00000 0.98715\\
20470.00000 0.99071\\
20490.00000 0.98782\\
20510.00000 0.98450\\
20530.00000 0.98524\\
20550.00000 0.97591\\
20570.00000 0.98569\\
20590.00000 0.98481\\
20610.00000 0.98668\\
20630.00000 0.98511\\
20650.00000 0.98701\\
20670.00000 0.98619\\
20690.00000 0.98553\\
20710.00000 0.98955\\
20730.00000 0.98557\\
20750.00000 0.98474\\
20770.00000 0.98502\\
20790.00000 0.98804\\
20810.00000 0.98211\\
20830.00000 0.98280\\
20850.00000 0.98154\\
20870.00000 0.98578\\
20890.00000 0.98202\\
20910.00000 0.98172\\
20930.00000 0.98010\\
20950.00000 0.98153\\
20970.00000 0.98508\\
20990.00000 0.98408\\
21010.00000 0.98292\\
21030.00000 0.98521\\
21050.00000 0.98125\\
21070.00000 0.98395\\
21090.00000 0.98609\\
21110.00000 0.94445\\
21130.00000 0.97606\\
21150.00000 0.98453\\
21170.00000 0.98362\\
21190.00000 0.98168\\
21210.00000 0.98041\\
21230.00000 0.98110\\
21250.00000 0.98264\\
21270.00000 0.98298\\
21290.00000 0.98305\\
21310.00000 0.98077\\
21330.00000 0.98436\\
21350.00000 0.98540\\
21370.00000 0.98240\\
21390.00000 0.98260\\
21410.00000 0.98094\\
21430.00000 0.98429\\
21450.00000 0.98354\\
21470.00000 0.98081\\
21490.00000 0.98682\\
21510.00000 0.98293\\
21530.00000 0.98738\\
21550.00000 0.98230\\
21570.00000 0.98477\\
21590.00000 0.97176\\
21610.00000 0.98067\\
21630.00000 0.98415\\
21650.00000 0.98395\\
21670.00000 0.98711\\
21690.00000 0.98402\\
21710.00000 0.98779\\
21730.00000 0.98479\\
21750.00000 0.98665\\
21770.00000 0.98299\\
21790.00000 0.98459\\
21810.00000 0.98428\\
21830.00000 0.98452\\
21850.00000 0.98685\\
21870.00000 0.98838\\
21890.00000 0.98603\\
21910.00000 0.98724\\
21930.00000 0.98446\\
21950.00000 0.98752\\
21970.00000 0.98566\\
21990.00000 0.98790\\
22010.00000 0.98506\\
22030.00000 0.98846\\
22050.00000 0.98168\\
22070.00000 0.98433\\
22090.00000 0.98669\\
22110.00000 0.98596\\
22130.00000 0.98553\\
22150.00000 0.99057\\
22170.00000 0.98450\\
22190.00000 0.98256\\
22210.00000 0.98932\\
22230.00000 0.98562\\
22250.00000 0.98426\\
22270.00000 0.98731\\
22290.00000 0.98459\\
22310.00000 0.98457\\
22330.00000 0.98596\\
22350.00000 0.98833\\
22370.00000 0.98416\\
22390.00000 0.98869\\
22410.00000 0.98496\\
22430.00000 0.98859\\
22450.00000 0.98823\\
22470.00000 0.98808\\
22490.00000 0.98583\\
22510.00000 0.98655\\
22530.00000 0.98410\\
22550.00000 0.97376\\
22570.00000 0.99100\\
22590.00000 0.98519\\
22610.00000 0.95247\\
22630.00000 0.98559\\
22650.00000 0.98709\\
22670.00000 0.98425\\
22690.00000 0.98486\\
22710.00000 0.98735\\
22730.00000 0.98358\\
22750.00000 0.98526\\
22770.00000 0.98708\\
22790.00000 0.98742\\
22810.00000 0.98388\\
22830.00000 0.98970\\
22850.00000 0.98586\\
22870.00000 0.98504\\
22890.00000 0.98653\\
22910.00000 0.98645\\
22930.00000 0.97965\\
22950.00000 0.98670\\
22970.00000 0.98474\\
22990.00000 0.98869\\
23010.00000 0.98573\\
23030.00000 0.98738\\
23050.00000 0.98804\\
23070.00000 0.98571\\
23090.00000 0.98572\\
23110.00000 0.64751\\
23130.00000 0.92929\\
23150.00000 0.98422\\
23170.00000 0.73863\\
23190.00000 0.98497\\
23210.00000 0.98736\\
23230.00000 0.98130\\
23250.00000 0.97939\\
23270.00000 0.97687\\
23290.00000 0.98308\\
23310.00000 0.97579\\
23330.00000 0.98208\\
23350.00000 0.98476\\
23370.00000 0.98224\\
23390.00000 0.98496\\
23410.00000 0.98315\\
23430.00000 0.97319\\
23450.00000 0.98305\\
23470.00000 0.98433\\
23490.00000 0.97983\\
23510.00000 0.98425\\
23530.00000 0.98097\\
23550.00000 0.98420\\
23570.00000 0.98570\\
23590.00000 0.98320\\
23610.00000 0.96583\\
23630.00000 0.98055\\
23650.00000 0.98259\\
23670.00000 0.98597\\
23690.00000 0.98159\\
23710.00000 0.98469\\
23730.00000 0.98410\\
23750.00000 0.98257\\
23770.00000 0.98132\\
23790.00000 0.98531\\
23810.00000 0.98441\\
23830.00000 0.98123\\
23850.00000 0.98256\\
23870.00000 0.98217\\
23890.00000 0.98075\\
23910.00000 0.98194\\
23930.00000 0.98459\\
23950.00000 0.98235\\
23970.00000 0.98072\\
23990.00000 0.98513\\
24010.00000 0.94230\\
24030.00000 0.94483\\
24050.00000 0.94182\\
24070.00000 0.95307\\
24090.00000 0.95606\\
24110.00000 0.94855\\
24130.00000 0.94541\\
24150.00000 0.94297\\
24170.00000 0.95066\\
24190.00000 0.94803\\
24210.00000 0.94330\\
24230.00000 0.94703\\
24250.00000 0.94588\\
24270.00000 0.94183\\
24290.00000 0.94981\\
24310.00000 0.94885\\
24330.00000 0.94311\\
24350.00000 0.93985\\
24370.00000 0.94917\\
24390.00000 0.93709\\
24410.00000 0.94211\\
24430.00000 0.93252\\
24450.00000 0.94172\\
24470.00000 0.93135\\
24490.00000 0.93351\\
24510.00000 0.89654\\
24530.00000 0.93525\\
24550.00000 0.92699\\
24570.00000 0.92639\\
24590.00000 0.94001\\
24610.00000 0.94715\\
24630.00000 0.94019\\
24650.00000 0.93577\\
24670.00000 0.94313\\
24690.00000 0.93091\\
24710.00000 0.94290\\
24730.00000 0.94216\\
24750.00000 0.94910\\
24770.00000 0.94982\\
24790.00000 0.94267\\
24810.00000 0.93534\\
24830.00000 0.91418\\
24850.00000 0.94053\\
24870.00000 0.94690\\
24890.00000 0.89825\\
24910.00000 0.93547\\
24930.00000 0.94359\\
24950.00000 0.93021\\
24970.00000 0.93431\\
24990.00000 0.94343\\
25010.00000 0.91808\\
25030.00000 0.95179\\
25050.00000 0.93401\\
25070.00000 0.93125\\
25090.00000 0.94121\\
25110.00000 0.93953\\
25130.00000 0.93778\\
25150.00000 0.94828\\
25170.00000 0.93973\\
25190.00000 0.94262\\
25210.00000 0.93574\\
25230.00000 0.93744\\
25250.00000 0.94361\\
25270.00000 0.92953\\
25290.00000 0.95109\\
25310.00000 0.94224\\
25330.00000 0.94676\\
25350.00000 0.92541\\
25370.00000 0.92949\\
25390.00000 0.91680\\
25410.00000 0.93231\\
25430.00000 0.95098\\
25450.00000 0.93504\\
25470.00000 0.95144\\
25490.00000 0.93449\\
25510.00000 0.89379\\
25530.00000 0.93814\\
25550.00000 0.93959\\
25570.00000 0.94010\\
25590.00000 0.94211\\
25610.00000 0.94535\\
25630.00000 0.95008\\
25650.00000 0.95123\\
25670.00000 0.95052\\
25690.00000 0.93857\\
25710.00000 0.94711\\
25730.00000 0.94851\\
25750.00000 0.95101\\
25770.00000 0.94769\\
25790.00000 0.94139\\
25810.00000 0.93803\\
25830.00000 0.94123\\
25850.00000 0.94445\\
25870.00000 0.94595\\
25890.00000 0.92397\\
25910.00000 0.94090\\
25930.00000 0.94248\\
25950.00000 0.93401\\
25970.00000 0.94959\\
25990.00000 0.93905\\
26010.00000 0.93993\\
26030.00000 0.94504\\
26050.00000 0.95080\\
26070.00000 0.95140\\
26090.00000 0.94800\\
26110.00000 0.92919\\
26130.00000 0.93509\\
26150.00000 0.94835\\
26170.00000 0.95249\\
26190.00000 0.94978\\
26210.00000 0.94284\\
26230.00000 0.93996\\
26250.00000 0.94773\\
26270.00000 0.94391\\
26290.00000 0.94606\\
26310.00000 0.93825\\
26330.00000 0.93152\\
26350.00000 0.94835\\
26370.00000 0.94231\\
26390.00000 0.93712\\
26410.00000 0.94237\\
26430.00000 0.94567\\
26450.00000 0.95070\\
26470.00000 0.94806\\
26490.00000 0.94186\\
26510.00000 0.93850\\
26530.00000 0.94630\\
26550.00000 0.94408\\
26570.00000 0.95129\\
26590.00000 0.95278\\
26610.00000 0.94701\\
26630.00000 0.93710\\
26650.00000 0.94224\\
26670.00000 0.94661\\
26690.00000 0.93661\\
26710.00000 0.94756\\
26730.00000 0.94738\\
26750.00000 0.95519\\
26770.00000 0.93206\\
26790.00000 0.94700\\
26810.00000 0.93760\\
26830.00000 0.94803\\
26850.00000 0.94979\\
26870.00000 0.94271\\
26890.00000 0.95012\\
26910.00000 0.94802\\
26930.00000 0.93997\\
26950.00000 0.94249\\
26970.00000 0.94001\\
26990.00000 0.94541\\
27010.00000 0.92548\\
27030.00000 0.94891\\
27050.00000 0.95567\\
27070.00000 0.95659\\
27090.00000 0.94501\\
27110.00000 0.94512\\
27130.00000 0.94730\\
27150.00000 0.94830\\
27170.00000 0.94652\\
27190.00000 0.94197\\
27210.00000 0.94188\\
27230.00000 0.92417\\
27250.00000 0.92678\\
27270.00000 0.94279\\
27290.00000 0.94209\\
27310.00000 0.94280\\
27330.00000 0.94096\\
27350.00000 0.95247\\
27370.00000 0.94556\\
27390.00000 0.93300\\
27410.00000 0.94172\\
27430.00000 0.94267\\
27450.00000 0.94310\\
27470.00000 0.94354\\
27490.00000 0.94280\\
27510.00000 0.92711\\
27530.00000 0.93916\\
27550.00000 0.94029\\
27570.00000 0.94929\\
27590.00000 0.94483\\
27610.00000 0.94588\\
27630.00000 0.93961\\
27650.00000 0.94306\\
27670.00000 0.94987\\
27690.00000 0.95436\\
27710.00000 0.94960\\
27730.00000 0.95038\\
27750.00000 0.94998\\
27770.00000 0.95567\\
27790.00000 0.95238\\
27810.00000 0.94869\\
27830.00000 0.94657\\
27850.00000 0.94832\\
27870.00000 0.93568\\
27890.00000 0.93070\\
27910.00000 0.94059\\
27930.00000 0.94424\\
27950.00000 0.94261\\
27970.00000 0.94130\\
27990.00000 0.94475\\
28010.00000 0.93172\\
28030.00000 0.93968\\
28050.00000 0.95252\\
28070.00000 0.94374\\
28090.00000 0.93912\\
28110.00000 0.94375\\
28130.00000 0.94240\\
28150.00000 0.94180\\
28170.00000 0.94341\\
28190.00000 0.93661\\
28210.00000 0.93792\\
28230.00000 0.94289\\
28250.00000 0.94238\\
28270.00000 0.94890\\
28290.00000 0.94213\\
28310.00000 0.95284\\
28330.00000 0.93379\\
28350.00000 0.94171\\
28370.00000 0.95071\\
28390.00000 0.94777\\
28410.00000 0.94361\\
28430.00000 0.94515\\
28450.00000 0.94615\\
28470.00000 0.94603\\
28490.00000 0.94037\\
28510.00000 0.94141\\
28530.00000 0.94742\\
28550.00000 0.94107\\
28570.00000 0.93998\\
28590.00000 0.94489\\
28610.00000 0.94778\\
28630.00000 0.94490\\
28650.00000 0.95003\\
28670.00000 0.94963\\
28690.00000 0.94670\\
28710.00000 0.94555\\
28730.00000 0.94378\\
28750.00000 0.94601\\
28770.00000 0.94407\\
28790.00000 0.93513\\
28810.00000 0.94599\\
28830.00000 0.93806\\
28850.00000 0.94255\\
28870.00000 0.94671\\
28890.00000 0.93589\\
28910.00000 0.94366\\
28930.00000 0.94626\\
28950.00000 0.92896\\
28970.00000 0.94474\\
28990.00000 0.94597\\
29010.00000 0.92268\\
29030.00000 0.92908\\
29050.00000 0.94659\\
29070.00000 0.94887\\
29090.00000 0.94553\\
29110.00000 0.93096\\
29130.00000 0.94373\\
29150.00000 0.95415\\
29170.00000 0.95012\\
29190.00000 0.94345\\
29210.00000 0.94528\\
29230.00000 0.90157\\
29250.00000 0.94676\\
29270.00000 0.95172\\
29290.00000 0.94474\\
29310.00000 0.94010\\
29330.00000 0.94548\\
29350.00000 0.94661\\
29370.00000 0.94721\\
29390.00000 0.94270\\
29410.00000 0.93193\\
29430.00000 0.93699\\
29450.00000 0.94001\\
29470.00000 0.95158\\
29490.00000 0.94021\\
29510.00000 0.92780\\
29530.00000 0.94063\\
29550.00000 0.94085\\
29570.00000 0.93642\\
29590.00000 0.93379\\
29610.00000 0.94535\\
29630.00000 0.94401\\
29650.00000 0.93963\\
29670.00000 0.94370\\
29690.00000 0.93858\\
29710.00000 0.93772\\
29730.00000 0.94115\\
29750.00000 0.94692\\
29770.00000 0.94782\\
29790.00000 0.94584\\
29810.00000 0.94147\\
29830.00000 0.94064\\
29850.00000 0.94573\\
29870.00000 0.93878\\
29890.00000 0.93280\\
29910.00000 0.94164\\
29930.00000 0.94754\\
29950.00000 0.93751\\
29970.00000 0.94773\\
29990.00000 0.94268\\
30010.00000 0.93988\\
30030.00000 0.94164\\
30050.00000 0.93430\\
30070.00000 0.94795\\
30090.00000 0.94695\\
30110.00000 0.94846\\
30130.00000 0.94426\\
30150.00000 0.94708\\
30170.00000 0.94605\\
30190.00000 0.92868\\
30210.00000 0.94434\\
30230.00000 0.93484\\
30250.00000 0.94445\\
30270.00000 0.94819\\
30290.00000 0.94676\\
30310.00000 0.78046\\
30330.00000 0.94993\\
30350.00000 0.94471\\
30370.00000 0.94525\\
30390.00000 0.94032\\
30410.00000 0.94082\\
30430.00000 0.94449\\
30450.00000 0.92361\\
30470.00000 0.94351\\
30490.00000 0.93853\\
30510.00000 0.91083\\
30530.00000 0.94873\\
30550.00000 0.93779\\
30570.00000 0.94181\\
30590.00000 0.94492\\
30610.00000 0.94996\\
30630.00000 0.94071\\
30650.00000 0.94593\\
30670.00000 0.94325\\
30690.00000 0.94851\\
30710.00000 0.94562\\
30730.00000 0.93780\\
30750.00000 0.94807\\
30770.00000 0.93853\\
30790.00000 0.95097\\
30810.00000 0.94249\\
30830.00000 0.93934\\
30850.00000 0.93789\\
30870.00000 0.94491\\
30890.00000 0.92118\\
30910.00000 0.93959\\
30930.00000 0.94328\\
30950.00000 0.94583\\
30970.00000 0.94392\\
30990.00000 0.94240\\
31010.00000 0.94757\\
31030.00000 0.94153\\
31050.00000 0.94548\\
31070.00000 0.94234\\
31090.00000 0.94320\\
31110.00000 0.93985\\
31130.00000 0.94445\\
31150.00000 0.94601\\
31170.00000 0.94838\\
31190.00000 0.94102\\
31210.00000 0.94388\\
31230.00000 0.94716\\
31250.00000 0.94324\\
31270.00000 0.94395\\
31290.00000 0.94189\\
31310.00000 0.93290\\
31330.00000 0.94063\\
31350.00000 0.94427\\
31370.00000 0.94600\\
31390.00000 0.94503\\
31410.00000 0.94551\\
31430.00000 0.95225\\
31450.00000 0.92644\\
31470.00000 0.94692\\
31490.00000 0.94263\\
31510.00000 0.91770\\
31530.00000 0.94432\\
31550.00000 0.93816\\
31570.00000 0.93977\\
31590.00000 0.94689\\
31610.00000 0.94441\\
31630.00000 0.94708\\
31650.00000 0.94406\\
31670.00000 0.94344\\
31690.00000 0.95202\\
31710.00000 0.93342\\
31730.00000 0.93692\\
31750.00000 0.93883\\
31770.00000 0.94338\\
31790.00000 0.93893\\
31810.00000 0.93874\\
31830.00000 0.93137\\
31850.00000 0.94791\\
31870.00000 0.93932\\
31890.00000 0.93582\\
31910.00000 0.94809\\
31930.00000 0.94484\\
31950.00000 0.93120\\
31970.00000 0.94366\\
31990.00000 0.93910\\
32010.00000 0.92978\\
32030.00000 0.94680\\
32050.00000 0.94956\\
32070.00000 0.94587\\
32090.00000 0.95051\\
32110.00000 0.93966\\
32130.00000 0.93905\\
32150.00000 0.94464\\
32170.00000 0.93577\\
32190.00000 0.94459\\
32210.00000 0.94356\\
32230.00000 0.94604\\
32250.00000 0.94154\\
32270.00000 0.95188\\
32290.00000 0.95333\\
32310.00000 0.94372\\
32330.00000 0.93931\\
32350.00000 0.94627\\
32370.00000 0.94675\\
32390.00000 0.94295\\
32410.00000 0.94340\\
32430.00000 0.93861\\
32450.00000 0.93783\\
32470.00000 0.94622\\
32490.00000 0.94017\\
32510.00000 0.93216\\
32530.00000 0.94181\\
32550.00000 0.94265\\
32570.00000 0.94446\\
32590.00000 0.94510\\
32610.00000 0.94577\\
32630.00000 0.94412\\
32650.00000 0.94095\\
32670.00000 0.94710\\
32690.00000 0.94409\\
32710.00000 0.93590\\
32730.00000 0.93853\\
32750.00000 0.93990\\
32770.00000 0.94869\\
32790.00000 0.94105\\
32810.00000 0.94237\\
32830.00000 0.94636\\
32850.00000 0.94687\\
32870.00000 0.94514\\
32890.00000 0.93752\\
32910.00000 0.94141\\
32930.00000 0.94174\\
32950.00000 0.95681\\
32970.00000 0.94844\\
32990.00000 0.94790\\
33010.00000 0.93428\\
33030.00000 0.94553\\
33050.00000 0.95121\\
33070.00000 0.93772\\
33090.00000 0.94415\\
33110.00000 0.94009\\
33130.00000 0.94445\\
33150.00000 0.94418\\
33170.00000 0.94466\\
33190.00000 0.93844\\
33210.00000 0.94515\\
33230.00000 0.94811\\
33250.00000 0.94379\\
33270.00000 0.95298\\
33290.00000 0.94962\\
33310.00000 0.94139\\
33330.00000 0.93998\\
33350.00000 0.93840\\
33370.00000 0.94335\\
33390.00000 0.94067\\
33410.00000 0.93843\\
33430.00000 0.93942\\
33450.00000 0.93149\\
33470.00000 0.94171\\
33490.00000 0.94497\\
33510.00000 0.91922\\
33530.00000 0.94465\\
33550.00000 0.94257\\
33570.00000 0.94928\\
33590.00000 0.94098\\
33610.00000 0.93270\\
33630.00000 0.94150\\
33650.00000 0.94113\\
33670.00000 0.93848\\
33690.00000 0.93856\\
33710.00000 0.94722\\
33730.00000 0.93920\\
33750.00000 0.94494\\
33770.00000 0.94098\\
33790.00000 0.94364\\
33810.00000 0.94349\\
33830.00000 0.94502\\
33850.00000 0.94973\\
33870.00000 0.94308\\
33890.00000 0.94488\\
33910.00000 0.94844\\
33930.00000 0.94439\\
33950.00000 0.94082\\
33970.00000 0.94644\\
33990.00000 0.94749\\
34010.00000 0.92176\\
34030.00000 0.94760\\
34050.00000 0.94501\\
34070.00000 0.94305\\
34090.00000 0.95183\\
34110.00000 0.94938\\
34130.00000 0.94678\\
34150.00000 0.95224\\
34170.00000 0.94953\\
34190.00000 0.94856\\
34210.00000 0.94438\\
34230.00000 0.94733\\
34250.00000 0.95218\\
34270.00000 0.94770\\
34290.00000 0.95088\\
34310.00000 0.94014\\
34330.00000 0.93802\\
34350.00000 0.95315\\
34370.00000 0.94939\\
34390.00000 0.95460\\
34410.00000 0.94584\\
34430.00000 0.94311\\
34450.00000 0.94042\\
34470.00000 0.95045\\
34490.00000 0.94642\\
34510.00000 0.94794\\
34530.00000 0.94357\\
34550.00000 0.94587\\
34570.00000 0.95389\\
34590.00000 0.94755\\
34610.00000 0.94998\\
34630.00000 0.94184\\
34650.00000 0.95010\\
34670.00000 0.95227\\
34690.00000 0.95003\\
34710.00000 0.94640\\
34730.00000 0.94242\\
34750.00000 0.94767\\
34770.00000 0.94925\\
34790.00000 0.93995\\
34810.00000 0.94562\\
34830.00000 0.93514\\
34850.00000 0.95352\\
34870.00000 0.95704\\
34890.00000 0.93120\\
34910.00000 0.94752\\
34930.00000 0.94172\\
34950.00000 0.94997\\
34970.00000 0.95132\\
34990.00000 0.93943\\
35010.00000 0.94843\\
35030.00000 0.94972\\
35050.00000 0.94270\\
35070.00000 0.94238\\
35090.00000 0.94606\\
35110.00000 0.94251\\
35130.00000 0.94977\\
35150.00000 0.94521\\
35170.00000 0.95119\\
35190.00000 0.94370\\
35210.00000 0.94093\\
35230.00000 0.94149\\
35250.00000 0.94492\\
35270.00000 0.94800\\
35290.00000 0.94849\\
35310.00000 0.93583\\
35330.00000 0.92961\\
35350.00000 0.95197\\
35370.00000 0.95275\\
35390.00000 0.94416\\
35410.00000 0.94487\\
35430.00000 0.94375\\
35450.00000 0.93446\\
35470.00000 0.94403\\
35490.00000 0.94341\\
35510.00000 0.94597\\
35530.00000 0.93972\\
35550.00000 0.94161\\
35570.00000 0.94148\\
35590.00000 0.94433\\
35610.00000 0.94110\\
35630.00000 0.94485\\
35650.00000 0.94649\\
35670.00000 0.94716\\
35690.00000 0.94637\\
35710.00000 0.94191\\
35730.00000 0.93828\\
35750.00000 0.94163\\
35770.00000 0.94444\\
35790.00000 0.94394\\
35810.00000 0.94305\\
35830.00000 0.94122\\
35850.00000 0.94663\\
35870.00000 0.94642\\
35890.00000 0.94245\\
35910.00000 0.93751\\
35930.00000 0.94110\\
35950.00000 0.93632\\
35970.00000 0.94582\\
35990.00000 0.94360\\
36010.00000 0.94795\\
36030.00000 0.93452\\
36050.00000 0.95295\\
36070.00000 0.95036\\
36090.00000 0.94838\\
36110.00000 0.94916\\
36130.00000 0.95169\\
36150.00000 0.94073\\
36170.00000 0.94075\\
36190.00000 0.95060\\
36210.00000 0.95273\\
36230.00000 0.94441\\
36250.00000 0.94765\\
36270.00000 0.95049\\
36290.00000 0.95152\\
36310.00000 0.93980\\
36330.00000 0.94705\\
36350.00000 0.94302\\
36370.00000 0.94950\\
36390.00000 0.94603\\
36410.00000 0.95111\\
36430.00000 0.94305\\
36450.00000 0.94967\\
36470.00000 0.94814\\
36490.00000 0.94074\\
36510.00000 0.94268\\
36530.00000 0.93923\\
36550.00000 0.94488\\
36570.00000 0.94765\\
36590.00000 0.95040\\
36610.00000 0.94765\\
36630.00000 0.94673\\
36650.00000 0.94953\\
36670.00000 0.95202\\
36690.00000 0.94321\\
36710.00000 0.93865\\
36730.00000 0.94208\\
36750.00000 0.94716\\
36770.00000 0.95067\\
36790.00000 0.94431\\
36810.00000 0.94756\\
36830.00000 0.93799\\
36850.00000 0.95223\\
36870.00000 0.94896\\
36890.00000 0.95155\\
36910.00000 0.94062\\
36930.00000 0.94994\\
36950.00000 0.94237\\
36970.00000 0.95161\\
36990.00000 0.95325\\
37010.00000 0.94228\\
37030.00000 0.94460\\
37050.00000 0.95196\\
37070.00000 0.94349\\
37090.00000 0.94583\\
37110.00000 0.95002\\
37130.00000 0.94866\\
37150.00000 0.94655\\
37170.00000 0.95157\\
37190.00000 0.94275\\
37210.00000 0.91357\\
37230.00000 0.94660\\
37250.00000 0.95405\\
37270.00000 0.95870\\
37290.00000 0.94365\\
37310.00000 0.95494\\
37330.00000 0.94782\\
37350.00000 0.94854\\
37370.00000 0.94505\\
37390.00000 0.94918\\
37410.00000 0.94659\\
37430.00000 0.94327\\
37450.00000 0.94973\\
37470.00000 0.94172\\
37490.00000 0.94418\\
37510.00000 0.95028\\
37530.00000 0.94310\\
37550.00000 0.94713\\
37570.00000 0.94590\\
37590.00000 0.94966\\
37610.00000 0.94684\\
37630.00000 0.94582\\
37650.00000 0.94116\\
37670.00000 0.94435\\
37690.00000 0.94685\\
37710.00000 0.90490\\
37730.00000 0.94113\\
37750.00000 0.94935\\
37770.00000 0.94067\\
37790.00000 0.94350\\
37810.00000 0.94704\\
37830.00000 0.94778\\
37850.00000 0.95231\\
37870.00000 0.94800\\
37890.00000 0.95007\\
37910.00000 0.94014\\
37930.00000 0.94799\\
37950.00000 0.94730\\
37970.00000 0.94256\\
37990.00000 0.94754\\
38010.00000 0.94558\\
38030.00000 0.95073\\
38050.00000 0.94834\\
38070.00000 0.94683\\
38090.00000 0.95022\\
38110.00000 0.94785\\
38130.00000 0.94404\\
38150.00000 0.93769\\
38170.00000 0.94857\\
38190.00000 0.94512\\
38210.00000 0.94437\\
38230.00000 0.94191\\
38250.00000 0.94945\\
38270.00000 0.94231\\
38290.00000 0.94753\\
38310.00000 0.94839\\
38330.00000 0.94209\\
38350.00000 0.95129\\
38370.00000 0.94285\\
38390.00000 0.94617\\
38410.00000 0.94425\\
38430.00000 0.94818\\
38450.00000 0.94271\\
38470.00000 0.94652\\
38490.00000 0.94122\\
38510.00000 0.94723\\
38530.00000 0.93987\\
38550.00000 0.93830\\
38570.00000 0.94898\\
38590.00000 0.94840\\
38610.00000 0.95483\\
38630.00000 0.94364\\
38650.00000 0.94537\\
38670.00000 0.94546\\
38690.00000 0.93735\\
38710.00000 0.94782\\
38730.00000 0.93956\\
38750.00000 0.94415\\
38770.00000 0.95022\\
38790.00000 0.94185\\
38810.00000 0.94773\\
38830.00000 0.94723\\
38850.00000 0.94774\\
38870.00000 0.94352\\
38890.00000 0.94053\\
38910.00000 0.94380\\
38930.00000 0.94663\\
38950.00000 0.95974\\
38970.00000 0.94977\\
38990.00000 0.94309\\
39010.00000 0.93961\\
39030.00000 0.94863\\
39050.00000 0.93991\\
39070.00000 0.95273\\
39090.00000 0.93210\\
39110.00000 0.94556\\
39130.00000 0.93705\\
39150.00000 0.94227\\
39170.00000 0.93990\\
39190.00000 0.94050\\
39210.00000 0.94366\\
39230.00000 0.94814\\
39250.00000 0.93982\\
39270.00000 0.94623\\
39290.00000 0.94446\\
39310.00000 0.95349\\
39330.00000 0.94431\\
39350.00000 0.93983\\
39370.00000 0.89373\\
39390.00000 0.94895\\
39410.00000 0.93942\\
39430.00000 0.94097\\
39450.00000 0.87442\\
39470.00000 0.93980\\
39490.00000 0.50772\\
39510.00000 0.94093\\
39530.00000 0.94619\\
39550.00000 0.94863\\
39570.00000 0.93859\\
39590.00000 0.94442\\
39610.00000 0.93375\\
39630.00000 0.94738\\
39650.00000 0.93885\\
39670.00000 0.93769\\
39690.00000 0.94527\\
39710.00000 0.94206\\
39730.00000 0.95383\\
39750.00000 0.94271\\
39770.00000 0.94499\\
39790.00000 0.94565\\
39810.00000 0.81962\\
39830.00000 0.94672\\
39850.00000 0.94450\\
39870.00000 0.94842\\
39890.00000 0.94234\\
39910.00000 0.94717\\
39930.00000 0.94663\\
39950.00000 0.94002\\
39970.00000 0.94981\\
39990.00000 0.94627\\
40010.00000 0.94641\\
40030.00000 0.94367\\
40050.00000 0.94853\\
40070.00000 0.94483\\
40090.00000 0.91761\\
40110.00000 0.94452\\
40130.00000 0.68007\\
40150.00000 0.75719\\
40170.00000 0.94402\\
40190.00000 0.83074\\
40210.00000 0.94440\\
40230.00000 0.94720\\
40250.00000 0.94975\\
40270.00000 0.94372\\
40290.00000 0.94699\\
40310.00000 0.93844\\
40330.00000 0.94346\\
40350.00000 0.93816\\
40370.00000 0.94128\\
40390.00000 0.94764\\
40410.00000 0.94409\\
40430.00000 0.93942\\
40450.00000 0.94761\\
40470.00000 0.95070\\
40490.00000 0.94216\\
40510.00000 0.95204\\
40530.00000 0.94256\\
40550.00000 0.94778\\
40570.00000 0.94780\\
40590.00000 0.92233\\
40610.00000 0.94231\\
40630.00000 0.94155\\
40650.00000 0.94523\\
40670.00000 0.95164\\
40690.00000 0.94100\\
40710.00000 0.91711\\
40730.00000 0.94485\\
40750.00000 0.94863\\
40770.00000 0.69941\\
40790.00000 0.94638\\
40810.00000 0.78406\\
40830.00000 0.94821\\
40850.00000 0.95015\\
40870.00000 0.94259\\
40890.00000 0.94123\\
40910.00000 0.94440\\
40930.00000 0.94678\\
40950.00000 0.95150\\
40970.00000 0.94488\\
40990.00000 0.94760\\
41010.00000 0.94429\\
41030.00000 0.93176\\
41050.00000 0.89095\\
41070.00000 0.94813\\
41090.00000 0.94517\\
41110.00000 0.94282\\
41130.00000 0.93836\\
41150.00000 0.93358\\
41170.00000 0.94295\\
41190.00000 0.94692\\
41210.00000 0.93775\\
41230.00000 0.93981\\
41250.00000 0.94237\\
41270.00000 0.95375\\
41290.00000 0.93886\\
41310.00000 0.93780\\
41330.00000 0.93511\\
41350.00000 0.94706\\
41370.00000 0.94252\\
41390.00000 0.94260\\
41410.00000 0.95263\\
41430.00000 0.94331\\
41450.00000 0.95126\\
41470.00000 0.95375\\
41490.00000 0.93882\\
41510.00000 0.94654\\
41530.00000 0.94413\\
41550.00000 0.94960\\
41570.00000 0.94775\\
41590.00000 0.94431\\
41610.00000 0.94517\\
41630.00000 0.94083\\
41650.00000 0.94840\\
41670.00000 0.93684\\
41690.00000 0.93737\\
41710.00000 0.92999\\
41730.00000 0.94644\\
41750.00000 0.94506\\
41770.00000 0.95141\\
41790.00000 0.94004\\
41810.00000 0.94248\\
41830.00000 0.94548\\
41850.00000 0.93793\\
41870.00000 0.72427\\
41890.00000 0.94675\\
41910.00000 0.94684\\
41930.00000 0.94669\\
41950.00000 0.94237\\
41970.00000 0.94343\\
41990.00000 0.94663\\
42010.00000 0.89828\\
42030.00000 0.94222\\
42050.00000 0.94728\\
42070.00000 0.95073\\
42090.00000 0.94704\\
42110.00000 0.94720\\
42130.00000 0.94369\\
42150.00000 0.94127\\
42170.00000 0.94827\\
42190.00000 0.94834\\
42210.00000 0.91121\\
42230.00000 0.94636\\
42250.00000 0.95098\\
42270.00000 0.94288\\
42290.00000 0.94420\\
42310.00000 0.94834\\
42330.00000 0.95210\\
42350.00000 0.94702\\
42370.00000 0.94451\\
42390.00000 0.94506\\
42410.00000 0.94313\\
42430.00000 0.94941\\
42450.00000 0.95112\\
42470.00000 0.93758\\
42490.00000 0.62269\\
42510.00000 0.81013\\
42530.00000 0.93566\\
42550.00000 0.94539\\
42570.00000 0.94543\\
42590.00000 0.94166\\
42610.00000 0.94793\\
42630.00000 0.94913\\
42650.00000 0.94808\\
42670.00000 0.93174\\
42690.00000 0.94755\\
42710.00000 0.94263\\
42730.00000 0.94169\\
42750.00000 0.94990\\
42770.00000 0.95782\\
42790.00000 0.95314\\
42810.00000 0.95212\\
42830.00000 0.95161\\
42850.00000 0.95129\\
42870.00000 0.94622\\
42890.00000 0.94748\\
42910.00000 0.94795\\
42930.00000 0.78316\\
42950.00000 0.71535\\
42970.00000 0.95157\\
42990.00000 0.94104\\
43010.00000 0.94760\\
43030.00000 0.94283\\
43050.00000 0.94069\\
43070.00000 0.94187\\
43090.00000 0.95091\\
43110.00000 0.94591\\
43130.00000 0.95148\\
43150.00000 0.94731\\
43170.00000 0.94524\\
43190.00000 0.94234\\
43210.00000 0.93826\\
43230.00000 0.94683\\
43250.00000 0.94670\\
43270.00000 0.94753\\
43290.00000 0.94382\\
43310.00000 0.95146\\
43330.00000 0.95355\\
43350.00000 0.95304\\
43370.00000 0.94763\\
43390.00000 0.95552\\
43410.00000 0.94526\\
43430.00000 0.94803\\
43450.00000 0.94040\\
43470.00000 0.94651\\
43490.00000 0.94714\\
43510.00000 0.94439\\
43530.00000 0.94092\\
43550.00000 0.94716\\
43570.00000 0.94218\\
43590.00000 0.93769\\
43610.00000 0.94849\\
43630.00000 0.94669\\
43650.00000 0.93453\\
43670.00000 0.94436\\
43690.00000 0.94834\\
43710.00000 0.91126\\
43730.00000 0.93265\\
43750.00000 0.90426\\
43770.00000 0.89756\\
43790.00000 0.48990\\
43810.00000 0.94950\\
43830.00000 0.94103\\
43850.00000 0.95123\\
43870.00000 0.95067\\
43890.00000 0.95150\\
43910.00000 0.94758\\
43930.00000 0.94697\\
43950.00000 0.95381\\
43970.00000 0.94155\\
43990.00000 0.94424\\
44010.00000 0.94935\\
44030.00000 0.94775\\
44050.00000 0.94142\\
44070.00000 0.94921\\
44090.00000 0.90699\\
44110.00000 0.94493\\
44130.00000 0.94321\\
44150.00000 0.94455\\
44170.00000 0.92579\\
44190.00000 0.94794\\
44210.00000 0.91486\\
44230.00000 0.93248\\
44250.00000 0.94955\\
44270.00000 0.94573\\
44290.00000 0.94668\\
44310.00000 0.94285\\
44330.00000 0.95138\\
44350.00000 0.69270\\
44370.00000 0.94327\\
44390.00000 0.94497\\
44410.00000 0.95381\\
44430.00000 0.68085\\
44450.00000 0.95180\\
44470.00000 0.94214\\
44490.00000 0.94494\\
44510.00000 0.94596\\
44530.00000 0.94459\\
44550.00000 0.95192\\
44570.00000 0.94729\\
44590.00000 0.94203\\
44610.00000 0.80808\\
44630.00000 0.94389\\
44650.00000 0.94332\\
44670.00000 0.68154\\
44690.00000 0.93711\\
44710.00000 0.89629\\
44730.00000 0.93405\\
44750.00000 0.94711\\
44770.00000 0.94333\\
44790.00000 0.94647\\
44810.00000 0.94084\\
44830.00000 0.94179\\
44850.00000 0.95456\\
44870.00000 0.94499\\
44890.00000 0.94715\\
44910.00000 0.94305\\
44930.00000 0.81784\\
44950.00000 0.94902\\
44970.00000 0.93903\\
44990.00000 0.94310\\
45010.00000 0.94788\\
45030.00000 0.93040\\
45050.00000 0.94380\\
45070.00000 0.95157\\
45090.00000 0.91925\\
45110.00000 0.92745\\
45130.00000 0.93686\\
45150.00000 0.93723\\
45170.00000 0.94752\\
45190.00000 0.94939\\
45210.00000 0.94892\\
45230.00000 0.94434\\
45250.00000 0.95236\\
45270.00000 0.94148\\
45290.00000 0.94489\\
45310.00000 0.94951\\
45330.00000 0.94272\\
45350.00000 0.95048\\
45370.00000 0.94749\\
45390.00000 0.94824\\
45410.00000 0.94483\\
45430.00000 0.94392\\
45450.00000 0.94901\\
45470.00000 0.95251\\
45490.00000 0.94968\\
45510.00000 0.94798\\
45530.00000 0.93923\\
45550.00000 0.95191\\
45570.00000 0.95176\\
45590.00000 0.91271\\
45610.00000 0.95171\\
45630.00000 0.94233\\
45650.00000 0.94679\\
45670.00000 0.94113\\
45690.00000 0.94456\\
45710.00000 0.91048\\
45730.00000 0.94858\\
45750.00000 0.94699\\
45770.00000 0.95114\\
45790.00000 0.94495\\
45810.00000 0.94531\\
45830.00000 0.94654\\
45850.00000 0.95000\\
45870.00000 0.94744\\
45890.00000 0.94598\\
45910.00000 0.94210\\
45930.00000 0.94919\\
45950.00000 0.95230\\
45970.00000 0.94805\\
45990.00000 0.94486\\
46010.00000 0.94916\\
46030.00000 0.95490\\
46050.00000 0.94393\\
46070.00000 0.95290\\
46090.00000 0.89234\\
46110.00000 0.94783\\
46130.00000 0.95022\\
46150.00000 0.95007\\
46170.00000 0.94718\\
46190.00000 0.94229\\
46210.00000 0.94170\\
46230.00000 0.94347\\
46250.00000 0.95212\\
46270.00000 0.95710\\
46290.00000 0.94313\\
46310.00000 0.94507\\
46330.00000 0.94062\\
46350.00000 0.95234\\
46370.00000 0.95659\\
46390.00000 0.94301\\
46410.00000 0.94724\\
46430.00000 0.94727\\
46450.00000 0.94720\\
46470.00000 0.94925\\
46490.00000 0.94778\\
46510.00000 0.94908\\
46530.00000 0.93608\\
46550.00000 0.95368\\
46570.00000 0.95166\\
46590.00000 0.94454\\
46610.00000 0.94668\\
46630.00000 0.94408\\
46650.00000 0.94488\\
46670.00000 0.94107\\
46690.00000 0.95368\\
46710.00000 0.91527\\
46730.00000 0.95558\\
46750.00000 0.95536\\
46770.00000 0.94741\\
46790.00000 0.95242\\
46810.00000 0.73473\\
46830.00000 0.85415\\
46850.00000 0.46133\\
46870.00000 0.95004\\
46890.00000 0.93159\\
46910.00000 0.71067\\
46930.00000 0.94901\\
46950.00000 0.78238\\
46970.00000 0.93724\\
46990.00000 0.84721\\
47010.00000 0.93004\\
47030.00000 0.93603\\
47050.00000 0.94181\\
47070.00000 0.94146\\
47090.00000 0.92755\\
47110.00000 0.94444\\
47130.00000 0.94866\\
47150.00000 0.94775\\
47170.00000 0.94012\\
47190.00000 0.95030\\
47210.00000 0.93716\\
47230.00000 0.94484\\
47250.00000 0.93363\\
47270.00000 0.93727\\
47290.00000 0.94735\\
47310.00000 0.94919\\
47330.00000 0.94414\\
47350.00000 0.94678\\
47370.00000 0.94125\\
47390.00000 0.95407\\
47410.00000 0.94703\\
47430.00000 0.93848\\
47450.00000 0.95293\\
47470.00000 0.95447\\
47490.00000 0.94542\\
47510.00000 0.94001\\
47530.00000 0.94250\\
47550.00000 0.94837\\
47570.00000 0.95031\\
47590.00000 0.94985\\
47610.00000 0.94522\\
47630.00000 0.95043\\
47650.00000 0.94975\\
47670.00000 0.94453\\
47690.00000 0.93658\\
47710.00000 0.94229\\
47730.00000 0.94539\\
47750.00000 0.95311\\
47770.00000 0.69084\\
47790.00000 0.95044\\
47810.00000 0.94197\\
47830.00000 0.94787\\
47850.00000 0.94989\\
47870.00000 0.94477\\
47890.00000 0.94470\\
47910.00000 0.94600\\
47930.00000 0.94167\\
47950.00000 0.94127\\
47970.00000 0.95775\\
47990.00000 0.94495\\
48010.00000 0.93280\\
48030.00000 0.92639\\
48050.00000 0.93056\\
48070.00000 0.92977\\
48090.00000 0.92981\\
48110.00000 0.93879\\
48130.00000 0.93445\\
48150.00000 0.92786\\
48170.00000 0.93214\\
48190.00000 0.93265\\
48210.00000 0.89481\\
48230.00000 0.93015\\
48250.00000 0.93020\\
48270.00000 0.92685\\
48290.00000 0.93690\\
48310.00000 0.93906\\
48330.00000 0.94084\\
48350.00000 0.93676\\
48370.00000 0.92404\\
48390.00000 0.61427\\
48410.00000 0.93526\\
48430.00000 0.93793\\
48450.00000 0.94340\\
48470.00000 0.80251\\
48490.00000 0.93728\\
48510.00000 0.94142\\
48530.00000 0.93424\\
48550.00000 0.93984\\
48570.00000 0.94876\\
48590.00000 0.90421\\
48610.00000 0.93899\\
48630.00000 0.72081\\
48650.00000 0.74870\\
48670.00000 0.94266\\
48690.00000 0.95032\\
48710.00000 0.93046\\
48730.00000 0.94173\\
48750.00000 0.93985\\
48770.00000 0.94372\\
48790.00000 0.93975\\
48810.00000 0.94383\\
48830.00000 0.94915\\
48850.00000 0.94924\\
48870.00000 0.94208\\
48890.00000 0.93312\\
48910.00000 0.93200\\
48930.00000 0.94694\\
48950.00000 0.94212\\
48970.00000 0.94718\\
48990.00000 0.94605\\
49010.00000 0.93421\\
49030.00000 0.94615\\
49050.00000 0.94312\\
49070.00000 0.94246\\
49090.00000 0.93844\\
49110.00000 0.93710\\
49130.00000 0.93626\\
49150.00000 0.94337\\
49170.00000 0.94156\\
49190.00000 0.93845\\
49210.00000 0.94076\\
49230.00000 0.93548\\
49250.00000 0.94391\\
49270.00000 0.93800\\
49290.00000 0.93864\\
49310.00000 0.94820\\
49330.00000 0.93778\\
49350.00000 0.69506\\
49370.00000 0.81946\\
49390.00000 0.76595\\
49410.00000 0.94393\\
49430.00000 0.94672\\
49450.00000 0.94179\\
49470.00000 0.94456\\
49490.00000 0.94169\\
49510.00000 0.93638\\
49530.00000 0.93808\\
49550.00000 0.94494\\
49570.00000 0.93937\\
49590.00000 0.90107\\
49610.00000 0.94493\\
49630.00000 0.94384\\
49650.00000 0.94012\\
49670.00000 0.94560\\
49690.00000 0.94048\\
49710.00000 0.93911\\
49730.00000 0.94141\\
49750.00000 0.94284\\
49770.00000 0.93358\\
49790.00000 0.62809\\
49810.00000 0.94712\\
49830.00000 0.69242\\
49850.00000 0.93929\\
49870.00000 0.94955\\
49890.00000 0.94154\\
49910.00000 0.94840\\
49930.00000 0.94653\\
49950.00000 0.94568\\
49970.00000 0.93840\\
49990.00000 0.94046\\
50010.00000 0.94603\\
50030.00000 0.94515\\
50050.00000 0.94073\\
50070.00000 0.94235\\
50090.00000 0.94040\\
50110.00000 0.92542\\
50130.00000 0.93984\\
50150.00000 0.94305\\
50170.00000 0.94207\\
50190.00000 0.93067\\
50210.00000 0.90412\\
50230.00000 0.94539\\
50250.00000 0.94032\\
50270.00000 0.94476\\
50290.00000 0.94581\\
50310.00000 0.94862\\
50330.00000 0.93416\\
50350.00000 0.93258\\
50370.00000 0.94439\\
50390.00000 0.94496\\
50410.00000 0.94666\\
50430.00000 0.93732\\
50450.00000 0.94104\\
50470.00000 0.94030\\
50490.00000 0.94143\\
50510.00000 0.93903\\
50530.00000 0.92061\\
50550.00000 0.93862\\
50570.00000 0.93881\\
50590.00000 0.94590\\
50610.00000 0.94384\\
50630.00000 0.94843\\
50650.00000 0.92878\\
50670.00000 0.94743\\
50690.00000 0.94340\\
50710.00000 0.94388\\
50730.00000 0.93721\\
50750.00000 0.94175\\
50770.00000 0.94408\\
50790.00000 0.94148\\
50810.00000 0.94518\\
50830.00000 0.94115\\
50850.00000 0.94039\\
50870.00000 0.94564\\
50890.00000 0.94052\\
50910.00000 0.93849\\
50930.00000 0.94229\\
50950.00000 0.93915\\
50970.00000 0.95121\\
50990.00000 0.92888\\
51010.00000 0.94228\\
51030.00000 0.94067\\
51050.00000 0.93710\\
51070.00000 0.93996\\
51090.00000 0.93723\\
51110.00000 0.93993\\
51130.00000 0.94623\\
51150.00000 0.94444\\
51170.00000 0.81078\\
51190.00000 0.94411\\
51210.00000 0.91170\\
51230.00000 0.93821\\
51250.00000 0.93777\\
51270.00000 0.93981\\
51290.00000 0.94580\\
51310.00000 0.93699\\
51330.00000 0.94289\\
51350.00000 0.94226\\
51370.00000 0.93820\\
51390.00000 0.93312\\
51410.00000 0.93546\\
51430.00000 0.94065\\
51450.00000 0.94086\\
51470.00000 0.93984\\
51490.00000 0.94184\\
51510.00000 0.76235\\
51530.00000 0.94496\\
51550.00000 0.94292\\
51570.00000 0.94205\\
51590.00000 0.94649\\
51610.00000 0.94717\\
51630.00000 0.94360\\
51650.00000 0.93952\\
51670.00000 0.94430\\
51690.00000 0.95013\\
51710.00000 0.93460\\
51730.00000 0.93976\\
51750.00000 0.93198\\
51770.00000 0.94511\\
51790.00000 0.94442\\
51810.00000 0.93308\\
51830.00000 0.94498\\
51850.00000 0.93847\\
51870.00000 0.94769\\
51890.00000 0.94870\\
51910.00000 0.94244\\
51930.00000 0.93990\\
51950.00000 0.94279\\
51970.00000 0.94372\\
51990.00000 0.93766\\
52010.00000 0.94098\\
52030.00000 0.94546\\
52050.00000 0.93916\\
52070.00000 0.94473\\
52090.00000 0.92804\\
52110.00000 0.74246\\
52130.00000 0.94664\\
52150.00000 0.93779\\
52170.00000 0.94557\\
52190.00000 0.94310\\
52210.00000 0.94471\\
52230.00000 0.94826\\
52250.00000 0.94626\\
52270.00000 0.94790\\
52290.00000 0.94097\\
52310.00000 0.94490\\
52330.00000 0.93764\\
52350.00000 0.93827\\
52370.00000 0.94054\\
52390.00000 0.93911\\
52410.00000 0.93627\\
52430.00000 0.91776\\
52450.00000 0.93844\\
52470.00000 0.63499\\
52490.00000 0.94043\\
52510.00000 0.93660\\
52530.00000 0.94137\\
52550.00000 0.94001\\
52570.00000 0.94206\\
52590.00000 0.89492\\
52610.00000 0.94269\\
52630.00000 0.94203\\
52650.00000 0.94651\\
52670.00000 0.93376\\
52690.00000 0.64005\\
52710.00000 0.88980\\
52730.00000 0.81396\\
52750.00000 0.94586\\
52770.00000 0.94287\\
52790.00000 0.94115\\
52810.00000 0.93732\\
52830.00000 0.93786\\
52850.00000 0.94178\\
52870.00000 0.94269\\
52890.00000 0.94261\\
52910.00000 0.94106\\
52930.00000 0.94210\\
52950.00000 0.94080\\
52970.00000 0.94414\\
52990.00000 0.94157\\
53010.00000 0.94121\\
53030.00000 0.94076\\
53050.00000 0.93250\\
53070.00000 0.94575\\
53090.00000 0.94348\\
53110.00000 0.94625\\
53130.00000 0.94457\\
53150.00000 0.94232\\
53170.00000 0.93753\\
53190.00000 0.94104\\
53210.00000 0.89599\\
53230.00000 0.93972\\
53250.00000 0.94905\\
53270.00000 0.94127\\
53290.00000 0.93740\\
53310.00000 0.94942\\
53330.00000 0.95064\\
53350.00000 0.94414\\
53370.00000 0.94633\\
53390.00000 0.94314\\
53410.00000 0.94132\\
53430.00000 0.93719\\
53450.00000 0.93841\\
53470.00000 0.91065\\
53490.00000 0.89550\\
53510.00000 0.87741\\
53530.00000 0.85663\\
53550.00000 0.86883\\
53570.00000 0.88472\\
53590.00000 0.92800\\
53610.00000 0.93625\\
53630.00000 0.94343\\
53650.00000 0.92019\\
53670.00000 0.93640\\
53690.00000 0.94025\\
53710.00000 0.92021\\
53730.00000 0.94791\\
53750.00000 0.94515\\
53770.00000 0.93573\\
53790.00000 0.93749\\
53810.00000 0.93890\\
53830.00000 0.94390\\
53850.00000 0.94166\\
53870.00000 0.94657\\
53890.00000 0.95236\\
53910.00000 0.93661\\
53930.00000 0.94549\\
53950.00000 0.94045\\
53970.00000 0.94524\\
53990.00000 0.93712\\
54010.00000 0.94125\\
54030.00000 0.93360\\
54050.00000 0.94932\\
54070.00000 0.77192\\
54090.00000 0.94318\\
54110.00000 0.78687\\
54130.00000 0.83951\\
54150.00000 0.93379\\
54170.00000 0.94506\\
54190.00000 0.93635\\
54210.00000 0.91847\\
54230.00000 0.95177\\
54250.00000 0.94278\\
54270.00000 0.94437\\
54290.00000 0.93739\\
54310.00000 0.93832\\
54330.00000 0.93976\\
54350.00000 0.94403\\
54370.00000 0.93173\\
54390.00000 0.92213\\
54410.00000 0.92650\\
54430.00000 0.92834\\
54450.00000 0.52969\\
54470.00000 0.93125\\
54490.00000 0.90676\\
54510.00000 0.91322\\
54530.00000 0.93719\\
54550.00000 0.93703\\
54570.00000 0.93553\\
54590.00000 0.92651\\
54610.00000 0.92775\\
54630.00000 0.92819\\
54650.00000 0.92200\\
54670.00000 0.93042\\
54690.00000 0.70713\\
54710.00000 0.93210\\
54730.00000 0.93913\\
54750.00000 0.94545\\
54770.00000 0.94141\\
54790.00000 0.94656\\
54810.00000 0.92829\\
54830.00000 0.93251\\
54850.00000 0.93082\\
54870.00000 0.93526\\
54890.00000 0.93896\\
54910.00000 0.93514\\
54930.00000 0.93542\\
54950.00000 0.93623\\
54970.00000 0.93047\\
54990.00000 0.93299\\
55010.00000 0.94063\\
55030.00000 0.93372\\
55050.00000 0.93568\\
55070.00000 0.94655\\
55090.00000 0.93553\\
55110.00000 0.93239\\
55130.00000 0.94761\\
55150.00000 0.94129\\
55170.00000 0.94047\\
55190.00000 0.93721\\
55210.00000 0.93995\\
55230.00000 0.92178\\
55250.00000 0.93980\\
55270.00000 0.94125\\
55290.00000 0.93792\\
55310.00000 0.95234\\
55330.00000 0.94055\\
55350.00000 0.93938\\
55370.00000 0.95492\\
55390.00000 0.94043\\
55410.00000 0.94165\\
55430.00000 0.94392\\
55450.00000 0.93776\\
55470.00000 0.93428\\
55490.00000 0.92782\\
55510.00000 0.93609\\
55530.00000 0.94287\\
55550.00000 0.93408\\
55570.00000 0.94120\\
55590.00000 0.94511\\
55610.00000 0.94037\\
55630.00000 0.93804\\
55650.00000 0.95029\\
55670.00000 0.94862\\
55690.00000 0.82361\\
55710.00000 0.94256\\
55730.00000 0.93729\\
55750.00000 0.94861\\
55770.00000 0.94108\\
55790.00000 0.93482\\
55810.00000 0.63611\\
55830.00000 0.93844\\
55850.00000 0.94579\\
55870.00000 0.94189\\
55890.00000 0.95033\\
55910.00000 0.94116\\
55930.00000 0.94581\\
55950.00000 0.93434\\
55970.00000 0.94228\\
55990.00000 0.93758\\
56010.00000 0.93906\\
56030.00000 0.94479\\
56050.00000 0.94045\\
56070.00000 0.94560\\
56090.00000 0.93422\\
56110.00000 0.94001\\
56130.00000 0.94572\\
56150.00000 0.94434\\
56170.00000 0.93766\\
56190.00000 0.94571\\
56210.00000 0.93907\\
56230.00000 0.94505\\
56250.00000 0.94611\\
56270.00000 0.94593\\
56290.00000 0.94822\\
56310.00000 0.94427\\
56330.00000 0.94706\\
56350.00000 0.94567\\
56370.00000 0.94695\\
56390.00000 0.93835\\
56410.00000 0.94489\\
56430.00000 0.94696\\
56450.00000 0.94723\\
56470.00000 0.94272\\
56490.00000 0.94448\\
56510.00000 0.94199\\
56530.00000 0.95028\\
56550.00000 0.84782\\
56570.00000 0.94506\\
56590.00000 0.90371\\
56610.00000 0.94550\\
56630.00000 0.95095\\
56650.00000 0.94177\\
56670.00000 0.93780\\
56690.00000 0.93773\\
56710.00000 0.89962\\
56730.00000 0.94741\\
56750.00000 0.94289\\
56770.00000 0.94544\\
56790.00000 0.94124\\
56810.00000 0.94694\\
56830.00000 0.93761\\
56850.00000 0.94808\\
56870.00000 0.94208\\
56890.00000 0.91731\\
56910.00000 0.93589\\
56930.00000 0.93857\\
56950.00000 0.94770\\
56970.00000 0.94278\\
56990.00000 0.94047\\
57010.00000 0.94600\\
57030.00000 0.93814\\
57050.00000 0.94215\\
57070.00000 0.94358\\
57090.00000 0.94863\\
57110.00000 0.94085\\
57130.00000 0.93878\\
57150.00000 0.94232\\
57170.00000 0.94432\\
57190.00000 0.94131\\
57210.00000 0.89718\\
57230.00000 0.93689\\
57250.00000 0.93594\\
57270.00000 0.94214\\
57290.00000 0.94201\\
57310.00000 0.93160\\
57330.00000 0.95013\\
57350.00000 0.94859\\
57370.00000 0.94034\\
57390.00000 0.94784\\
57410.00000 0.94129\\
57430.00000 0.93873\\
57450.00000 0.94119\\
57470.00000 0.94677\\
57490.00000 0.94637\\
57510.00000 0.94935\\
57530.00000 0.94146\\
57550.00000 0.94240\\
57570.00000 0.94339\\
57590.00000 0.94352\\
57610.00000 0.94902\\
57630.00000 0.94529\\
57650.00000 0.94687\\
57670.00000 0.94522\\
57690.00000 0.94152\\
57710.00000 0.94390\\
57730.00000 0.94300\\
57750.00000 0.94062\\
57770.00000 0.94302\\
57790.00000 0.93795\\
57810.00000 0.94315\\
57830.00000 0.94802\\
57850.00000 0.94208\\
57870.00000 0.93202\\
57890.00000 0.94155\\
57910.00000 0.92574\\
57930.00000 0.94142\\
57950.00000 0.94127\\
57970.00000 0.94488\\
57990.00000 0.93006\\
58010.00000 0.86991\\
58030.00000 0.92399\\
58050.00000 0.92206\\
58070.00000 0.93678\\
58090.00000 0.92907\\
58110.00000 0.93529\\
58130.00000 0.91718\\
58150.00000 0.92238\\
58170.00000 0.93309\\
58190.00000 0.94070\\
58210.00000 0.90390\\
58230.00000 0.93187\\
58250.00000 0.92934\\
58270.00000 0.91234\\
58290.00000 0.91703\\
58310.00000 0.92711\\
58330.00000 0.93232\\
58350.00000 0.93447\\
58370.00000 0.94182\\
58390.00000 0.92830\\
58410.00000 0.92365\\
58430.00000 0.93451\\
58450.00000 0.93856\\
58470.00000 0.94096\\
58490.00000 0.93376\\
58510.00000 0.93176\\
58530.00000 0.77330\\
58550.00000 0.93969\\
58570.00000 0.94344\\
58590.00000 0.93572\\
58610.00000 0.93349\\
58630.00000 0.93858\\
58650.00000 0.94497\\
58670.00000 0.93706\\
58690.00000 0.94350\\
58710.00000 0.89147\\
58730.00000 0.93266\\
58750.00000 0.76437\\
58770.00000 0.73174\\
58790.00000 0.81546\\
58810.00000 0.93978\\
58830.00000 0.94308\\
58850.00000 0.94356\\
58870.00000 0.94707\\
58890.00000 0.93452\\
58910.00000 0.94386\\
58930.00000 0.94414\\
58950.00000 0.94290\\
58970.00000 0.94755\\
58990.00000 0.93834\\
59010.00000 0.94677\\
59030.00000 0.94063\\
59050.00000 0.78691\\
59070.00000 0.94607\\
59090.00000 0.93807\\
59110.00000 0.93364\\
59130.00000 0.94542\\
59150.00000 0.93657\\
59170.00000 0.94246\\
59190.00000 0.93840\\
59210.00000 0.89949\\
59230.00000 0.94586\\
59250.00000 0.94164\\
59270.00000 0.94646\\
59290.00000 0.92191\\
59310.00000 0.94740\\
59330.00000 0.94375\\
59350.00000 0.94431\\
59370.00000 0.94606\\
59390.00000 0.95302\\
59410.00000 0.95152\\
59430.00000 0.93965\\
59450.00000 0.84330\\
59470.00000 0.94645\\
59490.00000 0.94872\\
59510.00000 0.94462\\
59530.00000 0.93988\\
59550.00000 0.94097\\
59570.00000 0.95548\\
59590.00000 0.94409\\
59610.00000 0.94637\\
59630.00000 0.94589\\
59650.00000 0.94281\\
59670.00000 0.94562\\
59690.00000 0.93925\\
59710.00000 0.93862\\
59730.00000 0.94110\\
59750.00000 0.95018\\
59770.00000 0.94381\\
59790.00000 0.94205\\
59810.00000 0.94220\\
59830.00000 0.93758\\
59850.00000 0.94720\\
59870.00000 0.94430\\
59890.00000 0.94411\\
59910.00000 0.94348\\
59930.00000 0.95015\\
59950.00000 0.94295\\
59970.00000 0.94420\\
59990.00000 0.94140\\
60010.00000 0.87165\\
60030.00000 0.85835\\
60050.00000 0.86245\\
60070.00000 0.85458\\
60090.00000 0.86243\\
60110.00000 0.87223\\
60130.00000 0.87843\\
60150.00000 0.87298\\
60170.00000 0.86923\\
60190.00000 0.86038\\
60210.00000 0.85889\\
60230.00000 0.85020\\
60250.00000 0.88175\\
60270.00000 0.88494\\
60290.00000 0.87304\\
60310.00000 0.88176\\
60330.00000 0.87282\\
60350.00000 0.88877\\
60370.00000 0.89024\\
60390.00000 0.86510\\
60410.00000 0.86730\\
60430.00000 0.87156\\
60450.00000 0.86153\\
60470.00000 0.87345\\
60490.00000 0.88301\\
60510.00000 0.89338\\
60530.00000 0.88097\\
60550.00000 0.88089\\
60570.00000 0.88897\\
60590.00000 0.86925\\
60610.00000 0.86046\\
60630.00000 0.87361\\
60650.00000 0.88064\\
60670.00000 0.87912\\
60690.00000 0.89981\\
60710.00000 0.88860\\
60730.00000 0.90107\\
60750.00000 0.88821\\
60770.00000 0.88556\\
60790.00000 0.89010\\
60810.00000 0.88483\\
60830.00000 0.89308\\
60850.00000 0.89015\\
60870.00000 0.88818\\
60890.00000 0.89174\\
60910.00000 0.89801\\
60930.00000 0.90044\\
60950.00000 0.89012\\
60970.00000 0.90136\\
60990.00000 0.91626\\
61010.00000 0.85117\\
61030.00000 0.91875\\
61050.00000 0.91425\\
61070.00000 0.92232\\
61090.00000 0.91566\\
61110.00000 0.91681\\
61130.00000 0.92145\\
61150.00000 0.91814\\
61170.00000 0.91296\\
61190.00000 0.90266\\
61210.00000 0.91726\\
61230.00000 0.91345\\
61250.00000 0.91423\\
61270.00000 0.92546\\
61290.00000 0.91713\\
61310.00000 0.92045\\
61330.00000 0.92486\\
61350.00000 0.77293\\
61370.00000 0.91830\\
61390.00000 0.52756\\
61410.00000 0.76417\\
61430.00000 0.90728\\
61450.00000 0.80459\\
61470.00000 0.91082\\
61490.00000 0.90627\\
61510.00000 0.88396\\
61530.00000 0.88977\\
61550.00000 0.82419\\
61570.00000 0.91605\\
61590.00000 0.91406\\
61610.00000 0.91228\\
61630.00000 0.91404\\
61650.00000 0.88140\\
61670.00000 0.80848\\
61690.00000 0.91941\\
61710.00000 0.70086\\
61730.00000 0.57818\\
61750.00000 0.91721\\
61770.00000 0.74715\\
61790.00000 0.91293\\
61810.00000 0.91122\\
61830.00000 0.91427\\
61850.00000 0.91659\\
61870.00000 0.90829\\
61890.00000 0.87137\\
61910.00000 0.91137\\
61930.00000 0.91583\\
61950.00000 0.90324\\
61970.00000 0.91897\\
61990.00000 0.90632\\
62010.00000 0.86065\\
62030.00000 0.90413\\
62050.00000 0.92607\\
62070.00000 0.91976\\
62090.00000 0.91954\\
62110.00000 0.91844\\
62130.00000 0.91349\\
62150.00000 0.93058\\
62170.00000 0.92799\\
62190.00000 0.93009\\
62210.00000 0.92030\\
62230.00000 0.91890\\
62250.00000 0.91924\\
62270.00000 0.92007\\
62290.00000 0.92710\\
62310.00000 0.93106\\
62330.00000 0.91652\\
62350.00000 0.93057\\
62370.00000 0.92243\\
62390.00000 0.86031\\
62410.00000 0.91945\\
62430.00000 0.92515\\
62450.00000 0.91247\\
62470.00000 0.92750\\
62490.00000 0.93352\\
62510.00000 0.87194\\
62530.00000 0.92364\\
62550.00000 0.92859\\
62570.00000 0.91209\\
62590.00000 0.91962\\
62610.00000 0.92102\\
62630.00000 0.92261\\
62650.00000 0.92429\\
62670.00000 0.93023\\
62690.00000 0.91828\\
62710.00000 0.74357\\
62730.00000 0.82408\\
62750.00000 0.93185\\
62770.00000 0.93070\\
62790.00000 0.93457\\
62810.00000 0.93579\\
62830.00000 0.91276\\
62850.00000 0.92430\\
62870.00000 0.92425\\
62890.00000 0.92586\\
62910.00000 0.92243\\
62930.00000 0.92301\\
62950.00000 0.91944\\
62970.00000 0.92995\\
62990.00000 0.93031\\
63010.00000 0.88375\\
63030.00000 0.78516\\
63050.00000 0.93395\\
63070.00000 0.93373\\
63090.00000 0.94028\\
63110.00000 0.93729\\
63130.00000 0.93158\\
63150.00000 0.93359\\
63170.00000 0.94257\\
63190.00000 0.93180\\
63210.00000 0.93376\\
63230.00000 0.93040\\
63250.00000 0.93054\\
63270.00000 0.92839\\
63290.00000 0.93298\\
63310.00000 0.93302\\
63330.00000 0.91710\\
63350.00000 0.93631\\
63370.00000 0.94797\\
63390.00000 0.92237\\
63410.00000 0.94051\\
63430.00000 0.93756\\
63450.00000 0.93607\\
63470.00000 0.93630\\
63490.00000 0.93127\\
63510.00000 0.87780\\
63530.00000 0.93531\\
63550.00000 0.93194\\
63570.00000 0.94318\\
63590.00000 0.94157\\
63610.00000 0.94098\\
63630.00000 0.93058\\
63650.00000 0.94210\\
63670.00000 0.93934\\
63690.00000 0.93880\\
63710.00000 0.93961\\
63730.00000 0.93904\\
63750.00000 0.93369\\
63770.00000 0.94169\\
63790.00000 0.93719\\
63810.00000 0.94253\\
63830.00000 0.94023\\
63850.00000 0.94387\\
63870.00000 0.93839\\
63890.00000 0.73422\\
63910.00000 0.93606\\
63930.00000 0.94205\\
63950.00000 0.94061\\
63970.00000 0.93330\\
63990.00000 0.93917\\
64010.00000 0.89591\\
64030.00000 0.93528\\
64050.00000 0.93868\\
64070.00000 0.93496\\
64090.00000 0.94235\\
64110.00000 0.93846\\
64130.00000 0.94238\\
64150.00000 0.93910\\
64170.00000 0.94467\\
64190.00000 0.66142\\
64210.00000 0.93191\\
64230.00000 0.93406\\
64250.00000 0.93325\\
64270.00000 0.94357\\
64290.00000 0.94072\\
64310.00000 0.93442\\
64330.00000 0.93513\\
64350.00000 0.94055\\
64370.00000 0.93363\\
64390.00000 0.94696\\
64410.00000 0.93836\\
64430.00000 0.94265\\
64450.00000 0.93731\\
64470.00000 0.92706\\
64490.00000 0.92854\\
64510.00000 0.88909\\
64530.00000 0.94150\\
64550.00000 0.94466\\
64570.00000 0.93939\\
64590.00000 0.93943\\
64610.00000 0.94215\\
64630.00000 0.94280\\
64650.00000 0.93650\\
64670.00000 0.92829\\
64690.00000 0.93904\\
64710.00000 0.93743\\
64730.00000 0.93959\\
64750.00000 0.93781\\
64770.00000 0.93199\\
64790.00000 0.93010\\
64810.00000 0.92967\\
64830.00000 0.93429\\
64850.00000 0.93883\\
64870.00000 0.94154\\
64890.00000 0.92918\\
64910.00000 0.94003\\
64930.00000 0.93523\\
64950.00000 0.93451\\
64970.00000 0.94361\\
64990.00000 0.94069\\
65010.00000 0.88799\\
65030.00000 0.93341\\
65050.00000 0.94421\\
65070.00000 0.93797\\
65090.00000 0.94416\\
65110.00000 0.92990\\
65130.00000 0.93086\\
65150.00000 0.94564\\
65170.00000 0.94646\\
65190.00000 0.94222\\
65210.00000 0.94371\\
65230.00000 0.94441\\
65250.00000 0.94034\\
65270.00000 0.94828\\
65290.00000 0.92962\\
65310.00000 0.93416\\
65330.00000 0.92695\\
65350.00000 0.92172\\
65370.00000 0.93433\\
65390.00000 0.93332\\
65410.00000 0.75982\\
65430.00000 0.92888\\
65450.00000 0.92117\\
65470.00000 0.84275\\
65490.00000 0.93719\\
65510.00000 0.92726\\
65530.00000 0.89769\\
65550.00000 0.92924\\
65570.00000 0.93789\\
65590.00000 0.93783\\
65610.00000 0.94090\\
65630.00000 0.93909\\
65650.00000 0.93315\\
65670.00000 0.93859\\
65690.00000 0.94356\\
65710.00000 0.86456\\
65730.00000 0.58370\\
65750.00000 0.93683\\
65770.00000 0.49545\\
65790.00000 0.94023\\
65810.00000 0.93688\\
65830.00000 0.93117\\
65850.00000 0.93452\\
65870.00000 0.94047\\
65890.00000 0.93521\\
65910.00000 0.93562\\
65930.00000 0.92624\\
65950.00000 0.94026\\
65970.00000 0.93628\\
65990.00000 0.93567\\
66010.00000 0.89144\\
66030.00000 0.94194\\
66050.00000 0.93364\\
66070.00000 0.93239\\
66090.00000 0.93143\\
66110.00000 0.93649\\
66130.00000 0.84981\\
66150.00000 0.93544\\
66170.00000 0.94389\\
66190.00000 0.93098\\
66210.00000 0.93211\\
66230.00000 0.93191\\
66250.00000 0.93536\\
66270.00000 0.92960\\
66290.00000 0.93378\\
66310.00000 0.93501\\
66330.00000 0.94048\\
66350.00000 0.94169\\
66370.00000 0.93971\\
66390.00000 0.92142\\
66410.00000 0.94153\\
66430.00000 0.61531\\
66450.00000 0.63074\\
66470.00000 0.75095\\
66490.00000 0.80032\\
66510.00000 0.78718\\
66530.00000 0.61281\\
66550.00000 0.93537\\
66570.00000 0.94411\\
66590.00000 0.93825\\
66610.00000 0.93588\\
66630.00000 0.68964\\
66650.00000 0.78815\\
66670.00000 0.93664\\
66690.00000 0.94228\\
66710.00000 0.69263\\
66730.00000 0.92850\\
66750.00000 0.55934\\
66770.00000 0.74638\\
66790.00000 0.81226\\
66810.00000 0.64362\\
66830.00000 0.91254\\
66850.00000 0.93262\\
66870.00000 0.68748\\
66890.00000 0.73633\\
66910.00000 0.64997\\
66930.00000 0.82626\\
66950.00000 0.80802\\
66970.00000 0.93714\\
66990.00000 0.64964\\
67010.00000 0.61216\\
67030.00000 0.92870\\
67050.00000 0.69383\\
67070.00000 0.94046\\
67090.00000 0.75680\\
67110.00000 0.94243\\
67130.00000 0.94249\\
67150.00000 0.94071\\
67170.00000 0.94944\\
67190.00000 0.92879\\
67210.00000 0.76803\\
67230.00000 0.92354\\
67250.00000 0.92475\\
67270.00000 0.89125\\
67290.00000 0.84153\\
67310.00000 0.60981\\
67330.00000 0.93162\\
67350.00000 0.93959\\
67370.00000 0.93643\\
67390.00000 0.94510\\
67410.00000 0.91301\\
67430.00000 0.94129\\
67450.00000 0.93821\\
67470.00000 0.93968\\
67490.00000 0.94663\\
67510.00000 0.94153\\
67530.00000 0.93913\\
67550.00000 0.94069\\
67570.00000 0.93785\\
67590.00000 0.93315\\
67610.00000 0.93772\\
67630.00000 0.94044\\
67650.00000 0.93427\\
67670.00000 0.93141\\
67690.00000 0.93676\\
67710.00000 0.94809\\
67730.00000 0.93862\\
67750.00000 0.94400\\
67770.00000 0.94354\\
67790.00000 0.93773\\
67810.00000 0.93746\\
67830.00000 0.94525\\
67850.00000 0.94081\\
67870.00000 0.94563\\
67890.00000 0.93366\\
67910.00000 0.93086\\
67930.00000 0.94061\\
67950.00000 0.94192\\
67970.00000 0.93844\\
67990.00000 0.93551\\
68010.00000 0.93471\\
68030.00000 0.93484\\
68050.00000 0.94682\\
68070.00000 0.93957\\
68090.00000 0.91550\\
68110.00000 0.91497\\
68130.00000 0.92101\\
68150.00000 0.93556\\
68170.00000 0.90586\\
68190.00000 0.89277\\
68210.00000 0.93697\\
68230.00000 0.94273\\
68250.00000 0.93963\\
68270.00000 0.93929\\
68290.00000 0.92953\\
68310.00000 0.93757\\
68330.00000 0.93649\\
68350.00000 0.93822\\
68370.00000 0.94174\\
68390.00000 0.93808\\
68410.00000 0.94262\\
68430.00000 0.94365\\
68450.00000 0.92906\\
68470.00000 0.93346\\
68490.00000 0.94962\\
68510.00000 0.94152\\
68530.00000 0.94187\\
68550.00000 0.94124\\
68570.00000 0.93527\\
68590.00000 0.93738\\
68610.00000 0.94122\\
68630.00000 0.93536\\
68650.00000 0.93686\\
68670.00000 0.93937\\
68690.00000 0.94660\\
68710.00000 0.93860\\
68730.00000 0.93681\\
68750.00000 0.94413\\
68770.00000 0.94699\\
68790.00000 0.60651\\
68810.00000 0.94236\\
68830.00000 0.92425\\
68850.00000 0.93977\\
68870.00000 0.93840\\
68890.00000 0.93616\\
68910.00000 0.93686\\
68930.00000 0.94060\\
68950.00000 0.93830\\
68970.00000 0.94352\\
68990.00000 0.92992\\
69010.00000 0.93822\\
69030.00000 0.94057\\
69050.00000 0.93823\\
69070.00000 0.71771\\
69090.00000 0.94337\\
69110.00000 0.94390\\
69130.00000 0.93302\\
69150.00000 0.94570\\
69170.00000 0.94159\\
69190.00000 0.93837\\
69210.00000 0.92970\\
69230.00000 0.94046\\
69250.00000 0.93632\\
69270.00000 0.93687\\
69290.00000 0.93247\\
69310.00000 0.93575\\
69330.00000 0.93584\\
69350.00000 0.94101\\
69370.00000 0.93870\\
69390.00000 0.93073\\
69410.00000 0.93102\\
69430.00000 0.92766\\
69450.00000 0.93698\\
69470.00000 0.93638\\
69490.00000 0.93661\\
69510.00000 0.88527\\
69530.00000 0.92438\\
69550.00000 0.93478\\
69570.00000 0.93616\\
69590.00000 0.93226\\
69610.00000 0.92819\\
69630.00000 0.53795\\
69650.00000 0.93127\\
69670.00000 0.93401\\
69690.00000 0.92980\\
69710.00000 0.93697\\
69730.00000 0.94697\\
69750.00000 0.92563\\
69770.00000 0.94287\\
69790.00000 0.93445\\
69810.00000 0.94400\\
69830.00000 0.94307\\
69850.00000 0.93822\\
69870.00000 0.94094\\
69890.00000 0.90206\\
69910.00000 0.93621\\
69930.00000 0.93035\\
69950.00000 0.93815\\
69970.00000 0.94126\\
69990.00000 0.93671\\
70010.00000 0.93554\\
70030.00000 0.93811\\
70050.00000 0.94593\\
70070.00000 0.93672\\
70090.00000 0.93144\\
70110.00000 0.93204\\
70130.00000 0.93629\\
70150.00000 0.92371\\
70170.00000 0.92981\\
70190.00000 0.93439\\
70210.00000 0.92997\\
70230.00000 0.92180\\
70250.00000 0.93375\\
70270.00000 0.92831\\
70290.00000 0.92132\\
70310.00000 0.92600\\
70330.00000 0.92600\\
70350.00000 0.92685\\
70370.00000 0.92095\\
70390.00000 0.87675\\
70410.00000 0.93151\\
70430.00000 0.92502\\
70450.00000 0.93290\\
70470.00000 0.93134\\
70490.00000 0.92708\\
70510.00000 0.92905\\
70530.00000 0.92806\\
70550.00000 0.93159\\
70570.00000 0.93954\\
70590.00000 0.92956\\
70610.00000 0.93638\\
70630.00000 0.93688\\
70650.00000 0.93262\\
70670.00000 0.93948\\
70690.00000 0.94070\\
70710.00000 0.92315\\
70730.00000 0.93262\\
70750.00000 0.93013\\
70770.00000 0.93284\\
70790.00000 0.92176\\
70810.00000 0.92934\\
70830.00000 0.92099\\
70850.00000 0.93220\\
70870.00000 0.67760\\
70890.00000 0.88957\\
70910.00000 0.92695\\
70930.00000 0.93213\\
70950.00000 0.90963\\
70970.00000 0.93411\\
70990.00000 0.93112\\
71010.00000 0.93257\\
71030.00000 0.92652\\
71050.00000 0.93674\\
71070.00000 0.93686\\
71090.00000 0.93029\\
71110.00000 0.92748\\
71130.00000 0.94445\\
71150.00000 0.92379\\
71170.00000 0.93516\\
71190.00000 0.93131\\
71210.00000 0.93048\\
71230.00000 0.94187\\
71250.00000 0.93910\\
71270.00000 0.94131\\
71290.00000 0.93213\\
71310.00000 0.93757\\
71330.00000 0.92819\\
71350.00000 0.93408\\
71370.00000 0.93242\\
71390.00000 0.93227\\
71410.00000 0.93756\\
71430.00000 0.92371\\
71450.00000 0.94095\\
71470.00000 0.93533\\
71490.00000 0.93615\\
71510.00000 0.92308\\
71530.00000 0.93606\\
71550.00000 0.93737\\
71570.00000 0.93350\\
71590.00000 0.93466\\
71610.00000 0.94295\\
71630.00000 0.94556\\
71650.00000 0.94405\\
71670.00000 0.81697\\
71690.00000 0.92737\\
71710.00000 0.92705\\
71730.00000 0.92789\\
71750.00000 0.93263\\
71770.00000 0.93886\\
71790.00000 0.94110\\
71810.00000 0.94219\\
71830.00000 0.92984\\
71850.00000 0.93495\\
71870.00000 0.93283\\
71890.00000 0.32156\\
71910.00000 0.94038\\
71930.00000 0.93552\\
71950.00000 0.61578\\
71970.00000 0.93931\\
71990.00000 0.92516\\
72010.00000 0.92964\\
72030.00000 0.94578\\
72050.00000 0.93982\\
72070.00000 0.94764\\
72090.00000 0.94531\\
72110.00000 0.93776\\
72130.00000 0.94256\\
72150.00000 0.94216\\
72170.00000 0.95126\\
72190.00000 0.94346\\
72210.00000 0.95292\\
72230.00000 0.92382\\
72250.00000 0.94980\\
72270.00000 0.94743\\
72290.00000 0.93719\\
72310.00000 0.94065\\
72330.00000 0.93490\\
72350.00000 0.94226\\
72370.00000 0.94677\\
72390.00000 0.93943\\
72410.00000 0.93525\\
72430.00000 0.93377\\
72450.00000 0.91629\\
72470.00000 0.94290\\
72490.00000 0.94090\\
72510.00000 0.87676\\
72530.00000 0.94494\\
72550.00000 0.94210\\
72570.00000 0.94043\\
72590.00000 0.93718\\
72610.00000 0.93462\\
72630.00000 0.93728\\
72650.00000 0.93877\\
72670.00000 0.93950\\
72690.00000 0.93707\\
72710.00000 0.93583\\
72730.00000 0.94294\\
72750.00000 0.92889\\
72770.00000 0.93798\\
72790.00000 0.92466\\
72810.00000 0.93575\\
72830.00000 0.93614\\
72850.00000 0.93962\\
72870.00000 0.93821\\
72890.00000 0.93091\\
72910.00000 0.93415\\
72930.00000 0.93895\\
72950.00000 0.93796\\
72970.00000 0.93910\\
72990.00000 0.94010\\
73010.00000 0.87674\\
73030.00000 0.93480\\
73050.00000 0.92922\\
73070.00000 0.93477\\
73090.00000 0.93116\\
73110.00000 0.93110\\
73130.00000 0.93017\\
73150.00000 0.93214\\
73170.00000 0.92474\\
73190.00000 0.91896\\
73210.00000 0.92325\\
73230.00000 0.92704\\
73250.00000 0.90682\\
73270.00000 0.93421\\
73290.00000 0.91765\\
73310.00000 0.91638\\
73330.00000 0.91298\\
73350.00000 0.92419\\
73370.00000 0.93995\\
73390.00000 0.93355\\
73410.00000 0.93830\\
73430.00000 0.93410\\
73450.00000 0.92918\\
73470.00000 0.94717\\
73490.00000 0.94584\\
73510.00000 0.92947\\
73530.00000 0.93421\\
73550.00000 0.93389\\
73570.00000 0.92124\\
73590.00000 0.92691\\
73610.00000 0.93689\\
73630.00000 0.92891\\
73650.00000 0.92904\\
73670.00000 0.93357\\
73690.00000 0.92658\\
73710.00000 0.93416\\
73730.00000 0.93033\\
73750.00000 0.93680\\
73770.00000 0.94097\\
73790.00000 0.93114\\
73810.00000 0.93172\\
73830.00000 0.92735\\
73850.00000 0.91060\\
73870.00000 0.93969\\
73890.00000 0.93251\\
73910.00000 0.92761\\
73930.00000 0.93870\\
73950.00000 0.92555\\
73970.00000 0.93654\\
73990.00000 0.93188\\
74010.00000 0.89859\\
74030.00000 0.92879\\
74050.00000 0.93727\\
74070.00000 0.92502\\
74090.00000 0.92899\\
74110.00000 0.92804\\
74130.00000 0.92547\\
74150.00000 0.92386\\
74170.00000 0.93503\\
74190.00000 0.92454\\
74210.00000 0.92607\\
74230.00000 0.93119\\
74250.00000 0.93248\\
74270.00000 0.92807\\
74290.00000 0.92950\\
74310.00000 0.92886\\
74330.00000 0.92871\\
74350.00000 0.92546\\
74370.00000 0.93121\\
74390.00000 0.92166\\
74410.00000 0.93019\\
74430.00000 0.92686\\
74450.00000 0.91972\\
74470.00000 0.93222\\
74490.00000 0.92803\\
74510.00000 0.92016\\
74530.00000 0.92822\\
74550.00000 0.91712\\
74570.00000 0.92981\\
74590.00000 0.92127\\
74610.00000 0.92128\\
74630.00000 0.92543\\
74650.00000 0.92635\\
74670.00000 0.92789\\
74690.00000 0.91886\\
74710.00000 0.91354\\
74730.00000 0.91782\\
74750.00000 0.92998\\
74770.00000 0.92905\\
74790.00000 0.91473\\
74810.00000 0.90746\\
74830.00000 0.91258\\
74850.00000 0.92129\\
74870.00000 0.92123\\
74890.00000 0.91944\\
74910.00000 0.91617\\
74930.00000 0.92067\\
74950.00000 0.91209\\
74970.00000 0.92544\\
74990.00000 0.92240\\
75010.00000 0.90070\\
75030.00000 0.93377\\
75050.00000 0.93485\\
75070.00000 0.93304\\
75090.00000 0.92202\\
75110.00000 0.92162\\
75130.00000 0.93541\\
75150.00000 0.92851\\
75170.00000 0.93420\\
75190.00000 0.93657\\
75210.00000 0.93576\\
75230.00000 0.92998\\
75250.00000 0.93116\\
75270.00000 0.94004\\
75290.00000 0.94125\\
75310.00000 0.93492\\
75330.00000 0.92947\\
75350.00000 0.93198\\
75370.00000 0.93486\\
75390.00000 0.93079\\
75410.00000 0.92910\\
75430.00000 0.92508\\
75450.00000 0.92082\\
75470.00000 0.81439\\
75490.00000 0.93378\\
75510.00000 0.88687\\
75530.00000 0.61928\\
75550.00000 0.76838\\
75570.00000 0.91097\\
75590.00000 0.93469\\
75610.00000 0.91441\\
75630.00000 0.93087\\
75650.00000 0.93512\\
75670.00000 0.93120\\
75690.00000 0.93505\\
75710.00000 0.91983\\
75730.00000 0.82868\\
75750.00000 0.92445\\
75770.00000 0.92920\\
75790.00000 0.93169\\
75810.00000 0.92686\\
75830.00000 0.74163\\
75850.00000 0.57093\\
75870.00000 0.75867\\
75890.00000 0.71877\\
75910.00000 0.74589\\
75930.00000 0.65227\\
75950.00000 0.90987\\
75970.00000 0.93679\\
75990.00000 0.92776\\
76010.00000 0.87714\\
76030.00000 0.92458\\
76050.00000 0.91790\\
76070.00000 0.92872\\
76090.00000 0.91840\\
76110.00000 0.90753\\
76130.00000 0.92758\\
76150.00000 0.93044\\
76170.00000 0.93558\\
76190.00000 0.92534\\
76210.00000 0.92214\\
76230.00000 0.92257\\
76250.00000 0.93161\\
76270.00000 0.92756\\
76290.00000 0.92968\\
76310.00000 0.92556\\
76330.00000 0.92602\\
76350.00000 0.93372\\
76370.00000 0.92997\\
76390.00000 0.92744\\
76410.00000 0.93015\\
76430.00000 0.92935\\
76450.00000 0.92795\\
76470.00000 0.92607\\
76490.00000 0.92648\\
76510.00000 0.91782\\
76530.00000 0.91723\\
76550.00000 0.92359\\
76570.00000 0.92382\\
76590.00000 0.92841\\
76610.00000 0.92155\\
76630.00000 0.92815\\
76650.00000 0.91617\\
76670.00000 0.73127\\
76690.00000 0.58967\\
76710.00000 0.80398\\
76730.00000 0.75124\\
76750.00000 0.71664\\
76770.00000 0.60707\\
76790.00000 0.57511\\
76810.00000 0.73541\\
76830.00000 0.75858\\
76850.00000 0.91614\\
76870.00000 0.91365\\
76890.00000 0.89001\\
76910.00000 0.80404\\
76930.00000 0.92640\\
76950.00000 0.93171\\
76970.00000 0.92955\\
76990.00000 0.92830\\
77010.00000 0.89043\\
77030.00000 0.93300\\
77050.00000 0.93462\\
77070.00000 0.93824\\
77090.00000 0.93273\\
77110.00000 0.91033\\
77130.00000 0.92444\\
77150.00000 0.92249\\
77170.00000 0.92232\\
77190.00000 0.93581\\
77210.00000 0.92938\\
77230.00000 0.93596\\
77250.00000 0.93492\\
77270.00000 0.93760\\
77290.00000 0.92867\\
77310.00000 0.92133\\
77330.00000 0.92203\\
77350.00000 0.92675\\
77370.00000 0.92657\\
77390.00000 0.92155\\
77410.00000 0.92708\\
77430.00000 0.92264\\
77450.00000 0.91078\\
77470.00000 0.92668\\
77490.00000 0.92740\\
77510.00000 0.86796\\
77530.00000 0.92694\\
77550.00000 0.92311\\
77570.00000 0.93011\\
77590.00000 0.92317\\
77610.00000 0.91410\\
77630.00000 0.92146\\
77650.00000 0.92125\\
77670.00000 0.91104\\
77690.00000 0.91183\\
77710.00000 0.92030\\
77730.00000 0.92352\\
77750.00000 0.92207\\
77770.00000 0.92143\\
77790.00000 0.92195\\
77810.00000 0.90244\\
77830.00000 0.91779\\
77850.00000 0.93069\\
77870.00000 0.92945\\
77890.00000 0.89520\\
77910.00000 0.91666\\
77930.00000 0.92046\\
77950.00000 0.92877\\
77970.00000 0.92765\\
77990.00000 0.92859\\
78010.00000 0.92527\\
78030.00000 0.93327\\
78050.00000 0.92991\\
78070.00000 0.93255\\
78090.00000 0.92449\\
78110.00000 0.92042\\
78130.00000 0.92070\\
78150.00000 0.92950\\
78170.00000 0.93441\\
78190.00000 0.93517\\
78210.00000 0.92708\\
78230.00000 0.94219\\
78250.00000 0.68206\\
78270.00000 0.93585\\
78290.00000 0.49005\\
78310.00000 0.92889\\
78330.00000 0.92418\\
78350.00000 0.93724\\
78370.00000 0.93588\\
78390.00000 0.92526\\
78410.00000 0.93299\\
78430.00000 0.93350\\
78450.00000 0.91620\\
78470.00000 0.92976\\
78490.00000 0.92523\\
78510.00000 0.88724\\
78530.00000 0.92166\\
78550.00000 0.93014\\
78570.00000 0.93502\\
78590.00000 0.92627\\
78610.00000 0.93061\\
78630.00000 0.93372\\
78650.00000 0.92402\\
78670.00000 0.94377\\
78690.00000 0.93074\\
78710.00000 0.93707\\
78730.00000 0.93232\\
78750.00000 0.94494\\
78770.00000 0.92885\\
78790.00000 0.93110\\
78810.00000 0.92289\\
78830.00000 0.91695\\
78850.00000 0.93067\\
78870.00000 0.93061\\
78890.00000 0.93232\\
78910.00000 0.92622\\
78930.00000 0.93847\\
78950.00000 0.93493\\
78970.00000 0.94187\\
78990.00000 0.94110\\
79010.00000 0.88231\\
79030.00000 0.92959\\
79050.00000 0.93282\\
79070.00000 0.93198\\
79090.00000 0.93083\\
79110.00000 0.92787\\
79130.00000 0.94086\\
79150.00000 0.93678\\
79170.00000 0.94529\\
79190.00000 0.93760\\
79210.00000 0.93800\\
79230.00000 0.93407\\
79250.00000 0.93666\\
79270.00000 0.94432\\
79290.00000 0.93639\\
79310.00000 0.93430\\
79330.00000 0.94792\\
79350.00000 0.94444\\
79370.00000 0.94923\\
79390.00000 0.94618\\
79410.00000 0.94294\\
79430.00000 0.94592\\
79450.00000 0.93324\\
79470.00000 0.94030\\
79490.00000 0.93423\\
79510.00000 0.89527\\
79530.00000 0.93932\\
79550.00000 0.94031\\
79570.00000 0.93682\\
79590.00000 0.94149\\
79610.00000 0.93738\\
79630.00000 0.93859\\
79650.00000 0.93672\\
79670.00000 0.93936\\
79690.00000 0.93458\\
79710.00000 0.94048\\
79730.00000 0.93615\\
79750.00000 0.93292\\
79770.00000 0.93109\\
79790.00000 0.93758\\
79810.00000 0.93987\\
79830.00000 0.93723\\
79850.00000 0.93289\\
79870.00000 0.93908\\
79890.00000 0.93524\\
79910.00000 0.94008\\
79930.00000 0.94289\\
79950.00000 0.94573\\
79970.00000 0.94467\\
79990.00000 0.94334\\
80010.00000 0.88181\\
80030.00000 0.92871\\
80050.00000 0.93037\\
80070.00000 0.94118\\
80090.00000 0.93656\\
80110.00000 0.94198\\
80130.00000 0.93286\\
80150.00000 0.93992\\
80170.00000 0.93718\\
80190.00000 0.93697\\
80210.00000 0.93791\\
80230.00000 0.93990\\
80250.00000 0.94268\\
80270.00000 0.93873\\
80290.00000 0.94498\\
80310.00000 0.93701\\
80330.00000 0.92478\\
80350.00000 0.94468\\
80370.00000 0.94360\\
80390.00000 0.94550\\
80410.00000 0.93875\\
80430.00000 0.93512\\
80450.00000 0.94795\\
80470.00000 0.93935\\
80490.00000 0.94022\\
80510.00000 0.88551\\
80530.00000 0.94025\\
80550.00000 0.94336\\
80570.00000 0.94712\\
80590.00000 0.94218\\
80610.00000 0.94268\\
80630.00000 0.93399\\
80650.00000 0.94180\\
80670.00000 0.94426\\
80690.00000 0.94613\\
80710.00000 0.93441\\
80730.00000 0.94827\\
80750.00000 0.95154\\
80770.00000 0.94333\\
80790.00000 0.93949\\
80810.00000 0.94379\\
80830.00000 0.94209\\
80850.00000 0.93873\\
80870.00000 0.94419\\
80890.00000 0.93682\\
80910.00000 0.94297\\
80930.00000 0.94253\\
80950.00000 0.94573\\
80970.00000 0.94427\\
80990.00000 0.94413\\
81010.00000 0.89541\\
81030.00000 0.94105\\
81050.00000 0.93738\\
81070.00000 0.94180\\
81090.00000 0.94516\\
81110.00000 0.94638\\
81130.00000 0.94475\\
81150.00000 0.94117\\
81170.00000 0.94528\\
81190.00000 0.93870\\
81210.00000 0.93769\\
81230.00000 0.94491\\
81250.00000 0.94621\\
81270.00000 0.94250\\
81290.00000 0.63276\\
81310.00000 0.93960\\
81330.00000 0.93859\\
81350.00000 0.94839\\
81370.00000 0.94338\\
81390.00000 0.94394\\
81410.00000 0.93804\\
81430.00000 0.94251\\
81450.00000 0.93924\\
81470.00000 0.94044\\
81490.00000 0.94469\\
81510.00000 0.94492\\
81530.00000 0.95300\\
81550.00000 0.95152\\
81570.00000 0.93955\\
81590.00000 0.95260\\
81610.00000 0.93723\\
81630.00000 0.95047\\
81650.00000 0.94327\\
81670.00000 0.94148\\
81690.00000 0.93667\\
81710.00000 0.94284\\
81730.00000 0.93815\\
81750.00000 0.95067\\
81770.00000 0.94595\\
81790.00000 0.94248\\
81810.00000 0.94766\\
81830.00000 0.93414\\
81850.00000 0.93959\\
81870.00000 0.94426\\
81890.00000 0.89069\\
81910.00000 0.94520\\
81930.00000 0.94948\\
81950.00000 0.94000\\
81970.00000 0.94936\\
81990.00000 0.94718\\
82010.00000 0.90109\\
82030.00000 0.94204\\
82050.00000 0.94807\\
82070.00000 0.95064\\
82090.00000 0.94948\\
82110.00000 0.94168\\
82130.00000 0.94698\\
82150.00000 0.94395\\
82170.00000 0.93512\\
82190.00000 0.95219\\
82210.00000 0.94055\\
82230.00000 0.94863\\
82250.00000 0.93640\\
82270.00000 0.94274\\
82290.00000 0.94108\\
82310.00000 0.94182\\
82330.00000 0.94766\\
82350.00000 0.94465\\
82370.00000 0.94432\\
82390.00000 0.93912\\
82410.00000 0.94424\\
82430.00000 0.94949\\
82450.00000 0.94137\\
82470.00000 0.94675\\
82490.00000 0.94205\\
82510.00000 0.94414\\
82530.00000 0.94834\\
82550.00000 0.94358\\
82570.00000 0.94904\\
82590.00000 0.94122\\
82610.00000 0.94258\\
82630.00000 0.95105\\
82650.00000 0.94835\\
82670.00000 0.89190\\
82690.00000 0.94152\\
82710.00000 0.72439\\
82730.00000 0.95210\\
82750.00000 0.70241\\
82770.00000 0.95247\\
82790.00000 0.94254\\
82810.00000 0.94525\\
82830.00000 0.93770\\
82850.00000 0.94838\\
82870.00000 0.94081\\
82890.00000 0.69407\\
82910.00000 0.84479\\
82930.00000 0.44608\\
82950.00000 0.94829\\
82970.00000 0.94537\\
82990.00000 0.94719\\
83010.00000 0.94284\\
83030.00000 0.94366\\
83050.00000 0.94039\\
83070.00000 0.94717\\
83090.00000 0.94665\\
83110.00000 0.94348\\
83130.00000 0.94000\\
83150.00000 0.94934\\
83170.00000 0.94500\\
83190.00000 0.94238\\
83210.00000 0.95061\\
83230.00000 0.94590\\
83250.00000 0.93704\\
83270.00000 0.93731\\
83290.00000 0.94148\\
83310.00000 0.94408\\
83330.00000 0.94564\\
83350.00000 0.93851\\
83370.00000 0.94856\\
83390.00000 0.94073\\
83410.00000 0.93786\\
83430.00000 0.94304\\
83450.00000 0.93692\\
83470.00000 0.94185\\
83490.00000 0.94828\\
83510.00000 0.91324\\
83530.00000 0.94336\\
83550.00000 0.94872\\
83570.00000 0.94803\\
83590.00000 0.94151\\
83610.00000 0.94291\\
83630.00000 0.94803\\
83650.00000 0.94295\\
83670.00000 0.93800\\
83690.00000 0.94093\\
83710.00000 0.70888\\
83730.00000 0.93873\\
83750.00000 0.94536\\
83770.00000 0.94192\\
83790.00000 0.94139\\
83810.00000 0.94161\\
83830.00000 0.94395\\
83850.00000 0.94708\\
83870.00000 0.94846\\
83890.00000 0.91581\\
83910.00000 0.94378\\
83930.00000 0.94479\\
83950.00000 0.94335\\
83970.00000 0.94461\\
83990.00000 0.94268\\
84010.00000 0.93119\\
84030.00000 0.93624\\
84050.00000 0.93783\\
84070.00000 0.94313\\
84090.00000 0.93846\\
84110.00000 0.94471\\
84130.00000 0.94599\\
84150.00000 0.94440\\
84170.00000 0.93963\\
84190.00000 0.93257\\
84210.00000 0.94093\\
84230.00000 0.93204\\
84250.00000 0.94439\\
84270.00000 0.95413\\
84290.00000 0.78939\\
84310.00000 0.93859\\
84330.00000 0.93705\\
84350.00000 0.94140\\
84370.00000 0.94314\\
84390.00000 0.94000\\
84410.00000 0.94109\\
84430.00000 0.93145\\
84450.00000 0.95346\\
84470.00000 0.94118\\
84490.00000 0.94539\\
84510.00000 0.94787\\
84530.00000 0.95083\\
84550.00000 0.94469\\
84570.00000 0.94839\\
84590.00000 0.94533\\
84610.00000 0.94093\\
84630.00000 0.94292\\
84650.00000 0.94316\\
84670.00000 0.93750\\
84690.00000 0.94033\\
84710.00000 0.94078\\
84730.00000 0.94346\\
84750.00000 0.93503\\
84770.00000 0.94551\\
84790.00000 0.93972\\
84810.00000 0.86899\\
84830.00000 0.92133\\
84850.00000 0.93552\\
84870.00000 0.94079\\
84890.00000 0.94171\\
84910.00000 0.94103\\
84930.00000 0.93663\\
84950.00000 0.94398\\
84970.00000 0.94751\\
84990.00000 0.94243\\
85010.00000 0.93963\\
85030.00000 0.94383\\
85050.00000 0.94433\\
85070.00000 0.94791\\
85090.00000 0.93470\\
85110.00000 0.93716\\
85130.00000 0.93713\\
85150.00000 0.94247\\
85170.00000 0.92877\\
85190.00000 0.92702\\
85210.00000 0.94966\\
85230.00000 0.94328\\
85250.00000 0.94262\\
85270.00000 0.94327\\
85290.00000 0.94474\\
85310.00000 0.87067\\
85330.00000 0.94050\\
85350.00000 0.93738\\
85370.00000 0.94669\\
85390.00000 0.94311\\
85410.00000 0.94323\\
85430.00000 0.93206\\
85450.00000 0.91277\\
85470.00000 0.92455\\
85490.00000 0.94178\\
85510.00000 0.92990\\
85530.00000 0.93724\\
85550.00000 0.94902\\
85570.00000 0.94527\\
85590.00000 0.93790\\
85610.00000 0.93182\\
85630.00000 0.93592\\
85650.00000 0.93664\\
85670.00000 0.94428\\
85690.00000 0.88255\\
85710.00000 0.93416\\
85730.00000 0.94217\\
85750.00000 0.93938\\
85770.00000 0.93373\\
85790.00000 0.92837\\
85810.00000 0.88402\\
85830.00000 0.93941\\
85850.00000 0.93546\\
85870.00000 0.94779\\
85890.00000 0.93565\\
85910.00000 0.93942\\
85930.00000 0.93503\\
85950.00000 0.93720\\
85970.00000 0.93883\\
85990.00000 0.93885\\
86010.00000 0.93555\\
86030.00000 0.94379\\
86050.00000 0.93200\\
86070.00000 0.94103\\
86090.00000 0.93934\\
86110.00000 0.93518\\
86130.00000 0.91980\\
86150.00000 0.93977\\
86170.00000 0.93337\\
86190.00000 0.93086\\
86210.00000 0.93551\\
86230.00000 0.94110\\
86250.00000 0.93214\\
86270.00000 0.93944\\
86290.00000 0.92843\\
86310.00000 0.93430\\
86330.00000 0.93901\\
86350.00000 0.94466\\
86370.00000 0.94318\\
86390.00000 0.94115\\
86410.00000 0.93835\\
86430.00000 0.93133\\
86450.00000 0.94073\\
86470.00000 0.90552\\
86490.00000 0.93241\\
86510.00000 0.93906\\
86530.00000 0.92738\\
86550.00000 0.94812\\
86570.00000 0.94146\\
86590.00000 0.92617\\
86610.00000 0.93607\\
86630.00000 0.93016\\
86650.00000 0.94168\\
86670.00000 0.92552\\
86690.00000 0.88543\\
86710.00000 0.93506\\
86730.00000 0.94169\\
86750.00000 0.93302\\
86770.00000 0.94409\\
86790.00000 0.94246\\
86810.00000 0.94148\\
86830.00000 0.94537\\
86850.00000 0.94626\\
86870.00000 0.94749\\
86890.00000 0.93680\\
86910.00000 0.93714\\
86930.00000 0.94270\\
86950.00000 0.93484\\
86970.00000 0.94401\\
86990.00000 0.93748\\
87010.00000 0.94404\\
87030.00000 0.94295\\
87050.00000 0.93629\\
87070.00000 0.94561\\
87090.00000 0.94281\\
87110.00000 0.94013\\
87130.00000 0.93493\\
87150.00000 0.94383\\
87170.00000 0.94005\\
87190.00000 0.88476\\
87210.00000 0.94087\\
87230.00000 0.94653\\
87250.00000 0.93932\\
87270.00000 0.93915\\
87290.00000 0.94590\\
87310.00000 0.93604\\
87330.00000 0.94671\\
87350.00000 0.94521\\
87370.00000 0.93402\\
87390.00000 0.94017\\
87410.00000 0.94376\\
87430.00000 0.94348\\
87450.00000 0.94436\\
87470.00000 0.93688\\
87490.00000 0.94803\\
87510.00000 0.93555\\
87530.00000 0.94031\\
87550.00000 0.93957\\
87570.00000 0.93924\\
87590.00000 0.94251\\
87610.00000 0.94591\\
87630.00000 0.93989\\
87650.00000 0.94250\\
87670.00000 0.94503\\
87690.00000 0.94231\\
87710.00000 0.93997\\
87730.00000 0.94233\\
87750.00000 0.94527\\
87770.00000 0.94578\\
87790.00000 0.94386\\
87810.00000 0.94212\\
87830.00000 0.93819\\
87850.00000 0.93388\\
87870.00000 0.93756\\
87890.00000 0.94308\\
87910.00000 0.92787\\
87930.00000 0.94385\\
87950.00000 0.93945\\
87970.00000 0.94265\\
87990.00000 0.91983\\
88010.00000 0.94533\\
88030.00000 0.94281\\
88050.00000 0.94468\\
88070.00000 0.94665\\
88090.00000 0.94035\\
88110.00000 0.92913\\
88130.00000 0.94265\\
88150.00000 0.93796\\
88170.00000 0.93674\\
88190.00000 0.91018\\
88210.00000 0.92825\\
88230.00000 0.93537\\
88250.00000 0.94288\\
88270.00000 0.94050\\
88290.00000 0.93362\\
88310.00000 0.92495\\
88330.00000 0.92697\\
88350.00000 0.93085\\
88370.00000 0.93487\\
88390.00000 0.93414\\
88410.00000 0.93781\\
88430.00000 0.92481\\
88450.00000 0.94281\\
88470.00000 0.94316\\
88490.00000 0.94830\\
88510.00000 0.44312\\
88530.00000 0.92229\\
88550.00000 0.50827\\
88570.00000 0.92904\\
88590.00000 0.51193\\
88610.00000 0.48396\\
88630.00000 0.92258\\
88650.00000 0.93812\\
88670.00000 0.94147\\
88690.00000 0.93801\\
88710.00000 0.94025\\
88730.00000 0.93910\\
88750.00000 0.92770\\
88770.00000 0.93236\\
88790.00000 0.93936\\
88810.00000 0.89399\\
88830.00000 0.94392\\
88850.00000 0.94146\\
88870.00000 0.94265\\
88890.00000 0.93733\\
88910.00000 0.94562\\
88930.00000 0.94380\\
88950.00000 0.94529\\
88970.00000 0.94285\\
88990.00000 0.93652\\
89010.00000 0.94007\\
89030.00000 0.94240\\
89050.00000 0.93868\\
89070.00000 0.94005\\
89090.00000 0.93938\\
89110.00000 0.94047\\
89130.00000 0.77102\\
89150.00000 0.94761\\
89170.00000 0.94687\\
89190.00000 0.93858\\
89210.00000 0.93458\\
89230.00000 0.93558\\
89250.00000 0.93000\\
89270.00000 0.94081\\
89290.00000 0.94237\\
89310.00000 0.90021\\
89330.00000 0.93790\\
89350.00000 0.93635\\
89370.00000 0.94014\\
89390.00000 0.93738\\
89410.00000 0.93958\\
89430.00000 0.91637\\
89450.00000 0.93995\\
89470.00000 0.93844\\
89490.00000 0.93382\\
89510.00000 0.93879\\
89530.00000 0.82789\\
89550.00000 0.94279\\
89570.00000 0.94022\\
89590.00000 0.94133\\
89610.00000 0.93971\\
89630.00000 0.92167\\
89650.00000 0.93777\\
89670.00000 0.94065\\
89690.00000 0.92328\\
89710.00000 0.94046\\
89730.00000 0.93833\\
89750.00000 0.92934\\
89770.00000 0.93233\\
89790.00000 0.92643\\
89810.00000 0.74577\\
89830.00000 0.93551\\
89850.00000 0.93008\\
89870.00000 0.93977\\
89890.00000 0.93667\\
89910.00000 0.84601\\
89930.00000 0.92496\\
89950.00000 0.92199\\
89970.00000 0.93140\\
89990.00000 0.91979\\
90010.00000 0.93265\\
90030.00000 0.93255\\
90050.00000 0.92704\\
90070.00000 0.94010\\
90090.00000 0.93157\\
90110.00000 0.93329\\
90130.00000 0.92282\\
90150.00000 0.93856\\
90170.00000 0.93917\\
90190.00000 0.88751\\
90210.00000 0.93165\\
90230.00000 0.93107\\
90250.00000 0.92222\\
90270.00000 0.92188\\
90290.00000 0.92624\\
90310.00000 0.89525\\
90330.00000 0.93916\\
90350.00000 0.93980\\
90370.00000 0.93521\\
90390.00000 0.93642\\
90410.00000 0.93496\\
90430.00000 0.93536\\
90450.00000 0.93624\\
90470.00000 0.93391\\
90490.00000 0.93318\\
90510.00000 0.92769\\
90530.00000 0.93588\\
90550.00000 0.93457\\
90570.00000 0.93184\\
90590.00000 0.92804\\
90610.00000 0.93333\\
90630.00000 0.93368\\
90650.00000 0.92725\\
90670.00000 0.93574\\
90690.00000 0.92460\\
90710.00000 0.93403\\
90730.00000 0.93207\\
90750.00000 0.92245\\
90770.00000 0.92551\\
90790.00000 0.92759\\
90810.00000 0.92614\\
90830.00000 0.92925\\
90850.00000 0.93355\\
90870.00000 0.93279\\
90890.00000 0.66365\\
90910.00000 0.93457\\
90930.00000 0.93225\\
90950.00000 0.93658\\
90970.00000 0.93477\\
90990.00000 0.93287\\
91010.00000 0.80038\\
91030.00000 0.93311\\
91050.00000 0.92742\\
91070.00000 0.93755\\
91090.00000 0.93347\\
91110.00000 0.92542\\
91130.00000 0.92077\\
91150.00000 0.91230\\
91170.00000 0.93280\\
91190.00000 0.93513\\
91210.00000 0.93511\\
91230.00000 0.93597\\
91250.00000 0.92947\\
91270.00000 0.92872\\
91290.00000 0.92472\\
91310.00000 0.93148\\
91330.00000 0.92300\\
91350.00000 0.93156\\
91370.00000 0.90040\\
91390.00000 0.93158\\
91410.00000 0.92922\\
91430.00000 0.93421\\
91450.00000 0.92000\\
91470.00000 0.93396\\
91490.00000 0.93215\\
91510.00000 0.93631\\
91530.00000 0.93546\\
91550.00000 0.93477\\
91570.00000 0.93034\\
91590.00000 0.92770\\
91610.00000 0.93292\\
91630.00000 0.94034\\
91650.00000 0.94101\\
91670.00000 0.94210\\
91690.00000 0.93142\\
91710.00000 0.92986\\
91730.00000 0.93061\\
91750.00000 0.93444\\
91770.00000 0.93805\\
91790.00000 0.94457\\
91810.00000 0.94313\\
91830.00000 0.93344\\
91850.00000 0.93555\\
91870.00000 0.94039\\
91890.00000 0.93829\\
91910.00000 0.94368\\
91930.00000 0.94279\\
91950.00000 0.94434\\
91970.00000 0.93597\\
91990.00000 0.93985\\
92010.00000 0.93433\\
92030.00000 0.92976\\
92050.00000 0.94181\\
92070.00000 0.93979\\
92090.00000 0.93406\\
92110.00000 0.93275\\
92130.00000 0.93393\\
92150.00000 0.94388\\
92170.00000 0.93849\\
92190.00000 0.91063\\
92210.00000 0.66338\\
92230.00000 0.75806\\
92250.00000 0.70440\\
92270.00000 0.74433\\
92290.00000 0.70418\\
92310.00000 0.65207\\
92330.00000 0.93734\\
92350.00000 0.93683\\
92370.00000 0.93994\\
92390.00000 0.93248\\
92410.00000 0.92474\\
92430.00000 0.92852\\
92450.00000 0.93416\\
92470.00000 0.93158\\
92490.00000 0.92448\\
92510.00000 0.92280\\
92530.00000 0.94143\\
92550.00000 0.92747\\
92570.00000 0.93431\\
92590.00000 0.93360\\
92610.00000 0.92040\\
92630.00000 0.93346\\
92650.00000 0.93888\\
92670.00000 0.93237\\
92690.00000 0.93059\\
92710.00000 0.92000\\
92730.00000 0.93568\\
92750.00000 0.93408\\
92770.00000 0.93321\\
92790.00000 0.92892\\
92810.00000 0.91017\\
92830.00000 0.93131\\
92850.00000 0.69441\\
92870.00000 0.93521\\
92890.00000 0.92931\\
92910.00000 0.92284\\
92930.00000 0.93401\\
92950.00000 0.93450\\
92970.00000 0.93082\\
92990.00000 0.93898\\
93010.00000 0.93220\\
93030.00000 0.92860\\
93050.00000 0.93443\\
93070.00000 0.93145\\
93090.00000 0.93047\\
93110.00000 0.92871\\
93130.00000 0.93162\\
93150.00000 0.93270\\
93170.00000 0.93284\\
93190.00000 0.93302\\
93210.00000 0.93535\\
93230.00000 0.92582\\
93250.00000 0.92203\\
93270.00000 0.93660\\
93290.00000 0.93240\\
93310.00000 0.92920\\
93330.00000 0.92782\\
93350.00000 0.91444\\
93370.00000 0.93167\\
93390.00000 0.92980\\
93410.00000 0.92121\\
93430.00000 0.92701\\
93450.00000 0.92205\\
93470.00000 0.92497\\
93490.00000 0.92823\\
93510.00000 0.93438\\
93530.00000 0.93383\\
93550.00000 0.93820\\
93570.00000 0.93718\\
93590.00000 0.93801\\
93610.00000 0.94067\\
93630.00000 0.93123\\
93650.00000 0.89951\\
93670.00000 0.93753\\
93690.00000 0.92737\\
93710.00000 0.93544\\
93730.00000 0.92912\\
93750.00000 0.93805\\
93770.00000 0.91494\\
93790.00000 0.92964\\
93810.00000 0.93585\\
93830.00000 0.92948\\
93850.00000 0.66352\\
93870.00000 0.93368\\
93890.00000 0.92953\\
93910.00000 0.94278\\
93930.00000 0.92806\\
93950.00000 0.93234\\
93970.00000 0.92822\\
93990.00000 0.92637\\
94010.00000 0.93224\\
94030.00000 0.92516\\
94050.00000 0.93139\\
94070.00000 0.92902\\
94090.00000 0.92463\\
94110.00000 0.92550\\
94130.00000 0.93429\\
94150.00000 0.93274\\
94170.00000 0.92946\\
94190.00000 0.92929\\
94210.00000 0.93478\\
94230.00000 0.91923\\
94250.00000 0.93459\\
94270.00000 0.75268\\
94290.00000 0.92808\\
94310.00000 0.87390\\
94330.00000 0.93445\\
94350.00000 0.93078\\
94370.00000 0.93657\\
94390.00000 0.92971\\
94410.00000 0.91273\\
94430.00000 0.92755\\
94450.00000 0.94259\\
94470.00000 0.93641\\
94490.00000 0.93849\\
94510.00000 0.93571\\
94530.00000 0.93655\\
94550.00000 0.94024\\
94570.00000 0.93405\\
94590.00000 0.92447\\
94610.00000 0.93483\\
94630.00000 0.93194\\
94650.00000 0.94214\\
94670.00000 0.93263\\
94690.00000 0.92842\\
94710.00000 0.94259\\
94730.00000 0.93636\\
94750.00000 0.93164\\
94770.00000 0.69009\\
94790.00000 0.80926\\
94810.00000 0.93976\\
94830.00000 0.93422\\
94850.00000 0.93761\\
94870.00000 0.93461\\
94890.00000 0.94063\\
94910.00000 0.93065\\
94930.00000 0.93165\\
94950.00000 0.91483\\
94970.00000 0.93822\\
94990.00000 0.92930\\
95010.00000 0.94297\\
95030.00000 0.93547\\
95050.00000 0.94344\\
95070.00000 0.93981\\
95090.00000 0.93952\\
95110.00000 0.93036\\
95130.00000 0.93448\\
95150.00000 0.93869\\
95170.00000 0.92989\\
95190.00000 0.93725\\
95210.00000 0.93638\\
95230.00000 0.93283\\
95250.00000 0.92749\\
95270.00000 0.92981\\
95290.00000 0.92452\\
95310.00000 0.88871\\
95330.00000 0.92710\\
95350.00000 0.93119\\
95370.00000 0.93438\\
95390.00000 0.93185\\
95410.00000 0.93693\\
95430.00000 0.92481\\
95450.00000 0.93539\\
95470.00000 0.93375\\
95490.00000 0.93329\\
95510.00000 0.92886\\
95530.00000 0.93346\\
95550.00000 0.93000\\
95570.00000 0.92975\\
95590.00000 0.92477\\
95610.00000 0.93712\\
95630.00000 0.91708\\
95650.00000 0.94055\\
95670.00000 0.93421\\
95690.00000 0.92862\\
95710.00000 0.93392\\
95730.00000 0.93368\\
95750.00000 0.92660\\
95770.00000 0.93170\\
95790.00000 0.92835\\
95810.00000 0.90129\\
95830.00000 0.93844\\
95850.00000 0.93749\\
95870.00000 0.92871\\
95890.00000 0.94128\\
95910.00000 0.93990\\
95930.00000 0.79518\\
95950.00000 0.94000\\
95970.00000 0.94000\\
95990.00000 0.93489\\
96010.00000 0.94767\\
96030.00000 0.94610\\
96050.00000 0.94209\\
96070.00000 0.94606\\
96090.00000 0.94422\\
96110.00000 0.94132\\
96130.00000 0.93818\\
96150.00000 0.94766\\
96170.00000 0.94647\\
96190.00000 0.94274\\
96210.00000 0.94313\\
96230.00000 0.94358\\
96250.00000 0.94256\\
96270.00000 0.93903\\
96290.00000 0.93813\\
96310.00000 0.94401\\
96330.00000 0.93658\\
96350.00000 0.94784\\
96370.00000 0.94312\\
96390.00000 0.94728\\
96410.00000 0.94239\\
96430.00000 0.94782\\
96450.00000 0.93807\\
96470.00000 0.94545\\
96490.00000 0.94394\\
96510.00000 0.94939\\
96530.00000 0.94716\\
96550.00000 0.93114\\
96570.00000 0.94818\\
96590.00000 0.94617\\
96610.00000 0.92023\\
96630.00000 0.94551\\
96650.00000 0.94699\\
96670.00000 0.94452\\
96690.00000 0.94496\\
96710.00000 0.94409\\
96730.00000 0.95010\\
96750.00000 0.94986\\
96770.00000 0.94859\\
96790.00000 0.94508\\
96810.00000 0.94566\\
96830.00000 0.94129\\
96850.00000 0.94405\\
96870.00000 0.94109\\
96890.00000 0.93866\\
96910.00000 0.94435\\
96930.00000 0.93031\\
96950.00000 0.94642\\
96970.00000 0.94177\\
96990.00000 0.94548\\
97010.00000 0.69371\\
97030.00000 0.70463\\
97050.00000 0.93362\\
97070.00000 0.94733\\
97090.00000 0.94374\\
97110.00000 0.88731\\
97130.00000 0.95248\\
97150.00000 0.95330\\
97170.00000 0.93471\\
97190.00000 0.95141\\
97210.00000 0.94712\\
97230.00000 0.94353\\
97250.00000 0.94646\\
97270.00000 0.94101\\
97290.00000 0.94652\\
97310.00000 0.95083\\
97330.00000 0.94263\\
97350.00000 0.94684\\
97370.00000 0.94898\\
97390.00000 0.94331\\
97410.00000 0.94348\\
97430.00000 0.93465\\
97450.00000 0.94866\\
97470.00000 0.94484\\
97490.00000 0.93217\\
97510.00000 0.94778\\
97530.00000 0.94677\\
97550.00000 0.94771\\
97570.00000 0.93056\\
97590.00000 0.95552\\
97610.00000 0.94196\\
97630.00000 0.95039\\
97650.00000 0.94740\\
97670.00000 0.95064\\
97690.00000 0.94320\\
97710.00000 0.95119\\
97730.00000 0.95564\\
97750.00000 0.95296\\
97770.00000 0.94901\\
97790.00000 0.95001\\
97810.00000 0.95183\\
97830.00000 0.85899\\
97850.00000 0.95300\\
97870.00000 0.58625\\
97890.00000 0.92917\\
97910.00000 0.94510\\
97930.00000 0.94107\\
97950.00000 0.88127\\
97970.00000 0.95665\\
97990.00000 0.94878\\
98010.00000 0.94564\\
98030.00000 0.94692\\
98050.00000 0.94601\\
98070.00000 0.93301\\
98090.00000 0.95063\\
98110.00000 0.89598\\
98130.00000 0.94963\\
98150.00000 0.94798\\
98170.00000 0.95300\\
98190.00000 0.95455\\
98210.00000 0.95182\\
98230.00000 0.94519\\
98250.00000 0.94127\\
98270.00000 0.94905\\
98290.00000 0.94904\\
98310.00000 0.95077\\
98330.00000 0.94894\\
98350.00000 0.94958\\
98370.00000 0.95104\\
98390.00000 0.94568\\
98410.00000 0.94933\\
98430.00000 0.94261\\
98450.00000 0.94988\\
98470.00000 0.94942\\
98490.00000 0.88884\\
98510.00000 0.93932\\
98530.00000 0.94739\\
98550.00000 0.94580\\
98570.00000 0.94213\\
98590.00000 0.79254\\
98610.00000 0.94678\\
98630.00000 0.94666\\
98650.00000 0.55668\\
98670.00000 0.94446\\
98690.00000 0.94454\\
98710.00000 0.90477\\
98730.00000 0.94336\\
98750.00000 0.75423\\
98770.00000 0.94727\\
98790.00000 0.75828\\
98810.00000 0.94794\\
98830.00000 0.54285\\
98850.00000 0.95075\\
98870.00000 0.91256\\
98890.00000 0.94390\\
98910.00000 0.73688\\
98930.00000 0.94040\\
98950.00000 0.94212\\
98970.00000 0.94753\\
98990.00000 0.74287\\
99010.00000 0.94974\\
99030.00000 0.93743\\
99050.00000 0.94010\\
99070.00000 0.94629\\
99090.00000 0.90404\\
99110.00000 0.92342\\
99130.00000 0.94160\\
99150.00000 0.66632\\
99170.00000 0.93354\\
99190.00000 0.92740\\
99210.00000 0.88420\\
99230.00000 0.94078\\
99250.00000 0.94084\\
99270.00000 0.94879\\
99290.00000 0.94949\\
99310.00000 0.88419\\
99330.00000 0.94193\\
99350.00000 0.86530\\
99370.00000 0.94848\\
99390.00000 0.94612\\
99410.00000 0.94476\\
99430.00000 0.94161\\
99450.00000 0.94411\\
99470.00000 0.94756\\
99490.00000 0.94076\\
99510.00000 0.71356\\
99530.00000 0.94206\\
99550.00000 0.52059\\
99570.00000 0.83150\\
99590.00000 0.80218\\
99610.00000 0.94036\\
99630.00000 0.91699\\
99650.00000 0.77387\\
99670.00000 0.94164\\
99690.00000 0.70268\\
99710.00000 0.75500\\
99730.00000 0.67745\\
99750.00000 0.93516\\
99770.00000 0.94212\\
99790.00000 0.91429\\
99810.00000 0.70265\\
99830.00000 0.94441\\
99850.00000 0.75048\\
99870.00000 0.93993\\
99890.00000 0.94495\\
99910.00000 0.93762\\
99930.00000 0.94891\\
99950.00000 0.89444\\
99970.00000 0.39502\\
99990.00000 0.94743\\
100010.00000 0.77632\\
100030.00000 0.80847\\
100050.00000 0.85620\\
100070.00000 0.95138\\
100090.00000 0.71941\\
100110.00000 0.94296\\
100130.00000 0.69425\\
100150.00000 0.56381\\
100170.00000 0.94622\\
100190.00000 0.94660\\
100210.00000 0.92464\\
100230.00000 0.94802\\
100250.00000 0.65801\\
100270.00000 0.93039\\
100290.00000 0.90681\\
100310.00000 0.84559\\
100330.00000 0.63547\\
100350.00000 0.67000\\
100370.00000 0.91294\\
100390.00000 0.64986\\
100410.00000 0.94038\\
100430.00000 0.49912\\
100450.00000 0.94614\\
100470.00000 0.45194\\
100490.00000 0.74043\\
100510.00000 0.93726\\
100530.00000 0.87242\\
100550.00000 0.93029\\
100570.00000 0.93396\\
100590.00000 0.64279\\
100610.00000 0.92717\\
100630.00000 0.94537\\
100650.00000 0.94110\\
100670.00000 0.93931\\
100690.00000 0.57494\\
100710.00000 0.86783\\
100730.00000 0.93534\\
100750.00000 0.68203\\
100770.00000 0.87743\\
100790.00000 0.93794\\
100810.00000 0.90096\\
100830.00000 0.94130\\
100850.00000 0.93831\\
100870.00000 0.94539\\
100890.00000 0.93468\\
100910.00000 0.80120\\
100930.00000 0.77523\\
100950.00000 0.58485\\
100970.00000 0.91379\\
100990.00000 0.94471\\
101010.00000 0.66084\\
101030.00000 0.75381\\
101050.00000 0.68004\\
101070.00000 0.61141\\
101090.00000 0.69008\\
101110.00000 0.94830\\
101130.00000 0.93918\\
101150.00000 0.94322\\
101170.00000 0.94144\\
101190.00000 0.94454\\
101210.00000 0.88987\\
101230.00000 0.94450\\
101250.00000 0.79345\\
101270.00000 0.94128\\
101290.00000 0.56254\\
101310.00000 0.94228\\
101330.00000 0.88449\\
101350.00000 0.79963\\
101370.00000 0.89387\\
101390.00000 0.93752\\
101410.00000 0.94276\\
101430.00000 0.68804\\
101450.00000 0.92882\\
101470.00000 0.94525\\
101490.00000 0.94200\\
101510.00000 0.69994\\
101530.00000 0.94808\\
101550.00000 0.94478\\
101570.00000 0.94844\\
101590.00000 0.72797\\
101610.00000 0.49735\\
101630.00000 0.88491\\
101650.00000 0.94473\\
101670.00000 0.74270\\
101690.00000 0.75999\\
101710.00000 0.93948\\
101730.00000 0.73633\\
101750.00000 0.94455\\
101770.00000 0.94776\\
101790.00000 0.77868\\
101810.00000 0.72005\\
101830.00000 0.94264\\
101850.00000 0.94654\\
101870.00000 0.94458\\
101890.00000 0.94239\\
101910.00000 0.93957\\
101930.00000 0.94286\\
101950.00000 0.95042\\
101970.00000 0.95173\\
101990.00000 0.93526\\
102010.00000 0.94239\\
102030.00000 0.94618\\
102050.00000 0.93442\\
102070.00000 0.93996\\
102090.00000 0.94345\\
102110.00000 0.94640\\
102130.00000 0.94814\\
102150.00000 0.94575\\
102170.00000 0.94464\\
102190.00000 0.94336\\
102210.00000 0.94410\\
102230.00000 0.94509\\
102250.00000 0.95257\\
102270.00000 0.95152\\
102290.00000 0.94014\\
102310.00000 0.94623\\
102330.00000 0.95186\\
102350.00000 0.94776\\
102370.00000 0.94097\\
102390.00000 0.94502\\
102410.00000 0.94091\\
102430.00000 0.93276\\
102450.00000 0.94750\\
102470.00000 0.94353\\
102490.00000 0.90314\\
};
%\addlegendentry{Node~1}
\addplot [semithick, color1]
table [row sep=\\] {%
0.00000 0.99777\\
20.00000 0.99809\\
40.00000 0.99524\\
60.00000 0.99780\\
80.00000 0.99814\\
100.00000 0.92219\\
120.00000 0.97578\\
140.00000 0.93908\\
160.00000 0.93229\\
180.00000 0.99823\\
200.00000 0.99837\\
220.00000 0.99809\\
240.00000 0.99802\\
260.00000 0.97463\\
280.00000 0.99746\\
300.00000 0.99742\\
320.00000 0.99749\\
340.00000 0.99821\\
360.00000 0.99786\\
380.00000 0.92644\\
400.00000 0.99824\\
420.00000 0.92999\\
440.00000 0.95307\\
460.00000 0.96724\\
480.00000 0.99826\\
500.00000 0.99770\\
520.00000 0.99836\\
540.00000 0.99672\\
560.00000 0.99747\\
580.00000 0.99845\\
600.00000 0.99839\\
620.00000 0.99745\\
640.00000 0.99680\\
660.00000 0.99766\\
680.00000 0.99779\\
700.00000 0.99743\\
720.00000 0.99328\\
740.00000 0.99715\\
760.00000 0.99668\\
780.00000 0.99660\\
800.00000 0.99646\\
820.00000 0.95857\\
840.00000 0.95994\\
860.00000 0.95998\\
880.00000 0.96283\\
900.00000 0.99812\\
920.00000 0.99716\\
940.00000 0.99775\\
960.00000 0.99662\\
980.00000 0.99739\\
1000.00000 0.99693\\
1020.00000 0.99759\\
1040.00000 0.99783\\
1060.00000 0.80744\\
1080.00000 0.91761\\
1100.00000 0.94213\\
1120.00000 0.95348\\
1140.00000 0.85661\\
1160.00000 0.87387\\
1180.00000 0.99763\\
1200.00000 0.99729\\
1220.00000 0.99742\\
1240.00000 0.99761\\
1260.00000 0.99830\\
1280.00000 0.94057\\
1300.00000 0.99862\\
1320.00000 0.99722\\
1340.00000 0.99732\\
1360.00000 0.99799\\
1380.00000 0.99808\\
1400.00000 0.99763\\
1420.00000 0.99836\\
1440.00000 0.99778\\
1460.00000 0.99620\\
1480.00000 0.99750\\
1500.00000 0.99645\\
1520.00000 0.99773\\
1540.00000 0.99707\\
1560.00000 0.99791\\
1580.00000 0.99683\\
1600.00000 0.99663\\
1620.00000 0.99757\\
1640.00000 0.99743\\
1660.00000 0.99805\\
1680.00000 0.99806\\
1700.00000 0.99763\\
1720.00000 0.99785\\
1740.00000 0.99782\\
1760.00000 0.99785\\
1780.00000 0.99689\\
1800.00000 0.99776\\
1820.00000 0.99751\\
1840.00000 0.99594\\
1860.00000 0.99857\\
1880.00000 0.99701\\
1900.00000 0.99834\\
1920.00000 0.99706\\
1940.00000 0.99808\\
1960.00000 0.99769\\
1980.00000 0.99668\\
2000.00000 0.99808\\
2020.00000 0.99727\\
2040.00000 0.99669\\
2060.00000 0.99754\\
2080.00000 0.99612\\
2100.00000 0.99740\\
2120.00000 0.99717\\
2140.00000 0.99687\\
2160.00000 0.99800\\
2180.00000 0.99817\\
2200.00000 0.99711\\
2220.00000 0.99447\\
2240.00000 0.99612\\
2260.00000 0.98951\\
2280.00000 0.99743\\
2300.00000 0.99681\\
2320.00000 0.99699\\
2340.00000 0.99758\\
2360.00000 0.99772\\
2380.00000 0.99810\\
2400.00000 0.99777\\
2420.00000 0.99759\\
2440.00000 0.99797\\
2460.00000 0.99433\\
2480.00000 0.99768\\
2500.00000 0.99615\\
2520.00000 0.99610\\
2540.00000 0.99752\\
2560.00000 0.99693\\
2580.00000 0.99684\\
2600.00000 0.99836\\
2620.00000 0.99812\\
2640.00000 0.99767\\
2660.00000 0.99780\\
2680.00000 0.99852\\
2700.00000 0.99716\\
2720.00000 0.99776\\
2740.00000 0.99714\\
2760.00000 0.99783\\
2780.00000 0.99783\\
2800.00000 0.99749\\
2820.00000 0.99725\\
2840.00000 0.99733\\
2860.00000 0.99828\\
2880.00000 0.99832\\
2900.00000 0.99831\\
2920.00000 0.99621\\
2940.00000 0.99770\\
2960.00000 0.99645\\
2980.00000 0.99750\\
3000.00000 0.99777\\
3020.00000 0.99634\\
3040.00000 0.99686\\
3060.00000 0.99730\\
3080.00000 0.99767\\
3100.00000 0.99421\\
3120.00000 0.99695\\
3140.00000 0.99641\\
3160.00000 0.99692\\
3180.00000 0.99691\\
3200.00000 0.99657\\
3220.00000 0.99650\\
3240.00000 0.99705\\
3260.00000 0.99788\\
3280.00000 0.99639\\
3300.00000 0.99793\\
3320.00000 0.99776\\
3340.00000 0.99620\\
3360.00000 0.99676\\
3380.00000 0.99712\\
3400.00000 0.99746\\
3420.00000 0.99668\\
3440.00000 0.99758\\
3460.00000 0.99812\\
3480.00000 0.99522\\
3500.00000 0.99586\\
3520.00000 0.99587\\
3540.00000 0.99697\\
3560.00000 0.99741\\
3580.00000 0.99614\\
3600.00000 0.99705\\
3620.00000 0.99601\\
3640.00000 0.99685\\
3660.00000 0.99536\\
3680.00000 0.99767\\
3700.00000 0.99634\\
3720.00000 0.99654\\
3740.00000 0.99631\\
3760.00000 0.99676\\
3780.00000 0.99563\\
3800.00000 0.99687\\
3820.00000 0.99775\\
3840.00000 0.99667\\
3860.00000 0.99783\\
3880.00000 0.99591\\
3900.00000 0.99705\\
3920.00000 0.99767\\
3940.00000 0.99719\\
3960.00000 0.99785\\
3980.00000 0.99727\\
4000.00000 0.99671\\
4020.00000 0.99808\\
4040.00000 0.99747\\
4060.00000 0.99673\\
4080.00000 0.99815\\
4100.00000 0.99827\\
4120.00000 0.99809\\
4140.00000 0.99595\\
4160.00000 0.99705\\
4180.00000 0.99674\\
4200.00000 0.99787\\
4220.00000 0.99629\\
4240.00000 0.99746\\
4260.00000 0.99798\\
4280.00000 0.99756\\
4300.00000 0.99830\\
4320.00000 0.99793\\
4340.00000 0.99751\\
4360.00000 0.99823\\
4380.00000 0.99761\\
4400.00000 0.99842\\
4420.00000 0.99683\\
4440.00000 0.99741\\
4460.00000 0.99758\\
4480.00000 0.99709\\
4500.00000 0.99717\\
4520.00000 0.99728\\
4540.00000 0.99345\\
4560.00000 0.94637\\
4580.00000 0.99784\\
4600.00000 0.99636\\
4620.00000 0.93346\\
4640.00000 0.99722\\
4660.00000 0.99783\\
4680.00000 0.99782\\
4700.00000 0.99714\\
4720.00000 0.99720\\
4740.00000 0.99641\\
4760.00000 0.99654\\
4780.00000 0.99757\\
4800.00000 0.99832\\
4820.00000 0.99774\\
4840.00000 0.99656\\
4860.00000 0.99769\\
4880.00000 0.99766\\
4900.00000 0.96064\\
4920.00000 0.95123\\
4940.00000 0.99648\\
4960.00000 0.92567\\
4980.00000 0.99762\\
5000.00000 0.99761\\
5020.00000 0.99772\\
5040.00000 0.99756\\
5060.00000 0.99764\\
5080.00000 0.99762\\
5100.00000 0.99720\\
5120.00000 0.99763\\
5140.00000 0.99748\\
5160.00000 0.99786\\
5180.00000 0.99820\\
5200.00000 0.99718\\
5220.00000 0.99723\\
5240.00000 0.99760\\
5260.00000 0.99805\\
5280.00000 0.99850\\
5300.00000 0.99819\\
5320.00000 0.99619\\
5340.00000 0.99785\\
5360.00000 0.99792\\
5380.00000 0.99849\\
5400.00000 0.99794\\
5420.00000 0.99826\\
5440.00000 0.99865\\
5460.00000 0.99620\\
5480.00000 0.99828\\
5500.00000 0.99837\\
5520.00000 0.99720\\
5540.00000 0.99555\\
5560.00000 0.99688\\
5580.00000 0.99825\\
5600.00000 0.99817\\
5620.00000 0.95311\\
5640.00000 0.99732\\
5660.00000 0.99808\\
5680.00000 0.99773\\
5700.00000 0.99786\\
5720.00000 0.99805\\
5740.00000 0.99772\\
5760.00000 0.99631\\
5780.00000 0.99726\\
5800.00000 0.99754\\
5820.00000 0.99824\\
5840.00000 0.99794\\
5860.00000 0.99733\\
5880.00000 0.99805\\
5900.00000 0.99676\\
5920.00000 0.99775\\
5940.00000 0.99722\\
5960.00000 0.99788\\
5980.00000 0.99734\\
6000.00000 0.99698\\
6020.00000 0.99602\\
6040.00000 0.99595\\
6060.00000 0.99738\\
6080.00000 0.99731\\
6100.00000 0.99695\\
6120.00000 0.99654\\
6140.00000 0.99605\\
6160.00000 0.99666\\
6180.00000 0.99742\\
6200.00000 0.99681\\
6220.00000 0.99492\\
6240.00000 0.99565\\
6260.00000 0.99673\\
6280.00000 0.99650\\
6300.00000 0.99621\\
6320.00000 0.99626\\
6340.00000 0.99638\\
6360.00000 0.99619\\
6380.00000 0.99747\\
6400.00000 0.99693\\
6420.00000 0.99756\\
6440.00000 0.99748\\
6460.00000 0.99717\\
6480.00000 0.99684\\
6500.00000 0.99619\\
6520.00000 0.99707\\
6540.00000 0.99666\\
6560.00000 0.99667\\
6580.00000 0.99617\\
6600.00000 0.99558\\
6620.00000 0.99707\\
6640.00000 0.99720\\
6660.00000 0.99689\\
6680.00000 0.99720\\
6700.00000 0.99475\\
6720.00000 0.99657\\
6740.00000 0.99594\\
6760.00000 0.99686\\
6780.00000 0.99630\\
6800.00000 0.99604\\
6820.00000 0.99544\\
6840.00000 0.99514\\
6860.00000 0.99697\\
6880.00000 0.99741\\
6900.00000 0.99745\\
6920.00000 0.99639\\
6940.00000 0.99710\\
6960.00000 0.99564\\
6980.00000 0.99566\\
7000.00000 0.99585\\
7020.00000 0.99561\\
7040.00000 0.99465\\
7060.00000 0.99615\\
7080.00000 0.99538\\
7100.00000 0.99687\\
7120.00000 0.99684\\
7140.00000 0.99656\\
7160.00000 0.99524\\
7180.00000 0.99713\\
7200.00000 0.99627\\
7220.00000 0.99574\\
7240.00000 0.99646\\
7260.00000 0.99598\\
7280.00000 0.99794\\
7300.00000 0.99649\\
7320.00000 0.99709\\
7340.00000 0.99684\\
7360.00000 0.99693\\
7380.00000 0.99780\\
7400.00000 0.99708\\
7420.00000 0.99522\\
7440.00000 0.99703\\
7460.00000 0.99628\\
7480.00000 0.99689\\
7500.00000 0.99742\\
7520.00000 0.99735\\
7540.00000 0.99714\\
7560.00000 0.99578\\
7580.00000 0.99568\\
7600.00000 0.99688\\
7620.00000 0.99713\\
7640.00000 0.99709\\
7660.00000 0.99690\\
7680.00000 0.99662\\
7700.00000 0.99715\\
7720.00000 0.99735\\
7740.00000 0.99677\\
7760.00000 0.99734\\
7780.00000 0.99537\\
7800.00000 0.99643\\
7820.00000 0.99582\\
7840.00000 0.99668\\
7860.00000 0.99706\\
7880.00000 0.99640\\
7900.00000 0.99651\\
7920.00000 0.99703\\
7940.00000 0.99650\\
7960.00000 0.99736\\
7980.00000 0.99668\\
8000.00000 0.99600\\
8020.00000 0.99695\\
8040.00000 0.99685\\
8060.00000 0.99439\\
8080.00000 0.99603\\
8100.00000 0.99688\\
8120.00000 0.99701\\
8140.00000 0.99458\\
8160.00000 0.99746\\
8180.00000 0.99690\\
8200.00000 0.99704\\
8220.00000 0.99757\\
8240.00000 0.99627\\
8260.00000 0.99634\\
8280.00000 0.99629\\
8300.00000 0.99657\\
8320.00000 0.99631\\
8340.00000 0.99724\\
8360.00000 0.99737\\
8380.00000 0.99626\\
8400.00000 0.99613\\
8420.00000 0.99721\\
8440.00000 0.99644\\
8460.00000 0.99661\\
8480.00000 0.99686\\
8500.00000 0.99711\\
8520.00000 0.99687\\
8540.00000 0.99709\\
8560.00000 0.99772\\
8580.00000 0.99690\\
8600.00000 0.99734\\
8620.00000 0.99703\\
8640.00000 0.99686\\
8660.00000 0.99517\\
8680.00000 0.99639\\
8700.00000 0.99719\\
8720.00000 0.99691\\
8740.00000 0.99737\\
8760.00000 0.99688\\
8780.00000 0.99580\\
8800.00000 0.99726\\
8820.00000 0.99563\\
8840.00000 0.99698\\
8860.00000 0.99644\\
8880.00000 0.99699\\
8900.00000 0.99693\\
8920.00000 0.99767\\
8940.00000 0.99754\\
8960.00000 0.99568\\
8980.00000 0.99715\\
9000.00000 0.99719\\
9020.00000 0.99555\\
9040.00000 0.99722\\
9060.00000 0.99757\\
9080.00000 0.99777\\
9100.00000 0.99737\\
9120.00000 0.99659\\
9140.00000 0.99680\\
9160.00000 0.99612\\
9180.00000 0.99555\\
9200.00000 0.99592\\
9220.00000 0.99626\\
9240.00000 0.99714\\
9260.00000 0.99502\\
9280.00000 0.99479\\
9300.00000 0.99532\\
9320.00000 0.99648\\
9340.00000 0.99651\\
9360.00000 0.99620\\
9380.00000 0.99275\\
9400.00000 0.99102\\
9420.00000 0.99626\\
9440.00000 0.99671\\
9460.00000 0.99409\\
9480.00000 0.99544\\
9500.00000 0.99648\\
9520.00000 0.99736\\
9540.00000 0.99665\\
9560.00000 0.99611\\
9580.00000 0.99444\\
9600.00000 0.99619\\
9620.00000 0.99700\\
9640.00000 0.99715\\
9660.00000 0.99747\\
9680.00000 0.99706\\
9700.00000 0.99636\\
9720.00000 0.99580\\
9740.00000 0.99511\\
9760.00000 0.99558\\
9780.00000 0.99702\\
9800.00000 0.99691\\
9820.00000 0.99710\\
9840.00000 0.99770\\
9860.00000 0.99614\\
9880.00000 0.99719\\
9900.00000 0.99740\\
9920.00000 0.99742\\
9940.00000 0.99650\\
9960.00000 0.99665\\
9980.00000 0.99738\\
10000.00000 0.99543\\
10020.00000 0.99770\\
10040.00000 0.99750\\
10060.00000 0.99617\\
10080.00000 0.99643\\
10100.00000 0.99388\\
10120.00000 0.99690\\
10140.00000 0.99633\\
10160.00000 0.99760\\
10180.00000 0.99552\\
10200.00000 0.99530\\
10220.00000 0.99693\\
10240.00000 0.99639\\
10260.00000 0.99697\\
10280.00000 0.99644\\
10300.00000 0.99649\\
10320.00000 0.99707\\
10340.00000 0.99694\\
10360.00000 0.99491\\
10380.00000 0.99733\\
10400.00000 0.99789\\
10420.00000 0.99642\\
10440.00000 0.99564\\
10460.00000 0.99688\\
10480.00000 0.99690\\
10500.00000 0.99680\\
10520.00000 0.99730\\
10540.00000 0.99629\\
10560.00000 0.99373\\
10580.00000 0.99702\\
10600.00000 0.99691\\
10620.00000 0.99597\\
10640.00000 0.99568\\
10660.00000 0.99560\\
10680.00000 0.99449\\
10700.00000 0.99658\\
10720.00000 0.99651\\
10740.00000 0.99626\\
10760.00000 0.99590\\
10780.00000 0.99507\\
10800.00000 0.99476\\
10820.00000 0.99691\\
10840.00000 0.99698\\
10860.00000 0.99648\\
10880.00000 0.99485\\
10900.00000 0.99687\\
10920.00000 0.99722\\
10940.00000 0.99671\\
10960.00000 0.99656\\
10980.00000 0.99723\\
11000.00000 0.99711\\
11020.00000 0.99413\\
11040.00000 0.99614\\
11060.00000 0.99693\\
11080.00000 0.99669\\
11100.00000 0.99707\\
11120.00000 0.99712\\
11140.00000 0.99717\\
11160.00000 0.99716\\
11180.00000 0.99543\\
11200.00000 0.99641\\
11220.00000 0.99665\\
11240.00000 0.99721\\
11260.00000 0.99717\\
11280.00000 0.99721\\
11300.00000 0.99653\\
11320.00000 0.99756\\
11340.00000 0.99481\\
11360.00000 0.99504\\
11380.00000 0.99598\\
11400.00000 0.99564\\
11420.00000 0.92912\\
11440.00000 0.99765\\
11460.00000 0.87672\\
11480.00000 0.99642\\
11500.00000 0.97961\\
11520.00000 0.99658\\
11540.00000 0.99588\\
11560.00000 0.99759\\
11580.00000 0.99624\\
11600.00000 0.99757\\
11620.00000 0.99708\\
11640.00000 0.99562\\
11660.00000 0.99226\\
11680.00000 0.99692\\
11700.00000 0.98876\\
11720.00000 0.99672\\
11740.00000 0.97149\\
11760.00000 0.99657\\
11780.00000 0.99584\\
11800.00000 0.99709\\
11820.00000 0.98427\\
11840.00000 0.99482\\
11860.00000 0.95490\\
11880.00000 0.99726\\
11900.00000 0.92930\\
11920.00000 0.99534\\
11940.00000 0.93709\\
11960.00000 0.99659\\
11980.00000 0.99794\\
12000.00000 0.99609\\
12020.00000 0.99653\\
12040.00000 0.99512\\
12060.00000 0.99568\\
12080.00000 0.99552\\
12100.00000 0.89759\\
12120.00000 0.96767\\
12140.00000 0.95932\\
12160.00000 0.91343\\
12180.00000 0.99508\\
12200.00000 0.99542\\
12220.00000 0.99559\\
12240.00000 0.99548\\
12260.00000 0.99644\\
12280.00000 0.99564\\
12300.00000 0.99495\\
12320.00000 0.99454\\
12340.00000 0.99567\\
12360.00000 0.99414\\
12380.00000 0.99557\\
12400.00000 0.99527\\
12420.00000 0.99532\\
12440.00000 0.99569\\
12460.00000 0.99646\\
12480.00000 0.99519\\
12500.00000 0.99574\\
12520.00000 0.99484\\
12540.00000 0.99446\\
12560.00000 0.91795\\
12580.00000 0.99519\\
12600.00000 0.99392\\
12620.00000 0.99447\\
12640.00000 0.99509\\
12660.00000 0.99475\\
12680.00000 0.99526\\
12700.00000 0.99557\\
12720.00000 0.99393\\
12740.00000 0.99545\\
12760.00000 0.99649\\
12780.00000 0.95348\\
12800.00000 0.97418\\
12820.00000 0.99226\\
12840.00000 0.99475\\
12860.00000 0.99538\\
12880.00000 0.99503\\
12900.00000 0.99516\\
12920.00000 0.99417\\
12940.00000 0.99443\\
12960.00000 0.99512\\
12980.00000 0.99486\\
13000.00000 0.99537\\
13020.00000 0.99496\\
13040.00000 0.99552\\
13060.00000 0.99450\\
13080.00000 0.99372\\
13100.00000 0.99415\\
13120.00000 0.99660\\
13140.00000 0.99546\\
13160.00000 0.97224\\
13180.00000 0.96538\\
13200.00000 0.99391\\
13220.00000 0.99605\\
13240.00000 0.99519\\
13260.00000 0.99579\\
13280.00000 0.96208\\
13300.00000 0.99644\\
13320.00000 0.99567\\
13340.00000 0.94705\\
13360.00000 0.90278\\
13380.00000 0.99484\\
13400.00000 0.99515\\
13420.00000 0.99560\\
13440.00000 0.92041\\
13460.00000 0.99610\\
13480.00000 0.95869\\
13500.00000 0.99510\\
13520.00000 0.99572\\
13540.00000 0.96210\\
13560.00000 0.99577\\
13580.00000 0.99542\\
13600.00000 0.99634\\
13620.00000 0.99576\\
13640.00000 0.99518\\
13660.00000 0.99560\\
13680.00000 0.99653\\
13700.00000 0.99601\\
13720.00000 0.99586\\
13740.00000 0.99501\\
13760.00000 0.99502\\
13780.00000 0.99546\\
13800.00000 0.99570\\
13820.00000 0.99534\\
13840.00000 0.99644\\
13860.00000 0.99483\\
13880.00000 0.99507\\
13900.00000 0.99558\\
13920.00000 0.99592\\
13940.00000 0.99584\\
13960.00000 0.99633\\
13980.00000 0.99576\\
14000.00000 0.99540\\
14020.00000 0.99580\\
14040.00000 0.99571\\
14060.00000 0.99588\\
14080.00000 0.99607\\
14100.00000 0.99510\\
14120.00000 0.99556\\
14140.00000 0.93810\\
14160.00000 0.99555\\
14180.00000 0.99499\\
14200.00000 0.99513\\
14220.00000 0.99596\\
14240.00000 0.99563\\
14260.00000 0.99517\\
14280.00000 0.99541\\
14300.00000 0.99571\\
14320.00000 0.99565\\
14340.00000 0.99608\\
14360.00000 0.99588\\
14380.00000 0.99614\\
14400.00000 0.97398\\
14420.00000 0.99341\\
14440.00000 0.99585\\
14460.00000 0.99446\\
14480.00000 0.99549\\
14500.00000 0.99560\\
14520.00000 0.99430\\
14540.00000 0.99500\\
14560.00000 0.99641\\
14580.00000 0.99508\\
14600.00000 0.99516\\
14620.00000 0.99593\\
14640.00000 0.99405\\
14660.00000 0.99503\\
14680.00000 0.99495\\
14700.00000 0.99401\\
14720.00000 0.99457\\
14740.00000 0.99526\\
14760.00000 0.99545\\
14780.00000 0.99417\\
14800.00000 0.99341\\
14820.00000 0.99261\\
14840.00000 0.99323\\
14860.00000 0.99350\\
14880.00000 0.99435\\
14900.00000 0.99317\\
14920.00000 0.99584\\
14940.00000 0.99535\\
14960.00000 0.99577\\
14980.00000 0.99546\\
15000.00000 0.99542\\
15020.00000 0.99490\\
15040.00000 0.99514\\
15060.00000 0.99539\\
15080.00000 0.99533\\
15100.00000 0.99527\\
15120.00000 0.99443\\
15140.00000 0.99396\\
15160.00000 0.99446\\
15180.00000 0.99533\\
15200.00000 0.99338\\
15220.00000 0.99506\\
15240.00000 0.99436\\
15260.00000 0.99368\\
15280.00000 0.99574\\
15300.00000 0.99450\\
15320.00000 0.99481\\
15340.00000 0.99507\\
15360.00000 0.99548\\
15380.00000 0.99508\\
15400.00000 0.99551\\
15420.00000 0.99390\\
15440.00000 0.99649\\
15460.00000 0.99582\\
15480.00000 0.99511\\
15500.00000 0.99332\\
15520.00000 0.99560\\
15540.00000 0.99503\\
15560.00000 0.99540\\
15580.00000 0.99447\\
15600.00000 0.99629\\
15620.00000 0.99524\\
15640.00000 0.99525\\
15660.00000 0.99421\\
15680.00000 0.99448\\
15700.00000 0.99579\\
15720.00000 0.99513\\
15740.00000 0.99490\\
15760.00000 0.99393\\
15780.00000 0.99589\\
15800.00000 0.99466\\
15820.00000 0.99514\\
15840.00000 0.99469\\
15860.00000 0.99552\\
15880.00000 0.99513\\
15900.00000 0.99523\\
15920.00000 0.99406\\
15940.00000 0.99579\\
15960.00000 0.99299\\
15980.00000 0.91094\\
16000.00000 0.99595\\
16020.00000 0.99364\\
16040.00000 0.99469\\
16060.00000 0.99607\\
16080.00000 0.99520\\
16100.00000 0.99474\\
16120.00000 0.99562\\
16140.00000 0.99440\\
16160.00000 0.99451\\
16180.00000 0.99530\\
16200.00000 0.99440\\
16220.00000 0.99516\\
16240.00000 0.99460\\
16260.00000 0.99479\\
16280.00000 0.87522\\
16300.00000 0.99573\\
16320.00000 0.87938\\
16340.00000 0.99485\\
16360.00000 0.99551\\
16380.00000 0.99435\\
16400.00000 0.99478\\
16420.00000 0.99470\\
16440.00000 0.99589\\
16460.00000 0.99448\\
16480.00000 0.99619\\
16500.00000 0.99523\\
16520.00000 0.99505\\
16540.00000 0.99442\\
16560.00000 0.99472\\
16580.00000 0.99509\\
16600.00000 0.99555\\
16620.00000 0.99459\\
16640.00000 0.99513\\
16660.00000 0.99596\\
16680.00000 0.99563\\
16700.00000 0.99475\\
16720.00000 0.99436\\
16740.00000 0.99386\\
16760.00000 0.99490\\
16780.00000 0.99483\\
16800.00000 0.99453\\
16820.00000 0.99600\\
16840.00000 0.99296\\
16860.00000 0.99386\\
16880.00000 0.99530\\
16900.00000 0.99560\\
16920.00000 0.99539\\
16940.00000 0.99577\\
16960.00000 0.99593\\
16980.00000 0.99531\\
17000.00000 0.99519\\
17020.00000 0.99636\\
17040.00000 0.99556\\
17060.00000 0.99532\\
17080.00000 0.99544\\
17100.00000 0.99494\\
17120.00000 0.99524\\
17140.00000 0.99414\\
17160.00000 0.99654\\
17180.00000 0.99458\\
17200.00000 0.99324\\
17220.00000 0.99497\\
17240.00000 0.99194\\
17260.00000 0.99327\\
17280.00000 0.99491\\
17300.00000 0.99539\\
17320.00000 0.99445\\
17340.00000 0.99559\\
17360.00000 0.99503\\
17380.00000 0.99568\\
17400.00000 0.99547\\
17420.00000 0.99519\\
17440.00000 0.99312\\
17460.00000 0.99401\\
17480.00000 0.99411\\
17500.00000 0.99342\\
17520.00000 0.99469\\
17540.00000 0.99385\\
17560.00000 0.92941\\
17580.00000 0.99310\\
17600.00000 0.99312\\
17620.00000 0.99316\\
17640.00000 0.99350\\
17660.00000 0.99324\\
17680.00000 0.99254\\
17700.00000 0.99323\\
17720.00000 0.99219\\
17740.00000 0.98575\\
17760.00000 0.99045\\
17780.00000 0.99244\\
17800.00000 0.99056\\
17820.00000 0.99104\\
17840.00000 0.99272\\
17860.00000 0.99032\\
17880.00000 0.99203\\
17900.00000 0.99006\\
17920.00000 0.99188\\
17940.00000 0.99169\\
17960.00000 0.99006\\
17980.00000 0.95558\\
18000.00000 0.99482\\
18020.00000 0.99595\\
18040.00000 0.99501\\
18060.00000 0.99573\\
18080.00000 0.99565\\
18100.00000 0.99512\\
18120.00000 0.99420\\
18140.00000 0.99529\\
18160.00000 0.99601\\
18180.00000 0.99572\\
18200.00000 0.99302\\
18220.00000 0.99509\\
18240.00000 0.99616\\
18260.00000 0.99524\\
18280.00000 0.99574\\
18300.00000 0.99538\\
18320.00000 0.99518\\
18340.00000 0.99540\\
18360.00000 0.99579\\
18380.00000 0.99466\\
18400.00000 0.99585\\
18420.00000 0.99566\\
18440.00000 0.99617\\
18460.00000 0.99557\\
18480.00000 0.99585\\
18500.00000 0.99516\\
18520.00000 0.99566\\
18540.00000 0.99582\\
18560.00000 0.99562\\
18580.00000 0.99527\\
18600.00000 0.99576\\
18620.00000 0.99525\\
18640.00000 0.99540\\
18660.00000 0.99493\\
18680.00000 0.99506\\
18700.00000 0.99479\\
18720.00000 0.99528\\
18740.00000 0.99647\\
18760.00000 0.99454\\
18780.00000 0.99467\\
18800.00000 0.99599\\
18820.00000 0.99475\\
18840.00000 0.99443\\
18860.00000 0.99521\\
18880.00000 0.99530\\
18900.00000 0.99461\\
18920.00000 0.99509\\
18940.00000 0.99548\\
18960.00000 0.99487\\
18980.00000 0.99547\\
19000.00000 0.99484\\
19020.00000 0.99551\\
19040.00000 0.99569\\
19060.00000 0.99570\\
19080.00000 0.99494\\
19100.00000 0.99476\\
19120.00000 0.99496\\
19140.00000 0.99527\\
19160.00000 0.99476\\
19180.00000 0.99519\\
19200.00000 0.99523\\
19220.00000 0.99539\\
19240.00000 0.99297\\
19260.00000 0.99563\\
19280.00000 0.99516\\
19300.00000 0.99427\\
19320.00000 0.99490\\
19340.00000 0.99511\\
19360.00000 0.99382\\
19380.00000 0.99369\\
19400.00000 0.99430\\
19420.00000 0.99437\\
19440.00000 0.99343\\
19460.00000 0.99436\\
19480.00000 0.99444\\
19500.00000 0.99384\\
19520.00000 0.99450\\
19540.00000 0.99450\\
19560.00000 0.99521\\
19580.00000 0.99575\\
19600.00000 0.99562\\
19620.00000 0.99341\\
19640.00000 0.99544\\
19660.00000 0.99509\\
19680.00000 0.99486\\
19700.00000 0.99577\\
19720.00000 0.99550\\
19740.00000 0.99462\\
19760.00000 0.99448\\
19780.00000 0.99354\\
19800.00000 0.99244\\
19820.00000 0.99336\\
19840.00000 0.99445\\
19860.00000 0.99431\\
19880.00000 0.99413\\
19900.00000 0.99242\\
19920.00000 0.99305\\
19940.00000 0.99307\\
19960.00000 0.99301\\
19980.00000 0.99372\\
20000.00000 0.99281\\
20020.00000 0.99370\\
20040.00000 0.99278\\
20060.00000 0.99336\\
20080.00000 0.99192\\
20100.00000 0.99412\\
20120.00000 0.99232\\
20140.00000 0.99280\\
20160.00000 0.99250\\
20180.00000 0.99306\\
20200.00000 0.99240\\
20220.00000 0.99439\\
20240.00000 0.99398\\
20260.00000 0.99337\\
20280.00000 0.99451\\
20300.00000 0.99245\\
20320.00000 0.99358\\
20340.00000 0.99378\\
20360.00000 0.99255\\
20380.00000 0.99386\\
20400.00000 0.99278\\
20420.00000 0.99388\\
20440.00000 0.99460\\
20460.00000 0.99317\\
20480.00000 0.99391\\
20500.00000 0.99302\\
20520.00000 0.99427\\
20540.00000 0.99436\\
20560.00000 0.99508\\
20580.00000 0.99313\\
20600.00000 0.99497\\
20620.00000 0.95593\\
20640.00000 0.99467\\
20660.00000 0.99513\\
20680.00000 0.99390\\
20700.00000 0.99578\\
20720.00000 0.99444\\
20740.00000 0.99460\\
20760.00000 0.99521\\
20780.00000 0.99492\\
20800.00000 0.97130\\
20820.00000 0.99443\\
20840.00000 0.99351\\
20860.00000 0.99420\\
20880.00000 0.99345\\
20900.00000 0.99481\\
20920.00000 0.99523\\
20940.00000 0.99466\\
20960.00000 0.99455\\
20980.00000 0.99481\\
21000.00000 0.99426\\
21020.00000 0.99566\\
21040.00000 0.99386\\
21060.00000 0.99388\\
21080.00000 0.99424\\
21100.00000 0.99379\\
21120.00000 0.99475\\
21140.00000 0.99436\\
21160.00000 0.99388\\
21180.00000 0.99383\\
21200.00000 0.99318\\
21220.00000 0.99424\\
21240.00000 0.99482\\
21260.00000 0.99408\\
21280.00000 0.99366\\
21300.00000 0.99407\\
21320.00000 0.99402\\
21340.00000 0.99381\\
21360.00000 0.99478\\
21380.00000 0.99465\\
21400.00000 0.99370\\
21420.00000 0.99262\\
21440.00000 0.99483\\
21460.00000 0.99373\\
21480.00000 0.99350\\
21500.00000 0.94842\\
21520.00000 0.99297\\
21540.00000 0.99500\\
21560.00000 0.99459\\
21580.00000 0.99516\\
21600.00000 0.99490\\
21620.00000 0.99323\\
21640.00000 0.99408\\
21660.00000 0.99354\\
21680.00000 0.99443\\
21700.00000 0.99438\\
21720.00000 0.99473\\
21740.00000 0.99394\\
21760.00000 0.99448\\
21780.00000 0.99437\\
21800.00000 0.99332\\
21820.00000 0.99283\\
21840.00000 0.99294\\
21860.00000 0.99452\\
21880.00000 0.99452\\
21900.00000 0.99397\\
21920.00000 0.99323\\
21940.00000 0.99500\\
21960.00000 0.99435\\
21980.00000 0.99383\\
22000.00000 0.99363\\
22020.00000 0.99427\\
22040.00000 0.99389\\
22060.00000 0.99440\\
22080.00000 0.99321\\
22100.00000 0.99483\\
22120.00000 0.99352\\
22140.00000 0.99364\\
22160.00000 0.99401\\
22180.00000 0.99292\\
22200.00000 0.99371\\
22220.00000 0.99457\\
22240.00000 0.99469\\
22260.00000 0.99425\\
22280.00000 0.99396\\
22300.00000 0.99348\\
22320.00000 0.99427\\
22340.00000 0.99519\\
22360.00000 0.99481\\
22380.00000 0.99442\\
22400.00000 0.99477\\
22420.00000 0.99471\\
22440.00000 0.99415\\
22460.00000 0.99501\\
22480.00000 0.99490\\
22500.00000 0.99333\\
22520.00000 0.99504\\
22540.00000 0.99344\\
22560.00000 0.99387\\
22580.00000 0.99545\\
22600.00000 0.99453\\
22620.00000 0.99473\\
22640.00000 0.99522\\
22660.00000 0.99483\\
22680.00000 0.99454\\
22700.00000 0.99402\\
22720.00000 0.99470\\
22740.00000 0.99363\\
22760.00000 0.99511\\
22780.00000 0.99442\\
22800.00000 0.99508\\
22820.00000 0.99358\\
22840.00000 0.99446\\
22860.00000 0.99370\\
22880.00000 0.99455\\
22900.00000 0.99324\\
22920.00000 0.99402\\
22940.00000 0.99250\\
22960.00000 0.99285\\
22980.00000 0.99271\\
23000.00000 0.99259\\
23020.00000 0.99333\\
23040.00000 0.99179\\
23060.00000 0.99282\\
23080.00000 0.99115\\
23100.00000 0.99246\\
23120.00000 0.94520\\
23140.00000 0.99074\\
23160.00000 0.99190\\
23180.00000 0.99103\\
23200.00000 0.98992\\
23220.00000 0.98957\\
23240.00000 0.98554\\
23260.00000 0.99204\\
23280.00000 0.98807\\
23300.00000 0.98998\\
23320.00000 0.98932\\
23340.00000 0.98977\\
23360.00000 0.98917\\
23380.00000 0.99074\\
23400.00000 0.99042\\
23420.00000 0.98936\\
23440.00000 0.99012\\
23460.00000 0.98908\\
23480.00000 0.99006\\
23500.00000 0.98969\\
23520.00000 0.99007\\
23540.00000 0.98854\\
23560.00000 0.98875\\
23580.00000 0.98915\\
23600.00000 0.98995\\
23620.00000 0.98803\\
23640.00000 0.98920\\
23660.00000 0.98973\\
23680.00000 0.98887\\
23700.00000 0.98934\\
23720.00000 0.98840\\
23740.00000 0.99017\\
23760.00000 0.98790\\
23780.00000 0.98963\\
23800.00000 0.98987\\
23820.00000 0.98879\\
23840.00000 0.98888\\
23860.00000 0.99023\\
23880.00000 0.98945\\
23900.00000 0.98968\\
23920.00000 0.98842\\
23940.00000 0.98884\\
23960.00000 0.98867\\
23980.00000 0.99062\\
24000.00000 0.96706\\
24020.00000 0.96844\\
24040.00000 0.96497\\
24060.00000 0.96606\\
24080.00000 0.96243\\
24100.00000 0.96535\\
24120.00000 0.96649\\
24140.00000 0.96394\\
24160.00000 0.96807\\
24180.00000 0.96682\\
24200.00000 0.96424\\
24220.00000 0.96401\\
24240.00000 0.96895\\
24260.00000 0.96649\\
24280.00000 0.96872\\
24300.00000 0.96865\\
24320.00000 0.96821\\
24340.00000 0.96853\\
24360.00000 0.97156\\
24380.00000 0.96846\\
24400.00000 0.97024\\
24420.00000 0.96982\\
24440.00000 0.96994\\
24460.00000 0.96430\\
24480.00000 0.96228\\
24500.00000 0.96540\\
24520.00000 0.96724\\
24540.00000 0.96827\\
24560.00000 0.97266\\
24580.00000 0.97095\\
24600.00000 0.95446\\
24620.00000 0.96753\\
24640.00000 0.96707\\
24660.00000 0.96451\\
24680.00000 0.96395\\
24700.00000 0.96863\\
24720.00000 0.96653\\
24740.00000 0.96900\\
24760.00000 0.96997\\
24780.00000 0.96792\\
24800.00000 0.96828\\
24820.00000 0.96951\\
24840.00000 0.97012\\
24860.00000 0.96822\\
24880.00000 0.96745\\
24900.00000 0.97174\\
24920.00000 0.96760\\
24940.00000 0.96648\\
24960.00000 0.96836\\
24980.00000 0.96824\\
25000.00000 0.96873\\
25020.00000 0.96591\\
25040.00000 0.96939\\
25060.00000 0.96945\\
25080.00000 0.96742\\
25100.00000 0.97203\\
25120.00000 0.96531\\
25140.00000 0.96788\\
25160.00000 0.96630\\
25180.00000 0.96679\\
25200.00000 0.96687\\
25220.00000 0.96554\\
25240.00000 0.96958\\
25260.00000 0.96679\\
25280.00000 0.96779\\
25300.00000 0.96696\\
25320.00000 0.96636\\
25340.00000 0.96654\\
25360.00000 0.96993\\
25380.00000 0.96583\\
25400.00000 0.96303\\
25420.00000 0.96641\\
25440.00000 0.97048\\
25460.00000 0.96626\\
25480.00000 0.96501\\
25500.00000 0.96135\\
25520.00000 0.96318\\
25540.00000 0.96378\\
25560.00000 0.97112\\
25580.00000 0.96724\\
25600.00000 0.96400\\
25620.00000 0.96183\\
25640.00000 0.96553\\
25660.00000 0.96710\\
25680.00000 0.96384\\
25700.00000 0.96119\\
25720.00000 0.96505\\
25740.00000 0.96339\\
25760.00000 0.96432\\
25780.00000 0.96648\\
25800.00000 0.97254\\
25820.00000 0.97544\\
25840.00000 0.97441\\
25860.00000 0.96916\\
25880.00000 0.96582\\
25900.00000 0.96418\\
25920.00000 0.97405\\
25940.00000 0.97344\\
25960.00000 0.96894\\
25980.00000 0.96962\\
26000.00000 0.96447\\
26020.00000 0.96417\\
26040.00000 0.96738\\
26060.00000 0.97257\\
26080.00000 0.97166\\
26100.00000 0.97540\\
26120.00000 0.96288\\
26140.00000 0.96131\\
26160.00000 0.96429\\
26180.00000 0.96673\\
26200.00000 0.96634\\
26220.00000 0.96579\\
26240.00000 0.97028\\
26260.00000 0.96642\\
26280.00000 0.96670\\
26300.00000 0.96615\\
26320.00000 0.96522\\
26340.00000 0.96857\\
26360.00000 0.96744\\
26380.00000 0.96863\\
26400.00000 0.96797\\
26420.00000 0.96724\\
26440.00000 0.97049\\
26460.00000 0.97251\\
26480.00000 0.96773\\
26500.00000 0.97071\\
26520.00000 0.96986\\
26540.00000 0.97008\\
26560.00000 0.97012\\
26580.00000 0.97262\\
26600.00000 0.96669\\
26620.00000 0.97380\\
26640.00000 0.97373\\
26660.00000 0.97608\\
26680.00000 0.97012\\
26700.00000 0.96749\\
26720.00000 0.90107\\
26740.00000 0.96416\\
26760.00000 0.96432\\
26780.00000 0.96572\\
26800.00000 0.96635\\
26820.00000 0.96944\\
26840.00000 0.96940\\
26860.00000 0.97214\\
26880.00000 0.97686\\
26900.00000 0.97713\\
26920.00000 0.97486\\
26940.00000 0.96789\\
26960.00000 0.96074\\
26980.00000 0.95967\\
27000.00000 0.96893\\
27020.00000 0.96821\\
27040.00000 0.97427\\
27060.00000 0.97682\\
27080.00000 0.97579\\
27100.00000 0.97557\\
27120.00000 0.97104\\
27140.00000 0.97245\\
27160.00000 0.97247\\
27180.00000 0.97797\\
27200.00000 0.96818\\
27220.00000 0.95641\\
27240.00000 0.96278\\
27260.00000 0.94691\\
27280.00000 0.97603\\
27300.00000 0.93789\\
27320.00000 0.97278\\
27340.00000 0.96972\\
27360.00000 0.97469\\
27380.00000 0.97777\\
27400.00000 0.97924\\
27420.00000 0.94642\\
27440.00000 0.96446\\
27460.00000 0.96924\\
27480.00000 0.97433\\
27500.00000 0.94371\\
27520.00000 0.97523\\
27540.00000 0.95304\\
27560.00000 0.96369\\
27580.00000 0.97465\\
27600.00000 0.95645\\
27620.00000 0.96492\\
27640.00000 0.97216\\
27660.00000 0.95905\\
27680.00000 0.96483\\
27700.00000 0.96253\\
27720.00000 0.97301\\
27740.00000 0.97177\\
27760.00000 0.96663\\
27780.00000 0.96634\\
27800.00000 0.96730\\
27820.00000 0.96330\\
27840.00000 0.96841\\
27860.00000 0.97736\\
27880.00000 0.96602\\
27900.00000 0.97110\\
27920.00000 0.97239\\
27940.00000 0.96817\\
27960.00000 0.96629\\
27980.00000 0.97002\\
28000.00000 0.96633\\
28020.00000 0.97045\\
28040.00000 0.97015\\
28060.00000 0.96836\\
28080.00000 0.96761\\
28100.00000 0.97152\\
28120.00000 0.97264\\
28140.00000 0.96840\\
28160.00000 0.97144\\
28180.00000 0.97161\\
28200.00000 0.97140\\
28220.00000 0.97194\\
28240.00000 0.97438\\
28260.00000 0.97256\\
28280.00000 0.97107\\
28300.00000 0.96981\\
28320.00000 0.97555\\
28340.00000 0.97403\\
28360.00000 0.97617\\
28380.00000 0.97511\\
28400.00000 0.97203\\
28420.00000 0.97479\\
28440.00000 0.97345\\
28460.00000 0.97210\\
28480.00000 0.97154\\
28500.00000 0.97181\\
28520.00000 0.97003\\
28540.00000 0.97121\\
28560.00000 0.97210\\
28580.00000 0.97257\\
28600.00000 0.96845\\
28620.00000 0.97316\\
28640.00000 0.97305\\
28660.00000 0.97225\\
28680.00000 0.97154\\
28700.00000 0.97384\\
28720.00000 0.97602\\
28740.00000 0.97156\\
28760.00000 0.97225\\
28780.00000 0.97492\\
28800.00000 0.97109\\
28820.00000 0.97353\\
28840.00000 0.97493\\
28860.00000 0.97226\\
28880.00000 0.97230\\
28900.00000 0.97267\\
28920.00000 0.96982\\
28940.00000 0.97143\\
28960.00000 0.97284\\
28980.00000 0.97506\\
29000.00000 0.97438\\
29020.00000 0.97436\\
29040.00000 0.97356\\
29060.00000 0.97271\\
29080.00000 0.97539\\
29100.00000 0.97470\\
29120.00000 0.97314\\
29140.00000 0.97168\\
29160.00000 0.97128\\
29180.00000 0.96895\\
29200.00000 0.97315\\
29220.00000 0.97186\\
29240.00000 0.97476\\
29260.00000 0.97145\\
29280.00000 0.97190\\
29300.00000 0.97202\\
29320.00000 0.97343\\
29340.00000 0.97410\\
29360.00000 0.97303\\
29380.00000 0.97290\\
29400.00000 0.96894\\
29420.00000 0.97152\\
29440.00000 0.97187\\
29460.00000 0.97159\\
29480.00000 0.96668\\
29500.00000 0.97148\\
29520.00000 0.97590\\
29540.00000 0.97201\\
29560.00000 0.97316\\
29580.00000 0.97335\\
29600.00000 0.97159\\
29620.00000 0.97468\\
29640.00000 0.97449\\
29660.00000 0.97548\\
29680.00000 0.97070\\
29700.00000 0.97309\\
29720.00000 0.97205\\
29740.00000 0.97470\\
29760.00000 0.97312\\
29780.00000 0.97703\\
29800.00000 0.96922\\
29820.00000 0.94370\\
29840.00000 0.97229\\
29860.00000 0.97660\\
29880.00000 0.88831\\
29900.00000 0.97500\\
29920.00000 0.96824\\
29940.00000 0.97129\\
29960.00000 0.97442\\
29980.00000 0.96730\\
30000.00000 0.97150\\
30020.00000 0.97363\\
30040.00000 0.97320\\
30060.00000 0.97168\\
30080.00000 0.97346\\
30100.00000 0.97190\\
30120.00000 0.97298\\
30140.00000 0.97128\\
30160.00000 0.97213\\
30180.00000 0.97369\\
30200.00000 0.97472\\
30220.00000 0.97514\\
30240.00000 0.97351\\
30260.00000 0.97299\\
30280.00000 0.97219\\
30300.00000 0.97167\\
30320.00000 0.94457\\
30340.00000 0.97151\\
30360.00000 0.97295\\
30380.00000 0.97260\\
30400.00000 0.97424\\
30420.00000 0.97745\\
30440.00000 0.97592\\
30460.00000 0.97447\\
30480.00000 0.97357\\
30500.00000 0.97487\\
30520.00000 0.97439\\
30540.00000 0.97461\\
30560.00000 0.97507\\
30580.00000 0.97839\\
30600.00000 0.97451\\
30620.00000 0.97638\\
30640.00000 0.97562\\
30660.00000 0.97431\\
30680.00000 0.97453\\
30700.00000 0.97438\\
30720.00000 0.97317\\
30740.00000 0.97648\\
30760.00000 0.97497\\
30780.00000 0.97781\\
30800.00000 0.97413\\
30820.00000 0.97247\\
30840.00000 0.97356\\
30860.00000 0.97325\\
30880.00000 0.97502\\
30900.00000 0.97584\\
30920.00000 0.97660\\
30940.00000 0.97751\\
30960.00000 0.97416\\
30980.00000 0.97489\\
31000.00000 0.97426\\
31020.00000 0.97359\\
31040.00000 0.97642\\
31060.00000 0.97468\\
31080.00000 0.97436\\
31100.00000 0.97186\\
31120.00000 0.97234\\
31140.00000 0.97380\\
31160.00000 0.97281\\
31180.00000 0.97194\\
31200.00000 0.97085\\
31220.00000 0.97349\\
31240.00000 0.97455\\
31260.00000 0.97125\\
31280.00000 0.97093\\
31300.00000 0.97512\\
31320.00000 0.97220\\
31340.00000 0.97330\\
31360.00000 0.97380\\
31380.00000 0.97491\\
31400.00000 0.97566\\
31420.00000 0.96948\\
31440.00000 0.97570\\
31460.00000 0.97559\\
31480.00000 0.97237\\
31500.00000 0.97199\\
31520.00000 0.97291\\
31540.00000 0.97471\\
31560.00000 0.97823\\
31580.00000 0.97328\\
31600.00000 0.97511\\
31620.00000 0.97230\\
31640.00000 0.97366\\
31660.00000 0.97380\\
31680.00000 0.97772\\
31700.00000 0.97117\\
31720.00000 0.97413\\
31740.00000 0.97169\\
31760.00000 0.97555\\
31780.00000 0.97196\\
31800.00000 0.96879\\
31820.00000 0.97006\\
31840.00000 0.97134\\
31860.00000 0.97220\\
31880.00000 0.97624\\
31900.00000 0.97172\\
31920.00000 0.97368\\
31940.00000 0.97426\\
31960.00000 0.96509\\
31980.00000 0.97145\\
32000.00000 0.96791\\
32020.00000 0.97611\\
32040.00000 0.97361\\
32060.00000 0.97447\\
32080.00000 0.97352\\
32100.00000 0.97457\\
32120.00000 0.97338\\
32140.00000 0.97395\\
32160.00000 0.97500\\
32180.00000 0.97303\\
32200.00000 0.97397\\
32220.00000 0.96895\\
32240.00000 0.97278\\
32260.00000 0.97073\\
32280.00000 0.97080\\
32300.00000 0.97155\\
32320.00000 0.97186\\
32340.00000 0.97397\\
32360.00000 0.97141\\
32380.00000 0.97514\\
32400.00000 0.97090\\
32420.00000 0.97423\\
32440.00000 0.97363\\
32460.00000 0.97433\\
32480.00000 0.97501\\
32500.00000 0.97449\\
32520.00000 0.97556\\
32540.00000 0.97398\\
32560.00000 0.97620\\
32580.00000 0.97509\\
32600.00000 0.97548\\
32620.00000 0.97484\\
32640.00000 0.97392\\
32660.00000 0.97656\\
32680.00000 0.97707\\
32700.00000 0.97500\\
32720.00000 0.97519\\
32740.00000 0.97579\\
32760.00000 0.97823\\
32780.00000 0.97567\\
32800.00000 0.97530\\
32820.00000 0.97645\\
32840.00000 0.97793\\
32860.00000 0.97635\\
32880.00000 0.97555\\
32900.00000 0.97585\\
32920.00000 0.97449\\
32940.00000 0.97115\\
32960.00000 0.97448\\
32980.00000 0.97848\\
33000.00000 0.97353\\
33020.00000 0.97732\\
33040.00000 0.97581\\
33060.00000 0.97571\\
33080.00000 0.97697\\
33100.00000 0.97535\\
33120.00000 0.97884\\
33140.00000 0.97705\\
33160.00000 0.97605\\
33180.00000 0.97465\\
33200.00000 0.97695\\
33220.00000 0.97580\\
33240.00000 0.97693\\
33260.00000 0.97485\\
33280.00000 0.97617\\
33300.00000 0.97489\\
33320.00000 0.97377\\
33340.00000 0.97602\\
33360.00000 0.97316\\
33380.00000 0.97416\\
33400.00000 0.96629\\
33420.00000 0.97148\\
33440.00000 0.97441\\
33460.00000 0.97687\\
33480.00000 0.97633\\
33500.00000 0.97529\\
33520.00000 0.97554\\
33540.00000 0.97663\\
33560.00000 0.97530\\
33580.00000 0.97637\\
33600.00000 0.97509\\
33620.00000 0.97570\\
33640.00000 0.97622\\
33660.00000 0.97542\\
33680.00000 0.97395\\
33700.00000 0.97502\\
33720.00000 0.97537\\
33740.00000 0.97471\\
33760.00000 0.97686\\
33780.00000 0.97528\\
33800.00000 0.97225\\
33820.00000 0.97582\\
33840.00000 0.97520\\
33860.00000 0.97506\\
33880.00000 0.97485\\
33900.00000 0.97323\\
33920.00000 0.97355\\
33940.00000 0.97545\\
33960.00000 0.97425\\
33980.00000 0.97434\\
34000.00000 0.97052\\
34020.00000 0.97686\\
34040.00000 0.97622\\
34060.00000 0.97362\\
34080.00000 0.97403\\
34100.00000 0.97252\\
34120.00000 0.97527\\
34140.00000 0.97266\\
34160.00000 0.97285\\
34180.00000 0.97313\\
34200.00000 0.96087\\
34220.00000 0.97283\\
34240.00000 0.97048\\
34260.00000 0.97288\\
34280.00000 0.97165\\
34300.00000 0.97229\\
34320.00000 0.97338\\
34340.00000 0.97181\\
34360.00000 0.96956\\
34380.00000 0.97036\\
34400.00000 0.96965\\
34420.00000 0.97374\\
34440.00000 0.97233\\
34460.00000 0.97251\\
34480.00000 0.97314\\
34500.00000 0.97241\\
34520.00000 0.97091\\
34540.00000 0.97211\\
34560.00000 0.97221\\
34580.00000 0.97148\\
34600.00000 0.97168\\
34620.00000 0.97332\\
34640.00000 0.97184\\
34660.00000 0.97252\\
34680.00000 0.97189\\
34700.00000 0.97361\\
34720.00000 0.97003\\
34740.00000 0.97399\\
34760.00000 0.97242\\
34780.00000 0.97280\\
34800.00000 0.97255\\
34820.00000 0.97310\\
34840.00000 0.97468\\
34860.00000 0.97129\\
34880.00000 0.97160\\
34900.00000 0.97062\\
34920.00000 0.97360\\
34940.00000 0.97095\\
34960.00000 0.97186\\
34980.00000 0.97148\\
35000.00000 0.96988\\
35020.00000 0.97169\\
35040.00000 0.97154\\
35060.00000 0.97171\\
35080.00000 0.97343\\
35100.00000 0.97158\\
35120.00000 0.97237\\
35140.00000 0.97540\\
35160.00000 0.97198\\
35180.00000 0.97204\\
35200.00000 0.97258\\
35220.00000 0.96743\\
35240.00000 0.97220\\
35260.00000 0.97228\\
35280.00000 0.97296\\
35300.00000 0.97286\\
35320.00000 0.97433\\
35340.00000 0.97259\\
35360.00000 0.97397\\
35380.00000 0.97407\\
35400.00000 0.97136\\
35420.00000 0.97269\\
35440.00000 0.93146\\
35460.00000 0.97162\\
35480.00000 0.97262\\
35500.00000 0.97182\\
35520.00000 0.97206\\
35540.00000 0.97194\\
35560.00000 0.96892\\
35580.00000 0.97207\\
35600.00000 0.97103\\
35620.00000 0.96938\\
35640.00000 0.97413\\
35660.00000 0.96998\\
35680.00000 0.97114\\
35700.00000 0.97160\\
35720.00000 0.97186\\
35740.00000 0.97217\\
35760.00000 0.97356\\
35780.00000 0.97241\\
35800.00000 0.96830\\
35820.00000 0.97177\\
35840.00000 0.97320\\
35860.00000 0.97218\\
35880.00000 0.97027\\
35900.00000 0.97324\\
35920.00000 0.97046\\
35940.00000 0.97222\\
35960.00000 0.97311\\
35980.00000 0.97338\\
36000.00000 0.96555\\
36020.00000 0.96628\\
36040.00000 0.96505\\
36060.00000 0.96635\\
36080.00000 0.96595\\
36100.00000 0.96638\\
36120.00000 0.96450\\
36140.00000 0.96690\\
36160.00000 0.96556\\
36180.00000 0.96786\\
36200.00000 0.96699\\
36220.00000 0.96737\\
36240.00000 0.96707\\
36260.00000 0.96696\\
36280.00000 0.96470\\
36300.00000 0.96470\\
36320.00000 0.96468\\
36340.00000 0.96596\\
36360.00000 0.96475\\
36380.00000 0.96684\\
36400.00000 0.96553\\
36420.00000 0.96333\\
36440.00000 0.96672\\
36460.00000 0.96229\\
36480.00000 0.96757\\
36500.00000 0.96792\\
36520.00000 0.96552\\
36540.00000 0.96529\\
36560.00000 0.96604\\
36580.00000 0.96192\\
36600.00000 0.96192\\
36620.00000 0.96517\\
36640.00000 0.96700\\
36660.00000 0.96569\\
36680.00000 0.96644\\
36700.00000 0.96616\\
36720.00000 0.96487\\
36740.00000 0.96629\\
36760.00000 0.96673\\
36780.00000 0.96652\\
36800.00000 0.96456\\
36820.00000 0.96696\\
36840.00000 0.96581\\
36860.00000 0.96788\\
36880.00000 0.96601\\
36900.00000 0.96490\\
36920.00000 0.96799\\
36940.00000 0.96470\\
36960.00000 0.96605\\
36980.00000 0.96820\\
37000.00000 0.96584\\
37020.00000 0.96655\\
37040.00000 0.96732\\
37060.00000 0.96761\\
37080.00000 0.96693\\
37100.00000 0.96711\\
37120.00000 0.96753\\
37140.00000 0.96866\\
37160.00000 0.96645\\
37180.00000 0.96729\\
37200.00000 0.96449\\
37220.00000 0.96605\\
37240.00000 0.96630\\
37260.00000 0.96773\\
37280.00000 0.96696\\
37300.00000 0.96900\\
37320.00000 0.96650\\
37340.00000 0.96875\\
37360.00000 0.96746\\
37380.00000 0.96800\\
37400.00000 0.96659\\
37420.00000 0.96875\\
37440.00000 0.96583\\
37460.00000 0.96791\\
37480.00000 0.96774\\
37500.00000 0.96704\\
37520.00000 0.96897\\
37540.00000 0.96910\\
37560.00000 0.96909\\
37580.00000 0.96954\\
37600.00000 0.96803\\
37620.00000 0.96888\\
37640.00000 0.96831\\
37660.00000 0.96795\\
37680.00000 0.96870\\
37700.00000 0.96698\\
37720.00000 0.96807\\
37740.00000 0.96624\\
37760.00000 0.96686\\
37780.00000 0.96693\\
37800.00000 0.96699\\
37820.00000 0.96546\\
37840.00000 0.96622\\
37860.00000 0.96726\\
37880.00000 0.96752\\
37900.00000 0.96780\\
37920.00000 0.96859\\
37940.00000 0.96792\\
37960.00000 0.96969\\
37980.00000 0.96875\\
38000.00000 0.96742\\
38020.00000 0.96754\\
38040.00000 0.96779\\
38060.00000 0.97054\\
38080.00000 0.96840\\
38100.00000 0.96859\\
38120.00000 0.96758\\
38140.00000 0.96605\\
38160.00000 0.96545\\
38180.00000 0.96712\\
38200.00000 0.96773\\
38220.00000 0.96754\\
38240.00000 0.96493\\
38260.00000 0.96566\\
38280.00000 0.96692\\
38300.00000 0.96762\\
38320.00000 0.96658\\
38340.00000 0.96861\\
38360.00000 0.96601\\
38380.00000 0.96827\\
38400.00000 0.96810\\
38420.00000 0.96701\\
38440.00000 0.96840\\
38460.00000 0.96556\\
38480.00000 0.96474\\
38500.00000 0.96518\\
38520.00000 0.96571\\
38540.00000 0.96624\\
38560.00000 0.96613\\
38580.00000 0.96859\\
38600.00000 0.96712\\
38620.00000 0.96703\\
38640.00000 0.96785\\
38660.00000 0.96830\\
38680.00000 0.96741\\
38700.00000 0.96506\\
38720.00000 0.96169\\
38740.00000 0.96737\\
38760.00000 0.96653\\
38780.00000 0.96519\\
38800.00000 0.96583\\
38820.00000 0.96572\\
38840.00000 0.96398\\
38860.00000 0.96667\\
38880.00000 0.96683\\
38900.00000 0.96598\\
38920.00000 0.96503\\
38940.00000 0.96813\\
38960.00000 0.96674\\
38980.00000 0.96967\\
39000.00000 0.96409\\
39020.00000 0.96554\\
39040.00000 0.96579\\
39060.00000 0.96500\\
39080.00000 0.96731\\
39100.00000 0.96810\\
39120.00000 0.96570\\
39140.00000 0.96514\\
39160.00000 0.96748\\
39180.00000 0.96737\\
39200.00000 0.96845\\
39220.00000 0.96662\\
39240.00000 0.96446\\
39260.00000 0.96514\\
39280.00000 0.96622\\
39300.00000 0.96568\\
39320.00000 0.96652\\
39340.00000 0.96850\\
39360.00000 0.96712\\
39380.00000 0.96868\\
39400.00000 0.96367\\
39420.00000 0.96850\\
39440.00000 0.88542\\
39460.00000 0.97082\\
39480.00000 0.91841\\
39500.00000 0.92952\\
39520.00000 0.92896\\
39540.00000 0.96721\\
39560.00000 0.96441\\
39580.00000 0.96674\\
39600.00000 0.96861\\
39620.00000 0.96629\\
39640.00000 0.96513\\
39660.00000 0.96706\\
39680.00000 0.96872\\
39700.00000 0.96518\\
39720.00000 0.96615\\
39740.00000 0.96497\\
39760.00000 0.96620\\
39780.00000 0.92477\\
39800.00000 0.96644\\
39820.00000 0.93738\\
39840.00000 0.96829\\
39860.00000 0.96731\\
39880.00000 0.96749\\
39900.00000 0.96578\\
39920.00000 0.96700\\
39940.00000 0.96852\\
39960.00000 0.96598\\
39980.00000 0.96646\\
40000.00000 0.96694\\
40020.00000 0.96744\\
40040.00000 0.96667\\
40060.00000 0.96531\\
40080.00000 0.96684\\
40100.00000 0.96821\\
40120.00000 0.93822\\
40140.00000 0.86098\\
40160.00000 0.96761\\
40180.00000 0.93697\\
40200.00000 0.96796\\
40220.00000 0.96617\\
40240.00000 0.96437\\
40260.00000 0.96438\\
40280.00000 0.96463\\
40300.00000 0.96833\\
40320.00000 0.96454\\
40340.00000 0.96299\\
40360.00000 0.96727\\
40380.00000 0.96418\\
40400.00000 0.96478\\
40420.00000 0.96349\\
40440.00000 0.96441\\
40460.00000 0.96643\\
40480.00000 0.96702\\
40500.00000 0.96792\\
40520.00000 0.96667\\
40540.00000 0.96986\\
40560.00000 0.96716\\
40580.00000 0.96746\\
40600.00000 0.96777\\
40620.00000 0.96592\\
40640.00000 0.96419\\
40660.00000 0.96680\\
40680.00000 0.96477\\
40700.00000 0.96382\\
40720.00000 0.96396\\
40740.00000 0.96423\\
40760.00000 0.91739\\
40780.00000 0.96670\\
40800.00000 0.92689\\
40820.00000 0.96540\\
40840.00000 0.96594\\
40860.00000 0.96637\\
40880.00000 0.96973\\
40900.00000 0.96772\\
40920.00000 0.96989\\
40940.00000 0.96750\\
40960.00000 0.96782\\
40980.00000 0.96731\\
41000.00000 0.96660\\
41020.00000 0.96361\\
41040.00000 0.96329\\
41060.00000 0.96426\\
41080.00000 0.96799\\
41100.00000 0.96737\\
41120.00000 0.96544\\
41140.00000 0.96535\\
41160.00000 0.96691\\
41180.00000 0.96463\\
41200.00000 0.96765\\
41220.00000 0.96583\\
41240.00000 0.96362\\
41260.00000 0.96409\\
41280.00000 0.96450\\
41300.00000 0.96550\\
41320.00000 0.96689\\
41340.00000 0.96555\\
41360.00000 0.96499\\
41380.00000 0.96332\\
41400.00000 0.96687\\
41420.00000 0.96669\\
41440.00000 0.96582\\
41460.00000 0.96579\\
41480.00000 0.96390\\
41500.00000 0.96639\\
41520.00000 0.96679\\
41540.00000 0.96617\\
41560.00000 0.96791\\
41580.00000 0.96744\\
41600.00000 0.96566\\
41620.00000 0.96202\\
41640.00000 0.96496\\
41660.00000 0.96364\\
41680.00000 0.96545\\
41700.00000 0.96499\\
41720.00000 0.96758\\
41740.00000 0.96307\\
41760.00000 0.96851\\
41780.00000 0.96353\\
41800.00000 0.96243\\
41820.00000 0.96172\\
41840.00000 0.96648\\
41860.00000 0.96563\\
41880.00000 0.96422\\
41900.00000 0.96588\\
41920.00000 0.96959\\
41940.00000 0.96562\\
41960.00000 0.96372\\
41980.00000 0.96445\\
42000.00000 0.96647\\
42020.00000 0.96374\\
42040.00000 0.96535\\
42060.00000 0.96378\\
42080.00000 0.96632\\
42100.00000 0.96554\\
42120.00000 0.96556\\
42140.00000 0.96447\\
42160.00000 0.96558\\
42180.00000 0.96609\\
42200.00000 0.96564\\
42220.00000 0.96637\\
42240.00000 0.96567\\
42260.00000 0.96473\\
42280.00000 0.96461\\
42300.00000 0.96591\\
42320.00000 0.96301\\
42340.00000 0.96604\\
42360.00000 0.96439\\
42380.00000 0.96585\\
42400.00000 0.96531\\
42420.00000 0.96326\\
42440.00000 0.96716\\
42460.00000 0.91847\\
42480.00000 0.96647\\
42500.00000 0.96444\\
42520.00000 0.90634\\
42540.00000 0.89857\\
42560.00000 0.93637\\
42580.00000 0.96568\\
42600.00000 0.96648\\
42620.00000 0.96727\\
42640.00000 0.96419\\
42660.00000 0.96654\\
42680.00000 0.96462\\
42700.00000 0.96507\\
42720.00000 0.96610\\
42740.00000 0.96488\\
42760.00000 0.96661\\
42780.00000 0.96693\\
42800.00000 0.96399\\
42820.00000 0.96404\\
42840.00000 0.96302\\
42860.00000 0.96516\\
42880.00000 0.96442\\
42900.00000 0.96615\\
42920.00000 0.92724\\
42940.00000 0.96529\\
42960.00000 0.95139\\
42980.00000 0.96619\\
43000.00000 0.96635\\
43020.00000 0.96271\\
43040.00000 0.96634\\
43060.00000 0.96571\\
43080.00000 0.96671\\
43100.00000 0.96733\\
43120.00000 0.96377\\
43140.00000 0.96383\\
43160.00000 0.96419\\
43180.00000 0.96891\\
43200.00000 0.96356\\
43220.00000 0.96690\\
43240.00000 0.96468\\
43260.00000 0.96522\\
43280.00000 0.96498\\
43300.00000 0.96505\\
43320.00000 0.96236\\
43340.00000 0.96496\\
43360.00000 0.96392\\
43380.00000 0.96379\\
43400.00000 0.96471\\
43420.00000 0.96316\\
43440.00000 0.96555\\
43460.00000 0.96791\\
43480.00000 0.96456\\
43500.00000 0.96444\\
43520.00000 0.96747\\
43540.00000 0.96617\\
43560.00000 0.96740\\
43580.00000 0.96587\\
43600.00000 0.96638\\
43620.00000 0.96530\\
43640.00000 0.96485\\
43660.00000 0.96574\\
43680.00000 0.96564\\
43700.00000 0.96761\\
43720.00000 0.96462\\
43740.00000 0.96556\\
43760.00000 0.96396\\
43780.00000 0.85603\\
43800.00000 0.96659\\
43820.00000 0.96286\\
43840.00000 0.96445\\
43860.00000 0.96553\\
43880.00000 0.96469\\
43900.00000 0.96625\\
43920.00000 0.96707\\
43940.00000 0.96526\\
43960.00000 0.96536\\
43980.00000 0.96175\\
44000.00000 0.96372\\
44020.00000 0.96564\\
44040.00000 0.96596\\
44060.00000 0.96309\\
44080.00000 0.96481\\
44100.00000 0.96350\\
44120.00000 0.96594\\
44140.00000 0.96825\\
44160.00000 0.96513\\
44180.00000 0.96444\\
44200.00000 0.96554\\
44220.00000 0.96503\\
44240.00000 0.96577\\
44260.00000 0.96560\\
44280.00000 0.96582\\
44300.00000 0.96696\\
44320.00000 0.96630\\
44340.00000 0.96446\\
44360.00000 0.96574\\
44380.00000 0.96576\\
44400.00000 0.96643\\
44420.00000 0.96441\\
44440.00000 0.96808\\
44460.00000 0.96341\\
44480.00000 0.96655\\
44500.00000 0.96616\\
44520.00000 0.96647\\
44540.00000 0.96536\\
44560.00000 0.96821\\
44580.00000 0.96910\\
44600.00000 0.96734\\
44620.00000 0.96634\\
44640.00000 0.96508\\
44660.00000 0.96602\\
44680.00000 0.96829\\
44700.00000 0.96486\\
44720.00000 0.96653\\
44740.00000 0.96404\\
44760.00000 0.96645\\
44780.00000 0.96496\\
44800.00000 0.96833\\
44820.00000 0.96843\\
44840.00000 0.96858\\
44860.00000 0.96618\\
44880.00000 0.96989\\
44900.00000 0.96764\\
44920.00000 0.96217\\
44940.00000 0.90142\\
44960.00000 0.95132\\
44980.00000 0.96501\\
45000.00000 0.96795\\
45020.00000 0.96706\\
45040.00000 0.96519\\
45060.00000 0.96467\\
45080.00000 0.96446\\
45100.00000 0.96234\\
45120.00000 0.96669\\
45140.00000 0.96616\\
45160.00000 0.96777\\
45180.00000 0.96250\\
45200.00000 0.96433\\
45220.00000 0.96666\\
45240.00000 0.96843\\
45260.00000 0.96763\\
45280.00000 0.96565\\
45300.00000 0.89279\\
45320.00000 0.96349\\
45340.00000 0.96592\\
45360.00000 0.96598\\
45380.00000 0.96539\\
45400.00000 0.96753\\
45420.00000 0.96800\\
45440.00000 0.96653\\
45460.00000 0.96692\\
45480.00000 0.96367\\
45500.00000 0.96712\\
45520.00000 0.96770\\
45540.00000 0.96489\\
45560.00000 0.96577\\
45580.00000 0.96608\\
45600.00000 0.96718\\
45620.00000 0.96753\\
45640.00000 0.96791\\
45660.00000 0.96774\\
45680.00000 0.96626\\
45700.00000 0.96849\\
45720.00000 0.96968\\
45740.00000 0.96545\\
45760.00000 0.96391\\
45780.00000 0.96599\\
45800.00000 0.96493\\
45820.00000 0.96416\\
45840.00000 0.96592\\
45860.00000 0.96627\\
45880.00000 0.96404\\
45900.00000 0.96716\\
45920.00000 0.96799\\
45940.00000 0.96772\\
45960.00000 0.96635\\
45980.00000 0.96621\\
46000.00000 0.96572\\
46020.00000 0.96422\\
46040.00000 0.96538\\
46060.00000 0.96452\\
46080.00000 0.96966\\
46100.00000 0.96814\\
46120.00000 0.96583\\
46140.00000 0.96582\\
46160.00000 0.96420\\
46180.00000 0.96722\\
46200.00000 0.96497\\
46220.00000 0.93881\\
46240.00000 0.96755\\
46260.00000 0.96576\\
46280.00000 0.96607\\
46300.00000 0.97014\\
46320.00000 0.96512\\
46340.00000 0.96545\\
46360.00000 0.96656\\
46380.00000 0.96672\\
46400.00000 0.96804\\
46420.00000 0.96843\\
46440.00000 0.96745\\
46460.00000 0.96734\\
46480.00000 0.97110\\
46500.00000 0.96780\\
46520.00000 0.96984\\
46540.00000 0.96727\\
46560.00000 0.96858\\
46580.00000 0.96756\\
46600.00000 0.96678\\
46620.00000 0.96738\\
46640.00000 0.96722\\
46660.00000 0.96657\\
46680.00000 0.96616\\
46700.00000 0.96601\\
46720.00000 0.96370\\
46740.00000 0.96516\\
46760.00000 0.96716\\
46780.00000 0.96630\\
46800.00000 0.96817\\
46820.00000 0.96811\\
46840.00000 0.91034\\
46860.00000 0.93674\\
46880.00000 0.96468\\
46900.00000 0.96589\\
46920.00000 0.96700\\
46940.00000 0.96424\\
46960.00000 0.96588\\
46980.00000 0.96643\\
47000.00000 0.96227\\
47020.00000 0.96653\\
47040.00000 0.96521\\
47060.00000 0.93196\\
47080.00000 0.96442\\
47100.00000 0.96825\\
47120.00000 0.96105\\
47140.00000 0.96680\\
47160.00000 0.96748\\
47180.00000 0.96909\\
47200.00000 0.96330\\
47220.00000 0.96493\\
47240.00000 0.96650\\
47260.00000 0.96537\\
47280.00000 0.96753\\
47300.00000 0.96546\\
47320.00000 0.96739\\
47340.00000 0.96458\\
47360.00000 0.96611\\
47380.00000 0.96618\\
47400.00000 0.96404\\
47420.00000 0.96707\\
47440.00000 0.96478\\
47460.00000 0.96657\\
47480.00000 0.96406\\
47500.00000 0.96299\\
47520.00000 0.96583\\
47540.00000 0.96761\\
47560.00000 0.96715\\
47580.00000 0.96720\\
47600.00000 0.97006\\
47620.00000 0.97080\\
47640.00000 0.96683\\
47660.00000 0.96669\\
47680.00000 0.96579\\
47700.00000 0.96948\\
47720.00000 0.96992\\
47740.00000 0.96476\\
47760.00000 0.96340\\
47780.00000 0.95826\\
47800.00000 0.96412\\
47820.00000 0.96647\\
47840.00000 0.96789\\
47860.00000 0.96292\\
47880.00000 0.96238\\
47900.00000 0.96363\\
47920.00000 0.96905\\
47940.00000 0.96666\\
47960.00000 0.96677\\
47980.00000 0.96689\\
48000.00000 0.96599\\
48020.00000 0.96739\\
48040.00000 0.96719\\
48060.00000 0.96538\\
48080.00000 0.96500\\
48100.00000 0.96479\\
48120.00000 0.96630\\
48140.00000 0.96686\\
48160.00000 0.96806\\
48180.00000 0.96580\\
48200.00000 0.96710\\
48220.00000 0.96519\\
48240.00000 0.96602\\
48260.00000 0.96858\\
48280.00000 0.96860\\
48300.00000 0.96848\\
48320.00000 0.96996\\
48340.00000 0.96802\\
48360.00000 0.96905\\
48380.00000 0.96572\\
48400.00000 0.96612\\
48420.00000 0.94002\\
48440.00000 0.96511\\
48460.00000 0.96591\\
48480.00000 0.91242\\
48500.00000 0.96400\\
48520.00000 0.92279\\
48540.00000 0.89133\\
48560.00000 0.95511\\
48580.00000 0.93120\\
48600.00000 0.96581\\
48620.00000 0.94275\\
48640.00000 0.88345\\
48660.00000 0.96404\\
48680.00000 0.96511\\
48700.00000 0.96362\\
48720.00000 0.96513\\
48740.00000 0.96480\\
48760.00000 0.96407\\
48780.00000 0.96252\\
48800.00000 0.96457\\
48820.00000 0.96792\\
48840.00000 0.96615\\
48860.00000 0.96348\\
48880.00000 0.96688\\
48900.00000 0.96316\\
48920.00000 0.96547\\
48940.00000 0.96325\\
48960.00000 0.96523\\
48980.00000 0.96454\\
49000.00000 0.96471\\
49020.00000 0.96738\\
49040.00000 0.93664\\
49060.00000 0.96346\\
49080.00000 0.96564\\
49100.00000 0.96489\\
49120.00000 0.96485\\
49140.00000 0.96881\\
49160.00000 0.96765\\
49180.00000 0.96540\\
49200.00000 0.96459\\
49220.00000 0.96564\\
49240.00000 0.93193\\
49260.00000 0.96314\\
49280.00000 0.96608\\
49300.00000 0.96448\\
49320.00000 0.96719\\
49340.00000 0.87952\\
49360.00000 0.88197\\
49380.00000 0.93509\\
49400.00000 0.96324\\
49420.00000 0.96382\\
49440.00000 0.95808\\
49460.00000 0.96426\\
49480.00000 0.95871\\
49500.00000 0.96346\\
49520.00000 0.96265\\
49540.00000 0.96206\\
49560.00000 0.96425\\
49580.00000 0.96511\\
49600.00000 0.96587\\
49620.00000 0.96684\\
49640.00000 0.96436\\
49660.00000 0.96434\\
49680.00000 0.88631\\
49700.00000 0.94314\\
49720.00000 0.96320\\
49740.00000 0.94234\\
49760.00000 0.96360\\
49780.00000 0.96278\\
49800.00000 0.96345\\
49820.00000 0.84103\\
49840.00000 0.96171\\
49860.00000 0.96328\\
49880.00000 0.92503\\
49900.00000 0.96625\\
49920.00000 0.96250\\
49940.00000 0.96500\\
49960.00000 0.96222\\
49980.00000 0.96558\\
50000.00000 0.96477\\
50020.00000 0.96568\\
50040.00000 0.96476\\
50060.00000 0.92550\\
50080.00000 0.96581\\
50100.00000 0.96547\\
50120.00000 0.96628\\
50140.00000 0.96660\\
50160.00000 0.96435\\
50180.00000 0.96751\\
50200.00000 0.96499\\
50220.00000 0.96580\\
50240.00000 0.96402\\
50260.00000 0.96586\\
50280.00000 0.96618\\
50300.00000 0.96380\\
50320.00000 0.96628\\
50340.00000 0.96711\\
50360.00000 0.96896\\
50380.00000 0.96414\\
50400.00000 0.96657\\
50420.00000 0.96400\\
50440.00000 0.96723\\
50460.00000 0.96478\\
50480.00000 0.96602\\
50500.00000 0.96491\\
50520.00000 0.96461\\
50540.00000 0.96691\\
50560.00000 0.96465\\
50580.00000 0.96385\\
50600.00000 0.96621\\
50620.00000 0.96666\\
50640.00000 0.96459\\
50660.00000 0.96762\\
50680.00000 0.96600\\
50700.00000 0.96589\\
50720.00000 0.96551\\
50740.00000 0.96459\\
50760.00000 0.96414\\
50780.00000 0.96435\\
50800.00000 0.96454\\
50820.00000 0.96573\\
50840.00000 0.96301\\
50860.00000 0.96593\\
50880.00000 0.96890\\
50900.00000 0.96669\\
50920.00000 0.96384\\
50940.00000 0.96411\\
50960.00000 0.96608\\
50980.00000 0.96500\\
51000.00000 0.96491\\
51020.00000 0.96811\\
51040.00000 0.96502\\
51060.00000 0.96675\\
51080.00000 0.96592\\
51100.00000 0.96518\\
51120.00000 0.96777\\
51140.00000 0.96700\\
51160.00000 0.96737\\
51180.00000 0.90918\\
51200.00000 0.88382\\
51220.00000 0.96696\\
51240.00000 0.96726\\
51260.00000 0.96501\\
51280.00000 0.96343\\
51300.00000 0.96748\\
51320.00000 0.96432\\
51340.00000 0.96602\\
51360.00000 0.96447\\
51380.00000 0.96640\\
51400.00000 0.96341\\
51420.00000 0.96611\\
51440.00000 0.96514\\
51460.00000 0.96769\\
51480.00000 0.96705\\
51500.00000 0.96849\\
51520.00000 0.96738\\
51540.00000 0.96558\\
51560.00000 0.96936\\
51580.00000 0.96658\\
51600.00000 0.96489\\
51620.00000 0.96759\\
51640.00000 0.96685\\
51660.00000 0.96796\\
51680.00000 0.96871\\
51700.00000 0.96781\\
51720.00000 0.96956\\
51740.00000 0.96735\\
51760.00000 0.96819\\
51780.00000 0.96961\\
51800.00000 0.96752\\
51820.00000 0.96777\\
51840.00000 0.97161\\
51860.00000 0.96794\\
51880.00000 0.96915\\
51900.00000 0.96660\\
51920.00000 0.96839\\
51940.00000 0.96858\\
51960.00000 0.96799\\
51980.00000 0.96750\\
52000.00000 0.96769\\
52020.00000 0.96745\\
52040.00000 0.96671\\
52060.00000 0.96741\\
52080.00000 0.96661\\
52100.00000 0.96908\\
52120.00000 0.96719\\
52140.00000 0.96819\\
52160.00000 0.96872\\
52180.00000 0.96753\\
52200.00000 0.96777\\
52220.00000 0.96729\\
52240.00000 0.96662\\
52260.00000 0.96825\\
52280.00000 0.96735\\
52300.00000 0.96874\\
52320.00000 0.96687\\
52340.00000 0.96743\\
52360.00000 0.96590\\
52380.00000 0.96691\\
52400.00000 0.96627\\
52420.00000 0.96698\\
52440.00000 0.96846\\
52460.00000 0.96613\\
52480.00000 0.96843\\
52500.00000 0.96595\\
52520.00000 0.97047\\
52540.00000 0.96632\\
52560.00000 0.96111\\
52580.00000 0.96857\\
52600.00000 0.96972\\
52620.00000 0.96578\\
52640.00000 0.96806\\
52660.00000 0.96766\\
52680.00000 0.96734\\
52700.00000 0.97124\\
52720.00000 0.93195\\
52740.00000 0.94271\\
52760.00000 0.96933\\
52780.00000 0.96833\\
52800.00000 0.96698\\
52820.00000 0.96652\\
52840.00000 0.96896\\
52860.00000 0.96629\\
52880.00000 0.96834\\
52900.00000 0.96689\\
52920.00000 0.96693\\
52940.00000 0.96857\\
52960.00000 0.96869\\
52980.00000 0.96833\\
53000.00000 0.96694\\
53020.00000 0.96651\\
53040.00000 0.96679\\
53060.00000 0.96710\\
53080.00000 0.96473\\
53100.00000 0.96647\\
53120.00000 0.96459\\
53140.00000 0.96613\\
53160.00000 0.96757\\
53180.00000 0.96647\\
53200.00000 0.96485\\
53220.00000 0.96473\\
53240.00000 0.96480\\
53260.00000 0.96722\\
53280.00000 0.96578\\
53300.00000 0.96662\\
53320.00000 0.96489\\
53340.00000 0.96474\\
53360.00000 0.96292\\
53380.00000 0.96269\\
53400.00000 0.96637\\
53420.00000 0.96659\\
53440.00000 0.96700\\
53460.00000 0.85236\\
53480.00000 0.96737\\
53500.00000 0.96798\\
53520.00000 0.96011\\
53540.00000 0.96624\\
53560.00000 0.96891\\
53580.00000 0.96790\\
53600.00000 0.96163\\
53620.00000 0.96799\\
53640.00000 0.96293\\
53660.00000 0.96593\\
53680.00000 0.96768\\
53700.00000 0.96804\\
53720.00000 0.96117\\
53740.00000 0.96186\\
53760.00000 0.96124\\
53780.00000 0.94282\\
53800.00000 0.96481\\
53820.00000 0.96629\\
53840.00000 0.96423\\
53860.00000 0.96463\\
53880.00000 0.95979\\
53900.00000 0.96353\\
53920.00000 0.96303\\
53940.00000 0.96604\\
53960.00000 0.96467\\
53980.00000 0.96469\\
54000.00000 0.95875\\
54020.00000 0.96118\\
54040.00000 0.96597\\
54060.00000 0.93813\\
54080.00000 0.96558\\
54100.00000 0.92694\\
54120.00000 0.96428\\
54140.00000 0.96555\\
54160.00000 0.96413\\
54180.00000 0.96410\\
54200.00000 0.96618\\
54220.00000 0.96424\\
54240.00000 0.96371\\
54260.00000 0.96651\\
54280.00000 0.96537\\
54300.00000 0.96608\\
54320.00000 0.96410\\
54340.00000 0.96536\\
54360.00000 0.96603\\
54380.00000 0.96445\\
54400.00000 0.96496\\
54420.00000 0.96377\\
54440.00000 0.96651\\
54460.00000 0.96379\\
54480.00000 0.96421\\
54500.00000 0.96665\\
54520.00000 0.96523\\
54540.00000 0.96618\\
54560.00000 0.96654\\
54580.00000 0.96289\\
54600.00000 0.96399\\
54620.00000 0.96499\\
54640.00000 0.96367\\
54660.00000 0.96424\\
54680.00000 0.96438\\
54700.00000 0.96525\\
54720.00000 0.96526\\
54740.00000 0.96216\\
54760.00000 0.96421\\
54780.00000 0.96240\\
54800.00000 0.96466\\
54820.00000 0.96342\\
54840.00000 0.96237\\
54860.00000 0.96494\\
54880.00000 0.96300\\
54900.00000 0.96516\\
54920.00000 0.96074\\
54940.00000 0.96343\\
54960.00000 0.96290\\
54980.00000 0.96004\\
55000.00000 0.96023\\
55020.00000 0.96305\\
55040.00000 0.96281\\
55060.00000 0.96242\\
55080.00000 0.96258\\
55100.00000 0.96699\\
55120.00000 0.96255\\
55140.00000 0.96279\\
55160.00000 0.96196\\
55180.00000 0.93922\\
55200.00000 0.96178\\
55220.00000 0.96279\\
55240.00000 0.96212\\
55260.00000 0.96512\\
55280.00000 0.96106\\
55300.00000 0.96507\\
55320.00000 0.96161\\
55340.00000 0.96544\\
55360.00000 0.96192\\
55380.00000 0.96403\\
55400.00000 0.96294\\
55420.00000 0.96336\\
55440.00000 0.96516\\
55460.00000 0.96354\\
55480.00000 0.96450\\
55500.00000 0.96518\\
55520.00000 0.96508\\
55540.00000 0.96456\\
55560.00000 0.96150\\
55580.00000 0.96165\\
55600.00000 0.96704\\
55620.00000 0.96675\\
55640.00000 0.96298\\
55660.00000 0.96099\\
55680.00000 0.96336\\
55700.00000 0.89052\\
55720.00000 0.96702\\
55740.00000 0.96470\\
55760.00000 0.96189\\
55780.00000 0.96247\\
55800.00000 0.96517\\
55820.00000 0.96492\\
55840.00000 0.96174\\
55860.00000 0.96457\\
55880.00000 0.96507\\
55900.00000 0.96320\\
55920.00000 0.96232\\
55940.00000 0.96178\\
55960.00000 0.96121\\
55980.00000 0.96157\\
56000.00000 0.95649\\
56020.00000 0.96624\\
56040.00000 0.96327\\
56060.00000 0.96797\\
56080.00000 0.96778\\
56100.00000 0.96308\\
56120.00000 0.96322\\
56140.00000 0.96220\\
56160.00000 0.96272\\
56180.00000 0.96987\\
56200.00000 0.96776\\
56220.00000 0.96618\\
56240.00000 0.96591\\
56260.00000 0.96519\\
56280.00000 0.96150\\
56300.00000 0.96394\\
56320.00000 0.96624\\
56340.00000 0.96116\\
56360.00000 0.96680\\
56380.00000 0.96645\\
56400.00000 0.96697\\
56420.00000 0.96513\\
56440.00000 0.96597\\
56460.00000 0.96536\\
56480.00000 0.96630\\
56500.00000 0.96714\\
56520.00000 0.96596\\
56540.00000 0.96830\\
56560.00000 0.96484\\
56580.00000 0.96626\\
56600.00000 0.96638\\
56620.00000 0.96601\\
56640.00000 0.96670\\
56660.00000 0.96301\\
56680.00000 0.96886\\
56700.00000 0.96615\\
56720.00000 0.96546\\
56740.00000 0.96567\\
56760.00000 0.96807\\
56780.00000 0.96808\\
56800.00000 0.96605\\
56820.00000 0.96332\\
56840.00000 0.96620\\
56860.00000 0.96486\\
56880.00000 0.96403\\
56900.00000 0.97039\\
56920.00000 0.96874\\
56940.00000 0.96770\\
56960.00000 0.96966\\
56980.00000 0.96476\\
57000.00000 0.96789\\
57020.00000 0.97059\\
57040.00000 0.96961\\
57060.00000 0.97001\\
57080.00000 0.96888\\
57100.00000 0.96299\\
57120.00000 0.96688\\
57140.00000 0.96706\\
57160.00000 0.96928\\
57180.00000 0.96425\\
57200.00000 0.96834\\
57220.00000 0.97058\\
57240.00000 0.96700\\
57260.00000 0.96868\\
57280.00000 0.96780\\
57300.00000 0.96856\\
57320.00000 0.96930\\
57340.00000 0.96439\\
57360.00000 0.96829\\
57380.00000 0.96622\\
57400.00000 0.96591\\
57420.00000 0.96641\\
57440.00000 0.96411\\
57460.00000 0.96402\\
57480.00000 0.96607\\
57500.00000 0.96534\\
57520.00000 0.96488\\
57540.00000 0.96712\\
57560.00000 0.96626\\
57580.00000 0.96591\\
57600.00000 0.96527\\
57620.00000 0.96554\\
57640.00000 0.96866\\
57660.00000 0.96396\\
57680.00000 0.96415\\
57700.00000 0.96432\\
57720.00000 0.96349\\
57740.00000 0.96471\\
57760.00000 0.96750\\
57780.00000 0.96485\\
57800.00000 0.96558\\
57820.00000 0.96583\\
57840.00000 0.96463\\
57860.00000 0.96361\\
57880.00000 0.96232\\
57900.00000 0.96572\\
57920.00000 0.96332\\
57940.00000 0.96180\\
57960.00000 0.96132\\
57980.00000 0.96330\\
58000.00000 0.95648\\
58020.00000 0.96372\\
58040.00000 0.96435\\
58060.00000 0.96162\\
58080.00000 0.96420\\
58100.00000 0.96287\\
58120.00000 0.95882\\
58140.00000 0.96328\\
58160.00000 0.95688\\
58180.00000 0.96374\\
58200.00000 0.96498\\
58220.00000 0.96247\\
58240.00000 0.84753\\
58260.00000 0.96374\\
58280.00000 0.96015\\
58300.00000 0.96469\\
58320.00000 0.96192\\
58340.00000 0.96427\\
58360.00000 0.96169\\
58380.00000 0.96285\\
58400.00000 0.96323\\
58420.00000 0.96653\\
58440.00000 0.96686\\
58460.00000 0.96602\\
58480.00000 0.96501\\
58500.00000 0.96290\\
58520.00000 0.96360\\
58540.00000 0.96431\\
58560.00000 0.96362\\
58580.00000 0.96437\\
58600.00000 0.96279\\
58620.00000 0.96345\\
58640.00000 0.96484\\
58660.00000 0.96527\\
58680.00000 0.96400\\
58700.00000 0.96063\\
58720.00000 0.96381\\
58740.00000 0.96406\\
58760.00000 0.93359\\
58780.00000 0.96493\\
58800.00000 0.93918\\
58820.00000 0.96284\\
58840.00000 0.96568\\
58860.00000 0.96612\\
58880.00000 0.96334\\
58900.00000 0.96323\\
58920.00000 0.96334\\
58940.00000 0.96657\\
58960.00000 0.96386\\
58980.00000 0.96385\\
59000.00000 0.96469\\
59020.00000 0.96331\\
59040.00000 0.96682\\
59060.00000 0.96211\\
59080.00000 0.91826\\
59100.00000 0.96545\\
59120.00000 0.96035\\
59140.00000 0.96649\\
59160.00000 0.96037\\
59180.00000 0.96092\\
59200.00000 0.96322\\
59220.00000 0.96217\\
59240.00000 0.96440\\
59260.00000 0.96364\\
59280.00000 0.96413\\
59300.00000 0.96618\\
59320.00000 0.96242\\
59340.00000 0.96282\\
59360.00000 0.96248\\
59380.00000 0.96191\\
59400.00000 0.96062\\
59420.00000 0.96363\\
59440.00000 0.96199\\
59460.00000 0.96393\\
59480.00000 0.96207\\
59500.00000 0.96459\\
59520.00000 0.96337\\
59540.00000 0.96735\\
59560.00000 0.90158\\
59580.00000 0.96199\\
59600.00000 0.96434\\
59620.00000 0.96532\\
59640.00000 0.96348\\
59660.00000 0.96223\\
59680.00000 0.96280\\
59700.00000 0.96283\\
59720.00000 0.95717\\
59740.00000 0.96402\\
59760.00000 0.96264\\
59780.00000 0.96623\\
59800.00000 0.96323\\
59820.00000 0.96346\\
59840.00000 0.96429\\
59860.00000 0.96100\\
59880.00000 0.96476\\
59900.00000 0.96478\\
59920.00000 0.96553\\
59940.00000 0.96609\\
59960.00000 0.96507\\
59980.00000 0.96302\\
60000.00000 0.88927\\
60020.00000 0.88443\\
60040.00000 0.88319\\
60060.00000 0.87949\\
60080.00000 0.88326\\
60100.00000 0.88230\\
60120.00000 0.88773\\
60140.00000 0.88907\\
60160.00000 0.88863\\
60180.00000 0.88836\\
60200.00000 0.89243\\
60220.00000 0.89336\\
60240.00000 0.87930\\
60260.00000 0.88884\\
60280.00000 0.88992\\
60300.00000 0.89397\\
60320.00000 0.89526\\
60340.00000 0.89598\\
60360.00000 0.89454\\
60380.00000 0.89333\\
60400.00000 0.88905\\
60420.00000 0.89462\\
60440.00000 0.89679\\
60460.00000 0.90040\\
60480.00000 0.90665\\
60500.00000 0.90880\\
60520.00000 0.90975\\
60540.00000 0.91073\\
60560.00000 0.91102\\
60580.00000 0.91167\\
60600.00000 0.90787\\
60620.00000 0.91353\\
60640.00000 0.91450\\
60660.00000 0.90882\\
60680.00000 0.90971\\
60700.00000 0.86042\\
60720.00000 0.92424\\
60740.00000 0.93061\\
60760.00000 0.92536\\
60780.00000 0.92680\\
60800.00000 0.92281\\
60820.00000 0.91611\\
60840.00000 0.92179\\
60860.00000 0.91791\\
60880.00000 0.91698\\
60900.00000 0.92084\\
60920.00000 0.91762\\
60940.00000 0.91618\\
60960.00000 0.91941\\
60980.00000 0.92191\\
61000.00000 0.92446\\
61020.00000 0.93066\\
61040.00000 0.93015\\
61060.00000 0.93611\\
61080.00000 0.93437\\
61100.00000 0.94202\\
61120.00000 0.94226\\
61140.00000 0.94032\\
61160.00000 0.94369\\
61180.00000 0.94504\\
61200.00000 0.94355\\
61220.00000 0.94481\\
61240.00000 0.94629\\
61260.00000 0.94285\\
61280.00000 0.94620\\
61300.00000 0.94646\\
61320.00000 0.94557\\
61340.00000 0.89882\\
61360.00000 0.90764\\
61380.00000 0.90318\\
61400.00000 0.90017\\
61420.00000 0.94764\\
61440.00000 0.95014\\
61460.00000 0.94810\\
61480.00000 0.93315\\
61500.00000 0.95322\\
61520.00000 0.94565\\
61540.00000 0.95020\\
61560.00000 0.95255\\
61580.00000 0.93076\\
61600.00000 0.95307\\
61620.00000 0.94878\\
61640.00000 0.94848\\
61660.00000 0.94725\\
61680.00000 0.94668\\
61700.00000 0.94578\\
61720.00000 0.95034\\
61740.00000 0.88787\\
61760.00000 0.95317\\
61780.00000 0.95290\\
61800.00000 0.94925\\
61820.00000 0.94914\\
61840.00000 0.94719\\
61860.00000 0.94540\\
61880.00000 0.94622\\
61900.00000 0.94699\\
61920.00000 0.94985\\
61940.00000 0.95085\\
61960.00000 0.95111\\
61980.00000 0.95073\\
62000.00000 0.95096\\
62020.00000 0.95109\\
62040.00000 0.94864\\
62060.00000 0.94732\\
62080.00000 0.94962\\
62100.00000 0.94889\\
62120.00000 0.94786\\
62140.00000 0.94598\\
62160.00000 0.95173\\
62180.00000 0.94580\\
62200.00000 0.94906\\
62220.00000 0.95254\\
62240.00000 0.95089\\
62260.00000 0.94846\\
62280.00000 0.95213\\
62300.00000 0.95159\\
62320.00000 0.95346\\
62340.00000 0.95241\\
62360.00000 0.89869\\
62380.00000 0.95177\\
62400.00000 0.95308\\
62420.00000 0.95145\\
62440.00000 0.94924\\
62460.00000 0.95003\\
62480.00000 0.95250\\
62500.00000 0.95717\\
62520.00000 0.95521\\
62540.00000 0.95549\\
62560.00000 0.95160\\
62580.00000 0.95431\\
62600.00000 0.95557\\
62620.00000 0.95607\\
62640.00000 0.95548\\
62660.00000 0.95694\\
62680.00000 0.95410\\
62700.00000 0.95467\\
62720.00000 0.95486\\
62740.00000 0.91047\\
62760.00000 0.95430\\
62780.00000 0.95617\\
62800.00000 0.95321\\
62820.00000 0.95663\\
62840.00000 0.95801\\
62860.00000 0.95621\\
62880.00000 0.95849\\
62900.00000 0.95480\\
62920.00000 0.95411\\
62940.00000 0.95354\\
62960.00000 0.95489\\
62980.00000 0.95502\\
63000.00000 0.95720\\
63020.00000 0.95919\\
63040.00000 0.95905\\
63060.00000 0.83953\\
63080.00000 0.96087\\
63100.00000 0.95947\\
63120.00000 0.95743\\
63140.00000 0.95744\\
63160.00000 0.95523\\
63180.00000 0.95768\\
63200.00000 0.95731\\
63220.00000 0.95857\\
63240.00000 0.95853\\
63260.00000 0.96208\\
63280.00000 0.96197\\
63300.00000 0.92862\\
63320.00000 0.96029\\
63340.00000 0.96105\\
63360.00000 0.95718\\
63380.00000 0.96267\\
63400.00000 0.94350\\
63420.00000 0.95639\\
63440.00000 0.95706\\
63460.00000 0.95975\\
63480.00000 0.96087\\
63500.00000 0.96164\\
63520.00000 0.95928\\
63540.00000 0.96067\\
63560.00000 0.96125\\
63580.00000 0.95988\\
63600.00000 0.95809\\
63620.00000 0.96048\\
63640.00000 0.96213\\
63660.00000 0.96049\\
63680.00000 0.96324\\
63700.00000 0.96232\\
63720.00000 0.95946\\
63740.00000 0.95916\\
63760.00000 0.89706\\
63780.00000 0.96139\\
63800.00000 0.96083\\
63820.00000 0.91259\\
63840.00000 0.96332\\
63860.00000 0.96112\\
63880.00000 0.95891\\
63900.00000 0.95954\\
63920.00000 0.96050\\
63940.00000 0.96492\\
63960.00000 0.95994\\
63980.00000 0.96254\\
64000.00000 0.96429\\
64020.00000 0.96056\\
64040.00000 0.96200\\
64060.00000 0.95712\\
64080.00000 0.96012\\
64100.00000 0.93926\\
64120.00000 0.96334\\
64140.00000 0.95931\\
64160.00000 0.96180\\
64180.00000 0.95960\\
64200.00000 0.96264\\
64220.00000 0.96429\\
64240.00000 0.95946\\
64260.00000 0.95901\\
64280.00000 0.95826\\
64300.00000 0.95755\\
64320.00000 0.96325\\
64340.00000 0.96488\\
64360.00000 0.96178\\
64380.00000 0.96099\\
64400.00000 0.96125\\
64420.00000 0.96217\\
64440.00000 0.96129\\
64460.00000 0.96096\\
64480.00000 0.96012\\
64500.00000 0.96040\\
64520.00000 0.96201\\
64540.00000 0.96039\\
64560.00000 0.96068\\
64580.00000 0.96124\\
64600.00000 0.96202\\
64620.00000 0.96090\\
64640.00000 0.96337\\
64660.00000 0.96057\\
64680.00000 0.95960\\
64700.00000 0.88456\\
64720.00000 0.96064\\
64740.00000 0.96034\\
64760.00000 0.95919\\
64780.00000 0.95732\\
64800.00000 0.95922\\
64820.00000 0.95557\\
64840.00000 0.96368\\
64860.00000 0.96350\\
64880.00000 0.90612\\
64900.00000 0.96137\\
64920.00000 0.96167\\
64940.00000 0.96263\\
64960.00000 0.96200\\
64980.00000 0.96356\\
65000.00000 0.96426\\
65020.00000 0.96300\\
65040.00000 0.96228\\
65060.00000 0.96330\\
65080.00000 0.96009\\
65100.00000 0.96157\\
65120.00000 0.96096\\
65140.00000 0.96345\\
65160.00000 0.96338\\
65180.00000 0.96263\\
65200.00000 0.96225\\
65220.00000 0.96337\\
65240.00000 0.96252\\
65260.00000 0.96203\\
65280.00000 0.96190\\
65300.00000 0.95933\\
65320.00000 0.95845\\
65340.00000 0.95883\\
65360.00000 0.96101\\
65380.00000 0.96086\\
65400.00000 0.96309\\
65420.00000 0.95924\\
65440.00000 0.96093\\
65460.00000 0.95892\\
65480.00000 0.96178\\
65500.00000 0.96192\\
65520.00000 0.96239\\
65540.00000 0.96385\\
65560.00000 0.96131\\
65580.00000 0.96478\\
65600.00000 0.96422\\
65620.00000 0.96390\\
65640.00000 0.96310\\
65660.00000 0.95954\\
65680.00000 0.96343\\
65700.00000 0.96354\\
65720.00000 0.96066\\
65740.00000 0.96355\\
65760.00000 0.96453\\
65780.00000 0.96779\\
65800.00000 0.96638\\
65820.00000 0.96446\\
65840.00000 0.96666\\
65860.00000 0.96338\\
65880.00000 0.96563\\
65900.00000 0.92027\\
65920.00000 0.96365\\
65940.00000 0.96059\\
65960.00000 0.96592\\
65980.00000 0.96278\\
66000.00000 0.96571\\
66020.00000 0.96331\\
66040.00000 0.96459\\
66060.00000 0.96283\\
66080.00000 0.92208\\
66100.00000 0.96260\\
66120.00000 0.96145\\
66140.00000 0.96178\\
66160.00000 0.82583\\
66180.00000 0.96280\\
66200.00000 0.96117\\
66220.00000 0.96339\\
66240.00000 0.96581\\
66260.00000 0.96181\\
66280.00000 0.80096\\
66300.00000 0.96432\\
66320.00000 0.96263\\
66340.00000 0.96504\\
66360.00000 0.96217\\
66380.00000 0.96369\\
66400.00000 0.96279\\
66420.00000 0.96355\\
66440.00000 0.90088\\
66460.00000 0.94475\\
66480.00000 0.88195\\
66500.00000 0.96306\\
66520.00000 0.96113\\
66540.00000 0.91845\\
66560.00000 0.96356\\
66580.00000 0.96338\\
66600.00000 0.93312\\
66620.00000 0.96577\\
66640.00000 0.90859\\
66660.00000 0.90866\\
66680.00000 0.95656\\
66700.00000 0.93005\\
66720.00000 0.91119\\
66740.00000 0.92056\\
66760.00000 0.90672\\
66780.00000 0.96281\\
66800.00000 0.89918\\
66820.00000 0.92152\\
66840.00000 0.96192\\
66860.00000 0.95251\\
66880.00000 0.87882\\
66900.00000 0.90101\\
66920.00000 0.85588\\
66940.00000 0.91879\\
66960.00000 0.90544\\
66980.00000 0.84378\\
67000.00000 0.88802\\
67020.00000 0.95296\\
67040.00000 0.91843\\
67060.00000 0.92223\\
67080.00000 0.89995\\
67100.00000 0.96312\\
67120.00000 0.96285\\
67140.00000 0.96443\\
67160.00000 0.96187\\
67180.00000 0.96433\\
67200.00000 0.83247\\
67220.00000 0.79463\\
67240.00000 0.92433\\
67260.00000 0.79072\\
67280.00000 0.95646\\
67300.00000 0.95599\\
67320.00000 0.96468\\
67340.00000 0.96367\\
67360.00000 0.96191\\
67380.00000 0.96314\\
67400.00000 0.90282\\
67420.00000 0.96179\\
67440.00000 0.96089\\
67460.00000 0.96321\\
67480.00000 0.96214\\
67500.00000 0.96281\\
67520.00000 0.96015\\
67540.00000 0.96102\\
67560.00000 0.96199\\
67580.00000 0.96286\\
67600.00000 0.96542\\
67620.00000 0.96453\\
67640.00000 0.96437\\
67660.00000 0.96251\\
67680.00000 0.96385\\
67700.00000 0.96097\\
67720.00000 0.95957\\
67740.00000 0.96202\\
67760.00000 0.92356\\
67780.00000 0.96159\\
67800.00000 0.96215\\
67820.00000 0.96456\\
67840.00000 0.96233\\
67860.00000 0.96365\\
67880.00000 0.96414\\
67900.00000 0.96475\\
67920.00000 0.96047\\
67940.00000 0.96240\\
67960.00000 0.96472\\
67980.00000 0.96419\\
68000.00000 0.96219\\
68020.00000 0.96428\\
68040.00000 0.95708\\
68060.00000 0.96337\\
68080.00000 0.96373\\
68100.00000 0.84341\\
68120.00000 0.91808\\
68140.00000 0.96445\\
68160.00000 0.96280\\
68180.00000 0.96188\\
68200.00000 0.96012\\
68220.00000 0.96410\\
68240.00000 0.96475\\
68260.00000 0.96405\\
68280.00000 0.96375\\
68300.00000 0.96571\\
68320.00000 0.96501\\
68340.00000 0.96422\\
68360.00000 0.96538\\
68380.00000 0.96508\\
68400.00000 0.96625\\
68420.00000 0.96693\\
68440.00000 0.96614\\
68460.00000 0.96530\\
68480.00000 0.96651\\
68500.00000 0.96513\\
68520.00000 0.96351\\
68540.00000 0.96682\\
68560.00000 0.96436\\
68580.00000 0.96542\\
68600.00000 0.96244\\
68620.00000 0.96278\\
68640.00000 0.96362\\
68660.00000 0.96394\\
68680.00000 0.96556\\
68700.00000 0.96429\\
68720.00000 0.96533\\
68740.00000 0.96613\\
68760.00000 0.96228\\
68780.00000 0.96607\\
68800.00000 0.96480\\
68820.00000 0.96661\\
68840.00000 0.96113\\
68860.00000 0.96110\\
68880.00000 0.95987\\
68900.00000 0.96413\\
68920.00000 0.96322\\
68940.00000 0.96340\\
68960.00000 0.96313\\
68980.00000 0.89697\\
69000.00000 0.96495\\
69020.00000 0.96516\\
69040.00000 0.96281\\
69060.00000 0.96054\\
69080.00000 0.96228\\
69100.00000 0.96074\\
69120.00000 0.96264\\
69140.00000 0.95387\\
69160.00000 0.96258\\
69180.00000 0.96102\\
69200.00000 0.96287\\
69220.00000 0.26089\\
69240.00000 0.96136\\
69260.00000 0.96192\\
69280.00000 0.96162\\
69300.00000 0.96276\\
69320.00000 0.95956\\
69340.00000 0.96150\\
69360.00000 0.96155\\
69380.00000 0.96132\\
69400.00000 0.96087\\
69420.00000 0.95691\\
69440.00000 0.96035\\
69460.00000 0.96001\\
69480.00000 0.95989\\
69500.00000 0.95859\\
69520.00000 0.96213\\
69540.00000 0.95919\\
69560.00000 0.95830\\
69580.00000 0.95855\\
69600.00000 0.95874\\
69620.00000 0.96096\\
69640.00000 0.95921\\
69660.00000 0.96123\\
69680.00000 0.95822\\
69700.00000 0.95772\\
69720.00000 0.96063\\
69740.00000 0.96121\\
69760.00000 0.96335\\
69780.00000 0.95978\\
69800.00000 0.96076\\
69820.00000 0.96115\\
69840.00000 0.96330\\
69860.00000 0.96023\\
69880.00000 0.96075\\
69900.00000 0.96337\\
69920.00000 0.96024\\
69940.00000 0.95968\\
69960.00000 0.96043\\
69980.00000 0.96094\\
70000.00000 0.96037\\
70020.00000 0.96032\\
70040.00000 0.96027\\
70060.00000 0.96013\\
70080.00000 0.95970\\
70100.00000 0.96220\\
70120.00000 0.95784\\
70140.00000 0.95967\\
70160.00000 0.95960\\
70180.00000 0.95982\\
70200.00000 0.96022\\
70220.00000 0.95858\\
70240.00000 0.96057\\
70260.00000 0.96041\\
70280.00000 0.95827\\
70300.00000 0.95796\\
70320.00000 0.95734\\
70340.00000 0.95765\\
70360.00000 0.96101\\
70380.00000 0.95745\\
70400.00000 0.95957\\
70420.00000 0.95808\\
70440.00000 0.96020\\
70460.00000 0.95806\\
70480.00000 0.95722\\
70500.00000 0.95558\\
70520.00000 0.95730\\
70540.00000 0.95805\\
70560.00000 0.95690\\
70580.00000 0.95812\\
70600.00000 0.95909\\
70620.00000 0.95757\\
70640.00000 0.95973\\
70660.00000 0.95797\\
70680.00000 0.95792\\
70700.00000 0.95790\\
70720.00000 0.95911\\
70740.00000 0.95396\\
70760.00000 0.95596\\
70780.00000 0.95875\\
70800.00000 0.95671\\
70820.00000 0.95944\\
70840.00000 0.95898\\
70860.00000 0.96069\\
70880.00000 0.95564\\
70900.00000 0.95822\\
70920.00000 0.95803\\
70940.00000 0.96048\\
70960.00000 0.95856\\
70980.00000 0.96073\\
71000.00000 0.92554\\
71020.00000 0.96113\\
71040.00000 0.95935\\
71060.00000 0.95972\\
71080.00000 0.95910\\
71100.00000 0.95875\\
71120.00000 0.95816\\
71140.00000 0.95697\\
71160.00000 0.95681\\
71180.00000 0.95867\\
71200.00000 0.96145\\
71220.00000 0.96431\\
71240.00000 0.96177\\
71260.00000 0.90576\\
71280.00000 0.96365\\
71300.00000 0.95955\\
71320.00000 0.96038\\
71340.00000 0.95842\\
71360.00000 0.95749\\
71380.00000 0.95894\\
71400.00000 0.95960\\
71420.00000 0.95907\\
71440.00000 0.96340\\
71460.00000 0.96023\\
71480.00000 0.96198\\
71500.00000 0.96229\\
71520.00000 0.96100\\
71540.00000 0.96065\\
71560.00000 0.96024\\
71580.00000 0.96324\\
71600.00000 0.95910\\
71620.00000 0.96275\\
71640.00000 0.96156\\
71660.00000 0.96098\\
71680.00000 0.96367\\
71700.00000 0.96247\\
71720.00000 0.96284\\
71740.00000 0.96118\\
71760.00000 0.95809\\
71780.00000 0.96560\\
71800.00000 0.96085\\
71820.00000 0.92023\\
71840.00000 0.96172\\
71860.00000 0.96006\\
71880.00000 0.09102\\
71900.00000 0.96159\\
71920.00000 0.96161\\
71940.00000 0.96083\\
71960.00000 0.96217\\
71980.00000 0.96275\\
72000.00000 0.96620\\
72020.00000 0.96399\\
72040.00000 0.96464\\
72060.00000 0.96422\\
72080.00000 0.96567\\
72100.00000 0.96611\\
72120.00000 0.96497\\
72140.00000 0.96441\\
72160.00000 0.96506\\
72180.00000 0.96425\\
72200.00000 0.96507\\
72220.00000 0.96345\\
72240.00000 0.96298\\
72260.00000 0.96336\\
72280.00000 0.96352\\
72300.00000 0.96240\\
72320.00000 0.96527\\
72340.00000 0.95933\\
72360.00000 0.96381\\
72380.00000 0.96557\\
72400.00000 0.96299\\
72420.00000 0.96388\\
72440.00000 0.96090\\
72460.00000 0.96171\\
72480.00000 0.96159\\
72500.00000 0.96360\\
72520.00000 0.96696\\
72540.00000 0.96540\\
72560.00000 0.96328\\
72580.00000 0.96267\\
72600.00000 0.96559\\
72620.00000 0.96395\\
72640.00000 0.96371\\
72660.00000 0.96075\\
72680.00000 0.96044\\
72700.00000 0.96284\\
72720.00000 0.96020\\
72740.00000 0.96235\\
72760.00000 0.96219\\
72780.00000 0.96338\\
72800.00000 0.96090\\
72820.00000 0.96349\\
72840.00000 0.96452\\
72860.00000 0.96348\\
72880.00000 0.96137\\
72900.00000 0.96235\\
72920.00000 0.96315\\
72940.00000 0.96434\\
72960.00000 0.96539\\
72980.00000 0.96394\\
73000.00000 0.96387\\
73020.00000 0.96165\\
73040.00000 0.96502\\
73060.00000 0.96751\\
73080.00000 0.96246\\
73100.00000 0.96290\\
73120.00000 0.96411\\
73140.00000 0.96224\\
73160.00000 0.96179\\
73180.00000 0.96479\\
73200.00000 0.96551\\
73220.00000 0.96306\\
73240.00000 0.96485\\
73260.00000 0.96304\\
73280.00000 0.96307\\
73300.00000 0.96657\\
73320.00000 0.96615\\
73340.00000 0.96414\\
73360.00000 0.96196\\
73380.00000 0.96516\\
73400.00000 0.96393\\
73420.00000 0.96302\\
73440.00000 0.96195\\
73460.00000 0.96447\\
73480.00000 0.96562\\
73500.00000 0.96347\\
73520.00000 0.96537\\
73540.00000 0.96393\\
73560.00000 0.96591\\
73580.00000 0.96018\\
73600.00000 0.95937\\
73620.00000 0.96459\\
73640.00000 0.96247\\
73660.00000 0.96074\\
73680.00000 0.96031\\
73700.00000 0.95785\\
73720.00000 0.96331\\
73740.00000 0.95683\\
73760.00000 0.95927\\
73780.00000 0.96625\\
73800.00000 0.95160\\
73820.00000 0.95060\\
73840.00000 0.95591\\
73860.00000 0.95977\\
73880.00000 0.96540\\
73900.00000 0.95654\\
73920.00000 0.96016\\
73940.00000 0.96126\\
73960.00000 0.96015\\
73980.00000 0.95732\\
74000.00000 0.95968\\
74020.00000 0.95561\\
74040.00000 0.95579\\
74060.00000 0.95643\\
74080.00000 0.95792\\
74100.00000 0.95863\\
74120.00000 0.95558\\
74140.00000 0.95711\\
74160.00000 0.95930\\
74180.00000 0.95681\\
74200.00000 0.95971\\
74220.00000 0.96073\\
74240.00000 0.96138\\
74260.00000 0.95886\\
74280.00000 0.96001\\
74300.00000 0.95694\\
74320.00000 0.95999\\
74340.00000 0.95720\\
74360.00000 0.95542\\
74380.00000 0.95692\\
74400.00000 0.95873\\
74420.00000 0.96058\\
74440.00000 0.95900\\
74460.00000 0.95774\\
74480.00000 0.95718\\
74500.00000 0.95655\\
74520.00000 0.95623\\
74540.00000 0.95904\\
74560.00000 0.95517\\
74580.00000 0.95970\\
74600.00000 0.95850\\
74620.00000 0.95689\\
74640.00000 0.95719\\
74660.00000 0.96032\\
74680.00000 0.95924\\
74700.00000 0.96074\\
74720.00000 0.96025\\
74740.00000 0.96118\\
74760.00000 0.91598\\
74780.00000 0.96079\\
74800.00000 0.96013\\
74820.00000 0.96052\\
74840.00000 0.95837\\
74860.00000 0.96148\\
74880.00000 0.95998\\
74900.00000 0.96080\\
74920.00000 0.96542\\
74940.00000 0.96087\\
74960.00000 0.96551\\
74980.00000 0.96248\\
75000.00000 0.96497\\
75020.00000 0.96326\\
75040.00000 0.96495\\
75060.00000 0.96491\\
75080.00000 0.96487\\
75100.00000 0.96439\\
75120.00000 0.96214\\
75140.00000 0.95945\\
75160.00000 0.96106\\
75180.00000 0.96074\\
75200.00000 0.96019\\
75220.00000 0.87896\\
75240.00000 0.95951\\
75260.00000 0.95874\\
75280.00000 0.95297\\
75300.00000 0.95994\\
75320.00000 0.95856\\
75340.00000 0.95899\\
75360.00000 0.95905\\
75380.00000 0.96058\\
75400.00000 0.86920\\
75420.00000 0.95899\\
75440.00000 0.91394\\
75460.00000 0.95862\\
75480.00000 0.95842\\
75500.00000 0.95446\\
75520.00000 0.93061\\
75540.00000 0.90693\\
75560.00000 0.96344\\
75580.00000 0.96208\\
75600.00000 0.95883\\
75620.00000 0.96252\\
75640.00000 0.96159\\
75660.00000 0.96136\\
75680.00000 0.95944\\
75700.00000 0.88336\\
75720.00000 0.95843\\
75740.00000 0.95723\\
75760.00000 0.95953\\
75780.00000 0.95816\\
75800.00000 0.95808\\
75820.00000 0.90249\\
75840.00000 0.92110\\
75860.00000 0.94535\\
75880.00000 0.94369\\
75900.00000 0.92235\\
75920.00000 0.82624\\
75940.00000 0.95856\\
75960.00000 0.95543\\
75980.00000 0.95703\\
76000.00000 0.94910\\
76020.00000 0.95766\\
76040.00000 0.95903\\
76060.00000 0.96383\\
76080.00000 0.96080\\
76100.00000 0.96197\\
76120.00000 0.95830\\
76140.00000 0.95738\\
76160.00000 0.95974\\
76180.00000 0.95676\\
76200.00000 0.96068\\
76220.00000 0.95703\\
76240.00000 0.95957\\
76260.00000 0.95698\\
76280.00000 0.95691\\
76300.00000 0.95768\\
76320.00000 0.95736\\
76340.00000 0.95433\\
76360.00000 0.95418\\
76380.00000 0.95412\\
76400.00000 0.95175\\
76420.00000 0.95892\\
76440.00000 0.95911\\
76460.00000 0.95645\\
76480.00000 0.95902\\
76500.00000 0.95612\\
76520.00000 0.95284\\
76540.00000 0.95320\\
76560.00000 0.95262\\
76580.00000 0.95513\\
76600.00000 0.95355\\
76620.00000 0.95181\\
76640.00000 0.95644\\
76660.00000 0.95327\\
76680.00000 0.93398\\
76700.00000 0.87579\\
76720.00000 0.92729\\
76740.00000 0.89081\\
76760.00000 0.78782\\
76780.00000 0.85301\\
76800.00000 0.93074\\
76820.00000 0.88719\\
76840.00000 0.87376\\
76860.00000 0.95509\\
76880.00000 0.95340\\
76900.00000 0.95256\\
76920.00000 0.95545\\
76940.00000 0.95374\\
76960.00000 0.95423\\
76980.00000 0.95373\\
77000.00000 0.95144\\
77020.00000 0.95076\\
77040.00000 0.95232\\
77060.00000 0.95230\\
77080.00000 0.95534\\
77100.00000 0.95639\\
77120.00000 0.95797\\
77140.00000 0.95410\\
77160.00000 0.95814\\
77180.00000 0.95597\\
77200.00000 0.95348\\
77220.00000 0.95627\\
77240.00000 0.95497\\
77260.00000 0.95504\\
77280.00000 0.95598\\
77300.00000 0.95194\\
77320.00000 0.95080\\
77340.00000 0.95075\\
77360.00000 0.95070\\
77380.00000 0.95104\\
77400.00000 0.95527\\
77420.00000 0.95550\\
77440.00000 0.95852\\
77460.00000 0.95863\\
77480.00000 0.95678\\
77500.00000 0.95574\\
77520.00000 0.95714\\
77540.00000 0.95469\\
77560.00000 0.95473\\
77580.00000 0.95314\\
77600.00000 0.95509\\
77620.00000 0.95132\\
77640.00000 0.95103\\
77660.00000 0.95193\\
77680.00000 0.95053\\
77700.00000 0.95129\\
77720.00000 0.94986\\
77740.00000 0.95339\\
77760.00000 0.95505\\
77780.00000 0.95424\\
77800.00000 0.95482\\
77820.00000 0.95416\\
77840.00000 0.95544\\
77860.00000 0.95165\\
77880.00000 0.95036\\
77900.00000 0.95386\\
77920.00000 0.95487\\
77940.00000 0.95621\\
77960.00000 0.95502\\
77980.00000 0.95253\\
78000.00000 0.95375\\
78020.00000 0.95035\\
78040.00000 0.95134\\
78060.00000 0.95158\\
78080.00000 0.95249\\
78100.00000 0.95448\\
78120.00000 0.95538\\
78140.00000 0.95414\\
78160.00000 0.95491\\
78180.00000 0.95530\\
78200.00000 0.95882\\
78220.00000 0.95915\\
78240.00000 0.96073\\
78260.00000 0.95940\\
78280.00000 0.89367\\
78300.00000 0.96161\\
78320.00000 0.95744\\
78340.00000 0.96259\\
78360.00000 0.96009\\
78380.00000 0.96128\\
78400.00000 0.96082\\
78420.00000 0.96005\\
78440.00000 0.96228\\
78460.00000 0.96263\\
78480.00000 0.96075\\
78500.00000 0.95966\\
78520.00000 0.96316\\
78540.00000 0.96434\\
78560.00000 0.96144\\
78580.00000 0.96151\\
78600.00000 0.96304\\
78620.00000 0.96187\\
78640.00000 0.96428\\
78660.00000 0.96494\\
78680.00000 0.96595\\
78700.00000 0.96504\\
78720.00000 0.96398\\
78740.00000 0.96477\\
78760.00000 0.96494\\
78780.00000 0.96154\\
78800.00000 0.96368\\
78820.00000 0.96316\\
78840.00000 0.96412\\
78860.00000 0.96429\\
78880.00000 0.96686\\
78900.00000 0.96687\\
78920.00000 0.96938\\
78940.00000 0.96631\\
78960.00000 0.96549\\
78980.00000 0.96684\\
79000.00000 0.96415\\
79020.00000 0.96258\\
79040.00000 0.96296\\
79060.00000 0.96307\\
79080.00000 0.96377\\
79100.00000 0.96230\\
79120.00000 0.96683\\
79140.00000 0.96306\\
79160.00000 0.96028\\
79180.00000 0.96312\\
79200.00000 0.96255\\
79220.00000 0.96461\\
79240.00000 0.96543\\
79260.00000 0.96723\\
79280.00000 0.96572\\
79300.00000 0.96469\\
79320.00000 0.96419\\
79340.00000 0.96420\\
79360.00000 0.96378\\
79380.00000 0.96307\\
79400.00000 0.96428\\
79420.00000 0.96522\\
79440.00000 0.96235\\
79460.00000 0.96269\\
79480.00000 0.96247\\
79500.00000 0.96399\\
79520.00000 0.96197\\
79540.00000 0.96219\\
79560.00000 0.96725\\
79580.00000 0.96512\\
79600.00000 0.96860\\
79620.00000 0.96508\\
79640.00000 0.96377\\
79660.00000 0.96553\\
79680.00000 0.96351\\
79700.00000 0.96189\\
79720.00000 0.96471\\
79740.00000 0.96410\\
79760.00000 0.96370\\
79780.00000 0.96762\\
79800.00000 0.96493\\
79820.00000 0.96510\\
79840.00000 0.96580\\
79860.00000 0.96408\\
79880.00000 0.96648\\
79900.00000 0.96582\\
79920.00000 0.96425\\
79940.00000 0.96341\\
79960.00000 0.96611\\
79980.00000 0.96219\\
80000.00000 0.96540\\
80020.00000 0.96493\\
80040.00000 0.96177\\
80060.00000 0.96208\\
80080.00000 0.96381\\
80100.00000 0.96305\\
80120.00000 0.96102\\
80140.00000 0.96155\\
80160.00000 0.96529\\
80180.00000 0.96457\\
80200.00000 0.96170\\
80220.00000 0.96363\\
80240.00000 0.96074\\
80260.00000 0.95907\\
80280.00000 0.96157\\
80300.00000 0.95946\\
80320.00000 0.95676\\
80340.00000 0.96042\\
80360.00000 0.95725\\
80380.00000 0.95675\\
80400.00000 0.95880\\
80420.00000 0.95959\\
80440.00000 0.95970\\
80460.00000 0.96135\\
80480.00000 0.95845\\
80500.00000 0.96024\\
80520.00000 0.95920\\
80540.00000 0.96022\\
80560.00000 0.96153\\
80580.00000 0.96017\\
80600.00000 0.96316\\
80620.00000 0.96014\\
80640.00000 0.96064\\
80660.00000 0.95699\\
80680.00000 0.95941\\
80700.00000 0.95761\\
80720.00000 0.96203\\
80740.00000 0.96145\\
80760.00000 0.96071\\
80780.00000 0.96149\\
80800.00000 0.96205\\
80820.00000 0.96184\\
80840.00000 0.96061\\
80860.00000 0.96119\\
80880.00000 0.96226\\
80900.00000 0.96186\\
80920.00000 0.96063\\
80940.00000 0.96192\\
80960.00000 0.96277\\
80980.00000 0.96092\\
81000.00000 0.95955\\
81020.00000 0.95928\\
81040.00000 0.96131\\
81060.00000 0.96074\\
81080.00000 0.96188\\
81100.00000 0.96288\\
81120.00000 0.95845\\
81140.00000 0.96172\\
81160.00000 0.96104\\
81180.00000 0.96289\\
81200.00000 0.96217\\
81220.00000 0.96264\\
81240.00000 0.92647\\
81260.00000 0.93109\\
81280.00000 0.96268\\
81300.00000 0.94506\\
81320.00000 0.96313\\
81340.00000 0.96103\\
81360.00000 0.96234\\
81380.00000 0.96132\\
81400.00000 0.96424\\
81420.00000 0.96341\\
81440.00000 0.96282\\
81460.00000 0.96500\\
81480.00000 0.96493\\
81500.00000 0.96168\\
81520.00000 0.96225\\
81540.00000 0.96115\\
81560.00000 0.96358\\
81580.00000 0.96239\\
81600.00000 0.96034\\
81620.00000 0.96435\\
81640.00000 0.96269\\
81660.00000 0.96437\\
81680.00000 0.96529\\
81700.00000 0.96399\\
81720.00000 0.96488\\
81740.00000 0.96047\\
81760.00000 0.96128\\
81780.00000 0.96125\\
81800.00000 0.96154\\
81820.00000 0.96244\\
81840.00000 0.96094\\
81860.00000 0.96208\\
81880.00000 0.96377\\
81900.00000 0.96251\\
81920.00000 0.96299\\
81940.00000 0.96315\\
81960.00000 0.96359\\
81980.00000 0.96317\\
82000.00000 0.96209\\
82020.00000 0.96426\\
82040.00000 0.96144\\
82060.00000 0.96307\\
82080.00000 0.96529\\
82100.00000 0.96268\\
82120.00000 0.96361\\
82140.00000 0.96456\\
82160.00000 0.96457\\
82180.00000 0.96485\\
82200.00000 0.96597\\
82220.00000 0.96538\\
82240.00000 0.96374\\
82260.00000 0.96203\\
82280.00000 0.96319\\
82300.00000 0.96208\\
82320.00000 0.96294\\
82340.00000 0.96208\\
82360.00000 0.96299\\
82380.00000 0.96365\\
82400.00000 0.88770\\
82420.00000 0.96408\\
82440.00000 0.96353\\
82460.00000 0.96205\\
82480.00000 0.96116\\
82500.00000 0.96321\\
82520.00000 0.96097\\
82540.00000 0.96198\\
82560.00000 0.96277\\
82580.00000 0.96135\\
82600.00000 0.96205\\
82620.00000 0.96319\\
82640.00000 0.96267\\
82660.00000 0.96294\\
82680.00000 0.96423\\
82700.00000 0.96181\\
82720.00000 0.96255\\
82740.00000 0.96471\\
82760.00000 0.96514\\
82780.00000 0.96393\\
82800.00000 0.95958\\
82820.00000 0.96497\\
82840.00000 0.96671\\
82860.00000 0.96371\\
82880.00000 0.96387\\
82900.00000 0.94951\\
82920.00000 0.96337\\
82940.00000 0.85570\\
82960.00000 0.96399\\
82980.00000 0.94404\\
83000.00000 0.96709\\
83020.00000 0.96507\\
83040.00000 0.96436\\
83060.00000 0.96491\\
83080.00000 0.96506\\
83100.00000 0.96499\\
83120.00000 0.96239\\
83140.00000 0.96165\\
83160.00000 0.96287\\
83180.00000 0.96500\\
83200.00000 0.96354\\
83220.00000 0.96292\\
83240.00000 0.96299\\
83260.00000 0.96372\\
83280.00000 0.96238\\
83300.00000 0.96273\\
83320.00000 0.96192\\
83340.00000 0.96423\\
83360.00000 0.96239\\
83380.00000 0.96196\\
83400.00000 0.96322\\
83420.00000 0.96213\\
83440.00000 0.96361\\
83460.00000 0.96494\\
83480.00000 0.96418\\
83500.00000 0.96092\\
83520.00000 0.96204\\
83540.00000 0.96332\\
83560.00000 0.96239\\
83580.00000 0.96069\\
83600.00000 0.96108\\
83620.00000 0.96222\\
83640.00000 0.96128\\
83660.00000 0.96315\\
83680.00000 0.96153\\
83700.00000 0.95959\\
83720.00000 0.96097\\
83740.00000 0.95919\\
83760.00000 0.96168\\
83780.00000 0.96383\\
83800.00000 0.95643\\
83820.00000 0.96206\\
83840.00000 0.96125\\
83860.00000 0.96047\\
83880.00000 0.95997\\
83900.00000 0.95977\\
83920.00000 0.96117\\
83940.00000 0.95989\\
83960.00000 0.96001\\
83980.00000 0.96052\\
84000.00000 0.96056\\
84020.00000 0.96395\\
84040.00000 0.96050\\
84060.00000 0.96201\\
84080.00000 0.96194\\
84100.00000 0.96328\\
84120.00000 0.96323\\
84140.00000 0.96528\\
84160.00000 0.90997\\
84180.00000 0.96376\\
84200.00000 0.96044\\
84220.00000 0.96500\\
84240.00000 0.96225\\
84260.00000 0.96570\\
84280.00000 0.96681\\
84300.00000 0.96709\\
84320.00000 0.96560\\
84340.00000 0.96382\\
84360.00000 0.96386\\
84380.00000 0.96375\\
84400.00000 0.96309\\
84420.00000 0.96235\\
84440.00000 0.96249\\
84460.00000 0.96294\\
84480.00000 0.96284\\
84500.00000 0.96390\\
84520.00000 0.96391\\
84540.00000 0.96533\\
84560.00000 0.96418\\
84580.00000 0.96677\\
84600.00000 0.96357\\
84620.00000 0.96440\\
84640.00000 0.96315\\
84660.00000 0.96471\\
84680.00000 0.96285\\
84700.00000 0.96351\\
84720.00000 0.96410\\
84740.00000 0.96321\\
84760.00000 0.96635\\
84780.00000 0.96606\\
84800.00000 0.96314\\
84820.00000 0.96486\\
84840.00000 0.96383\\
84860.00000 0.96420\\
84880.00000 0.96709\\
84900.00000 0.96772\\
84920.00000 0.96585\\
84940.00000 0.96526\\
84960.00000 0.96470\\
84980.00000 0.96540\\
85000.00000 0.96332\\
85020.00000 0.96184\\
85040.00000 0.96413\\
85060.00000 0.96287\\
85080.00000 0.96660\\
85100.00000 0.96504\\
85120.00000 0.96839\\
85140.00000 0.96608\\
85160.00000 0.96456\\
85180.00000 0.96516\\
85200.00000 0.96385\\
85220.00000 0.96171\\
85240.00000 0.96084\\
85260.00000 0.96156\\
85280.00000 0.96459\\
85300.00000 0.96051\\
85320.00000 0.96349\\
85340.00000 0.96300\\
85360.00000 0.96455\\
85380.00000 0.96146\\
85400.00000 0.96075\\
85420.00000 0.96315\\
85440.00000 0.95634\\
85460.00000 0.96055\\
85480.00000 0.95901\\
85500.00000 0.96061\\
85520.00000 0.96105\\
85540.00000 0.96131\\
85560.00000 0.96448\\
85580.00000 0.96491\\
85600.00000 0.96329\\
85620.00000 0.96074\\
85640.00000 0.91705\\
85660.00000 0.96377\\
85680.00000 0.96466\\
85700.00000 0.96016\\
85720.00000 0.96035\\
85740.00000 0.96243\\
85760.00000 0.96321\\
85780.00000 0.96515\\
85800.00000 0.96159\\
85820.00000 0.96468\\
85840.00000 0.96274\\
85860.00000 0.96428\\
85880.00000 0.96466\\
85900.00000 0.96278\\
85920.00000 0.96308\\
85940.00000 0.96527\\
85960.00000 0.96489\\
85980.00000 0.96005\\
86000.00000 0.96155\\
86020.00000 0.96180\\
86040.00000 0.96108\\
86060.00000 0.96354\\
86080.00000 0.96003\\
86100.00000 0.96186\\
86120.00000 0.96095\\
86140.00000 0.96209\\
86160.00000 0.96042\\
86180.00000 0.96208\\
86200.00000 0.96169\\
86220.00000 0.95768\\
86240.00000 0.95803\\
86260.00000 0.95995\\
86280.00000 0.95952\\
86300.00000 0.96080\\
86320.00000 0.96123\\
86340.00000 0.96216\\
86360.00000 0.96097\\
86380.00000 0.96044\\
86400.00000 0.96106\\
86420.00000 0.96200\\
86440.00000 0.95785\\
86460.00000 0.96075\\
86480.00000 0.95968\\
86500.00000 0.96226\\
86520.00000 0.96155\\
86540.00000 0.96176\\
86560.00000 0.95921\\
86580.00000 0.95909\\
86600.00000 0.96107\\
86620.00000 0.96240\\
86640.00000 0.95962\\
86660.00000 0.96099\\
86680.00000 0.95596\\
86700.00000 0.96274\\
86720.00000 0.96096\\
86740.00000 0.96042\\
86760.00000 0.96137\\
86780.00000 0.96026\\
86800.00000 0.96212\\
86820.00000 0.96097\\
86840.00000 0.95899\\
86860.00000 0.96001\\
86880.00000 0.95968\\
86900.00000 0.96275\\
86920.00000 0.95939\\
86940.00000 0.95863\\
86960.00000 0.95867\\
86980.00000 0.96289\\
87000.00000 0.96079\\
87020.00000 0.96001\\
87040.00000 0.95989\\
87060.00000 0.95987\\
87080.00000 0.95924\\
87100.00000 0.96095\\
87120.00000 0.96378\\
87140.00000 0.96167\\
87160.00000 0.95850\\
87180.00000 0.96050\\
87200.00000 0.96190\\
87220.00000 0.96056\\
87240.00000 0.95989\\
87260.00000 0.96071\\
87280.00000 0.96099\\
87300.00000 0.95907\\
87320.00000 0.96142\\
87340.00000 0.95594\\
87360.00000 0.95965\\
87380.00000 0.96390\\
87400.00000 0.96230\\
87420.00000 0.96189\\
87440.00000 0.96003\\
87460.00000 0.96009\\
87480.00000 0.96008\\
87500.00000 0.95889\\
87520.00000 0.96015\\
87540.00000 0.96074\\
87560.00000 0.96247\\
87580.00000 0.95882\\
87600.00000 0.96169\\
87620.00000 0.96206\\
87640.00000 0.96184\\
87660.00000 0.96250\\
87680.00000 0.96004\\
87700.00000 0.95798\\
87720.00000 0.96010\\
87740.00000 0.96100\\
87760.00000 0.95793\\
87780.00000 0.96323\\
87800.00000 0.96244\\
87820.00000 0.96009\\
87840.00000 0.95909\\
87860.00000 0.96090\\
87880.00000 0.96070\\
87900.00000 0.96170\\
87920.00000 0.95922\\
87940.00000 0.96448\\
87960.00000 0.96202\\
87980.00000 0.95367\\
88000.00000 0.93215\\
88020.00000 0.96213\\
88040.00000 0.96144\\
88060.00000 0.95980\\
88080.00000 0.95692\\
88100.00000 0.96259\\
88120.00000 0.95829\\
88140.00000 0.95917\\
88160.00000 0.96054\\
88180.00000 0.95857\\
88200.00000 0.96166\\
88220.00000 0.96018\\
88240.00000 0.96025\\
88260.00000 0.96037\\
88280.00000 0.96151\\
88300.00000 0.95836\\
88320.00000 0.95796\\
88340.00000 0.95823\\
88360.00000 0.95987\\
88380.00000 0.96111\\
88400.00000 0.95907\\
88420.00000 0.95850\\
88440.00000 0.96223\\
88460.00000 0.96165\\
88480.00000 0.96189\\
88500.00000 0.96207\\
88520.00000 0.95946\\
88540.00000 0.96549\\
88560.00000 0.95850\\
88580.00000 0.93109\\
88600.00000 0.96023\\
88620.00000 0.95633\\
88640.00000 0.96055\\
88660.00000 0.95827\\
88680.00000 0.95795\\
88700.00000 0.95787\\
88720.00000 0.96309\\
88740.00000 0.95831\\
88760.00000 0.95954\\
88780.00000 0.95935\\
88800.00000 0.96079\\
88820.00000 0.96013\\
88840.00000 0.95985\\
88860.00000 0.95887\\
88880.00000 0.95954\\
88900.00000 0.96012\\
88920.00000 0.95848\\
88940.00000 0.95697\\
88960.00000 0.96012\\
88980.00000 0.95925\\
89000.00000 0.96024\\
89020.00000 0.95898\\
89040.00000 0.95916\\
89060.00000 0.96094\\
89080.00000 0.95984\\
89100.00000 0.95704\\
89120.00000 0.96206\\
89140.00000 0.96010\\
89160.00000 0.96117\\
89180.00000 0.96295\\
89200.00000 0.96062\\
89220.00000 0.96128\\
89240.00000 0.96014\\
89260.00000 0.96165\\
89280.00000 0.95784\\
89300.00000 0.95612\\
89320.00000 0.95993\\
89340.00000 0.96072\\
89360.00000 0.95936\\
89380.00000 0.95954\\
89400.00000 0.95931\\
89420.00000 0.95865\\
89440.00000 0.95497\\
89460.00000 0.96039\\
89480.00000 0.95708\\
89500.00000 0.96062\\
89520.00000 0.95831\\
89540.00000 0.95962\\
89560.00000 0.95817\\
89580.00000 0.96195\\
89600.00000 0.96153\\
89620.00000 0.95813\\
89640.00000 0.95731\\
89660.00000 0.95637\\
89680.00000 0.96016\\
89700.00000 0.96093\\
89720.00000 0.96028\\
89740.00000 0.96213\\
89760.00000 0.95836\\
89780.00000 0.96205\\
89800.00000 0.95666\\
89820.00000 0.96087\\
89840.00000 0.96323\\
89860.00000 0.96086\\
89880.00000 0.96413\\
89900.00000 0.96110\\
89920.00000 0.95843\\
89940.00000 0.96030\\
89960.00000 0.95707\\
89980.00000 0.95727\\
90000.00000 0.96063\\
90020.00000 0.95823\\
90040.00000 0.95495\\
90060.00000 0.95663\\
90080.00000 0.95643\\
90100.00000 0.95792\\
90120.00000 0.95859\\
90140.00000 0.95891\\
90160.00000 0.95752\\
90180.00000 0.95872\\
90200.00000 0.95845\\
90220.00000 0.95852\\
90240.00000 0.95685\\
90260.00000 0.95740\\
90280.00000 0.95721\\
90300.00000 0.95875\\
90320.00000 0.95894\\
90340.00000 0.95846\\
90360.00000 0.95821\\
90380.00000 0.96030\\
90400.00000 0.95581\\
90420.00000 0.95980\\
90440.00000 0.95615\\
90460.00000 0.95787\\
90480.00000 0.96109\\
90500.00000 0.96025\\
90520.00000 0.95865\\
90540.00000 0.95717\\
90560.00000 0.95780\\
90580.00000 0.95837\\
90600.00000 0.95650\\
90620.00000 0.95765\\
90640.00000 0.95732\\
90660.00000 0.95676\\
90680.00000 0.96087\\
90700.00000 0.95706\\
90720.00000 0.96034\\
90740.00000 0.95608\\
90760.00000 0.95840\\
90780.00000 0.95885\\
90800.00000 0.95695\\
90820.00000 0.95826\\
90840.00000 0.95951\\
90860.00000 0.95569\\
90880.00000 0.88279\\
90900.00000 0.95674\\
90920.00000 0.95637\\
90940.00000 0.95515\\
90960.00000 0.95548\\
90980.00000 0.95661\\
91000.00000 0.95793\\
91020.00000 0.95999\\
91040.00000 0.95816\\
91060.00000 0.95715\\
91080.00000 0.95774\\
91100.00000 0.93809\\
91120.00000 0.95811\\
91140.00000 0.95939\\
91160.00000 0.95703\\
91180.00000 0.95639\\
91200.00000 0.95678\\
91220.00000 0.88241\\
91240.00000 0.95612\\
91260.00000 0.95624\\
91280.00000 0.95806\\
91300.00000 0.95911\\
91320.00000 0.96096\\
91340.00000 0.95615\\
91360.00000 0.93000\\
91380.00000 0.95754\\
91400.00000 0.95847\\
91420.00000 0.95842\\
91440.00000 0.95994\\
91460.00000 0.95933\\
91480.00000 0.95886\\
91500.00000 0.95932\\
91520.00000 0.95510\\
91540.00000 0.95678\\
91560.00000 0.96074\\
91580.00000 0.95679\\
91600.00000 0.95531\\
91620.00000 0.96101\\
91640.00000 0.96105\\
91660.00000 0.89676\\
91680.00000 0.95693\\
91700.00000 0.96158\\
91720.00000 0.95959\\
91740.00000 0.95995\\
91760.00000 0.95993\\
91780.00000 0.95929\\
91800.00000 0.96123\\
91820.00000 0.95761\\
91840.00000 0.95812\\
91860.00000 0.95862\\
91880.00000 0.95801\\
91900.00000 0.95893\\
91920.00000 0.95677\\
91940.00000 0.96031\\
91960.00000 0.95833\\
91980.00000 0.95972\\
92000.00000 0.95955\\
92020.00000 0.96026\\
92040.00000 0.95877\\
92060.00000 0.96059\\
92080.00000 0.95778\\
92100.00000 0.95772\\
92120.00000 0.96004\\
92140.00000 0.95916\\
92160.00000 0.95838\\
92180.00000 0.96038\\
92200.00000 0.95982\\
92220.00000 0.95786\\
92240.00000 0.92442\\
92260.00000 0.84670\\
92280.00000 0.88938\\
92300.00000 0.95198\\
92320.00000 0.89725\\
92340.00000 0.95835\\
92360.00000 0.95935\\
92380.00000 0.95622\\
92400.00000 0.89234\\
92420.00000 0.96125\\
92440.00000 0.96113\\
92460.00000 0.95653\\
92480.00000 0.95627\\
92500.00000 0.95533\\
92520.00000 0.95959\\
92540.00000 0.95557\\
92560.00000 0.95828\\
92580.00000 0.95762\\
92600.00000 0.95644\\
92620.00000 0.95712\\
92640.00000 0.95468\\
92660.00000 0.95676\\
92680.00000 0.95663\\
92700.00000 0.95741\\
92720.00000 0.95759\\
92740.00000 0.95748\\
92760.00000 0.95577\\
92780.00000 0.95937\\
92800.00000 0.95902\\
92820.00000 0.95463\\
92840.00000 0.95728\\
92860.00000 0.95594\\
92880.00000 0.95423\\
92900.00000 0.95517\\
92920.00000 0.95808\\
92940.00000 0.95738\\
92960.00000 0.95390\\
92980.00000 0.95686\\
93000.00000 0.95680\\
93020.00000 0.95771\\
93040.00000 0.95244\\
93060.00000 0.95464\\
93080.00000 0.95737\\
93100.00000 0.96021\\
93120.00000 0.95877\\
93140.00000 0.96089\\
93160.00000 0.95976\\
93180.00000 0.95920\\
93200.00000 0.95799\\
93220.00000 0.95713\\
93240.00000 0.95587\\
93260.00000 0.95753\\
93280.00000 0.95753\\
93300.00000 0.95740\\
93320.00000 0.95892\\
93340.00000 0.95966\\
93360.00000 0.95739\\
93380.00000 0.96098\\
93400.00000 0.95667\\
93420.00000 0.95532\\
93440.00000 0.95785\\
93460.00000 0.95789\\
93480.00000 0.95580\\
93500.00000 0.95828\\
93520.00000 0.95583\\
93540.00000 0.95828\\
93560.00000 0.95925\\
93580.00000 0.95705\\
93600.00000 0.95915\\
93620.00000 0.95828\\
93640.00000 0.95542\\
93660.00000 0.95111\\
93680.00000 0.95334\\
93700.00000 0.95337\\
93720.00000 0.95542\\
93740.00000 0.95342\\
93760.00000 0.95439\\
93780.00000 0.92250\\
93800.00000 0.95582\\
93820.00000 0.95599\\
93840.00000 0.95669\\
93860.00000 0.95957\\
93880.00000 0.93775\\
93900.00000 0.96067\\
93920.00000 0.95964\\
93940.00000 0.95809\\
93960.00000 0.95996\\
93980.00000 0.95618\\
94000.00000 0.95751\\
94020.00000 0.96045\\
94040.00000 0.96020\\
94060.00000 0.95974\\
94080.00000 0.95955\\
94100.00000 0.95916\\
94120.00000 0.95806\\
94140.00000 0.95757\\
94160.00000 0.95590\\
94180.00000 0.95666\\
94200.00000 0.95492\\
94220.00000 0.95613\\
94240.00000 0.95618\\
94260.00000 0.95780\\
94280.00000 0.95667\\
94300.00000 0.95973\\
94320.00000 0.95925\\
94340.00000 0.95432\\
94360.00000 0.95625\\
94380.00000 0.95597\\
94400.00000 0.95546\\
94420.00000 0.95537\\
94440.00000 0.95656\\
94460.00000 0.95498\\
94480.00000 0.95427\\
94500.00000 0.95457\\
94520.00000 0.95441\\
94540.00000 0.95300\\
94560.00000 0.95472\\
94580.00000 0.95377\\
94600.00000 0.95711\\
94620.00000 0.95652\\
94640.00000 0.95617\\
94660.00000 0.95769\\
94680.00000 0.95806\\
94700.00000 0.95644\\
94720.00000 0.95535\\
94740.00000 0.95512\\
94760.00000 0.95581\\
94780.00000 0.95666\\
94800.00000 0.95950\\
94820.00000 0.95893\\
94840.00000 0.95774\\
94860.00000 0.95738\\
94880.00000 0.95793\\
94900.00000 0.95878\\
94920.00000 0.95608\\
94940.00000 0.96099\\
94960.00000 0.95844\\
94980.00000 0.95754\\
95000.00000 0.95575\\
95020.00000 0.95990\\
95040.00000 0.95670\\
95060.00000 0.95757\\
95080.00000 0.95868\\
95100.00000 0.95665\\
95120.00000 0.96067\\
95140.00000 0.95792\\
95160.00000 0.95832\\
95180.00000 0.95652\\
95200.00000 0.95818\\
95220.00000 0.95792\\
95240.00000 0.95773\\
95260.00000 0.95783\\
95280.00000 0.95648\\
95300.00000 0.96047\\
95320.00000 0.95905\\
95340.00000 0.95635\\
95360.00000 0.95492\\
95380.00000 0.95425\\
95400.00000 0.95855\\
95420.00000 0.95743\\
95440.00000 0.95717\\
95460.00000 0.95558\\
95480.00000 0.95580\\
95500.00000 0.95340\\
95520.00000 0.95417\\
95540.00000 0.95602\\
95560.00000 0.95604\\
95580.00000 0.95786\\
95600.00000 0.95659\\
95620.00000 0.95879\\
95640.00000 0.95898\\
95660.00000 0.95607\\
95680.00000 0.95846\\
95700.00000 0.95760\\
95720.00000 0.95728\\
95740.00000 0.95857\\
95760.00000 0.95671\\
95780.00000 0.95715\\
95800.00000 0.95809\\
95820.00000 0.95948\\
95840.00000 0.95977\\
95860.00000 0.96107\\
95880.00000 0.96129\\
95900.00000 0.95883\\
95920.00000 0.95712\\
95940.00000 0.95693\\
95960.00000 0.95785\\
95980.00000 0.95953\\
96000.00000 0.96652\\
96020.00000 0.96490\\
96040.00000 0.96543\\
96060.00000 0.96598\\
96080.00000 0.96558\\
96100.00000 0.96600\\
96120.00000 0.96711\\
96140.00000 0.96692\\
96160.00000 0.96656\\
96180.00000 0.96636\\
96200.00000 0.96786\\
96220.00000 0.96604\\
96240.00000 0.96543\\
96260.00000 0.96396\\
96280.00000 0.96627\\
96300.00000 0.96598\\
96320.00000 0.96384\\
96340.00000 0.96379\\
96360.00000 0.96344\\
96380.00000 0.96559\\
96400.00000 0.96486\\
96420.00000 0.96660\\
96440.00000 0.96738\\
96460.00000 0.96435\\
96480.00000 0.96459\\
96500.00000 0.96824\\
96520.00000 0.96598\\
96540.00000 0.96459\\
96560.00000 0.96621\\
96580.00000 0.96461\\
96600.00000 0.96705\\
96620.00000 0.96780\\
96640.00000 0.96552\\
96660.00000 0.96453\\
96680.00000 0.96689\\
96700.00000 0.96582\\
96720.00000 0.96522\\
96740.00000 0.96499\\
96760.00000 0.96507\\
96780.00000 0.96480\\
96800.00000 0.96789\\
96820.00000 0.96586\\
96840.00000 0.96480\\
96860.00000 0.96912\\
96880.00000 0.96568\\
96900.00000 0.96320\\
96920.00000 0.96642\\
96940.00000 0.96554\\
96960.00000 0.96468\\
96980.00000 0.96494\\
97000.00000 0.96507\\
97020.00000 0.96873\\
97040.00000 0.96496\\
97060.00000 0.96723\\
97080.00000 0.96622\\
97100.00000 0.96824\\
97120.00000 0.96442\\
97140.00000 0.96601\\
97160.00000 0.96492\\
97180.00000 0.96485\\
97200.00000 0.96684\\
97220.00000 0.96409\\
97240.00000 0.96640\\
97260.00000 0.96638\\
97280.00000 0.96766\\
97300.00000 0.96629\\
97320.00000 0.96532\\
97340.00000 0.96400\\
97360.00000 0.96726\\
97380.00000 0.96665\\
97400.00000 0.96596\\
97420.00000 0.96524\\
97440.00000 0.96853\\
97460.00000 0.96585\\
97480.00000 0.96794\\
97500.00000 0.96802\\
97520.00000 0.96776\\
97540.00000 0.96896\\
97560.00000 0.96835\\
97580.00000 0.97014\\
97600.00000 0.96753\\
97620.00000 0.96599\\
97640.00000 0.96772\\
97660.00000 0.96732\\
97680.00000 0.97024\\
97700.00000 0.96705\\
97720.00000 0.96892\\
97740.00000 0.91130\\
97760.00000 0.96812\\
97780.00000 0.91019\\
97800.00000 0.96875\\
97820.00000 0.96661\\
97840.00000 0.91486\\
97860.00000 0.96491\\
97880.00000 0.96663\\
97900.00000 0.96672\\
97920.00000 0.96726\\
97940.00000 0.96348\\
97960.00000 0.96775\\
97980.00000 0.96675\\
98000.00000 0.96894\\
98020.00000 0.96766\\
98040.00000 0.96703\\
98060.00000 0.96968\\
98080.00000 0.96793\\
98100.00000 0.96524\\
98120.00000 0.96633\\
98140.00000 0.96739\\
98160.00000 0.96825\\
98180.00000 0.96898\\
98200.00000 0.96625\\
98220.00000 0.96092\\
98240.00000 0.96796\\
98260.00000 0.96860\\
98280.00000 0.96817\\
98300.00000 0.96806\\
98320.00000 0.96847\\
98340.00000 0.96633\\
98360.00000 0.96572\\
98380.00000 0.96728\\
98400.00000 0.96413\\
98420.00000 0.96878\\
98440.00000 0.96473\\
98460.00000 0.96737\\
98480.00000 0.96850\\
98500.00000 0.96896\\
98520.00000 0.96796\\
98540.00000 0.96778\\
98560.00000 0.96678\\
98580.00000 0.96605\\
98600.00000 0.96780\\
98620.00000 0.96647\\
98640.00000 0.96578\\
98660.00000 0.96675\\
98680.00000 0.96736\\
98700.00000 0.96733\\
98720.00000 0.96911\\
98740.00000 0.97069\\
98760.00000 0.97024\\
98780.00000 0.96996\\
98800.00000 0.96931\\
98820.00000 0.96975\\
98840.00000 0.96997\\
98860.00000 0.96929\\
98880.00000 0.96804\\
98900.00000 0.96758\\
98920.00000 0.96825\\
98940.00000 0.96856\\
98960.00000 0.96751\\
98980.00000 0.96948\\
99000.00000 0.96822\\
99020.00000 0.96886\\
99040.00000 0.96929\\
99060.00000 0.96652\\
99080.00000 0.96870\\
99100.00000 0.96904\\
99120.00000 0.96929\\
99140.00000 0.96910\\
99160.00000 0.96955\\
99180.00000 0.96896\\
99200.00000 0.96739\\
99220.00000 0.97031\\
99240.00000 0.96671\\
99260.00000 0.96821\\
99280.00000 0.96705\\
99300.00000 0.96970\\
99320.00000 0.96708\\
99340.00000 0.97010\\
99360.00000 0.96966\\
99380.00000 0.96894\\
99400.00000 0.96734\\
99420.00000 0.96793\\
99440.00000 0.96913\\
99460.00000 0.96978\\
99480.00000 0.97033\\
99500.00000 0.97318\\
99520.00000 0.91745\\
99540.00000 0.96984\\
99560.00000 0.96135\\
99580.00000 0.97266\\
99600.00000 0.96779\\
99620.00000 0.96862\\
99640.00000 0.96358\\
99660.00000 0.96940\\
99680.00000 0.96863\\
99700.00000 0.92806\\
99720.00000 0.78841\\
99740.00000 0.93089\\
99760.00000 0.95047\\
99780.00000 0.96900\\
99800.00000 0.96748\\
99820.00000 0.96747\\
99840.00000 0.97001\\
99860.00000 0.94024\\
99880.00000 0.96700\\
99900.00000 0.96311\\
99920.00000 0.97149\\
99940.00000 0.96502\\
99960.00000 0.97169\\
99980.00000 0.96990\\
100000.00000 0.96763\\
100020.00000 0.97046\\
100040.00000 0.88415\\
100060.00000 0.96926\\
100080.00000 0.96712\\
100100.00000 0.89223\\
100120.00000 0.96830\\
100140.00000 0.94906\\
100160.00000 0.96701\\
100180.00000 0.97027\\
100200.00000 0.96805\\
100220.00000 0.96378\\
100240.00000 0.96595\\
100260.00000 0.89706\\
100280.00000 0.96801\\
100300.00000 0.96680\\
100320.00000 0.96964\\
100340.00000 0.96743\\
100360.00000 0.95541\\
100380.00000 0.94890\\
100400.00000 0.96624\\
100420.00000 0.90869\\
100440.00000 0.96562\\
100460.00000 0.96566\\
100480.00000 0.96699\\
100500.00000 0.96328\\
100520.00000 0.95755\\
100540.00000 0.96471\\
100560.00000 0.96307\\
100580.00000 0.96402\\
100600.00000 0.96389\\
100620.00000 0.96591\\
100640.00000 0.96462\\
100660.00000 0.96566\\
100680.00000 0.96549\\
100700.00000 0.96494\\
100720.00000 0.96504\\
100740.00000 0.96692\\
100760.00000 0.96470\\
100780.00000 0.96205\\
100800.00000 0.92481\\
100820.00000 0.96675\\
100840.00000 0.88227\\
100860.00000 0.96683\\
100880.00000 0.96834\\
100900.00000 0.96857\\
100920.00000 0.90848\\
100940.00000 0.89616\\
100960.00000 0.96554\\
100980.00000 0.96676\\
101000.00000 0.92907\\
101020.00000 0.96766\\
101040.00000 0.96655\\
101060.00000 0.96552\\
101080.00000 0.95032\\
101100.00000 0.96714\\
101120.00000 0.96706\\
101140.00000 0.96618\\
101160.00000 0.96530\\
101180.00000 0.88223\\
101200.00000 0.96909\\
101220.00000 0.94687\\
101240.00000 0.96797\\
101260.00000 0.91082\\
101280.00000 0.96653\\
101300.00000 0.91030\\
101320.00000 0.96287\\
101340.00000 0.96472\\
101360.00000 0.96342\\
101380.00000 0.96654\\
101400.00000 0.96837\\
101420.00000 0.93361\\
101440.00000 0.93365\\
101460.00000 0.96940\\
101480.00000 0.96099\\
101500.00000 0.96569\\
101520.00000 0.96816\\
101540.00000 0.91045\\
101560.00000 0.96687\\
101580.00000 0.96668\\
101600.00000 0.90960\\
101620.00000 0.96715\\
101640.00000 0.96878\\
101660.00000 0.90694\\
101680.00000 0.96921\\
101700.00000 0.92465\\
101720.00000 0.95784\\
101740.00000 0.89981\\
101760.00000 0.96979\\
101780.00000 0.86322\\
101800.00000 0.97047\\
101820.00000 0.96988\\
101840.00000 0.96925\\
101860.00000 0.96998\\
101880.00000 0.97123\\
101900.00000 0.96903\\
101920.00000 0.97075\\
101940.00000 0.97072\\
101960.00000 0.96943\\
101980.00000 0.97110\\
102000.00000 0.97003\\
102020.00000 0.96870\\
102040.00000 0.97023\\
102060.00000 0.97182\\
102080.00000 0.96956\\
102100.00000 0.97046\\
102120.00000 0.97180\\
102140.00000 0.94282\\
102160.00000 0.97045\\
102180.00000 0.96829\\
102200.00000 0.97057\\
102220.00000 0.97091\\
102240.00000 0.97001\\
102260.00000 0.93880\\
102280.00000 0.94155\\
102300.00000 0.97175\\
102320.00000 0.96873\\
102340.00000 0.96831\\
102360.00000 0.97072\\
102380.00000 0.97192\\
102400.00000 0.97106\\
102420.00000 0.97361\\
102440.00000 0.97098\\
102460.00000 0.97017\\
102480.00000 0.97126\\
};
%\addlegendentry{Node~2}
\end{axis}

\end{tikzpicture}


==> img/long-term-csi-window.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}


\begin{axis}[
axis lines* = {left},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03000,0.03000)},
  anchor=south west,
  draw=white!80.00000!black
},
tick align=outside,
tick pos=left,
width = \linewidth,
x grid style={white!69.01961!black},
xmin=-3924.50000, xmax=82414.50000,
xtick style={color=black},
y grid style={white!69.01961!black},
ymin=0.07985, ymax=1.04382,
ytick style={color=black},
scale only axis,
]
\addplot [semithick, color0]
table [row sep=\\] {%
0.00000 0.97836\\
10.00000 1.00000\\
20.00000 0.98095\\
30.00000 0.98181\\
40.00000 0.97633\\
50.00000 0.97854\\
60.00000 0.97794\\
70.00000 0.97624\\
80.00000 0.97045\\
90.00000 0.98264\\
100.00000 0.97561\\
110.00000 0.97933\\
120.00000 0.97964\\
130.00000 0.98115\\
140.00000 0.97630\\
150.00000 0.98121\\
160.00000 0.97896\\
170.00000 0.98242\\
180.00000 0.98004\\
190.00000 0.97957\\
200.00000 0.97532\\
210.00000 0.97324\\
220.00000 0.97529\\
230.00000 0.97743\\
240.00000 0.97465\\
250.00000 0.97843\\
260.00000 0.98003\\
270.00000 0.98297\\
280.00000 0.97262\\
290.00000 0.97998\\
300.00000 0.97815\\
310.00000 0.97326\\
320.00000 0.97617\\
330.00000 0.97125\\
340.00000 0.98023\\
350.00000 0.97445\\
360.00000 0.97983\\
370.00000 0.97661\\
380.00000 0.97045\\
390.00000 0.97084\\
400.00000 0.96555\\
410.00000 0.97331\\
420.00000 0.97360\\
430.00000 0.96354\\
440.00000 0.96977\\
450.00000 0.97092\\
460.00000 0.97227\\
470.00000 0.97120\\
480.00000 0.97458\\
490.00000 0.97114\\
500.00000 0.97556\\
510.00000 0.96988\\
520.00000 0.97555\\
530.00000 0.97679\\
540.00000 0.96952\\
550.00000 0.96568\\
560.00000 0.96901\\
570.00000 0.96926\\
580.00000 0.96963\\
590.00000 0.97125\\
600.00000 0.94634\\
610.00000 0.98098\\
620.00000 0.96624\\
630.00000 0.97476\\
640.00000 0.96413\\
650.00000 0.97414\\
660.00000 0.97303\\
670.00000 0.97386\\
680.00000 0.96441\\
690.00000 0.97280\\
700.00000 0.96447\\
710.00000 0.97189\\
720.00000 0.97673\\
730.00000 0.97705\\
740.00000 0.97609\\
750.00000 0.97852\\
760.00000 0.97552\\
770.00000 0.97849\\
780.00000 0.96637\\
790.00000 0.97182\\
800.00000 0.96409\\
810.00000 0.97185\\
820.00000 0.96973\\
830.00000 0.93893\\
840.00000 0.97036\\
850.00000 0.97064\\
860.00000 0.96769\\
870.00000 0.97132\\
880.00000 0.97607\\
890.00000 0.91119\\
900.00000 0.97607\\
910.00000 0.97187\\
920.00000 0.97740\\
930.00000 0.96971\\
940.00000 0.97588\\
950.00000 0.97453\\
960.00000 0.97549\\
970.00000 0.97316\\
980.00000 0.97269\\
990.00000 0.97322\\
1000.00000 0.97308\\
1010.00000 0.91682\\
1020.00000 0.97702\\
1030.00000 0.97806\\
1040.00000 0.98051\\
1050.00000 0.97926\\
1060.00000 0.98175\\
1070.00000 0.97341\\
1080.00000 0.96900\\
1090.00000 0.97129\\
1100.00000 0.97520\\
1110.00000 0.97607\\
1120.00000 0.97695\\
1130.00000 0.97588\\
1140.00000 0.97107\\
1150.00000 0.97337\\
1160.00000 0.98223\\
1170.00000 0.97778\\
1180.00000 0.97693\\
1190.00000 0.97474\\
1200.00000 0.96745\\
1210.00000 0.97654\\
1220.00000 0.97973\\
1230.00000 0.97999\\
1240.00000 0.97374\\
1250.00000 0.97103\\
1260.00000 0.98313\\
1270.00000 0.96720\\
1280.00000 0.97966\\
1290.00000 0.98121\\
1300.00000 0.97781\\
1310.00000 0.97394\\
1320.00000 0.97585\\
1330.00000 0.97979\\
1340.00000 0.97273\\
1350.00000 0.96150\\
1360.00000 0.97851\\
1370.00000 0.96505\\
1380.00000 0.96877\\
1390.00000 0.91103\\
1400.00000 0.97458\\
1410.00000 0.97847\\
1420.00000 0.97748\\
1430.00000 0.97579\\
1440.00000 0.97560\\
1450.00000 0.96878\\
1460.00000 0.97756\\
1470.00000 0.97784\\
1480.00000 0.97628\\
1490.00000 0.97652\\
1500.00000 0.97546\\
1510.00000 0.91659\\
1520.00000 0.98098\\
1530.00000 0.97798\\
1540.00000 0.96472\\
1550.00000 0.97084\\
1560.00000 0.97281\\
1570.00000 0.97887\\
1580.00000 0.96803\\
1590.00000 0.97722\\
1600.00000 0.96992\\
1610.00000 0.97685\\
1620.00000 0.96535\\
1630.00000 0.97372\\
1640.00000 0.98514\\
1650.00000 0.98156\\
1660.00000 0.97605\\
1670.00000 0.98031\\
1680.00000 0.98049\\
1690.00000 0.97793\\
1700.00000 0.93784\\
1710.00000 0.97704\\
1720.00000 0.96519\\
1730.00000 0.97770\\
1740.00000 0.98095\\
1750.00000 0.98072\\
1760.00000 0.91077\\
1770.00000 0.97972\\
1780.00000 0.97744\\
1790.00000 0.97864\\
1800.00000 0.95544\\
1810.00000 0.97779\\
1820.00000 0.98096\\
1830.00000 0.97039\\
1840.00000 0.98002\\
1850.00000 0.97567\\
1860.00000 0.97912\\
1870.00000 0.97816\\
1880.00000 0.97799\\
1890.00000 0.97420\\
1900.00000 0.97655\\
1910.00000 0.97816\\
1920.00000 0.98224\\
1930.00000 0.98011\\
1940.00000 0.98071\\
1950.00000 0.97273\\
1960.00000 0.97498\\
1970.00000 0.97747\\
1980.00000 0.98307\\
1990.00000 0.97396\\
2000.00000 0.96293\\
2010.00000 0.98413\\
2020.00000 0.97690\\
2030.00000 0.97144\\
2040.00000 0.97980\\
2050.00000 0.97674\\
2060.00000 0.97990\\
2070.00000 0.98505\\
2080.00000 0.97422\\
2090.00000 0.97634\\
2100.00000 0.95701\\
2110.00000 0.97908\\
2120.00000 0.94180\\
2130.00000 0.96816\\
2140.00000 0.97719\\
2150.00000 0.97584\\
2160.00000 0.97569\\
2170.00000 0.97086\\
2180.00000 0.98225\\
2190.00000 0.98065\\
2200.00000 0.97388\\
2210.00000 0.97634\\
2220.00000 0.98199\\
2230.00000 0.98025\\
2240.00000 0.98129\\
2250.00000 0.98204\\
2260.00000 0.97697\\
2270.00000 0.97751\\
2280.00000 0.98074\\
2290.00000 0.97877\\
2300.00000 0.97638\\
2310.00000 0.97243\\
2320.00000 0.97854\\
2330.00000 0.97036\\
2340.00000 0.98006\\
2350.00000 0.98032\\
2360.00000 0.97990\\
2370.00000 0.97568\\
2380.00000 0.97776\\
2390.00000 0.97437\\
2400.00000 0.97710\\
2410.00000 0.97448\\
2420.00000 0.98095\\
2430.00000 0.97848\\
2440.00000 0.97732\\
2450.00000 0.98078\\
2460.00000 0.97785\\
2470.00000 0.97870\\
2480.00000 0.97969\\
2490.00000 0.97864\\
2500.00000 0.98124\\
2510.00000 0.98030\\
2520.00000 0.97937\\
2530.00000 0.97844\\
2540.00000 0.97957\\
2550.00000 0.97979\\
2560.00000 0.97891\\
2570.00000 0.97961\\
2580.00000 0.97264\\
2590.00000 0.97513\\
2600.00000 0.96952\\
2610.00000 0.97746\\
2620.00000 0.97477\\
2630.00000 0.97681\\
2640.00000 0.97367\\
2650.00000 0.98254\\
2660.00000 0.97496\\
2670.00000 0.98006\\
2680.00000 0.97929\\
2690.00000 0.97556\\
2700.00000 0.97530\\
2710.00000 0.97500\\
2720.00000 0.74110\\
2730.00000 0.97914\\
2740.00000 0.97714\\
2750.00000 0.98057\\
2760.00000 0.94162\\
2770.00000 0.97543\\
2780.00000 0.97945\\
2790.00000 0.98166\\
2800.00000 0.97189\\
2810.00000 0.96245\\
2820.00000 0.96642\\
2830.00000 0.97941\\
2840.00000 0.97189\\
2850.00000 0.98165\\
2860.00000 0.96317\\
2870.00000 0.96951\\
2880.00000 0.97939\\
2890.00000 0.97270\\
2900.00000 0.97296\\
2910.00000 0.98023\\
2920.00000 0.96004\\
2930.00000 0.97721\\
2940.00000 0.97862\\
2950.00000 0.97382\\
2960.00000 0.97357\\
2970.00000 0.97317\\
2980.00000 0.97490\\
2990.00000 0.97582\\
3000.00000 0.96296\\
3010.00000 0.93602\\
3020.00000 0.97858\\
3030.00000 0.97710\\
3040.00000 0.97418\\
3050.00000 0.97795\\
3060.00000 0.97809\\
3070.00000 0.97682\\
3080.00000 0.98103\\
3090.00000 0.97683\\
3100.00000 0.97482\\
3110.00000 0.97787\\
3120.00000 0.97853\\
3130.00000 0.97693\\
3140.00000 0.97400\\
3150.00000 0.97599\\
3160.00000 0.97504\\
3170.00000 0.97481\\
3180.00000 0.97433\\
3190.00000 0.97487\\
3200.00000 0.96499\\
3210.00000 0.96948\\
3220.00000 0.97388\\
3230.00000 0.96635\\
3240.00000 0.97273\\
3250.00000 0.96997\\
3260.00000 0.76413\\
3270.00000 0.97381\\
3280.00000 0.97894\\
3290.00000 0.97345\\
3300.00000 0.83509\\
3310.00000 0.97632\\
3320.00000 0.97495\\
3330.00000 0.97086\\
3340.00000 0.97616\\
3350.00000 0.97676\\
3360.00000 0.97549\\
3370.00000 0.97538\\
3380.00000 0.97758\\
3390.00000 0.96612\\
3400.00000 0.97460\\
3410.00000 0.95950\\
3420.00000 0.97149\\
3430.00000 0.96851\\
3440.00000 0.97563\\
3450.00000 0.97928\\
3460.00000 0.97217\\
3470.00000 0.97016\\
3480.00000 0.97428\\
3490.00000 0.97408\\
3500.00000 0.97845\\
3510.00000 0.97802\\
3520.00000 0.97628\\
3530.00000 0.97022\\
3540.00000 0.97559\\
3550.00000 0.97626\\
3560.00000 0.97725\\
3570.00000 0.97404\\
3580.00000 0.97461\\
3590.00000 0.97230\\
3600.00000 0.97900\\
3610.00000 0.97786\\
3620.00000 0.98066\\
3630.00000 0.97252\\
3640.00000 0.94498\\
3650.00000 0.97714\\
3660.00000 0.96781\\
3670.00000 0.97880\\
3680.00000 0.97975\\
3690.00000 0.98163\\
3700.00000 0.97614\\
3710.00000 0.97848\\
3720.00000 0.97922\\
3730.00000 0.97923\\
3740.00000 0.97781\\
3750.00000 0.97622\\
3760.00000 0.97829\\
3770.00000 0.97685\\
3780.00000 0.97121\\
3790.00000 0.98009\\
3800.00000 0.97688\\
3810.00000 0.96876\\
3820.00000 0.97464\\
3830.00000 0.96759\\
3840.00000 0.97271\\
3850.00000 0.98339\\
3860.00000 0.97597\\
3870.00000 0.95989\\
3880.00000 0.97674\\
3890.00000 0.96460\\
3900.00000 0.97960\\
3910.00000 0.97693\\
3920.00000 0.97455\\
3930.00000 0.97698\\
3940.00000 0.97439\\
3950.00000 0.97213\\
3960.00000 0.97485\\
3970.00000 0.95449\\
3980.00000 0.97306\\
3990.00000 0.97287\\
4000.00000 0.96449\\
4010.00000 0.98118\\
4020.00000 0.97558\\
4030.00000 0.97293\\
4040.00000 0.97306\\
4050.00000 0.97297\\
4060.00000 0.94973\\
4070.00000 0.96694\\
4080.00000 0.94289\\
4090.00000 0.96523\\
4100.00000 0.97161\\
4110.00000 0.97591\\
4120.00000 0.97403\\
4130.00000 0.97508\\
4140.00000 0.96999\\
4150.00000 0.97826\\
4160.00000 0.97650\\
4170.00000 0.97445\\
4180.00000 0.97781\\
4190.00000 0.97025\\
4200.00000 0.96774\\
4210.00000 0.97380\\
4220.00000 0.96511\\
4230.00000 0.97640\\
4240.00000 0.97073\\
4250.00000 0.97157\\
4260.00000 0.97515\\
4270.00000 0.97821\\
4280.00000 0.97271\\
4290.00000 0.97505\\
4300.00000 0.96833\\
4310.00000 0.97739\\
4320.00000 0.97420\\
4330.00000 0.96500\\
4340.00000 0.97167\\
4350.00000 0.96911\\
4360.00000 0.96886\\
4370.00000 0.97775\\
4380.00000 0.97124\\
4390.00000 0.97576\\
4400.00000 0.96645\\
4410.00000 0.97942\\
4420.00000 0.97639\\
4430.00000 0.97165\\
4440.00000 0.97693\\
4450.00000 0.97609\\
4460.00000 0.97046\\
4470.00000 0.97168\\
4480.00000 0.97325\\
4490.00000 0.97708\\
4500.00000 0.97221\\
4510.00000 0.97496\\
4520.00000 0.97667\\
4530.00000 0.97605\\
4540.00000 0.97791\\
4550.00000 0.97704\\
4560.00000 0.97600\\
4570.00000 0.97350\\
4580.00000 0.97273\\
4590.00000 0.97348\\
4600.00000 0.96712\\
4610.00000 0.97615\\
4620.00000 0.98047\\
4630.00000 0.97296\\
4640.00000 0.97689\\
4650.00000 0.97667\\
4660.00000 0.97474\\
4670.00000 0.97203\\
4680.00000 0.97426\\
4690.00000 0.97797\\
4700.00000 0.96815\\
4710.00000 0.97742\\
4720.00000 0.97203\\
4730.00000 0.97520\\
4740.00000 0.95529\\
4750.00000 0.97816\\
4760.00000 0.97362\\
4770.00000 0.97201\\
4780.00000 0.97137\\
4790.00000 0.97308\\
4800.00000 0.97496\\
4810.00000 0.97826\\
4820.00000 0.96285\\
4830.00000 0.96836\\
4840.00000 0.97661\\
4850.00000 0.97488\\
4860.00000 0.97635\\
4870.00000 0.97738\\
4880.00000 0.97232\\
4890.00000 0.97107\\
4900.00000 0.97450\\
4910.00000 0.97460\\
4920.00000 0.97868\\
4930.00000 0.97153\\
4940.00000 0.96691\\
4950.00000 0.96976\\
4960.00000 0.97433\\
4970.00000 0.97093\\
4980.00000 0.97287\\
4990.00000 0.97409\\
5000.00000 0.97699\\
5010.00000 0.94824\\
5020.00000 0.97670\\
5030.00000 0.95087\\
5040.00000 0.97104\\
5050.00000 0.97232\\
5060.00000 0.97340\\
5070.00000 0.97890\\
5080.00000 0.96756\\
5090.00000 0.97297\\
5100.00000 0.97585\\
5110.00000 0.96783\\
5120.00000 0.97686\\
5130.00000 0.96901\\
5140.00000 0.97647\\
5150.00000 0.97120\\
5160.00000 0.97291\\
5170.00000 0.97585\\
5180.00000 0.94605\\
5190.00000 0.97257\\
5200.00000 0.97188\\
5210.00000 0.97145\\
5220.00000 0.96996\\
5230.00000 0.92993\\
5240.00000 0.96886\\
5250.00000 0.97946\\
5260.00000 0.94897\\
5270.00000 0.97623\\
5280.00000 0.97133\\
5290.00000 0.97435\\
5300.00000 0.97310\\
5310.00000 0.97407\\
5320.00000 0.97317\\
5330.00000 0.97551\\
5340.00000 0.97259\\
5350.00000 0.97813\\
5360.00000 0.97680\\
5370.00000 0.98101\\
5380.00000 0.97506\\
5390.00000 0.97704\\
5400.00000 0.95606\\
5410.00000 0.96969\\
5420.00000 0.97596\\
5430.00000 0.97100\\
5440.00000 0.97297\\
5450.00000 0.96799\\
5460.00000 0.96550\\
5470.00000 0.97860\\
5480.00000 0.96793\\
5490.00000 0.97608\\
5500.00000 0.97463\\
5510.00000 0.93475\\
5520.00000 0.96841\\
5530.00000 0.97709\\
5540.00000 0.97210\\
5550.00000 0.97395\\
5560.00000 0.97788\\
5570.00000 0.96622\\
5580.00000 0.97259\\
5590.00000 0.96542\\
5600.00000 0.96567\\
5610.00000 0.97299\\
5620.00000 0.97167\\
5630.00000 0.96905\\
5640.00000 0.97283\\
5650.00000 0.97518\\
5660.00000 0.97216\\
5670.00000 0.97261\\
5680.00000 0.97603\\
5690.00000 0.97134\\
5700.00000 0.96541\\
5710.00000 0.97777\\
5720.00000 0.97252\\
5730.00000 0.97156\\
5740.00000 0.97529\\
5750.00000 0.97925\\
5760.00000 0.98177\\
5770.00000 0.97287\\
5780.00000 0.97439\\
5790.00000 0.97937\\
5800.00000 0.95597\\
5810.00000 0.97127\\
5820.00000 0.77264\\
5830.00000 0.97641\\
5840.00000 0.97609\\
5850.00000 0.98252\\
5860.00000 0.97369\\
5870.00000 0.97618\\
5880.00000 0.81322\\
5890.00000 0.96670\\
5900.00000 0.97546\\
5910.00000 0.98020\\
5920.00000 0.96840\\
5930.00000 0.97537\\
5940.00000 0.97557\\
5950.00000 0.95333\\
5960.00000 0.97825\\
5970.00000 0.97792\\
5980.00000 0.97621\\
5990.00000 0.97580\\
6000.00000 0.97205\\
6010.00000 0.98556\\
6020.00000 0.97529\\
6030.00000 0.97370\\
6040.00000 0.97427\\
6050.00000 0.97595\\
6060.00000 0.97624\\
6070.00000 0.97405\\
6080.00000 0.97030\\
6090.00000 0.97616\\
6100.00000 0.97018\\
6110.00000 0.97935\\
6120.00000 0.97756\\
6130.00000 0.97625\\
6140.00000 0.97426\\
6150.00000 0.98084\\
6160.00000 0.97322\\
6170.00000 0.97432\\
6180.00000 0.97283\\
6190.00000 0.95615\\
6200.00000 0.96918\\
6210.00000 0.97911\\
6220.00000 0.97944\\
6230.00000 0.97154\\
6240.00000 0.97633\\
6250.00000 0.97424\\
6260.00000 0.98193\\
6270.00000 0.97750\\
6280.00000 0.97189\\
6290.00000 0.97305\\
6300.00000 0.97248\\
6310.00000 0.82099\\
6320.00000 0.76377\\
6330.00000 0.97970\\
6340.00000 0.97878\\
6350.00000 0.97569\\
6360.00000 0.97529\\
6370.00000 0.98048\\
6380.00000 0.97835\\
6390.00000 0.97963\\
6400.00000 0.97974\\
6410.00000 0.97914\\
6420.00000 0.97250\\
6430.00000 0.97510\\
6440.00000 0.97877\\
6450.00000 0.95250\\
6460.00000 0.97179\\
6470.00000 0.97640\\
6480.00000 0.94912\\
6490.00000 0.97862\\
6500.00000 0.97553\\
6510.00000 0.92694\\
6520.00000 0.97658\\
6530.00000 0.98028\\
6540.00000 0.97680\\
6550.00000 0.97690\\
6560.00000 0.96813\\
6570.00000 0.97741\\
6580.00000 0.96581\\
6590.00000 0.96789\\
6600.00000 0.97030\\
6610.00000 0.98206\\
6620.00000 0.97975\\
6630.00000 0.97527\\
6640.00000 0.97149\\
6650.00000 0.97793\\
6660.00000 0.97672\\
6670.00000 0.97761\\
6680.00000 0.97740\\
6690.00000 0.97971\\
6700.00000 0.97221\\
6710.00000 0.97605\\
6720.00000 0.97148\\
6730.00000 0.97797\\
6740.00000 0.96848\\
6750.00000 0.97577\\
6760.00000 0.94887\\
6770.00000 0.97847\\
6780.00000 0.97368\\
6790.00000 0.97690\\
6800.00000 0.97259\\
6810.00000 0.97790\\
6820.00000 0.96725\\
6830.00000 0.97618\\
6840.00000 0.97099\\
6850.00000 0.97060\\
6860.00000 0.97533\\
6870.00000 0.97205\\
6880.00000 0.97551\\
6890.00000 0.97791\\
6900.00000 0.97677\\
6910.00000 0.97696\\
6920.00000 0.97226\\
6930.00000 0.97556\\
6940.00000 0.97116\\
6950.00000 0.97190\\
6960.00000 0.97293\\
6970.00000 0.97568\\
6980.00000 0.97655\\
6990.00000 0.97553\\
7000.00000 0.97404\\
7010.00000 0.97744\\
7020.00000 0.96969\\
7030.00000 0.97628\\
7040.00000 0.97480\\
7050.00000 0.97559\\
7060.00000 0.97576\\
7070.00000 0.97371\\
7080.00000 0.97439\\
7090.00000 0.97566\\
7100.00000 0.96922\\
7110.00000 0.97320\\
7120.00000 0.97910\\
7130.00000 0.97358\\
7140.00000 0.97657\\
7150.00000 0.97500\\
7160.00000 0.97546\\
7170.00000 0.97568\\
7180.00000 0.98409\\
7190.00000 0.97126\\
7200.00000 0.96761\\
7210.00000 0.97644\\
7220.00000 0.97287\\
7230.00000 0.97526\\
7240.00000 0.97917\\
7250.00000 0.97699\\
7260.00000 0.96329\\
7270.00000 0.97557\\
7280.00000 0.96801\\
7290.00000 0.97423\\
7300.00000 0.97294\\
7310.00000 0.97198\\
7320.00000 0.97402\\
7330.00000 0.96584\\
7340.00000 0.97073\\
7350.00000 0.97566\\
7360.00000 0.97582\\
7370.00000 0.97822\\
7380.00000 0.97746\\
7390.00000 0.97267\\
7400.00000 0.96819\\
7410.00000 0.97653\\
7420.00000 0.97707\\
7430.00000 0.97583\\
7440.00000 0.97866\\
7450.00000 0.97567\\
7460.00000 0.97524\\
7470.00000 0.97885\\
7480.00000 0.97688\\
7490.00000 0.97477\\
7500.00000 0.97826\\
7510.00000 0.97471\\
7520.00000 0.97367\\
7530.00000 0.97792\\
7540.00000 0.97075\\
7550.00000 0.97270\\
7560.00000 0.97599\\
7570.00000 0.97824\\
7580.00000 0.96916\\
7590.00000 0.97884\\
7600.00000 0.97682\\
7610.00000 0.97384\\
7620.00000 0.97759\\
7630.00000 0.97516\\
7640.00000 0.93331\\
7650.00000 0.97709\\
7660.00000 0.96821\\
7670.00000 0.97450\\
7680.00000 0.97192\\
7690.00000 0.97632\\
7700.00000 0.96598\\
7710.00000 0.97218\\
7720.00000 0.97798\\
7730.00000 0.97483\\
7740.00000 0.97178\\
7750.00000 0.97784\\
7760.00000 0.98494\\
7770.00000 0.97699\\
7780.00000 0.97380\\
7790.00000 0.98392\\
7800.00000 0.96607\\
7810.00000 0.96977\\
7820.00000 0.98114\\
7830.00000 0.97487\\
7840.00000 0.97808\\
7850.00000 0.97932\\
7860.00000 0.97652\\
7870.00000 0.97592\\
7880.00000 0.97895\\
7890.00000 0.97823\\
7900.00000 0.97469\\
7910.00000 0.97430\\
7920.00000 0.97574\\
7930.00000 0.97351\\
7940.00000 0.97825\\
7950.00000 0.95977\\
7960.00000 0.97588\\
7970.00000 0.97726\\
7980.00000 0.97735\\
7990.00000 0.97890\\
8000.00000 0.97148\\
8010.00000 0.95988\\
8020.00000 0.98198\\
8030.00000 0.97158\\
8040.00000 0.98122\\
8050.00000 0.97601\\
8060.00000 0.97377\\
8070.00000 0.97733\\
8080.00000 0.97037\\
8090.00000 0.97835\\
8100.00000 0.97542\\
8110.00000 0.97694\\
8120.00000 0.97936\\
8130.00000 0.97288\\
8140.00000 0.97505\\
8150.00000 0.97718\\
8160.00000 0.96999\\
8170.00000 0.97273\\
8180.00000 0.97621\\
8190.00000 0.97209\\
8200.00000 0.95607\\
8210.00000 0.97913\\
8220.00000 0.97724\\
8230.00000 0.97798\\
8240.00000 0.98065\\
8250.00000 0.97547\\
8260.00000 0.96657\\
8270.00000 0.97836\\
8280.00000 0.97727\\
8290.00000 0.97969\\
8300.00000 0.97955\\
8310.00000 0.97241\\
8320.00000 0.97592\\
8330.00000 0.97576\\
8340.00000 0.97728\\
8350.00000 0.97421\\
8360.00000 0.97774\\
8370.00000 0.98035\\
8380.00000 0.97581\\
8390.00000 0.98070\\
8400.00000 0.98135\\
8410.00000 0.97993\\
8420.00000 0.97739\\
8430.00000 0.97422\\
8440.00000 0.97670\\
8450.00000 0.97651\\
8460.00000 0.98018\\
8470.00000 0.97934\\
8480.00000 0.97968\\
8490.00000 0.97022\\
8500.00000 0.97744\\
8510.00000 0.98802\\
8520.00000 0.97792\\
8530.00000 0.98004\\
8540.00000 0.97829\\
8550.00000 0.97511\\
8560.00000 0.97369\\
8570.00000 0.97838\\
8580.00000 0.97090\\
8590.00000 0.97792\\
8600.00000 0.97758\\
8610.00000 0.97789\\
8620.00000 0.97112\\
8630.00000 0.97513\\
8640.00000 0.97821\\
8650.00000 0.97892\\
8660.00000 0.97672\\
8670.00000 0.97872\\
8680.00000 0.97636\\
8690.00000 0.98132\\
8700.00000 0.96333\\
8710.00000 0.97685\\
8720.00000 0.98004\\
8730.00000 0.97242\\
8740.00000 0.97951\\
8750.00000 0.97241\\
8760.00000 0.92821\\
8770.00000 0.97754\\
8780.00000 0.98109\\
8790.00000 0.97365\\
8800.00000 0.96854\\
8810.00000 0.97756\\
8820.00000 0.97665\\
8830.00000 0.97688\\
8840.00000 0.97752\\
8850.00000 0.97714\\
8860.00000 0.98004\\
8870.00000 0.97729\\
8880.00000 0.97201\\
8890.00000 0.97165\\
8900.00000 0.97155\\
8910.00000 0.97334\\
8920.00000 0.97888\\
8930.00000 0.97361\\
8940.00000 0.97521\\
8950.00000 0.97035\\
8960.00000 0.97686\\
8970.00000 0.98180\\
8980.00000 0.97869\\
8990.00000 0.97553\\
9000.00000 0.97314\\
9010.00000 0.98085\\
9020.00000 0.98165\\
9030.00000 0.97523\\
9040.00000 0.97714\\
9050.00000 0.97879\\
9060.00000 0.97967\\
9070.00000 0.97355\\
9080.00000 0.96998\\
9090.00000 0.97585\\
9100.00000 0.97798\\
9110.00000 0.97066\\
9120.00000 0.97274\\
9130.00000 0.97322\\
9140.00000 0.97651\\
9150.00000 0.97502\\
9160.00000 0.97305\\
9170.00000 0.97558\\
9180.00000 0.97700\\
9190.00000 0.97644\\
9200.00000 0.97121\\
9210.00000 0.97346\\
9220.00000 0.97421\\
9230.00000 0.97417\\
9240.00000 0.97417\\
9250.00000 0.97531\\
9260.00000 0.96720\\
9270.00000 0.97580\\
9280.00000 0.97585\\
9290.00000 0.97450\\
9300.00000 0.97774\\
9310.00000 0.97747\\
9320.00000 0.97501\\
9330.00000 0.97384\\
9340.00000 0.97487\\
9350.00000 0.97333\\
9360.00000 0.97546\\
9370.00000 0.97749\\
9380.00000 0.97444\\
9390.00000 0.97218\\
9400.00000 0.96695\\
9410.00000 0.97981\\
9420.00000 0.98064\\
9430.00000 0.97290\\
9440.00000 0.97660\\
9450.00000 0.97252\\
9460.00000 0.97579\\
9470.00000 0.96507\\
9480.00000 0.97848\\
9490.00000 0.97225\\
9500.00000 0.97501\\
9510.00000 0.92613\\
9520.00000 0.97748\\
9530.00000 0.97407\\
9540.00000 0.97483\\
9550.00000 0.97841\\
9560.00000 0.97725\\
9570.00000 0.98152\\
9580.00000 0.97345\\
9590.00000 0.97781\\
9600.00000 0.96928\\
9610.00000 0.97118\\
9620.00000 0.97607\\
9630.00000 0.97703\\
9640.00000 0.97934\\
9650.00000 0.97435\\
9660.00000 0.97798\\
9670.00000 0.97580\\
9680.00000 0.97602\\
9690.00000 0.97739\\
9700.00000 0.97042\\
9710.00000 0.97966\\
9720.00000 0.97650\\
9730.00000 0.97477\\
9740.00000 0.98232\\
9750.00000 0.97521\\
9760.00000 0.92831\\
9770.00000 0.97854\\
9780.00000 0.97535\\
9790.00000 0.97536\\
9800.00000 0.96178\\
9810.00000 0.97925\\
9820.00000 0.97669\\
9830.00000 0.97952\\
9840.00000 0.97675\\
9850.00000 0.98421\\
9860.00000 0.97493\\
9870.00000 0.98148\\
9880.00000 0.97492\\
9890.00000 0.97793\\
9900.00000 0.97621\\
9910.00000 0.97682\\
9920.00000 0.97364\\
9930.00000 0.97551\\
9940.00000 0.97515\\
9950.00000 0.97673\\
9960.00000 0.97326\\
9970.00000 0.98059\\
9980.00000 0.97455\\
9990.00000 0.97055\\
10000.00000 0.95292\\
10010.00000 0.97596\\
10020.00000 0.97676\\
10030.00000 0.97646\\
10040.00000 0.97991\\
10050.00000 0.97520\\
10060.00000 0.97772\\
10070.00000 0.97712\\
10080.00000 0.97278\\
10090.00000 0.98315\\
10100.00000 0.97898\\
10110.00000 0.97786\\
10120.00000 0.97443\\
10130.00000 0.97589\\
10140.00000 0.97674\\
10150.00000 0.97805\\
10160.00000 0.98241\\
10170.00000 0.97479\\
10180.00000 0.97800\\
10190.00000 0.97830\\
10200.00000 0.95960\\
10210.00000 0.98138\\
10220.00000 0.97807\\
10230.00000 0.97567\\
10240.00000 0.97454\\
10250.00000 0.98017\\
10260.00000 0.98039\\
10270.00000 0.97581\\
10280.00000 0.97717\\
10290.00000 0.97734\\
10300.00000 0.97571\\
10310.00000 0.97977\\
10320.00000 0.97627\\
10330.00000 0.97322\\
10340.00000 0.97360\\
10350.00000 0.98027\\
10360.00000 0.98005\\
10370.00000 0.97893\\
10380.00000 0.97876\\
10390.00000 0.97831\\
10400.00000 0.97540\\
10410.00000 0.97851\\
10420.00000 0.97503\\
10430.00000 0.97941\\
10440.00000 0.97479\\
10450.00000 0.97210\\
10460.00000 0.98008\\
10470.00000 0.97675\\
10480.00000 0.97513\\
10490.00000 0.97590\\
10500.00000 0.97722\\
10510.00000 0.97868\\
10520.00000 0.97868\\
10530.00000 0.97988\\
10540.00000 0.97791\\
10550.00000 0.97974\\
10560.00000 0.97897\\
10570.00000 0.97522\\
10580.00000 0.97892\\
10590.00000 0.97408\\
10600.00000 0.97690\\
10610.00000 0.97198\\
10620.00000 0.97481\\
10630.00000 0.97797\\
10640.00000 0.97401\\
10650.00000 0.97991\\
10660.00000 0.97654\\
10670.00000 0.97113\\
10680.00000 0.97808\\
10690.00000 0.97951\\
10700.00000 0.97783\\
10710.00000 0.97877\\
10720.00000 0.97975\\
10730.00000 0.97308\\
10740.00000 0.97836\\
10750.00000 0.97741\\
10760.00000 0.97558\\
10770.00000 0.98107\\
10780.00000 0.97640\\
10790.00000 0.97625\\
10800.00000 0.95867\\
10810.00000 0.97978\\
10820.00000 0.98233\\
10830.00000 0.97407\\
10840.00000 0.97754\\
10850.00000 0.98457\\
10860.00000 0.97645\\
10870.00000 0.97751\\
10880.00000 0.97665\\
10890.00000 0.97215\\
10900.00000 0.97596\\
10910.00000 0.97918\\
10920.00000 0.98070\\
10930.00000 0.98089\\
10940.00000 0.97758\\
10950.00000 0.96788\\
10960.00000 0.98395\\
10970.00000 0.97211\\
10980.00000 0.97646\\
10990.00000 0.97159\\
11000.00000 0.97696\\
11010.00000 0.97098\\
11020.00000 0.97858\\
11030.00000 0.97693\\
11040.00000 0.97817\\
11050.00000 0.96652\\
11060.00000 0.97738\\
11070.00000 0.97714\\
11080.00000 0.98074\\
11090.00000 0.97210\\
11100.00000 0.97844\\
11110.00000 0.97658\\
11120.00000 0.97236\\
11130.00000 0.97572\\
11140.00000 0.98256\\
11150.00000 0.97727\\
11160.00000 0.97962\\
11170.00000 0.97925\\
11180.00000 0.97798\\
11190.00000 0.97893\\
11200.00000 0.96285\\
11210.00000 0.97490\\
11220.00000 0.98032\\
11230.00000 0.97388\\
11240.00000 0.97790\\
11250.00000 0.97890\\
11260.00000 0.98069\\
11270.00000 0.97521\\
11280.00000 0.97637\\
11290.00000 0.97807\\
11300.00000 0.97703\\
11310.00000 0.97468\\
11320.00000 0.97353\\
11330.00000 0.96602\\
11340.00000 0.97653\\
11350.00000 0.97249\\
11360.00000 0.96719\\
11370.00000 0.97589\\
11380.00000 0.97753\\
11390.00000 0.97486\\
11400.00000 0.97618\\
11410.00000 0.97506\\
11420.00000 0.98020\\
11430.00000 0.97171\\
11440.00000 0.84989\\
11450.00000 0.96177\\
11460.00000 0.97971\\
11470.00000 0.98002\\
11480.00000 0.97710\\
11490.00000 0.97488\\
11500.00000 0.97857\\
11510.00000 0.97600\\
11520.00000 0.98018\\
11530.00000 0.97906\\
11540.00000 0.97808\\
11550.00000 0.97943\\
11560.00000 0.97658\\
11570.00000 0.97813\\
11580.00000 0.97628\\
11590.00000 0.97784\\
11600.00000 0.97356\\
11610.00000 0.97509\\
11620.00000 0.96589\\
11630.00000 0.97865\\
11640.00000 0.97959\\
11650.00000 0.97649\\
11660.00000 0.97893\\
11670.00000 0.97529\\
11680.00000 0.97413\\
11690.00000 0.97632\\
11700.00000 0.97448\\
11710.00000 0.97277\\
11720.00000 0.97803\\
11730.00000 0.97507\\
11740.00000 0.97402\\
11750.00000 0.97737\\
11760.00000 0.95762\\
11770.00000 0.97722\\
11780.00000 0.97922\\
11790.00000 0.97502\\
11800.00000 0.97827\\
11810.00000 0.97839\\
11820.00000 0.97346\\
11830.00000 0.97661\\
11840.00000 0.97784\\
11850.00000 0.97794\\
11860.00000 0.97643\\
11870.00000 0.97529\\
11880.00000 0.97349\\
11890.00000 0.97160\\
11900.00000 0.98004\\
11910.00000 0.97171\\
11920.00000 0.97465\\
11930.00000 0.97505\\
11940.00000 0.97832\\
11950.00000 0.97351\\
11960.00000 0.97473\\
11970.00000 0.97899\\
11980.00000 0.97346\\
11990.00000 0.97944\\
12000.00000 0.97870\\
12010.00000 0.97791\\
12020.00000 0.98112\\
12030.00000 0.97003\\
12040.00000 0.98177\\
12050.00000 0.98240\\
12060.00000 0.97940\\
12070.00000 0.97902\\
12080.00000 0.98023\\
12090.00000 0.98267\\
12100.00000 0.97979\\
12110.00000 0.97883\\
12120.00000 0.97909\\
12130.00000 0.98282\\
12140.00000 0.98354\\
12150.00000 0.97591\\
12160.00000 0.97992\\
12170.00000 0.97970\\
12180.00000 0.97974\\
12190.00000 0.98069\\
12200.00000 0.98211\\
12210.00000 0.97792\\
12220.00000 0.98097\\
12230.00000 0.98134\\
12240.00000 0.98659\\
12250.00000 0.97845\\
12260.00000 0.98209\\
12270.00000 0.97655\\
12280.00000 0.98029\\
12290.00000 0.98247\\
12300.00000 0.98002\\
12310.00000 0.97773\\
12320.00000 0.98160\\
12330.00000 0.97856\\
12340.00000 0.95138\\
12350.00000 0.98092\\
12360.00000 0.98268\\
12370.00000 0.97678\\
12380.00000 0.97717\\
12390.00000 0.98235\\
12400.00000 0.97308\\
12410.00000 0.97978\\
12420.00000 0.97787\\
12430.00000 0.97848\\
12440.00000 0.97841\\
12450.00000 0.97848\\
12460.00000 0.97866\\
12470.00000 0.97670\\
12480.00000 0.97613\\
12490.00000 0.97467\\
12500.00000 0.98289\\
12510.00000 0.98060\\
12520.00000 0.98097\\
12530.00000 0.96770\\
12540.00000 0.97957\\
12550.00000 0.98050\\
12560.00000 0.97781\\
12570.00000 0.97936\\
12580.00000 0.97934\\
12590.00000 0.98073\\
12600.00000 0.98154\\
12610.00000 0.97944\\
12620.00000 0.97791\\
12630.00000 0.97604\\
12640.00000 0.97683\\
12650.00000 0.97682\\
12660.00000 0.97427\\
12670.00000 0.97939\\
12680.00000 0.98177\\
12690.00000 0.98214\\
12700.00000 0.98043\\
12710.00000 0.98062\\
12720.00000 0.97727\\
12730.00000 0.98073\\
12740.00000 0.97850\\
12750.00000 0.97983\\
12760.00000 0.98012\\
12770.00000 0.97557\\
12780.00000 0.97803\\
12790.00000 0.98125\\
12800.00000 0.98153\\
12810.00000 0.97874\\
12820.00000 0.98032\\
12830.00000 0.97812\\
12840.00000 0.97785\\
12850.00000 0.97841\\
12860.00000 0.97990\\
12870.00000 0.97581\\
12880.00000 0.98172\\
12890.00000 0.97984\\
12900.00000 0.97785\\
12910.00000 0.97762\\
12920.00000 0.97883\\
12930.00000 0.98126\\
12940.00000 0.97920\\
12950.00000 0.97950\\
12960.00000 0.98146\\
12970.00000 0.97820\\
12980.00000 0.97951\\
12990.00000 0.98078\\
13000.00000 0.98063\\
13010.00000 0.97955\\
13020.00000 0.97999\\
13030.00000 0.97508\\
13040.00000 0.98055\\
13050.00000 0.98140\\
13060.00000 0.97795\\
13070.00000 0.97913\\
13080.00000 0.97416\\
13090.00000 0.98321\\
13100.00000 0.98082\\
13110.00000 0.98017\\
13120.00000 0.98009\\
13130.00000 0.97867\\
13140.00000 0.98093\\
13150.00000 0.98227\\
13160.00000 0.96224\\
13170.00000 0.98240\\
13180.00000 0.97735\\
13190.00000 0.98150\\
13200.00000 0.98094\\
13210.00000 0.92215\\
13220.00000 0.98072\\
13230.00000 0.97944\\
13240.00000 0.98170\\
13250.00000 0.98222\\
13260.00000 0.97546\\
13270.00000 0.97976\\
13280.00000 0.96969\\
13290.00000 0.97781\\
13300.00000 0.97810\\
13310.00000 0.98278\\
13320.00000 0.97729\\
13330.00000 0.97566\\
13340.00000 0.98418\\
13350.00000 0.98026\\
13360.00000 0.98188\\
13370.00000 0.98247\\
13380.00000 0.97437\\
13390.00000 0.98135\\
13400.00000 0.98388\\
13410.00000 0.97825\\
13420.00000 0.97885\\
13430.00000 0.97860\\
13440.00000 0.97560\\
13450.00000 0.97919\\
13460.00000 0.97882\\
13470.00000 0.97910\\
13480.00000 0.97932\\
13490.00000 0.98012\\
13500.00000 0.98048\\
13510.00000 0.97683\\
13520.00000 0.98078\\
13530.00000 0.97923\\
13540.00000 0.98039\\
13550.00000 0.98012\\
13560.00000 0.97980\\
13570.00000 0.98105\\
13580.00000 0.97256\\
13590.00000 0.97987\\
13600.00000 0.97994\\
13610.00000 0.98125\\
13620.00000 0.97776\\
13630.00000 0.97986\\
13640.00000 0.98011\\
13650.00000 0.97225\\
13660.00000 0.98011\\
13670.00000 0.98097\\
13680.00000 0.97907\\
13690.00000 0.97992\\
13700.00000 0.98302\\
13710.00000 0.95858\\
13720.00000 0.98050\\
13730.00000 0.97753\\
13740.00000 0.98270\\
13750.00000 0.98026\\
13760.00000 0.97628\\
13770.00000 0.97343\\
13780.00000 0.98066\\
13790.00000 0.98154\\
13800.00000 0.98089\\
13810.00000 0.98249\\
13820.00000 0.97897\\
13830.00000 0.98074\\
13840.00000 0.97516\\
13850.00000 0.97828\\
13860.00000 0.98395\\
13870.00000 0.97921\\
13880.00000 0.97956\\
13890.00000 0.97852\\
13900.00000 0.97554\\
13910.00000 0.97530\\
13920.00000 0.97723\\
13930.00000 0.97805\\
13940.00000 0.97990\\
13950.00000 0.97777\\
13960.00000 0.94851\\
13970.00000 0.97849\\
13980.00000 0.97683\\
13990.00000 0.98169\\
14000.00000 0.97615\\
14010.00000 0.98315\\
14020.00000 0.97939\\
14030.00000 0.98254\\
14040.00000 0.97969\\
14050.00000 0.98148\\
14060.00000 0.97986\\
14070.00000 0.97622\\
14080.00000 0.98056\\
14090.00000 0.97977\\
14100.00000 0.97981\\
14110.00000 0.98237\\
14120.00000 0.97860\\
14130.00000 0.98239\\
14140.00000 0.98445\\
14150.00000 0.96896\\
14160.00000 0.97788\\
14170.00000 0.97755\\
14180.00000 0.97840\\
14190.00000 0.97688\\
14200.00000 0.97966\\
14210.00000 0.98080\\
14220.00000 0.98005\\
14230.00000 0.97851\\
14240.00000 0.97913\\
14250.00000 0.98193\\
14260.00000 0.97860\\
14270.00000 0.97506\\
14280.00000 0.96465\\
14290.00000 0.97784\\
14300.00000 0.98142\\
14310.00000 0.98139\\
14320.00000 0.97935\\
14330.00000 0.98056\\
14340.00000 0.94417\\
14350.00000 0.97949\\
14360.00000 0.98007\\
14370.00000 0.97663\\
14380.00000 0.97836\\
14390.00000 0.98002\\
14400.00000 0.97717\\
14410.00000 0.97993\\
14420.00000 0.97644\\
14430.00000 0.97886\\
14440.00000 0.97904\\
14450.00000 0.98057\\
14460.00000 0.98044\\
14470.00000 0.97723\\
14480.00000 0.97895\\
14490.00000 0.98107\\
14500.00000 0.98272\\
14510.00000 0.97838\\
14520.00000 0.97937\\
14530.00000 0.97200\\
14540.00000 0.97510\\
14550.00000 0.97906\\
14560.00000 0.97520\\
14570.00000 0.98022\\
14580.00000 0.97663\\
14590.00000 0.97589\\
14600.00000 0.98178\\
14610.00000 0.98080\\
14620.00000 0.97793\\
14630.00000 0.97910\\
14640.00000 0.98131\\
14650.00000 0.97927\\
14660.00000 0.97750\\
14670.00000 0.97882\\
14680.00000 0.98256\\
14690.00000 0.97878\\
14700.00000 0.97898\\
14710.00000 0.97871\\
14720.00000 0.97369\\
14730.00000 0.97724\\
14740.00000 0.97496\\
14750.00000 0.97980\\
14760.00000 0.97577\\
14770.00000 0.98205\\
14780.00000 0.97733\\
14790.00000 0.98004\\
14800.00000 0.98294\\
14810.00000 0.97889\\
14820.00000 0.97643\\
14830.00000 0.97772\\
14840.00000 0.97957\\
14850.00000 0.98191\\
14860.00000 0.97405\\
14870.00000 0.98099\\
14880.00000 0.97781\\
14890.00000 0.97991\\
14900.00000 0.98041\\
14910.00000 0.97988\\
14920.00000 0.97651\\
14930.00000 0.97380\\
14940.00000 0.97479\\
14950.00000 0.97786\\
14960.00000 0.97757\\
14970.00000 0.97622\\
14980.00000 0.97655\\
14990.00000 0.97878\\
15000.00000 0.98152\\
15010.00000 0.97744\\
15020.00000 0.97682\\
15030.00000 0.97989\\
15040.00000 0.98379\\
15050.00000 0.97893\\
15060.00000 0.97563\\
15070.00000 0.97742\\
15080.00000 0.98009\\
15090.00000 0.97232\\
15100.00000 0.97851\\
15110.00000 0.97657\\
15120.00000 0.97754\\
15130.00000 0.97810\\
15140.00000 0.97967\\
15150.00000 0.98073\\
15160.00000 0.97888\\
15170.00000 0.97628\\
15180.00000 0.97892\\
15190.00000 0.98163\\
15200.00000 0.97977\\
15210.00000 0.97864\\
15220.00000 0.97579\\
15230.00000 0.97950\\
15240.00000 0.97469\\
15250.00000 0.97876\\
15260.00000 0.97448\\
15270.00000 0.97944\\
15280.00000 0.97123\\
15290.00000 0.97761\\
15300.00000 0.97547\\
15310.00000 0.97676\\
15320.00000 0.97813\\
15330.00000 0.98107\\
15340.00000 0.97780\\
15350.00000 0.97861\\
15360.00000 0.97943\\
15370.00000 0.92230\\
15380.00000 0.98146\\
15390.00000 0.98085\\
15400.00000 0.97911\\
15410.00000 0.98094\\
15420.00000 0.98072\\
15430.00000 0.97675\\
15440.00000 0.69011\\
15450.00000 0.90850\\
15460.00000 0.97263\\
15470.00000 0.97949\\
15480.00000 0.88172\\
15490.00000 0.50720\\
15500.00000 0.78872\\
15510.00000 0.97869\\
15520.00000 0.63562\\
15530.00000 0.97612\\
15540.00000 0.98017\\
15550.00000 0.97683\\
15560.00000 0.97746\\
15570.00000 0.97850\\
15580.00000 0.98284\\
15590.00000 0.98367\\
15600.00000 0.97888\\
15610.00000 0.97944\\
15620.00000 0.97556\\
15630.00000 0.97537\\
15640.00000 0.98328\\
15650.00000 0.97079\\
15660.00000 0.97702\\
15670.00000 0.97586\\
15680.00000 0.98179\\
15690.00000 0.97720\\
15700.00000 0.97817\\
15710.00000 0.97392\\
15720.00000 0.97792\\
15730.00000 0.98142\\
15740.00000 0.98132\\
15750.00000 0.97760\\
15760.00000 0.98275\\
15770.00000 0.97840\\
15780.00000 0.76150\\
15790.00000 0.97747\\
15800.00000 0.97923\\
15810.00000 0.87346\\
15820.00000 0.81349\\
15830.00000 0.97748\\
15840.00000 0.96388\\
15850.00000 0.97829\\
15860.00000 0.97808\\
15870.00000 0.98256\\
15880.00000 0.97844\\
15890.00000 0.97826\\
15900.00000 0.96803\\
15910.00000 0.97956\\
15920.00000 0.97821\\
15930.00000 0.98198\\
15940.00000 0.97918\\
15950.00000 0.97959\\
15960.00000 0.93428\\
15970.00000 0.98063\\
15980.00000 0.98086\\
15990.00000 0.98291\\
16000.00000 0.98256\\
16010.00000 0.98174\\
16020.00000 0.97992\\
16030.00000 0.97534\\
16040.00000 0.97560\\
16050.00000 0.98342\\
16060.00000 0.97596\\
16070.00000 0.96987\\
16080.00000 0.97723\\
16090.00000 0.94957\\
16100.00000 0.98225\\
16110.00000 0.97889\\
16120.00000 0.64854\\
16130.00000 0.65818\\
16140.00000 0.78584\\
16150.00000 0.80288\\
16160.00000 0.97846\\
16170.00000 0.97893\\
16180.00000 0.87150\\
16190.00000 0.83105\\
16200.00000 0.98004\\
16210.00000 0.98607\\
16220.00000 0.98122\\
16230.00000 0.98244\\
16240.00000 0.97781\\
16250.00000 0.98281\\
16260.00000 0.98132\\
16270.00000 0.97840\\
16280.00000 0.98223\\
16290.00000 0.97661\\
16300.00000 0.97997\\
16310.00000 0.98001\\
16320.00000 0.97662\\
16330.00000 0.98096\\
16340.00000 0.97318\\
16350.00000 0.97772\\
16360.00000 0.97852\\
16370.00000 0.97674\\
16380.00000 0.97749\\
16390.00000 0.98184\\
16400.00000 0.97597\\
16410.00000 0.97979\\
16420.00000 0.97888\\
16430.00000 0.97107\\
16440.00000 0.98084\\
16450.00000 0.97856\\
16460.00000 0.91741\\
16470.00000 0.97924\\
16480.00000 0.97911\\
16490.00000 0.97900\\
16500.00000 0.97588\\
16510.00000 0.98002\\
16520.00000 0.97957\\
16530.00000 0.97395\\
16540.00000 0.97519\\
16550.00000 0.98223\\
16560.00000 0.97974\\
16570.00000 0.97784\\
16580.00000 0.97905\\
16590.00000 0.93283\\
16600.00000 0.98113\\
16610.00000 0.97988\\
16620.00000 0.97988\\
16630.00000 0.97533\\
16640.00000 0.97792\\
16650.00000 0.97520\\
16660.00000 0.97645\\
16670.00000 0.97877\\
16680.00000 0.97940\\
16690.00000 0.98098\\
16700.00000 0.97952\\
16710.00000 0.94308\\
16720.00000 0.98310\\
16730.00000 0.98023\\
16740.00000 0.97671\\
16750.00000 0.98207\\
16760.00000 0.53923\\
16770.00000 0.76234\\
16780.00000 0.97359\\
16790.00000 0.98375\\
16800.00000 0.81873\\
16810.00000 0.83138\\
16820.00000 0.98009\\
16830.00000 0.98120\\
16840.00000 0.97972\\
16850.00000 0.97882\\
16860.00000 0.98157\\
16870.00000 0.98014\\
16880.00000 0.97682\\
16890.00000 0.98070\\
16900.00000 0.97400\\
16910.00000 0.97899\\
16920.00000 0.97915\\
16930.00000 0.97765\\
16940.00000 0.97549\\
16950.00000 0.98117\\
16960.00000 0.93583\\
16970.00000 0.97881\\
16980.00000 0.97808\\
16990.00000 0.97894\\
17000.00000 0.97662\\
17010.00000 0.97812\\
17020.00000 0.98141\\
17030.00000 0.96497\\
17040.00000 0.97682\\
17050.00000 0.91218\\
17060.00000 0.97715\\
17070.00000 0.97877\\
17080.00000 0.97709\\
17090.00000 0.98265\\
17100.00000 0.97991\\
17110.00000 0.98133\\
17120.00000 0.97939\\
17130.00000 0.97828\\
17140.00000 0.97467\\
17150.00000 0.96968\\
17160.00000 0.97721\\
17170.00000 0.97750\\
17180.00000 0.97649\\
17190.00000 0.97285\\
17200.00000 0.98042\\
17210.00000 0.98229\\
17220.00000 0.97811\\
17230.00000 0.97825\\
17240.00000 0.97868\\
17250.00000 0.98148\\
17260.00000 0.98257\\
17270.00000 0.98131\\
17280.00000 0.97613\\
17290.00000 0.97781\\
17300.00000 0.98160\\
17310.00000 0.97592\\
17320.00000 0.97823\\
17330.00000 0.97711\\
17340.00000 0.95906\\
17350.00000 0.97825\\
17360.00000 0.97834\\
17370.00000 0.97521\\
17380.00000 0.98229\\
17390.00000 0.98188\\
17400.00000 0.97928\\
17410.00000 0.98189\\
17420.00000 0.97927\\
17430.00000 0.97743\\
17440.00000 0.97850\\
17450.00000 0.98241\\
17460.00000 0.93000\\
17470.00000 0.97802\\
17480.00000 0.98119\\
17490.00000 0.98336\\
17500.00000 0.98358\\
17510.00000 0.98605\\
17520.00000 0.97603\\
17530.00000 0.97992\\
17540.00000 0.98044\\
17550.00000 0.98249\\
17560.00000 0.98076\\
17570.00000 0.97973\\
17580.00000 0.97744\\
17590.00000 0.97992\\
17600.00000 0.97598\\
17610.00000 0.98338\\
17620.00000 0.98006\\
17630.00000 0.97673\\
17640.00000 0.97631\\
17650.00000 0.97529\\
17660.00000 0.98272\\
17670.00000 0.97026\\
17680.00000 0.98139\\
17690.00000 0.97736\\
17700.00000 0.98407\\
17710.00000 0.96751\\
17720.00000 0.97035\\
17730.00000 0.98256\\
17740.00000 0.97713\\
17750.00000 0.98180\\
17760.00000 0.97944\\
17770.00000 0.97986\\
17780.00000 0.97908\\
17790.00000 0.97888\\
17800.00000 0.97935\\
17810.00000 0.97940\\
17820.00000 0.97024\\
17830.00000 0.97941\\
17840.00000 0.94193\\
17850.00000 0.98014\\
17860.00000 0.97655\\
17870.00000 0.79480\\
17880.00000 0.97523\\
17890.00000 0.97945\\
17900.00000 0.97000\\
17910.00000 0.97810\\
17920.00000 0.97765\\
17930.00000 0.97944\\
17940.00000 0.97669\\
17950.00000 0.97728\\
17960.00000 0.97186\\
17970.00000 0.97758\\
17980.00000 0.97438\\
17990.00000 0.98074\\
18000.00000 0.97961\\
18010.00000 0.94856\\
18020.00000 0.97693\\
18030.00000 0.97771\\
18040.00000 0.98396\\
18050.00000 0.98119\\
18060.00000 0.97076\\
18070.00000 0.98176\\
18080.00000 0.97431\\
18090.00000 0.97978\\
18100.00000 0.98025\\
18110.00000 0.97807\\
18120.00000 0.97609\\
18130.00000 0.97671\\
18140.00000 0.98126\\
18150.00000 0.97589\\
18160.00000 0.97981\\
18170.00000 0.97947\\
18180.00000 0.98082\\
18190.00000 0.97960\\
18200.00000 0.98051\\
18210.00000 0.91949\\
18220.00000 0.97861\\
18230.00000 0.97632\\
18240.00000 0.97642\\
18250.00000 0.98093\\
18260.00000 0.98198\\
18270.00000 0.97350\\
18280.00000 0.96896\\
18290.00000 0.97553\\
18300.00000 0.97907\\
18310.00000 0.97757\\
18320.00000 0.97382\\
18330.00000 0.97741\\
18340.00000 0.95306\\
18350.00000 0.97729\\
18360.00000 0.98003\\
18370.00000 0.98205\\
18380.00000 0.97049\\
18390.00000 0.97796\\
18400.00000 0.96656\\
18410.00000 0.98001\\
18420.00000 0.97980\\
18430.00000 0.97952\\
18440.00000 0.98216\\
18450.00000 0.97848\\
18460.00000 0.75281\\
18470.00000 0.97198\\
18480.00000 0.97854\\
18490.00000 0.63468\\
18500.00000 0.97900\\
18510.00000 0.85117\\
18520.00000 0.87718\\
18530.00000 0.97430\\
18540.00000 0.83231\\
18550.00000 0.98091\\
18560.00000 0.73352\\
18570.00000 0.97280\\
18580.00000 0.97722\\
18590.00000 0.97544\\
18600.00000 0.98085\\
18610.00000 0.98084\\
18620.00000 0.98391\\
18630.00000 0.97917\\
18640.00000 0.97748\\
18650.00000 0.97597\\
18660.00000 0.97900\\
18670.00000 0.95732\\
18680.00000 0.97796\\
18690.00000 0.98178\\
18700.00000 0.98208\\
18710.00000 0.98260\\
18720.00000 0.97890\\
18730.00000 0.97750\\
18740.00000 0.97640\\
18750.00000 0.97750\\
18760.00000 0.97745\\
18770.00000 0.97562\\
18780.00000 0.97146\\
18790.00000 0.97799\\
18800.00000 0.98150\\
18810.00000 0.97877\\
18820.00000 0.97938\\
18830.00000 0.98240\\
18840.00000 0.94592\\
18850.00000 0.98428\\
18860.00000 0.97710\\
18870.00000 0.98284\\
18880.00000 0.97686\\
18890.00000 0.97854\\
18900.00000 0.96726\\
18910.00000 0.97519\\
18920.00000 0.81771\\
18930.00000 0.77086\\
18940.00000 0.98150\\
18950.00000 0.75044\\
18960.00000 0.55547\\
18970.00000 0.97769\\
18980.00000 0.97756\\
18990.00000 0.97658\\
19000.00000 0.97331\\
19010.00000 0.98429\\
19020.00000 0.97127\\
19030.00000 0.98022\\
19040.00000 0.97923\\
19050.00000 0.98010\\
19060.00000 0.97893\\
19070.00000 0.97559\\
19080.00000 0.97243\\
19090.00000 0.97601\\
19100.00000 0.98007\\
19110.00000 0.98220\\
19120.00000 0.97589\\
19130.00000 0.97966\\
19140.00000 0.96828\\
19150.00000 0.97586\\
19160.00000 0.97485\\
19170.00000 0.97835\\
19180.00000 0.97766\\
19190.00000 0.97806\\
19200.00000 0.97536\\
19210.00000 0.96869\\
19220.00000 0.97792\\
19230.00000 0.97901\\
19240.00000 0.97889\\
19250.00000 0.98144\\
19260.00000 0.97600\\
19270.00000 0.97905\\
19280.00000 0.96318\\
19290.00000 0.98025\\
19300.00000 0.97380\\
19310.00000 0.98337\\
19320.00000 0.97526\\
19330.00000 0.97948\\
19340.00000 0.94054\\
19350.00000 0.97715\\
19360.00000 0.97772\\
19370.00000 0.98082\\
19380.00000 0.97834\\
19390.00000 0.98104\\
19400.00000 0.97728\\
19410.00000 0.97896\\
19420.00000 0.97734\\
19430.00000 0.97445\\
19440.00000 0.98000\\
19450.00000 0.97399\\
19460.00000 0.98153\\
19470.00000 0.97800\\
19480.00000 0.98293\\
19490.00000 0.98084\\
19500.00000 0.97609\\
19510.00000 0.97743\\
19520.00000 0.97288\\
19530.00000 0.97932\\
19540.00000 0.97410\\
19550.00000 0.97998\\
19560.00000 0.97795\\
19570.00000 0.97394\\
19580.00000 0.96556\\
19590.00000 0.96896\\
19600.00000 0.97565\\
19610.00000 0.98241\\
19620.00000 0.98104\\
19630.00000 0.97834\\
19640.00000 0.96786\\
19650.00000 0.97544\\
19660.00000 0.98057\\
19670.00000 0.97775\\
19680.00000 0.98023\\
19690.00000 0.97851\\
19700.00000 0.97493\\
19710.00000 0.95568\\
19720.00000 0.98140\\
19730.00000 0.96304\\
19740.00000 0.50728\\
19750.00000 0.92669\\
19760.00000 0.51678\\
19770.00000 0.92435\\
19780.00000 0.97529\\
19790.00000 0.50056\\
19800.00000 0.98182\\
19810.00000 0.97897\\
19820.00000 0.97524\\
19830.00000 0.97880\\
19840.00000 0.97870\\
19850.00000 0.97993\\
19860.00000 0.97337\\
19870.00000 0.97915\\
19880.00000 0.96384\\
19890.00000 0.97751\\
19900.00000 0.97717\\
19910.00000 0.97591\\
19920.00000 0.97573\\
19930.00000 0.97341\\
19940.00000 0.97852\\
19950.00000 0.98303\\
19960.00000 0.97746\\
19970.00000 0.97904\\
19980.00000 0.97792\\
19990.00000 0.97741\\
20000.00000 0.98106\\
20010.00000 0.97548\\
20020.00000 0.98066\\
20030.00000 0.97426\\
20040.00000 0.98220\\
20050.00000 0.97850\\
20060.00000 0.97270\\
20070.00000 0.97614\\
20080.00000 0.97359\\
20090.00000 0.94950\\
20100.00000 0.97478\\
20110.00000 0.97990\\
20120.00000 0.97985\\
20130.00000 0.97477\\
20140.00000 0.98044\\
20150.00000 0.97884\\
20160.00000 0.97639\\
20170.00000 0.95882\\
20180.00000 0.97237\\
20190.00000 0.97714\\
20200.00000 0.97179\\
20210.00000 0.92762\\
20220.00000 0.97642\\
20230.00000 0.96891\\
20240.00000 0.98082\\
20250.00000 0.98231\\
20260.00000 0.98158\\
20270.00000 0.97793\\
20280.00000 0.97727\\
20290.00000 0.98127\\
20300.00000 0.97610\\
20310.00000 0.98346\\
20320.00000 0.97596\\
20330.00000 0.98408\\
20340.00000 0.92327\\
20350.00000 0.66450\\
20360.00000 0.97626\\
20370.00000 0.97702\\
20380.00000 0.98438\\
20390.00000 0.97680\\
20400.00000 0.97302\\
20410.00000 0.97945\\
20420.00000 0.97889\\
20430.00000 0.68704\\
20440.00000 0.97995\\
20450.00000 0.98349\\
20460.00000 0.93564\\
20470.00000 0.97648\\
20480.00000 0.97816\\
20490.00000 0.97484\\
20500.00000 0.98373\\
20510.00000 0.97761\\
20520.00000 0.98080\\
20530.00000 0.97449\\
20540.00000 0.97505\\
20550.00000 0.97701\\
20560.00000 0.96693\\
20570.00000 0.97992\\
20580.00000 0.98215\\
20590.00000 0.96101\\
20600.00000 0.98221\\
20610.00000 0.82523\\
20620.00000 0.98079\\
20630.00000 0.97613\\
20640.00000 0.97814\\
20650.00000 0.97409\\
20660.00000 0.97949\\
20670.00000 0.63068\\
20680.00000 0.97092\\
20690.00000 0.97871\\
20700.00000 0.97343\\
20710.00000 0.91430\\
20720.00000 0.98214\\
20730.00000 0.97082\\
20740.00000 0.97516\\
20750.00000 0.98217\\
20760.00000 0.98030\\
20770.00000 0.97469\\
20780.00000 0.96999\\
20790.00000 0.97580\\
20800.00000 0.97742\\
20810.00000 0.97423\\
20820.00000 0.98115\\
20830.00000 0.97642\\
20840.00000 0.98074\\
20850.00000 0.97886\\
20860.00000 0.97669\\
20870.00000 0.97933\\
20880.00000 0.97351\\
20890.00000 0.97518\\
20900.00000 0.97805\\
20910.00000 0.98012\\
20920.00000 0.97718\\
20930.00000 0.87052\\
20940.00000 0.64019\\
20950.00000 0.97871\\
20960.00000 0.73180\\
20970.00000 0.97569\\
20980.00000 0.97786\\
20990.00000 0.96987\\
21000.00000 0.96954\\
21010.00000 0.97748\\
21020.00000 0.97999\\
21030.00000 0.95935\\
21040.00000 0.97375\\
21050.00000 0.98253\\
21060.00000 0.97458\\
21070.00000 0.97759\\
21080.00000 0.98053\\
21090.00000 0.95315\\
21100.00000 0.96204\\
21110.00000 0.96387\\
21120.00000 0.97989\\
21130.00000 0.97740\\
21140.00000 0.97892\\
21150.00000 0.96734\\
21160.00000 0.97859\\
21170.00000 0.98111\\
21180.00000 0.97875\\
21190.00000 0.97890\\
21200.00000 0.98161\\
21210.00000 0.97869\\
21220.00000 0.97842\\
21230.00000 0.97498\\
21240.00000 0.97601\\
21250.00000 0.97770\\
21260.00000 0.98046\\
21270.00000 0.97419\\
21280.00000 0.97515\\
21290.00000 0.97664\\
21300.00000 0.82979\\
21310.00000 0.97776\\
21320.00000 0.97947\\
21330.00000 0.97737\\
21340.00000 0.98019\\
21350.00000 0.97466\\
21360.00000 0.97539\\
21370.00000 0.97845\\
21380.00000 0.98069\\
21390.00000 0.98053\\
21400.00000 0.97063\\
21410.00000 0.98276\\
21420.00000 0.97908\\
21430.00000 0.97789\\
21440.00000 0.97929\\
21450.00000 0.97924\\
21460.00000 0.97560\\
21470.00000 0.97789\\
21480.00000 0.97964\\
21490.00000 0.97851\\
21500.00000 0.97940\\
21510.00000 0.97526\\
21520.00000 0.97950\\
21530.00000 0.97225\\
21540.00000 0.97857\\
21550.00000 0.97582\\
21560.00000 0.97829\\
21570.00000 0.98089\\
21580.00000 0.97995\\
21590.00000 0.93220\\
21600.00000 0.97844\\
21610.00000 0.98198\\
21620.00000 0.97847\\
21630.00000 0.97625\\
21640.00000 0.98101\\
21650.00000 0.97939\\
21660.00000 0.97696\\
21670.00000 0.98000\\
21680.00000 0.97842\\
21690.00000 0.97908\\
21700.00000 0.97942\\
21710.00000 0.92877\\
21720.00000 0.98070\\
21730.00000 0.98023\\
21740.00000 0.98071\\
21750.00000 0.98098\\
21760.00000 0.97555\\
21770.00000 0.98036\\
21780.00000 0.97860\\
21790.00000 0.98429\\
21800.00000 0.98007\\
21810.00000 0.97614\\
21820.00000 0.98085\\
21830.00000 0.98270\\
21840.00000 0.97696\\
21850.00000 0.97910\\
21860.00000 0.98079\\
21870.00000 0.97484\\
21880.00000 0.97699\\
21890.00000 0.98001\\
21900.00000 0.97093\\
21910.00000 0.98019\\
21920.00000 0.98120\\
21930.00000 0.98013\\
21940.00000 0.97305\\
21950.00000 0.97690\\
21960.00000 0.90705\\
21970.00000 0.98009\\
21980.00000 0.97680\\
21990.00000 0.97894\\
22000.00000 0.98218\\
22010.00000 0.98279\\
22020.00000 0.98171\\
22030.00000 0.97148\\
22040.00000 0.97811\\
22050.00000 0.97858\\
22060.00000 0.98144\\
22070.00000 0.97936\\
22080.00000 0.97892\\
22090.00000 0.92255\\
22100.00000 0.97962\\
22110.00000 0.98009\\
22120.00000 0.97960\\
22130.00000 0.97875\\
22140.00000 0.97654\\
22150.00000 0.97816\\
22160.00000 0.97019\\
22170.00000 0.97739\\
22180.00000 0.97897\\
22190.00000 0.97710\\
22200.00000 0.97914\\
22210.00000 0.97672\\
22220.00000 0.45040\\
22230.00000 0.98295\\
22240.00000 0.97049\\
22250.00000 0.98132\\
22260.00000 0.98308\\
22270.00000 0.97868\\
22280.00000 0.97747\\
22290.00000 0.97782\\
22300.00000 0.98019\\
22310.00000 0.98093\\
22320.00000 0.98222\\
22330.00000 0.97387\\
22340.00000 0.98301\\
22350.00000 0.98291\\
22360.00000 0.98092\\
22370.00000 0.97977\\
22380.00000 0.98018\\
22390.00000 0.98512\\
22400.00000 0.97051\\
22410.00000 0.97785\\
22420.00000 0.97653\\
22430.00000 0.97877\\
22440.00000 0.97668\\
22450.00000 0.98172\\
22460.00000 0.93277\\
22470.00000 0.97773\\
22480.00000 0.97998\\
22490.00000 0.97838\\
22500.00000 0.97693\\
22510.00000 0.97898\\
22520.00000 0.97807\\
22530.00000 0.96624\\
22540.00000 0.97959\\
22550.00000 0.97839\\
22560.00000 0.97674\\
22570.00000 0.97854\\
22580.00000 0.97503\\
22590.00000 0.97816\\
22600.00000 0.97942\\
22610.00000 0.98079\\
22620.00000 0.97743\\
22630.00000 0.97896\\
22640.00000 0.98357\\
22650.00000 0.96615\\
22660.00000 0.97887\\
22670.00000 0.97227\\
22680.00000 0.97284\\
22690.00000 0.97981\\
22700.00000 0.97898\\
22710.00000 0.92278\\
22720.00000 0.97853\\
22730.00000 0.98010\\
22740.00000 0.97729\\
22750.00000 0.97791\\
22760.00000 0.95976\\
22770.00000 0.96930\\
22780.00000 0.97212\\
22790.00000 0.98002\\
22800.00000 0.97798\\
22810.00000 0.76826\\
22820.00000 0.98182\\
22830.00000 0.90242\\
22840.00000 0.84046\\
22850.00000 0.47261\\
22860.00000 0.88243\\
22870.00000 0.97613\\
22880.00000 0.96544\\
22890.00000 0.96201\\
22900.00000 0.97407\\
22910.00000 0.76599\\
22920.00000 0.97106\\
22930.00000 0.97502\\
22940.00000 0.97804\\
22950.00000 0.78509\\
22960.00000 0.96624\\
22970.00000 0.96686\\
22980.00000 0.97756\\
22990.00000 0.90585\\
23000.00000 0.96700\\
23010.00000 0.97261\\
23020.00000 0.97517\\
23030.00000 0.96399\\
23040.00000 0.97977\\
23050.00000 0.96874\\
23060.00000 0.82093\\
23070.00000 0.96891\\
23080.00000 0.97733\\
23090.00000 0.97058\\
23100.00000 0.96977\\
23110.00000 0.97786\\
23120.00000 0.97649\\
23130.00000 0.97966\\
23140.00000 0.97774\\
23150.00000 0.97468\\
23160.00000 0.97798\\
23170.00000 0.97581\\
23180.00000 0.97957\\
23190.00000 0.98136\\
23200.00000 0.97319\\
23210.00000 0.97534\\
23220.00000 0.97546\\
23230.00000 0.98181\\
23240.00000 0.96956\\
23250.00000 0.96688\\
23260.00000 0.97721\\
23270.00000 0.97547\\
23280.00000 0.97063\\
23290.00000 0.97445\\
23300.00000 0.96954\\
23310.00000 0.97437\\
23320.00000 0.97677\\
23330.00000 0.97544\\
23340.00000 0.97702\\
23350.00000 0.97532\\
23360.00000 0.97958\\
23370.00000 0.96969\\
23380.00000 0.97981\\
23390.00000 0.98079\\
23400.00000 0.96830\\
23410.00000 0.97736\\
23420.00000 0.97918\\
23430.00000 0.98042\\
23440.00000 0.97735\\
23450.00000 0.97730\\
23460.00000 0.91724\\
23470.00000 0.97905\\
23480.00000 0.97416\\
23490.00000 0.97959\\
23500.00000 0.98275\\
23510.00000 0.98230\\
23520.00000 0.98042\\
23530.00000 0.97414\\
23540.00000 0.97852\\
23550.00000 0.97954\\
23560.00000 0.97904\\
23570.00000 0.98116\\
23580.00000 0.97501\\
23590.00000 0.98180\\
23600.00000 0.97967\\
23610.00000 0.97899\\
23620.00000 0.97830\\
23630.00000 0.97426\\
23640.00000 0.97764\\
23650.00000 0.97809\\
23660.00000 0.97467\\
23670.00000 0.97480\\
23680.00000 0.98141\\
23690.00000 0.97593\\
23700.00000 0.98111\\
23710.00000 0.97729\\
23720.00000 0.98069\\
23730.00000 0.97704\\
23740.00000 0.97972\\
23750.00000 0.97682\\
23760.00000 0.97934\\
23770.00000 0.76272\\
23780.00000 0.97174\\
23790.00000 0.97834\\
23800.00000 0.98181\\
23810.00000 0.98094\\
23820.00000 0.96311\\
23830.00000 0.97428\\
23840.00000 0.97853\\
23850.00000 0.97689\\
23860.00000 0.94792\\
23870.00000 0.97654\\
23880.00000 0.98272\\
23890.00000 0.97707\\
23900.00000 0.96964\\
23910.00000 0.98029\\
23920.00000 0.98206\\
23930.00000 0.97786\\
23940.00000 0.97642\\
23950.00000 0.98007\\
23960.00000 0.96718\\
23970.00000 0.98033\\
23980.00000 0.97570\\
23990.00000 0.98027\\
24000.00000 0.97095\\
24010.00000 0.97140\\
24020.00000 0.97003\\
24030.00000 0.95935\\
24040.00000 0.94834\\
24050.00000 0.97131\\
24060.00000 0.96918\\
24070.00000 0.97087\\
24080.00000 0.96741\\
24090.00000 0.96670\\
24100.00000 0.97041\\
24110.00000 0.97034\\
24120.00000 0.96727\\
24130.00000 0.96843\\
24140.00000 0.96670\\
24150.00000 0.95966\\
24160.00000 0.96859\\
24170.00000 0.97102\\
24180.00000 0.96380\\
24190.00000 0.97116\\
24200.00000 0.96330\\
24210.00000 0.90520\\
24220.00000 0.96717\\
24230.00000 0.96446\\
24240.00000 0.96961\\
24250.00000 0.96645\\
24260.00000 0.96385\\
24270.00000 0.95964\\
24280.00000 0.96207\\
24290.00000 0.96846\\
24300.00000 0.96315\\
24310.00000 0.97157\\
24320.00000 0.97180\\
24330.00000 0.96730\\
24340.00000 0.97157\\
24350.00000 0.97004\\
24360.00000 0.97252\\
24370.00000 0.96259\\
24380.00000 0.97040\\
24390.00000 0.68315\\
24400.00000 0.95839\\
24410.00000 0.96998\\
24420.00000 0.87888\\
24430.00000 0.97000\\
24440.00000 0.97393\\
24450.00000 0.97257\\
24460.00000 0.97082\\
24470.00000 0.81517\\
24480.00000 0.81863\\
24490.00000 0.97047\\
24500.00000 0.94701\\
24510.00000 0.97744\\
24520.00000 0.76156\\
24530.00000 0.96653\\
24540.00000 0.83292\\
24550.00000 0.95288\\
24560.00000 0.51060\\
24570.00000 0.97650\\
24580.00000 0.76865\\
24590.00000 0.93537\\
24600.00000 0.97026\\
24610.00000 0.97544\\
24620.00000 0.85809\\
24630.00000 0.77416\\
24640.00000 0.69888\\
24650.00000 0.73870\\
24660.00000 0.96975\\
24670.00000 0.97326\\
24680.00000 0.97226\\
24690.00000 0.97438\\
24700.00000 0.97071\\
24710.00000 0.96255\\
24720.00000 0.96538\\
24730.00000 0.97492\\
24740.00000 0.97111\\
24750.00000 0.97427\\
24760.00000 0.97582\\
24770.00000 0.97428\\
24780.00000 0.95636\\
24790.00000 0.97078\\
24800.00000 0.97694\\
24810.00000 0.97645\\
24820.00000 0.97050\\
24830.00000 0.97367\\
24840.00000 0.97095\\
24850.00000 0.96573\\
24860.00000 0.97418\\
24870.00000 0.97357\\
24880.00000 0.97438\\
24890.00000 0.97210\\
24900.00000 0.96588\\
24910.00000 0.96523\\
24920.00000 0.97054\\
24930.00000 0.97578\\
24940.00000 0.97286\\
24950.00000 0.97677\\
24960.00000 0.90620\\
24970.00000 0.97340\\
24980.00000 0.97328\\
24990.00000 0.97239\\
25000.00000 0.97236\\
25010.00000 0.97711\\
25020.00000 0.97355\\
25030.00000 0.97192\\
25040.00000 0.82864\\
25050.00000 0.97799\\
25060.00000 0.97724\\
25070.00000 0.97262\\
25080.00000 0.97729\\
25090.00000 0.96480\\
25100.00000 0.97393\\
25110.00000 0.97376\\
25120.00000 0.97571\\
25130.00000 0.97344\\
25140.00000 0.97323\\
25150.00000 0.97271\\
25160.00000 0.97188\\
25170.00000 0.97112\\
25180.00000 0.97276\\
25190.00000 0.97289\\
25200.00000 0.95901\\
25210.00000 0.97240\\
25220.00000 0.97450\\
25230.00000 0.97114\\
25240.00000 0.78458\\
25250.00000 0.97212\\
25260.00000 0.97580\\
25270.00000 0.97537\\
25280.00000 0.95854\\
25290.00000 0.97334\\
25300.00000 0.97519\\
25310.00000 0.97411\\
25320.00000 0.97455\\
25330.00000 0.97314\\
25340.00000 0.88034\\
25350.00000 0.67350\\
25360.00000 0.69128\\
25370.00000 0.83492\\
25380.00000 0.76055\\
25390.00000 0.74549\\
25400.00000 0.96237\\
25410.00000 0.98005\\
25420.00000 0.97277\\
25430.00000 0.97928\\
25440.00000 0.90197\\
25450.00000 0.97370\\
25460.00000 0.97308\\
25470.00000 0.97482\\
25480.00000 0.96664\\
25490.00000 0.97294\\
25500.00000 0.97166\\
25510.00000 0.97315\\
25520.00000 0.97475\\
25530.00000 0.97283\\
25540.00000 0.96643\\
25550.00000 0.97010\\
25560.00000 0.96699\\
25570.00000 0.96719\\
25580.00000 0.97172\\
25590.00000 0.91404\\
25600.00000 0.97004\\
25610.00000 0.97414\\
25620.00000 0.97413\\
25630.00000 0.96585\\
25640.00000 0.97479\\
25650.00000 0.97318\\
25660.00000 0.97226\\
25670.00000 0.97230\\
25680.00000 0.74268\\
25690.00000 0.96877\\
25700.00000 0.88344\\
25710.00000 0.96888\\
25720.00000 0.97111\\
25730.00000 0.97690\\
25740.00000 0.77635\\
25750.00000 0.97523\\
25760.00000 0.93654\\
25770.00000 0.96923\\
25780.00000 0.97288\\
25790.00000 0.65356\\
25800.00000 0.97552\\
25810.00000 0.97295\\
25820.00000 0.65877\\
25830.00000 0.77789\\
25840.00000 0.97635\\
25850.00000 0.96924\\
25860.00000 0.97287\\
25870.00000 0.97286\\
25880.00000 0.66080\\
25890.00000 0.97109\\
25900.00000 0.96408\\
25910.00000 0.97693\\
25920.00000 0.97770\\
25930.00000 0.97983\\
25940.00000 0.97721\\
25950.00000 0.97272\\
25960.00000 0.91639\\
25970.00000 0.96765\\
25980.00000 0.97434\\
25990.00000 0.96672\\
26000.00000 0.97306\\
26010.00000 0.97059\\
26020.00000 0.97139\\
26030.00000 0.97579\\
26040.00000 0.97055\\
26050.00000 0.97731\\
26060.00000 0.77085\\
26070.00000 0.97302\\
26080.00000 0.97573\\
26090.00000 0.97543\\
26100.00000 0.96754\\
26110.00000 0.95241\\
26120.00000 0.96615\\
26130.00000 0.97910\\
26140.00000 0.97709\\
26150.00000 0.97266\\
26160.00000 0.97127\\
26170.00000 0.96469\\
26180.00000 0.97379\\
26190.00000 0.97421\\
26200.00000 0.97371\\
26210.00000 0.91382\\
26220.00000 0.97152\\
26230.00000 0.97434\\
26240.00000 0.97643\\
26250.00000 0.97241\\
26260.00000 0.97213\\
26270.00000 0.97257\\
26280.00000 0.96895\\
26290.00000 0.97363\\
26300.00000 0.97524\\
26310.00000 0.97552\\
26320.00000 0.97253\\
26330.00000 0.97203\\
26340.00000 0.91463\\
26350.00000 0.97275\\
26360.00000 0.97319\\
26370.00000 0.96945\\
26380.00000 0.97294\\
26390.00000 0.97684\\
26400.00000 0.96486\\
26410.00000 0.97813\\
26420.00000 0.97167\\
26430.00000 0.97117\\
26440.00000 0.97930\\
26450.00000 0.97388\\
26460.00000 0.95687\\
26470.00000 0.96888\\
26480.00000 0.97840\\
26490.00000 0.96888\\
26500.00000 0.97393\\
26510.00000 0.97648\\
26520.00000 0.97489\\
26530.00000 0.96190\\
26540.00000 0.97306\\
26550.00000 0.97106\\
26560.00000 0.96955\\
26570.00000 0.96707\\
26580.00000 0.97283\\
26590.00000 0.97406\\
26600.00000 0.97229\\
26610.00000 0.97341\\
26620.00000 0.97511\\
26630.00000 0.97652\\
26640.00000 0.97699\\
26650.00000 0.95836\\
26660.00000 0.97514\\
26670.00000 0.97133\\
26680.00000 0.97501\\
26690.00000 0.97415\\
26700.00000 0.96694\\
26710.00000 0.97547\\
26720.00000 0.97154\\
26730.00000 0.96752\\
26740.00000 0.97838\\
26750.00000 0.97483\\
26760.00000 0.98016\\
26770.00000 0.97306\\
26780.00000 0.96680\\
26790.00000 0.97748\\
26800.00000 0.97650\\
26810.00000 0.97781\\
26820.00000 0.97195\\
26830.00000 0.97419\\
26840.00000 0.94892\\
26850.00000 0.97449\\
26860.00000 0.97540\\
26870.00000 0.97492\\
26880.00000 0.97064\\
26890.00000 0.97205\\
26900.00000 0.96372\\
26910.00000 0.97154\\
26920.00000 0.97670\\
26930.00000 0.97798\\
26940.00000 0.96697\\
26950.00000 0.97350\\
26960.00000 0.97630\\
26970.00000 0.97102\\
26980.00000 0.97605\\
26990.00000 0.97333\\
27000.00000 0.97594\\
27010.00000 0.97533\\
27020.00000 0.96720\\
27030.00000 0.96517\\
27040.00000 0.96889\\
27050.00000 0.97486\\
27060.00000 0.97951\\
27070.00000 0.97716\\
27080.00000 0.97064\\
27090.00000 0.97247\\
27100.00000 0.97127\\
27110.00000 0.97305\\
27120.00000 0.97282\\
27130.00000 0.96910\\
27140.00000 0.97222\\
27150.00000 0.97987\\
27160.00000 0.96705\\
27170.00000 0.84025\\
27180.00000 0.82977\\
27190.00000 0.97480\\
27200.00000 0.79344\\
27210.00000 0.92864\\
27220.00000 0.97385\\
27230.00000 0.97477\\
27240.00000 0.97035\\
27250.00000 0.97334\\
27260.00000 0.97405\\
27270.00000 0.97495\\
27280.00000 0.96012\\
27290.00000 0.97885\\
27300.00000 0.97865\\
27310.00000 0.97401\\
27320.00000 0.97236\\
27330.00000 0.97071\\
27340.00000 0.90032\\
27350.00000 0.97619\\
27360.00000 0.97563\\
27370.00000 0.97166\\
27380.00000 0.97652\\
27390.00000 0.96546\\
27400.00000 0.95371\\
27410.00000 0.96789\\
27420.00000 0.97237\\
27430.00000 0.97314\\
27440.00000 0.97322\\
27450.00000 0.96812\\
27460.00000 0.97008\\
27470.00000 0.97682\\
27480.00000 0.98055\\
27490.00000 0.97623\\
27500.00000 0.97237\\
27510.00000 0.79527\\
27520.00000 0.96396\\
27530.00000 0.97462\\
27540.00000 0.97595\\
27550.00000 0.97206\\
27560.00000 0.97878\\
27570.00000 0.97593\\
27580.00000 0.97548\\
27590.00000 0.97766\\
27600.00000 0.97148\\
27610.00000 0.97362\\
27620.00000 0.97491\\
27630.00000 0.97292\\
27640.00000 0.97768\\
27650.00000 0.97125\\
27660.00000 0.97612\\
27670.00000 0.97931\\
27680.00000 0.97229\\
27690.00000 0.97465\\
27700.00000 0.97283\\
27710.00000 0.96880\\
27720.00000 0.97190\\
27730.00000 0.97379\\
27740.00000 0.97070\\
27750.00000 0.96032\\
27760.00000 0.97403\\
27770.00000 0.97664\\
27780.00000 0.96646\\
27790.00000 0.97035\\
27800.00000 0.97603\\
27810.00000 0.97015\\
27820.00000 0.97122\\
27830.00000 0.96759\\
27840.00000 0.94698\\
27850.00000 0.97318\\
27860.00000 0.97496\\
27870.00000 0.97334\\
27880.00000 0.97768\\
27890.00000 0.97414\\
27900.00000 0.97964\\
27910.00000 0.96962\\
27920.00000 0.97245\\
27930.00000 0.96909\\
27940.00000 0.97657\\
27950.00000 0.97009\\
27960.00000 0.92706\\
27970.00000 0.97412\\
27980.00000 0.97162\\
27990.00000 0.96305\\
28000.00000 0.97665\\
28010.00000 0.97674\\
28020.00000 0.97376\\
28030.00000 0.97662\\
28040.00000 0.97308\\
28050.00000 0.97455\\
28060.00000 0.97956\\
28070.00000 0.97437\\
28080.00000 0.97347\\
28090.00000 0.95322\\
28100.00000 0.97217\\
28110.00000 0.80942\\
28120.00000 0.97355\\
28130.00000 0.97570\\
28140.00000 0.97650\\
28150.00000 0.97028\\
28160.00000 0.97396\\
28170.00000 0.97296\\
28180.00000 0.97468\\
28190.00000 0.97129\\
28200.00000 0.97508\\
28210.00000 0.97647\\
28220.00000 0.97797\\
28230.00000 0.97634\\
28240.00000 0.97277\\
28250.00000 0.97674\\
28260.00000 0.97607\\
28270.00000 0.97434\\
28280.00000 0.97176\\
28290.00000 0.97681\\
28300.00000 0.97086\\
28310.00000 0.97983\\
28320.00000 0.97043\\
28330.00000 0.97847\\
28340.00000 0.91524\\
28350.00000 0.97294\\
28360.00000 0.97969\\
28370.00000 0.97240\\
28380.00000 0.97199\\
28390.00000 0.96625\\
28400.00000 0.97077\\
28410.00000 0.97641\\
28420.00000 0.97509\\
28430.00000 0.95651\\
28440.00000 0.97749\\
28450.00000 0.97491\\
28460.00000 0.94680\\
28470.00000 0.66362\\
28480.00000 0.97778\\
28490.00000 0.97628\\
28500.00000 0.96410\\
28510.00000 0.96583\\
28520.00000 0.97339\\
28530.00000 0.97146\\
28540.00000 0.97062\\
28550.00000 0.97691\\
28560.00000 0.97166\\
28570.00000 0.97387\\
28580.00000 0.97426\\
28590.00000 0.93688\\
28600.00000 0.97511\\
28610.00000 0.97392\\
28620.00000 0.97438\\
28630.00000 0.97469\\
28640.00000 0.97583\\
28650.00000 0.97577\\
28660.00000 0.97227\\
28670.00000 0.97192\\
28680.00000 0.97684\\
28690.00000 0.62275\\
28700.00000 0.98066\\
28710.00000 0.94825\\
28720.00000 0.88412\\
28730.00000 0.80264\\
28740.00000 0.69848\\
28750.00000 0.97269\\
28760.00000 0.97178\\
28770.00000 0.97192\\
28780.00000 0.97411\\
28790.00000 0.97110\\
28800.00000 0.97559\\
28810.00000 0.97113\\
28820.00000 0.97228\\
28830.00000 0.97077\\
28840.00000 0.95345\\
28850.00000 0.97286\\
28860.00000 0.97408\\
28870.00000 0.97762\\
28880.00000 0.96753\\
28890.00000 0.97980\\
28900.00000 0.96748\\
28910.00000 0.97408\\
28920.00000 0.97317\\
28930.00000 0.97797\\
28940.00000 0.97233\\
28950.00000 0.97922\\
28960.00000 0.94298\\
28970.00000 0.97715\\
28980.00000 0.97570\\
28990.00000 0.97203\\
29000.00000 0.96806\\
29010.00000 0.96980\\
29020.00000 0.97470\\
29030.00000 0.96676\\
29040.00000 0.96635\\
29050.00000 0.97257\\
29060.00000 0.97601\\
29070.00000 0.97249\\
29080.00000 0.97407\\
29090.00000 0.97785\\
29100.00000 0.97780\\
29110.00000 0.97555\\
29120.00000 0.97277\\
29130.00000 0.97078\\
29140.00000 0.97036\\
29150.00000 0.96831\\
29160.00000 0.97763\\
29170.00000 0.97251\\
29180.00000 0.97352\\
29190.00000 0.97602\\
29200.00000 0.96866\\
29210.00000 0.91379\\
29220.00000 0.97413\\
29230.00000 0.96232\\
29240.00000 0.97275\\
29250.00000 0.96616\\
29260.00000 0.97280\\
29270.00000 0.97213\\
29280.00000 0.96339\\
29290.00000 0.97197\\
29300.00000 0.96878\\
29310.00000 0.97385\\
29320.00000 0.98027\\
29330.00000 0.97237\\
29340.00000 0.97431\\
29350.00000 0.97714\\
29360.00000 0.97506\\
29370.00000 0.97461\\
29380.00000 0.97546\\
29390.00000 0.97455\\
29400.00000 0.96905\\
29410.00000 0.97256\\
29420.00000 0.97427\\
29430.00000 0.97179\\
29440.00000 0.97813\\
29450.00000 0.97194\\
29460.00000 0.75259\\
29470.00000 0.95171\\
29480.00000 0.94692\\
29490.00000 0.94149\\
29500.00000 0.94252\\
29510.00000 0.93069\\
29520.00000 0.91374\\
29530.00000 0.89627\\
29540.00000 0.92273\\
29550.00000 0.91661\\
29560.00000 0.92857\\
29570.00000 0.93027\\
29580.00000 0.94105\\
29590.00000 0.94870\\
29600.00000 0.96365\\
29610.00000 0.97345\\
29620.00000 0.97186\\
29630.00000 0.96352\\
29640.00000 0.96848\\
29650.00000 0.95969\\
29660.00000 0.97262\\
29670.00000 0.97012\\
29680.00000 0.96864\\
29690.00000 0.97467\\
29700.00000 0.96773\\
29710.00000 0.96214\\
29720.00000 0.97448\\
29730.00000 0.97419\\
29740.00000 0.96848\\
29750.00000 0.97367\\
29760.00000 0.97148\\
29770.00000 0.96442\\
29780.00000 0.78796\\
29790.00000 0.97006\\
29800.00000 0.96376\\
29810.00000 0.96938\\
29820.00000 0.97435\\
29830.00000 0.97078\\
29840.00000 0.92924\\
29850.00000 0.96872\\
29860.00000 0.97230\\
29870.00000 0.96999\\
29880.00000 0.97091\\
29890.00000 0.97153\\
29900.00000 0.97024\\
29910.00000 0.96897\\
29920.00000 0.97959\\
29930.00000 0.97399\\
29940.00000 0.97298\\
29950.00000 0.96145\\
29960.00000 0.95104\\
29970.00000 0.97519\\
29980.00000 0.97278\\
29990.00000 0.96811\\
30000.00000 0.96595\\
30010.00000 0.97380\\
30020.00000 0.97745\\
30030.00000 0.96923\\
30040.00000 0.97574\\
30050.00000 0.97278\\
30060.00000 0.75379\\
30070.00000 0.75335\\
30080.00000 0.96898\\
30090.00000 0.97587\\
30100.00000 0.51626\\
30110.00000 0.84488\\
30120.00000 0.97583\\
30130.00000 0.88634\\
30140.00000 0.97510\\
30150.00000 0.95498\\
30160.00000 0.97976\\
30170.00000 0.97088\\
30180.00000 0.97914\\
30190.00000 0.97578\\
30200.00000 0.97181\\
30210.00000 0.92965\\
30220.00000 0.97841\\
30230.00000 0.97359\\
30240.00000 0.97205\\
30250.00000 0.97805\\
30260.00000 0.97864\\
30270.00000 0.96945\\
30280.00000 0.97461\\
30290.00000 0.97743\\
30300.00000 0.97223\\
30310.00000 0.97235\\
30320.00000 0.97279\\
30330.00000 0.97281\\
30340.00000 0.91681\\
30350.00000 0.97030\\
30360.00000 0.97104\\
30370.00000 0.95802\\
30380.00000 0.96762\\
30390.00000 0.96006\\
30400.00000 0.96070\\
30410.00000 0.96393\\
30420.00000 0.96860\\
30430.00000 0.96505\\
30440.00000 0.96872\\
30450.00000 0.50975\\
30460.00000 0.97301\\
30470.00000 0.97349\\
30480.00000 0.97646\\
30490.00000 0.95122\\
30500.00000 0.96724\\
30510.00000 0.95064\\
30520.00000 0.97208\\
30530.00000 0.97232\\
30540.00000 0.97684\\
30550.00000 0.96456\\
30560.00000 0.97719\\
30570.00000 0.97396\\
30580.00000 0.97009\\
30590.00000 0.96708\\
30600.00000 0.96072\\
30610.00000 0.96732\\
30620.00000 0.96287\\
30630.00000 0.97122\\
30640.00000 0.97806\\
30650.00000 0.95822\\
30660.00000 0.97166\\
30670.00000 0.96832\\
30680.00000 0.96973\\
30690.00000 0.78671\\
30700.00000 0.97468\\
30710.00000 0.96997\\
30720.00000 0.97802\\
30730.00000 0.97397\\
30740.00000 0.97773\\
30750.00000 0.96854\\
30760.00000 0.97678\\
30770.00000 0.97144\\
30780.00000 0.94435\\
30790.00000 0.96222\\
30800.00000 0.96894\\
30810.00000 0.96282\\
30820.00000 0.96173\\
30830.00000 0.97233\\
30840.00000 0.94196\\
30850.00000 0.96304\\
30860.00000 0.96924\\
30870.00000 0.96930\\
30880.00000 0.96399\\
30890.00000 0.97073\\
30900.00000 0.96412\\
30910.00000 0.95969\\
30920.00000 0.96478\\
30930.00000 0.97091\\
30940.00000 0.97098\\
30950.00000 0.97290\\
30960.00000 0.93642\\
30970.00000 0.96713\\
30980.00000 0.97366\\
30990.00000 0.96915\\
31000.00000 0.97520\\
31010.00000 0.97314\\
31020.00000 0.97847\\
31030.00000 0.96485\\
31040.00000 0.97762\\
31050.00000 0.96009\\
31060.00000 0.97493\\
31070.00000 0.97644\\
31080.00000 0.96854\\
31090.00000 0.97066\\
31100.00000 0.97443\\
31110.00000 0.96979\\
31120.00000 0.97128\\
31130.00000 0.97603\\
31140.00000 0.97276\\
31150.00000 0.97030\\
31160.00000 0.97567\\
31170.00000 0.96994\\
31180.00000 0.72450\\
31190.00000 0.97866\\
31200.00000 0.97772\\
31210.00000 0.97831\\
31220.00000 0.97323\\
31230.00000 0.96481\\
31240.00000 0.97550\\
31250.00000 0.97952\\
31260.00000 0.97450\\
31270.00000 0.97996\\
31280.00000 0.97765\\
31290.00000 0.96959\\
31300.00000 0.97789\\
31310.00000 0.98000\\
31320.00000 0.97806\\
31330.00000 0.97284\\
31340.00000 0.97635\\
31350.00000 0.97571\\
31360.00000 0.97559\\
31370.00000 0.97626\\
31380.00000 0.97438\\
31390.00000 0.97933\\
31400.00000 0.95935\\
31410.00000 0.97480\\
31420.00000 0.97204\\
31430.00000 0.97562\\
31440.00000 0.96870\\
31450.00000 0.97248\\
31460.00000 0.97752\\
31470.00000 0.97116\\
31480.00000 0.97869\\
31490.00000 0.95317\\
31500.00000 0.97974\\
31510.00000 0.97569\\
31520.00000 0.97896\\
31530.00000 0.97804\\
31540.00000 0.97470\\
31550.00000 0.97147\\
31560.00000 0.96568\\
31570.00000 0.97275\\
31580.00000 0.97385\\
31590.00000 0.97801\\
31600.00000 0.97887\\
31610.00000 0.98172\\
31620.00000 0.97987\\
31630.00000 0.98003\\
31640.00000 0.97387\\
31650.00000 0.97617\\
31660.00000 0.97352\\
31670.00000 0.97223\\
31680.00000 0.97578\\
31690.00000 0.86383\\
31700.00000 0.75158\\
31710.00000 0.97263\\
31720.00000 0.97608\\
31730.00000 0.97953\\
31740.00000 0.97759\\
31750.00000 0.97182\\
31760.00000 0.97840\\
31770.00000 0.97323\\
31780.00000 0.97697\\
31790.00000 0.97415\\
31800.00000 0.97414\\
31810.00000 0.68761\\
31820.00000 0.97587\\
31830.00000 0.97761\\
31840.00000 0.96245\\
31850.00000 0.97321\\
31860.00000 0.98182\\
31870.00000 0.97389\\
31880.00000 0.97544\\
31890.00000 0.97852\\
31900.00000 0.96132\\
31910.00000 0.97770\\
31920.00000 0.96482\\
31930.00000 0.96764\\
31940.00000 0.97272\\
31950.00000 0.97121\\
31960.00000 0.96861\\
31970.00000 0.97102\\
31980.00000 0.97852\\
31990.00000 0.97636\\
32000.00000 0.97344\\
32010.00000 0.97394\\
32020.00000 0.97380\\
32030.00000 0.97735\\
32040.00000 0.97694\\
32050.00000 0.97787\\
32060.00000 0.97623\\
32070.00000 0.97477\\
32080.00000 0.97001\\
32090.00000 0.97157\\
32100.00000 0.97685\\
32110.00000 0.97965\\
32120.00000 0.97490\\
32130.00000 0.97385\\
32140.00000 0.97403\\
32150.00000 0.97434\\
32160.00000 0.97698\\
32170.00000 0.97330\\
32180.00000 0.97213\\
32190.00000 0.97255\\
32200.00000 0.97466\\
32210.00000 0.97647\\
32220.00000 0.97451\\
32230.00000 0.97215\\
32240.00000 0.97067\\
32250.00000 0.97258\\
32260.00000 0.97813\\
32270.00000 0.97801\\
32280.00000 0.97467\\
32290.00000 0.97969\\
32300.00000 0.97977\\
32310.00000 0.97579\\
32320.00000 0.97268\\
32330.00000 0.97751\\
32340.00000 0.95457\\
32350.00000 0.97569\\
32360.00000 0.97818\\
32370.00000 0.97554\\
32380.00000 0.97347\\
32390.00000 0.97184\\
32400.00000 0.96357\\
32410.00000 0.97913\\
32420.00000 0.98067\\
32430.00000 0.97482\\
32440.00000 0.97041\\
32450.00000 0.97677\\
32460.00000 0.96950\\
32470.00000 0.97805\\
32480.00000 0.97172\\
32490.00000 0.97228\\
32500.00000 0.97678\\
32510.00000 0.98068\\
32520.00000 0.97663\\
32530.00000 0.97281\\
32540.00000 0.97796\\
32550.00000 0.89040\\
32560.00000 0.97533\\
32570.00000 0.96739\\
32580.00000 0.96991\\
32590.00000 0.93746\\
32600.00000 0.97572\\
32610.00000 0.97680\\
32620.00000 0.96307\\
32630.00000 0.98153\\
32640.00000 0.96483\\
32650.00000 0.97351\\
32660.00000 0.97620\\
32670.00000 0.96877\\
32680.00000 0.97809\\
32690.00000 0.97604\\
32700.00000 0.97415\\
32710.00000 0.91839\\
32720.00000 0.97859\\
32730.00000 0.97652\\
32740.00000 0.97156\\
32750.00000 0.97511\\
32760.00000 0.97725\\
32770.00000 0.97460\\
32780.00000 0.96775\\
32790.00000 0.97011\\
32800.00000 0.97536\\
32810.00000 0.97527\\
32820.00000 0.97587\\
32830.00000 0.97170\\
32840.00000 0.96732\\
32850.00000 0.97659\\
32860.00000 0.97191\\
32870.00000 0.97791\\
32880.00000 0.95794\\
32890.00000 0.94885\\
32900.00000 0.96386\\
32910.00000 0.97296\\
32920.00000 0.97289\\
32930.00000 0.97449\\
32940.00000 0.97723\\
32950.00000 0.97606\\
32960.00000 0.97304\\
32970.00000 0.97462\\
32980.00000 0.97138\\
32990.00000 0.97732\\
33000.00000 0.97943\\
33010.00000 0.97971\\
33020.00000 0.97188\\
33030.00000 0.96309\\
33040.00000 0.97327\\
33050.00000 0.97960\\
33060.00000 0.98176\\
33070.00000 0.97383\\
33080.00000 0.97255\\
33090.00000 0.97612\\
33100.00000 0.94615\\
33110.00000 0.97485\\
33120.00000 0.97431\\
33130.00000 0.97657\\
33140.00000 0.97544\\
33150.00000 0.98265\\
33160.00000 0.95904\\
33170.00000 0.97552\\
33180.00000 0.96942\\
33190.00000 0.97152\\
33200.00000 0.97042\\
33210.00000 0.94310\\
33220.00000 0.96806\\
33230.00000 0.97441\\
33240.00000 0.97058\\
33250.00000 0.97075\\
33260.00000 0.97458\\
33270.00000 0.96515\\
33280.00000 0.96049\\
33290.00000 0.97221\\
33300.00000 0.97146\\
33310.00000 0.96561\\
33320.00000 0.97371\\
33330.00000 0.97495\\
33340.00000 0.97519\\
33350.00000 0.97074\\
33360.00000 0.97271\\
33370.00000 0.97234\\
33380.00000 0.97446\\
33390.00000 0.97573\\
33400.00000 0.96227\\
33410.00000 0.97368\\
33420.00000 0.97136\\
33430.00000 0.96892\\
33440.00000 0.97393\\
33450.00000 0.97418\\
33460.00000 0.92587\\
33470.00000 0.96595\\
33480.00000 0.97850\\
33490.00000 0.97526\\
33500.00000 0.97262\\
33510.00000 0.97578\\
33520.00000 0.97658\\
33530.00000 0.97446\\
33540.00000 0.97572\\
33550.00000 0.96924\\
33560.00000 0.97572\\
33570.00000 0.97175\\
33580.00000 0.97319\\
33590.00000 0.97282\\
33600.00000 0.97492\\
33610.00000 0.97595\\
33620.00000 0.97774\\
33630.00000 0.97369\\
33640.00000 0.97636\\
33650.00000 0.97234\\
33660.00000 0.97236\\
33670.00000 0.97758\\
33680.00000 0.97378\\
33690.00000 0.97652\\
33700.00000 0.97046\\
33710.00000 0.97691\\
33720.00000 0.96643\\
33730.00000 0.96826\\
33740.00000 0.97652\\
33750.00000 0.97352\\
33760.00000 0.97385\\
33770.00000 0.97939\\
33780.00000 0.97158\\
33790.00000 0.97435\\
33800.00000 0.97626\\
33810.00000 0.97819\\
33820.00000 0.97669\\
33830.00000 0.97303\\
33840.00000 0.97178\\
33850.00000 0.97741\\
33860.00000 0.98070\\
33870.00000 0.96446\\
33880.00000 0.97411\\
33890.00000 0.97301\\
33900.00000 0.96688\\
33910.00000 0.96510\\
33920.00000 0.96979\\
33930.00000 0.97344\\
33940.00000 0.97338\\
33950.00000 0.97824\\
33960.00000 0.92361\\
33970.00000 0.97564\\
33980.00000 0.97945\\
33990.00000 0.96156\\
34000.00000 0.95087\\
34010.00000 0.91135\\
34020.00000 0.97270\\
34030.00000 0.95975\\
34040.00000 0.96340\\
34050.00000 0.95039\\
34060.00000 0.97395\\
34070.00000 0.96937\\
34080.00000 0.94660\\
34090.00000 0.95707\\
34100.00000 0.97555\\
34110.00000 0.96784\\
34120.00000 0.96714\\
34130.00000 0.95906\\
34140.00000 0.97554\\
34150.00000 0.95443\\
34160.00000 0.96623\\
34170.00000 0.96729\\
34180.00000 0.97551\\
34190.00000 0.97945\\
34200.00000 0.96143\\
34210.00000 0.91720\\
34220.00000 0.97455\\
34230.00000 0.96870\\
34240.00000 0.74994\\
34250.00000 0.96895\\
34260.00000 0.98332\\
34270.00000 0.94417\\
34280.00000 0.96464\\
34290.00000 0.95417\\
34300.00000 0.97581\\
34310.00000 0.96257\\
34320.00000 0.95012\\
34330.00000 0.97245\\
34340.00000 0.97603\\
34350.00000 0.95978\\
34360.00000 0.91731\\
34370.00000 0.97951\\
34380.00000 0.97769\\
34390.00000 0.96156\\
34400.00000 0.95918\\
34410.00000 0.95409\\
34420.00000 0.97224\\
34430.00000 0.97330\\
34440.00000 0.97351\\
34450.00000 0.97567\\
34460.00000 0.97863\\
34470.00000 0.97285\\
34480.00000 0.97734\\
34490.00000 0.97676\\
34500.00000 0.98009\\
34510.00000 0.97124\\
34520.00000 0.97561\\
34530.00000 0.77461\\
34540.00000 0.97554\\
34550.00000 0.97496\\
34560.00000 0.97446\\
34570.00000 0.97285\\
34580.00000 0.97662\\
34590.00000 0.97300\\
34600.00000 0.97533\\
34610.00000 0.97631\\
34620.00000 0.97551\\
34630.00000 0.97476\\
34640.00000 0.96994\\
34650.00000 0.97704\\
34660.00000 0.97377\\
34670.00000 0.97488\\
34680.00000 0.97811\\
34690.00000 0.97682\\
34700.00000 0.97098\\
34710.00000 0.95009\\
34720.00000 0.97168\\
34730.00000 0.97103\\
34740.00000 0.97454\\
34750.00000 0.76130\\
34760.00000 0.88245\\
34770.00000 0.76887\\
34780.00000 0.97736\\
34790.00000 0.79572\\
34800.00000 0.53569\\
34810.00000 0.97719\\
34820.00000 0.97101\\
34830.00000 0.97393\\
34840.00000 0.92500\\
34850.00000 0.96987\\
34860.00000 0.98040\\
34870.00000 0.97095\\
34880.00000 0.97459\\
34890.00000 0.97432\\
34900.00000 0.96436\\
34910.00000 0.97500\\
34920.00000 0.97507\\
34930.00000 0.97945\\
34940.00000 0.97519\\
34950.00000 0.98001\\
34960.00000 0.97231\\
34970.00000 0.97348\\
34980.00000 0.97617\\
34990.00000 0.97328\\
35000.00000 0.97672\\
35010.00000 0.97780\\
35020.00000 0.97713\\
35030.00000 0.97771\\
35040.00000 0.97523\\
35050.00000 0.78910\\
35060.00000 0.97378\\
35070.00000 0.97299\\
35080.00000 0.83087\\
35090.00000 0.97396\\
35100.00000 0.97506\\
35110.00000 0.97235\\
35120.00000 0.96361\\
35130.00000 0.97547\\
35140.00000 0.97875\\
35150.00000 0.97654\\
35160.00000 0.96525\\
35170.00000 0.97754\\
35180.00000 0.97559\\
35190.00000 0.97963\\
35200.00000 0.97689\\
35210.00000 0.93603\\
35220.00000 0.96919\\
35230.00000 0.97498\\
35240.00000 0.97998\\
35250.00000 0.97153\\
35260.00000 0.97445\\
35270.00000 0.96979\\
35280.00000 0.97245\\
35290.00000 0.95805\\
35300.00000 0.97610\\
35310.00000 0.97814\\
35320.00000 0.97656\\
35330.00000 0.97751\\
35340.00000 0.97444\\
35350.00000 0.96984\\
35360.00000 0.97538\\
35370.00000 0.97254\\
35380.00000 0.98149\\
35390.00000 0.97873\\
35400.00000 0.96806\\
35410.00000 0.97634\\
35420.00000 0.97786\\
35430.00000 0.97190\\
35440.00000 0.97797\\
35450.00000 0.86992\\
35460.00000 0.97926\\
35470.00000 0.97679\\
35480.00000 0.97675\\
35490.00000 0.97863\\
35500.00000 0.97614\\
35510.00000 0.97705\\
35520.00000 0.96933\\
35530.00000 0.96984\\
35540.00000 0.97546\\
35550.00000 0.97378\\
35560.00000 0.47838\\
35570.00000 0.97602\\
35580.00000 0.97435\\
35590.00000 0.97113\\
35600.00000 0.98019\\
35610.00000 0.97763\\
35620.00000 0.97459\\
35630.00000 0.97639\\
35640.00000 0.97383\\
35650.00000 0.97387\\
35660.00000 0.98033\\
35670.00000 0.97126\\
35680.00000 0.97655\\
35690.00000 0.97451\\
35700.00000 0.97526\\
35710.00000 0.97515\\
35720.00000 0.91691\\
35730.00000 0.97802\\
35740.00000 0.97262\\
35750.00000 0.97771\\
35760.00000 0.97384\\
35770.00000 0.97748\\
35780.00000 0.96610\\
35790.00000 0.97208\\
35800.00000 0.97355\\
35810.00000 0.97480\\
35820.00000 0.97300\\
35830.00000 0.97588\\
35840.00000 0.93386\\
35850.00000 0.97328\\
35860.00000 0.97494\\
35870.00000 0.97642\\
35880.00000 0.97621\\
35890.00000 0.97363\\
35900.00000 0.97551\\
35910.00000 0.97596\\
35920.00000 0.97524\\
35930.00000 0.97627\\
35940.00000 0.97401\\
35950.00000 0.97336\\
35960.00000 0.96814\\
35970.00000 0.96712\\
35980.00000 0.97199\\
35990.00000 0.97557\\
36000.00000 0.90939\\
36010.00000 0.91032\\
36020.00000 0.91472\\
36030.00000 0.90758\\
36040.00000 0.89761\\
36050.00000 0.90768\\
36060.00000 0.90804\\
36070.00000 0.89498\\
36080.00000 0.88310\\
36090.00000 0.90099\\
36100.00000 0.89846\\
36110.00000 0.91410\\
36120.00000 0.90987\\
36130.00000 0.91175\\
36140.00000 0.90235\\
36150.00000 0.90948\\
36160.00000 0.91084\\
36170.00000 0.89990\\
36180.00000 0.90416\\
36190.00000 0.90501\\
36200.00000 0.90647\\
36210.00000 0.89489\\
36220.00000 0.90854\\
36230.00000 0.89908\\
36240.00000 0.91326\\
36250.00000 0.92378\\
36260.00000 0.87977\\
36270.00000 0.91643\\
36280.00000 0.91527\\
36290.00000 0.91091\\
36300.00000 0.92134\\
36310.00000 0.91557\\
36320.00000 0.91876\\
36330.00000 0.91211\\
36340.00000 0.93066\\
36350.00000 0.92165\\
36360.00000 0.91767\\
36370.00000 0.92003\\
36380.00000 0.91631\\
36390.00000 0.90941\\
36400.00000 0.91440\\
36410.00000 0.91007\\
36420.00000 0.91332\\
36430.00000 0.91653\\
36440.00000 0.92121\\
36450.00000 0.91786\\
36460.00000 0.91958\\
36470.00000 0.93035\\
36480.00000 0.92569\\
36490.00000 0.93267\\
36500.00000 0.93454\\
36510.00000 0.92745\\
36520.00000 0.91747\\
36530.00000 0.92173\\
36540.00000 0.92539\\
36550.00000 0.92311\\
36560.00000 0.91785\\
36570.00000 0.92913\\
36580.00000 0.88321\\
36590.00000 0.91015\\
36600.00000 0.90787\\
36610.00000 0.91580\\
36620.00000 0.92286\\
36630.00000 0.91870\\
36640.00000 0.84672\\
36650.00000 0.92359\\
36660.00000 0.92452\\
36670.00000 0.91667\\
36680.00000 0.92566\\
36690.00000 0.93048\\
36700.00000 0.87472\\
36710.00000 0.93012\\
36720.00000 0.93784\\
36730.00000 0.93256\\
36740.00000 0.92609\\
36750.00000 0.93112\\
36760.00000 0.90330\\
36770.00000 0.93144\\
36780.00000 0.93162\\
36790.00000 0.93520\\
36800.00000 0.92337\\
36810.00000 0.92235\\
36820.00000 0.93042\\
36830.00000 0.93177\\
36840.00000 0.92534\\
36850.00000 0.93528\\
36860.00000 0.92826\\
36870.00000 0.93336\\
36880.00000 0.93732\\
36890.00000 0.93901\\
36900.00000 0.93516\\
36910.00000 0.93650\\
36920.00000 0.94031\\
36930.00000 0.94023\\
36940.00000 0.94435\\
36950.00000 0.92446\\
36960.00000 0.94215\\
36970.00000 0.94232\\
36980.00000 0.95070\\
36990.00000 0.95108\\
37000.00000 0.94628\\
37010.00000 0.89167\\
37020.00000 0.94656\\
37030.00000 0.95124\\
37040.00000 0.94138\\
37050.00000 0.94895\\
37060.00000 0.95859\\
37070.00000 0.96017\\
37080.00000 0.94978\\
37090.00000 0.95527\\
37100.00000 0.95509\\
37110.00000 0.95137\\
37120.00000 0.95935\\
37130.00000 0.95861\\
37140.00000 0.94652\\
37150.00000 0.95341\\
37160.00000 0.92013\\
37170.00000 0.95391\\
37180.00000 0.95746\\
37190.00000 0.95664\\
37200.00000 0.95652\\
37210.00000 0.95010\\
37220.00000 0.93921\\
37230.00000 0.95392\\
37240.00000 0.94839\\
37250.00000 0.95646\\
37260.00000 0.95910\\
37270.00000 0.95844\\
37280.00000 0.95462\\
37290.00000 0.96043\\
37300.00000 0.94527\\
37310.00000 0.95827\\
37320.00000 0.95392\\
37330.00000 0.96087\\
37340.00000 0.70761\\
37350.00000 0.80192\\
37360.00000 0.72037\\
37370.00000 0.94818\\
37380.00000 0.80178\\
37390.00000 0.54656\\
37400.00000 0.83454\\
37410.00000 0.81508\\
37420.00000 0.94619\\
37430.00000 0.95225\\
37440.00000 0.95024\\
37450.00000 0.84356\\
37460.00000 0.94598\\
37470.00000 0.95693\\
37480.00000 0.75775\\
37490.00000 0.95486\\
37500.00000 0.95883\\
37510.00000 0.92424\\
37520.00000 0.93684\\
37530.00000 0.93908\\
37540.00000 0.95683\\
37550.00000 0.85890\\
37560.00000 0.95416\\
37570.00000 0.95244\\
37580.00000 0.88683\\
37590.00000 0.95946\\
37600.00000 0.96083\\
37610.00000 0.94985\\
37620.00000 0.95456\\
37630.00000 0.95290\\
37640.00000 0.91293\\
37650.00000 0.92740\\
37660.00000 0.96480\\
37670.00000 0.82655\\
37680.00000 0.96121\\
37690.00000 0.95763\\
37700.00000 0.96397\\
37710.00000 0.77741\\
37720.00000 0.96242\\
37730.00000 0.62453\\
37740.00000 0.75534\\
37750.00000 0.95503\\
37760.00000 0.96296\\
37770.00000 0.73339\\
37780.00000 0.95238\\
37790.00000 0.96195\\
37800.00000 0.95911\\
37810.00000 0.95199\\
37820.00000 0.95877\\
37830.00000 0.95872\\
37840.00000 0.95810\\
37850.00000 0.96280\\
37860.00000 0.95748\\
37870.00000 0.95401\\
37880.00000 0.96601\\
37890.00000 0.88832\\
37900.00000 0.95486\\
37910.00000 0.95399\\
37920.00000 0.95944\\
37930.00000 0.96019\\
37940.00000 0.95665\\
37950.00000 0.94109\\
37960.00000 0.95332\\
37970.00000 0.95469\\
37980.00000 0.95914\\
37990.00000 0.95638\\
38000.00000 0.95783\\
38010.00000 0.89660\\
38020.00000 0.95984\\
38030.00000 0.95616\\
38040.00000 0.96631\\
38050.00000 0.96378\\
38060.00000 0.96501\\
38070.00000 0.96364\\
38080.00000 0.96237\\
38090.00000 0.96858\\
38100.00000 0.96489\\
38110.00000 0.96309\\
38120.00000 0.96482\\
38130.00000 0.96032\\
38140.00000 0.94148\\
38150.00000 0.96148\\
38160.00000 0.96263\\
38170.00000 0.96788\\
38180.00000 0.96116\\
38190.00000 0.97051\\
38200.00000 0.95681\\
38210.00000 0.95858\\
38220.00000 0.97042\\
38230.00000 0.96136\\
38240.00000 0.96664\\
38250.00000 0.96230\\
38260.00000 0.90624\\
38270.00000 0.96346\\
38280.00000 0.96915\\
38290.00000 0.96967\\
38300.00000 0.95985\\
38310.00000 0.96643\\
38320.00000 0.96408\\
38330.00000 0.96330\\
38340.00000 0.96783\\
38350.00000 0.97019\\
38360.00000 0.76739\\
38370.00000 0.96103\\
38380.00000 0.97502\\
38390.00000 0.89151\\
38400.00000 0.96772\\
38410.00000 0.97028\\
38420.00000 0.96356\\
38430.00000 0.96768\\
38440.00000 0.96666\\
38450.00000 0.95523\\
38460.00000 0.96697\\
38470.00000 0.96591\\
38480.00000 0.96276\\
38490.00000 0.97144\\
38500.00000 0.96055\\
38510.00000 0.94317\\
38520.00000 0.96516\\
38530.00000 0.96699\\
38540.00000 0.96508\\
38550.00000 0.97341\\
38560.00000 0.96712\\
38570.00000 0.95993\\
38580.00000 0.96730\\
38590.00000 0.96463\\
38600.00000 0.96266\\
38610.00000 0.96641\\
38620.00000 0.96514\\
38630.00000 0.96653\\
38640.00000 0.94535\\
38650.00000 0.96400\\
38660.00000 0.97162\\
38670.00000 0.96919\\
38680.00000 0.96472\\
38690.00000 0.96700\\
38700.00000 0.96575\\
38710.00000 0.72540\\
38720.00000 0.96825\\
38730.00000 0.84999\\
38740.00000 0.78827\\
38750.00000 0.97414\\
38760.00000 0.94704\\
38770.00000 0.96534\\
38780.00000 0.97133\\
38790.00000 0.97406\\
38800.00000 0.97050\\
38810.00000 0.97261\\
38820.00000 0.96659\\
38830.00000 0.96343\\
38840.00000 0.96589\\
38850.00000 0.96801\\
38860.00000 0.96702\\
38870.00000 0.95711\\
38880.00000 0.96629\\
38890.00000 0.97172\\
38900.00000 0.96991\\
38910.00000 0.97295\\
38920.00000 0.97011\\
38930.00000 0.97072\\
38940.00000 0.96489\\
38950.00000 0.94937\\
38960.00000 0.96763\\
38970.00000 0.96708\\
38980.00000 0.96621\\
38990.00000 0.97397\\
39000.00000 0.96975\\
39010.00000 0.94428\\
39020.00000 0.96757\\
39030.00000 0.83027\\
39040.00000 0.97126\\
39050.00000 0.97400\\
39060.00000 0.74355\\
39070.00000 0.96983\\
39080.00000 0.96738\\
39090.00000 0.97317\\
39100.00000 0.97247\\
39110.00000 0.97427\\
39120.00000 0.96865\\
39130.00000 0.96903\\
39140.00000 0.97263\\
39150.00000 0.96873\\
39160.00000 0.97499\\
39170.00000 0.97581\\
39180.00000 0.96874\\
39190.00000 0.96656\\
39200.00000 0.97419\\
39210.00000 0.97304\\
39220.00000 0.96778\\
39230.00000 0.97037\\
39240.00000 0.97360\\
39250.00000 0.97387\\
39260.00000 0.89821\\
39270.00000 0.97118\\
39280.00000 0.97009\\
39290.00000 0.96803\\
39300.00000 0.80145\\
39310.00000 0.97380\\
39320.00000 0.97317\\
39330.00000 0.95550\\
39340.00000 0.97186\\
39350.00000 0.96606\\
39360.00000 0.96469\\
39370.00000 0.97374\\
39380.00000 0.96880\\
39390.00000 0.96192\\
39400.00000 0.84530\\
39410.00000 0.97817\\
39420.00000 0.96401\\
39430.00000 0.97253\\
39440.00000 0.97167\\
39450.00000 0.96863\\
39460.00000 0.96707\\
39470.00000 0.97132\\
39480.00000 0.97229\\
39490.00000 0.96452\\
39500.00000 0.96920\\
39510.00000 0.89586\\
39520.00000 0.97551\\
39530.00000 0.96686\\
39540.00000 0.94576\\
39550.00000 0.97231\\
39560.00000 0.96920\\
39570.00000 0.97535\\
39580.00000 0.96252\\
39590.00000 0.97263\\
39600.00000 0.97390\\
39610.00000 0.97733\\
39620.00000 0.96815\\
39630.00000 0.97085\\
39640.00000 0.97571\\
39650.00000 0.97014\\
39660.00000 0.97182\\
39670.00000 0.96772\\
39680.00000 0.97755\\
39690.00000 0.97664\\
39700.00000 0.96460\\
39710.00000 0.97381\\
39720.00000 0.97164\\
39730.00000 0.97457\\
39740.00000 0.96981\\
39750.00000 0.97180\\
39760.00000 0.67393\\
39770.00000 0.96712\\
39780.00000 0.96648\\
39790.00000 0.97518\\
39800.00000 0.97238\\
39810.00000 0.97426\\
39820.00000 0.69212\\
39830.00000 0.97638\\
39840.00000 0.97413\\
39850.00000 0.97330\\
39860.00000 0.97481\\
39870.00000 0.97445\\
39880.00000 0.97318\\
39890.00000 0.79927\\
39900.00000 0.96666\\
39910.00000 0.97756\\
39920.00000 0.97142\\
39930.00000 0.97214\\
39940.00000 0.97213\\
39950.00000 0.96073\\
39960.00000 0.96816\\
39970.00000 0.97097\\
39980.00000 0.96359\\
39990.00000 0.97164\\
40000.00000 0.97468\\
40010.00000 0.94766\\
40020.00000 0.96961\\
40030.00000 0.97346\\
40040.00000 0.97254\\
40050.00000 0.97244\\
40060.00000 0.86472\\
40070.00000 0.96922\\
40080.00000 0.96782\\
40090.00000 0.97344\\
40100.00000 0.58929\\
40110.00000 0.97572\\
40120.00000 0.96773\\
40130.00000 0.97111\\
40140.00000 0.97661\\
40150.00000 0.97226\\
40160.00000 0.97288\\
40170.00000 0.97189\\
40180.00000 0.97193\\
40190.00000 0.73353\\
40200.00000 0.96871\\
40210.00000 0.96980\\
40220.00000 0.96283\\
40230.00000 0.97113\\
40240.00000 0.97328\\
40250.00000 0.97162\\
40260.00000 0.97781\\
40270.00000 0.97836\\
40280.00000 0.97406\\
40290.00000 0.97698\\
40300.00000 0.97105\\
40310.00000 0.97182\\
40320.00000 0.96679\\
40330.00000 0.97528\\
40340.00000 0.97383\\
40350.00000 0.97316\\
40360.00000 0.96975\\
40370.00000 0.96923\\
40380.00000 0.97269\\
40390.00000 0.98255\\
40400.00000 0.97361\\
40410.00000 0.97119\\
40420.00000 0.96868\\
40430.00000 0.97297\\
40440.00000 0.96641\\
40450.00000 0.97165\\
40460.00000 0.97655\\
40470.00000 0.96760\\
40480.00000 0.96928\\
40490.00000 0.97053\\
40500.00000 0.97138\\
40510.00000 0.94629\\
40520.00000 0.97479\\
40530.00000 0.97299\\
40540.00000 0.96435\\
40550.00000 0.97130\\
40560.00000 0.97472\\
40570.00000 0.97152\\
40580.00000 0.96586\\
40590.00000 0.97554\\
40600.00000 0.97065\\
40610.00000 0.97293\\
40620.00000 0.96952\\
40630.00000 0.97682\\
40640.00000 0.92445\\
40650.00000 0.97118\\
40660.00000 0.97514\\
40670.00000 0.97173\\
40680.00000 0.97067\\
40690.00000 0.97009\\
40700.00000 0.85570\\
40710.00000 0.97057\\
40720.00000 0.97232\\
40730.00000 0.97436\\
40740.00000 0.97521\\
40750.00000 0.96836\\
40760.00000 0.90854\\
40770.00000 0.96726\\
40780.00000 0.97233\\
40790.00000 0.97301\\
40800.00000 0.97452\\
40810.00000 0.97138\\
40820.00000 0.92531\\
40830.00000 0.96721\\
40840.00000 0.97424\\
40850.00000 0.97399\\
40860.00000 0.97569\\
40870.00000 0.97437\\
40880.00000 0.80853\\
40890.00000 0.96677\\
40900.00000 0.97350\\
40910.00000 0.97395\\
40920.00000 0.94653\\
40930.00000 0.97333\\
40940.00000 0.97177\\
40950.00000 0.96595\\
40960.00000 0.97426\\
40970.00000 0.97250\\
40980.00000 0.97784\\
40990.00000 0.97727\\
41000.00000 0.97266\\
41010.00000 0.89571\\
41020.00000 0.97243\\
41030.00000 0.96889\\
41040.00000 0.97835\\
41050.00000 0.97487\\
41060.00000 0.97173\\
41070.00000 0.97209\\
41080.00000 0.97633\\
41090.00000 0.97483\\
41100.00000 0.97048\\
41110.00000 0.97525\\
41120.00000 0.97265\\
41130.00000 0.97338\\
41140.00000 0.97113\\
41150.00000 0.97071\\
41160.00000 0.97968\\
41170.00000 0.97317\\
41180.00000 0.97462\\
41190.00000 0.98263\\
41200.00000 0.96669\\
41210.00000 0.97427\\
41220.00000 0.97704\\
41230.00000 0.97662\\
41240.00000 0.97407\\
41250.00000 0.97204\\
41260.00000 0.91225\\
41270.00000 0.98005\\
41280.00000 0.97458\\
41290.00000 0.97044\\
41300.00000 0.97783\\
41310.00000 0.97484\\
41320.00000 0.97410\\
41330.00000 0.96677\\
41340.00000 0.97535\\
41350.00000 0.95647\\
41360.00000 0.97906\\
41370.00000 0.96238\\
41380.00000 0.97397\\
41390.00000 0.97631\\
41400.00000 0.97066\\
41410.00000 0.79950\\
41420.00000 0.97083\\
41430.00000 0.97211\\
41440.00000 0.97714\\
41450.00000 0.94970\\
41460.00000 0.97096\\
41470.00000 0.88952\\
41480.00000 0.96871\\
41490.00000 0.97161\\
41500.00000 0.97495\\
41510.00000 0.95042\\
41520.00000 0.96921\\
41530.00000 0.93417\\
41540.00000 0.97086\\
41550.00000 0.97183\\
41560.00000 0.97754\\
41570.00000 0.97559\\
41580.00000 0.96269\\
41590.00000 0.97245\\
41600.00000 0.97543\\
41610.00000 0.98002\\
41620.00000 0.97585\\
41630.00000 0.97382\\
41640.00000 0.92500\\
41650.00000 0.97013\\
41660.00000 0.96981\\
41670.00000 0.97541\\
41680.00000 0.97187\\
41690.00000 0.97716\\
41700.00000 0.96671\\
41710.00000 0.89323\\
41720.00000 0.97296\\
41730.00000 0.53796\\
41740.00000 0.97326\\
41750.00000 0.97174\\
41760.00000 0.92646\\
41770.00000 0.48693\\
41780.00000 0.97722\\
41790.00000 0.97493\\
41800.00000 0.97174\\
41810.00000 0.97681\\
41820.00000 0.97233\\
41830.00000 0.97107\\
41840.00000 0.96813\\
41850.00000 0.97249\\
41860.00000 0.97541\\
41870.00000 0.97765\\
41880.00000 0.96889\\
41890.00000 0.96879\\
41900.00000 0.78010\\
41910.00000 0.97277\\
41920.00000 0.97176\\
41930.00000 0.97505\\
41940.00000 0.97163\\
41950.00000 0.97033\\
41960.00000 0.97649\\
41970.00000 0.97513\\
41980.00000 0.97805\\
41990.00000 0.97882\\
42000.00000 0.97249\\
42010.00000 0.93242\\
42020.00000 0.97161\\
42030.00000 0.97233\\
42040.00000 0.97628\\
42050.00000 0.97008\\
42060.00000 0.98023\\
42070.00000 0.97347\\
42080.00000 0.88015\\
42090.00000 0.97566\\
42100.00000 0.96607\\
42110.00000 0.97634\\
42120.00000 0.97202\\
42130.00000 0.87623\\
42140.00000 0.97460\\
42150.00000 0.97743\\
42160.00000 0.75083\\
42170.00000 0.97537\\
42180.00000 0.97404\\
42190.00000 0.97339\\
42200.00000 0.95915\\
42210.00000 0.97702\\
42220.00000 0.97315\\
42230.00000 0.97371\\
42240.00000 0.97254\\
42250.00000 0.97150\\
42260.00000 0.96057\\
42270.00000 0.97709\\
42280.00000 0.70502\\
42290.00000 0.97434\\
42300.00000 0.97318\\
42310.00000 0.97480\\
42320.00000 0.96404\\
42330.00000 0.97614\\
42340.00000 0.97249\\
42350.00000 0.97680\\
42360.00000 0.97378\\
42370.00000 0.97755\\
42380.00000 0.97558\\
42390.00000 0.96603\\
42400.00000 0.97470\\
42410.00000 0.97113\\
42420.00000 0.97961\\
42430.00000 0.67380\\
42440.00000 0.56244\\
42450.00000 0.57683\\
42460.00000 0.73196\\
42470.00000 0.82165\\
42480.00000 0.80830\\
42490.00000 0.83319\\
42500.00000 0.97400\\
42510.00000 0.84806\\
42520.00000 0.96929\\
42530.00000 0.60488\\
42540.00000 0.67579\\
42550.00000 0.97450\\
42560.00000 0.97071\\
42570.00000 0.97142\\
42580.00000 0.97547\\
42590.00000 0.97766\\
42600.00000 0.88700\\
42610.00000 0.97510\\
42620.00000 0.97108\\
42630.00000 0.73780\\
42640.00000 0.79762\\
42650.00000 0.84460\\
42660.00000 0.72282\\
42670.00000 0.97503\\
42680.00000 0.97615\\
42690.00000 0.97893\\
42700.00000 0.90743\\
42710.00000 0.70325\\
42720.00000 0.76856\\
42730.00000 0.97419\\
42740.00000 0.57994\\
42750.00000 0.61914\\
42760.00000 0.76348\\
42770.00000 0.78898\\
42780.00000 0.97429\\
42790.00000 0.82657\\
42800.00000 0.73174\\
42810.00000 0.64496\\
42820.00000 0.74911\\
42830.00000 0.95206\\
42840.00000 0.95320\\
42850.00000 0.97424\\
42860.00000 0.74530\\
42870.00000 0.71284\\
42880.00000 0.78072\\
42890.00000 0.80341\\
42900.00000 0.52907\\
42910.00000 0.66178\\
42920.00000 0.78153\\
42930.00000 0.88677\\
42940.00000 0.75906\\
42950.00000 0.83226\\
42960.00000 0.63234\\
42970.00000 0.97618\\
42980.00000 0.87145\\
42990.00000 0.59595\\
43000.00000 0.66506\\
43010.00000 0.61884\\
43020.00000 0.78095\\
43030.00000 0.97433\\
43040.00000 0.85671\\
43050.00000 0.78027\\
43060.00000 0.63790\\
43070.00000 0.97577\\
43080.00000 0.64360\\
43090.00000 0.79930\\
43100.00000 0.97328\\
43110.00000 0.97508\\
43120.00000 0.97493\\
43130.00000 0.97748\\
43140.00000 0.97741\\
43150.00000 0.97396\\
43160.00000 0.97600\\
43170.00000 0.97616\\
43180.00000 0.97414\\
43190.00000 0.97623\\
43200.00000 0.85758\\
43210.00000 0.84125\\
43220.00000 0.54192\\
43230.00000 0.96557\\
43240.00000 0.84282\\
43250.00000 0.96245\\
43260.00000 0.82834\\
43270.00000 0.88941\\
43280.00000 0.84956\\
43290.00000 0.89903\\
43300.00000 0.84548\\
43310.00000 0.66796\\
43320.00000 0.97386\\
43330.00000 0.96251\\
43340.00000 0.97034\\
43350.00000 0.97657\\
43360.00000 0.97826\\
43370.00000 0.97231\\
43380.00000 0.97624\\
43390.00000 0.97774\\
43400.00000 0.85513\\
43410.00000 0.94220\\
43420.00000 0.97250\\
43430.00000 0.97226\\
43440.00000 0.97974\\
43450.00000 0.97168\\
43460.00000 0.97215\\
43470.00000 0.97657\\
43480.00000 0.97500\\
43490.00000 0.97944\\
43500.00000 0.97796\\
43510.00000 0.97558\\
43520.00000 0.97552\\
43530.00000 0.97529\\
43540.00000 0.97737\\
43550.00000 0.97963\\
43560.00000 0.97950\\
43570.00000 0.97090\\
43580.00000 0.95128\\
43590.00000 0.96965\\
43600.00000 0.97225\\
43610.00000 0.97508\\
43620.00000 0.97112\\
43630.00000 0.97191\\
43640.00000 0.96190\\
43650.00000 0.97506\\
43660.00000 0.97512\\
43670.00000 0.97431\\
43680.00000 0.97358\\
43690.00000 0.97370\\
43700.00000 0.96545\\
43710.00000 0.97447\\
43720.00000 0.97415\\
43730.00000 0.97418\\
43740.00000 0.97571\\
43750.00000 0.97397\\
43760.00000 0.80460\\
43770.00000 0.97734\\
43780.00000 0.97543\\
43790.00000 0.97632\\
43800.00000 0.97459\\
43810.00000 0.98044\\
43820.00000 0.97421\\
43830.00000 0.97334\\
43840.00000 0.97303\\
43850.00000 0.97171\\
43860.00000 0.97302\\
43870.00000 0.97654\\
43880.00000 0.97417\\
43890.00000 0.97378\\
43900.00000 0.97628\\
43910.00000 0.97102\\
43920.00000 0.97155\\
43930.00000 0.97627\\
43940.00000 0.97527\\
43950.00000 0.97589\\
43960.00000 0.98050\\
43970.00000 0.97467\\
43980.00000 0.97330\\
43990.00000 0.97427\\
44000.00000 0.97593\\
44010.00000 0.97958\\
44020.00000 0.97789\\
44030.00000 0.97826\\
44040.00000 0.95694\\
44050.00000 0.97384\\
44060.00000 0.97752\\
44070.00000 0.97514\\
44080.00000 0.97158\\
44090.00000 0.96174\\
44100.00000 0.91309\\
44110.00000 0.95464\\
44120.00000 0.56260\\
44130.00000 0.95935\\
44140.00000 0.96977\\
44150.00000 0.97839\\
44160.00000 0.97834\\
44170.00000 0.93129\\
44180.00000 0.71948\\
44190.00000 0.92131\\
44200.00000 0.90111\\
44210.00000 0.97159\\
44220.00000 0.96462\\
44230.00000 0.97656\\
44240.00000 0.97742\\
44250.00000 0.97597\\
44260.00000 0.91647\\
44270.00000 0.96819\\
44280.00000 0.97806\\
44290.00000 0.97155\\
44300.00000 0.97253\\
44310.00000 0.97472\\
44320.00000 0.97160\\
44330.00000 0.96256\\
44340.00000 0.97830\\
44350.00000 0.97598\\
44360.00000 0.96929\\
44370.00000 0.97815\\
44380.00000 0.97660\\
44390.00000 0.97374\\
44400.00000 0.97746\\
44410.00000 0.97527\\
44420.00000 0.97591\\
44430.00000 0.97440\\
44440.00000 0.97484\\
44450.00000 0.96279\\
44460.00000 0.97353\\
44470.00000 0.97747\\
44480.00000 0.97741\\
44490.00000 0.98001\\
44500.00000 0.97580\\
44510.00000 0.97069\\
44520.00000 0.97054\\
44530.00000 0.97882\\
44540.00000 0.96733\\
44550.00000 0.97405\\
44560.00000 0.97792\\
44570.00000 0.97137\\
44580.00000 0.96635\\
44590.00000 0.97448\\
44600.00000 0.97205\\
44610.00000 0.97450\\
44620.00000 0.97693\\
44630.00000 0.95484\\
44640.00000 0.97197\\
44650.00000 0.97358\\
44660.00000 0.97836\\
44670.00000 0.97760\\
44680.00000 0.97422\\
44690.00000 0.97716\\
44700.00000 0.96321\\
44710.00000 0.97465\\
44720.00000 0.97738\\
44730.00000 0.97016\\
44740.00000 0.97528\\
44750.00000 0.97304\\
44760.00000 0.95486\\
44770.00000 0.97845\\
44780.00000 0.97782\\
44790.00000 0.65789\\
44800.00000 0.97678\\
44810.00000 0.97782\\
44820.00000 0.97484\\
44830.00000 0.97421\\
44840.00000 0.97385\\
44850.00000 0.97287\\
44860.00000 0.97652\\
44870.00000 0.97343\\
44880.00000 0.97127\\
44890.00000 0.97782\\
44900.00000 0.97949\\
44910.00000 0.97637\\
44920.00000 0.97227\\
44930.00000 0.97198\\
44940.00000 0.97492\\
44950.00000 0.97239\\
44960.00000 0.97597\\
44970.00000 0.97851\\
44980.00000 0.80957\\
44990.00000 0.97400\\
45000.00000 0.97871\\
45010.00000 0.97522\\
45020.00000 0.97336\\
45030.00000 0.97740\\
45040.00000 0.97002\\
45050.00000 0.97767\\
45060.00000 0.97546\\
45070.00000 0.72039\\
45080.00000 0.95883\\
45090.00000 0.97661\\
45100.00000 0.97931\\
45110.00000 0.97568\\
45120.00000 0.97796\\
45130.00000 0.97642\\
45140.00000 0.93526\\
45150.00000 0.97607\\
45160.00000 0.97249\\
45170.00000 0.97654\\
45180.00000 0.97414\\
45190.00000 0.97066\\
45200.00000 0.97608\\
45210.00000 0.96872\\
45220.00000 0.16901\\
45230.00000 0.97745\\
45240.00000 0.97489\\
45250.00000 0.97666\\
45260.00000 0.97095\\
45270.00000 0.97909\\
45280.00000 0.97454\\
45290.00000 0.96958\\
45300.00000 0.97492\\
45310.00000 0.97617\\
45320.00000 0.97267\\
45330.00000 0.96814\\
45340.00000 0.97384\\
45350.00000 0.97413\\
45360.00000 0.97381\\
45370.00000 0.97505\\
45380.00000 0.97473\\
45390.00000 0.97536\\
45400.00000 0.96790\\
45410.00000 0.97500\\
45420.00000 0.97162\\
45430.00000 0.97513\\
45440.00000 0.97216\\
45450.00000 0.97734\\
45460.00000 0.97231\\
45470.00000 0.97107\\
45480.00000 0.97039\\
45490.00000 0.96959\\
45500.00000 0.96870\\
45510.00000 0.89882\\
45520.00000 0.97512\\
45530.00000 0.96221\\
45540.00000 0.97129\\
45550.00000 0.97395\\
45560.00000 0.97330\\
45570.00000 0.97833\\
45580.00000 0.97223\\
45590.00000 0.96765\\
45600.00000 0.97225\\
45610.00000 0.97234\\
45620.00000 0.97212\\
45630.00000 0.54422\\
45640.00000 0.92751\\
45650.00000 0.97155\\
45660.00000 0.97315\\
45670.00000 0.97465\\
45680.00000 0.94835\\
45690.00000 0.97206\\
45700.00000 0.96207\\
45710.00000 0.97578\\
45720.00000 0.97319\\
45730.00000 0.97700\\
45740.00000 0.97338\\
45750.00000 0.97417\\
45760.00000 0.95432\\
45770.00000 0.97945\\
45780.00000 0.97685\\
45790.00000 0.97174\\
45800.00000 0.97412\\
45810.00000 0.97319\\
45820.00000 0.97649\\
45830.00000 0.97605\\
45840.00000 0.97683\\
45850.00000 0.97740\\
45860.00000 0.97524\\
45870.00000 0.96869\\
45880.00000 0.97119\\
45890.00000 0.95385\\
45900.00000 0.97318\\
45910.00000 0.97008\\
45920.00000 0.96976\\
45930.00000 0.97426\\
45940.00000 0.96802\\
45950.00000 0.96778\\
45960.00000 0.97147\\
45970.00000 0.97046\\
45980.00000 0.97223\\
45990.00000 0.97178\\
46000.00000 0.97029\\
46010.00000 0.96786\\
46020.00000 0.97678\\
46030.00000 0.97690\\
46040.00000 0.97171\\
46050.00000 0.97797\\
46060.00000 0.95740\\
46070.00000 0.97341\\
46080.00000 0.97438\\
46090.00000 0.96897\\
46100.00000 0.97491\\
46110.00000 0.97284\\
46120.00000 0.97001\\
46130.00000 0.97375\\
46140.00000 0.88202\\
46150.00000 0.96901\\
46160.00000 0.96864\\
46170.00000 0.96444\\
46180.00000 0.96619\\
46190.00000 0.96749\\
46200.00000 0.97069\\
46210.00000 0.96186\\
46220.00000 0.96088\\
46230.00000 0.96148\\
46240.00000 0.96327\\
46250.00000 0.96678\\
46260.00000 0.91098\\
46270.00000 0.96511\\
46280.00000 0.96831\\
46290.00000 0.96402\\
46300.00000 0.96022\\
46310.00000 0.96389\\
46320.00000 0.95232\\
46330.00000 0.96365\\
46340.00000 0.95048\\
46350.00000 0.96560\\
46360.00000 0.95375\\
46370.00000 0.95939\\
46380.00000 0.96682\\
46390.00000 0.90728\\
46400.00000 0.96313\\
46410.00000 0.96751\\
46420.00000 0.96972\\
46430.00000 0.95608\\
46440.00000 0.96489\\
46450.00000 0.96473\\
46460.00000 0.97136\\
46470.00000 0.96572\\
46480.00000 0.96442\\
46490.00000 0.96682\\
46500.00000 0.96335\\
46510.00000 0.96412\\
46520.00000 0.96292\\
46530.00000 0.96470\\
46540.00000 0.96711\\
46550.00000 0.96669\\
46560.00000 0.96563\\
46570.00000 0.96897\\
46580.00000 0.95760\\
46590.00000 0.96361\\
46600.00000 0.96890\\
46610.00000 0.96466\\
46620.00000 0.96638\\
46630.00000 0.96952\\
46640.00000 0.96634\\
46650.00000 0.96233\\
46660.00000 0.96210\\
46670.00000 0.97153\\
46680.00000 0.97030\\
46690.00000 0.97096\\
46700.00000 0.97209\\
46710.00000 0.96516\\
46720.00000 0.97222\\
46730.00000 0.96295\\
46740.00000 0.95925\\
46750.00000 0.96444\\
46760.00000 0.91330\\
46770.00000 0.96136\\
46780.00000 0.96528\\
46790.00000 0.95706\\
46800.00000 0.96459\\
46810.00000 0.96381\\
46820.00000 0.96150\\
46830.00000 0.96213\\
46840.00000 0.96401\\
46850.00000 0.96981\\
46860.00000 0.96577\\
46870.00000 0.70421\\
46880.00000 0.95339\\
46890.00000 0.92055\\
46900.00000 0.96373\\
46910.00000 0.96657\\
46920.00000 0.95889\\
46930.00000 0.96632\\
46940.00000 0.96092\\
46950.00000 0.95329\\
46960.00000 0.96303\\
46970.00000 0.96281\\
46980.00000 0.97332\\
46990.00000 0.97024\\
47000.00000 0.86843\\
47010.00000 0.97230\\
47020.00000 0.96210\\
47030.00000 0.96186\\
47040.00000 0.96767\\
47050.00000 0.96554\\
47060.00000 0.96925\\
47070.00000 0.96852\\
47080.00000 0.96379\\
47090.00000 0.96278\\
47100.00000 0.96543\\
47110.00000 0.96256\\
47120.00000 0.96343\\
47130.00000 0.96539\\
47140.00000 0.91916\\
47150.00000 0.95332\\
47160.00000 0.96758\\
47170.00000 0.96307\\
47180.00000 0.96142\\
47190.00000 0.96767\\
47200.00000 0.95250\\
47210.00000 0.96816\\
47220.00000 0.96482\\
47230.00000 0.96913\\
47240.00000 0.97094\\
47250.00000 0.96850\\
47260.00000 0.76629\\
47270.00000 0.97460\\
47280.00000 0.97097\\
47290.00000 0.96615\\
47300.00000 0.96592\\
47310.00000 0.96972\\
47320.00000 0.96557\\
47330.00000 0.95805\\
47340.00000 0.97070\\
47350.00000 0.96702\\
47360.00000 0.96479\\
47370.00000 0.96672\\
47380.00000 0.95483\\
47390.00000 0.96652\\
47400.00000 0.96488\\
47410.00000 0.96829\\
47420.00000 0.96810\\
47430.00000 0.96697\\
47440.00000 0.97179\\
47450.00000 0.97166\\
47460.00000 0.96722\\
47470.00000 0.96642\\
47480.00000 0.96722\\
47490.00000 0.96734\\
47500.00000 0.96480\\
47510.00000 0.94071\\
47520.00000 0.96986\\
47530.00000 0.96179\\
47540.00000 0.95889\\
47550.00000 0.96396\\
47560.00000 0.96908\\
47570.00000 0.95701\\
47580.00000 0.96831\\
47590.00000 0.96645\\
47600.00000 0.96804\\
47610.00000 0.96934\\
47620.00000 0.97102\\
47630.00000 0.97371\\
47640.00000 0.96921\\
47650.00000 0.97080\\
47660.00000 0.96729\\
47670.00000 0.85135\\
47680.00000 0.96657\\
47690.00000 0.94689\\
47700.00000 0.94962\\
47710.00000 0.96191\\
47720.00000 0.95893\\
47730.00000 0.96190\\
47740.00000 0.96379\\
47750.00000 0.96645\\
47760.00000 0.94393\\
47770.00000 0.96633\\
47780.00000 0.96112\\
47790.00000 0.96757\\
47800.00000 0.96204\\
47810.00000 0.96489\\
47820.00000 0.84742\\
47830.00000 0.96007\\
47840.00000 0.96685\\
47850.00000 0.96879\\
47860.00000 0.97416\\
47870.00000 0.97254\\
47880.00000 0.20518\\
47890.00000 0.29195\\
47900.00000 0.96754\\
47910.00000 0.97587\\
47920.00000 0.97206\\
47930.00000 0.96849\\
47940.00000 0.97024\\
47950.00000 0.65148\\
47960.00000 0.97077\\
47970.00000 0.96297\\
47980.00000 0.97046\\
47990.00000 0.96491\\
48000.00000 0.97299\\
48010.00000 0.95349\\
48020.00000 0.97440\\
48030.00000 0.97554\\
48040.00000 0.97524\\
48050.00000 0.97007\\
48060.00000 0.97698\\
48070.00000 0.97581\\
48080.00000 0.96874\\
48090.00000 0.97549\\
48100.00000 0.96222\\
48110.00000 0.97223\\
48120.00000 0.97665\\
48130.00000 0.97458\\
48140.00000 0.97256\\
48150.00000 0.97430\\
48160.00000 0.97384\\
48170.00000 0.97674\\
48180.00000 0.97320\\
48190.00000 0.97343\\
48200.00000 0.97383\\
48210.00000 0.97268\\
48220.00000 0.96542\\
48230.00000 0.95688\\
48240.00000 0.96058\\
48250.00000 0.96900\\
48260.00000 0.96729\\
48270.00000 0.96325\\
48280.00000 0.96602\\
48290.00000 0.97261\\
48300.00000 0.96980\\
48310.00000 0.96424\\
48320.00000 0.96886\\
48330.00000 0.97346\\
48340.00000 0.97054\\
48350.00000 0.96671\\
48360.00000 0.96749\\
48370.00000 0.97130\\
48380.00000 0.97072\\
48390.00000 0.97241\\
48400.00000 0.97008\\
48410.00000 0.97064\\
48420.00000 0.97125\\
48430.00000 0.96799\\
48440.00000 0.97356\\
48450.00000 0.94171\\
48460.00000 0.97251\\
48470.00000 0.97543\\
48480.00000 0.97375\\
48490.00000 0.97447\\
48500.00000 0.97472\\
48510.00000 0.94161\\
48520.00000 0.97374\\
48530.00000 0.97258\\
48540.00000 0.97014\\
48550.00000 0.97045\\
48560.00000 0.96857\\
48570.00000 0.96344\\
48580.00000 0.96350\\
48590.00000 0.96892\\
48600.00000 0.96442\\
48610.00000 0.97272\\
48620.00000 0.97359\\
48630.00000 0.97255\\
48640.00000 0.96679\\
48650.00000 0.96986\\
48660.00000 0.96734\\
48670.00000 0.97012\\
48680.00000 0.97163\\
48690.00000 0.97324\\
48700.00000 0.97049\\
48710.00000 0.96567\\
48720.00000 0.97201\\
48730.00000 0.97371\\
48740.00000 0.97364\\
48750.00000 0.97192\\
48760.00000 0.93229\\
48770.00000 0.97225\\
48780.00000 0.97587\\
48790.00000 0.96953\\
48800.00000 0.97242\\
48810.00000 0.97526\\
48820.00000 0.97319\\
48830.00000 0.97185\\
48840.00000 0.97413\\
48850.00000 0.97311\\
48860.00000 0.97521\\
48870.00000 0.96995\\
48880.00000 0.97273\\
48890.00000 0.94964\\
48900.00000 0.97101\\
48910.00000 0.97099\\
48920.00000 0.96758\\
48930.00000 0.97156\\
48940.00000 0.97091\\
48950.00000 0.96543\\
48960.00000 0.96333\\
48970.00000 0.97495\\
48980.00000 0.96975\\
48990.00000 0.97511\\
49000.00000 0.97299\\
49010.00000 0.90432\\
49020.00000 0.97610\\
49030.00000 0.97711\\
49040.00000 0.97623\\
49050.00000 0.96059\\
49060.00000 0.97379\\
49070.00000 0.96844\\
49080.00000 0.96322\\
49090.00000 0.97222\\
49100.00000 0.96980\\
49110.00000 0.97205\\
49120.00000 0.97276\\
49130.00000 0.97342\\
49140.00000 0.96932\\
49150.00000 0.96795\\
49160.00000 0.93467\\
49170.00000 0.96227\\
49180.00000 0.96538\\
49190.00000 0.96556\\
49200.00000 0.96390\\
49210.00000 0.96494\\
49220.00000 0.96658\\
49230.00000 0.96425\\
49240.00000 0.95838\\
49250.00000 0.95614\\
49260.00000 0.92958\\
49270.00000 0.97277\\
49280.00000 0.96271\\
49290.00000 0.96671\\
49300.00000 0.96221\\
49310.00000 0.96641\\
49320.00000 0.96681\\
49330.00000 0.94310\\
49340.00000 0.96221\\
49350.00000 0.97025\\
49360.00000 0.97153\\
49370.00000 0.97355\\
49380.00000 0.97199\\
49390.00000 0.96520\\
49400.00000 0.96150\\
49410.00000 0.96833\\
49420.00000 0.96909\\
49430.00000 0.97146\\
49440.00000 0.97527\\
49450.00000 0.95728\\
49460.00000 0.96669\\
49470.00000 0.97415\\
49480.00000 0.97264\\
49490.00000 0.97440\\
49500.00000 0.97476\\
49510.00000 0.97016\\
49520.00000 0.97634\\
49530.00000 0.97306\\
49540.00000 0.96856\\
49550.00000 0.96715\\
49560.00000 0.97312\\
49570.00000 0.95321\\
49580.00000 0.96142\\
49590.00000 0.97110\\
49600.00000 0.97366\\
49610.00000 0.96894\\
49620.00000 0.97129\\
49630.00000 0.97465\\
49640.00000 0.92949\\
49650.00000 0.97167\\
49660.00000 0.97128\\
49670.00000 0.96827\\
49680.00000 0.97672\\
49690.00000 0.97670\\
49700.00000 0.95936\\
49710.00000 0.97038\\
49720.00000 0.97118\\
49730.00000 0.97119\\
49740.00000 0.97513\\
49750.00000 0.97207\\
49760.00000 0.97074\\
49770.00000 0.97175\\
49780.00000 0.96182\\
49790.00000 0.96877\\
49800.00000 0.96548\\
49810.00000 0.96438\\
49820.00000 0.96847\\
49830.00000 0.96717\\
49840.00000 0.96571\\
49850.00000 0.94530\\
49860.00000 0.96531\\
49870.00000 0.96767\\
49880.00000 0.96847\\
49890.00000 0.97429\\
49900.00000 0.97287\\
49910.00000 0.96821\\
49920.00000 0.97013\\
49930.00000 0.97150\\
49940.00000 0.97040\\
49950.00000 0.96145\\
49960.00000 0.96951\\
49970.00000 0.96998\\
49980.00000 0.96937\\
49990.00000 0.96607\\
50000.00000 0.96733\\
50010.00000 0.92181\\
50020.00000 0.96744\\
50030.00000 0.96799\\
50040.00000 0.97241\\
50050.00000 0.95804\\
50060.00000 0.96731\\
50070.00000 0.95693\\
50080.00000 0.95355\\
50090.00000 0.96611\\
50100.00000 0.95690\\
50110.00000 0.96089\\
50120.00000 0.96428\\
50130.00000 0.97078\\
50140.00000 0.97119\\
50150.00000 0.96909\\
50160.00000 0.96892\\
50170.00000 0.96497\\
50180.00000 0.96510\\
50190.00000 0.96447\\
50200.00000 0.94877\\
50210.00000 0.96139\\
50220.00000 0.96531\\
50230.00000 0.96522\\
50240.00000 0.96268\\
50250.00000 0.96417\\
50260.00000 0.96642\\
50270.00000 0.95814\\
50280.00000 0.95446\\
50290.00000 0.96568\\
50300.00000 0.96341\\
50310.00000 0.96140\\
50320.00000 0.96627\\
50330.00000 0.96131\\
50340.00000 0.96424\\
50350.00000 0.96574\\
50360.00000 0.96106\\
50370.00000 0.96442\\
50380.00000 0.96906\\
50390.00000 0.95991\\
50400.00000 0.96553\\
50410.00000 0.96758\\
50420.00000 0.95962\\
50430.00000 0.96565\\
50440.00000 0.96752\\
50450.00000 0.96493\\
50460.00000 0.95809\\
50470.00000 0.96485\\
50480.00000 0.96095\\
50490.00000 0.96573\\
50500.00000 0.96392\\
50510.00000 0.96225\\
50520.00000 0.96405\\
50530.00000 0.95348\\
50540.00000 0.95898\\
50550.00000 0.95463\\
50560.00000 0.95706\\
50570.00000 0.95999\\
50580.00000 0.96232\\
50590.00000 0.95796\\
50600.00000 0.95745\\
50610.00000 0.95901\\
50620.00000 0.96618\\
50630.00000 0.96905\\
50640.00000 0.95895\\
50650.00000 0.96209\\
50660.00000 0.96122\\
50670.00000 0.96093\\
50680.00000 0.96431\\
50690.00000 0.96345\\
50700.00000 0.96122\\
50710.00000 0.96006\\
50720.00000 0.95774\\
50730.00000 0.95286\\
50740.00000 0.95889\\
50750.00000 0.95939\\
50760.00000 0.76005\\
50770.00000 0.95850\\
50780.00000 0.95439\\
50790.00000 0.94973\\
50800.00000 0.95793\\
50810.00000 0.95036\\
50820.00000 0.96055\\
50830.00000 0.94903\\
50840.00000 0.95415\\
50850.00000 0.96064\\
50860.00000 0.96091\\
50870.00000 0.95555\\
50880.00000 0.96148\\
50890.00000 0.95833\\
50900.00000 0.95993\\
50910.00000 0.95539\\
50920.00000 0.95751\\
50930.00000 0.96642\\
50940.00000 0.96137\\
50950.00000 0.93874\\
50960.00000 0.96350\\
50970.00000 0.95345\\
50980.00000 0.95241\\
50990.00000 0.95729\\
51000.00000 0.96115\\
51010.00000 0.94364\\
51020.00000 0.95911\\
51030.00000 0.96284\\
51040.00000 0.95668\\
51050.00000 0.96371\\
51060.00000 0.96274\\
51070.00000 0.96697\\
51080.00000 0.96510\\
51090.00000 0.96290\\
51100.00000 0.96325\\
51110.00000 0.96220\\
51120.00000 0.96230\\
51130.00000 0.96243\\
51140.00000 0.91798\\
51150.00000 0.96295\\
51160.00000 0.96425\\
51170.00000 0.96030\\
51180.00000 0.96783\\
51190.00000 0.96901\\
51200.00000 0.96131\\
51210.00000 0.96972\\
51220.00000 0.68510\\
51230.00000 0.96724\\
51240.00000 0.96501\\
51250.00000 0.96601\\
51260.00000 0.93398\\
51270.00000 0.96970\\
51280.00000 0.96523\\
51290.00000 0.96811\\
51300.00000 0.96656\\
51310.00000 0.96973\\
51320.00000 0.96539\\
51330.00000 0.96746\\
51340.00000 0.96445\\
51350.00000 0.96409\\
51360.00000 0.96452\\
51370.00000 0.96200\\
51380.00000 0.96380\\
51390.00000 0.96289\\
51400.00000 0.73121\\
51410.00000 0.96751\\
51420.00000 0.95728\\
51430.00000 0.96173\\
51440.00000 0.58681\\
51450.00000 0.96710\\
51460.00000 0.95988\\
51470.00000 0.83242\\
51480.00000 0.85118\\
51490.00000 0.96943\\
51500.00000 0.95060\\
51510.00000 0.90197\\
51520.00000 0.68629\\
51530.00000 0.64921\\
51540.00000 0.62309\\
51550.00000 0.76689\\
51560.00000 0.96974\\
51570.00000 0.94376\\
51580.00000 0.96581\\
51590.00000 0.96520\\
51600.00000 0.95250\\
51610.00000 0.94053\\
51620.00000 0.97055\\
51630.00000 0.96670\\
51640.00000 0.96533\\
51650.00000 0.97511\\
51660.00000 0.97167\\
51670.00000 0.96668\\
51680.00000 0.96794\\
51690.00000 0.96731\\
51700.00000 0.82539\\
51710.00000 0.96261\\
51720.00000 0.96460\\
51730.00000 0.87628\\
51740.00000 0.95821\\
51750.00000 0.96000\\
51760.00000 0.92594\\
51770.00000 0.96726\\
51780.00000 0.96799\\
51790.00000 0.96272\\
51800.00000 0.97087\\
51810.00000 0.96964\\
51820.00000 0.86804\\
51830.00000 0.74920\\
51840.00000 0.80500\\
51850.00000 0.54654\\
51860.00000 0.65586\\
51870.00000 0.75086\\
51880.00000 0.73450\\
51890.00000 0.79903\\
51900.00000 0.89395\\
51910.00000 0.75759\\
51920.00000 0.69232\\
51930.00000 0.65545\\
51940.00000 0.96017\\
51950.00000 0.95785\\
51960.00000 0.96044\\
51970.00000 0.96603\\
51980.00000 0.95968\\
51990.00000 0.95998\\
52000.00000 0.94548\\
52010.00000 0.93162\\
52020.00000 0.96487\\
52030.00000 0.95507\\
52040.00000 0.95933\\
52050.00000 0.95582\\
52060.00000 0.95709\\
52070.00000 0.96282\\
52080.00000 0.95907\\
52090.00000 0.95980\\
52100.00000 0.95647\\
52110.00000 0.95859\\
52120.00000 0.95736\\
52130.00000 0.95925\\
52140.00000 0.91763\\
52150.00000 0.96185\\
52160.00000 0.96060\\
52170.00000 0.96300\\
52180.00000 0.97042\\
52190.00000 0.95042\\
52200.00000 0.94510\\
52210.00000 0.95701\\
52220.00000 0.95486\\
52230.00000 0.95549\\
52240.00000 0.96511\\
52250.00000 0.96208\\
52260.00000 0.96086\\
52270.00000 0.96647\\
52280.00000 0.96150\\
52290.00000 0.96100\\
52300.00000 0.96469\\
52310.00000 0.96343\\
52320.00000 0.96248\\
52330.00000 0.96139\\
52340.00000 0.96165\\
52350.00000 0.96485\\
52360.00000 0.96315\\
52370.00000 0.96083\\
52380.00000 0.96070\\
52390.00000 0.95644\\
52400.00000 0.95411\\
52410.00000 0.96728\\
52420.00000 0.96012\\
52430.00000 0.96488\\
52440.00000 0.96994\\
52450.00000 0.96162\\
52460.00000 0.96755\\
52470.00000 0.96720\\
52480.00000 0.96695\\
52490.00000 0.96544\\
52500.00000 0.96452\\
52510.00000 0.96061\\
52520.00000 0.96088\\
52530.00000 0.95552\\
52540.00000 0.96394\\
52550.00000 0.96843\\
52560.00000 0.95514\\
52570.00000 0.96472\\
52580.00000 0.96390\\
52590.00000 0.96492\\
52600.00000 0.96190\\
52610.00000 0.96295\\
52620.00000 0.96018\\
52630.00000 0.96595\\
52640.00000 0.95851\\
52650.00000 0.94387\\
52660.00000 0.96311\\
52670.00000 0.76638\\
52680.00000 0.65364\\
52690.00000 0.59079\\
52700.00000 0.61189\\
52710.00000 0.86717\\
52720.00000 0.76704\\
52730.00000 0.73868\\
52740.00000 0.73565\\
52750.00000 0.73778\\
52760.00000 0.70005\\
52770.00000 0.63971\\
52780.00000 0.75101\\
52790.00000 0.63510\\
52800.00000 0.65759\\
52810.00000 0.78235\\
52820.00000 0.85235\\
52830.00000 0.76656\\
52840.00000 0.78077\\
52850.00000 0.95651\\
52860.00000 0.96064\\
52870.00000 0.95226\\
52880.00000 0.95434\\
52890.00000 0.94551\\
52900.00000 0.95825\\
52910.00000 0.85479\\
52920.00000 0.95342\\
52930.00000 0.95784\\
52940.00000 0.95747\\
52950.00000 0.96071\\
52960.00000 0.95758\\
52970.00000 0.96052\\
52980.00000 0.96013\\
52990.00000 0.95767\\
53000.00000 0.96144\\
53010.00000 0.93013\\
53020.00000 0.95582\\
53030.00000 0.96038\\
53040.00000 0.95944\\
53050.00000 0.95718\\
53060.00000 0.96364\\
53070.00000 0.96108\\
53080.00000 0.95400\\
53090.00000 0.96505\\
53100.00000 0.95928\\
53110.00000 0.94076\\
53120.00000 0.96399\\
53130.00000 0.96145\\
53140.00000 0.96494\\
53150.00000 0.95797\\
53160.00000 0.95878\\
53170.00000 0.95332\\
53180.00000 0.96783\\
53190.00000 0.96834\\
53200.00000 0.96546\\
53210.00000 0.95785\\
53220.00000 0.96527\\
53230.00000 0.96778\\
53240.00000 0.96674\\
53250.00000 0.96332\\
53260.00000 0.95769\\
53270.00000 0.96964\\
53280.00000 0.96244\\
53290.00000 0.95629\\
53300.00000 0.95708\\
53310.00000 0.96162\\
53320.00000 0.95452\\
53330.00000 0.95022\\
53340.00000 0.94701\\
53350.00000 0.96079\\
53360.00000 0.95908\\
53370.00000 0.95956\\
53380.00000 0.96053\\
53390.00000 0.94189\\
53400.00000 0.94862\\
53410.00000 0.96129\\
53420.00000 0.96300\\
53430.00000 0.95795\\
53440.00000 0.95446\\
53450.00000 0.95329\\
53460.00000 0.96541\\
53470.00000 0.96261\\
53480.00000 0.95522\\
53490.00000 0.96077\\
53500.00000 0.95897\\
53510.00000 0.87798\\
53520.00000 0.96194\\
53530.00000 0.96200\\
53540.00000 0.96460\\
53550.00000 0.95806\\
53560.00000 0.95825\\
53570.00000 0.96138\\
53580.00000 0.96381\\
53590.00000 0.95887\\
53600.00000 0.95984\\
53610.00000 0.95474\\
53620.00000 0.95753\\
53630.00000 0.96077\\
53640.00000 0.95012\\
53650.00000 0.95354\\
53660.00000 0.95774\\
53670.00000 0.95134\\
53680.00000 0.95492\\
53690.00000 0.95469\\
53700.00000 0.96039\\
53710.00000 0.95679\\
53720.00000 0.96657\\
53730.00000 0.96322\\
53740.00000 0.95418\\
53750.00000 0.96368\\
53760.00000 0.89738\\
53770.00000 0.95745\\
53780.00000 0.95735\\
53790.00000 0.95672\\
53800.00000 0.95580\\
53810.00000 0.94147\\
53820.00000 0.95601\\
53830.00000 0.95499\\
53840.00000 0.96189\\
53850.00000 0.96415\\
53860.00000 0.95832\\
53870.00000 0.96610\\
53880.00000 0.96221\\
53890.00000 0.92097\\
53900.00000 0.96775\\
53910.00000 0.96089\\
53920.00000 0.96537\\
53930.00000 0.96277\\
53940.00000 0.96575\\
53950.00000 0.96515\\
53960.00000 0.96181\\
53970.00000 0.95698\\
53980.00000 0.96674\\
53990.00000 0.96289\\
54000.00000 0.96788\\
54010.00000 0.96510\\
54020.00000 0.96484\\
54030.00000 0.96975\\
54040.00000 0.96222\\
54050.00000 0.96677\\
54060.00000 0.97148\\
54070.00000 0.96589\\
54080.00000 0.94836\\
54090.00000 0.96853\\
54100.00000 0.96868\\
54110.00000 0.96952\\
54120.00000 0.96882\\
54130.00000 0.96476\\
54140.00000 0.95115\\
54150.00000 0.96485\\
54160.00000 0.96079\\
54170.00000 0.96321\\
54180.00000 0.97045\\
54190.00000 0.96727\\
54200.00000 0.95796\\
54210.00000 0.96463\\
54220.00000 0.96897\\
54230.00000 0.97405\\
54240.00000 0.97439\\
54250.00000 0.68823\\
54260.00000 0.96932\\
54270.00000 0.97122\\
54280.00000 0.81383\\
54290.00000 0.54058\\
54300.00000 0.97032\\
54310.00000 0.96985\\
54320.00000 0.96773\\
54330.00000 0.96667\\
54340.00000 0.97344\\
54350.00000 0.97308\\
54360.00000 0.97107\\
54370.00000 0.97056\\
54380.00000 0.97598\\
54390.00000 0.97035\\
54400.00000 0.97282\\
54410.00000 0.96742\\
54420.00000 0.97324\\
54430.00000 0.97103\\
54440.00000 0.96839\\
54450.00000 0.96205\\
54460.00000 0.96846\\
54470.00000 0.96364\\
54480.00000 0.97378\\
54490.00000 0.96985\\
54500.00000 0.97201\\
54510.00000 0.94080\\
54520.00000 0.96525\\
54530.00000 0.96390\\
54540.00000 0.97497\\
54550.00000 0.96563\\
54560.00000 0.96662\\
54570.00000 0.97495\\
54580.00000 0.96470\\
54590.00000 0.96929\\
54600.00000 0.96990\\
54610.00000 0.96768\\
54620.00000 0.97469\\
54630.00000 0.96925\\
54640.00000 0.96786\\
54650.00000 0.96807\\
54660.00000 0.96726\\
54670.00000 0.97845\\
54680.00000 0.97218\\
54690.00000 0.97043\\
54700.00000 0.95604\\
54710.00000 0.96978\\
54720.00000 0.96522\\
54730.00000 0.97377\\
54740.00000 0.96959\\
54750.00000 0.97775\\
54760.00000 0.97121\\
54770.00000 0.96961\\
54780.00000 0.96290\\
54790.00000 0.97021\\
54800.00000 0.97574\\
54810.00000 0.96165\\
54820.00000 0.96479\\
54830.00000 0.95495\\
54840.00000 0.97339\\
54850.00000 0.96860\\
54860.00000 0.96818\\
54870.00000 0.96970\\
54880.00000 0.97696\\
54890.00000 0.97348\\
54900.00000 0.97575\\
54910.00000 0.96965\\
54920.00000 0.97126\\
54930.00000 0.97847\\
54940.00000 0.97594\\
54950.00000 0.97412\\
54960.00000 0.97198\\
54970.00000 0.97247\\
54980.00000 0.97657\\
54990.00000 0.97210\\
55000.00000 0.97141\\
55010.00000 0.94047\\
55020.00000 0.96947\\
55030.00000 0.97277\\
55040.00000 0.96948\\
55050.00000 0.97253\\
55060.00000 0.96940\\
55070.00000 0.96869\\
55080.00000 0.97024\\
55090.00000 0.96771\\
55100.00000 0.97574\\
55110.00000 0.97229\\
55120.00000 0.97354\\
55130.00000 0.97558\\
55140.00000 0.93957\\
55150.00000 0.96954\\
55160.00000 0.96500\\
55170.00000 0.97216\\
55180.00000 0.97475\\
55190.00000 0.97363\\
55200.00000 0.95918\\
55210.00000 0.97678\\
55220.00000 0.97100\\
55230.00000 0.97330\\
55240.00000 0.97303\\
55250.00000 0.97826\\
55260.00000 0.97958\\
55270.00000 0.97218\\
55280.00000 0.96950\\
55290.00000 0.97409\\
55300.00000 0.97114\\
55310.00000 0.97913\\
55320.00000 0.97201\\
55330.00000 0.97669\\
55340.00000 0.97614\\
55350.00000 0.97470\\
55360.00000 0.97702\\
55370.00000 0.97444\\
55380.00000 0.96971\\
55390.00000 0.97638\\
55400.00000 0.97582\\
55410.00000 0.97316\\
55420.00000 0.97838\\
55430.00000 0.97802\\
55440.00000 0.97436\\
55450.00000 0.97122\\
55460.00000 0.97669\\
55470.00000 0.97579\\
55480.00000 0.97379\\
55490.00000 0.97637\\
55500.00000 0.97113\\
55510.00000 0.94442\\
55520.00000 0.97698\\
55530.00000 0.96974\\
55540.00000 0.97453\\
55550.00000 0.97526\\
55560.00000 0.96844\\
55570.00000 0.97199\\
55580.00000 0.97328\\
55590.00000 0.97244\\
55600.00000 0.97454\\
55610.00000 0.97468\\
55620.00000 0.97343\\
55630.00000 0.97250\\
55640.00000 0.94167\\
55650.00000 0.97270\\
55660.00000 0.97369\\
55670.00000 0.97314\\
55680.00000 0.97998\\
55690.00000 0.96750\\
55700.00000 0.96693\\
55710.00000 0.97272\\
55720.00000 0.97277\\
55730.00000 0.97712\\
55740.00000 0.97116\\
55750.00000 0.96578\\
55760.00000 0.96957\\
55770.00000 0.97222\\
55780.00000 0.97097\\
55790.00000 0.97143\\
55800.00000 0.97112\\
55810.00000 0.97089\\
55820.00000 0.97277\\
55830.00000 0.96583\\
55840.00000 0.95006\\
55850.00000 0.97276\\
55860.00000 0.97610\\
55870.00000 0.97052\\
55880.00000 0.97358\\
55890.00000 0.97635\\
55900.00000 0.97557\\
55910.00000 0.97048\\
55920.00000 0.96912\\
55930.00000 0.97598\\
55940.00000 0.97110\\
55950.00000 0.98017\\
55960.00000 0.95898\\
55970.00000 0.97260\\
55980.00000 0.97590\\
55990.00000 0.97809\\
56000.00000 0.97513\\
56010.00000 0.92626\\
56020.00000 0.97588\\
56030.00000 0.97564\\
56040.00000 0.97896\\
56050.00000 0.97741\\
56060.00000 0.96327\\
56070.00000 0.97602\\
56080.00000 0.95863\\
56090.00000 0.97924\\
56100.00000 0.97533\\
56110.00000 0.97667\\
56120.00000 0.97526\\
56130.00000 0.97302\\
56140.00000 0.97296\\
56150.00000 0.97379\\
56160.00000 0.97370\\
56170.00000 0.97671\\
56180.00000 0.97338\\
56190.00000 0.97735\\
56200.00000 0.97861\\
56210.00000 0.97414\\
56220.00000 0.97479\\
56230.00000 0.97529\\
56240.00000 0.97650\\
56250.00000 0.97966\\
56260.00000 0.89671\\
56270.00000 0.97311\\
56280.00000 0.97394\\
56290.00000 0.97449\\
56300.00000 0.97586\\
56310.00000 0.97015\\
56320.00000 0.96858\\
56330.00000 0.95910\\
56340.00000 0.98027\\
56350.00000 0.97804\\
56360.00000 0.97457\\
56370.00000 0.97790\\
56380.00000 0.97564\\
56390.00000 0.97801\\
56400.00000 0.97298\\
56410.00000 0.97642\\
56420.00000 0.98052\\
56430.00000 0.97355\\
56440.00000 0.97282\\
56450.00000 0.97831\\
56460.00000 0.98133\\
56470.00000 0.97616\\
56480.00000 0.97592\\
56490.00000 0.97593\\
56500.00000 0.97674\\
56510.00000 0.92806\\
56520.00000 0.97505\\
56530.00000 0.98113\\
56540.00000 0.97853\\
56550.00000 0.97702\\
56560.00000 0.96623\\
56570.00000 0.98027\\
56580.00000 0.95950\\
56590.00000 0.97717\\
56600.00000 0.97572\\
56610.00000 0.97932\\
56620.00000 0.96034\\
56630.00000 0.97814\\
56640.00000 0.97304\\
56650.00000 0.97649\\
56660.00000 0.97662\\
56670.00000 0.97729\\
56680.00000 0.97287\\
56690.00000 0.97719\\
56700.00000 0.97204\\
56710.00000 0.97000\\
56720.00000 0.97866\\
56730.00000 0.97496\\
56740.00000 0.98151\\
56750.00000 0.97620\\
56760.00000 0.97728\\
56770.00000 0.97611\\
56780.00000 0.97623\\
56790.00000 0.97516\\
56800.00000 0.98503\\
56810.00000 0.97486\\
56820.00000 0.97589\\
56830.00000 0.97371\\
56840.00000 0.97810\\
56850.00000 0.97815\\
56860.00000 0.97742\\
56870.00000 0.97769\\
56880.00000 0.97766\\
56890.00000 0.98044\\
56900.00000 0.97761\\
56910.00000 0.97624\\
56920.00000 0.97546\\
56930.00000 0.97854\\
56940.00000 0.97604\\
56950.00000 0.98044\\
56960.00000 0.97400\\
56970.00000 0.97431\\
56980.00000 0.98017\\
56990.00000 0.97814\\
57000.00000 0.97893\\
57010.00000 0.94423\\
57020.00000 0.97391\\
57030.00000 0.97404\\
57040.00000 0.97659\\
57050.00000 0.97505\\
57060.00000 0.97979\\
57070.00000 0.97180\\
57080.00000 0.97475\\
57090.00000 0.98081\\
57100.00000 0.97426\\
57110.00000 0.97775\\
57120.00000 0.96986\\
57130.00000 0.97771\\
57140.00000 0.93529\\
57150.00000 0.97255\\
57160.00000 0.97759\\
57170.00000 0.97969\\
57180.00000 0.97899\\
57190.00000 0.97505\\
57200.00000 0.97784\\
57210.00000 0.97492\\
57220.00000 0.97891\\
57230.00000 0.98345\\
57240.00000 0.79196\\
57250.00000 0.97719\\
57260.00000 0.63007\\
57270.00000 0.97723\\
57280.00000 0.97979\\
57290.00000 0.61510\\
57300.00000 0.75247\\
57310.00000 0.98263\\
57320.00000 0.97625\\
57330.00000 0.97509\\
57340.00000 0.97835\\
57350.00000 0.97588\\
57360.00000 0.97837\\
57370.00000 0.97772\\
57380.00000 0.96440\\
57390.00000 0.97871\\
57400.00000 0.97853\\
57410.00000 0.97910\\
57420.00000 0.97730\\
57430.00000 0.97121\\
57440.00000 0.97331\\
57450.00000 0.97768\\
57460.00000 0.97696\\
57470.00000 0.97765\\
57480.00000 0.97725\\
57490.00000 0.97793\\
57500.00000 0.97382\\
57510.00000 0.97425\\
57520.00000 0.97729\\
57530.00000 0.97821\\
57540.00000 0.97454\\
57550.00000 0.98005\\
57560.00000 0.97979\\
57570.00000 0.97605\\
57580.00000 0.98217\\
57590.00000 0.97509\\
57600.00000 0.97966\\
57610.00000 0.97957\\
57620.00000 0.96987\\
57630.00000 0.97926\\
57640.00000 0.94031\\
57650.00000 0.97369\\
57660.00000 0.98104\\
57670.00000 0.97922\\
57680.00000 0.98001\\
57690.00000 0.97960\\
57700.00000 0.97048\\
57710.00000 0.97882\\
57720.00000 0.97744\\
57730.00000 0.97536\\
57740.00000 0.97291\\
57750.00000 0.97795\\
57760.00000 0.94611\\
57770.00000 0.97690\\
57780.00000 0.98105\\
57790.00000 0.97830\\
57800.00000 0.97663\\
57810.00000 0.97919\\
57820.00000 0.97728\\
57830.00000 0.96710\\
57840.00000 0.97790\\
57850.00000 0.98186\\
57860.00000 0.97772\\
57870.00000 0.97863\\
57880.00000 0.97889\\
57890.00000 0.95354\\
57900.00000 0.97793\\
57910.00000 0.98104\\
57920.00000 0.98116\\
57930.00000 0.97999\\
57940.00000 0.98120\\
57950.00000 0.97883\\
57960.00000 0.97802\\
57970.00000 0.97581\\
57980.00000 0.98045\\
57990.00000 0.97613\\
58000.00000 0.98175\\
58010.00000 0.96284\\
58020.00000 0.97488\\
58030.00000 0.97830\\
58040.00000 0.97217\\
58050.00000 0.97576\\
58060.00000 0.97279\\
58070.00000 0.97845\\
58080.00000 0.97816\\
58090.00000 0.98033\\
58100.00000 0.95336\\
58110.00000 0.97577\\
58120.00000 0.98105\\
58130.00000 0.97673\\
58140.00000 0.97319\\
58150.00000 0.97823\\
58160.00000 0.97475\\
58170.00000 0.96284\\
58180.00000 0.97581\\
58190.00000 0.97936\\
58200.00000 0.97899\\
58210.00000 0.97868\\
58220.00000 0.97654\\
58230.00000 0.98059\\
58240.00000 0.98215\\
58250.00000 0.98862\\
58260.00000 0.97967\\
58270.00000 0.97993\\
58280.00000 0.97674\\
58290.00000 0.97918\\
58300.00000 0.98259\\
58310.00000 0.97951\\
58320.00000 0.97850\\
58330.00000 0.97869\\
58340.00000 0.97932\\
58350.00000 0.98039\\
58360.00000 0.98128\\
58370.00000 0.98142\\
58380.00000 0.97287\\
58390.00000 0.98035\\
58400.00000 0.66897\\
58410.00000 0.97964\\
58420.00000 0.97403\\
58430.00000 0.97680\\
58440.00000 0.96188\\
58450.00000 0.97749\\
58460.00000 0.97443\\
58470.00000 0.97743\\
58480.00000 0.98063\\
58490.00000 0.97892\\
58500.00000 0.97743\\
58510.00000 0.98521\\
58520.00000 0.97963\\
58530.00000 0.98357\\
58540.00000 0.98000\\
58550.00000 0.97714\\
58560.00000 0.97827\\
58570.00000 0.97806\\
58580.00000 0.97772\\
58590.00000 0.98007\\
58600.00000 0.97661\\
58610.00000 0.97577\\
58620.00000 0.97950\\
58630.00000 0.97819\\
58640.00000 0.97655\\
58650.00000 0.97828\\
58660.00000 0.97946\\
58670.00000 0.93805\\
58680.00000 0.97976\\
58690.00000 0.97959\\
58700.00000 0.97873\\
58710.00000 0.78419\\
58720.00000 0.66153\\
58730.00000 0.98014\\
58740.00000 0.97915\\
58750.00000 0.68897\\
58760.00000 0.97812\\
58770.00000 0.97474\\
58780.00000 0.97861\\
58790.00000 0.98005\\
58800.00000 0.97420\\
58810.00000 0.97895\\
58820.00000 0.98136\\
58830.00000 0.96820\\
58840.00000 0.98519\\
58850.00000 0.97607\\
58860.00000 0.97663\\
58870.00000 0.97772\\
58880.00000 0.97611\\
58890.00000 0.68598\\
58900.00000 0.79881\\
58910.00000 0.86415\\
58920.00000 0.97516\\
58930.00000 0.46739\\
58940.00000 0.77725\\
58950.00000 0.97738\\
58960.00000 0.97879\\
58970.00000 0.98108\\
58980.00000 0.75634\\
58990.00000 0.97832\\
59000.00000 0.97805\\
59010.00000 0.97632\\
59020.00000 0.97764\\
59030.00000 0.97797\\
59040.00000 0.97882\\
59050.00000 0.97923\\
59060.00000 0.97601\\
59070.00000 0.98089\\
59080.00000 0.97034\\
59090.00000 0.98111\\
59100.00000 0.97903\\
59110.00000 0.97749\\
59120.00000 0.97735\\
59130.00000 0.97475\\
59140.00000 0.93726\\
59150.00000 0.97856\\
59160.00000 0.98191\\
59170.00000 0.97135\\
59180.00000 0.97474\\
59190.00000 0.98019\\
59200.00000 0.98048\\
59210.00000 0.97727\\
59220.00000 0.97901\\
59230.00000 0.97133\\
59240.00000 0.97363\\
59250.00000 0.96761\\
59260.00000 0.92785\\
59270.00000 0.97452\\
59280.00000 0.97254\\
59290.00000 0.97704\\
59300.00000 0.97467\\
59310.00000 0.97831\\
59320.00000 0.97815\\
59330.00000 0.98118\\
59340.00000 0.97757\\
59350.00000 0.97647\\
59360.00000 0.98209\\
59370.00000 0.97487\\
59380.00000 0.98050\\
59390.00000 0.97793\\
59400.00000 0.97791\\
59410.00000 0.97294\\
59420.00000 0.97628\\
59430.00000 0.97994\\
59440.00000 0.97857\\
59450.00000 0.97371\\
59460.00000 0.97714\\
59470.00000 0.96288\\
59480.00000 0.97343\\
59490.00000 0.97836\\
59500.00000 0.97672\\
59510.00000 0.96739\\
59520.00000 0.97918\\
59530.00000 0.97237\\
59540.00000 0.97348\\
59550.00000 0.97897\\
59560.00000 0.97716\\
59570.00000 0.98226\\
59580.00000 0.97496\\
59590.00000 0.97713\\
59600.00000 0.97654\\
59610.00000 0.97928\\
59620.00000 0.97502\\
59630.00000 0.97547\\
59640.00000 0.98025\\
59650.00000 0.97852\\
59660.00000 0.97359\\
59670.00000 0.97362\\
59680.00000 0.97270\\
59690.00000 0.97539\\
59700.00000 0.97567\\
59710.00000 0.74788\\
59720.00000 0.97539\\
59730.00000 0.97589\\
59740.00000 0.97796\\
59750.00000 0.97648\\
59760.00000 0.91900\\
59770.00000 0.97654\\
59780.00000 0.97242\\
59790.00000 0.97735\\
59800.00000 0.97118\\
59810.00000 0.98075\\
59820.00000 0.97841\\
59830.00000 0.97527\\
59840.00000 0.98030\\
59850.00000 0.98117\\
59860.00000 0.97811\\
59870.00000 0.97878\\
59880.00000 0.97815\\
59890.00000 0.93855\\
59900.00000 0.97805\\
59910.00000 0.97921\\
59920.00000 0.98027\\
59930.00000 0.97953\\
59940.00000 0.97795\\
59950.00000 0.97696\\
59960.00000 0.97868\\
59970.00000 0.97264\\
59980.00000 0.97913\\
59990.00000 0.97629\\
60000.00000 0.96611\\
60010.00000 0.96796\\
60020.00000 0.96238\\
60030.00000 0.97498\\
60040.00000 0.97295\\
60050.00000 0.97110\\
60060.00000 0.96770\\
60070.00000 0.97028\\
60080.00000 0.97211\\
60090.00000 0.96921\\
60100.00000 0.96858\\
60110.00000 0.96873\\
60120.00000 0.96872\\
60130.00000 0.96932\\
60140.00000 0.97215\\
60150.00000 0.97383\\
60160.00000 0.77253\\
60170.00000 0.96966\\
60180.00000 0.97050\\
60190.00000 0.96508\\
60200.00000 0.96710\\
60210.00000 0.97836\\
60220.00000 0.97154\\
60230.00000 0.96953\\
60240.00000 0.96767\\
60250.00000 0.97381\\
60260.00000 0.97758\\
60270.00000 0.97430\\
60280.00000 0.97394\\
60290.00000 0.84745\\
60300.00000 0.97219\\
60310.00000 0.97373\\
60320.00000 0.97184\\
60330.00000 0.96750\\
60340.00000 0.96741\\
60350.00000 0.96837\\
60360.00000 0.97300\\
60370.00000 0.97217\\
60380.00000 0.97266\\
60390.00000 0.96813\\
60400.00000 0.96796\\
60410.00000 0.96342\\
60420.00000 0.97617\\
60430.00000 0.97043\\
60440.00000 0.97119\\
60450.00000 0.97511\\
60460.00000 0.97387\\
60470.00000 0.97191\\
60480.00000 0.96317\\
60490.00000 0.97345\\
60500.00000 0.96888\\
60510.00000 0.97682\\
60520.00000 0.97457\\
60530.00000 0.97486\\
60540.00000 0.97362\\
60550.00000 0.97388\\
60560.00000 0.88130\\
60570.00000 0.97307\\
60580.00000 0.97440\\
60590.00000 0.97290\\
60600.00000 0.97414\\
60610.00000 0.97776\\
60620.00000 0.97312\\
60630.00000 0.97118\\
60640.00000 0.97633\\
60650.00000 0.97040\\
60660.00000 0.96814\\
60670.00000 0.97018\\
60680.00000 0.97440\\
60690.00000 0.97192\\
60700.00000 0.97319\\
60710.00000 0.97202\\
60720.00000 0.97559\\
60730.00000 0.97517\\
60740.00000 0.97029\\
60750.00000 0.96789\\
60760.00000 0.97520\\
60770.00000 0.97043\\
60780.00000 0.98220\\
60790.00000 0.97014\\
60800.00000 0.97378\\
60810.00000 0.90976\\
60820.00000 0.97211\\
60830.00000 0.95134\\
60840.00000 0.97029\\
60850.00000 0.97333\\
60860.00000 0.97391\\
60870.00000 0.97293\\
60880.00000 0.95991\\
60890.00000 0.97467\\
60900.00000 0.97002\\
60910.00000 0.97494\\
60920.00000 0.97100\\
60930.00000 0.97366\\
60940.00000 0.90908\\
60950.00000 0.97158\\
60960.00000 0.97340\\
60970.00000 0.97940\\
60980.00000 0.97475\\
60990.00000 0.97841\\
61000.00000 0.96789\\
61010.00000 0.97644\\
61020.00000 0.97343\\
61030.00000 0.97704\\
61040.00000 0.97086\\
61050.00000 0.97189\\
61060.00000 0.89696\\
61070.00000 0.97196\\
61080.00000 0.97196\\
61090.00000 0.97189\\
61100.00000 0.97027\\
61110.00000 0.97242\\
61120.00000 0.97503\\
61130.00000 0.97350\\
61140.00000 0.97479\\
61150.00000 0.97321\\
61160.00000 0.97007\\
61170.00000 0.95846\\
61180.00000 0.97077\\
61190.00000 0.95692\\
61200.00000 0.97155\\
61210.00000 0.97630\\
61220.00000 0.97653\\
61230.00000 0.97294\\
61240.00000 0.97822\\
61250.00000 0.96413\\
61260.00000 0.97769\\
61270.00000 0.97415\\
61280.00000 0.97412\\
61290.00000 0.97598\\
61300.00000 0.97408\\
61310.00000 0.92136\\
61320.00000 0.97456\\
61330.00000 0.97426\\
61340.00000 0.97362\\
61350.00000 0.97583\\
61360.00000 0.97235\\
61370.00000 0.97875\\
61380.00000 0.97938\\
61390.00000 0.97310\\
61400.00000 0.97472\\
61410.00000 0.97301\\
61420.00000 0.97528\\
61430.00000 0.96145\\
61440.00000 0.93715\\
61450.00000 0.95453\\
61460.00000 0.96960\\
61470.00000 0.95072\\
61480.00000 0.97789\\
61490.00000 0.97114\\
61500.00000 0.96329\\
61510.00000 0.96544\\
61520.00000 0.97094\\
61530.00000 0.97267\\
61540.00000 0.97220\\
61550.00000 0.97561\\
61560.00000 0.97427\\
61570.00000 0.97810\\
61580.00000 0.96736\\
61590.00000 0.97588\\
61600.00000 0.95529\\
61610.00000 0.97358\\
61620.00000 0.96439\\
61630.00000 0.96329\\
61640.00000 0.65258\\
61650.00000 0.97027\\
61660.00000 0.97344\\
61670.00000 0.97585\\
61680.00000 0.97748\\
61690.00000 0.90858\\
61700.00000 0.97389\\
61710.00000 0.97482\\
61720.00000 0.97728\\
61730.00000 0.97744\\
61740.00000 0.94171\\
61750.00000 0.96991\\
61760.00000 0.97329\\
61770.00000 0.96530\\
61780.00000 0.97119\\
61790.00000 0.97063\\
61800.00000 0.97227\\
61810.00000 0.92197\\
61820.00000 0.97322\\
61830.00000 0.97893\\
61840.00000 0.97397\\
61850.00000 0.97284\\
61860.00000 0.98084\\
61870.00000 0.97490\\
61880.00000 0.96542\\
61890.00000 0.96296\\
61900.00000 0.97638\\
61910.00000 0.96871\\
61920.00000 0.96808\\
61930.00000 0.97414\\
61940.00000 0.92853\\
61950.00000 0.96790\\
61960.00000 0.97802\\
61970.00000 0.97311\\
61980.00000 0.97186\\
61990.00000 0.97218\\
62000.00000 0.97176\\
62010.00000 0.96887\\
62020.00000 0.97105\\
62030.00000 0.97742\\
62040.00000 0.97177\\
62050.00000 0.97146\\
62060.00000 0.97463\\
62070.00000 0.97695\\
62080.00000 0.97839\\
62090.00000 0.96832\\
62100.00000 0.97558\\
62110.00000 0.97228\\
62120.00000 0.97094\\
62130.00000 0.95689\\
62140.00000 0.97419\\
62150.00000 0.97375\\
62160.00000 0.97052\\
62170.00000 0.96731\\
62180.00000 0.96350\\
62190.00000 0.96390\\
62200.00000 0.97273\\
62210.00000 0.96461\\
62220.00000 0.95649\\
62230.00000 0.96918\\
62240.00000 0.94062\\
62250.00000 0.96015\\
62260.00000 0.97425\\
62270.00000 0.97144\\
62280.00000 0.97039\\
62290.00000 0.96615\\
62300.00000 0.97257\\
62310.00000 0.97181\\
62320.00000 0.97469\\
62330.00000 0.97485\\
62340.00000 0.97249\\
62350.00000 0.97257\\
62360.00000 0.96828\\
62370.00000 0.97374\\
62380.00000 0.97340\\
62390.00000 0.97089\\
62400.00000 0.98113\\
62410.00000 0.96935\\
62420.00000 0.97722\\
62430.00000 0.97168\\
62440.00000 0.96986\\
62450.00000 0.97403\\
62460.00000 0.96949\\
62470.00000 0.94081\\
62480.00000 0.97287\\
62490.00000 0.97160\\
62500.00000 0.97259\\
62510.00000 0.97275\\
62520.00000 0.97589\\
62530.00000 0.97266\\
62540.00000 0.97740\\
62550.00000 0.97244\\
62560.00000 0.97575\\
62570.00000 0.97244\\
62580.00000 0.97253\\
62590.00000 0.95659\\
62600.00000 0.97068\\
62610.00000 0.97498\\
62620.00000 0.97811\\
62630.00000 0.96553\\
62640.00000 0.97263\\
62650.00000 0.97265\\
62660.00000 0.97770\\
62670.00000 0.95944\\
62680.00000 0.96464\\
62690.00000 0.90120\\
62700.00000 0.97202\\
62710.00000 0.97452\\
62720.00000 0.96496\\
62730.00000 0.97541\\
62740.00000 0.97555\\
62750.00000 0.97083\\
62760.00000 0.97669\\
62770.00000 0.97618\\
62780.00000 0.97644\\
62790.00000 0.97094\\
62800.00000 0.97553\\
62810.00000 0.97565\\
62820.00000 0.97833\\
62830.00000 0.97147\\
62840.00000 0.97292\\
62850.00000 0.97803\\
62860.00000 0.97456\\
62870.00000 0.97612\\
62880.00000 0.97135\\
62890.00000 0.97016\\
62900.00000 0.97302\\
62910.00000 0.97630\\
62920.00000 0.97295\\
62930.00000 0.97280\\
62940.00000 0.96525\\
62950.00000 0.97436\\
62960.00000 0.97909\\
62970.00000 0.97188\\
62980.00000 0.97191\\
62990.00000 0.97608\\
63000.00000 0.95851\\
63010.00000 0.97138\\
63020.00000 0.97136\\
63030.00000 0.97136\\
63040.00000 0.97778\\
63050.00000 0.97279\\
63060.00000 0.90641\\
63070.00000 0.97013\\
63080.00000 0.97728\\
63090.00000 0.97140\\
63100.00000 0.96676\\
63110.00000 0.97500\\
63120.00000 0.97607\\
63130.00000 0.96229\\
63140.00000 0.97553\\
63150.00000 0.97514\\
63160.00000 0.96881\\
63170.00000 0.97477\\
63180.00000 0.97742\\
63190.00000 0.89554\\
63200.00000 0.96762\\
63210.00000 0.97449\\
63220.00000 0.97184\\
63230.00000 0.97522\\
63240.00000 0.97038\\
63250.00000 0.96279\\
63260.00000 0.97416\\
63270.00000 0.97460\\
63280.00000 0.97532\\
63290.00000 0.97920\\
63300.00000 0.96896\\
63310.00000 0.96753\\
63320.00000 0.97113\\
63330.00000 0.97661\\
63340.00000 0.95161\\
63350.00000 0.96386\\
63360.00000 0.97274\\
63370.00000 0.96935\\
63380.00000 0.97092\\
63390.00000 0.97491\\
63400.00000 0.97303\\
63410.00000 0.97742\\
63420.00000 0.97002\\
63430.00000 0.97160\\
63440.00000 0.97368\\
63450.00000 0.97812\\
63460.00000 0.97533\\
63470.00000 0.97614\\
63480.00000 0.97254\\
63490.00000 0.97592\\
63500.00000 0.96043\\
63510.00000 0.97181\\
63520.00000 0.97677\\
63530.00000 0.97445\\
63540.00000 0.97535\\
63550.00000 0.97650\\
63560.00000 0.97562\\
63570.00000 0.97321\\
63580.00000 0.97661\\
63590.00000 0.97859\\
63600.00000 0.97147\\
63610.00000 0.97627\\
63620.00000 0.97540\\
63630.00000 0.97663\\
63640.00000 0.97554\\
63650.00000 0.97551\\
63660.00000 0.97868\\
63670.00000 0.97020\\
63680.00000 0.97636\\
63690.00000 0.97484\\
63700.00000 0.96952\\
63710.00000 0.97503\\
63720.00000 0.97452\\
63730.00000 0.97538\\
63740.00000 0.97757\\
63750.00000 0.97041\\
63760.00000 0.97400\\
63770.00000 0.96860\\
63780.00000 0.97239\\
63790.00000 0.97059\\
63800.00000 0.97037\\
63810.00000 0.97377\\
63820.00000 0.96964\\
63830.00000 0.97336\\
63840.00000 0.97154\\
63850.00000 0.96699\\
63860.00000 0.97334\\
63870.00000 0.97227\\
63880.00000 0.97272\\
63890.00000 0.97504\\
63900.00000 0.97690\\
63910.00000 0.96510\\
63920.00000 0.97495\\
63930.00000 0.97275\\
63940.00000 0.95499\\
63950.00000 0.96890\\
63960.00000 0.97273\\
63970.00000 0.97204\\
63980.00000 0.96975\\
63990.00000 0.95247\\
64000.00000 0.89652\\
64010.00000 0.97549\\
64020.00000 0.97116\\
64030.00000 0.97700\\
64040.00000 0.97414\\
64050.00000 0.96901\\
64060.00000 0.97372\\
64070.00000 0.97389\\
64080.00000 0.97135\\
64090.00000 0.96966\\
64100.00000 0.97482\\
64110.00000 0.97053\\
64120.00000 0.97369\\
64130.00000 0.97278\\
64140.00000 0.97442\\
64150.00000 0.97403\\
64160.00000 0.97933\\
64170.00000 0.97844\\
64180.00000 0.97061\\
64190.00000 0.94803\\
64200.00000 0.96994\\
64210.00000 0.97090\\
64220.00000 0.96662\\
64230.00000 0.97163\\
64240.00000 0.97059\\
64250.00000 0.97043\\
64260.00000 0.97710\\
64270.00000 0.97517\\
64280.00000 0.96609\\
64290.00000 0.97462\\
64300.00000 0.96569\\
64310.00000 0.97080\\
64320.00000 0.97241\\
64330.00000 0.96411\\
64340.00000 0.97382\\
64350.00000 0.96864\\
64360.00000 0.97092\\
64370.00000 0.96973\\
64380.00000 0.97073\\
64390.00000 0.97468\\
64400.00000 0.96941\\
64410.00000 0.96888\\
64420.00000 0.96789\\
64430.00000 0.96198\\
64440.00000 0.97766\\
64450.00000 0.97803\\
64460.00000 0.97103\\
64470.00000 0.97601\\
64480.00000 0.97436\\
64490.00000 0.97621\\
64500.00000 0.96600\\
64510.00000 0.46233\\
64520.00000 0.57423\\
64530.00000 0.94683\\
64540.00000 0.91847\\
64550.00000 0.56424\\
64560.00000 0.89223\\
64570.00000 0.95849\\
64580.00000 0.94562\\
64590.00000 0.48390\\
64600.00000 0.96745\\
64610.00000 0.51239\\
64620.00000 0.93047\\
64630.00000 0.95911\\
64640.00000 0.96662\\
64650.00000 0.97514\\
64660.00000 0.97654\\
64670.00000 0.97625\\
64680.00000 0.97722\\
64690.00000 0.97304\\
64700.00000 0.96097\\
64710.00000 0.97442\\
64720.00000 0.97273\\
64730.00000 0.97341\\
64740.00000 0.97594\\
64750.00000 0.95857\\
64760.00000 0.97290\\
64770.00000 0.96902\\
64780.00000 0.97457\\
64790.00000 0.97182\\
64800.00000 0.97405\\
64810.00000 0.90708\\
64820.00000 0.97675\\
64830.00000 0.97747\\
64840.00000 0.96280\\
64850.00000 0.97712\\
64860.00000 0.96982\\
64870.00000 0.97117\\
64880.00000 0.97353\\
64890.00000 0.97028\\
64900.00000 0.97394\\
64910.00000 0.97736\\
64920.00000 0.97122\\
64930.00000 0.97442\\
64940.00000 0.95453\\
64950.00000 0.97243\\
64960.00000 0.96925\\
64970.00000 0.97023\\
64980.00000 0.97446\\
64990.00000 0.97439\\
65000.00000 0.96891\\
65010.00000 0.97589\\
65020.00000 0.97283\\
65030.00000 0.98029\\
65040.00000 0.97129\\
65050.00000 0.97088\\
65060.00000 0.97078\\
65070.00000 0.97065\\
65080.00000 0.97091\\
65090.00000 0.97238\\
65100.00000 0.97083\\
65110.00000 0.97261\\
65120.00000 0.96022\\
65130.00000 0.83511\\
65140.00000 0.97017\\
65150.00000 0.97311\\
65160.00000 0.96916\\
65170.00000 0.97236\\
65180.00000 0.97590\\
65190.00000 0.97563\\
65200.00000 0.96665\\
65210.00000 0.97422\\
65220.00000 0.97363\\
65230.00000 0.96950\\
65240.00000 0.97093\\
65250.00000 0.95851\\
65260.00000 0.97280\\
65270.00000 0.97366\\
65280.00000 0.97914\\
65290.00000 0.96995\\
65300.00000 0.97700\\
65310.00000 0.94587\\
65320.00000 0.97052\\
65330.00000 0.97607\\
65340.00000 0.97274\\
65350.00000 0.97171\\
65360.00000 0.96794\\
65370.00000 0.96947\\
65380.00000 0.97263\\
65390.00000 0.96844\\
65400.00000 0.97002\\
65410.00000 0.97427\\
65420.00000 0.96940\\
65430.00000 0.96505\\
65440.00000 0.89094\\
65450.00000 0.97520\\
65460.00000 0.97374\\
65470.00000 0.96770\\
65480.00000 0.96992\\
65490.00000 0.97191\\
65500.00000 0.97072\\
65510.00000 0.97096\\
65520.00000 0.97324\\
65530.00000 0.87427\\
65540.00000 0.97424\\
65550.00000 0.97882\\
65560.00000 0.94587\\
65570.00000 0.97360\\
65580.00000 0.96975\\
65590.00000 0.98034\\
65600.00000 0.97779\\
65610.00000 0.97475\\
65620.00000 0.96779\\
65630.00000 0.96750\\
65640.00000 0.97314\\
65650.00000 0.97752\\
65660.00000 0.96418\\
65670.00000 0.97476\\
65680.00000 0.97573\\
65690.00000 0.95930\\
65700.00000 0.96913\\
65710.00000 0.97275\\
65720.00000 0.97222\\
65730.00000 0.96681\\
65740.00000 0.96496\\
65750.00000 0.96769\\
65760.00000 0.96848\\
65770.00000 0.95764\\
65780.00000 0.96845\\
65790.00000 0.96800\\
65800.00000 0.95370\\
65810.00000 0.79806\\
65820.00000 0.96878\\
65830.00000 0.96985\\
65840.00000 0.96730\\
65850.00000 0.97156\\
65860.00000 0.97234\\
65870.00000 0.96867\\
65880.00000 0.96134\\
65890.00000 0.97270\\
65900.00000 0.96959\\
65910.00000 0.86546\\
65920.00000 0.97186\\
65930.00000 0.96524\\
65940.00000 0.97272\\
65950.00000 0.96978\\
65960.00000 0.96931\\
65970.00000 0.97318\\
65980.00000 0.97124\\
65990.00000 0.96466\\
66000.00000 0.96316\\
66010.00000 0.97170\\
66020.00000 0.96998\\
66030.00000 0.96492\\
66040.00000 0.96933\\
66050.00000 0.96636\\
66060.00000 0.91607\\
66070.00000 0.97123\\
66080.00000 0.96831\\
66090.00000 0.97289\\
66100.00000 0.96505\\
66110.00000 0.97206\\
66120.00000 0.96972\\
66130.00000 0.95786\\
66140.00000 0.97075\\
66150.00000 0.96840\\
66160.00000 0.97519\\
66170.00000 0.96856\\
66180.00000 0.96403\\
66190.00000 0.94252\\
66200.00000 0.96731\\
66210.00000 0.96759\\
66220.00000 0.97212\\
66230.00000 0.97027\\
66240.00000 0.96739\\
66250.00000 0.95995\\
66260.00000 0.97178\\
66270.00000 0.96524\\
66280.00000 0.97351\\
66290.00000 0.96637\\
66300.00000 0.96694\\
66310.00000 0.94572\\
66320.00000 0.96865\\
66330.00000 0.96957\\
66340.00000 0.96567\\
66350.00000 0.96976\\
66360.00000 0.96591\\
66370.00000 0.96931\\
66380.00000 0.96667\\
66390.00000 0.97512\\
66400.00000 0.96796\\
66410.00000 0.97211\\
66420.00000 0.97057\\
66430.00000 0.96835\\
66440.00000 0.97196\\
66450.00000 0.96668\\
66460.00000 0.96723\\
66470.00000 0.96735\\
66480.00000 0.97207\\
66490.00000 0.97454\\
66500.00000 0.96330\\
66510.00000 0.96880\\
66520.00000 0.96987\\
66530.00000 0.97608\\
66540.00000 0.96702\\
66550.00000 0.96977\\
66560.00000 0.95403\\
66570.00000 0.97040\\
66580.00000 0.97745\\
66590.00000 0.96770\\
66600.00000 0.97523\\
66610.00000 0.97276\\
66620.00000 0.96873\\
66630.00000 0.96967\\
66640.00000 0.96955\\
66650.00000 0.96680\\
66660.00000 0.96942\\
66670.00000 0.97290\\
66680.00000 0.97195\\
66690.00000 0.96165\\
66700.00000 0.97208\\
66710.00000 0.97402\\
66720.00000 0.96655\\
66730.00000 0.97568\\
66740.00000 0.97169\\
66750.00000 0.96242\\
66760.00000 0.96402\\
66770.00000 0.96955\\
66780.00000 0.96948\\
66790.00000 0.97422\\
66800.00000 0.97227\\
66810.00000 0.96986\\
66820.00000 0.96383\\
66830.00000 0.96755\\
66840.00000 0.97310\\
66850.00000 0.97161\\
66860.00000 0.96954\\
66870.00000 0.97086\\
66880.00000 0.65240\\
66890.00000 0.68574\\
66900.00000 0.97140\\
66910.00000 0.97143\\
66920.00000 0.97384\\
66930.00000 0.96962\\
66940.00000 0.91889\\
66950.00000 0.97294\\
66960.00000 0.97012\\
66970.00000 0.97189\\
66980.00000 0.97312\\
66990.00000 0.97457\\
67000.00000 0.96477\\
67010.00000 0.85026\\
67020.00000 0.97268\\
67030.00000 0.96888\\
67040.00000 0.97314\\
67050.00000 0.96595\\
67060.00000 0.91127\\
67070.00000 0.96131\\
67080.00000 0.97435\\
67090.00000 0.97355\\
67100.00000 0.58977\\
67110.00000 0.96821\\
67120.00000 0.96711\\
67130.00000 0.96576\\
67140.00000 0.96622\\
67150.00000 0.95157\\
67160.00000 0.96432\\
67170.00000 0.96592\\
67180.00000 0.96849\\
67190.00000 0.96768\\
67200.00000 0.96699\\
67210.00000 0.97547\\
67220.00000 0.86133\\
67230.00000 0.96950\\
67240.00000 0.96706\\
67250.00000 0.96654\\
67260.00000 0.97247\\
67270.00000 0.96619\\
67280.00000 0.96059\\
67290.00000 0.96437\\
67300.00000 0.96322\\
67310.00000 0.96754\\
67320.00000 0.96787\\
67330.00000 0.96857\\
67340.00000 0.96758\\
67350.00000 0.96943\\
67360.00000 0.79534\\
67370.00000 0.95208\\
67380.00000 0.96958\\
67390.00000 0.96850\\
67400.00000 0.96746\\
67410.00000 0.96822\\
67420.00000 0.96418\\
67430.00000 0.97492\\
67440.00000 0.97120\\
67450.00000 0.95789\\
67460.00000 0.96426\\
67470.00000 0.97471\\
67480.00000 0.96813\\
67490.00000 0.97156\\
67500.00000 0.95543\\
67510.00000 0.97053\\
67520.00000 0.96257\\
67530.00000 0.97120\\
67540.00000 0.96812\\
67550.00000 0.96831\\
67560.00000 0.97187\\
67570.00000 0.96805\\
67580.00000 0.96131\\
67590.00000 0.96449\\
67600.00000 0.97101\\
67610.00000 0.97124\\
67620.00000 0.96496\\
67630.00000 0.96868\\
67640.00000 0.96807\\
67650.00000 0.97132\\
67660.00000 0.76389\\
67670.00000 0.97369\\
67680.00000 0.97491\\
67690.00000 0.97146\\
67700.00000 0.96758\\
67710.00000 0.96860\\
67720.00000 0.97375\\
67730.00000 0.96467\\
67740.00000 0.96848\\
67750.00000 0.96914\\
67760.00000 0.97030\\
67770.00000 0.97026\\
67780.00000 0.97094\\
67790.00000 0.97407\\
67800.00000 0.96521\\
67810.00000 0.97220\\
67820.00000 0.97119\\
67830.00000 0.96860\\
67840.00000 0.96892\\
67850.00000 0.97177\\
67860.00000 0.97445\\
67870.00000 0.97426\\
67880.00000 0.95974\\
67890.00000 0.96968\\
67900.00000 0.96887\\
67910.00000 0.97747\\
67920.00000 0.97533\\
67930.00000 0.97415\\
67940.00000 0.95612\\
67950.00000 0.97498\\
67960.00000 0.96704\\
67970.00000 0.97188\\
67980.00000 0.97991\\
67990.00000 0.97760\\
68000.00000 0.97170\\
68010.00000 0.97342\\
68020.00000 0.97196\\
68030.00000 0.96127\\
68040.00000 0.97339\\
68050.00000 0.97281\\
68060.00000 0.97254\\
68070.00000 0.97630\\
68080.00000 0.97430\\
68090.00000 0.97451\\
68100.00000 0.97035\\
68110.00000 0.97424\\
68120.00000 0.97255\\
68130.00000 0.96617\\
68140.00000 0.97745\\
68150.00000 0.97583\\
68160.00000 0.96867\\
68170.00000 0.96996\\
68180.00000 0.97088\\
68190.00000 0.92728\\
68200.00000 0.97824\\
68210.00000 0.71795\\
68220.00000 0.97046\\
68230.00000 0.79004\\
68240.00000 0.71002\\
68250.00000 0.72819\\
68260.00000 0.58836\\
68270.00000 0.81851\\
68280.00000 0.64639\\
68290.00000 0.75264\\
68300.00000 0.78924\\
68310.00000 0.71059\\
68320.00000 0.59175\\
68330.00000 0.97305\\
68340.00000 0.96778\\
68350.00000 0.97150\\
68360.00000 0.96613\\
68370.00000 0.97119\\
68380.00000 0.96711\\
68390.00000 0.97169\\
68400.00000 0.87049\\
68410.00000 0.97103\\
68420.00000 0.97289\\
68430.00000 0.96224\\
68440.00000 0.94772\\
68450.00000 0.97407\\
68460.00000 0.96732\\
68470.00000 0.96319\\
68480.00000 0.96275\\
68490.00000 0.97060\\
68500.00000 0.96571\\
68510.00000 0.96962\\
68520.00000 0.96996\\
68530.00000 0.97253\\
68540.00000 0.97113\\
68550.00000 0.96428\\
68560.00000 0.96908\\
68570.00000 0.96591\\
68580.00000 0.96397\\
68590.00000 0.97037\\
68600.00000 0.96979\\
68610.00000 0.96409\\
68620.00000 0.97172\\
68630.00000 0.96483\\
68640.00000 0.97161\\
68650.00000 0.97296\\
68660.00000 0.97462\\
68670.00000 0.96772\\
68680.00000 0.97200\\
68690.00000 0.96523\\
68700.00000 0.96649\\
68710.00000 0.96731\\
68720.00000 0.96755\\
68730.00000 0.97105\\
68740.00000 0.97167\\
68750.00000 0.97338\\
68760.00000 0.96999\\
68770.00000 0.96729\\
68780.00000 0.96967\\
68790.00000 0.97107\\
68800.00000 0.96860\\
68810.00000 0.96285\\
68820.00000 0.96807\\
68830.00000 0.96829\\
68840.00000 0.96909\\
68850.00000 0.74947\\
68860.00000 0.97321\\
68870.00000 0.96801\\
68880.00000 0.96833\\
68890.00000 0.97238\\
68900.00000 0.97171\\
68910.00000 0.97005\\
68920.00000 0.96756\\
68930.00000 0.97039\\
68940.00000 0.93461\\
68950.00000 0.96819\\
68960.00000 0.96941\\
68970.00000 0.96994\\
68980.00000 0.96663\\
68990.00000 0.96688\\
69000.00000 0.96381\\
69010.00000 0.96885\\
69020.00000 0.96639\\
69030.00000 0.96923\\
69040.00000 0.97134\\
69050.00000 0.96630\\
69060.00000 0.97210\\
69070.00000 0.96782\\
69080.00000 0.96587\\
69090.00000 0.96710\\
69100.00000 0.96768\\
69110.00000 0.96880\\
69120.00000 0.97150\\
69130.00000 0.96557\\
69140.00000 0.96916\\
69150.00000 0.96886\\
69160.00000 0.96147\\
69170.00000 0.96722\\
69180.00000 0.97519\\
69190.00000 0.97217\\
69200.00000 0.96848\\
69210.00000 0.97024\\
69220.00000 0.97389\\
69230.00000 0.96922\\
69240.00000 0.97130\\
69250.00000 0.96014\\
69260.00000 0.96365\\
69270.00000 0.96879\\
69280.00000 0.96174\\
69290.00000 0.97435\\
69300.00000 0.96608\\
69310.00000 0.96972\\
69320.00000 0.96224\\
69330.00000 0.96784\\
69340.00000 0.96575\\
69350.00000 0.96128\\
69360.00000 0.97018\\
69370.00000 0.96767\\
69380.00000 0.96735\\
69390.00000 0.96213\\
69400.00000 0.96296\\
69410.00000 0.96534\\
69420.00000 0.96830\\
69430.00000 0.96636\\
69440.00000 0.92153\\
69450.00000 0.95915\\
69460.00000 0.97340\\
69470.00000 0.96527\\
69480.00000 0.96964\\
69490.00000 0.96323\\
69500.00000 0.96571\\
69510.00000 0.97212\\
69520.00000 0.96646\\
69530.00000 0.96438\\
69540.00000 0.96682\\
69550.00000 0.96679\\
69560.00000 0.91945\\
69570.00000 0.96792\\
69580.00000 0.97177\\
69590.00000 0.97300\\
69600.00000 0.97455\\
69610.00000 0.97280\\
69620.00000 0.97731\\
69630.00000 0.96664\\
69640.00000 0.96793\\
69650.00000 0.95137\\
69660.00000 0.97188\\
69670.00000 0.96099\\
69680.00000 0.97162\\
69690.00000 0.94729\\
69700.00000 0.96905\\
69710.00000 0.97274\\
69720.00000 0.96796\\
69730.00000 0.96849\\
69740.00000 0.96544\\
69750.00000 0.96944\\
69760.00000 0.96368\\
69770.00000 0.94204\\
69780.00000 0.70148\\
69790.00000 0.96701\\
69800.00000 0.96404\\
69810.00000 0.97774\\
69820.00000 0.96952\\
69830.00000 0.97052\\
69840.00000 0.97021\\
69850.00000 0.71124\\
69860.00000 0.97279\\
69870.00000 0.96788\\
69880.00000 0.81586\\
69890.00000 0.96959\\
69900.00000 0.96753\\
69910.00000 0.97736\\
69920.00000 0.97473\\
69930.00000 0.97131\\
69940.00000 0.91834\\
69950.00000 0.96759\\
69960.00000 0.97138\\
69970.00000 0.96560\\
69980.00000 0.96828\\
69990.00000 0.97063\\
70000.00000 0.97191\\
70010.00000 0.97306\\
70020.00000 0.96761\\
70030.00000 0.96624\\
70040.00000 0.97046\\
70050.00000 0.97117\\
70060.00000 0.94792\\
70070.00000 0.97043\\
70080.00000 0.97854\\
70090.00000 0.97262\\
70100.00000 0.97136\\
70110.00000 0.96962\\
70120.00000 0.96919\\
70130.00000 0.96486\\
70140.00000 0.96814\\
70150.00000 0.97590\\
70160.00000 0.96653\\
70170.00000 0.96944\\
70180.00000 0.96971\\
70190.00000 0.97095\\
70200.00000 0.96862\\
70210.00000 0.97026\\
70220.00000 0.96826\\
70230.00000 0.95434\\
70240.00000 0.95389\\
70250.00000 0.96991\\
70260.00000 0.96991\\
70270.00000 0.73548\\
70280.00000 0.96773\\
70290.00000 0.96595\\
70300.00000 0.97335\\
70310.00000 0.90004\\
70320.00000 0.96823\\
70330.00000 0.97410\\
70340.00000 0.96694\\
70350.00000 0.97062\\
70360.00000 0.96745\\
70370.00000 0.97136\\
70380.00000 0.96835\\
70390.00000 0.96370\\
70400.00000 0.96775\\
70410.00000 0.96729\\
70420.00000 0.97413\\
70430.00000 0.96854\\
70440.00000 0.97498\\
70450.00000 0.97912\\
70460.00000 0.97338\\
70470.00000 0.97380\\
70480.00000 0.97286\\
70490.00000 0.97111\\
70500.00000 0.97147\\
70510.00000 0.96580\\
70520.00000 0.96915\\
70530.00000 0.96742\\
70540.00000 0.97358\\
70550.00000 0.96823\\
70560.00000 0.93357\\
70570.00000 0.97496\\
70580.00000 0.97132\\
70590.00000 0.96534\\
70600.00000 0.97038\\
70610.00000 0.97114\\
70620.00000 0.97154\\
70630.00000 0.96137\\
70640.00000 0.97295\\
70650.00000 0.97227\\
70660.00000 0.96997\\
70670.00000 0.96916\\
70680.00000 0.97109\\
70690.00000 0.96480\\
70700.00000 0.97521\\
70710.00000 0.97835\\
70720.00000 0.96947\\
70730.00000 0.96967\\
70740.00000 0.97892\\
70750.00000 0.96642\\
70760.00000 0.96925\\
70770.00000 0.70426\\
70780.00000 0.96897\\
70790.00000 0.84374\\
70800.00000 0.97457\\
70810.00000 0.97377\\
70820.00000 0.97340\\
70830.00000 0.97195\\
70840.00000 0.96929\\
70850.00000 0.96805\\
70860.00000 0.97269\\
70870.00000 0.97220\\
70880.00000 0.97405\\
70890.00000 0.96970\\
70900.00000 0.97299\\
70910.00000 0.96588\\
70920.00000 0.96856\\
70930.00000 0.96805\\
70940.00000 0.94335\\
70950.00000 0.95696\\
70960.00000 0.97178\\
70970.00000 0.97252\\
70980.00000 0.97164\\
70990.00000 0.96697\\
71000.00000 0.97379\\
71010.00000 0.97898\\
71020.00000 0.97374\\
71030.00000 0.96267\\
71040.00000 0.97117\\
71050.00000 0.96786\\
71060.00000 0.94744\\
71070.00000 0.97018\\
71080.00000 0.97514\\
71090.00000 0.96907\\
71100.00000 0.97350\\
71110.00000 0.96411\\
71120.00000 0.97137\\
71130.00000 0.97308\\
71140.00000 0.97363\\
71150.00000 0.97210\\
71160.00000 0.97499\\
71170.00000 0.97038\\
71180.00000 0.97379\\
71190.00000 0.96762\\
71200.00000 0.96983\\
71210.00000 0.97482\\
71220.00000 0.97272\\
71230.00000 0.97289\\
71240.00000 0.97564\\
71250.00000 0.96594\\
71260.00000 0.97146\\
71270.00000 0.97144\\
71280.00000 0.97020\\
71290.00000 0.97189\\
71300.00000 0.97304\\
71310.00000 0.91834\\
71320.00000 0.97025\\
71330.00000 0.97210\\
71340.00000 0.97141\\
71350.00000 0.97158\\
71360.00000 0.97260\\
71370.00000 0.97436\\
71380.00000 0.96600\\
71390.00000 0.96741\\
71400.00000 0.96985\\
71410.00000 0.97337\\
71420.00000 0.96737\\
71430.00000 0.97051\\
71440.00000 0.92173\\
71450.00000 0.97522\\
71460.00000 0.97688\\
71470.00000 0.97007\\
71480.00000 0.97301\\
71490.00000 0.97705\\
71500.00000 0.96377\\
71510.00000 0.96560\\
71520.00000 0.97125\\
71530.00000 0.96962\\
71540.00000 0.97005\\
71550.00000 0.96957\\
71560.00000 0.95654\\
71570.00000 0.96610\\
71580.00000 0.96988\\
71590.00000 0.96896\\
71600.00000 0.96955\\
71610.00000 0.97344\\
71620.00000 0.96733\\
71630.00000 0.95871\\
71640.00000 0.84436\\
71650.00000 0.97531\\
71660.00000 0.96827\\
71670.00000 0.97121\\
71680.00000 0.97366\\
71690.00000 0.97300\\
71700.00000 0.96687\\
71710.00000 0.97368\\
71720.00000 0.96770\\
71730.00000 0.96894\\
71740.00000 0.96860\\
71750.00000 0.95887\\
71760.00000 0.97008\\
71770.00000 0.97261\\
71780.00000 0.97050\\
71790.00000 0.97121\\
71800.00000 0.97440\\
71810.00000 0.95807\\
71820.00000 0.97014\\
71830.00000 0.96797\\
71840.00000 0.96837\\
71850.00000 0.96931\\
71860.00000 0.97332\\
71870.00000 0.97110\\
71880.00000 0.97150\\
71890.00000 0.97274\\
71900.00000 0.97304\\
71910.00000 0.97533\\
71920.00000 0.97493\\
71930.00000 0.84094\\
71940.00000 0.97465\\
71950.00000 0.97476\\
71960.00000 0.97458\\
71970.00000 0.97257\\
71980.00000 0.97387\\
71990.00000 0.97116\\
72000.00000 0.97231\\
72010.00000 0.97537\\
72020.00000 0.97260\\
72030.00000 0.97368\\
72040.00000 0.97821\\
72050.00000 0.97299\\
72060.00000 0.97669\\
72070.00000 0.97423\\
72080.00000 0.96924\\
72090.00000 0.97543\\
72100.00000 0.97246\\
72110.00000 0.97813\\
72120.00000 0.97799\\
72130.00000 0.97332\\
72140.00000 0.97278\\
72150.00000 0.97583\\
72160.00000 0.97616\\
72170.00000 0.97538\\
72180.00000 0.97830\\
72190.00000 0.97153\\
72200.00000 0.96089\\
72210.00000 0.97330\\
72220.00000 0.97395\\
72230.00000 0.97554\\
72240.00000 0.96564\\
72250.00000 0.97670\\
72260.00000 0.96850\\
72270.00000 0.96975\\
72280.00000 0.97808\\
72290.00000 0.97375\\
72300.00000 0.97266\\
72310.00000 0.97558\\
72320.00000 0.97618\\
72330.00000 0.97319\\
72340.00000 0.97655\\
72350.00000 0.97647\\
72360.00000 0.97578\\
72370.00000 0.97056\\
72380.00000 0.97544\\
72390.00000 0.97683\\
72400.00000 0.97528\\
72410.00000 0.97020\\
72420.00000 0.96843\\
72430.00000 0.96772\\
72440.00000 0.97425\\
72450.00000 0.96801\\
72460.00000 0.97312\\
72470.00000 0.97352\\
72480.00000 0.97167\\
72490.00000 0.97924\\
72500.00000 0.97527\\
72510.00000 0.97771\\
72520.00000 0.97494\\
72530.00000 0.97590\\
72540.00000 0.97181\\
72550.00000 0.95586\\
72560.00000 0.97521\\
72570.00000 0.97026\\
72580.00000 0.97552\\
72590.00000 0.97798\\
72600.00000 0.97602\\
72610.00000 0.93900\\
72620.00000 0.97690\\
72630.00000 0.97315\\
72640.00000 0.97478\\
72650.00000 0.97688\\
72660.00000 0.97385\\
72670.00000 0.97383\\
72680.00000 0.97037\\
72690.00000 0.97371\\
72700.00000 0.98117\\
72710.00000 0.97514\\
72720.00000 0.96594\\
72730.00000 0.97505\\
72740.00000 0.98222\\
72750.00000 0.97528\\
72760.00000 0.97662\\
72770.00000 0.97552\\
72780.00000 0.97558\\
72790.00000 0.97537\\
72800.00000 0.97344\\
72810.00000 0.98021\\
72820.00000 0.97181\\
72830.00000 0.97025\\
72840.00000 0.97175\\
72850.00000 0.97289\\
72860.00000 0.92246\\
72870.00000 0.97257\\
72880.00000 0.97373\\
72890.00000 0.97498\\
72900.00000 0.97647\\
72910.00000 0.97884\\
72920.00000 0.97789\\
72930.00000 0.96253\\
72940.00000 0.97255\\
72950.00000 0.97126\\
72960.00000 0.97618\\
72970.00000 0.97495\\
72980.00000 0.97827\\
72990.00000 0.97305\\
73000.00000 0.97338\\
73010.00000 0.67748\\
73020.00000 0.64926\\
73030.00000 0.66041\\
73040.00000 0.97517\\
73050.00000 0.96832\\
73060.00000 0.97673\\
73070.00000 0.97535\\
73080.00000 0.97501\\
73090.00000 0.97422\\
73100.00000 0.98060\\
73110.00000 0.92863\\
73120.00000 0.97131\\
73130.00000 0.97341\\
73140.00000 0.97540\\
73150.00000 0.97538\\
73160.00000 0.97436\\
73170.00000 0.97670\\
73180.00000 0.98138\\
73190.00000 0.97712\\
73200.00000 0.96959\\
73210.00000 0.97334\\
73220.00000 0.97556\\
73230.00000 0.97622\\
73240.00000 0.94665\\
73250.00000 0.97420\\
73260.00000 0.97635\\
73270.00000 0.97400\\
73280.00000 0.97532\\
73290.00000 0.97938\\
73300.00000 0.97676\\
73310.00000 0.97675\\
73320.00000 0.97246\\
73330.00000 0.97661\\
73340.00000 0.97557\\
73350.00000 0.97879\\
73360.00000 0.93768\\
73370.00000 0.97528\\
73380.00000 0.97748\\
73390.00000 0.97920\\
73400.00000 0.98017\\
73410.00000 0.97412\\
73420.00000 0.98001\\
73430.00000 0.96440\\
73440.00000 0.97591\\
73450.00000 0.97834\\
73460.00000 0.97112\\
73470.00000 0.97416\\
73480.00000 0.97700\\
73490.00000 0.97299\\
73500.00000 0.97605\\
73510.00000 0.97168\\
73520.00000 0.97674\\
73530.00000 0.97448\\
73540.00000 0.97948\\
73550.00000 0.97496\\
73560.00000 0.97489\\
73570.00000 0.96985\\
73580.00000 0.97563\\
73590.00000 0.98129\\
73600.00000 0.97470\\
73610.00000 0.97832\\
73620.00000 0.96953\\
73630.00000 0.97470\\
73640.00000 0.98077\\
73650.00000 0.97680\\
73660.00000 0.97830\\
73670.00000 0.97736\\
73680.00000 0.97265\\
73690.00000 0.97995\\
73700.00000 0.97494\\
73710.00000 0.97486\\
73720.00000 0.97927\\
73730.00000 0.97624\\
73740.00000 0.83830\\
73750.00000 0.97656\\
73760.00000 0.97957\\
73770.00000 0.97379\\
73780.00000 0.82872\\
73790.00000 0.97865\\
73800.00000 0.96618\\
73810.00000 0.97584\\
73820.00000 0.96096\\
73830.00000 0.86601\\
73840.00000 0.67797\\
73850.00000 0.97651\\
73860.00000 0.95692\\
73870.00000 0.56856\\
73880.00000 0.97172\\
73890.00000 0.95993\\
73900.00000 0.96983\\
73910.00000 0.97360\\
73920.00000 0.97683\\
73930.00000 0.96665\\
73940.00000 0.96711\\
73950.00000 0.90735\\
73960.00000 0.97803\\
73970.00000 0.97260\\
73980.00000 0.95549\\
73990.00000 0.97734\\
74000.00000 0.97456\\
74010.00000 0.97474\\
74020.00000 0.97139\\
74030.00000 0.98013\\
74040.00000 0.97620\\
74050.00000 0.96531\\
74060.00000 0.97690\\
74070.00000 0.94456\\
74080.00000 0.97772\\
74090.00000 0.97864\\
74100.00000 0.96043\\
74110.00000 0.92880\\
74120.00000 0.97396\\
74130.00000 0.97941\\
74140.00000 0.97418\\
74150.00000 0.97837\\
74160.00000 0.97352\\
74170.00000 0.97396\\
74180.00000 0.97119\\
74190.00000 0.97864\\
74200.00000 0.97169\\
74210.00000 0.97566\\
74220.00000 0.96533\\
74230.00000 0.97293\\
74240.00000 0.97596\\
74250.00000 0.97208\\
74260.00000 0.97078\\
74270.00000 0.97404\\
74280.00000 0.97901\\
74290.00000 0.97249\\
74300.00000 0.97671\\
74310.00000 0.97928\\
74320.00000 0.97537\\
74330.00000 0.97418\\
74340.00000 0.98003\\
74350.00000 0.97760\\
74360.00000 0.97656\\
74370.00000 0.97954\\
74380.00000 0.97685\\
74390.00000 0.97484\\
74400.00000 0.96871\\
74410.00000 0.97623\\
74420.00000 0.97427\\
74430.00000 0.96854\\
74440.00000 0.97914\\
74450.00000 0.97832\\
74460.00000 0.97731\\
74470.00000 0.97562\\
74480.00000 0.97843\\
74490.00000 0.93118\\
74500.00000 0.97769\\
74510.00000 0.97647\\
74520.00000 0.97326\\
74530.00000 0.97706\\
74540.00000 0.97605\\
74550.00000 0.97699\\
74560.00000 0.97864\\
74570.00000 0.97621\\
74580.00000 0.97976\\
74590.00000 0.83643\\
74600.00000 0.97535\\
74610.00000 0.97710\\
74620.00000 0.97759\\
74630.00000 0.97758\\
74640.00000 0.97716\\
74650.00000 0.64910\\
74660.00000 0.97778\\
74670.00000 0.97702\\
74680.00000 0.98156\\
74690.00000 0.97141\\
74700.00000 0.97685\\
74710.00000 0.93540\\
74720.00000 0.97789\\
74730.00000 0.97983\\
74740.00000 0.97685\\
74750.00000 0.81775\\
74760.00000 0.97317\\
74770.00000 0.97849\\
74780.00000 0.96811\\
74790.00000 0.76983\\
74800.00000 0.97871\\
74810.00000 0.97810\\
74820.00000 0.97821\\
74830.00000 0.55523\\
74840.00000 0.97063\\
74850.00000 0.97753\\
74860.00000 0.97352\\
74870.00000 0.96104\\
74880.00000 0.97995\\
74890.00000 0.98083\\
74900.00000 0.95548\\
74910.00000 0.79513\\
74920.00000 0.98240\\
74930.00000 0.97965\\
74940.00000 0.97770\\
74950.00000 0.97090\\
74960.00000 0.90364\\
74970.00000 0.98462\\
74980.00000 0.97621\\
74990.00000 0.82164\\
75000.00000 0.96888\\
75010.00000 0.98033\\
75020.00000 0.97691\\
75030.00000 0.98024\\
75040.00000 0.97525\\
75050.00000 0.97776\\
75060.00000 0.97676\\
75070.00000 0.97658\\
75080.00000 0.97831\\
75090.00000 0.92936\\
75100.00000 0.97768\\
75110.00000 0.96445\\
75120.00000 0.98513\\
75130.00000 0.97345\\
75140.00000 0.97479\\
75150.00000 0.69714\\
75160.00000 0.97399\\
75170.00000 0.97900\\
75180.00000 0.98352\\
75190.00000 0.97515\\
75200.00000 0.97441\\
75210.00000 0.89574\\
75220.00000 0.97937\\
75230.00000 0.97868\\
75240.00000 0.97826\\
75250.00000 0.97769\\
75260.00000 0.98036\\
75270.00000 0.97567\\
75280.00000 0.97535\\
75290.00000 0.97842\\
75300.00000 0.97547\\
75310.00000 0.93856\\
75320.00000 0.97757\\
75330.00000 0.97845\\
75340.00000 0.89448\\
75350.00000 0.89435\\
75360.00000 0.97183\\
75370.00000 0.97894\\
75380.00000 0.97908\\
75390.00000 0.97861\\
75400.00000 0.97379\\
75410.00000 0.97753\\
75420.00000 0.97819\\
75430.00000 0.96225\\
75440.00000 0.97861\\
75450.00000 0.97929\\
75460.00000 0.97372\\
75470.00000 0.97851\\
75480.00000 0.97715\\
75490.00000 0.97847\\
75500.00000 0.96797\\
75510.00000 0.74825\\
75520.00000 0.67123\\
75530.00000 0.97447\\
75540.00000 0.97534\\
75550.00000 0.59518\\
75560.00000 0.81683\\
75570.00000 0.84990\\
75580.00000 0.97765\\
75590.00000 0.80503\\
75600.00000 0.94457\\
75610.00000 0.97677\\
75620.00000 0.97850\\
75630.00000 0.95561\\
75640.00000 0.97218\\
75650.00000 0.74110\\
75660.00000 0.96116\\
75670.00000 0.95857\\
75680.00000 0.96714\\
75690.00000 0.67484\\
75700.00000 0.77693\\
75710.00000 0.78838\\
75720.00000 0.89502\\
75730.00000 0.61934\\
75740.00000 0.82640\\
75750.00000 0.95588\\
75760.00000 0.89536\\
75770.00000 0.97603\\
75780.00000 0.97188\\
75790.00000 0.93445\\
75800.00000 0.97440\\
75810.00000 0.71625\\
75820.00000 0.97547\\
75830.00000 0.97791\\
75840.00000 0.97479\\
75850.00000 0.79511\\
75860.00000 0.78849\\
75870.00000 0.96407\\
75880.00000 0.97634\\
75890.00000 0.97226\\
75900.00000 0.67972\\
75910.00000 0.97584\\
75920.00000 0.97644\\
75930.00000 0.97294\\
75940.00000 0.96519\\
75950.00000 0.91941\\
75960.00000 0.96731\\
75970.00000 0.30688\\
75980.00000 0.96917\\
75990.00000 0.97481\\
76000.00000 0.89717\\
76010.00000 0.81099\\
76020.00000 0.97728\\
76030.00000 0.85374\\
76040.00000 0.84859\\
76050.00000 0.86432\\
76060.00000 0.96303\\
76070.00000 0.97627\\
76080.00000 0.97331\\
76090.00000 0.70651\\
76100.00000 0.79527\\
76110.00000 0.96934\\
76120.00000 0.97488\\
76130.00000 0.75518\\
76140.00000 0.46797\\
76150.00000 0.58522\\
76160.00000 0.93555\\
76170.00000 0.97359\\
76180.00000 0.97459\\
76190.00000 0.97716\\
76200.00000 0.97390\\
76210.00000 0.96228\\
76220.00000 0.95589\\
76230.00000 0.98049\\
76240.00000 0.97412\\
76250.00000 0.73133\\
76260.00000 0.83522\\
76270.00000 0.96930\\
76280.00000 0.96879\\
76290.00000 0.95584\\
76300.00000 0.97614\\
76310.00000 0.88101\\
76320.00000 0.96976\\
76330.00000 0.60645\\
76340.00000 0.97517\\
76350.00000 0.67219\\
76360.00000 0.95325\\
76370.00000 0.94955\\
76380.00000 0.94210\\
76390.00000 0.64860\\
76400.00000 0.93730\\
76410.00000 0.96901\\
76420.00000 0.80330\\
76430.00000 0.58422\\
76440.00000 0.94758\\
76450.00000 0.97802\\
76460.00000 0.96308\\
76470.00000 0.40397\\
76480.00000 0.97174\\
76490.00000 0.77596\\
76500.00000 0.96924\\
76510.00000 0.97407\\
76520.00000 0.97330\\
76530.00000 0.88485\\
76540.00000 0.96798\\
76550.00000 0.97406\\
76560.00000 0.97422\\
76570.00000 0.97737\\
76580.00000 0.97678\\
76590.00000 0.60623\\
76600.00000 0.96891\\
76610.00000 0.97044\\
76620.00000 0.97218\\
76630.00000 0.97629\\
76640.00000 0.97418\\
76650.00000 0.97105\\
76660.00000 0.97119\\
76670.00000 0.97366\\
76680.00000 0.97321\\
76690.00000 0.64502\\
76700.00000 0.97239\\
76710.00000 0.88045\\
76720.00000 0.97411\\
76730.00000 0.97607\\
76740.00000 0.97332\\
76750.00000 0.67477\\
76760.00000 0.97519\\
76770.00000 0.89569\\
76780.00000 0.94180\\
76790.00000 0.97515\\
76800.00000 0.75878\\
76810.00000 0.94263\\
76820.00000 0.97150\\
76830.00000 0.97869\\
76840.00000 0.76092\\
76850.00000 0.97255\\
76860.00000 0.97239\\
76870.00000 0.97841\\
76880.00000 0.97327\\
76890.00000 0.97166\\
76900.00000 0.96883\\
76910.00000 0.83380\\
76920.00000 0.87583\\
76930.00000 0.79604\\
76940.00000 0.74181\\
76950.00000 0.61130\\
76960.00000 0.95933\\
76970.00000 0.93911\\
76980.00000 0.97547\\
76990.00000 0.96831\\
77000.00000 0.89085\\
77010.00000 0.69459\\
77020.00000 0.97322\\
77030.00000 0.77441\\
77040.00000 0.97468\\
77050.00000 0.72118\\
77060.00000 0.95978\\
77070.00000 0.58526\\
77080.00000 0.83914\\
77090.00000 0.74903\\
77100.00000 0.97045\\
77110.00000 0.98073\\
77120.00000 0.97457\\
77130.00000 0.97513\\
77140.00000 0.97073\\
77150.00000 0.97500\\
77160.00000 0.97292\\
77170.00000 0.97869\\
77180.00000 0.71301\\
77190.00000 0.97522\\
77200.00000 0.97876\\
77210.00000 0.90220\\
77220.00000 0.81902\\
77230.00000 0.97823\\
77240.00000 0.97049\\
77250.00000 0.79650\\
77260.00000 0.44874\\
77270.00000 0.97561\\
77280.00000 0.96867\\
77290.00000 0.57715\\
77300.00000 0.84935\\
77310.00000 0.97873\\
77320.00000 0.96602\\
77330.00000 0.92618\\
77340.00000 0.97675\\
77350.00000 0.82565\\
77360.00000 0.96828\\
77370.00000 0.92180\\
77380.00000 0.96020\\
77390.00000 0.97690\\
77400.00000 0.97258\\
77410.00000 0.97846\\
77420.00000 0.69193\\
77430.00000 0.66996\\
77440.00000 0.71175\\
77450.00000 0.96793\\
77460.00000 0.97471\\
77470.00000 0.97015\\
77480.00000 0.95720\\
77490.00000 0.96985\\
77500.00000 0.97056\\
77510.00000 0.77063\\
77520.00000 0.97446\\
77530.00000 0.97781\\
77540.00000 0.71590\\
77550.00000 0.97394\\
77560.00000 0.97928\\
77570.00000 0.98066\\
77580.00000 0.97951\\
77590.00000 0.70408\\
77600.00000 0.83069\\
77610.00000 0.46254\\
77620.00000 0.97481\\
77630.00000 0.90894\\
77640.00000 0.97719\\
77650.00000 0.97529\\
77660.00000 0.66189\\
77670.00000 0.73489\\
77680.00000 0.97020\\
77690.00000 0.80819\\
77700.00000 0.87777\\
77710.00000 0.96715\\
77720.00000 0.93222\\
77730.00000 0.81504\\
77740.00000 0.26233\\
77750.00000 0.97749\\
77760.00000 0.97540\\
77770.00000 0.97586\\
77780.00000 0.47199\\
77790.00000 0.80785\\
77800.00000 0.96073\\
77810.00000 0.72442\\
77820.00000 0.97756\\
77830.00000 0.97676\\
77840.00000 0.97943\\
77850.00000 0.97813\\
77860.00000 0.94425\\
77870.00000 0.97805\\
77880.00000 0.97264\\
77890.00000 0.97987\\
77900.00000 0.97768\\
77910.00000 0.98058\\
77920.00000 0.98032\\
77930.00000 0.97535\\
77940.00000 0.98204\\
77950.00000 0.97730\\
77960.00000 0.97854\\
77970.00000 0.97405\\
77980.00000 0.97606\\
77990.00000 0.97617\\
78000.00000 0.97754\\
78010.00000 0.97683\\
78020.00000 0.97802\\
78030.00000 0.97967\\
78040.00000 0.97952\\
78050.00000 0.97406\\
78060.00000 0.97744\\
78070.00000 0.97534\\
78080.00000 0.97739\\
78090.00000 0.97648\\
78100.00000 0.97903\\
78110.00000 0.97839\\
78120.00000 0.97725\\
78130.00000 0.97944\\
78140.00000 0.87765\\
78150.00000 0.97830\\
78160.00000 0.97854\\
78170.00000 0.97627\\
78180.00000 0.97670\\
78190.00000 0.97786\\
78200.00000 0.97415\\
78210.00000 0.97863\\
78220.00000 0.98224\\
78230.00000 0.97695\\
78240.00000 0.90488\\
78250.00000 0.98055\\
78260.00000 0.84208\\
78270.00000 0.97374\\
78280.00000 0.81540\\
78290.00000 0.97118\\
78300.00000 0.97360\\
78310.00000 0.97909\\
78320.00000 0.97557\\
78330.00000 0.97691\\
78340.00000 0.97554\\
78350.00000 0.97385\\
78360.00000 0.98149\\
78370.00000 0.97380\\
78380.00000 0.97566\\
78390.00000 0.97513\\
78400.00000 0.97640\\
78410.00000 0.97665\\
78420.00000 0.98280\\
78430.00000 0.96495\\
78440.00000 0.97846\\
78450.00000 0.97683\\
78460.00000 0.97313\\
78470.00000 0.97528\\
78480.00000 0.97057\\
78490.00000 0.94077\\
};
\addlegendentry{user0-freq0}
\addplot [semithick, color1]
table [row sep=\\] {%
0.00000 0.99702\\
10.00000 1.00000\\
20.00000 0.99797\\
30.00000 0.99843\\
40.00000 0.99497\\
50.00000 0.99595\\
60.00000 0.99717\\
70.00000 0.99754\\
80.00000 0.99664\\
90.00000 0.99691\\
100.00000 0.99560\\
110.00000 0.99560\\
120.00000 0.99644\\
130.00000 0.99630\\
140.00000 0.99598\\
150.00000 0.99623\\
160.00000 0.99632\\
170.00000 0.99642\\
180.00000 0.99639\\
190.00000 0.99558\\
200.00000 0.99454\\
210.00000 0.99495\\
220.00000 0.99476\\
230.00000 0.99513\\
240.00000 0.99487\\
250.00000 0.99556\\
260.00000 0.99529\\
270.00000 0.99573\\
280.00000 0.99572\\
290.00000 0.99547\\
300.00000 0.99526\\
310.00000 0.99494\\
320.00000 0.99470\\
330.00000 0.99526\\
340.00000 0.99517\\
350.00000 0.99461\\
360.00000 0.99529\\
370.00000 0.99504\\
380.00000 0.99546\\
390.00000 0.99527\\
400.00000 0.99484\\
410.00000 0.99513\\
420.00000 0.99492\\
430.00000 0.99485\\
440.00000 0.99426\\
450.00000 0.99401\\
460.00000 0.99239\\
470.00000 0.99292\\
480.00000 0.99319\\
490.00000 0.99431\\
500.00000 0.99352\\
510.00000 0.99492\\
520.00000 0.99457\\
530.00000 0.99381\\
540.00000 0.99457\\
550.00000 0.99506\\
560.00000 0.99534\\
570.00000 0.99504\\
580.00000 0.99480\\
590.00000 0.99476\\
600.00000 0.98792\\
610.00000 0.99351\\
620.00000 0.99337\\
630.00000 0.99331\\
640.00000 0.99569\\
650.00000 0.99584\\
660.00000 0.99578\\
670.00000 0.99587\\
680.00000 0.99378\\
690.00000 0.99496\\
700.00000 0.99512\\
710.00000 0.99596\\
720.00000 0.99566\\
730.00000 0.99558\\
740.00000 0.99514\\
750.00000 0.99482\\
760.00000 0.99521\\
770.00000 0.99510\\
780.00000 0.99397\\
790.00000 0.99412\\
800.00000 0.99394\\
810.00000 0.99557\\
820.00000 0.99615\\
830.00000 0.99315\\
840.00000 0.99473\\
850.00000 0.99424\\
860.00000 0.99317\\
870.00000 0.99582\\
880.00000 0.99486\\
890.00000 0.99532\\
900.00000 0.99492\\
910.00000 0.99422\\
920.00000 0.99518\\
930.00000 0.99536\\
940.00000 0.99558\\
950.00000 0.99491\\
960.00000 0.99471\\
970.00000 0.99455\\
980.00000 0.99596\\
990.00000 0.99539\\
1000.00000 0.99512\\
1010.00000 0.99420\\
1020.00000 0.99544\\
1030.00000 0.99521\\
1040.00000 0.99360\\
1050.00000 0.99513\\
1060.00000 0.99474\\
1070.00000 0.99420\\
1080.00000 0.99466\\
1090.00000 0.99494\\
1100.00000 0.99270\\
1110.00000 0.99347\\
1120.00000 0.99342\\
1130.00000 0.99349\\
1140.00000 0.99399\\
1150.00000 0.99451\\
1160.00000 0.99461\\
1170.00000 0.99417\\
1180.00000 0.99366\\
1190.00000 0.99479\\
1200.00000 0.99475\\
1210.00000 0.99471\\
1220.00000 0.99512\\
1230.00000 0.99448\\
1240.00000 0.99321\\
1250.00000 0.99397\\
1260.00000 0.99530\\
1270.00000 0.99161\\
1280.00000 0.99143\\
1290.00000 0.99145\\
1300.00000 0.99209\\
1310.00000 0.99389\\
1320.00000 0.99336\\
1330.00000 0.99237\\
1340.00000 0.99358\\
1350.00000 0.99107\\
1360.00000 0.99126\\
1370.00000 0.99239\\
1380.00000 0.99327\\
1390.00000 0.99013\\
1400.00000 0.98977\\
1410.00000 0.98676\\
1420.00000 0.98842\\
1430.00000 0.98878\\
1440.00000 0.99067\\
1450.00000 0.99180\\
1460.00000 0.99360\\
1470.00000 0.99142\\
1480.00000 0.99076\\
1490.00000 0.98502\\
1500.00000 0.98506\\
1510.00000 0.98385\\
1520.00000 0.98477\\
1530.00000 0.98536\\
1540.00000 0.98476\\
1550.00000 0.98636\\
1560.00000 0.99191\\
1570.00000 0.99429\\
1580.00000 0.99499\\
1590.00000 0.99554\\
1600.00000 0.99084\\
1610.00000 0.99205\\
1620.00000 0.99239\\
1630.00000 0.99243\\
1640.00000 0.99340\\
1650.00000 0.99362\\
1660.00000 0.99240\\
1670.00000 0.99132\\
1680.00000 0.98886\\
1690.00000 0.98633\\
1700.00000 0.98358\\
1710.00000 0.98356\\
1720.00000 0.98219\\
1730.00000 0.97955\\
1740.00000 0.98168\\
1750.00000 0.98140\\
1760.00000 0.98255\\
1770.00000 0.98777\\
1780.00000 0.98605\\
1790.00000 0.98968\\
1800.00000 0.99026\\
1810.00000 0.99258\\
1820.00000 0.99267\\
1830.00000 0.99236\\
1840.00000 0.99335\\
1850.00000 0.99350\\
1860.00000 0.99271\\
1870.00000 0.99467\\
1880.00000 0.99527\\
1890.00000 0.99223\\
1900.00000 0.99274\\
1910.00000 0.99273\\
1920.00000 0.99404\\
1930.00000 0.99464\\
1940.00000 0.99502\\
1950.00000 0.99316\\
1960.00000 0.99243\\
1970.00000 0.99221\\
1980.00000 0.99346\\
1990.00000 0.99286\\
2000.00000 0.98884\\
2010.00000 0.99240\\
2020.00000 0.99428\\
2030.00000 0.99358\\
2040.00000 0.99435\\
2050.00000 0.99435\\
2060.00000 0.99335\\
2070.00000 0.99531\\
2080.00000 0.99354\\
2090.00000 0.99463\\
2100.00000 0.99293\\
2110.00000 0.99432\\
2120.00000 0.98316\\
2130.00000 0.99228\\
2140.00000 0.99138\\
2150.00000 0.99193\\
2160.00000 0.99377\\
2170.00000 0.99273\\
2180.00000 0.99265\\
2190.00000 0.99247\\
2200.00000 0.99401\\
2210.00000 0.99283\\
2220.00000 0.99392\\
2230.00000 0.99404\\
2240.00000 0.99507\\
2250.00000 0.99439\\
2260.00000 0.99349\\
2270.00000 0.99322\\
2280.00000 0.99405\\
2290.00000 0.99390\\
2300.00000 0.99429\\
2310.00000 0.99337\\
2320.00000 0.99368\\
2330.00000 0.99387\\
2340.00000 0.99479\\
2350.00000 0.99482\\
2360.00000 0.99560\\
2370.00000 0.99470\\
2380.00000 0.99429\\
2390.00000 0.99494\\
2400.00000 0.99470\\
2410.00000 0.99460\\
2420.00000 0.99386\\
2430.00000 0.99518\\
2440.00000 0.99375\\
2450.00000 0.99442\\
2460.00000 0.99497\\
2470.00000 0.99503\\
2480.00000 0.99494\\
2490.00000 0.99361\\
2500.00000 0.99428\\
2510.00000 0.99286\\
2520.00000 0.99394\\
2530.00000 0.99457\\
2540.00000 0.99492\\
2550.00000 0.99398\\
2560.00000 0.99381\\
2570.00000 0.99364\\
2580.00000 0.99361\\
2590.00000 0.99130\\
2600.00000 0.98890\\
2610.00000 0.99248\\
2620.00000 0.99147\\
2630.00000 0.99352\\
2640.00000 0.99292\\
2650.00000 0.99267\\
2660.00000 0.99370\\
2670.00000 0.99401\\
2680.00000 0.99282\\
2690.00000 0.99205\\
2700.00000 0.99226\\
2710.00000 0.99167\\
2720.00000 0.94082\\
2730.00000 0.99314\\
2740.00000 0.99292\\
2750.00000 0.99291\\
2760.00000 0.99267\\
2770.00000 0.99369\\
2780.00000 0.99324\\
2790.00000 0.99189\\
2800.00000 0.99029\\
2810.00000 0.99015\\
2820.00000 0.99291\\
2830.00000 0.99233\\
2840.00000 0.99120\\
2850.00000 0.99189\\
2860.00000 0.98834\\
2870.00000 0.98674\\
2880.00000 0.98425\\
2890.00000 0.98812\\
2900.00000 0.99051\\
2910.00000 0.99237\\
2920.00000 0.99258\\
2930.00000 0.99314\\
2940.00000 0.99122\\
2950.00000 0.98894\\
2960.00000 0.98666\\
2970.00000 0.98846\\
2980.00000 0.98836\\
2990.00000 0.98788\\
3000.00000 0.98749\\
3010.00000 0.99008\\
3020.00000 0.98933\\
3030.00000 0.99178\\
3040.00000 0.99074\\
3050.00000 0.98917\\
3060.00000 0.98995\\
3070.00000 0.98812\\
3080.00000 0.99018\\
3090.00000 0.99088\\
3100.00000 0.99029\\
3110.00000 0.99134\\
3120.00000 0.99151\\
3130.00000 0.99346\\
3140.00000 0.99238\\
3150.00000 0.99342\\
3160.00000 0.99250\\
3170.00000 0.99260\\
3180.00000 0.99188\\
3190.00000 0.98908\\
3200.00000 0.98639\\
3210.00000 0.98724\\
3220.00000 0.98819\\
3230.00000 0.98357\\
3240.00000 0.98657\\
3250.00000 0.98682\\
3260.00000 0.96252\\
3270.00000 0.99079\\
3280.00000 0.98795\\
3290.00000 0.98981\\
3300.00000 0.94676\\
3310.00000 0.99111\\
3320.00000 0.99065\\
3330.00000 0.99099\\
3340.00000 0.99141\\
3350.00000 0.99175\\
3360.00000 0.99108\\
3370.00000 0.98965\\
3380.00000 0.98542\\
3390.00000 0.98426\\
3400.00000 0.98205\\
3410.00000 0.98294\\
3420.00000 0.98374\\
3430.00000 0.98210\\
3440.00000 0.98861\\
3450.00000 0.98647\\
3460.00000 0.99030\\
3470.00000 0.98645\\
3480.00000 0.98926\\
3490.00000 0.98896\\
3500.00000 0.98243\\
3510.00000 0.99074\\
3520.00000 0.99158\\
3530.00000 0.98717\\
3540.00000 0.98430\\
3550.00000 0.98737\\
3560.00000 0.98812\\
3570.00000 0.99221\\
3580.00000 0.98944\\
3590.00000 0.97784\\
3600.00000 0.98741\\
3610.00000 0.99105\\
3620.00000 0.99020\\
3630.00000 0.98922\\
3640.00000 0.99081\\
3650.00000 0.98866\\
3660.00000 0.98305\\
3670.00000 0.98566\\
3680.00000 0.98774\\
3690.00000 0.99001\\
3700.00000 0.98772\\
3710.00000 0.98804\\
3720.00000 0.99458\\
3730.00000 0.99181\\
3740.00000 0.99136\\
3750.00000 0.99281\\
3760.00000 0.98990\\
3770.00000 0.98805\\
3780.00000 0.98620\\
3790.00000 0.99235\\
3800.00000 0.99105\\
3810.00000 0.99128\\
3820.00000 0.99157\\
3830.00000 0.99198\\
3840.00000 0.99359\\
3850.00000 0.99309\\
3860.00000 0.99399\\
3870.00000 0.98966\\
3880.00000 0.99236\\
3890.00000 0.99267\\
3900.00000 0.99331\\
3910.00000 0.99304\\
3920.00000 0.99256\\
3930.00000 0.99295\\
3940.00000 0.99319\\
3950.00000 0.99167\\
3960.00000 0.99229\\
3970.00000 0.99221\\
3980.00000 0.99391\\
3990.00000 0.99456\\
4000.00000 0.99287\\
4010.00000 0.99379\\
4020.00000 0.99378\\
4030.00000 0.99440\\
4040.00000 0.99403\\
4050.00000 0.99507\\
4060.00000 0.99451\\
4070.00000 0.99570\\
4080.00000 0.99323\\
4090.00000 0.99383\\
4100.00000 0.99496\\
4110.00000 0.99440\\
4120.00000 0.99421\\
4130.00000 0.99375\\
4140.00000 0.99420\\
4150.00000 0.99416\\
4160.00000 0.99358\\
4170.00000 0.99427\\
4180.00000 0.99288\\
4190.00000 0.99419\\
4200.00000 0.99346\\
4210.00000 0.99414\\
4220.00000 0.99211\\
4230.00000 0.99376\\
4240.00000 0.99310\\
4250.00000 0.99396\\
4260.00000 0.99315\\
4270.00000 0.99300\\
4280.00000 0.99470\\
4290.00000 0.99297\\
4300.00000 0.99303\\
4310.00000 0.99305\\
4320.00000 0.99050\\
4330.00000 0.99291\\
4340.00000 0.99296\\
4350.00000 0.99393\\
4360.00000 0.99392\\
4370.00000 0.99426\\
4380.00000 0.99296\\
4390.00000 0.99413\\
4400.00000 0.99138\\
4410.00000 0.99406\\
4420.00000 0.99420\\
4430.00000 0.99398\\
4440.00000 0.99393\\
4450.00000 0.99263\\
4460.00000 0.99410\\
4470.00000 0.99220\\
4480.00000 0.99224\\
4490.00000 0.99217\\
4500.00000 0.99268\\
4510.00000 0.99221\\
4520.00000 0.99413\\
4530.00000 0.99340\\
4540.00000 0.99302\\
4550.00000 0.99313\\
4560.00000 0.99373\\
4570.00000 0.99360\\
4580.00000 0.99314\\
4590.00000 0.99332\\
4600.00000 0.99223\\
4610.00000 0.99445\\
4620.00000 0.99257\\
4630.00000 0.99411\\
4640.00000 0.99439\\
4650.00000 0.99365\\
4660.00000 0.99342\\
4670.00000 0.99385\\
4680.00000 0.99330\\
4690.00000 0.99433\\
4700.00000 0.99455\\
4710.00000 0.99340\\
4720.00000 0.99452\\
4730.00000 0.99363\\
4740.00000 0.99124\\
4750.00000 0.99260\\
4760.00000 0.99388\\
4770.00000 0.99490\\
4780.00000 0.99425\\
4790.00000 0.99398\\
4800.00000 0.99320\\
4810.00000 0.99431\\
4820.00000 0.99410\\
4830.00000 0.99302\\
4840.00000 0.99312\\
4850.00000 0.99397\\
4860.00000 0.99304\\
4870.00000 0.99406\\
4880.00000 0.99385\\
4890.00000 0.99368\\
4900.00000 0.99335\\
4910.00000 0.99340\\
4920.00000 0.99310\\
4930.00000 0.99352\\
4940.00000 0.99379\\
4950.00000 0.99280\\
4960.00000 0.99317\\
4970.00000 0.99349\\
4980.00000 0.99446\\
4990.00000 0.99379\\
5000.00000 0.99384\\
5010.00000 0.99362\\
5020.00000 0.99424\\
5030.00000 0.99331\\
5040.00000 0.99233\\
5050.00000 0.99234\\
5060.00000 0.99277\\
5070.00000 0.99372\\
5080.00000 0.99224\\
5090.00000 0.99340\\
5100.00000 0.99391\\
5110.00000 0.99183\\
5120.00000 0.99183\\
5130.00000 0.99371\\
5140.00000 0.99317\\
5150.00000 0.99364\\
5160.00000 0.99329\\
5170.00000 0.99341\\
5180.00000 0.99367\\
5190.00000 0.99393\\
5200.00000 0.99223\\
5210.00000 0.99160\\
5220.00000 0.99382\\
5230.00000 0.99314\\
5240.00000 0.99317\\
5250.00000 0.99355\\
5260.00000 0.99384\\
5270.00000 0.99372\\
5280.00000 0.99389\\
5290.00000 0.99436\\
5300.00000 0.99459\\
5310.00000 0.99396\\
5320.00000 0.99425\\
5330.00000 0.99442\\
5340.00000 0.99342\\
5350.00000 0.99368\\
5360.00000 0.99448\\
5370.00000 0.99324\\
5380.00000 0.99280\\
5390.00000 0.99281\\
5400.00000 0.99176\\
5410.00000 0.99172\\
5420.00000 0.99271\\
5430.00000 0.99238\\
5440.00000 0.99296\\
5450.00000 0.99223\\
5460.00000 0.99375\\
5470.00000 0.99319\\
5480.00000 0.99240\\
5490.00000 0.99285\\
5500.00000 0.99204\\
5510.00000 0.99219\\
5520.00000 0.99399\\
5530.00000 0.99336\\
5540.00000 0.99418\\
5550.00000 0.99329\\
5560.00000 0.99285\\
5570.00000 0.99222\\
5580.00000 0.99194\\
5590.00000 0.98962\\
5600.00000 0.98932\\
5610.00000 0.99002\\
5620.00000 0.99153\\
5630.00000 0.99190\\
5640.00000 0.99381\\
5650.00000 0.99512\\
5660.00000 0.99408\\
5670.00000 0.99539\\
5680.00000 0.99592\\
5690.00000 0.99441\\
5700.00000 0.99516\\
5710.00000 0.99474\\
5720.00000 0.99423\\
5730.00000 0.99363\\
5740.00000 0.99350\\
5750.00000 0.99380\\
5760.00000 0.99372\\
5770.00000 0.99493\\
5780.00000 0.99384\\
5790.00000 0.99198\\
5800.00000 0.99296\\
5810.00000 0.99245\\
5820.00000 0.95172\\
5830.00000 0.99253\\
5840.00000 0.99224\\
5850.00000 0.99174\\
5860.00000 0.99257\\
5870.00000 0.99272\\
5880.00000 0.89655\\
5890.00000 0.99113\\
5900.00000 0.99310\\
5910.00000 0.99361\\
5920.00000 0.99075\\
5930.00000 0.99220\\
5940.00000 0.99288\\
5950.00000 0.99205\\
5960.00000 0.99262\\
5970.00000 0.99249\\
5980.00000 0.99130\\
5990.00000 0.99295\\
6000.00000 0.99391\\
6010.00000 0.99354\\
6020.00000 0.99398\\
6030.00000 0.99245\\
6040.00000 0.99315\\
6050.00000 0.99121\\
6060.00000 0.99191\\
6070.00000 0.99227\\
6080.00000 0.99192\\
6090.00000 0.99329\\
6100.00000 0.99277\\
6110.00000 0.99286\\
6120.00000 0.99369\\
6130.00000 0.99197\\
6140.00000 0.99378\\
6150.00000 0.99291\\
6160.00000 0.99420\\
6170.00000 0.99346\\
6180.00000 0.99372\\
6190.00000 0.99200\\
6200.00000 0.99379\\
6210.00000 0.99396\\
6220.00000 0.99331\\
6230.00000 0.99234\\
6240.00000 0.99322\\
6250.00000 0.99318\\
6260.00000 0.99291\\
6270.00000 0.99327\\
6280.00000 0.99229\\
6290.00000 0.99324\\
6300.00000 0.99472\\
6310.00000 0.92702\\
6320.00000 0.96274\\
6330.00000 0.99278\\
6340.00000 0.99218\\
6350.00000 0.99350\\
6360.00000 0.99391\\
6370.00000 0.99216\\
6380.00000 0.99317\\
6390.00000 0.99320\\
6400.00000 0.99172\\
6410.00000 0.99119\\
6420.00000 0.99143\\
6430.00000 0.99134\\
6440.00000 0.99227\\
6450.00000 0.98956\\
6460.00000 0.99303\\
6470.00000 0.99144\\
6480.00000 0.99085\\
6490.00000 0.99303\\
6500.00000 0.99093\\
6510.00000 0.99193\\
6520.00000 0.99163\\
6530.00000 0.99328\\
6540.00000 0.99343\\
6550.00000 0.99078\\
6560.00000 0.99130\\
6570.00000 0.99202\\
6580.00000 0.98996\\
6590.00000 0.99070\\
6600.00000 0.99026\\
6610.00000 0.99100\\
6620.00000 0.99087\\
6630.00000 0.99071\\
6640.00000 0.99215\\
6650.00000 0.99152\\
6660.00000 0.98957\\
6670.00000 0.99145\\
6680.00000 0.99144\\
6690.00000 0.99162\\
6700.00000 0.99128\\
6710.00000 0.99211\\
6720.00000 0.99027\\
6730.00000 0.99177\\
6740.00000 0.99181\\
6750.00000 0.99138\\
6760.00000 0.99256\\
6770.00000 0.99224\\
6780.00000 0.99271\\
6790.00000 0.99208\\
6800.00000 0.99218\\
6810.00000 0.99124\\
6820.00000 0.99115\\
6830.00000 0.99118\\
6840.00000 0.99122\\
6850.00000 0.98943\\
6860.00000 0.99104\\
6870.00000 0.98792\\
6880.00000 0.99096\\
6890.00000 0.99068\\
6900.00000 0.99174\\
6910.00000 0.99244\\
6920.00000 0.99131\\
6930.00000 0.99068\\
6940.00000 0.99040\\
6950.00000 0.99104\\
6960.00000 0.99285\\
6970.00000 0.99302\\
6980.00000 0.99229\\
6990.00000 0.99141\\
7000.00000 0.99076\\
7010.00000 0.99205\\
7020.00000 0.99139\\
7030.00000 0.99306\\
7040.00000 0.99312\\
7050.00000 0.99427\\
7060.00000 0.99446\\
7070.00000 0.99384\\
7080.00000 0.99371\\
7090.00000 0.99305\\
7100.00000 0.99214\\
7110.00000 0.99171\\
7120.00000 0.99251\\
7130.00000 0.99128\\
7140.00000 0.98986\\
7150.00000 0.99193\\
7160.00000 0.99165\\
7170.00000 0.99232\\
7180.00000 0.99116\\
7190.00000 0.99099\\
7200.00000 0.98683\\
7210.00000 0.99144\\
7220.00000 0.99125\\
7230.00000 0.99224\\
7240.00000 0.99187\\
7250.00000 0.99357\\
7260.00000 0.99326\\
7270.00000 0.99291\\
7280.00000 0.99000\\
7290.00000 0.99100\\
7300.00000 0.99169\\
7310.00000 0.99296\\
7320.00000 0.99132\\
7330.00000 0.99200\\
7340.00000 0.99035\\
7350.00000 0.98894\\
7360.00000 0.99043\\
7370.00000 0.99157\\
7380.00000 0.99196\\
7390.00000 0.99204\\
7400.00000 0.99137\\
7410.00000 0.98995\\
7420.00000 0.98922\\
7430.00000 0.99321\\
7440.00000 0.99192\\
7450.00000 0.99170\\
7460.00000 0.99184\\
7470.00000 0.98946\\
7480.00000 0.99265\\
7490.00000 0.99243\\
7500.00000 0.99273\\
7510.00000 0.99342\\
7520.00000 0.99143\\
7530.00000 0.99325\\
7540.00000 0.99168\\
7550.00000 0.99331\\
7560.00000 0.99370\\
7570.00000 0.99144\\
7580.00000 0.99460\\
7590.00000 0.99147\\
7600.00000 0.99296\\
7610.00000 0.99234\\
7620.00000 0.99247\\
7630.00000 0.99420\\
7640.00000 0.99244\\
7650.00000 0.99294\\
7660.00000 0.98961\\
7670.00000 0.99307\\
7680.00000 0.99274\\
7690.00000 0.99287\\
7700.00000 0.99185\\
7710.00000 0.99369\\
7720.00000 0.99269\\
7730.00000 0.99093\\
7740.00000 0.99128\\
7750.00000 0.99315\\
7760.00000 0.99344\\
7770.00000 0.99290\\
7780.00000 0.99331\\
7790.00000 0.99243\\
7800.00000 0.98878\\
7810.00000 0.99251\\
7820.00000 0.99221\\
7830.00000 0.99119\\
7840.00000 0.99147\\
7850.00000 0.99324\\
7860.00000 0.99377\\
7870.00000 0.99164\\
7880.00000 0.99336\\
7890.00000 0.99243\\
7900.00000 0.99297\\
7910.00000 0.99251\\
7920.00000 0.99321\\
7930.00000 0.99235\\
7940.00000 0.99155\\
7950.00000 0.99146\\
7960.00000 0.99133\\
7970.00000 0.99268\\
7980.00000 0.99228\\
7990.00000 0.99354\\
8000.00000 0.98895\\
8010.00000 0.99107\\
8020.00000 0.99050\\
8030.00000 0.99084\\
8040.00000 0.99048\\
8050.00000 0.99031\\
8060.00000 0.99039\\
8070.00000 0.98881\\
8080.00000 0.99228\\
8090.00000 0.99234\\
8100.00000 0.99297\\
8110.00000 0.99291\\
8120.00000 0.99203\\
8130.00000 0.99078\\
8140.00000 0.99103\\
8150.00000 0.99138\\
8160.00000 0.99053\\
8170.00000 0.99210\\
8180.00000 0.99244\\
8190.00000 0.99237\\
8200.00000 0.99261\\
8210.00000 0.99123\\
8220.00000 0.99320\\
8230.00000 0.99298\\
8240.00000 0.99036\\
8250.00000 0.99054\\
8260.00000 0.99266\\
8270.00000 0.99233\\
8280.00000 0.99148\\
8290.00000 0.99193\\
8300.00000 0.99209\\
8310.00000 0.99312\\
8320.00000 0.99307\\
8330.00000 0.99320\\
8340.00000 0.99158\\
8350.00000 0.99133\\
8360.00000 0.99346\\
8370.00000 0.99141\\
8380.00000 0.99393\\
8390.00000 0.99257\\
8400.00000 0.99456\\
8410.00000 0.99323\\
8420.00000 0.99225\\
8430.00000 0.99182\\
8440.00000 0.99272\\
8450.00000 0.99324\\
8460.00000 0.99383\\
8470.00000 0.99249\\
8480.00000 0.99279\\
8490.00000 0.99325\\
8500.00000 0.99226\\
8510.00000 0.99239\\
8520.00000 0.99292\\
8530.00000 0.99331\\
8540.00000 0.99350\\
8550.00000 0.99269\\
8560.00000 0.99155\\
8570.00000 0.99263\\
8580.00000 0.99338\\
8590.00000 0.99361\\
8600.00000 0.99452\\
8610.00000 0.99370\\
8620.00000 0.99328\\
8630.00000 0.99323\\
8640.00000 0.99351\\
8650.00000 0.99422\\
8660.00000 0.99388\\
8670.00000 0.99237\\
8680.00000 0.99352\\
8690.00000 0.99370\\
8700.00000 0.99273\\
8710.00000 0.99308\\
8720.00000 0.99211\\
8730.00000 0.99433\\
8740.00000 0.99324\\
8750.00000 0.99036\\
8760.00000 0.99353\\
8770.00000 0.99378\\
8780.00000 0.99323\\
8790.00000 0.99322\\
8800.00000 0.99097\\
8810.00000 0.99294\\
8820.00000 0.99144\\
8830.00000 0.99266\\
8840.00000 0.99282\\
8850.00000 0.99262\\
8860.00000 0.99304\\
8870.00000 0.99291\\
8880.00000 0.99293\\
8890.00000 0.99342\\
8900.00000 0.99306\\
8910.00000 0.99240\\
8920.00000 0.99143\\
8930.00000 0.99300\\
8940.00000 0.99144\\
8950.00000 0.99368\\
8960.00000 0.99378\\
8970.00000 0.99400\\
8980.00000 0.99323\\
8990.00000 0.99463\\
9000.00000 0.99258\\
9010.00000 0.99267\\
9020.00000 0.99350\\
9030.00000 0.99358\\
9040.00000 0.99374\\
9050.00000 0.99343\\
9060.00000 0.99438\\
9070.00000 0.99278\\
9080.00000 0.99403\\
9090.00000 0.99403\\
9100.00000 0.99358\\
9110.00000 0.99417\\
9120.00000 0.99259\\
9130.00000 0.99490\\
9140.00000 0.99311\\
9150.00000 0.99370\\
9160.00000 0.99433\\
9170.00000 0.99416\\
9180.00000 0.99423\\
9190.00000 0.99342\\
9200.00000 0.99388\\
9210.00000 0.99481\\
9220.00000 0.99422\\
9230.00000 0.99469\\
9240.00000 0.99366\\
9250.00000 0.99423\\
9260.00000 0.99378\\
9270.00000 0.99453\\
9280.00000 0.99332\\
9290.00000 0.99312\\
9300.00000 0.99465\\
9310.00000 0.99461\\
9320.00000 0.99374\\
9330.00000 0.99458\\
9340.00000 0.99439\\
9350.00000 0.99442\\
9360.00000 0.99368\\
9370.00000 0.99356\\
9380.00000 0.99350\\
9390.00000 0.99374\\
9400.00000 0.99058\\
9410.00000 0.99467\\
9420.00000 0.99408\\
9430.00000 0.99271\\
9440.00000 0.99437\\
9450.00000 0.99331\\
9460.00000 0.99276\\
9470.00000 0.99374\\
9480.00000 0.99369\\
9490.00000 0.99295\\
9500.00000 0.99310\\
9510.00000 0.99293\\
9520.00000 0.99319\\
9530.00000 0.99406\\
9540.00000 0.99370\\
9550.00000 0.99417\\
9560.00000 0.99357\\
9570.00000 0.99331\\
9580.00000 0.99454\\
9590.00000 0.99252\\
9600.00000 0.99350\\
9610.00000 0.99371\\
9620.00000 0.99498\\
9630.00000 0.99541\\
9640.00000 0.99381\\
9650.00000 0.99487\\
9660.00000 0.99462\\
9670.00000 0.99449\\
9680.00000 0.99513\\
9690.00000 0.99523\\
9700.00000 0.99408\\
9710.00000 0.99482\\
9720.00000 0.99416\\
9730.00000 0.99485\\
9740.00000 0.99468\\
9750.00000 0.99395\\
9760.00000 0.99487\\
9770.00000 0.99401\\
9780.00000 0.99460\\
9790.00000 0.99482\\
9800.00000 0.98769\\
9810.00000 0.99465\\
9820.00000 0.99520\\
9830.00000 0.99457\\
9840.00000 0.99483\\
9850.00000 0.99504\\
9860.00000 0.99472\\
9870.00000 0.99395\\
9880.00000 0.99466\\
9890.00000 0.99417\\
9900.00000 0.99443\\
9910.00000 0.99476\\
9920.00000 0.99424\\
9930.00000 0.99494\\
9940.00000 0.99439\\
9950.00000 0.99517\\
9960.00000 0.99636\\
9970.00000 0.99496\\
9980.00000 0.99457\\
9990.00000 0.99445\\
10000.00000 0.99308\\
10010.00000 0.99607\\
10020.00000 0.99474\\
10030.00000 0.99469\\
10040.00000 0.99536\\
10050.00000 0.99463\\
10060.00000 0.99541\\
10070.00000 0.99549\\
10080.00000 0.99490\\
10090.00000 0.99535\\
10100.00000 0.99576\\
10110.00000 0.99585\\
10120.00000 0.99468\\
10130.00000 0.99510\\
10140.00000 0.99505\\
10150.00000 0.99500\\
10160.00000 0.99574\\
10170.00000 0.99488\\
10180.00000 0.99532\\
10190.00000 0.99605\\
10200.00000 0.98848\\
10210.00000 0.99364\\
10220.00000 0.99576\\
10230.00000 0.99518\\
10240.00000 0.99423\\
10250.00000 0.99541\\
10260.00000 0.99537\\
10270.00000 0.99550\\
10280.00000 0.99634\\
10290.00000 0.99597\\
10300.00000 0.99661\\
10310.00000 0.99661\\
10320.00000 0.99626\\
10330.00000 0.99660\\
10340.00000 0.99620\\
10350.00000 0.99679\\
10360.00000 0.99595\\
10370.00000 0.99628\\
10380.00000 0.99553\\
10390.00000 0.99608\\
10400.00000 0.99356\\
10410.00000 0.99682\\
10420.00000 0.99584\\
10430.00000 0.99615\\
10440.00000 0.99539\\
10450.00000 0.99510\\
10460.00000 0.99503\\
10470.00000 0.99495\\
10480.00000 0.99535\\
10490.00000 0.99635\\
10500.00000 0.99583\\
10510.00000 0.99619\\
10520.00000 0.99636\\
10530.00000 0.99607\\
10540.00000 0.99564\\
10550.00000 0.99597\\
10560.00000 0.99643\\
10570.00000 0.99640\\
10580.00000 0.99588\\
10590.00000 0.99581\\
10600.00000 0.99620\\
10610.00000 0.99574\\
10620.00000 0.99625\\
10630.00000 0.99619\\
10640.00000 0.99497\\
10650.00000 0.99625\\
10660.00000 0.99584\\
10670.00000 0.99555\\
10680.00000 0.99600\\
10690.00000 0.99550\\
10700.00000 0.99626\\
10710.00000 0.99610\\
10720.00000 0.99657\\
10730.00000 0.99571\\
10740.00000 0.99461\\
10750.00000 0.99542\\
10760.00000 0.99632\\
10770.00000 0.99547\\
10780.00000 0.99508\\
10790.00000 0.99573\\
10800.00000 0.99438\\
10810.00000 0.99619\\
10820.00000 0.99594\\
10830.00000 0.99572\\
10840.00000 0.99596\\
10850.00000 0.99620\\
10860.00000 0.99518\\
10870.00000 0.99518\\
10880.00000 0.99484\\
10890.00000 0.99524\\
10900.00000 0.99374\\
10910.00000 0.99503\\
10920.00000 0.99559\\
10930.00000 0.99484\\
10940.00000 0.99517\\
10950.00000 0.99474\\
10960.00000 0.99532\\
10970.00000 0.99510\\
10980.00000 0.99510\\
10990.00000 0.99565\\
11000.00000 0.99108\\
11010.00000 0.99539\\
11020.00000 0.99578\\
11030.00000 0.99664\\
11040.00000 0.99540\\
11050.00000 0.99488\\
11060.00000 0.99599\\
11070.00000 0.99553\\
11080.00000 0.99551\\
11090.00000 0.99545\\
11100.00000 0.99531\\
11110.00000 0.99558\\
11120.00000 0.99584\\
11130.00000 0.99561\\
11140.00000 0.99483\\
11150.00000 0.99559\\
11160.00000 0.99507\\
11170.00000 0.99563\\
11180.00000 0.99569\\
11190.00000 0.99602\\
11200.00000 0.99555\\
11210.00000 0.99573\\
11220.00000 0.99506\\
11230.00000 0.99495\\
11240.00000 0.99508\\
11250.00000 0.99559\\
11260.00000 0.99610\\
11270.00000 0.99483\\
11280.00000 0.99526\\
11290.00000 0.99483\\
11300.00000 0.99344\\
11310.00000 0.99469\\
11320.00000 0.99459\\
11330.00000 0.99507\\
11340.00000 0.99386\\
11350.00000 0.99442\\
11360.00000 0.99474\\
11370.00000 0.99463\\
11380.00000 0.99443\\
11390.00000 0.99410\\
11400.00000 0.99313\\
11410.00000 0.99452\\
11420.00000 0.99504\\
11430.00000 0.99319\\
11440.00000 0.95102\\
11450.00000 0.99462\\
11460.00000 0.99445\\
11470.00000 0.99568\\
11480.00000 0.99420\\
11490.00000 0.99495\\
11500.00000 0.99503\\
11510.00000 0.99530\\
11520.00000 0.99587\\
11530.00000 0.99479\\
11540.00000 0.99483\\
11550.00000 0.99599\\
11560.00000 0.99487\\
11570.00000 0.99448\\
11580.00000 0.99499\\
11590.00000 0.99561\\
11600.00000 0.99500\\
11610.00000 0.99496\\
11620.00000 0.99247\\
11630.00000 0.99498\\
11640.00000 0.99631\\
11650.00000 0.99583\\
11660.00000 0.99572\\
11670.00000 0.99487\\
11680.00000 0.99591\\
11690.00000 0.99500\\
11700.00000 0.99530\\
11710.00000 0.99503\\
11720.00000 0.99450\\
11730.00000 0.99487\\
11740.00000 0.99490\\
11750.00000 0.99464\\
11760.00000 0.99509\\
11770.00000 0.99507\\
11780.00000 0.99402\\
11790.00000 0.99484\\
11800.00000 0.99237\\
11810.00000 0.99442\\
11820.00000 0.99482\\
11830.00000 0.99473\\
11840.00000 0.99461\\
11850.00000 0.99518\\
11860.00000 0.99478\\
11870.00000 0.99427\\
11880.00000 0.99524\\
11890.00000 0.99444\\
11900.00000 0.99563\\
11910.00000 0.99521\\
11920.00000 0.99533\\
11930.00000 0.99403\\
11940.00000 0.99538\\
11950.00000 0.99523\\
11960.00000 0.99539\\
11970.00000 0.99480\\
11980.00000 0.99446\\
11990.00000 0.99456\\
12000.00000 0.99352\\
12010.00000 0.99296\\
12020.00000 0.99240\\
12030.00000 0.99155\\
12040.00000 0.99213\\
12050.00000 0.99087\\
12060.00000 0.99189\\
12070.00000 0.99184\\
12080.00000 0.99231\\
12090.00000 0.99229\\
12100.00000 0.99230\\
12110.00000 0.99267\\
12120.00000 0.99145\\
12130.00000 0.99201\\
12140.00000 0.99248\\
12150.00000 0.99312\\
12160.00000 0.99215\\
12170.00000 0.99143\\
12180.00000 0.99248\\
12190.00000 0.99250\\
12200.00000 0.99294\\
12210.00000 0.99207\\
12220.00000 0.99202\\
12230.00000 0.99209\\
12240.00000 0.99287\\
12250.00000 0.99232\\
12260.00000 0.99101\\
12270.00000 0.99264\\
12280.00000 0.99245\\
12290.00000 0.99353\\
12300.00000 0.99156\\
12310.00000 0.99115\\
12320.00000 0.99296\\
12330.00000 0.99144\\
12340.00000 0.99221\\
12350.00000 0.99201\\
12360.00000 0.99223\\
12370.00000 0.99215\\
12380.00000 0.99176\\
12390.00000 0.99218\\
12400.00000 0.99182\\
12410.00000 0.99259\\
12420.00000 0.99221\\
12430.00000 0.99183\\
12440.00000 0.99151\\
12450.00000 0.99182\\
12460.00000 0.99148\\
12470.00000 0.99149\\
12480.00000 0.99193\\
12490.00000 0.99252\\
12500.00000 0.99306\\
12510.00000 0.99144\\
12520.00000 0.99162\\
12530.00000 0.99147\\
12540.00000 0.99135\\
12550.00000 0.99298\\
12560.00000 0.99232\\
12570.00000 0.99193\\
12580.00000 0.98999\\
12590.00000 0.99288\\
12600.00000 0.99046\\
12610.00000 0.99116\\
12620.00000 0.99260\\
12630.00000 0.99189\\
12640.00000 0.99239\\
12650.00000 0.99177\\
12660.00000 0.99215\\
12670.00000 0.99246\\
12680.00000 0.99245\\
12690.00000 0.99134\\
12700.00000 0.99204\\
12710.00000 0.99196\\
12720.00000 0.99261\\
12730.00000 0.99191\\
12740.00000 0.99197\\
12750.00000 0.99207\\
12760.00000 0.99275\\
12770.00000 0.99173\\
12780.00000 0.99161\\
12790.00000 0.99137\\
12800.00000 0.99191\\
12810.00000 0.99195\\
12820.00000 0.99227\\
12830.00000 0.99211\\
12840.00000 0.99172\\
12850.00000 0.99118\\
12860.00000 0.99188\\
12870.00000 0.99163\\
12880.00000 0.99202\\
12890.00000 0.99204\\
12900.00000 0.99284\\
12910.00000 0.99277\\
12920.00000 0.99296\\
12930.00000 0.99272\\
12940.00000 0.99327\\
12950.00000 0.99246\\
12960.00000 0.99263\\
12970.00000 0.99073\\
12980.00000 0.99223\\
12990.00000 0.99177\\
13000.00000 0.99128\\
13010.00000 0.99156\\
13020.00000 0.99260\\
13030.00000 0.99296\\
13040.00000 0.99238\\
13050.00000 0.99169\\
13060.00000 0.99251\\
13070.00000 0.99236\\
13080.00000 0.99280\\
13090.00000 0.99202\\
13100.00000 0.99281\\
13110.00000 0.99252\\
13120.00000 0.99257\\
13130.00000 0.99240\\
13140.00000 0.99364\\
13150.00000 0.99231\\
13160.00000 0.99135\\
13170.00000 0.99348\\
13180.00000 0.99138\\
13190.00000 0.99281\\
13200.00000 0.99261\\
13210.00000 0.99313\\
13220.00000 0.99326\\
13230.00000 0.99165\\
13240.00000 0.99309\\
13250.00000 0.99362\\
13260.00000 0.99243\\
13270.00000 0.99319\\
13280.00000 0.99259\\
13290.00000 0.99301\\
13300.00000 0.99240\\
13310.00000 0.99315\\
13320.00000 0.99255\\
13330.00000 0.99279\\
13340.00000 0.99224\\
13350.00000 0.99213\\
13360.00000 0.99329\\
13370.00000 0.99209\\
13380.00000 0.99283\\
13390.00000 0.99193\\
13400.00000 0.99290\\
13410.00000 0.99205\\
13420.00000 0.99274\\
13430.00000 0.99210\\
13440.00000 0.99322\\
13450.00000 0.99223\\
13460.00000 0.99255\\
13470.00000 0.99133\\
13480.00000 0.99123\\
13490.00000 0.99205\\
13500.00000 0.99132\\
13510.00000 0.99085\\
13520.00000 0.99249\\
13530.00000 0.99202\\
13540.00000 0.99202\\
13550.00000 0.99239\\
13560.00000 0.99187\\
13570.00000 0.99106\\
13580.00000 0.99289\\
13590.00000 0.99233\\
13600.00000 0.99203\\
13610.00000 0.99255\\
13620.00000 0.99317\\
13630.00000 0.99186\\
13640.00000 0.99170\\
13650.00000 0.99330\\
13660.00000 0.99158\\
13670.00000 0.99130\\
13680.00000 0.99300\\
13690.00000 0.99208\\
13700.00000 0.99304\\
13710.00000 0.99108\\
13720.00000 0.99259\\
13730.00000 0.99057\\
13740.00000 0.99233\\
13750.00000 0.99239\\
13760.00000 0.99191\\
13770.00000 0.99244\\
13780.00000 0.99225\\
13790.00000 0.99176\\
13800.00000 0.99272\\
13810.00000 0.99278\\
13820.00000 0.99217\\
13830.00000 0.99347\\
13840.00000 0.99238\\
13850.00000 0.99194\\
13860.00000 0.99229\\
13870.00000 0.99298\\
13880.00000 0.99309\\
13890.00000 0.99321\\
13900.00000 0.99280\\
13910.00000 0.99234\\
13920.00000 0.99244\\
13930.00000 0.99250\\
13940.00000 0.99231\\
13950.00000 0.99216\\
13960.00000 0.99246\\
13970.00000 0.99195\\
13980.00000 0.99265\\
13990.00000 0.99142\\
14000.00000 0.99107\\
14010.00000 0.99169\\
14020.00000 0.99157\\
14030.00000 0.99347\\
14040.00000 0.99188\\
14050.00000 0.99217\\
14060.00000 0.99230\\
14070.00000 0.99223\\
14080.00000 0.99259\\
14090.00000 0.99162\\
14100.00000 0.99241\\
14110.00000 0.99187\\
14120.00000 0.99151\\
14130.00000 0.99252\\
14140.00000 0.99210\\
14150.00000 0.99251\\
14160.00000 0.99130\\
14170.00000 0.99277\\
14180.00000 0.99071\\
14190.00000 0.99219\\
14200.00000 0.99200\\
14210.00000 0.99056\\
14220.00000 0.99200\\
14230.00000 0.99238\\
14240.00000 0.99254\\
14250.00000 0.99181\\
14260.00000 0.99250\\
14270.00000 0.99360\\
14280.00000 0.99234\\
14290.00000 0.99277\\
14300.00000 0.99268\\
14310.00000 0.99293\\
14320.00000 0.99251\\
14330.00000 0.99160\\
14340.00000 0.99279\\
14350.00000 0.99172\\
14360.00000 0.99264\\
14370.00000 0.99179\\
14380.00000 0.99269\\
14390.00000 0.99295\\
14400.00000 0.99352\\
14410.00000 0.99161\\
14420.00000 0.99149\\
14430.00000 0.99314\\
14440.00000 0.99280\\
14450.00000 0.99227\\
14460.00000 0.99199\\
14470.00000 0.99302\\
14480.00000 0.99199\\
14490.00000 0.99167\\
14500.00000 0.99298\\
14510.00000 0.99302\\
14520.00000 0.99269\\
14530.00000 0.99282\\
14540.00000 0.99308\\
14550.00000 0.99247\\
14560.00000 0.99310\\
14570.00000 0.99178\\
14580.00000 0.99326\\
14590.00000 0.99216\\
14600.00000 0.99239\\
14610.00000 0.99242\\
14620.00000 0.99237\\
14630.00000 0.99170\\
14640.00000 0.99337\\
14650.00000 0.99238\\
14660.00000 0.99341\\
14670.00000 0.99400\\
14680.00000 0.99255\\
14690.00000 0.99218\\
14700.00000 0.99261\\
14710.00000 0.99243\\
14720.00000 0.98946\\
14730.00000 0.99263\\
14740.00000 0.99319\\
14750.00000 0.99259\\
14760.00000 0.99215\\
14770.00000 0.99216\\
14780.00000 0.99287\\
14790.00000 0.99166\\
14800.00000 0.99192\\
14810.00000 0.99258\\
14820.00000 0.99239\\
14830.00000 0.99371\\
14840.00000 0.99239\\
14850.00000 0.99150\\
14860.00000 0.99237\\
14870.00000 0.99371\\
14880.00000 0.99207\\
14890.00000 0.99299\\
14900.00000 0.99314\\
14910.00000 0.99292\\
14920.00000 0.99251\\
14930.00000 0.99337\\
14940.00000 0.99318\\
14950.00000 0.99211\\
14960.00000 0.99340\\
14970.00000 0.99320\\
14980.00000 0.99230\\
14990.00000 0.99293\\
15000.00000 0.99305\\
15010.00000 0.99228\\
15020.00000 0.99290\\
15030.00000 0.99344\\
15040.00000 0.99247\\
15050.00000 0.99295\\
15060.00000 0.99333\\
15070.00000 0.99364\\
15080.00000 0.99353\\
15090.00000 0.99215\\
15100.00000 0.99392\\
15110.00000 0.99294\\
15120.00000 0.99292\\
15130.00000 0.99299\\
15140.00000 0.99330\\
15150.00000 0.99173\\
15160.00000 0.99288\\
15170.00000 0.99295\\
15180.00000 0.99305\\
15190.00000 0.99260\\
15200.00000 0.99255\\
15210.00000 0.99303\\
15220.00000 0.99314\\
15230.00000 0.99366\\
15240.00000 0.99303\\
15250.00000 0.99156\\
15260.00000 0.99301\\
15270.00000 0.99180\\
15280.00000 0.99341\\
15290.00000 0.99349\\
15300.00000 0.99184\\
15310.00000 0.99174\\
15320.00000 0.99215\\
15330.00000 0.99370\\
15340.00000 0.99227\\
15350.00000 0.99219\\
15360.00000 0.99318\\
15370.00000 0.98870\\
15380.00000 0.99223\\
15390.00000 0.99315\\
15400.00000 0.99296\\
15410.00000 0.99248\\
15420.00000 0.99261\\
15430.00000 0.99297\\
15440.00000 0.92309\\
15450.00000 0.95854\\
15460.00000 0.99308\\
15470.00000 0.99252\\
15480.00000 0.94586\\
15490.00000 0.94847\\
15500.00000 0.94886\\
15510.00000 0.99329\\
15520.00000 0.92626\\
15530.00000 0.99290\\
15540.00000 0.99183\\
15550.00000 0.99252\\
15560.00000 0.99266\\
15570.00000 0.99259\\
15580.00000 0.99255\\
15590.00000 0.99143\\
15600.00000 0.99253\\
15610.00000 0.99137\\
15620.00000 0.99260\\
15630.00000 0.99151\\
15640.00000 0.99204\\
15650.00000 0.99232\\
15660.00000 0.99280\\
15670.00000 0.99306\\
15680.00000 0.99266\\
15690.00000 0.99229\\
15700.00000 0.99271\\
15710.00000 0.99167\\
15720.00000 0.99319\\
15730.00000 0.99346\\
15740.00000 0.99162\\
15750.00000 0.99286\\
15760.00000 0.99240\\
15770.00000 0.99141\\
15780.00000 0.94847\\
15790.00000 0.99266\\
15800.00000 0.99193\\
15810.00000 0.94539\\
15820.00000 0.96896\\
15830.00000 0.99244\\
15840.00000 0.99297\\
15850.00000 0.99388\\
15860.00000 0.99242\\
15870.00000 0.99358\\
15880.00000 0.99239\\
15890.00000 0.99330\\
15900.00000 0.99328\\
15910.00000 0.99239\\
15920.00000 0.99293\\
15930.00000 0.99261\\
15940.00000 0.99344\\
15950.00000 0.99318\\
15960.00000 0.99343\\
15970.00000 0.99261\\
15980.00000 0.99245\\
15990.00000 0.99227\\
16000.00000 0.99312\\
16010.00000 0.99291\\
16020.00000 0.99308\\
16030.00000 0.99194\\
16040.00000 0.99294\\
16050.00000 0.99251\\
16060.00000 0.99237\\
16070.00000 0.99137\\
16080.00000 0.99269\\
16090.00000 0.99332\\
16100.00000 0.99307\\
16110.00000 0.99139\\
16120.00000 0.96117\\
16130.00000 0.94012\\
16140.00000 0.88533\\
16150.00000 0.97938\\
16160.00000 0.99204\\
16170.00000 0.99284\\
16180.00000 0.95657\\
16190.00000 0.96348\\
16200.00000 0.99358\\
16210.00000 0.99313\\
16220.00000 0.99262\\
16230.00000 0.99306\\
16240.00000 0.99257\\
16250.00000 0.99258\\
16260.00000 0.99224\\
16270.00000 0.99220\\
16280.00000 0.99283\\
16290.00000 0.99261\\
16300.00000 0.99242\\
16310.00000 0.99276\\
16320.00000 0.99282\\
16330.00000 0.99316\\
16340.00000 0.99244\\
16350.00000 0.99424\\
16360.00000 0.99347\\
16370.00000 0.99399\\
16380.00000 0.99213\\
16390.00000 0.99158\\
16400.00000 0.99212\\
16410.00000 0.99224\\
16420.00000 0.99185\\
16430.00000 0.99158\\
16440.00000 0.99271\\
16450.00000 0.99278\\
16460.00000 0.99294\\
16470.00000 0.99384\\
16480.00000 0.99295\\
16490.00000 0.99381\\
16500.00000 0.99340\\
16510.00000 0.99234\\
16520.00000 0.99305\\
16530.00000 0.99229\\
16540.00000 0.99322\\
16550.00000 0.99423\\
16560.00000 0.99260\\
16570.00000 0.99393\\
16580.00000 0.99303\\
16590.00000 0.99347\\
16600.00000 0.99323\\
16610.00000 0.99359\\
16620.00000 0.99375\\
16630.00000 0.99283\\
16640.00000 0.99236\\
16650.00000 0.99293\\
16660.00000 0.99425\\
16670.00000 0.99298\\
16680.00000 0.99317\\
16690.00000 0.99232\\
16700.00000 0.99269\\
16710.00000 0.99221\\
16720.00000 0.99339\\
16730.00000 0.99367\\
16740.00000 0.99156\\
16750.00000 0.99282\\
16760.00000 0.94164\\
16770.00000 0.95642\\
16780.00000 0.99336\\
16790.00000 0.99311\\
16800.00000 0.95262\\
16810.00000 0.91415\\
16820.00000 0.99238\\
16830.00000 0.99445\\
16840.00000 0.99221\\
16850.00000 0.99253\\
16860.00000 0.99241\\
16870.00000 0.99369\\
16880.00000 0.99339\\
16890.00000 0.99218\\
16900.00000 0.99173\\
16910.00000 0.99401\\
16920.00000 0.99365\\
16930.00000 0.99378\\
16940.00000 0.99162\\
16950.00000 0.99375\\
16960.00000 0.99442\\
16970.00000 0.99330\\
16980.00000 0.99255\\
16990.00000 0.99275\\
17000.00000 0.99299\\
17010.00000 0.99281\\
17020.00000 0.99146\\
17030.00000 0.99345\\
17040.00000 0.99249\\
17050.00000 0.98762\\
17060.00000 0.99082\\
17070.00000 0.99320\\
17080.00000 0.99317\\
17090.00000 0.99325\\
17100.00000 0.99318\\
17110.00000 0.99230\\
17120.00000 0.99266\\
17130.00000 0.99271\\
17140.00000 0.99374\\
17150.00000 0.99370\\
17160.00000 0.99284\\
17170.00000 0.99147\\
17180.00000 0.99312\\
17190.00000 0.99389\\
17200.00000 0.99361\\
17210.00000 0.99203\\
17220.00000 0.99378\\
17230.00000 0.99322\\
17240.00000 0.99168\\
17250.00000 0.99307\\
17260.00000 0.99186\\
17270.00000 0.99306\\
17280.00000 0.99155\\
17290.00000 0.99262\\
17300.00000 0.99295\\
17310.00000 0.99347\\
17320.00000 0.99356\\
17330.00000 0.99300\\
17340.00000 0.99366\\
17350.00000 0.99284\\
17360.00000 0.99240\\
17370.00000 0.99326\\
17380.00000 0.99256\\
17390.00000 0.99242\\
17400.00000 0.99300\\
17410.00000 0.99286\\
17420.00000 0.99313\\
17430.00000 0.99104\\
17440.00000 0.99289\\
17450.00000 0.99274\\
17460.00000 0.99308\\
17470.00000 0.99412\\
17480.00000 0.99152\\
17490.00000 0.99251\\
17500.00000 0.99260\\
17510.00000 0.99294\\
17520.00000 0.99283\\
17530.00000 0.99204\\
17540.00000 0.99328\\
17550.00000 0.99280\\
17560.00000 0.99320\\
17570.00000 0.99234\\
17580.00000 0.99331\\
17590.00000 0.99212\\
17600.00000 0.99293\\
17610.00000 0.99305\\
17620.00000 0.99219\\
17630.00000 0.99321\\
17640.00000 0.99364\\
17650.00000 0.99267\\
17660.00000 0.99342\\
17670.00000 0.99242\\
17680.00000 0.99240\\
17690.00000 0.99385\\
17700.00000 0.99250\\
17710.00000 0.99313\\
17720.00000 0.99208\\
17730.00000 0.99228\\
17740.00000 0.99157\\
17750.00000 0.99334\\
17760.00000 0.99275\\
17770.00000 0.99389\\
17780.00000 0.99207\\
17790.00000 0.99207\\
17800.00000 0.99249\\
17810.00000 0.99210\\
17820.00000 0.99089\\
17830.00000 0.99342\\
17840.00000 0.99394\\
17850.00000 0.99362\\
17860.00000 0.99396\\
17870.00000 0.95257\\
17880.00000 0.99294\\
17890.00000 0.99390\\
17900.00000 0.99400\\
17910.00000 0.99268\\
17920.00000 0.99406\\
17930.00000 0.99301\\
17940.00000 0.99206\\
17950.00000 0.99167\\
17960.00000 0.99389\\
17970.00000 0.99077\\
17980.00000 0.99175\\
17990.00000 0.99198\\
18000.00000 0.99232\\
18010.00000 0.98853\\
18020.00000 0.99296\\
18030.00000 0.99280\\
18040.00000 0.99344\\
18050.00000 0.99247\\
18060.00000 0.99136\\
18070.00000 0.99337\\
18080.00000 0.99349\\
18090.00000 0.99217\\
18100.00000 0.99243\\
18110.00000 0.99203\\
18120.00000 0.99187\\
18130.00000 0.99276\\
18140.00000 0.99273\\
18150.00000 0.99276\\
18160.00000 0.99348\\
18170.00000 0.99211\\
18180.00000 0.99231\\
18190.00000 0.99237\\
18200.00000 0.99328\\
18210.00000 0.99187\\
18220.00000 0.99251\\
18230.00000 0.99321\\
18240.00000 0.99225\\
18250.00000 0.99351\\
18260.00000 0.99200\\
18270.00000 0.99350\\
18280.00000 0.99243\\
18290.00000 0.99159\\
18300.00000 0.99187\\
18310.00000 0.99249\\
18320.00000 0.99260\\
18330.00000 0.99189\\
18340.00000 0.99215\\
18350.00000 0.99155\\
18360.00000 0.99247\\
18370.00000 0.99266\\
18380.00000 0.99417\\
18390.00000 0.99286\\
18400.00000 0.99250\\
18410.00000 0.99129\\
18420.00000 0.99185\\
18430.00000 0.99247\\
18440.00000 0.99160\\
18450.00000 0.99381\\
18460.00000 0.92356\\
18470.00000 0.99281\\
18480.00000 0.99281\\
18490.00000 0.92210\\
18500.00000 0.99197\\
18510.00000 0.95614\\
18520.00000 0.94373\\
18530.00000 0.99284\\
18540.00000 0.92413\\
18550.00000 0.99169\\
18560.00000 0.96691\\
18570.00000 0.99297\\
18580.00000 0.99204\\
18590.00000 0.99283\\
18600.00000 0.99142\\
18610.00000 0.99075\\
18620.00000 0.99269\\
18630.00000 0.99091\\
18640.00000 0.99090\\
18650.00000 0.99323\\
18660.00000 0.99212\\
18670.00000 0.99038\\
18680.00000 0.99201\\
18690.00000 0.99194\\
18700.00000 0.99186\\
18710.00000 0.99240\\
18720.00000 0.99178\\
18730.00000 0.99256\\
18740.00000 0.99176\\
18750.00000 0.99246\\
18760.00000 0.99163\\
18770.00000 0.99169\\
18780.00000 0.99198\\
18790.00000 0.99137\\
18800.00000 0.99213\\
18810.00000 0.99246\\
18820.00000 0.99152\\
18830.00000 0.99230\\
18840.00000 0.99026\\
18850.00000 0.99210\\
18860.00000 0.99298\\
18870.00000 0.99240\\
18880.00000 0.99234\\
18890.00000 0.99269\\
18900.00000 0.99194\\
18910.00000 0.99283\\
18920.00000 0.96405\\
18930.00000 0.92976\\
18940.00000 0.99281\\
18950.00000 0.94360\\
18960.00000 0.98284\\
18970.00000 0.99196\\
18980.00000 0.99266\\
18990.00000 0.99126\\
19000.00000 0.99135\\
19010.00000 0.99170\\
19020.00000 0.99147\\
19030.00000 0.99212\\
19040.00000 0.99249\\
19050.00000 0.99268\\
19060.00000 0.99206\\
19070.00000 0.99243\\
19080.00000 0.99029\\
19090.00000 0.99068\\
19100.00000 0.99284\\
19110.00000 0.99226\\
19120.00000 0.99226\\
19130.00000 0.99180\\
19140.00000 0.99094\\
19150.00000 0.99138\\
19160.00000 0.99242\\
19170.00000 0.99309\\
19180.00000 0.99205\\
19190.00000 0.99165\\
19200.00000 0.99195\\
19210.00000 0.99123\\
19220.00000 0.99217\\
19230.00000 0.99182\\
19240.00000 0.99234\\
19250.00000 0.99166\\
19260.00000 0.99163\\
19270.00000 0.99229\\
19280.00000 0.99127\\
19290.00000 0.99282\\
19300.00000 0.99232\\
19310.00000 0.99215\\
19320.00000 0.99191\\
19330.00000 0.99169\\
19340.00000 0.99155\\
19350.00000 0.99175\\
19360.00000 0.99178\\
19370.00000 0.99133\\
19380.00000 0.99238\\
19390.00000 0.99206\\
19400.00000 0.99265\\
19410.00000 0.99204\\
19420.00000 0.99227\\
19430.00000 0.99215\\
19440.00000 0.99324\\
19450.00000 0.99101\\
19460.00000 0.99282\\
19470.00000 0.99272\\
19480.00000 0.99206\\
19490.00000 0.99264\\
19500.00000 0.99186\\
19510.00000 0.99285\\
19520.00000 0.99274\\
19530.00000 0.99368\\
19540.00000 0.99274\\
19550.00000 0.99154\\
19560.00000 0.99203\\
19570.00000 0.99209\\
19580.00000 0.99153\\
19590.00000 0.99293\\
19600.00000 0.99105\\
19610.00000 0.99121\\
19620.00000 0.99228\\
19630.00000 0.99247\\
19640.00000 0.99214\\
19650.00000 0.99188\\
19660.00000 0.99322\\
19670.00000 0.99199\\
19680.00000 0.99154\\
19690.00000 0.99217\\
19700.00000 0.99252\\
19710.00000 0.99128\\
19720.00000 0.99147\\
19730.00000 0.99085\\
19740.00000 0.99166\\
19750.00000 0.93531\\
19760.00000 0.98943\\
19770.00000 0.93217\\
19780.00000 0.85985\\
19790.00000 0.98594\\
19800.00000 0.99272\\
19810.00000 0.99283\\
19820.00000 0.99278\\
19830.00000 0.99224\\
19840.00000 0.99276\\
19850.00000 0.99212\\
19860.00000 0.99340\\
19870.00000 0.99272\\
19880.00000 0.99280\\
19890.00000 0.99239\\
19900.00000 0.99206\\
19910.00000 0.99286\\
19920.00000 0.99339\\
19930.00000 0.99388\\
19940.00000 0.99308\\
19950.00000 0.99245\\
19960.00000 0.99248\\
19970.00000 0.99218\\
19980.00000 0.99199\\
19990.00000 0.99162\\
20000.00000 0.99279\\
20010.00000 0.99171\\
20020.00000 0.99184\\
20030.00000 0.99219\\
20040.00000 0.99301\\
20050.00000 0.99263\\
20060.00000 0.99126\\
20070.00000 0.98900\\
20080.00000 0.99317\\
20090.00000 0.99289\\
20100.00000 0.99317\\
20110.00000 0.99264\\
20120.00000 0.99328\\
20130.00000 0.99365\\
20140.00000 0.99339\\
20150.00000 0.99263\\
20160.00000 0.99200\\
20170.00000 0.98899\\
20180.00000 0.98981\\
20190.00000 0.99285\\
20200.00000 0.99228\\
20210.00000 0.99113\\
20220.00000 0.99237\\
20230.00000 0.99227\\
20240.00000 0.99321\\
20250.00000 0.99238\\
20260.00000 0.99252\\
20270.00000 0.99030\\
20280.00000 0.99233\\
20290.00000 0.99255\\
20300.00000 0.99177\\
20310.00000 0.99207\\
20320.00000 0.99221\\
20330.00000 0.99268\\
20340.00000 0.99177\\
20350.00000 0.91032\\
20360.00000 0.99208\\
20370.00000 0.99220\\
20380.00000 0.99266\\
20390.00000 0.99212\\
20400.00000 0.99218\\
20410.00000 0.99105\\
20420.00000 0.99308\\
20430.00000 0.97666\\
20440.00000 0.99226\\
20450.00000 0.99229\\
20460.00000 0.98946\\
20470.00000 0.99122\\
20480.00000 0.99208\\
20490.00000 0.99215\\
20500.00000 0.99265\\
20510.00000 0.99198\\
20520.00000 0.99151\\
20530.00000 0.99408\\
20540.00000 0.99178\\
20550.00000 0.99327\\
20560.00000 0.99221\\
20570.00000 0.99340\\
20580.00000 0.99298\\
20590.00000 0.99294\\
20600.00000 0.99171\\
20610.00000 0.94642\\
20620.00000 0.99186\\
20630.00000 0.99224\\
20640.00000 0.99201\\
20650.00000 0.99118\\
20660.00000 0.99258\\
20670.00000 0.95338\\
20680.00000 0.99162\\
20690.00000 0.99204\\
20700.00000 0.99289\\
20710.00000 0.99242\\
20720.00000 0.99186\\
20730.00000 0.99096\\
20740.00000 0.99150\\
20750.00000 0.99239\\
20760.00000 0.99180\\
20770.00000 0.99188\\
20780.00000 0.99154\\
20790.00000 0.99272\\
20800.00000 0.99194\\
20810.00000 0.99234\\
20820.00000 0.99267\\
20830.00000 0.99087\\
20840.00000 0.99260\\
20850.00000 0.99180\\
20860.00000 0.99049\\
20870.00000 0.99161\\
20880.00000 0.99206\\
20890.00000 0.99201\\
20900.00000 0.99192\\
20910.00000 0.99251\\
20920.00000 0.99118\\
20930.00000 0.95610\\
20940.00000 0.92374\\
20950.00000 0.99180\\
20960.00000 0.97891\\
20970.00000 0.99200\\
20980.00000 0.99192\\
20990.00000 0.98978\\
21000.00000 0.99170\\
21010.00000 0.99245\\
21020.00000 0.99165\\
21030.00000 0.99224\\
21040.00000 0.99086\\
21050.00000 0.99151\\
21060.00000 0.99147\\
21070.00000 0.99200\\
21080.00000 0.99064\\
21090.00000 0.99204\\
21100.00000 0.98785\\
21110.00000 0.99046\\
21120.00000 0.99252\\
21130.00000 0.99166\\
21140.00000 0.99201\\
21150.00000 0.99236\\
21160.00000 0.99268\\
21170.00000 0.99307\\
21180.00000 0.99074\\
21190.00000 0.99164\\
21200.00000 0.99178\\
21210.00000 0.99255\\
21220.00000 0.99238\\
21230.00000 0.99173\\
21240.00000 0.99237\\
21250.00000 0.99226\\
21260.00000 0.99224\\
21270.00000 0.99178\\
21280.00000 0.99201\\
21290.00000 0.99155\\
21300.00000 0.93703\\
21310.00000 0.99194\\
21320.00000 0.99135\\
21330.00000 0.99219\\
21340.00000 0.99233\\
21350.00000 0.99221\\
21360.00000 0.99261\\
21370.00000 0.99199\\
21380.00000 0.99233\\
21390.00000 0.99170\\
21400.00000 0.99227\\
21410.00000 0.99174\\
21420.00000 0.99189\\
21430.00000 0.99210\\
21440.00000 0.99148\\
21450.00000 0.99155\\
21460.00000 0.99209\\
21470.00000 0.99316\\
21480.00000 0.99137\\
21490.00000 0.99263\\
21500.00000 0.99184\\
21510.00000 0.99192\\
21520.00000 0.99065\\
21530.00000 0.99196\\
21540.00000 0.99241\\
21550.00000 0.99239\\
21560.00000 0.99128\\
21570.00000 0.99187\\
21580.00000 0.99180\\
21590.00000 0.99167\\
21600.00000 0.99218\\
21610.00000 0.99179\\
21620.00000 0.99214\\
21630.00000 0.99139\\
21640.00000 0.99099\\
21650.00000 0.99220\\
21660.00000 0.99262\\
21670.00000 0.99210\\
21680.00000 0.99148\\
21690.00000 0.99150\\
21700.00000 0.99150\\
21710.00000 0.99161\\
21720.00000 0.99162\\
21730.00000 0.99201\\
21740.00000 0.99199\\
21750.00000 0.99181\\
21760.00000 0.99171\\
21770.00000 0.99155\\
21780.00000 0.99184\\
21790.00000 0.99119\\
21800.00000 0.99048\\
21810.00000 0.99085\\
21820.00000 0.99056\\
21830.00000 0.99196\\
21840.00000 0.99170\\
21850.00000 0.99201\\
21860.00000 0.99122\\
21870.00000 0.99180\\
21880.00000 0.99080\\
21890.00000 0.99125\\
21900.00000 0.99194\\
21910.00000 0.99200\\
21920.00000 0.99138\\
21930.00000 0.99197\\
21940.00000 0.99267\\
21950.00000 0.98982\\
21960.00000 0.99057\\
21970.00000 0.99179\\
21980.00000 0.99118\\
21990.00000 0.99150\\
22000.00000 0.99109\\
22010.00000 0.99114\\
22020.00000 0.99092\\
22030.00000 0.99061\\
22040.00000 0.99151\\
22050.00000 0.99059\\
22060.00000 0.98917\\
22070.00000 0.99303\\
22080.00000 0.99059\\
22090.00000 0.99221\\
22100.00000 0.99152\\
22110.00000 0.99124\\
22120.00000 0.99069\\
22130.00000 0.99124\\
22140.00000 0.99171\\
22150.00000 0.98989\\
22160.00000 0.98949\\
22170.00000 0.99200\\
22180.00000 0.99199\\
22190.00000 0.99257\\
22200.00000 0.99233\\
22210.00000 0.99226\\
22220.00000 0.95468\\
22230.00000 0.99011\\
22240.00000 0.99240\\
22250.00000 0.99133\\
22260.00000 0.99206\\
22270.00000 0.99105\\
22280.00000 0.99172\\
22290.00000 0.99170\\
22300.00000 0.99204\\
22310.00000 0.99117\\
22320.00000 0.99107\\
22330.00000 0.99178\\
22340.00000 0.99136\\
22350.00000 0.99165\\
22360.00000 0.99177\\
22370.00000 0.99082\\
22380.00000 0.99115\\
22390.00000 0.99142\\
22400.00000 0.99145\\
22410.00000 0.99151\\
22420.00000 0.99113\\
22430.00000 0.98978\\
22440.00000 0.99183\\
22450.00000 0.99135\\
22460.00000 0.99178\\
22470.00000 0.99100\\
22480.00000 0.99287\\
22490.00000 0.98907\\
22500.00000 0.99215\\
22510.00000 0.99233\\
22520.00000 0.99257\\
22530.00000 0.99216\\
22540.00000 0.99108\\
22550.00000 0.99246\\
22560.00000 0.99156\\
22570.00000 0.99234\\
22580.00000 0.99174\\
22590.00000 0.99193\\
22600.00000 0.99139\\
22610.00000 0.99235\\
22620.00000 0.99145\\
22630.00000 0.99319\\
22640.00000 0.99221\\
22650.00000 0.99226\\
22660.00000 0.99238\\
22670.00000 0.99179\\
22680.00000 0.99220\\
22690.00000 0.99243\\
22700.00000 0.99199\\
22710.00000 0.99242\\
22720.00000 0.99206\\
22730.00000 0.99112\\
22740.00000 0.99330\\
22750.00000 0.99319\\
22760.00000 0.99266\\
22770.00000 0.99066\\
22780.00000 0.99208\\
22790.00000 0.99287\\
22800.00000 0.99156\\
22810.00000 0.96411\\
22820.00000 0.99224\\
22830.00000 0.95391\\
22840.00000 0.91536\\
22850.00000 0.96051\\
22860.00000 0.95443\\
22870.00000 0.99256\\
22880.00000 0.99222\\
22890.00000 0.99242\\
22900.00000 0.99254\\
22910.00000 0.87813\\
22920.00000 0.99018\\
22930.00000 0.99227\\
22940.00000 0.99252\\
22950.00000 0.96600\\
22960.00000 0.99020\\
22970.00000 0.99210\\
22980.00000 0.99205\\
22990.00000 0.97772\\
23000.00000 0.99128\\
23010.00000 0.99217\\
23020.00000 0.99011\\
23030.00000 0.98981\\
23040.00000 0.99098\\
23050.00000 0.99008\\
23060.00000 0.96041\\
23070.00000 0.99135\\
23080.00000 0.99173\\
23090.00000 0.98670\\
23100.00000 0.99188\\
23110.00000 0.99282\\
23120.00000 0.98990\\
23130.00000 0.99112\\
23140.00000 0.99101\\
23150.00000 0.99160\\
23160.00000 0.99206\\
23170.00000 0.99193\\
23180.00000 0.99318\\
23190.00000 0.99130\\
23200.00000 0.99190\\
23210.00000 0.99186\\
23220.00000 0.99000\\
23230.00000 0.99251\\
23240.00000 0.99159\\
23250.00000 0.99188\\
23260.00000 0.99268\\
23270.00000 0.99029\\
23280.00000 0.99168\\
23290.00000 0.99324\\
23300.00000 0.99235\\
23310.00000 0.99193\\
23320.00000 0.99233\\
23330.00000 0.99149\\
23340.00000 0.99086\\
23350.00000 0.99189\\
23360.00000 0.99234\\
23370.00000 0.99190\\
23380.00000 0.99256\\
23390.00000 0.99243\\
23400.00000 0.99249\\
23410.00000 0.99189\\
23420.00000 0.99220\\
23430.00000 0.99241\\
23440.00000 0.99161\\
23450.00000 0.99231\\
23460.00000 0.99269\\
23470.00000 0.99277\\
23480.00000 0.99234\\
23490.00000 0.99189\\
23500.00000 0.99128\\
23510.00000 0.99268\\
23520.00000 0.99253\\
23530.00000 0.99250\\
23540.00000 0.99208\\
23550.00000 0.99212\\
23560.00000 0.99224\\
23570.00000 0.99347\\
23580.00000 0.99188\\
23590.00000 0.99030\\
23600.00000 0.99159\\
23610.00000 0.99183\\
23620.00000 0.99319\\
23630.00000 0.99014\\
23640.00000 0.99259\\
23650.00000 0.99223\\
23660.00000 0.99229\\
23670.00000 0.99334\\
23680.00000 0.99130\\
23690.00000 0.99189\\
23700.00000 0.99232\\
23710.00000 0.99127\\
23720.00000 0.99114\\
23730.00000 0.99294\\
23740.00000 0.99147\\
23750.00000 0.99105\\
23760.00000 0.99148\\
23770.00000 0.96076\\
23780.00000 0.99014\\
23790.00000 0.98966\\
23800.00000 0.99054\\
23810.00000 0.99187\\
23820.00000 0.99097\\
23830.00000 0.99209\\
23840.00000 0.99356\\
23850.00000 0.99352\\
23860.00000 0.98948\\
23870.00000 0.99226\\
23880.00000 0.99197\\
23890.00000 0.99142\\
23900.00000 0.99187\\
23910.00000 0.99326\\
23920.00000 0.99255\\
23930.00000 0.99334\\
23940.00000 0.99259\\
23950.00000 0.99164\\
23960.00000 0.98910\\
23970.00000 0.99207\\
23980.00000 0.99195\\
23990.00000 0.99062\\
24000.00000 0.98862\\
24010.00000 0.98930\\
24020.00000 0.98860\\
24030.00000 0.98983\\
24040.00000 0.98818\\
24050.00000 0.99033\\
24060.00000 0.98964\\
24070.00000 0.98916\\
24080.00000 0.99022\\
24090.00000 0.98916\\
24100.00000 0.99051\\
24110.00000 0.99181\\
24120.00000 0.99050\\
24130.00000 0.98981\\
24140.00000 0.98948\\
24150.00000 0.98863\\
24160.00000 0.99081\\
24170.00000 0.99078\\
24180.00000 0.98880\\
24190.00000 0.99134\\
24200.00000 0.99044\\
24210.00000 0.99089\\
24220.00000 0.99117\\
24230.00000 0.98930\\
24240.00000 0.99111\\
24250.00000 0.99118\\
24260.00000 0.99199\\
24270.00000 0.98858\\
24280.00000 0.99141\\
24290.00000 0.99241\\
24300.00000 0.99071\\
24310.00000 0.99122\\
24320.00000 0.99038\\
24330.00000 0.99072\\
24340.00000 0.99163\\
24350.00000 0.99129\\
24360.00000 0.99311\\
24370.00000 0.99166\\
24380.00000 0.99270\\
24390.00000 0.92212\\
24400.00000 0.99127\\
24410.00000 0.99162\\
24420.00000 0.95857\\
24430.00000 0.99236\\
24440.00000 0.99283\\
24450.00000 0.99290\\
24460.00000 0.99147\\
24470.00000 0.96114\\
24480.00000 0.91315\\
24490.00000 0.99291\\
24500.00000 0.99268\\
24510.00000 0.99276\\
24520.00000 0.95605\\
24530.00000 0.99364\\
24540.00000 0.92311\\
24550.00000 0.99004\\
24560.00000 0.97803\\
24570.00000 0.99307\\
24580.00000 0.94808\\
24590.00000 0.99172\\
24600.00000 0.99247\\
24610.00000 0.99290\\
24620.00000 0.96831\\
24630.00000 0.78445\\
24640.00000 0.92754\\
24650.00000 0.96133\\
24660.00000 0.99112\\
24670.00000 0.99322\\
24680.00000 0.99224\\
24690.00000 0.99331\\
24700.00000 0.99062\\
24710.00000 0.99138\\
24720.00000 0.99132\\
24730.00000 0.99218\\
24740.00000 0.99206\\
24750.00000 0.99226\\
24760.00000 0.99179\\
24770.00000 0.99093\\
24780.00000 0.98985\\
24790.00000 0.98972\\
24800.00000 0.99244\\
24810.00000 0.99219\\
24820.00000 0.99331\\
24830.00000 0.98990\\
24840.00000 0.99206\\
24850.00000 0.98918\\
24860.00000 0.99152\\
24870.00000 0.99149\\
24880.00000 0.99180\\
24890.00000 0.99171\\
24900.00000 0.99089\\
24910.00000 0.99083\\
24920.00000 0.99230\\
24930.00000 0.99030\\
24940.00000 0.98993\\
24950.00000 0.99027\\
24960.00000 0.99013\\
24970.00000 0.99122\\
24980.00000 0.98880\\
24990.00000 0.98999\\
25000.00000 0.99088\\
25010.00000 0.99204\\
25020.00000 0.99239\\
25030.00000 0.99212\\
25040.00000 0.95431\\
25050.00000 0.99158\\
25060.00000 0.99201\\
25070.00000 0.99033\\
25080.00000 0.99183\\
25090.00000 0.99108\\
25100.00000 0.99055\\
25110.00000 0.99246\\
25120.00000 0.99177\\
25130.00000 0.99134\\
25140.00000 0.99223\\
25150.00000 0.99226\\
25160.00000 0.99208\\
25170.00000 0.99035\\
25180.00000 0.99172\\
25190.00000 0.98979\\
25200.00000 0.99080\\
25210.00000 0.99137\\
25220.00000 0.99108\\
25230.00000 0.99091\\
25240.00000 0.96322\\
25250.00000 0.98925\\
25260.00000 0.99003\\
25270.00000 0.99220\\
25280.00000 0.99006\\
25290.00000 0.99182\\
25300.00000 0.99048\\
25310.00000 0.99026\\
25320.00000 0.99048\\
25330.00000 0.99040\\
25340.00000 0.91454\\
25350.00000 0.96714\\
25360.00000 0.89729\\
25370.00000 0.96147\\
25380.00000 0.95518\\
25390.00000 0.91553\\
25400.00000 0.99126\\
25410.00000 0.99111\\
25420.00000 0.99184\\
25430.00000 0.99232\\
25440.00000 0.98254\\
25450.00000 0.99141\\
25460.00000 0.98932\\
25470.00000 0.98958\\
25480.00000 0.98814\\
25490.00000 0.98999\\
25500.00000 0.99095\\
25510.00000 0.99175\\
25520.00000 0.98911\\
25530.00000 0.99008\\
25540.00000 0.98945\\
25550.00000 0.99163\\
25560.00000 0.98955\\
25570.00000 0.99094\\
25580.00000 0.99106\\
25590.00000 0.99143\\
25600.00000 0.99154\\
25610.00000 0.99095\\
25620.00000 0.99122\\
25630.00000 0.98990\\
25640.00000 0.99077\\
25650.00000 0.98980\\
25660.00000 0.98948\\
25670.00000 0.99071\\
25680.00000 0.93217\\
25690.00000 0.99091\\
25700.00000 0.96993\\
25710.00000 0.99034\\
25720.00000 0.99054\\
25730.00000 0.99169\\
25740.00000 0.94946\\
25750.00000 0.98958\\
25760.00000 0.98831\\
25770.00000 0.98899\\
25780.00000 0.98938\\
25790.00000 0.92739\\
25800.00000 0.99012\\
25810.00000 0.98961\\
25820.00000 0.87737\\
25830.00000 0.94000\\
25840.00000 0.99098\\
25850.00000 0.99090\\
25860.00000 0.99076\\
25870.00000 0.99128\\
25880.00000 0.92948\\
25890.00000 0.99208\\
25900.00000 0.99108\\
25910.00000 0.99141\\
25920.00000 0.99275\\
25930.00000 0.99125\\
25940.00000 0.99223\\
25950.00000 0.99145\\
25960.00000 0.99121\\
25970.00000 0.99086\\
25980.00000 0.99221\\
25990.00000 0.99132\\
26000.00000 0.99202\\
26010.00000 0.99171\\
26020.00000 0.99126\\
26030.00000 0.99167\\
26040.00000 0.99193\\
26050.00000 0.99150\\
26060.00000 0.94195\\
26070.00000 0.99151\\
26080.00000 0.99193\\
26090.00000 0.99328\\
26100.00000 0.99210\\
26110.00000 0.99042\\
26120.00000 0.99254\\
26130.00000 0.99251\\
26140.00000 0.99336\\
26150.00000 0.99184\\
26160.00000 0.99257\\
26170.00000 0.99227\\
26180.00000 0.99268\\
26190.00000 0.99211\\
26200.00000 0.99239\\
26210.00000 0.99254\\
26220.00000 0.99266\\
26230.00000 0.99272\\
26240.00000 0.99302\\
26250.00000 0.99284\\
26260.00000 0.99257\\
26270.00000 0.99191\\
26280.00000 0.99157\\
26290.00000 0.99146\\
26300.00000 0.99278\\
26310.00000 0.99255\\
26320.00000 0.99320\\
26330.00000 0.99320\\
26340.00000 0.99335\\
26350.00000 0.99246\\
26360.00000 0.99210\\
26370.00000 0.99267\\
26380.00000 0.99293\\
26390.00000 0.99168\\
26400.00000 0.99320\\
26410.00000 0.99276\\
26420.00000 0.99337\\
26430.00000 0.99310\\
26440.00000 0.99262\\
26450.00000 0.99228\\
26460.00000 0.99197\\
26470.00000 0.99255\\
26480.00000 0.99224\\
26490.00000 0.99230\\
26500.00000 0.99314\\
26510.00000 0.99191\\
26520.00000 0.99267\\
26530.00000 0.99386\\
26540.00000 0.99377\\
26550.00000 0.99374\\
26560.00000 0.99168\\
26570.00000 0.99317\\
26580.00000 0.99087\\
26590.00000 0.99327\\
26600.00000 0.99287\\
26610.00000 0.99162\\
26620.00000 0.99184\\
26630.00000 0.99195\\
26640.00000 0.99186\\
26650.00000 0.99087\\
26660.00000 0.99294\\
26670.00000 0.99208\\
26680.00000 0.99214\\
26690.00000 0.99234\\
26700.00000 0.99188\\
26710.00000 0.99172\\
26720.00000 0.99227\\
26730.00000 0.99119\\
26740.00000 0.99201\\
26750.00000 0.99054\\
26760.00000 0.99085\\
26770.00000 0.99216\\
26780.00000 0.99139\\
26790.00000 0.99183\\
26800.00000 0.99091\\
26810.00000 0.99143\\
26820.00000 0.99192\\
26830.00000 0.99208\\
26840.00000 0.99022\\
26850.00000 0.99252\\
26860.00000 0.99220\\
26870.00000 0.99212\\
26880.00000 0.99222\\
26890.00000 0.99168\\
26900.00000 0.99248\\
26910.00000 0.99228\\
26920.00000 0.99147\\
26930.00000 0.99172\\
26940.00000 0.99101\\
26950.00000 0.99141\\
26960.00000 0.99184\\
26970.00000 0.99133\\
26980.00000 0.99121\\
26990.00000 0.99106\\
27000.00000 0.99309\\
27010.00000 0.99209\\
27020.00000 0.99144\\
27030.00000 0.99228\\
27040.00000 0.98904\\
27050.00000 0.99269\\
27060.00000 0.99203\\
27070.00000 0.99188\\
27080.00000 0.99167\\
27090.00000 0.99212\\
27100.00000 0.99185\\
27110.00000 0.99126\\
27120.00000 0.99226\\
27130.00000 0.99166\\
27140.00000 0.99230\\
27150.00000 0.99099\\
27160.00000 0.99247\\
27170.00000 0.96235\\
27180.00000 0.90767\\
27190.00000 0.99185\\
27200.00000 0.91661\\
27210.00000 0.99139\\
27220.00000 0.99203\\
27230.00000 0.99189\\
27240.00000 0.99256\\
27250.00000 0.99192\\
27260.00000 0.99034\\
27270.00000 0.99198\\
27280.00000 0.99125\\
27290.00000 0.99221\\
27300.00000 0.99128\\
27310.00000 0.99127\\
27320.00000 0.99256\\
27330.00000 0.99233\\
27340.00000 0.99115\\
27350.00000 0.99145\\
27360.00000 0.99155\\
27370.00000 0.99223\\
27380.00000 0.99224\\
27390.00000 0.98653\\
27400.00000 0.99190\\
27410.00000 0.99256\\
27420.00000 0.99185\\
27430.00000 0.99119\\
27440.00000 0.99222\\
27450.00000 0.99180\\
27460.00000 0.99022\\
27470.00000 0.99283\\
27480.00000 0.99252\\
27490.00000 0.99188\\
27500.00000 0.99293\\
27510.00000 0.96263\\
27520.00000 0.99210\\
27530.00000 0.99233\\
27540.00000 0.99127\\
27550.00000 0.99239\\
27560.00000 0.99277\\
27570.00000 0.99185\\
27580.00000 0.99203\\
27590.00000 0.99113\\
27600.00000 0.99248\\
27610.00000 0.99053\\
27620.00000 0.99247\\
27630.00000 0.99249\\
27640.00000 0.99149\\
27650.00000 0.99320\\
27660.00000 0.99267\\
27670.00000 0.99280\\
27680.00000 0.99142\\
27690.00000 0.99237\\
27700.00000 0.99291\\
27710.00000 0.99148\\
27720.00000 0.99175\\
27730.00000 0.99212\\
27740.00000 0.99274\\
27750.00000 0.99208\\
27760.00000 0.99179\\
27770.00000 0.99132\\
27780.00000 0.99272\\
27790.00000 0.99193\\
27800.00000 0.99353\\
27810.00000 0.99159\\
27820.00000 0.99199\\
27830.00000 0.99248\\
27840.00000 0.99217\\
27850.00000 0.99203\\
27860.00000 0.99192\\
27870.00000 0.99181\\
27880.00000 0.99160\\
27890.00000 0.99312\\
27900.00000 0.99256\\
27910.00000 0.99234\\
27920.00000 0.99141\\
27930.00000 0.99276\\
27940.00000 0.99203\\
27950.00000 0.99129\\
27960.00000 0.99199\\
27970.00000 0.99374\\
27980.00000 0.99190\\
27990.00000 0.99040\\
28000.00000 0.99240\\
28010.00000 0.99086\\
28020.00000 0.99226\\
28030.00000 0.99125\\
28040.00000 0.99170\\
28050.00000 0.99214\\
28060.00000 0.99238\\
28070.00000 0.99218\\
28080.00000 0.99271\\
28090.00000 0.99158\\
28100.00000 0.99198\\
28110.00000 0.96085\\
28120.00000 0.99209\\
28130.00000 0.99228\\
28140.00000 0.99213\\
28150.00000 0.99144\\
28160.00000 0.99231\\
28170.00000 0.99231\\
28180.00000 0.99202\\
28190.00000 0.99305\\
28200.00000 0.99236\\
28210.00000 0.99207\\
28220.00000 0.99281\\
28230.00000 0.99236\\
28240.00000 0.99152\\
28250.00000 0.99330\\
28260.00000 0.99229\\
28270.00000 0.99250\\
28280.00000 0.99277\\
28290.00000 0.99266\\
28300.00000 0.99262\\
28310.00000 0.99212\\
28320.00000 0.99207\\
28330.00000 0.99260\\
28340.00000 0.99256\\
28350.00000 0.99250\\
28360.00000 0.99241\\
28370.00000 0.99236\\
28380.00000 0.99201\\
28390.00000 0.99079\\
28400.00000 0.99180\\
28410.00000 0.99125\\
28420.00000 0.99275\\
28430.00000 0.98978\\
28440.00000 0.99270\\
28450.00000 0.99159\\
28460.00000 0.99247\\
28470.00000 0.91647\\
28480.00000 0.99228\\
28490.00000 0.99255\\
28500.00000 0.99038\\
28510.00000 0.99339\\
28520.00000 0.99311\\
28530.00000 0.99166\\
28540.00000 0.99096\\
28550.00000 0.99233\\
28560.00000 0.99018\\
28570.00000 0.99231\\
28580.00000 0.99289\\
28590.00000 0.99199\\
28600.00000 0.99291\\
28610.00000 0.99279\\
28620.00000 0.99134\\
28630.00000 0.99267\\
28640.00000 0.99125\\
28650.00000 0.99350\\
28660.00000 0.99193\\
28670.00000 0.99160\\
28680.00000 0.99278\\
28690.00000 0.93752\\
28700.00000 0.99265\\
28710.00000 0.99212\\
28720.00000 0.95510\\
28730.00000 0.94150\\
28740.00000 0.97679\\
28750.00000 0.99151\\
28760.00000 0.99162\\
28770.00000 0.99155\\
28780.00000 0.99055\\
28790.00000 0.99163\\
28800.00000 0.99165\\
28810.00000 0.99171\\
28820.00000 0.99154\\
28830.00000 0.99170\\
28840.00000 0.99170\\
28850.00000 0.99244\\
28860.00000 0.99214\\
28870.00000 0.99223\\
28880.00000 0.99196\\
28890.00000 0.99178\\
28900.00000 0.99262\\
28910.00000 0.99365\\
28920.00000 0.99104\\
28930.00000 0.99295\\
28940.00000 0.99254\\
28950.00000 0.99278\\
28960.00000 0.99251\\
28970.00000 0.99228\\
28980.00000 0.99270\\
28990.00000 0.99291\\
29000.00000 0.99118\\
29010.00000 0.99150\\
29020.00000 0.99200\\
29030.00000 0.99110\\
29040.00000 0.99300\\
29050.00000 0.99169\\
29060.00000 0.99182\\
29070.00000 0.99125\\
29080.00000 0.99150\\
29090.00000 0.99275\\
29100.00000 0.99150\\
29110.00000 0.99257\\
29120.00000 0.99187\\
29130.00000 0.99072\\
29140.00000 0.99093\\
29150.00000 0.99265\\
29160.00000 0.99233\\
29170.00000 0.99185\\
29180.00000 0.99201\\
29190.00000 0.99112\\
29200.00000 0.99179\\
29210.00000 0.99106\\
29220.00000 0.99186\\
29230.00000 0.98959\\
29240.00000 0.99217\\
29250.00000 0.99217\\
29260.00000 0.99104\\
29270.00000 0.99305\\
29280.00000 0.99125\\
29290.00000 0.99238\\
29300.00000 0.99233\\
29310.00000 0.99253\\
29320.00000 0.99175\\
29330.00000 0.99200\\
29340.00000 0.99204\\
29350.00000 0.99162\\
29360.00000 0.99185\\
29370.00000 0.99171\\
29380.00000 0.99113\\
29390.00000 0.99235\\
29400.00000 0.99288\\
29410.00000 0.99213\\
29420.00000 0.99218\\
29430.00000 0.99082\\
29440.00000 0.99093\\
29450.00000 0.99208\\
29460.00000 0.88536\\
29470.00000 0.99178\\
29480.00000 0.99224\\
29490.00000 0.98970\\
29500.00000 0.99170\\
29510.00000 0.99171\\
29520.00000 0.98950\\
29530.00000 0.98914\\
29540.00000 0.99223\\
29550.00000 0.99156\\
29560.00000 0.99060\\
29570.00000 0.99206\\
29580.00000 0.99266\\
29590.00000 0.99235\\
29600.00000 0.99136\\
29610.00000 0.99041\\
29620.00000 0.99091\\
29630.00000 0.99340\\
29640.00000 0.99032\\
29650.00000 0.98698\\
29660.00000 0.98655\\
29670.00000 0.98978\\
29680.00000 0.99146\\
29690.00000 0.99312\\
29700.00000 0.99355\\
29710.00000 0.99244\\
29720.00000 0.98960\\
29730.00000 0.99125\\
29740.00000 0.99166\\
29750.00000 0.99069\\
29760.00000 0.99031\\
29770.00000 0.98994\\
29780.00000 0.96518\\
29790.00000 0.99123\\
29800.00000 0.98687\\
29810.00000 0.98729\\
29820.00000 0.99126\\
29830.00000 0.99129\\
29840.00000 0.99017\\
29850.00000 0.99091\\
29860.00000 0.99257\\
29870.00000 0.99048\\
29880.00000 0.99278\\
29890.00000 0.99126\\
29900.00000 0.99148\\
29910.00000 0.99052\\
29920.00000 0.99092\\
29930.00000 0.99045\\
29940.00000 0.99114\\
29950.00000 0.99235\\
29960.00000 0.99300\\
29970.00000 0.99339\\
29980.00000 0.99202\\
29990.00000 0.99239\\
30000.00000 0.98741\\
30010.00000 0.99152\\
30020.00000 0.99059\\
30030.00000 0.99015\\
30040.00000 0.99272\\
30050.00000 0.99154\\
30060.00000 0.96815\\
30070.00000 0.92462\\
30080.00000 0.99170\\
30090.00000 0.99157\\
30100.00000 0.93449\\
30110.00000 0.94491\\
30120.00000 0.99111\\
30130.00000 0.94895\\
30140.00000 0.99134\\
30150.00000 0.99082\\
30160.00000 0.99207\\
30170.00000 0.99095\\
30180.00000 0.99079\\
30190.00000 0.99072\\
30200.00000 0.99145\\
30210.00000 0.98997\\
30220.00000 0.99163\\
30230.00000 0.99176\\
30240.00000 0.99269\\
30250.00000 0.99220\\
30260.00000 0.99237\\
30270.00000 0.99265\\
30280.00000 0.99273\\
30290.00000 0.99126\\
30300.00000 0.99209\\
30310.00000 0.99126\\
30320.00000 0.99187\\
30330.00000 0.99263\\
30340.00000 0.99006\\
30350.00000 0.99029\\
30360.00000 0.99192\\
30370.00000 0.99112\\
30380.00000 0.99201\\
30390.00000 0.99198\\
30400.00000 0.99194\\
30410.00000 0.99267\\
30420.00000 0.99238\\
30430.00000 0.99147\\
30440.00000 0.99145\\
30450.00000 0.88420\\
30460.00000 0.99025\\
30470.00000 0.99169\\
30480.00000 0.99296\\
30490.00000 0.98903\\
30500.00000 0.99209\\
30510.00000 0.98916\\
30520.00000 0.99170\\
30530.00000 0.99228\\
30540.00000 0.99190\\
30550.00000 0.99257\\
30560.00000 0.99277\\
30570.00000 0.99235\\
30580.00000 0.99129\\
30590.00000 0.99249\\
30600.00000 0.99212\\
30610.00000 0.99286\\
30620.00000 0.99283\\
30630.00000 0.99217\\
30640.00000 0.99180\\
30650.00000 0.99132\\
30660.00000 0.99178\\
30670.00000 0.99202\\
30680.00000 0.99189\\
30690.00000 0.96196\\
30700.00000 0.99191\\
30710.00000 0.99230\\
30720.00000 0.99300\\
30730.00000 0.99161\\
30740.00000 0.99226\\
30750.00000 0.99120\\
30760.00000 0.99258\\
30770.00000 0.99179\\
30780.00000 0.99149\\
30790.00000 0.99188\\
30800.00000 0.99246\\
30810.00000 0.99280\\
30820.00000 0.99213\\
30830.00000 0.99304\\
30840.00000 0.99330\\
30850.00000 0.99253\\
30860.00000 0.99299\\
30870.00000 0.99182\\
30880.00000 0.99127\\
30890.00000 0.99287\\
30900.00000 0.99360\\
30910.00000 0.99199\\
30920.00000 0.99236\\
30930.00000 0.99319\\
30940.00000 0.99256\\
30950.00000 0.99191\\
30960.00000 0.99282\\
30970.00000 0.99230\\
30980.00000 0.99203\\
30990.00000 0.99258\\
31000.00000 0.99180\\
31010.00000 0.99297\\
31020.00000 0.99178\\
31030.00000 0.99146\\
31040.00000 0.99196\\
31050.00000 0.99161\\
31060.00000 0.99107\\
31070.00000 0.99365\\
31080.00000 0.99117\\
31090.00000 0.99187\\
31100.00000 0.99298\\
31110.00000 0.99198\\
31120.00000 0.99238\\
31130.00000 0.99233\\
31140.00000 0.99223\\
31150.00000 0.99141\\
31160.00000 0.99259\\
31170.00000 0.99322\\
31180.00000 0.96317\\
31190.00000 0.99060\\
31200.00000 0.99213\\
31210.00000 0.99256\\
31220.00000 0.99221\\
31230.00000 0.99275\\
31240.00000 0.99253\\
31250.00000 0.99347\\
31260.00000 0.99236\\
31270.00000 0.99162\\
31280.00000 0.99252\\
31290.00000 0.99260\\
31300.00000 0.99293\\
31310.00000 0.99139\\
31320.00000 0.99338\\
31330.00000 0.99143\\
31340.00000 0.99327\\
31350.00000 0.99295\\
31360.00000 0.99193\\
31370.00000 0.99108\\
31380.00000 0.99242\\
31390.00000 0.99333\\
31400.00000 0.99254\\
31410.00000 0.99240\\
31420.00000 0.99026\\
31430.00000 0.99136\\
31440.00000 0.99290\\
31450.00000 0.99285\\
31460.00000 0.99057\\
31470.00000 0.99107\\
31480.00000 0.98974\\
31490.00000 0.99101\\
31500.00000 0.99277\\
31510.00000 0.99397\\
31520.00000 0.99226\\
31530.00000 0.99088\\
31540.00000 0.99085\\
31550.00000 0.99225\\
31560.00000 0.99168\\
31570.00000 0.99197\\
31580.00000 0.99124\\
31590.00000 0.99124\\
31600.00000 0.99270\\
31610.00000 0.99187\\
31620.00000 0.99342\\
31630.00000 0.99311\\
31640.00000 0.99288\\
31650.00000 0.99177\\
31660.00000 0.99097\\
31670.00000 0.99033\\
31680.00000 0.99072\\
31690.00000 0.94361\\
31700.00000 0.91675\\
31710.00000 0.98956\\
31720.00000 0.99062\\
31730.00000 0.99172\\
31740.00000 0.99139\\
31750.00000 0.99116\\
31760.00000 0.99236\\
31770.00000 0.99281\\
31780.00000 0.99362\\
31790.00000 0.99269\\
31800.00000 0.99400\\
31810.00000 0.96976\\
31820.00000 0.99469\\
31830.00000 0.99379\\
31840.00000 0.99204\\
31850.00000 0.99270\\
31860.00000 0.99398\\
31870.00000 0.99462\\
31880.00000 0.99372\\
31890.00000 0.99321\\
31900.00000 0.99460\\
31910.00000 0.99312\\
31920.00000 0.99493\\
31930.00000 0.99554\\
31940.00000 0.99508\\
31950.00000 0.99298\\
31960.00000 0.99416\\
31970.00000 0.99478\\
31980.00000 0.99366\\
31990.00000 0.99289\\
32000.00000 0.99232\\
32010.00000 0.99266\\
32020.00000 0.99418\\
32030.00000 0.99253\\
32040.00000 0.99370\\
32050.00000 0.99355\\
32060.00000 0.99408\\
32070.00000 0.99221\\
32080.00000 0.99454\\
32090.00000 0.99296\\
32100.00000 0.99243\\
32110.00000 0.99341\\
32120.00000 0.99240\\
32130.00000 0.99185\\
32140.00000 0.99179\\
32150.00000 0.99165\\
32160.00000 0.99273\\
32170.00000 0.99356\\
32180.00000 0.99379\\
32190.00000 0.99356\\
32200.00000 0.99267\\
32210.00000 0.99279\\
32220.00000 0.99252\\
32230.00000 0.99256\\
32240.00000 0.99088\\
32250.00000 0.99237\\
32260.00000 0.99382\\
32270.00000 0.99199\\
32280.00000 0.99249\\
32290.00000 0.99313\\
32300.00000 0.99270\\
32310.00000 0.99395\\
32320.00000 0.99243\\
32330.00000 0.99089\\
32340.00000 0.98895\\
32350.00000 0.99147\\
32360.00000 0.99197\\
32370.00000 0.99191\\
32380.00000 0.99438\\
32390.00000 0.99256\\
32400.00000 0.99212\\
32410.00000 0.99252\\
32420.00000 0.99269\\
32430.00000 0.99178\\
32440.00000 0.99381\\
32450.00000 0.99204\\
32460.00000 0.99085\\
32470.00000 0.99102\\
32480.00000 0.99308\\
32490.00000 0.99241\\
32500.00000 0.99237\\
32510.00000 0.99268\\
32520.00000 0.99299\\
32530.00000 0.99152\\
32540.00000 0.99273\\
32550.00000 0.85676\\
32560.00000 0.99339\\
32570.00000 0.99228\\
32580.00000 0.99219\\
32590.00000 0.99204\\
32600.00000 0.99265\\
32610.00000 0.99306\\
32620.00000 0.99287\\
32630.00000 0.99256\\
32640.00000 0.99255\\
32650.00000 0.99290\\
32660.00000 0.99084\\
32670.00000 0.99192\\
32680.00000 0.99380\\
32690.00000 0.99245\\
32700.00000 0.99485\\
32710.00000 0.99239\\
32720.00000 0.99295\\
32730.00000 0.99351\\
32740.00000 0.99376\\
32750.00000 0.99283\\
32760.00000 0.99347\\
32770.00000 0.99400\\
32780.00000 0.99300\\
32790.00000 0.99296\\
32800.00000 0.99234\\
32810.00000 0.99286\\
32820.00000 0.99332\\
32830.00000 0.99380\\
32840.00000 0.99154\\
32850.00000 0.99343\\
32860.00000 0.99278\\
32870.00000 0.99259\\
32880.00000 0.99331\\
32890.00000 0.99299\\
32900.00000 0.99366\\
32910.00000 0.99301\\
32920.00000 0.99384\\
32930.00000 0.99357\\
32940.00000 0.99277\\
32950.00000 0.99301\\
32960.00000 0.99332\\
32970.00000 0.99342\\
32980.00000 0.99176\\
32990.00000 0.99392\\
33000.00000 0.99354\\
33010.00000 0.99212\\
33020.00000 0.99380\\
33030.00000 0.99315\\
33040.00000 0.99366\\
33050.00000 0.99310\\
33060.00000 0.99225\\
33070.00000 0.99285\\
33080.00000 0.99224\\
33090.00000 0.99051\\
33100.00000 0.98937\\
33110.00000 0.99227\\
33120.00000 0.99015\\
33130.00000 0.99242\\
33140.00000 0.99277\\
33150.00000 0.99275\\
33160.00000 0.99122\\
33170.00000 0.99336\\
33180.00000 0.99029\\
33190.00000 0.99357\\
33200.00000 0.99400\\
33210.00000 0.99282\\
33220.00000 0.99344\\
33230.00000 0.99096\\
33240.00000 0.99323\\
33250.00000 0.99241\\
33260.00000 0.99343\\
33270.00000 0.99259\\
33280.00000 0.99335\\
33290.00000 0.99275\\
33300.00000 0.99359\\
33310.00000 0.99209\\
33320.00000 0.99379\\
33330.00000 0.99308\\
33340.00000 0.99248\\
33350.00000 0.99285\\
33360.00000 0.99311\\
33370.00000 0.99231\\
33380.00000 0.99323\\
33390.00000 0.99243\\
33400.00000 0.99336\\
33410.00000 0.99381\\
33420.00000 0.99408\\
33430.00000 0.99316\\
33440.00000 0.99444\\
33450.00000 0.99352\\
33460.00000 0.99396\\
33470.00000 0.99362\\
33480.00000 0.99360\\
33490.00000 0.99365\\
33500.00000 0.99417\\
33510.00000 0.99459\\
33520.00000 0.99438\\
33530.00000 0.99340\\
33540.00000 0.99456\\
33550.00000 0.99317\\
33560.00000 0.99344\\
33570.00000 0.99445\\
33580.00000 0.99432\\
33590.00000 0.99214\\
33600.00000 0.99428\\
33610.00000 0.99410\\
33620.00000 0.99346\\
33630.00000 0.99476\\
33640.00000 0.99446\\
33650.00000 0.99379\\
33660.00000 0.99405\\
33670.00000 0.99353\\
33680.00000 0.99413\\
33690.00000 0.99400\\
33700.00000 0.99419\\
33710.00000 0.99341\\
33720.00000 0.99304\\
33730.00000 0.99334\\
33740.00000 0.99465\\
33750.00000 0.99348\\
33760.00000 0.99300\\
33770.00000 0.99360\\
33780.00000 0.99192\\
33790.00000 0.99355\\
33800.00000 0.99390\\
33810.00000 0.99386\\
33820.00000 0.99323\\
33830.00000 0.99336\\
33840.00000 0.99308\\
33850.00000 0.99405\\
33860.00000 0.99394\\
33870.00000 0.99403\\
33880.00000 0.99291\\
33890.00000 0.99405\\
33900.00000 0.99391\\
33910.00000 0.99019\\
33920.00000 0.99400\\
33930.00000 0.99411\\
33940.00000 0.99278\\
33950.00000 0.99505\\
33960.00000 0.99416\\
33970.00000 0.99380\\
33980.00000 0.99321\\
33990.00000 0.99299\\
34000.00000 0.98854\\
34010.00000 0.98358\\
34020.00000 0.99256\\
34030.00000 0.99348\\
34040.00000 0.99318\\
34050.00000 0.99091\\
34060.00000 0.99239\\
34070.00000 0.99186\\
34080.00000 0.99276\\
34090.00000 0.99197\\
34100.00000 0.99267\\
34110.00000 0.99279\\
34120.00000 0.99048\\
34130.00000 0.99317\\
34140.00000 0.99328\\
34150.00000 0.99137\\
34160.00000 0.99293\\
34170.00000 0.99116\\
34180.00000 0.99465\\
34190.00000 0.99293\\
34200.00000 0.99132\\
34210.00000 0.99063\\
34220.00000 0.99312\\
34230.00000 0.99299\\
34240.00000 0.88418\\
34250.00000 0.99275\\
34260.00000 0.99328\\
34270.00000 0.98860\\
34280.00000 0.98837\\
34290.00000 0.98539\\
34300.00000 0.99252\\
34310.00000 0.99056\\
34320.00000 0.99223\\
34330.00000 0.98997\\
34340.00000 0.99148\\
34350.00000 0.99138\\
34360.00000 0.99188\\
34370.00000 0.99324\\
34380.00000 0.99282\\
34390.00000 0.99297\\
34400.00000 0.99145\\
34410.00000 0.99224\\
34420.00000 0.99416\\
34430.00000 0.99408\\
34440.00000 0.99409\\
34450.00000 0.99436\\
34460.00000 0.99373\\
34470.00000 0.99432\\
34480.00000 0.99489\\
34490.00000 0.99407\\
34500.00000 0.99371\\
34510.00000 0.99425\\
34520.00000 0.99391\\
34530.00000 0.94873\\
34540.00000 0.99421\\
34550.00000 0.99322\\
34560.00000 0.99355\\
34570.00000 0.99464\\
34580.00000 0.99347\\
34590.00000 0.99251\\
34600.00000 0.99433\\
34610.00000 0.99395\\
34620.00000 0.99376\\
34630.00000 0.99409\\
34640.00000 0.99319\\
34650.00000 0.99481\\
34660.00000 0.99403\\
34670.00000 0.99438\\
34680.00000 0.99427\\
34690.00000 0.99455\\
34700.00000 0.99307\\
34710.00000 0.99486\\
34720.00000 0.99464\\
34730.00000 0.99313\\
34740.00000 0.99437\\
34750.00000 0.93370\\
34760.00000 0.96369\\
34770.00000 0.95271\\
34780.00000 0.99290\\
34790.00000 0.93613\\
34800.00000 0.95431\\
34810.00000 0.99335\\
34820.00000 0.99230\\
34830.00000 0.99420\\
34840.00000 0.99257\\
34850.00000 0.99328\\
34860.00000 0.99424\\
34870.00000 0.99386\\
34880.00000 0.99290\\
34890.00000 0.99436\\
34900.00000 0.99398\\
34910.00000 0.99472\\
34920.00000 0.99353\\
34930.00000 0.99460\\
34940.00000 0.99458\\
34950.00000 0.99358\\
34960.00000 0.99369\\
34970.00000 0.99323\\
34980.00000 0.99389\\
34990.00000 0.99423\\
35000.00000 0.99468\\
35010.00000 0.99265\\
35020.00000 0.99338\\
35030.00000 0.99052\\
35040.00000 0.99362\\
35050.00000 0.93760\\
35060.00000 0.99375\\
35070.00000 0.99373\\
35080.00000 0.93923\\
35090.00000 0.99300\\
35100.00000 0.99462\\
35110.00000 0.99268\\
35120.00000 0.98753\\
35130.00000 0.99420\\
35140.00000 0.99431\\
35150.00000 0.99188\\
35160.00000 0.98833\\
35170.00000 0.99349\\
35180.00000 0.99409\\
35190.00000 0.99259\\
35200.00000 0.99295\\
35210.00000 0.99322\\
35220.00000 0.99296\\
35230.00000 0.99388\\
35240.00000 0.99420\\
35250.00000 0.99281\\
35260.00000 0.99288\\
35270.00000 0.99292\\
35280.00000 0.99251\\
35290.00000 0.99264\\
35300.00000 0.99478\\
35310.00000 0.99392\\
35320.00000 0.99355\\
35330.00000 0.99337\\
35340.00000 0.99356\\
35350.00000 0.99360\\
35360.00000 0.99302\\
35370.00000 0.99316\\
35380.00000 0.99310\\
35390.00000 0.99350\\
35400.00000 0.99330\\
35410.00000 0.99296\\
35420.00000 0.99328\\
35430.00000 0.99266\\
35440.00000 0.99260\\
35450.00000 0.97842\\
35460.00000 0.99315\\
35470.00000 0.99301\\
35480.00000 0.99236\\
35490.00000 0.99151\\
35500.00000 0.99281\\
35510.00000 0.99301\\
35520.00000 0.99176\\
35530.00000 0.99223\\
35540.00000 0.99231\\
35550.00000 0.99330\\
35560.00000 0.93126\\
35570.00000 0.99281\\
35580.00000 0.99230\\
35590.00000 0.99336\\
35600.00000 0.99246\\
35610.00000 0.99253\\
35620.00000 0.99299\\
35630.00000 0.99208\\
35640.00000 0.99197\\
35650.00000 0.99324\\
35660.00000 0.99204\\
35670.00000 0.99235\\
35680.00000 0.99236\\
35690.00000 0.99235\\
35700.00000 0.99248\\
35710.00000 0.99378\\
35720.00000 0.98846\\
35730.00000 0.99196\\
35740.00000 0.99209\\
35750.00000 0.99211\\
35760.00000 0.99302\\
35770.00000 0.99321\\
35780.00000 0.99344\\
35790.00000 0.99206\\
35800.00000 0.99310\\
35810.00000 0.99301\\
35820.00000 0.99191\\
35830.00000 0.99294\\
35840.00000 0.99217\\
35850.00000 0.99301\\
35860.00000 0.99302\\
35870.00000 0.99208\\
35880.00000 0.99178\\
35890.00000 0.99258\\
35900.00000 0.99247\\
35910.00000 0.99200\\
35920.00000 0.99317\\
35930.00000 0.99253\\
35940.00000 0.99249\\
35950.00000 0.99357\\
35960.00000 0.99199\\
35970.00000 0.99218\\
35980.00000 0.99205\\
35990.00000 0.99195\\
36000.00000 0.93251\\
36010.00000 0.92958\\
36020.00000 0.92777\\
36030.00000 0.92259\\
36040.00000 0.92452\\
36050.00000 0.91739\\
36060.00000 0.91904\\
36070.00000 0.91878\\
36080.00000 0.92114\\
36090.00000 0.92028\\
36100.00000 0.92137\\
36110.00000 0.92622\\
36120.00000 0.92504\\
36130.00000 0.92888\\
36140.00000 0.92885\\
36150.00000 0.93013\\
36160.00000 0.92747\\
36170.00000 0.92707\\
36180.00000 0.92457\\
36190.00000 0.93034\\
36200.00000 0.92959\\
36210.00000 0.93233\\
36220.00000 0.93020\\
36230.00000 0.92172\\
36240.00000 0.92354\\
36250.00000 0.92136\\
36260.00000 0.92886\\
36270.00000 0.92937\\
36280.00000 0.93001\\
36290.00000 0.92809\\
36300.00000 0.93386\\
36310.00000 0.93506\\
36320.00000 0.93525\\
36330.00000 0.93660\\
36340.00000 0.93433\\
36350.00000 0.93479\\
36360.00000 0.93474\\
36370.00000 0.93438\\
36380.00000 0.93256\\
36390.00000 0.92790\\
36400.00000 0.92868\\
36410.00000 0.92857\\
36420.00000 0.93178\\
36430.00000 0.93393\\
36440.00000 0.93023\\
36450.00000 0.93339\\
36460.00000 0.93423\\
36470.00000 0.93307\\
36480.00000 0.93460\\
36490.00000 0.93626\\
36500.00000 0.93857\\
36510.00000 0.93755\\
36520.00000 0.94088\\
36530.00000 0.93795\\
36540.00000 0.94158\\
36550.00000 0.94517\\
36560.00000 0.94170\\
36570.00000 0.93816\\
36580.00000 0.94232\\
36590.00000 0.94310\\
36600.00000 0.94145\\
36610.00000 0.94336\\
36620.00000 0.94308\\
36630.00000 0.94021\\
36640.00000 0.94071\\
36650.00000 0.93768\\
36660.00000 0.93951\\
36670.00000 0.93423\\
36680.00000 0.93965\\
36690.00000 0.93904\\
36700.00000 0.88507\\
36710.00000 0.94675\\
36720.00000 0.95052\\
36730.00000 0.95093\\
36740.00000 0.95676\\
36750.00000 0.95258\\
36760.00000 0.95400\\
36770.00000 0.95074\\
36780.00000 0.95556\\
36790.00000 0.95162\\
36800.00000 0.95037\\
36810.00000 0.95358\\
36820.00000 0.94742\\
36830.00000 0.94811\\
36840.00000 0.95050\\
36850.00000 0.94379\\
36860.00000 0.94637\\
36870.00000 0.94527\\
36880.00000 0.94572\\
36890.00000 0.95089\\
36900.00000 0.94860\\
36910.00000 0.94750\\
36920.00000 0.95013\\
36930.00000 0.94879\\
36940.00000 0.95004\\
36950.00000 0.95292\\
36960.00000 0.95220\\
36970.00000 0.95611\\
36980.00000 0.95508\\
36990.00000 0.95457\\
37000.00000 0.95653\\
37010.00000 0.95818\\
37020.00000 0.96051\\
37030.00000 0.96029\\
37040.00000 0.96069\\
37050.00000 0.96389\\
37060.00000 0.96434\\
37070.00000 0.96316\\
37080.00000 0.96491\\
37090.00000 0.96485\\
37100.00000 0.96823\\
37110.00000 0.96667\\
37120.00000 0.96743\\
37130.00000 0.96711\\
37140.00000 0.96899\\
37150.00000 0.97030\\
37160.00000 0.96257\\
37170.00000 0.97065\\
37180.00000 0.97360\\
37190.00000 0.97486\\
37200.00000 0.97240\\
37210.00000 0.97429\\
37220.00000 0.97298\\
37230.00000 0.97321\\
37240.00000 0.97670\\
37250.00000 0.97443\\
37260.00000 0.97482\\
37270.00000 0.97555\\
37280.00000 0.97589\\
37290.00000 0.97685\\
37300.00000 0.97551\\
37310.00000 0.97736\\
37320.00000 0.97578\\
37330.00000 0.97536\\
37340.00000 0.90010\\
37350.00000 0.94530\\
37360.00000 0.94359\\
37370.00000 0.97838\\
37380.00000 0.93195\\
37390.00000 0.95388\\
37400.00000 0.93557\\
37410.00000 0.95188\\
37420.00000 0.97600\\
37430.00000 0.97782\\
37440.00000 0.97927\\
37450.00000 0.91332\\
37460.00000 0.97621\\
37470.00000 0.97861\\
37480.00000 0.95789\\
37490.00000 0.97899\\
37500.00000 0.97952\\
37510.00000 0.98014\\
37520.00000 0.97202\\
37530.00000 0.97783\\
37540.00000 0.97917\\
37550.00000 0.95418\\
37560.00000 0.97871\\
37570.00000 0.98063\\
37580.00000 0.96549\\
37590.00000 0.97982\\
37600.00000 0.97787\\
37610.00000 0.97683\\
37620.00000 0.97586\\
37630.00000 0.97613\\
37640.00000 0.97486\\
37650.00000 0.96858\\
37660.00000 0.97760\\
37670.00000 0.91806\\
37680.00000 0.97534\\
37690.00000 0.97794\\
37700.00000 0.97607\\
37710.00000 0.91446\\
37720.00000 0.98036\\
37730.00000 0.90883\\
37740.00000 0.89390\\
37750.00000 0.98157\\
37760.00000 0.98238\\
37770.00000 0.93753\\
37780.00000 0.98199\\
37790.00000 0.98066\\
37800.00000 0.98041\\
37810.00000 0.98039\\
37820.00000 0.98099\\
37830.00000 0.97959\\
37840.00000 0.98000\\
37850.00000 0.97920\\
37860.00000 0.98011\\
37870.00000 0.97750\\
37880.00000 0.98012\\
37890.00000 0.97848\\
37900.00000 0.97995\\
37910.00000 0.98129\\
37920.00000 0.98097\\
37930.00000 0.98262\\
37940.00000 0.98278\\
37950.00000 0.98038\\
37960.00000 0.98265\\
37970.00000 0.98261\\
37980.00000 0.98168\\
37990.00000 0.98221\\
38000.00000 0.98402\\
38010.00000 0.98330\\
38020.00000 0.98299\\
38030.00000 0.98368\\
38040.00000 0.98338\\
38050.00000 0.98296\\
38060.00000 0.98440\\
38070.00000 0.98410\\
38080.00000 0.98482\\
38090.00000 0.98307\\
38100.00000 0.98329\\
38110.00000 0.98383\\
38120.00000 0.98375\\
38130.00000 0.98407\\
38140.00000 0.98251\\
38150.00000 0.98330\\
38160.00000 0.98499\\
38170.00000 0.98106\\
38180.00000 0.98214\\
38190.00000 0.98393\\
38200.00000 0.98478\\
38210.00000 0.98463\\
38220.00000 0.98552\\
38230.00000 0.98531\\
38240.00000 0.98502\\
38250.00000 0.98391\\
38260.00000 0.98553\\
38270.00000 0.98443\\
38280.00000 0.98724\\
38290.00000 0.98477\\
38300.00000 0.98753\\
38310.00000 0.98456\\
38320.00000 0.98574\\
38330.00000 0.98581\\
38340.00000 0.98414\\
38350.00000 0.98568\\
38360.00000 0.91629\\
38370.00000 0.98448\\
38380.00000 0.98464\\
38390.00000 0.98317\\
38400.00000 0.98524\\
38410.00000 0.98592\\
38420.00000 0.98461\\
38430.00000 0.98643\\
38440.00000 0.98478\\
38450.00000 0.98486\\
38460.00000 0.98388\\
38470.00000 0.98581\\
38480.00000 0.98642\\
38490.00000 0.98587\\
38500.00000 0.98677\\
38510.00000 0.98580\\
38520.00000 0.98513\\
38530.00000 0.98571\\
38540.00000 0.98659\\
38550.00000 0.98564\\
38560.00000 0.98479\\
38570.00000 0.98654\\
38580.00000 0.98659\\
38590.00000 0.98630\\
38600.00000 0.98674\\
38610.00000 0.98602\\
38620.00000 0.98751\\
38630.00000 0.98383\\
38640.00000 0.98729\\
38650.00000 0.98768\\
38660.00000 0.98769\\
38670.00000 0.98603\\
38680.00000 0.98721\\
38690.00000 0.98539\\
38700.00000 0.98819\\
38710.00000 0.88997\\
38720.00000 0.98856\\
38730.00000 0.95045\\
38740.00000 0.93282\\
38750.00000 0.98872\\
38760.00000 0.98907\\
38770.00000 0.98901\\
38780.00000 0.98921\\
38790.00000 0.98749\\
38800.00000 0.98729\\
38810.00000 0.98859\\
38820.00000 0.98893\\
38830.00000 0.98822\\
38840.00000 0.98947\\
38850.00000 0.98965\\
38860.00000 0.98859\\
38870.00000 0.98839\\
38880.00000 0.98988\\
38890.00000 0.98845\\
38900.00000 0.98914\\
38910.00000 0.99063\\
38920.00000 0.98914\\
38930.00000 0.98864\\
38940.00000 0.98871\\
38950.00000 0.98768\\
38960.00000 0.99056\\
38970.00000 0.98915\\
38980.00000 0.98905\\
38990.00000 0.99017\\
39000.00000 0.99125\\
39010.00000 0.99084\\
39020.00000 0.99038\\
39030.00000 0.94970\\
39040.00000 0.98995\\
39050.00000 0.99031\\
39060.00000 0.87309\\
39070.00000 0.99022\\
39080.00000 0.99070\\
39090.00000 0.98910\\
39100.00000 0.99034\\
39110.00000 0.98837\\
39120.00000 0.99033\\
39130.00000 0.98910\\
39140.00000 0.98942\\
39150.00000 0.98974\\
39160.00000 0.98867\\
39170.00000 0.98981\\
39180.00000 0.98908\\
39190.00000 0.98933\\
39200.00000 0.98932\\
39210.00000 0.98971\\
39220.00000 0.98938\\
39230.00000 0.99045\\
39240.00000 0.98954\\
39250.00000 0.99078\\
39260.00000 0.99054\\
39270.00000 0.99055\\
39280.00000 0.99187\\
39290.00000 0.99093\\
39300.00000 0.96161\\
39310.00000 0.99013\\
39320.00000 0.99177\\
39330.00000 0.99104\\
39340.00000 0.99099\\
39350.00000 0.99124\\
39360.00000 0.98917\\
39370.00000 0.99142\\
39380.00000 0.99098\\
39390.00000 0.98763\\
39400.00000 0.96982\\
39410.00000 0.99047\\
39420.00000 0.98794\\
39430.00000 0.99039\\
39440.00000 0.99051\\
39450.00000 0.99011\\
39460.00000 0.98978\\
39470.00000 0.99037\\
39480.00000 0.98991\\
39490.00000 0.99100\\
39500.00000 0.99099\\
39510.00000 0.98905\\
39520.00000 0.98974\\
39530.00000 0.99103\\
39540.00000 0.98682\\
39550.00000 0.98945\\
39560.00000 0.99015\\
39570.00000 0.99013\\
39580.00000 0.99070\\
39590.00000 0.98907\\
39600.00000 0.98864\\
39610.00000 0.98994\\
39620.00000 0.98969\\
39630.00000 0.99057\\
39640.00000 0.98897\\
39650.00000 0.99039\\
39660.00000 0.98972\\
39670.00000 0.98880\\
39680.00000 0.99064\\
39690.00000 0.98896\\
39700.00000 0.98996\\
39710.00000 0.99019\\
39720.00000 0.98972\\
39730.00000 0.99246\\
39740.00000 0.98959\\
39750.00000 0.99100\\
39760.00000 0.93799\\
39770.00000 0.99067\\
39780.00000 0.99115\\
39790.00000 0.99207\\
39800.00000 0.99034\\
39810.00000 0.99179\\
39820.00000 0.93401\\
39830.00000 0.99114\\
39840.00000 0.99247\\
39850.00000 0.99190\\
39860.00000 0.99078\\
39870.00000 0.99001\\
39880.00000 0.99178\\
39890.00000 0.94210\\
39900.00000 0.99252\\
39910.00000 0.99143\\
39920.00000 0.99148\\
39930.00000 0.99176\\
39940.00000 0.99223\\
39950.00000 0.99042\\
39960.00000 0.99079\\
39970.00000 0.99246\\
39980.00000 0.99220\\
39990.00000 0.99188\\
40000.00000 0.99304\\
40010.00000 0.99194\\
40020.00000 0.99283\\
40030.00000 0.99195\\
40040.00000 0.99202\\
40050.00000 0.99235\\
40060.00000 0.97261\\
40070.00000 0.99219\\
40080.00000 0.99180\\
40090.00000 0.99169\\
40100.00000 0.96914\\
40110.00000 0.99264\\
40120.00000 0.99305\\
40130.00000 0.99214\\
40140.00000 0.98978\\
40150.00000 0.99189\\
40160.00000 0.99183\\
40170.00000 0.99172\\
40180.00000 0.99019\\
40190.00000 0.93801\\
40200.00000 0.99160\\
40210.00000 0.99190\\
40220.00000 0.99129\\
40230.00000 0.99211\\
40240.00000 0.99078\\
40250.00000 0.99195\\
40260.00000 0.99150\\
40270.00000 0.99236\\
40280.00000 0.99182\\
40290.00000 0.99089\\
40300.00000 0.99059\\
40310.00000 0.99232\\
40320.00000 0.99146\\
40330.00000 0.99146\\
40340.00000 0.99165\\
40350.00000 0.99324\\
40360.00000 0.99153\\
40370.00000 0.99252\\
40380.00000 0.99232\\
40390.00000 0.99202\\
40400.00000 0.99252\\
40410.00000 0.99225\\
40420.00000 0.99207\\
40430.00000 0.99274\\
40440.00000 0.99092\\
40450.00000 0.99183\\
40460.00000 0.99215\\
40470.00000 0.99130\\
40480.00000 0.99168\\
40490.00000 0.99153\\
40500.00000 0.99056\\
40510.00000 0.99074\\
40520.00000 0.99078\\
40530.00000 0.99136\\
40540.00000 0.99173\\
40550.00000 0.99192\\
40560.00000 0.99257\\
40570.00000 0.99135\\
40580.00000 0.99128\\
40590.00000 0.99171\\
40600.00000 0.99210\\
40610.00000 0.99214\\
40620.00000 0.99197\\
40630.00000 0.99152\\
40640.00000 0.99289\\
40650.00000 0.99199\\
40660.00000 0.99162\\
40670.00000 0.99280\\
40680.00000 0.98997\\
40690.00000 0.99171\\
40700.00000 0.91785\\
40710.00000 0.99134\\
40720.00000 0.99234\\
40730.00000 0.99105\\
40740.00000 0.99181\\
40750.00000 0.99171\\
40760.00000 0.99117\\
40770.00000 0.99167\\
40780.00000 0.99002\\
40790.00000 0.99130\\
40800.00000 0.99047\\
40810.00000 0.99045\\
40820.00000 0.98569\\
40830.00000 0.99255\\
40840.00000 0.99120\\
40850.00000 0.99103\\
40860.00000 0.99044\\
40870.00000 0.99123\\
40880.00000 0.93322\\
40890.00000 0.99145\\
40900.00000 0.99072\\
40910.00000 0.99219\\
40920.00000 0.98504\\
40930.00000 0.99235\\
40940.00000 0.99305\\
40950.00000 0.99206\\
40960.00000 0.99103\\
40970.00000 0.99187\\
40980.00000 0.99164\\
40990.00000 0.99142\\
41000.00000 0.99165\\
41010.00000 0.99136\\
41020.00000 0.99224\\
41030.00000 0.99271\\
41040.00000 0.99169\\
41050.00000 0.99182\\
41060.00000 0.99193\\
41070.00000 0.99197\\
41080.00000 0.98897\\
41090.00000 0.99208\\
41100.00000 0.99000\\
41110.00000 0.99137\\
41120.00000 0.99036\\
41130.00000 0.99217\\
41140.00000 0.99271\\
41150.00000 0.99174\\
41160.00000 0.99236\\
41170.00000 0.99184\\
41180.00000 0.99291\\
41190.00000 0.99276\\
41200.00000 0.99258\\
41210.00000 0.99099\\
41220.00000 0.99187\\
41230.00000 0.99182\\
41240.00000 0.99207\\
41250.00000 0.99202\\
41260.00000 0.99175\\
41270.00000 0.99222\\
41280.00000 0.99186\\
41290.00000 0.99261\\
41300.00000 0.99072\\
41310.00000 0.99195\\
41320.00000 0.99156\\
41330.00000 0.99136\\
41340.00000 0.99150\\
41350.00000 0.98838\\
41360.00000 0.99187\\
41370.00000 0.99141\\
41380.00000 0.99175\\
41390.00000 0.99090\\
41400.00000 0.99233\\
41410.00000 0.91609\\
41420.00000 0.99168\\
41430.00000 0.99151\\
41440.00000 0.99185\\
41450.00000 0.99105\\
41460.00000 0.99082\\
41470.00000 0.93801\\
41480.00000 0.99019\\
41490.00000 0.99149\\
41500.00000 0.99217\\
41510.00000 0.98964\\
41520.00000 0.99103\\
41530.00000 0.97569\\
41540.00000 0.99129\\
41550.00000 0.99132\\
41560.00000 0.98818\\
41570.00000 0.98996\\
41580.00000 0.99194\\
41590.00000 0.99063\\
41600.00000 0.99154\\
41610.00000 0.99048\\
41620.00000 0.99213\\
41630.00000 0.99099\\
41640.00000 0.99336\\
41650.00000 0.99204\\
41660.00000 0.99071\\
41670.00000 0.99221\\
41680.00000 0.99296\\
41690.00000 0.99156\\
41700.00000 0.99127\\
41710.00000 0.94135\\
41720.00000 0.99117\\
41730.00000 0.95652\\
41740.00000 0.99161\\
41750.00000 0.99208\\
41760.00000 0.99158\\
41770.00000 0.97154\\
41780.00000 0.99221\\
41790.00000 0.99109\\
41800.00000 0.99128\\
41810.00000 0.99220\\
41820.00000 0.99170\\
41830.00000 0.99194\\
41840.00000 0.99207\\
41850.00000 0.99021\\
41860.00000 0.99293\\
41870.00000 0.99224\\
41880.00000 0.99131\\
41890.00000 0.99163\\
41900.00000 0.95399\\
41910.00000 0.99213\\
41920.00000 0.99192\\
41930.00000 0.99154\\
41940.00000 0.99210\\
41950.00000 0.99158\\
41960.00000 0.99220\\
41970.00000 0.99022\\
41980.00000 0.98976\\
41990.00000 0.99129\\
42000.00000 0.99176\\
42010.00000 0.99223\\
42020.00000 0.99151\\
42030.00000 0.99119\\
42040.00000 0.99243\\
42050.00000 0.99228\\
42060.00000 0.99185\\
42070.00000 0.99226\\
42080.00000 0.93642\\
42090.00000 0.99266\\
42100.00000 0.99073\\
42110.00000 0.99102\\
42120.00000 0.99062\\
42130.00000 0.91798\\
42140.00000 0.99166\\
42150.00000 0.99131\\
42160.00000 0.85062\\
42170.00000 0.99165\\
42180.00000 0.99254\\
42190.00000 0.99179\\
42200.00000 0.98943\\
42210.00000 0.99150\\
42220.00000 0.99105\\
42230.00000 0.99101\\
42240.00000 0.99165\\
42250.00000 0.99153\\
42260.00000 0.99105\\
42270.00000 0.99161\\
42280.00000 0.80492\\
42290.00000 0.99110\\
42300.00000 0.99110\\
42310.00000 0.99044\\
42320.00000 0.98936\\
42330.00000 0.99216\\
42340.00000 0.99140\\
42350.00000 0.99089\\
42360.00000 0.99116\\
42370.00000 0.99166\\
42380.00000 0.99053\\
42390.00000 0.98912\\
42400.00000 0.99059\\
42410.00000 0.99020\\
42420.00000 0.99073\\
42430.00000 0.93229\\
42440.00000 0.93243\\
42450.00000 0.95474\\
42460.00000 0.96670\\
42470.00000 0.91988\\
42480.00000 0.91024\\
42490.00000 0.94468\\
42500.00000 0.99135\\
42510.00000 0.93940\\
42520.00000 0.99120\\
42530.00000 0.92583\\
42540.00000 0.93480\\
42550.00000 0.99152\\
42560.00000 0.98992\\
42570.00000 0.99064\\
42580.00000 0.99014\\
42590.00000 0.99027\\
42600.00000 0.96480\\
42610.00000 0.99112\\
42620.00000 0.99130\\
42630.00000 0.93088\\
42640.00000 0.94082\\
42650.00000 0.92155\\
42660.00000 0.91326\\
42670.00000 0.99149\\
42680.00000 0.98743\\
42690.00000 0.98961\\
42700.00000 0.95083\\
42710.00000 0.92841\\
42720.00000 0.93473\\
42730.00000 0.99038\\
42740.00000 0.94376\\
42750.00000 0.94437\\
42760.00000 0.93315\\
42770.00000 0.94661\\
42780.00000 0.98984\\
42790.00000 0.96672\\
42800.00000 0.94248\\
42810.00000 0.95218\\
42820.00000 0.93922\\
42830.00000 0.98950\\
42840.00000 0.98948\\
42850.00000 0.99006\\
42860.00000 0.97215\\
42870.00000 0.92373\\
42880.00000 0.91476\\
42890.00000 0.95892\\
42900.00000 0.93858\\
42910.00000 0.94092\\
42920.00000 0.89087\\
42930.00000 0.89202\\
42940.00000 0.95147\\
42950.00000 0.89745\\
42960.00000 0.91456\\
42970.00000 0.98939\\
42980.00000 0.85197\\
42990.00000 0.91323\\
43000.00000 0.91731\\
43010.00000 0.92181\\
43020.00000 0.96587\\
43030.00000 0.97451\\
43040.00000 0.94455\\
43050.00000 0.95036\\
43060.00000 0.95714\\
43070.00000 0.99040\\
43080.00000 0.91756\\
43090.00000 0.97085\\
43100.00000 0.99013\\
43110.00000 0.99045\\
43120.00000 0.99098\\
43130.00000 0.99037\\
43140.00000 0.99022\\
43150.00000 0.99099\\
43160.00000 0.99126\\
43170.00000 0.99180\\
43180.00000 0.99036\\
43190.00000 0.98557\\
43200.00000 0.84854\\
43210.00000 0.69824\\
43220.00000 0.80408\\
43230.00000 0.98902\\
43240.00000 0.93670\\
43250.00000 0.98889\\
43260.00000 0.80002\\
43270.00000 0.87704\\
43280.00000 0.98681\\
43290.00000 0.87016\\
43300.00000 0.98170\\
43310.00000 0.92433\\
43320.00000 0.99056\\
43330.00000 0.99100\\
43340.00000 0.99013\\
43350.00000 0.98972\\
43360.00000 0.99033\\
43370.00000 0.98940\\
43380.00000 0.99157\\
43390.00000 0.99047\\
43400.00000 0.93460\\
43410.00000 0.98343\\
43420.00000 0.99098\\
43430.00000 0.98872\\
43440.00000 0.99023\\
43450.00000 0.98956\\
43460.00000 0.98977\\
43470.00000 0.99043\\
43480.00000 0.99068\\
43490.00000 0.99053\\
43500.00000 0.98924\\
43510.00000 0.99090\\
43520.00000 0.98903\\
43530.00000 0.99002\\
43540.00000 0.98959\\
43550.00000 0.98924\\
43560.00000 0.99100\\
43570.00000 0.98872\\
43580.00000 0.98963\\
43590.00000 0.98950\\
43600.00000 0.99077\\
43610.00000 0.99112\\
43620.00000 0.99123\\
43630.00000 0.99125\\
43640.00000 0.98985\\
43650.00000 0.99032\\
43660.00000 0.99059\\
43670.00000 0.98896\\
43680.00000 0.98930\\
43690.00000 0.98955\\
43700.00000 0.98924\\
43710.00000 0.98913\\
43720.00000 0.98936\\
43730.00000 0.98887\\
43740.00000 0.98881\\
43750.00000 0.98999\\
43760.00000 0.95497\\
43770.00000 0.99092\\
43780.00000 0.98984\\
43790.00000 0.99102\\
43800.00000 0.99052\\
43810.00000 0.98938\\
43820.00000 0.99044\\
43830.00000 0.99031\\
43840.00000 0.98884\\
43850.00000 0.98893\\
43860.00000 0.98961\\
43870.00000 0.99049\\
43880.00000 0.99022\\
43890.00000 0.98966\\
43900.00000 0.99160\\
43910.00000 0.98963\\
43920.00000 0.99105\\
43930.00000 0.99023\\
43940.00000 0.98940\\
43950.00000 0.99013\\
43960.00000 0.99064\\
43970.00000 0.98918\\
43980.00000 0.99027\\
43990.00000 0.98866\\
44000.00000 0.98970\\
44010.00000 0.99081\\
44020.00000 0.99038\\
44030.00000 0.99122\\
44040.00000 0.98264\\
44050.00000 0.99040\\
44060.00000 0.98956\\
44070.00000 0.98897\\
44080.00000 0.98935\\
44090.00000 0.97597\\
44100.00000 0.88254\\
44110.00000 0.83695\\
44120.00000 0.92785\\
44130.00000 0.99030\\
44140.00000 0.99047\\
44150.00000 0.99143\\
44160.00000 0.98981\\
44170.00000 0.93290\\
44180.00000 0.98444\\
44190.00000 0.91172\\
44200.00000 0.98711\\
44210.00000 0.99055\\
44220.00000 0.98977\\
44230.00000 0.99013\\
44240.00000 0.99085\\
44250.00000 0.99024\\
44260.00000 0.98991\\
44270.00000 0.99010\\
44280.00000 0.98987\\
44290.00000 0.99071\\
44300.00000 0.99095\\
44310.00000 0.99065\\
44320.00000 0.99093\\
44330.00000 0.98959\\
44340.00000 0.98993\\
44350.00000 0.99011\\
44360.00000 0.98839\\
44370.00000 0.99079\\
44380.00000 0.98910\\
44390.00000 0.99143\\
44400.00000 0.99031\\
44410.00000 0.99076\\
44420.00000 0.99039\\
44430.00000 0.98997\\
44440.00000 0.99064\\
44450.00000 0.99115\\
44460.00000 0.99052\\
44470.00000 0.99118\\
44480.00000 0.99160\\
44490.00000 0.99109\\
44500.00000 0.99189\\
44510.00000 0.99053\\
44520.00000 0.99057\\
44530.00000 0.99049\\
44540.00000 0.98985\\
44550.00000 0.98968\\
44560.00000 0.98951\\
44570.00000 0.98992\\
44580.00000 0.98973\\
44590.00000 0.99101\\
44600.00000 0.99032\\
44610.00000 0.98960\\
44620.00000 0.98970\\
44630.00000 0.99014\\
44640.00000 0.98954\\
44650.00000 0.98991\\
44660.00000 0.98991\\
44670.00000 0.98987\\
44680.00000 0.98964\\
44690.00000 0.99032\\
44700.00000 0.99028\\
44710.00000 0.98974\\
44720.00000 0.99056\\
44730.00000 0.99103\\
44740.00000 0.99041\\
44750.00000 0.99027\\
44760.00000 0.98977\\
44770.00000 0.99058\\
44780.00000 0.99012\\
44790.00000 0.87689\\
44800.00000 0.99012\\
44810.00000 0.98913\\
44820.00000 0.98936\\
44830.00000 0.98916\\
44840.00000 0.98937\\
44850.00000 0.98965\\
44860.00000 0.98993\\
44870.00000 0.98941\\
44880.00000 0.98758\\
44890.00000 0.98930\\
44900.00000 0.98914\\
44910.00000 0.98902\\
44920.00000 0.98985\\
44930.00000 0.98982\\
44940.00000 0.98937\\
44950.00000 0.98930\\
44960.00000 0.99043\\
44970.00000 0.99017\\
44980.00000 0.92740\\
44990.00000 0.99049\\
45000.00000 0.98859\\
45010.00000 0.98956\\
45020.00000 0.98937\\
45030.00000 0.99059\\
45040.00000 0.98921\\
45050.00000 0.98873\\
45060.00000 0.98874\\
45070.00000 0.93341\\
45080.00000 0.98817\\
45090.00000 0.98860\\
45100.00000 0.98883\\
45110.00000 0.98755\\
45120.00000 0.99101\\
45130.00000 0.98725\\
45140.00000 0.98187\\
45150.00000 0.98707\\
45160.00000 0.98944\\
45170.00000 0.98960\\
45180.00000 0.98805\\
45190.00000 0.98811\\
45200.00000 0.98676\\
45210.00000 0.98833\\
45220.00000 0.27725\\
45230.00000 0.98719\\
45240.00000 0.98757\\
45250.00000 0.98728\\
45260.00000 0.98690\\
45270.00000 0.98798\\
45280.00000 0.98626\\
45290.00000 0.98702\\
45300.00000 0.98786\\
45310.00000 0.98573\\
45320.00000 0.98624\\
45330.00000 0.98616\\
45340.00000 0.98647\\
45350.00000 0.98598\\
45360.00000 0.98679\\
45370.00000 0.98576\\
45380.00000 0.98499\\
45390.00000 0.98568\\
45400.00000 0.98467\\
45410.00000 0.98567\\
45420.00000 0.98395\\
45430.00000 0.98318\\
45440.00000 0.98363\\
45450.00000 0.98425\\
45460.00000 0.98577\\
45470.00000 0.98330\\
45480.00000 0.98443\\
45490.00000 0.98555\\
45500.00000 0.98317\\
45510.00000 0.98298\\
45520.00000 0.98392\\
45530.00000 0.98232\\
45540.00000 0.98224\\
45550.00000 0.98464\\
45560.00000 0.98377\\
45570.00000 0.98156\\
45580.00000 0.98305\\
45590.00000 0.98357\\
45600.00000 0.98401\\
45610.00000 0.98329\\
45620.00000 0.98244\\
45630.00000 0.90987\\
45640.00000 0.98447\\
45650.00000 0.98323\\
45660.00000 0.98412\\
45670.00000 0.98279\\
45680.00000 0.98112\\
45690.00000 0.98465\\
45700.00000 0.98179\\
45710.00000 0.98396\\
45720.00000 0.98645\\
45730.00000 0.98463\\
45740.00000 0.98634\\
45750.00000 0.98515\\
45760.00000 0.98685\\
45770.00000 0.98494\\
45780.00000 0.98570\\
45790.00000 0.98590\\
45800.00000 0.98515\\
45810.00000 0.98574\\
45820.00000 0.98522\\
45830.00000 0.98595\\
45840.00000 0.98598\\
45850.00000 0.98496\\
45860.00000 0.98491\\
45870.00000 0.98572\\
45880.00000 0.98477\\
45890.00000 0.98555\\
45900.00000 0.98725\\
45910.00000 0.98609\\
45920.00000 0.98430\\
45930.00000 0.98490\\
45940.00000 0.98328\\
45950.00000 0.98509\\
45960.00000 0.98664\\
45970.00000 0.98520\\
45980.00000 0.98490\\
45990.00000 0.98643\\
46000.00000 0.98781\\
46010.00000 0.98772\\
46020.00000 0.98600\\
46030.00000 0.98548\\
46040.00000 0.98476\\
46050.00000 0.98520\\
46060.00000 0.98126\\
46070.00000 0.98424\\
46080.00000 0.98427\\
46090.00000 0.98409\\
46100.00000 0.98500\\
46110.00000 0.98487\\
46120.00000 0.98449\\
46130.00000 0.98363\\
46140.00000 0.98438\\
46150.00000 0.98455\\
46160.00000 0.98422\\
46170.00000 0.98548\\
46180.00000 0.98347\\
46190.00000 0.98424\\
46200.00000 0.98518\\
46210.00000 0.98427\\
46220.00000 0.98310\\
46230.00000 0.98395\\
46240.00000 0.98376\\
46250.00000 0.98201\\
46260.00000 0.98309\\
46270.00000 0.98174\\
46280.00000 0.98098\\
46290.00000 0.98146\\
46300.00000 0.98205\\
46310.00000 0.98086\\
46320.00000 0.98046\\
46330.00000 0.98359\\
46340.00000 0.98129\\
46350.00000 0.98199\\
46360.00000 0.98117\\
46370.00000 0.97959\\
46380.00000 0.98132\\
46390.00000 0.98207\\
46400.00000 0.98381\\
46410.00000 0.98420\\
46420.00000 0.98356\\
46430.00000 0.98210\\
46440.00000 0.98343\\
46450.00000 0.98330\\
46460.00000 0.98198\\
46470.00000 0.98246\\
46480.00000 0.98018\\
46490.00000 0.98073\\
46500.00000 0.97946\\
46510.00000 0.98156\\
46520.00000 0.98006\\
46530.00000 0.98151\\
46540.00000 0.98100\\
46550.00000 0.98043\\
46560.00000 0.98024\\
46570.00000 0.97979\\
46580.00000 0.98015\\
46590.00000 0.98054\\
46600.00000 0.98259\\
46610.00000 0.98237\\
46620.00000 0.98268\\
46630.00000 0.98213\\
46640.00000 0.98316\\
46650.00000 0.98276\\
46660.00000 0.98133\\
46670.00000 0.97964\\
46680.00000 0.98108\\
46690.00000 0.98120\\
46700.00000 0.98071\\
46710.00000 0.97996\\
46720.00000 0.98036\\
46730.00000 0.97899\\
46740.00000 0.97934\\
46750.00000 0.97927\\
46760.00000 0.97683\\
46770.00000 0.97870\\
46780.00000 0.97878\\
46790.00000 0.97981\\
46800.00000 0.97972\\
46810.00000 0.98122\\
46820.00000 0.97955\\
46830.00000 0.97940\\
46840.00000 0.98172\\
46850.00000 0.98135\\
46860.00000 0.98289\\
46870.00000 0.94799\\
46880.00000 0.98031\\
46890.00000 0.98271\\
46900.00000 0.98287\\
46910.00000 0.98405\\
46920.00000 0.98020\\
46930.00000 0.98232\\
46940.00000 0.98244\\
46950.00000 0.98085\\
46960.00000 0.98281\\
46970.00000 0.98338\\
46980.00000 0.98342\\
46990.00000 0.98343\\
47000.00000 0.94622\\
47010.00000 0.98334\\
47020.00000 0.98277\\
47030.00000 0.98316\\
47040.00000 0.98363\\
47050.00000 0.98312\\
47060.00000 0.98384\\
47070.00000 0.98474\\
47080.00000 0.98527\\
47090.00000 0.98554\\
47100.00000 0.98276\\
47110.00000 0.98424\\
47120.00000 0.98288\\
47130.00000 0.98355\\
47140.00000 0.98134\\
47150.00000 0.98332\\
47160.00000 0.98370\\
47170.00000 0.98443\\
47180.00000 0.98533\\
47190.00000 0.98605\\
47200.00000 0.98490\\
47210.00000 0.98636\\
47220.00000 0.98670\\
47230.00000 0.98481\\
47240.00000 0.98557\\
47250.00000 0.98629\\
47260.00000 0.93388\\
47270.00000 0.98590\\
47280.00000 0.98579\\
47290.00000 0.98642\\
47300.00000 0.98432\\
47310.00000 0.98399\\
47320.00000 0.98420\\
47330.00000 0.98570\\
47340.00000 0.98521\\
47350.00000 0.98484\\
47360.00000 0.98320\\
47370.00000 0.98250\\
47380.00000 0.98343\\
47390.00000 0.98486\\
47400.00000 0.98435\\
47410.00000 0.98435\\
47420.00000 0.98398\\
47430.00000 0.98337\\
47440.00000 0.98573\\
47450.00000 0.98363\\
47460.00000 0.98530\\
47470.00000 0.98315\\
47480.00000 0.98485\\
47490.00000 0.98520\\
47500.00000 0.98522\\
47510.00000 0.98318\\
47520.00000 0.98516\\
47530.00000 0.98266\\
47540.00000 0.98421\\
47550.00000 0.98150\\
47560.00000 0.98276\\
47570.00000 0.98555\\
47580.00000 0.98295\\
47590.00000 0.98454\\
47600.00000 0.98291\\
47610.00000 0.98353\\
47620.00000 0.98492\\
47630.00000 0.98598\\
47640.00000 0.98352\\
47650.00000 0.98317\\
47660.00000 0.98381\\
47670.00000 0.88107\\
47680.00000 0.98539\\
47690.00000 0.98349\\
47700.00000 0.98392\\
47710.00000 0.98411\\
47720.00000 0.98638\\
47730.00000 0.98401\\
47740.00000 0.98405\\
47750.00000 0.98468\\
47760.00000 0.98282\\
47770.00000 0.98500\\
47780.00000 0.98662\\
47790.00000 0.98676\\
47800.00000 0.98590\\
47810.00000 0.98552\\
47820.00000 0.93911\\
47830.00000 0.98492\\
47840.00000 0.98685\\
47850.00000 0.98551\\
47860.00000 0.98711\\
47870.00000 0.98450\\
47880.00000 0.12366\\
47890.00000 0.31648\\
47900.00000 0.98530\\
47910.00000 0.98595\\
47920.00000 0.98552\\
47930.00000 0.98566\\
47940.00000 0.98567\\
47950.00000 0.90228\\
47960.00000 0.98552\\
47970.00000 0.98517\\
47980.00000 0.98664\\
47990.00000 0.98453\\
48000.00000 0.98854\\
48010.00000 0.98877\\
48020.00000 0.98632\\
48030.00000 0.99000\\
48040.00000 0.98931\\
48050.00000 0.98838\\
48060.00000 0.98835\\
48070.00000 0.98867\\
48080.00000 0.99071\\
48090.00000 0.99029\\
48100.00000 0.98947\\
48110.00000 0.98999\\
48120.00000 0.99150\\
48130.00000 0.98984\\
48140.00000 0.98902\\
48150.00000 0.98958\\
48160.00000 0.99055\\
48170.00000 0.99004\\
48180.00000 0.98999\\
48190.00000 0.98956\\
48200.00000 0.98788\\
48210.00000 0.98994\\
48220.00000 0.98791\\
48230.00000 0.98878\\
48240.00000 0.98966\\
48250.00000 0.98908\\
48260.00000 0.98807\\
48270.00000 0.98970\\
48280.00000 0.99054\\
48290.00000 0.98917\\
48300.00000 0.99015\\
48310.00000 0.98884\\
48320.00000 0.99026\\
48330.00000 0.99067\\
48340.00000 0.98901\\
48350.00000 0.98826\\
48360.00000 0.98929\\
48370.00000 0.98815\\
48380.00000 0.98839\\
48390.00000 0.98839\\
48400.00000 0.98807\\
48410.00000 0.98881\\
48420.00000 0.98793\\
48430.00000 0.98758\\
48440.00000 0.98591\\
48450.00000 0.98530\\
48460.00000 0.98800\\
48470.00000 0.98770\\
48480.00000 0.98906\\
48490.00000 0.98847\\
48500.00000 0.98850\\
48510.00000 0.98884\\
48520.00000 0.98887\\
48530.00000 0.98864\\
48540.00000 0.98862\\
48550.00000 0.98777\\
48560.00000 0.98864\\
48570.00000 0.98965\\
48580.00000 0.98943\\
48590.00000 0.98928\\
48600.00000 0.98780\\
48610.00000 0.98816\\
48620.00000 0.98955\\
48630.00000 0.98899\\
48640.00000 0.99039\\
48650.00000 0.98807\\
48660.00000 0.98822\\
48670.00000 0.98700\\
48680.00000 0.98789\\
48690.00000 0.98659\\
48700.00000 0.98849\\
48710.00000 0.98659\\
48720.00000 0.98625\\
48730.00000 0.98622\\
48740.00000 0.98907\\
48750.00000 0.98616\\
48760.00000 0.98676\\
48770.00000 0.98725\\
48780.00000 0.98731\\
48790.00000 0.98715\\
48800.00000 0.98656\\
48810.00000 0.98811\\
48820.00000 0.98790\\
48830.00000 0.98608\\
48840.00000 0.98733\\
48850.00000 0.98599\\
48860.00000 0.98675\\
48870.00000 0.98523\\
48880.00000 0.98488\\
48890.00000 0.98440\\
48900.00000 0.98549\\
48910.00000 0.98462\\
48920.00000 0.98394\\
48930.00000 0.98480\\
48940.00000 0.98503\\
48950.00000 0.98446\\
48960.00000 0.98610\\
48970.00000 0.98520\\
48980.00000 0.98595\\
48990.00000 0.98605\\
49000.00000 0.98713\\
49010.00000 0.98790\\
49020.00000 0.98797\\
49030.00000 0.98709\\
49040.00000 0.98787\\
49050.00000 0.98648\\
49060.00000 0.98752\\
49070.00000 0.98920\\
49080.00000 0.98674\\
49090.00000 0.98809\\
49100.00000 0.98844\\
49110.00000 0.98809\\
49120.00000 0.98772\\
49130.00000 0.98737\\
49140.00000 0.98736\\
49150.00000 0.98760\\
49160.00000 0.98719\\
49170.00000 0.98583\\
49180.00000 0.98790\\
49190.00000 0.98555\\
49200.00000 0.98758\\
49210.00000 0.98753\\
49220.00000 0.98713\\
49230.00000 0.98600\\
49240.00000 0.98649\\
49250.00000 0.98775\\
49260.00000 0.98681\\
49270.00000 0.98682\\
49280.00000 0.98675\\
49290.00000 0.98817\\
49300.00000 0.98768\\
49310.00000 0.98691\\
49320.00000 0.98621\\
49330.00000 0.98847\\
49340.00000 0.98575\\
49350.00000 0.98767\\
49360.00000 0.98507\\
49370.00000 0.98749\\
49380.00000 0.98686\\
49390.00000 0.98672\\
49400.00000 0.98703\\
49410.00000 0.98729\\
49420.00000 0.98775\\
49430.00000 0.98712\\
49440.00000 0.98738\\
49450.00000 0.98694\\
49460.00000 0.98487\\
49470.00000 0.98903\\
49480.00000 0.98636\\
49490.00000 0.98695\\
49500.00000 0.98761\\
49510.00000 0.98708\\
49520.00000 0.98758\\
49530.00000 0.98602\\
49540.00000 0.99005\\
49550.00000 0.98566\\
49560.00000 0.98660\\
49570.00000 0.98568\\
49580.00000 0.98513\\
49590.00000 0.98594\\
49600.00000 0.98433\\
49610.00000 0.98464\\
49620.00000 0.98177\\
49630.00000 0.98248\\
49640.00000 0.98717\\
49650.00000 0.98443\\
49660.00000 0.98178\\
49670.00000 0.97960\\
49680.00000 0.98467\\
49690.00000 0.98914\\
49700.00000 0.98805\\
49710.00000 0.98772\\
49720.00000 0.99010\\
49730.00000 0.98792\\
49740.00000 0.98513\\
49750.00000 0.98404\\
49760.00000 0.98676\\
49770.00000 0.98518\\
49780.00000 0.98517\\
49790.00000 0.98390\\
49800.00000 0.98260\\
49810.00000 0.98629\\
49820.00000 0.98260\\
49830.00000 0.98624\\
49840.00000 0.98204\\
49850.00000 0.98281\\
49860.00000 0.98262\\
49870.00000 0.98307\\
49880.00000 0.98522\\
49890.00000 0.98028\\
49900.00000 0.98068\\
49910.00000 0.98287\\
49920.00000 0.98297\\
49930.00000 0.98273\\
49940.00000 0.98149\\
49950.00000 0.98577\\
49960.00000 0.98544\\
49970.00000 0.98232\\
49980.00000 0.98077\\
49990.00000 0.98031\\
50000.00000 0.97922\\
50010.00000 0.97884\\
50020.00000 0.97993\\
50030.00000 0.98110\\
50040.00000 0.97910\\
50050.00000 0.97989\\
50060.00000 0.97975\\
50070.00000 0.97910\\
50080.00000 0.97616\\
50090.00000 0.97942\\
50100.00000 0.97979\\
50110.00000 0.97910\\
50120.00000 0.97843\\
50130.00000 0.97823\\
50140.00000 0.97653\\
50150.00000 0.97766\\
50160.00000 0.97815\\
50170.00000 0.97733\\
50180.00000 0.97890\\
50190.00000 0.97849\\
50200.00000 0.98082\\
50210.00000 0.97970\\
50220.00000 0.97881\\
50230.00000 0.97857\\
50240.00000 0.98158\\
50250.00000 0.98117\\
50260.00000 0.98164\\
50270.00000 0.98107\\
50280.00000 0.98012\\
50290.00000 0.98013\\
50300.00000 0.97925\\
50310.00000 0.97896\\
50320.00000 0.98028\\
50330.00000 0.97996\\
50340.00000 0.97970\\
50350.00000 0.97944\\
50360.00000 0.97759\\
50370.00000 0.97930\\
50380.00000 0.97872\\
50390.00000 0.97926\\
50400.00000 0.97970\\
50410.00000 0.97894\\
50420.00000 0.98026\\
50430.00000 0.97847\\
50440.00000 0.98006\\
50450.00000 0.97930\\
50460.00000 0.98006\\
50470.00000 0.98130\\
50480.00000 0.97934\\
50490.00000 0.98150\\
50500.00000 0.97778\\
50510.00000 0.97778\\
50520.00000 0.97717\\
50530.00000 0.97580\\
50540.00000 0.98081\\
50550.00000 0.97905\\
50560.00000 0.97936\\
50570.00000 0.98026\\
50580.00000 0.98039\\
50590.00000 0.98075\\
50600.00000 0.98028\\
50610.00000 0.97783\\
50620.00000 0.97802\\
50630.00000 0.98010\\
50640.00000 0.97902\\
50650.00000 0.97881\\
50660.00000 0.97976\\
50670.00000 0.98066\\
50680.00000 0.97868\\
50690.00000 0.97944\\
50700.00000 0.97782\\
50710.00000 0.97652\\
50720.00000 0.97754\\
50730.00000 0.97809\\
50740.00000 0.97796\\
50750.00000 0.97788\\
50760.00000 0.94528\\
50770.00000 0.97881\\
50780.00000 0.97798\\
50790.00000 0.97617\\
50800.00000 0.97418\\
50810.00000 0.97815\\
50820.00000 0.97838\\
50830.00000 0.97835\\
50840.00000 0.97636\\
50850.00000 0.97676\\
50860.00000 0.97543\\
50870.00000 0.97780\\
50880.00000 0.97808\\
50890.00000 0.97548\\
50900.00000 0.97844\\
50910.00000 0.97929\\
50920.00000 0.98071\\
50930.00000 0.97820\\
50940.00000 0.97863\\
50950.00000 0.97933\\
50960.00000 0.97940\\
50970.00000 0.97787\\
50980.00000 0.97743\\
50990.00000 0.98059\\
51000.00000 0.98089\\
51010.00000 0.98192\\
51020.00000 0.98195\\
51030.00000 0.98396\\
51040.00000 0.98273\\
51050.00000 0.98402\\
51060.00000 0.98273\\
51070.00000 0.98339\\
51080.00000 0.98294\\
51090.00000 0.98084\\
51100.00000 0.98083\\
51110.00000 0.97982\\
51120.00000 0.98024\\
51130.00000 0.97969\\
51140.00000 0.97962\\
51150.00000 0.97891\\
51160.00000 0.97929\\
51170.00000 0.97954\\
51180.00000 0.97964\\
51190.00000 0.97911\\
51200.00000 0.97909\\
51210.00000 0.97982\\
51220.00000 0.91986\\
51230.00000 0.98027\\
51240.00000 0.97882\\
51250.00000 0.97713\\
51260.00000 0.97728\\
51270.00000 0.97972\\
51280.00000 0.97647\\
51290.00000 0.97809\\
51300.00000 0.97821\\
51310.00000 0.97611\\
51320.00000 0.97815\\
51330.00000 0.97697\\
51340.00000 0.97851\\
51350.00000 0.97575\\
51360.00000 0.97762\\
51370.00000 0.97908\\
51380.00000 0.97850\\
51390.00000 0.98069\\
51400.00000 0.87105\\
51410.00000 0.97936\\
51420.00000 0.97906\\
51430.00000 0.98200\\
51440.00000 0.92134\\
51450.00000 0.98083\\
51460.00000 0.97971\\
51470.00000 0.93658\\
51480.00000 0.97866\\
51490.00000 0.98074\\
51500.00000 0.97503\\
51510.00000 0.98085\\
51520.00000 0.94668\\
51530.00000 0.89103\\
51540.00000 0.93078\\
51550.00000 0.93878\\
51560.00000 0.98381\\
51570.00000 0.97022\\
51580.00000 0.98500\\
51590.00000 0.98665\\
51600.00000 0.98111\\
51610.00000 0.97879\\
51620.00000 0.98592\\
51630.00000 0.98550\\
51640.00000 0.98401\\
51650.00000 0.98298\\
51660.00000 0.98425\\
51670.00000 0.98299\\
51680.00000 0.98211\\
51690.00000 0.98221\\
51700.00000 0.90511\\
51710.00000 0.98037\\
51720.00000 0.98115\\
51730.00000 0.91175\\
51740.00000 0.98115\\
51750.00000 0.98073\\
51760.00000 0.98216\\
51770.00000 0.98214\\
51780.00000 0.98296\\
51790.00000 0.98109\\
51800.00000 0.98321\\
51810.00000 0.98192\\
51820.00000 0.92446\\
51830.00000 0.91839\\
51840.00000 0.94949\\
51850.00000 0.91889\\
51860.00000 0.95902\\
51870.00000 0.91956\\
51880.00000 0.95127\\
51890.00000 0.90743\\
51900.00000 0.93721\\
51910.00000 0.94357\\
51920.00000 0.86057\\
51930.00000 0.92507\\
51940.00000 0.97457\\
51950.00000 0.97412\\
51960.00000 0.97227\\
51970.00000 0.97196\\
51980.00000 0.97333\\
51990.00000 0.97027\\
52000.00000 0.96618\\
52010.00000 0.97213\\
52020.00000 0.97279\\
52030.00000 0.97253\\
52040.00000 0.97272\\
52050.00000 0.97363\\
52060.00000 0.97670\\
52070.00000 0.97209\\
52080.00000 0.97392\\
52090.00000 0.97386\\
52100.00000 0.97234\\
52110.00000 0.97128\\
52120.00000 0.97107\\
52130.00000 0.97173\\
52140.00000 0.97268\\
52150.00000 0.97117\\
52160.00000 0.97364\\
52170.00000 0.97092\\
52180.00000 0.97052\\
52190.00000 0.97278\\
52200.00000 0.97112\\
52210.00000 0.97168\\
52220.00000 0.96938\\
52230.00000 0.97217\\
52240.00000 0.97073\\
52250.00000 0.97110\\
52260.00000 0.97000\\
52270.00000 0.97166\\
52280.00000 0.97244\\
52290.00000 0.97092\\
52300.00000 0.96961\\
52310.00000 0.97138\\
52320.00000 0.97022\\
52330.00000 0.96992\\
52340.00000 0.96897\\
52350.00000 0.96941\\
52360.00000 0.96623\\
52370.00000 0.96644\\
52380.00000 0.96919\\
52390.00000 0.97242\\
52400.00000 0.97034\\
52410.00000 0.97284\\
52420.00000 0.97687\\
52430.00000 0.97561\\
52440.00000 0.97613\\
52450.00000 0.97916\\
52460.00000 0.97530\\
52470.00000 0.97691\\
52480.00000 0.97541\\
52490.00000 0.97516\\
52500.00000 0.97284\\
52510.00000 0.97292\\
52520.00000 0.97069\\
52530.00000 0.97295\\
52540.00000 0.97317\\
52550.00000 0.97374\\
52560.00000 0.97028\\
52570.00000 0.97132\\
52580.00000 0.97158\\
52590.00000 0.97051\\
52600.00000 0.96973\\
52610.00000 0.96500\\
52620.00000 0.96661\\
52630.00000 0.96580\\
52640.00000 0.96865\\
52650.00000 0.95997\\
52660.00000 0.96582\\
52670.00000 0.91681\\
52680.00000 0.94712\\
52690.00000 0.90391\\
52700.00000 0.88211\\
52710.00000 0.93418\\
52720.00000 0.94730\\
52730.00000 0.89708\\
52740.00000 0.91474\\
52750.00000 0.90329\\
52760.00000 0.80941\\
52770.00000 0.88350\\
52780.00000 0.87596\\
52790.00000 0.94043\\
52800.00000 0.93681\\
52810.00000 0.87527\\
52820.00000 0.90683\\
52830.00000 0.94828\\
52840.00000 0.88585\\
52850.00000 0.96801\\
52860.00000 0.97079\\
52870.00000 0.97022\\
52880.00000 0.96819\\
52890.00000 0.96775\\
52900.00000 0.96663\\
52910.00000 0.89556\\
52920.00000 0.96932\\
52930.00000 0.96687\\
52940.00000 0.97213\\
52950.00000 0.97110\\
52960.00000 0.97275\\
52970.00000 0.97496\\
52980.00000 0.97514\\
52990.00000 0.97502\\
53000.00000 0.97377\\
53010.00000 0.97577\\
53020.00000 0.97550\\
53030.00000 0.97517\\
53040.00000 0.97484\\
53050.00000 0.97452\\
53060.00000 0.97562\\
53070.00000 0.97367\\
53080.00000 0.97842\\
53090.00000 0.97825\\
53100.00000 0.97675\\
53110.00000 0.97889\\
53120.00000 0.98055\\
53130.00000 0.98110\\
53140.00000 0.97885\\
53150.00000 0.98107\\
53160.00000 0.98160\\
53170.00000 0.97789\\
53180.00000 0.98126\\
53190.00000 0.98081\\
53200.00000 0.98080\\
53210.00000 0.97983\\
53220.00000 0.98150\\
53230.00000 0.98126\\
53240.00000 0.98132\\
53250.00000 0.98040\\
53260.00000 0.98154\\
53270.00000 0.97904\\
53280.00000 0.98048\\
53290.00000 0.97979\\
53300.00000 0.97755\\
53310.00000 0.97769\\
53320.00000 0.97722\\
53330.00000 0.97756\\
53340.00000 0.97596\\
53350.00000 0.97989\\
53360.00000 0.97555\\
53370.00000 0.97733\\
53380.00000 0.97637\\
53390.00000 0.97563\\
53400.00000 0.97731\\
53410.00000 0.97705\\
53420.00000 0.97594\\
53430.00000 0.97719\\
53440.00000 0.97772\\
53450.00000 0.97569\\
53460.00000 0.97732\\
53470.00000 0.97771\\
53480.00000 0.97693\\
53490.00000 0.97859\\
53500.00000 0.97728\\
53510.00000 0.97824\\
53520.00000 0.97764\\
53530.00000 0.97836\\
53540.00000 0.97774\\
53550.00000 0.97723\\
53560.00000 0.97646\\
53570.00000 0.97511\\
53580.00000 0.97631\\
53590.00000 0.97593\\
53600.00000 0.97679\\
53610.00000 0.97612\\
53620.00000 0.97530\\
53630.00000 0.97647\\
53640.00000 0.97493\\
53650.00000 0.97556\\
53660.00000 0.97436\\
53670.00000 0.97621\\
53680.00000 0.97461\\
53690.00000 0.97475\\
53700.00000 0.97499\\
53710.00000 0.97536\\
53720.00000 0.97599\\
53730.00000 0.97779\\
53740.00000 0.97776\\
53750.00000 0.97600\\
53760.00000 0.98006\\
53770.00000 0.97856\\
53780.00000 0.97824\\
53790.00000 0.97721\\
53800.00000 0.97775\\
53810.00000 0.97713\\
53820.00000 0.97690\\
53830.00000 0.97603\\
53840.00000 0.97785\\
53850.00000 0.97441\\
53860.00000 0.97499\\
53870.00000 0.97300\\
53880.00000 0.97640\\
53890.00000 0.97771\\
53900.00000 0.97574\\
53910.00000 0.97450\\
53920.00000 0.97894\\
53930.00000 0.97839\\
53940.00000 0.97814\\
53950.00000 0.97726\\
53960.00000 0.97782\\
53970.00000 0.97707\\
53980.00000 0.97779\\
53990.00000 0.97963\\
54000.00000 0.97843\\
54010.00000 0.97922\\
54020.00000 0.97682\\
54030.00000 0.98056\\
54040.00000 0.97743\\
54050.00000 0.98020\\
54060.00000 0.98177\\
54070.00000 0.98391\\
54080.00000 0.98196\\
54090.00000 0.98306\\
54100.00000 0.98489\\
54110.00000 0.98468\\
54120.00000 0.98306\\
54130.00000 0.98333\\
54140.00000 0.98199\\
54150.00000 0.98299\\
54160.00000 0.98219\\
54170.00000 0.98339\\
54180.00000 0.98388\\
54190.00000 0.98259\\
54200.00000 0.98375\\
54210.00000 0.98494\\
54220.00000 0.98468\\
54230.00000 0.98297\\
54240.00000 0.98572\\
54250.00000 0.88984\\
54260.00000 0.98502\\
54270.00000 0.98533\\
54280.00000 0.93841\\
54290.00000 0.89645\\
54300.00000 0.98682\\
54310.00000 0.98718\\
54320.00000 0.98741\\
54330.00000 0.98874\\
54340.00000 0.98932\\
54350.00000 0.98844\\
54360.00000 0.98781\\
54370.00000 0.98745\\
54380.00000 0.98903\\
54390.00000 0.98880\\
54400.00000 0.98743\\
54410.00000 0.98904\\
54420.00000 0.98936\\
54430.00000 0.98933\\
54440.00000 0.98860\\
54450.00000 0.98926\\
54460.00000 0.98892\\
54470.00000 0.98802\\
54480.00000 0.98812\\
54490.00000 0.98770\\
54500.00000 0.98667\\
54510.00000 0.98748\\
54520.00000 0.98663\\
54530.00000 0.98738\\
54540.00000 0.98846\\
54550.00000 0.98806\\
54560.00000 0.98837\\
54570.00000 0.98863\\
54580.00000 0.98852\\
54590.00000 0.98817\\
54600.00000 0.98864\\
54610.00000 0.99004\\
54620.00000 0.98967\\
54630.00000 0.98998\\
54640.00000 0.98743\\
54650.00000 0.99037\\
54660.00000 0.98849\\
54670.00000 0.99064\\
54680.00000 0.99109\\
54690.00000 0.98961\\
54700.00000 0.98906\\
54710.00000 0.99018\\
54720.00000 0.98821\\
54730.00000 0.99020\\
54740.00000 0.98862\\
54750.00000 0.98979\\
54760.00000 0.98851\\
54770.00000 0.98902\\
54780.00000 0.98864\\
54790.00000 0.98986\\
54800.00000 0.99047\\
54810.00000 0.99232\\
54820.00000 0.98954\\
54830.00000 0.99102\\
54840.00000 0.99011\\
54850.00000 0.99004\\
54860.00000 0.98955\\
54870.00000 0.99019\\
54880.00000 0.98962\\
54890.00000 0.98988\\
54900.00000 0.99045\\
54910.00000 0.99001\\
54920.00000 0.99111\\
54930.00000 0.98960\\
54940.00000 0.99125\\
54950.00000 0.99080\\
54960.00000 0.98899\\
54970.00000 0.99087\\
54980.00000 0.98943\\
54990.00000 0.98830\\
55000.00000 0.98994\\
55010.00000 0.99018\\
55020.00000 0.99187\\
55030.00000 0.98902\\
55040.00000 0.99091\\
55050.00000 0.99100\\
55060.00000 0.99010\\
55070.00000 0.99090\\
55080.00000 0.99047\\
55090.00000 0.98976\\
55100.00000 0.99022\\
55110.00000 0.99136\\
55120.00000 0.99170\\
55130.00000 0.99062\\
55140.00000 0.98827\\
55150.00000 0.98984\\
55160.00000 0.98840\\
55170.00000 0.99029\\
55180.00000 0.99104\\
55190.00000 0.99081\\
55200.00000 0.99096\\
55210.00000 0.99045\\
55220.00000 0.99120\\
55230.00000 0.99209\\
55240.00000 0.99167\\
55250.00000 0.99173\\
55260.00000 0.99220\\
55270.00000 0.99123\\
55280.00000 0.99117\\
55290.00000 0.98982\\
55300.00000 0.98954\\
55310.00000 0.99030\\
55320.00000 0.99209\\
55330.00000 0.99181\\
55340.00000 0.99086\\
55350.00000 0.99030\\
55360.00000 0.99065\\
55370.00000 0.99166\\
55380.00000 0.99159\\
55390.00000 0.99094\\
55400.00000 0.99128\\
55410.00000 0.99182\\
55420.00000 0.99214\\
55430.00000 0.99121\\
55440.00000 0.99059\\
55450.00000 0.99021\\
55460.00000 0.99081\\
55470.00000 0.99157\\
55480.00000 0.99019\\
55490.00000 0.99051\\
55500.00000 0.99120\\
55510.00000 0.99094\\
55520.00000 0.99010\\
55530.00000 0.99079\\
55540.00000 0.98967\\
55550.00000 0.99018\\
55560.00000 0.99083\\
55570.00000 0.99128\\
55580.00000 0.99213\\
55590.00000 0.99284\\
55600.00000 0.99158\\
55610.00000 0.99083\\
55620.00000 0.99238\\
55630.00000 0.99098\\
55640.00000 0.99137\\
55650.00000 0.99193\\
55660.00000 0.99101\\
55670.00000 0.99057\\
55680.00000 0.98990\\
55690.00000 0.99133\\
55700.00000 0.99047\\
55710.00000 0.99062\\
55720.00000 0.99059\\
55730.00000 0.99126\\
55740.00000 0.98903\\
55750.00000 0.98894\\
55760.00000 0.98991\\
55770.00000 0.99159\\
55780.00000 0.98916\\
55790.00000 0.99090\\
55800.00000 0.99035\\
55810.00000 0.99171\\
55820.00000 0.99051\\
55830.00000 0.99027\\
55840.00000 0.98992\\
55850.00000 0.99291\\
55860.00000 0.99236\\
55870.00000 0.99169\\
55880.00000 0.99254\\
55890.00000 0.99139\\
55900.00000 0.99119\\
55910.00000 0.99294\\
55920.00000 0.99210\\
55930.00000 0.99319\\
55940.00000 0.99097\\
55950.00000 0.99273\\
55960.00000 0.99154\\
55970.00000 0.99155\\
55980.00000 0.99193\\
55990.00000 0.99112\\
56000.00000 0.99236\\
56010.00000 0.99160\\
56020.00000 0.99249\\
56030.00000 0.99093\\
56040.00000 0.98959\\
56050.00000 0.99071\\
56060.00000 0.98956\\
56070.00000 0.99028\\
56080.00000 0.99169\\
56090.00000 0.99124\\
56100.00000 0.99099\\
56110.00000 0.99059\\
56120.00000 0.99100\\
56130.00000 0.99146\\
56140.00000 0.98889\\
56150.00000 0.99275\\
56160.00000 0.99315\\
56170.00000 0.99163\\
56180.00000 0.99210\\
56190.00000 0.99171\\
56200.00000 0.99144\\
56210.00000 0.99068\\
56220.00000 0.99269\\
56230.00000 0.99067\\
56240.00000 0.99144\\
56250.00000 0.99085\\
56260.00000 0.99196\\
56270.00000 0.99159\\
56280.00000 0.99135\\
56290.00000 0.99108\\
56300.00000 0.98942\\
56310.00000 0.99128\\
56320.00000 0.98918\\
56330.00000 0.99162\\
56340.00000 0.99157\\
56350.00000 0.98992\\
56360.00000 0.99060\\
56370.00000 0.99125\\
56380.00000 0.98931\\
56390.00000 0.99171\\
56400.00000 0.99066\\
56410.00000 0.99150\\
56420.00000 0.99121\\
56430.00000 0.99188\\
56440.00000 0.98989\\
56450.00000 0.99141\\
56460.00000 0.99180\\
56470.00000 0.98901\\
56480.00000 0.98945\\
56490.00000 0.99122\\
56500.00000 0.99052\\
56510.00000 0.99056\\
56520.00000 0.99067\\
56530.00000 0.99027\\
56540.00000 0.99168\\
56550.00000 0.99028\\
56560.00000 0.98980\\
56570.00000 0.98917\\
56580.00000 0.98994\\
56590.00000 0.98866\\
56600.00000 0.99105\\
56610.00000 0.99124\\
56620.00000 0.99069\\
56630.00000 0.98965\\
56640.00000 0.98923\\
56650.00000 0.98899\\
56660.00000 0.98896\\
56670.00000 0.98964\\
56680.00000 0.98903\\
56690.00000 0.98786\\
56700.00000 0.98971\\
56710.00000 0.99057\\
56720.00000 0.98977\\
56730.00000 0.99097\\
56740.00000 0.99197\\
56750.00000 0.99195\\
56760.00000 0.99122\\
56770.00000 0.99011\\
56780.00000 0.99061\\
56790.00000 0.99013\\
56800.00000 0.99052\\
56810.00000 0.99168\\
56820.00000 0.98959\\
56830.00000 0.98963\\
56840.00000 0.98923\\
56850.00000 0.99031\\
56860.00000 0.98947\\
56870.00000 0.99088\\
56880.00000 0.98897\\
56890.00000 0.99047\\
56900.00000 0.98898\\
56910.00000 0.99006\\
56920.00000 0.99096\\
56930.00000 0.99042\\
56940.00000 0.99109\\
56950.00000 0.99008\\
56960.00000 0.98964\\
56970.00000 0.98956\\
56980.00000 0.99084\\
56990.00000 0.99187\\
57000.00000 0.99061\\
57010.00000 0.99008\\
57020.00000 0.98970\\
57030.00000 0.98969\\
57040.00000 0.99100\\
57050.00000 0.99076\\
57060.00000 0.99026\\
57070.00000 0.99043\\
57080.00000 0.98984\\
57090.00000 0.99022\\
57100.00000 0.99021\\
57110.00000 0.99088\\
57120.00000 0.99033\\
57130.00000 0.99091\\
57140.00000 0.99007\\
57150.00000 0.99000\\
57160.00000 0.99136\\
57170.00000 0.99046\\
57180.00000 0.99067\\
57190.00000 0.99089\\
57200.00000 0.98970\\
57210.00000 0.99017\\
57220.00000 0.99029\\
57230.00000 0.99176\\
57240.00000 0.96195\\
57250.00000 0.99117\\
57260.00000 0.94571\\
57270.00000 0.99095\\
57280.00000 0.99010\\
57290.00000 0.97477\\
57300.00000 0.97124\\
57310.00000 0.99091\\
57320.00000 0.99084\\
57330.00000 0.99130\\
57340.00000 0.98946\\
57350.00000 0.98721\\
57360.00000 0.98906\\
57370.00000 0.98973\\
57380.00000 0.98991\\
57390.00000 0.99021\\
57400.00000 0.99029\\
57410.00000 0.99055\\
57420.00000 0.99065\\
57430.00000 0.98930\\
57440.00000 0.99020\\
57450.00000 0.99072\\
57460.00000 0.99042\\
57470.00000 0.98998\\
57480.00000 0.99062\\
57490.00000 0.99014\\
57500.00000 0.98932\\
57510.00000 0.99071\\
57520.00000 0.99070\\
57530.00000 0.99095\\
57540.00000 0.98892\\
57550.00000 0.99013\\
57560.00000 0.99111\\
57570.00000 0.99115\\
57580.00000 0.99119\\
57590.00000 0.99044\\
57600.00000 0.99003\\
57610.00000 0.99101\\
57620.00000 0.99008\\
57630.00000 0.98925\\
57640.00000 0.99021\\
57650.00000 0.99022\\
57660.00000 0.99015\\
57670.00000 0.99020\\
57680.00000 0.98984\\
57690.00000 0.99012\\
57700.00000 0.99064\\
57710.00000 0.99038\\
57720.00000 0.99078\\
57730.00000 0.99127\\
57740.00000 0.98935\\
57750.00000 0.99006\\
57760.00000 0.98906\\
57770.00000 0.98778\\
57780.00000 0.98906\\
57790.00000 0.98945\\
57800.00000 0.98943\\
57810.00000 0.99067\\
57820.00000 0.99055\\
57830.00000 0.98949\\
57840.00000 0.98970\\
57850.00000 0.99169\\
57860.00000 0.98989\\
57870.00000 0.99070\\
57880.00000 0.99110\\
57890.00000 0.98935\\
57900.00000 0.99045\\
57910.00000 0.99187\\
57920.00000 0.99061\\
57930.00000 0.98934\\
57940.00000 0.99046\\
57950.00000 0.99057\\
57960.00000 0.99063\\
57970.00000 0.99091\\
57980.00000 0.99036\\
57990.00000 0.99069\\
58000.00000 0.98972\\
58010.00000 0.99014\\
58020.00000 0.99096\\
58030.00000 0.99123\\
58040.00000 0.98870\\
58050.00000 0.98938\\
58060.00000 0.98964\\
58070.00000 0.99019\\
58080.00000 0.99070\\
58090.00000 0.99105\\
58100.00000 0.98945\\
58110.00000 0.98950\\
58120.00000 0.99081\\
58130.00000 0.98971\\
58140.00000 0.99088\\
58150.00000 0.99120\\
58160.00000 0.99171\\
58170.00000 0.98808\\
58180.00000 0.98996\\
58190.00000 0.99043\\
58200.00000 0.98949\\
58210.00000 0.99049\\
58220.00000 0.99052\\
58230.00000 0.99077\\
58240.00000 0.99068\\
58250.00000 0.99103\\
58260.00000 0.99138\\
58270.00000 0.99132\\
58280.00000 0.99050\\
58290.00000 0.99145\\
58300.00000 0.99066\\
58310.00000 0.99047\\
58320.00000 0.99173\\
58330.00000 0.99187\\
58340.00000 0.99065\\
58350.00000 0.99051\\
58360.00000 0.99146\\
58370.00000 0.99079\\
58380.00000 0.99118\\
58390.00000 0.99171\\
58400.00000 0.92775\\
58410.00000 0.99182\\
58420.00000 0.99088\\
58430.00000 0.99126\\
58440.00000 0.99073\\
58450.00000 0.99120\\
58460.00000 0.99023\\
58470.00000 0.99115\\
58480.00000 0.99009\\
58490.00000 0.99134\\
58500.00000 0.99156\\
58510.00000 0.99062\\
58520.00000 0.99045\\
58530.00000 0.99209\\
58540.00000 0.99149\\
58550.00000 0.99093\\
58560.00000 0.99142\\
58570.00000 0.99060\\
58580.00000 0.99170\\
58590.00000 0.99170\\
58600.00000 0.99075\\
58610.00000 0.99156\\
58620.00000 0.99138\\
58630.00000 0.99168\\
58640.00000 0.99091\\
58650.00000 0.99112\\
58660.00000 0.98979\\
58670.00000 0.99018\\
58680.00000 0.99152\\
58690.00000 0.99155\\
58700.00000 0.99010\\
58710.00000 0.95427\\
58720.00000 0.98714\\
58730.00000 0.99128\\
58740.00000 0.99069\\
58750.00000 0.92408\\
58760.00000 0.99004\\
58770.00000 0.99117\\
58780.00000 0.99136\\
58790.00000 0.99027\\
58800.00000 0.98990\\
58810.00000 0.99132\\
58820.00000 0.99193\\
58830.00000 0.99084\\
58840.00000 0.99246\\
58850.00000 0.99103\\
58860.00000 0.99212\\
58870.00000 0.99104\\
58880.00000 0.99154\\
58890.00000 0.95375\\
58900.00000 0.97535\\
58910.00000 0.93492\\
58920.00000 0.98930\\
58930.00000 0.93186\\
58940.00000 0.90619\\
58950.00000 0.99069\\
58960.00000 0.99231\\
58970.00000 0.99156\\
58980.00000 0.97563\\
58990.00000 0.99184\\
59000.00000 0.99102\\
59010.00000 0.99115\\
59020.00000 0.99052\\
59030.00000 0.99066\\
59040.00000 0.99074\\
59050.00000 0.99190\\
59060.00000 0.99022\\
59070.00000 0.99077\\
59080.00000 0.99110\\
59090.00000 0.99078\\
59100.00000 0.99184\\
59110.00000 0.99044\\
59120.00000 0.98896\\
59130.00000 0.99140\\
59140.00000 0.99189\\
59150.00000 0.99225\\
59160.00000 0.99175\\
59170.00000 0.99094\\
59180.00000 0.99068\\
59190.00000 0.99069\\
59200.00000 0.99178\\
59210.00000 0.99064\\
59220.00000 0.99067\\
59230.00000 0.99207\\
59240.00000 0.99066\\
59250.00000 0.99079\\
59260.00000 0.99101\\
59270.00000 0.99169\\
59280.00000 0.99149\\
59290.00000 0.99091\\
59300.00000 0.99006\\
59310.00000 0.99147\\
59320.00000 0.99128\\
59330.00000 0.99095\\
59340.00000 0.99071\\
59350.00000 0.98741\\
59360.00000 0.98995\\
59370.00000 0.98885\\
59380.00000 0.99010\\
59390.00000 0.99067\\
59400.00000 0.99049\\
59410.00000 0.99105\\
59420.00000 0.99123\\
59430.00000 0.99058\\
59440.00000 0.99098\\
59450.00000 0.98962\\
59460.00000 0.99083\\
59470.00000 0.98991\\
59480.00000 0.99137\\
59490.00000 0.99051\\
59500.00000 0.99088\\
59510.00000 0.99069\\
59520.00000 0.99016\\
59530.00000 0.99166\\
59540.00000 0.99094\\
59550.00000 0.99061\\
59560.00000 0.99004\\
59570.00000 0.99005\\
59580.00000 0.98966\\
59590.00000 0.99030\\
59600.00000 0.98970\\
59610.00000 0.98893\\
59620.00000 0.99063\\
59630.00000 0.98949\\
59640.00000 0.98956\\
59650.00000 0.98972\\
59660.00000 0.98964\\
59670.00000 0.98830\\
59680.00000 0.98997\\
59690.00000 0.98943\\
59700.00000 0.98996\\
59710.00000 0.93686\\
59720.00000 0.98970\\
59730.00000 0.99045\\
59740.00000 0.99004\\
59750.00000 0.99026\\
59760.00000 0.99005\\
59770.00000 0.99056\\
59780.00000 0.99008\\
59790.00000 0.99111\\
59800.00000 0.98723\\
59810.00000 0.98943\\
59820.00000 0.98946\\
59830.00000 0.98966\\
59840.00000 0.98995\\
59850.00000 0.98891\\
59860.00000 0.99028\\
59870.00000 0.98868\\
59880.00000 0.98984\\
59890.00000 0.98827\\
59900.00000 0.98954\\
59910.00000 0.99031\\
59920.00000 0.98974\\
59930.00000 0.99051\\
59940.00000 0.98926\\
59950.00000 0.99076\\
59960.00000 0.98952\\
59970.00000 0.99017\\
59980.00000 0.98986\\
59990.00000 0.99021\\
60000.00000 0.98793\\
60010.00000 0.98743\\
60020.00000 0.98948\\
60030.00000 0.98685\\
60040.00000 0.98759\\
60050.00000 0.98813\\
60060.00000 0.98719\\
60070.00000 0.98855\\
60080.00000 0.98830\\
60090.00000 0.98830\\
60100.00000 0.98882\\
60110.00000 0.98490\\
60120.00000 0.98945\\
60130.00000 0.98913\\
60140.00000 0.99036\\
60150.00000 0.98926\\
60160.00000 0.91879\\
60170.00000 0.98912\\
60180.00000 0.98790\\
60190.00000 0.98889\\
60200.00000 0.98768\\
60210.00000 0.98918\\
60220.00000 0.98975\\
60230.00000 0.98639\\
60240.00000 0.98709\\
60250.00000 0.98854\\
60260.00000 0.98881\\
60270.00000 0.98912\\
60280.00000 0.98867\\
60290.00000 0.88356\\
60300.00000 0.99137\\
60310.00000 0.98936\\
60320.00000 0.99094\\
60330.00000 0.98979\\
60340.00000 0.98996\\
60350.00000 0.98931\\
60360.00000 0.98923\\
60370.00000 0.98943\\
60380.00000 0.99034\\
60390.00000 0.98744\\
60400.00000 0.98983\\
60410.00000 0.99027\\
60420.00000 0.98915\\
60430.00000 0.98953\\
60440.00000 0.98875\\
60450.00000 0.98929\\
60460.00000 0.98900\\
60470.00000 0.98951\\
60480.00000 0.98858\\
60490.00000 0.99029\\
60500.00000 0.99147\\
60510.00000 0.99007\\
60520.00000 0.99060\\
60530.00000 0.98900\\
60540.00000 0.98977\\
60550.00000 0.98921\\
60560.00000 0.98880\\
60570.00000 0.98997\\
60580.00000 0.98916\\
60590.00000 0.99011\\
60600.00000 0.98917\\
60610.00000 0.99054\\
60620.00000 0.98995\\
60630.00000 0.98906\\
60640.00000 0.98952\\
60650.00000 0.99019\\
60660.00000 0.98992\\
60670.00000 0.99055\\
60680.00000 0.98858\\
60690.00000 0.98999\\
60700.00000 0.99000\\
60710.00000 0.99054\\
60720.00000 0.98922\\
60730.00000 0.98914\\
60740.00000 0.98961\\
60750.00000 0.98861\\
60760.00000 0.98937\\
60770.00000 0.98944\\
60780.00000 0.98780\\
60790.00000 0.98866\\
60800.00000 0.98731\\
60810.00000 0.98801\\
60820.00000 0.98909\\
60830.00000 0.98725\\
60840.00000 0.98932\\
60850.00000 0.98992\\
60860.00000 0.99004\\
60870.00000 0.99012\\
60880.00000 0.98991\\
60890.00000 0.99030\\
60900.00000 0.99064\\
60910.00000 0.98926\\
60920.00000 0.98977\\
60930.00000 0.98951\\
60940.00000 0.98890\\
60950.00000 0.98890\\
60960.00000 0.98942\\
60970.00000 0.98977\\
60980.00000 0.99059\\
60990.00000 0.98886\\
61000.00000 0.98944\\
61010.00000 0.98852\\
61020.00000 0.98933\\
61030.00000 0.99057\\
61040.00000 0.98976\\
61050.00000 0.98992\\
61060.00000 0.98925\\
61070.00000 0.98846\\
61080.00000 0.98988\\
61090.00000 0.99002\\
61100.00000 0.98589\\
61110.00000 0.98889\\
61120.00000 0.98991\\
61130.00000 0.99021\\
61140.00000 0.98955\\
61150.00000 0.98995\\
61160.00000 0.98928\\
61170.00000 0.98641\\
61180.00000 0.99031\\
61190.00000 0.98603\\
61200.00000 0.98912\\
61210.00000 0.98879\\
61220.00000 0.98852\\
61230.00000 0.98827\\
61240.00000 0.98833\\
61250.00000 0.98985\\
61260.00000 0.98898\\
61270.00000 0.98950\\
61280.00000 0.98957\\
61290.00000 0.98985\\
61300.00000 0.98854\\
61310.00000 0.98981\\
61320.00000 0.98947\\
61330.00000 0.98867\\
61340.00000 0.98930\\
61350.00000 0.98889\\
61360.00000 0.98891\\
61370.00000 0.98960\\
61380.00000 0.98983\\
61390.00000 0.99035\\
61400.00000 0.98942\\
61410.00000 0.99009\\
61420.00000 0.99006\\
61430.00000 0.98736\\
61440.00000 0.98830\\
61450.00000 0.98846\\
61460.00000 0.98856\\
61470.00000 0.99019\\
61480.00000 0.98934\\
61490.00000 0.99019\\
61500.00000 0.99017\\
61510.00000 0.99078\\
61520.00000 0.99033\\
61530.00000 0.98955\\
61540.00000 0.98935\\
61550.00000 0.99030\\
61560.00000 0.98910\\
61570.00000 0.99037\\
61580.00000 0.99132\\
61590.00000 0.98942\\
61600.00000 0.99080\\
61610.00000 0.98893\\
61620.00000 0.98978\\
61630.00000 0.98378\\
61640.00000 0.95144\\
61650.00000 0.98813\\
61660.00000 0.98867\\
61670.00000 0.98941\\
61680.00000 0.99118\\
61690.00000 0.98751\\
61700.00000 0.98629\\
61710.00000 0.98919\\
61720.00000 0.98958\\
61730.00000 0.98913\\
61740.00000 0.97909\\
61750.00000 0.99019\\
61760.00000 0.99102\\
61770.00000 0.98800\\
61780.00000 0.99002\\
61790.00000 0.98748\\
61800.00000 0.99016\\
61810.00000 0.99105\\
61820.00000 0.98980\\
61830.00000 0.99052\\
61840.00000 0.98923\\
61850.00000 0.99007\\
61860.00000 0.98991\\
61870.00000 0.99042\\
61880.00000 0.98857\\
61890.00000 0.98844\\
61900.00000 0.98929\\
61910.00000 0.98907\\
61920.00000 0.98807\\
61930.00000 0.99067\\
61940.00000 0.98820\\
61950.00000 0.98929\\
61960.00000 0.99001\\
61970.00000 0.99017\\
61980.00000 0.98926\\
61990.00000 0.98840\\
62000.00000 0.98930\\
62010.00000 0.98990\\
62020.00000 0.98792\\
62030.00000 0.98790\\
62040.00000 0.98872\\
62050.00000 0.98792\\
62060.00000 0.98990\\
62070.00000 0.98881\\
62080.00000 0.98746\\
62090.00000 0.98596\\
62100.00000 0.98853\\
62110.00000 0.99071\\
62120.00000 0.98773\\
62130.00000 0.98788\\
62140.00000 0.98783\\
62150.00000 0.98873\\
62160.00000 0.98953\\
62170.00000 0.98419\\
62180.00000 0.98589\\
62190.00000 0.98639\\
62200.00000 0.98850\\
62210.00000 0.98763\\
62220.00000 0.98722\\
62230.00000 0.98615\\
62240.00000 0.98677\\
62250.00000 0.99034\\
62260.00000 0.98980\\
62270.00000 0.98896\\
62280.00000 0.98826\\
62290.00000 0.98809\\
62300.00000 0.98902\\
62310.00000 0.98831\\
62320.00000 0.98846\\
62330.00000 0.99012\\
62340.00000 0.98841\\
62350.00000 0.98940\\
62360.00000 0.98864\\
62370.00000 0.99027\\
62380.00000 0.98781\\
62390.00000 0.98789\\
62400.00000 0.98876\\
62410.00000 0.99051\\
62420.00000 0.98910\\
62430.00000 0.98853\\
62440.00000 0.98798\\
62450.00000 0.98930\\
62460.00000 0.98831\\
62470.00000 0.98843\\
62480.00000 0.98896\\
62490.00000 0.98961\\
62500.00000 0.98831\\
62510.00000 0.99003\\
62520.00000 0.98964\\
62530.00000 0.98829\\
62540.00000 0.99023\\
62550.00000 0.98934\\
62560.00000 0.98876\\
62570.00000 0.99000\\
62580.00000 0.98901\\
62590.00000 0.98514\\
62600.00000 0.98821\\
62610.00000 0.98971\\
62620.00000 0.98860\\
62630.00000 0.98915\\
62640.00000 0.98836\\
62650.00000 0.98983\\
62660.00000 0.98872\\
62670.00000 0.98774\\
62680.00000 0.98642\\
62690.00000 0.98934\\
62700.00000 0.98902\\
62710.00000 0.98902\\
62720.00000 0.99001\\
62730.00000 0.98964\\
62740.00000 0.98926\\
62750.00000 0.98886\\
62760.00000 0.98955\\
62770.00000 0.98886\\
62780.00000 0.98910\\
62790.00000 0.98825\\
62800.00000 0.98934\\
62810.00000 0.99036\\
62820.00000 0.98897\\
62830.00000 0.98830\\
62840.00000 0.98686\\
62850.00000 0.98954\\
62860.00000 0.98883\\
62870.00000 0.98945\\
62880.00000 0.98901\\
62890.00000 0.98922\\
62900.00000 0.98917\\
62910.00000 0.98885\\
62920.00000 0.98797\\
62930.00000 0.98976\\
62940.00000 0.98861\\
62950.00000 0.98840\\
62960.00000 0.98865\\
62970.00000 0.99028\\
62980.00000 0.98991\\
62990.00000 0.98996\\
63000.00000 0.98855\\
63010.00000 0.98914\\
63020.00000 0.98937\\
63030.00000 0.98964\\
63040.00000 0.98844\\
63050.00000 0.99077\\
63060.00000 0.98887\\
63070.00000 0.98951\\
63080.00000 0.98899\\
63090.00000 0.99000\\
63100.00000 0.98745\\
63110.00000 0.98900\\
63120.00000 0.98887\\
63130.00000 0.99010\\
63140.00000 0.98934\\
63150.00000 0.98872\\
63160.00000 0.98733\\
63170.00000 0.98926\\
63180.00000 0.98838\\
63190.00000 0.98987\\
63200.00000 0.99054\\
63210.00000 0.98965\\
63220.00000 0.98924\\
63230.00000 0.98892\\
63240.00000 0.98976\\
63250.00000 0.98323\\
63260.00000 0.98984\\
63270.00000 0.98961\\
63280.00000 0.98941\\
63290.00000 0.98997\\
63300.00000 0.98969\\
63310.00000 0.98856\\
63320.00000 0.99001\\
63330.00000 0.98965\\
63340.00000 0.98564\\
63350.00000 0.99045\\
63360.00000 0.99016\\
63370.00000 0.98959\\
63380.00000 0.99097\\
63390.00000 0.99058\\
63400.00000 0.99034\\
63410.00000 0.98870\\
63420.00000 0.99002\\
63430.00000 0.99050\\
63440.00000 0.98952\\
63450.00000 0.99041\\
63460.00000 0.99108\\
63470.00000 0.98855\\
63480.00000 0.98997\\
63490.00000 0.98945\\
63500.00000 0.98978\\
63510.00000 0.99040\\
63520.00000 0.99106\\
63530.00000 0.99050\\
63540.00000 0.98899\\
63550.00000 0.99017\\
63560.00000 0.99127\\
63570.00000 0.99237\\
63580.00000 0.99059\\
63590.00000 0.99079\\
63600.00000 0.99065\\
63610.00000 0.99100\\
63620.00000 0.98978\\
63630.00000 0.99102\\
63640.00000 0.99123\\
63650.00000 0.99116\\
63660.00000 0.99100\\
63670.00000 0.99210\\
63680.00000 0.98958\\
63690.00000 0.99012\\
63700.00000 0.98810\\
63710.00000 0.99068\\
63720.00000 0.99095\\
63730.00000 0.99020\\
63740.00000 0.99063\\
63750.00000 0.99155\\
63760.00000 0.98620\\
63770.00000 0.98972\\
63780.00000 0.99103\\
63790.00000 0.99096\\
63800.00000 0.98970\\
63810.00000 0.99062\\
63820.00000 0.98845\\
63830.00000 0.98938\\
63840.00000 0.98850\\
63850.00000 0.98868\\
63860.00000 0.99018\\
63870.00000 0.99011\\
63880.00000 0.98964\\
63890.00000 0.98913\\
63900.00000 0.98981\\
63910.00000 0.98824\\
63920.00000 0.98965\\
63930.00000 0.98948\\
63940.00000 0.98973\\
63950.00000 0.98919\\
63960.00000 0.99213\\
63970.00000 0.99119\\
63980.00000 0.98723\\
63990.00000 0.98978\\
64000.00000 0.96334\\
64010.00000 0.99169\\
64020.00000 0.99104\\
64030.00000 0.99043\\
64040.00000 0.98986\\
64050.00000 0.99138\\
64060.00000 0.98996\\
64070.00000 0.99078\\
64080.00000 0.99015\\
64090.00000 0.98848\\
64100.00000 0.99059\\
64110.00000 0.99034\\
64120.00000 0.98988\\
64130.00000 0.99144\\
64140.00000 0.99090\\
64150.00000 0.99109\\
64160.00000 0.99132\\
64170.00000 0.99045\\
64180.00000 0.99025\\
64190.00000 0.99121\\
64200.00000 0.99039\\
64210.00000 0.99158\\
64220.00000 0.99163\\
64230.00000 0.99026\\
64240.00000 0.99033\\
64250.00000 0.99091\\
64260.00000 0.99031\\
64270.00000 0.99058\\
64280.00000 0.99124\\
64290.00000 0.98993\\
64300.00000 0.98980\\
64310.00000 0.98751\\
64320.00000 0.99059\\
64330.00000 0.99163\\
64340.00000 0.99015\\
64350.00000 0.98960\\
64360.00000 0.98992\\
64370.00000 0.98991\\
64380.00000 0.98966\\
64390.00000 0.99004\\
64400.00000 0.98969\\
64410.00000 0.98944\\
64420.00000 0.98914\\
64430.00000 0.98583\\
64440.00000 0.99081\\
64450.00000 0.98969\\
64460.00000 0.98948\\
64470.00000 0.98870\\
64480.00000 0.99010\\
64490.00000 0.99044\\
64500.00000 0.99100\\
64510.00000 0.99020\\
64520.00000 0.98259\\
64530.00000 0.98851\\
64540.00000 0.98885\\
64550.00000 0.97925\\
64560.00000 0.98341\\
64570.00000 0.98678\\
64580.00000 0.97017\\
64590.00000 0.97860\\
64600.00000 0.98894\\
64610.00000 0.98156\\
64620.00000 0.98672\\
64630.00000 0.98865\\
64640.00000 0.99117\\
64650.00000 0.99072\\
64660.00000 0.98986\\
64670.00000 0.98970\\
64680.00000 0.99045\\
64690.00000 0.99008\\
64700.00000 0.98823\\
64710.00000 0.98995\\
64720.00000 0.98951\\
64730.00000 0.98940\\
64740.00000 0.98965\\
64750.00000 0.98892\\
64760.00000 0.99089\\
64770.00000 0.99019\\
64780.00000 0.99032\\
64790.00000 0.98991\\
64800.00000 0.98993\\
64810.00000 0.98989\\
64820.00000 0.98982\\
64830.00000 0.99007\\
64840.00000 0.98791\\
64850.00000 0.98995\\
64860.00000 0.98959\\
64870.00000 0.98986\\
64880.00000 0.98901\\
64890.00000 0.98862\\
64900.00000 0.98948\\
64910.00000 0.98849\\
64920.00000 0.98928\\
64930.00000 0.98979\\
64940.00000 0.98652\\
64950.00000 0.98989\\
64960.00000 0.99039\\
64970.00000 0.98949\\
64980.00000 0.98851\\
64990.00000 0.98931\\
65000.00000 0.98907\\
65010.00000 0.98898\\
65020.00000 0.98845\\
65030.00000 0.98972\\
65040.00000 0.98843\\
65050.00000 0.98925\\
65060.00000 0.98987\\
65070.00000 0.98791\\
65080.00000 0.98845\\
65090.00000 0.98895\\
65100.00000 0.98785\\
65110.00000 0.98826\\
65120.00000 0.99039\\
65130.00000 0.91497\\
65140.00000 0.98775\\
65150.00000 0.98967\\
65160.00000 0.98856\\
65170.00000 0.98978\\
65180.00000 0.98983\\
65190.00000 0.98821\\
65200.00000 0.98876\\
65210.00000 0.98727\\
65220.00000 0.98980\\
65230.00000 0.98980\\
65240.00000 0.99003\\
65250.00000 0.98918\\
65260.00000 0.99053\\
65270.00000 0.99033\\
65280.00000 0.98844\\
65290.00000 0.98993\\
65300.00000 0.98855\\
65310.00000 0.98827\\
65320.00000 0.98834\\
65330.00000 0.98989\\
65340.00000 0.98900\\
65350.00000 0.98796\\
65360.00000 0.98807\\
65370.00000 0.98925\\
65380.00000 0.98810\\
65390.00000 0.98862\\
65400.00000 0.98898\\
65410.00000 0.98919\\
65420.00000 0.98903\\
65430.00000 0.98839\\
65440.00000 0.98457\\
65450.00000 0.98520\\
65460.00000 0.98880\\
65470.00000 0.98872\\
65480.00000 0.98789\\
65490.00000 0.98945\\
65500.00000 0.98731\\
65510.00000 0.98857\\
65520.00000 0.98820\\
65530.00000 0.92364\\
65540.00000 0.98868\\
65550.00000 0.98865\\
65560.00000 0.98915\\
65570.00000 0.98987\\
65580.00000 0.98876\\
65590.00000 0.98942\\
65600.00000 0.98986\\
65610.00000 0.99088\\
65620.00000 0.98871\\
65630.00000 0.98803\\
65640.00000 0.98768\\
65650.00000 0.98910\\
65660.00000 0.98896\\
65670.00000 0.98766\\
65680.00000 0.98935\\
65690.00000 0.98904\\
65700.00000 0.98781\\
65710.00000 0.98718\\
65720.00000 0.98708\\
65730.00000 0.98717\\
65740.00000 0.98707\\
65750.00000 0.98714\\
65760.00000 0.98744\\
65770.00000 0.97986\\
65780.00000 0.98759\\
65790.00000 0.98932\\
65800.00000 0.98490\\
65810.00000 0.98138\\
65820.00000 0.98703\\
65830.00000 0.98680\\
65840.00000 0.98801\\
65850.00000 0.98716\\
65860.00000 0.98720\\
65870.00000 0.98684\\
65880.00000 0.98721\\
65890.00000 0.98493\\
65900.00000 0.98572\\
65910.00000 0.93218\\
65920.00000 0.98539\\
65930.00000 0.98645\\
65940.00000 0.98570\\
65950.00000 0.98718\\
65960.00000 0.98671\\
65970.00000 0.98581\\
65980.00000 0.98487\\
65990.00000 0.98664\\
66000.00000 0.98543\\
66010.00000 0.98633\\
66020.00000 0.98675\\
66030.00000 0.98464\\
66040.00000 0.98148\\
66050.00000 0.98652\\
66060.00000 0.98544\\
66070.00000 0.98538\\
66080.00000 0.98548\\
66090.00000 0.98558\\
66100.00000 0.98502\\
66110.00000 0.98718\\
66120.00000 0.98656\\
66130.00000 0.98547\\
66140.00000 0.98808\\
66150.00000 0.98474\\
66160.00000 0.98530\\
66170.00000 0.98567\\
66180.00000 0.98449\\
66190.00000 0.98507\\
66200.00000 0.98471\\
66210.00000 0.98521\\
66220.00000 0.98492\\
66230.00000 0.98580\\
66240.00000 0.98541\\
66250.00000 0.98344\\
66260.00000 0.98519\\
66270.00000 0.98482\\
66280.00000 0.98576\\
66290.00000 0.98690\\
66300.00000 0.98591\\
66310.00000 0.98544\\
66320.00000 0.98464\\
66330.00000 0.98482\\
66340.00000 0.98543\\
66350.00000 0.98656\\
66360.00000 0.98436\\
66370.00000 0.98525\\
66380.00000 0.98661\\
66390.00000 0.98582\\
66400.00000 0.98527\\
66410.00000 0.98540\\
66420.00000 0.98619\\
66430.00000 0.98612\\
66440.00000 0.98457\\
66450.00000 0.98509\\
66460.00000 0.98566\\
66470.00000 0.98338\\
66480.00000 0.98512\\
66490.00000 0.98567\\
66500.00000 0.98533\\
66510.00000 0.98390\\
66520.00000 0.98460\\
66530.00000 0.98532\\
66540.00000 0.98360\\
66550.00000 0.98335\\
66560.00000 0.98419\\
66570.00000 0.98383\\
66580.00000 0.98571\\
66590.00000 0.98440\\
66600.00000 0.98385\\
66610.00000 0.98367\\
66620.00000 0.98483\\
66630.00000 0.98444\\
66640.00000 0.98373\\
66650.00000 0.98318\\
66660.00000 0.98406\\
66670.00000 0.98458\\
66680.00000 0.98343\\
66690.00000 0.98413\\
66700.00000 0.98395\\
66710.00000 0.98353\\
66720.00000 0.98491\\
66730.00000 0.98346\\
66740.00000 0.98437\\
66750.00000 0.98292\\
66760.00000 0.98485\\
66770.00000 0.98458\\
66780.00000 0.98402\\
66790.00000 0.98543\\
66800.00000 0.98346\\
66810.00000 0.98477\\
66820.00000 0.98377\\
66830.00000 0.98163\\
66840.00000 0.98523\\
66850.00000 0.98051\\
66860.00000 0.98151\\
66870.00000 0.98205\\
66880.00000 0.90614\\
66890.00000 0.85892\\
66900.00000 0.98036\\
66910.00000 0.98190\\
66920.00000 0.98293\\
66930.00000 0.98425\\
66940.00000 0.98238\\
66950.00000 0.98288\\
66960.00000 0.98268\\
66970.00000 0.98199\\
66980.00000 0.98346\\
66990.00000 0.98257\\
67000.00000 0.98300\\
67010.00000 0.96109\\
67020.00000 0.98381\\
67030.00000 0.98394\\
67040.00000 0.98245\\
67050.00000 0.98043\\
67060.00000 0.98258\\
67070.00000 0.98220\\
67080.00000 0.98251\\
67090.00000 0.98388\\
67100.00000 0.96559\\
67110.00000 0.98300\\
67120.00000 0.98190\\
67130.00000 0.98229\\
67140.00000 0.98395\\
67150.00000 0.98004\\
67160.00000 0.98217\\
67170.00000 0.98312\\
67180.00000 0.98160\\
67190.00000 0.98225\\
67200.00000 0.98188\\
67210.00000 0.98122\\
67220.00000 0.88613\\
67230.00000 0.98298\\
67240.00000 0.98184\\
67250.00000 0.98376\\
67260.00000 0.98282\\
67270.00000 0.98233\\
67280.00000 0.98193\\
67290.00000 0.98126\\
67300.00000 0.98126\\
67310.00000 0.98282\\
67320.00000 0.98232\\
67330.00000 0.98205\\
67340.00000 0.98182\\
67350.00000 0.98235\\
67360.00000 0.94641\\
67370.00000 0.97213\\
67380.00000 0.98276\\
67390.00000 0.98548\\
67400.00000 0.98427\\
67410.00000 0.98409\\
67420.00000 0.98276\\
67430.00000 0.98500\\
67440.00000 0.98361\\
67450.00000 0.98481\\
67460.00000 0.98387\\
67470.00000 0.98484\\
67480.00000 0.98166\\
67490.00000 0.98140\\
67500.00000 0.98376\\
67510.00000 0.98388\\
67520.00000 0.98142\\
67530.00000 0.98284\\
67540.00000 0.98526\\
67550.00000 0.98490\\
67560.00000 0.98375\\
67570.00000 0.98409\\
67580.00000 0.98150\\
67590.00000 0.98390\\
67600.00000 0.98231\\
67610.00000 0.98311\\
67620.00000 0.98475\\
67630.00000 0.98289\\
67640.00000 0.98512\\
67650.00000 0.98328\\
67660.00000 0.92091\\
67670.00000 0.98586\\
67680.00000 0.98400\\
67690.00000 0.98379\\
67700.00000 0.98700\\
67710.00000 0.98513\\
67720.00000 0.98510\\
67730.00000 0.97826\\
67740.00000 0.98634\\
67750.00000 0.98529\\
67760.00000 0.98513\\
67770.00000 0.98551\\
67780.00000 0.98681\\
67790.00000 0.98522\\
67800.00000 0.98648\\
67810.00000 0.98425\\
67820.00000 0.98484\\
67830.00000 0.98476\\
67840.00000 0.98416\\
67850.00000 0.98509\\
67860.00000 0.98569\\
67870.00000 0.98503\\
67880.00000 0.98612\\
67890.00000 0.98280\\
67900.00000 0.98555\\
67910.00000 0.98509\\
67920.00000 0.98524\\
67930.00000 0.98523\\
67940.00000 0.98694\\
67950.00000 0.98652\\
67960.00000 0.98638\\
67970.00000 0.98481\\
67980.00000 0.98635\\
67990.00000 0.98571\\
68000.00000 0.98739\\
68010.00000 0.98604\\
68020.00000 0.98740\\
68030.00000 0.98391\\
68040.00000 0.98656\\
68050.00000 0.98645\\
68060.00000 0.98667\\
68070.00000 0.98676\\
68080.00000 0.98671\\
68090.00000 0.98739\\
68100.00000 0.98568\\
68110.00000 0.98700\\
68120.00000 0.98674\\
68130.00000 0.98855\\
68140.00000 0.98796\\
68150.00000 0.98783\\
68160.00000 0.98693\\
68170.00000 0.98709\\
68180.00000 0.98789\\
68190.00000 0.98843\\
68200.00000 0.98801\\
68210.00000 0.94371\\
68220.00000 0.98702\\
68230.00000 0.94392\\
68240.00000 0.95222\\
68250.00000 0.92788\\
68260.00000 0.88465\\
68270.00000 0.95189\\
68280.00000 0.90339\\
68290.00000 0.94605\\
68300.00000 0.95553\\
68310.00000 0.81267\\
68320.00000 0.91476\\
68330.00000 0.98642\\
68340.00000 0.98618\\
68350.00000 0.98651\\
68360.00000 0.98904\\
68370.00000 0.98581\\
68380.00000 0.98511\\
68390.00000 0.98782\\
68400.00000 0.92772\\
68410.00000 0.98521\\
68420.00000 0.98655\\
68430.00000 0.98633\\
68440.00000 0.98598\\
68450.00000 0.98306\\
68460.00000 0.98517\\
68470.00000 0.98522\\
68480.00000 0.98437\\
68490.00000 0.98337\\
68500.00000 0.98337\\
68510.00000 0.98409\\
68520.00000 0.98411\\
68530.00000 0.98332\\
68540.00000 0.98359\\
68550.00000 0.98506\\
68560.00000 0.98395\\
68570.00000 0.98492\\
68580.00000 0.98382\\
68590.00000 0.98458\\
68600.00000 0.98339\\
68610.00000 0.98480\\
68620.00000 0.98430\\
68630.00000 0.98030\\
68640.00000 0.98346\\
68650.00000 0.98341\\
68660.00000 0.98409\\
68670.00000 0.98237\\
68680.00000 0.98448\\
68690.00000 0.98058\\
68700.00000 0.98400\\
68710.00000 0.98260\\
68720.00000 0.98005\\
68730.00000 0.98171\\
68740.00000 0.98067\\
68750.00000 0.97965\\
68760.00000 0.98134\\
68770.00000 0.98150\\
68780.00000 0.98111\\
68790.00000 0.98010\\
68800.00000 0.98197\\
68810.00000 0.97747\\
68820.00000 0.97941\\
68830.00000 0.98252\\
68840.00000 0.98033\\
68850.00000 0.91089\\
68860.00000 0.98021\\
68870.00000 0.98171\\
68880.00000 0.98200\\
68890.00000 0.98151\\
68900.00000 0.98056\\
68910.00000 0.98299\\
68920.00000 0.98186\\
68930.00000 0.98117\\
68940.00000 0.98195\\
68950.00000 0.97960\\
68960.00000 0.97935\\
68970.00000 0.97943\\
68980.00000 0.98230\\
68990.00000 0.98032\\
69000.00000 0.98046\\
69010.00000 0.98063\\
69020.00000 0.97926\\
69030.00000 0.98024\\
69040.00000 0.97995\\
69050.00000 0.97904\\
69060.00000 0.98099\\
69070.00000 0.98075\\
69080.00000 0.98116\\
69090.00000 0.98039\\
69100.00000 0.98060\\
69110.00000 0.98217\\
69120.00000 0.98011\\
69130.00000 0.98054\\
69140.00000 0.98189\\
69150.00000 0.98111\\
69160.00000 0.97991\\
69170.00000 0.98067\\
69180.00000 0.97977\\
69190.00000 0.98042\\
69200.00000 0.97818\\
69210.00000 0.97715\\
69220.00000 0.97902\\
69230.00000 0.97611\\
69240.00000 0.97772\\
69250.00000 0.97596\\
69260.00000 0.97906\\
69270.00000 0.97797\\
69280.00000 0.97999\\
69290.00000 0.97847\\
69300.00000 0.97806\\
69310.00000 0.97880\\
69320.00000 0.97852\\
69330.00000 0.97963\\
69340.00000 0.98073\\
69350.00000 0.98083\\
69360.00000 0.97939\\
69370.00000 0.97865\\
69380.00000 0.98219\\
69390.00000 0.98016\\
69400.00000 0.97921\\
69410.00000 0.97824\\
69420.00000 0.97676\\
69430.00000 0.98031\\
69440.00000 0.98004\\
69450.00000 0.97891\\
69460.00000 0.98209\\
69470.00000 0.97386\\
69480.00000 0.98206\\
69490.00000 0.98151\\
69500.00000 0.98135\\
69510.00000 0.97985\\
69520.00000 0.97935\\
69530.00000 0.97751\\
69540.00000 0.97951\\
69550.00000 0.98173\\
69560.00000 0.97969\\
69570.00000 0.98007\\
69580.00000 0.98133\\
69590.00000 0.98111\\
69600.00000 0.98085\\
69610.00000 0.98118\\
69620.00000 0.98225\\
69630.00000 0.98252\\
69640.00000 0.98167\\
69650.00000 0.97609\\
69660.00000 0.97817\\
69670.00000 0.98072\\
69680.00000 0.97971\\
69690.00000 0.98207\\
69700.00000 0.97881\\
69710.00000 0.98108\\
69720.00000 0.98064\\
69730.00000 0.98298\\
69740.00000 0.98243\\
69750.00000 0.98128\\
69760.00000 0.98049\\
69770.00000 0.97555\\
69780.00000 0.94432\\
69790.00000 0.98066\\
69800.00000 0.98374\\
69810.00000 0.98341\\
69820.00000 0.98436\\
69830.00000 0.98258\\
69840.00000 0.98369\\
69850.00000 0.94221\\
69860.00000 0.98485\\
69870.00000 0.98563\\
69880.00000 0.95243\\
69890.00000 0.98375\\
69900.00000 0.98517\\
69910.00000 0.98534\\
69920.00000 0.98607\\
69930.00000 0.98625\\
69940.00000 0.98444\\
69950.00000 0.98552\\
69960.00000 0.98649\\
69970.00000 0.98687\\
69980.00000 0.98556\\
69990.00000 0.98587\\
70000.00000 0.98331\\
70010.00000 0.98619\\
70020.00000 0.98531\\
70030.00000 0.98642\\
70040.00000 0.98694\\
70050.00000 0.98576\\
70060.00000 0.98731\\
70070.00000 0.98665\\
70080.00000 0.98737\\
70090.00000 0.98575\\
70100.00000 0.98677\\
70110.00000 0.98709\\
70120.00000 0.98724\\
70130.00000 0.98872\\
70140.00000 0.98749\\
70150.00000 0.98801\\
70160.00000 0.98583\\
70170.00000 0.98747\\
70180.00000 0.98886\\
70190.00000 0.98748\\
70200.00000 0.98559\\
70210.00000 0.98742\\
70220.00000 0.98652\\
70230.00000 0.98505\\
70240.00000 0.98636\\
70250.00000 0.98596\\
70260.00000 0.98661\\
70270.00000 0.93056\\
70280.00000 0.98773\\
70290.00000 0.98277\\
70300.00000 0.98712\\
70310.00000 0.98621\\
70320.00000 0.98751\\
70330.00000 0.98793\\
70340.00000 0.98455\\
70350.00000 0.98668\\
70360.00000 0.98707\\
70370.00000 0.98506\\
70380.00000 0.98761\\
70390.00000 0.98506\\
70400.00000 0.98568\\
70410.00000 0.98621\\
70420.00000 0.98562\\
70430.00000 0.98562\\
70440.00000 0.98544\\
70450.00000 0.98589\\
70460.00000 0.98544\\
70470.00000 0.98447\\
70480.00000 0.98619\\
70490.00000 0.98395\\
70500.00000 0.98517\\
70510.00000 0.98152\\
70520.00000 0.98419\\
70530.00000 0.98498\\
70540.00000 0.98432\\
70550.00000 0.98513\\
70560.00000 0.98581\\
70570.00000 0.98776\\
70580.00000 0.98667\\
70590.00000 0.98749\\
70600.00000 0.98621\\
70610.00000 0.98620\\
70620.00000 0.98662\\
70630.00000 0.98688\\
70640.00000 0.98626\\
70650.00000 0.98587\\
70660.00000 0.98767\\
70670.00000 0.98583\\
70680.00000 0.98818\\
70690.00000 0.98679\\
70700.00000 0.98776\\
70710.00000 0.98625\\
70720.00000 0.98608\\
70730.00000 0.98683\\
70740.00000 0.98642\\
70750.00000 0.98687\\
70760.00000 0.98657\\
70770.00000 0.96835\\
70780.00000 0.98715\\
70790.00000 0.94126\\
70800.00000 0.98931\\
70810.00000 0.98749\\
70820.00000 0.98852\\
70830.00000 0.98808\\
70840.00000 0.98780\\
70850.00000 0.98855\\
70860.00000 0.98932\\
70870.00000 0.98834\\
70880.00000 0.98941\\
70890.00000 0.98723\\
70900.00000 0.98890\\
70910.00000 0.98769\\
70920.00000 0.98625\\
70930.00000 0.98910\\
70940.00000 0.98754\\
70950.00000 0.98154\\
70960.00000 0.98728\\
70970.00000 0.98687\\
70980.00000 0.98686\\
70990.00000 0.98740\\
71000.00000 0.98671\\
71010.00000 0.98848\\
71020.00000 0.98809\\
71030.00000 0.98752\\
71040.00000 0.98811\\
71050.00000 0.98765\\
71060.00000 0.98846\\
71070.00000 0.98670\\
71080.00000 0.98708\\
71090.00000 0.98593\\
71100.00000 0.98624\\
71110.00000 0.98731\\
71120.00000 0.98647\\
71130.00000 0.98634\\
71140.00000 0.98444\\
71150.00000 0.98528\\
71160.00000 0.98625\\
71170.00000 0.98646\\
71180.00000 0.98719\\
71190.00000 0.98721\\
71200.00000 0.98755\\
71210.00000 0.98668\\
71220.00000 0.98766\\
71230.00000 0.98622\\
71240.00000 0.98652\\
71250.00000 0.98462\\
71260.00000 0.98759\\
71270.00000 0.98685\\
71280.00000 0.98640\\
71290.00000 0.98628\\
71300.00000 0.98715\\
71310.00000 0.98526\\
71320.00000 0.98583\\
71330.00000 0.98678\\
71340.00000 0.98742\\
71350.00000 0.98615\\
71360.00000 0.98385\\
71370.00000 0.98656\\
71380.00000 0.98408\\
71390.00000 0.98436\\
71400.00000 0.98658\\
71410.00000 0.98591\\
71420.00000 0.98489\\
71430.00000 0.98569\\
71440.00000 0.98587\\
71450.00000 0.98624\\
71460.00000 0.98432\\
71470.00000 0.98418\\
71480.00000 0.98302\\
71490.00000 0.98327\\
71500.00000 0.98351\\
71510.00000 0.98283\\
71520.00000 0.98189\\
71530.00000 0.98351\\
71540.00000 0.98187\\
71550.00000 0.98283\\
71560.00000 0.98334\\
71570.00000 0.98182\\
71580.00000 0.98308\\
71590.00000 0.98407\\
71600.00000 0.98270\\
71610.00000 0.98386\\
71620.00000 0.98537\\
71630.00000 0.98356\\
71640.00000 0.97925\\
71650.00000 0.98444\\
71660.00000 0.98265\\
71670.00000 0.98470\\
71680.00000 0.98219\\
71690.00000 0.98445\\
71700.00000 0.98337\\
71710.00000 0.98429\\
71720.00000 0.98285\\
71730.00000 0.98285\\
71740.00000 0.98516\\
71750.00000 0.98378\\
71760.00000 0.98238\\
71770.00000 0.98278\\
71780.00000 0.98439\\
71790.00000 0.98399\\
71800.00000 0.98371\\
71810.00000 0.98438\\
71820.00000 0.98539\\
71830.00000 0.98559\\
71840.00000 0.98776\\
71850.00000 0.98629\\
71860.00000 0.98578\\
71870.00000 0.98520\\
71880.00000 0.98610\\
71890.00000 0.98413\\
71900.00000 0.98473\\
71910.00000 0.98411\\
71920.00000 0.98404\\
71930.00000 0.97422\\
71940.00000 0.98328\\
71950.00000 0.98613\\
71960.00000 0.98323\\
71970.00000 0.98519\\
71980.00000 0.98289\\
71990.00000 0.98353\\
72000.00000 0.98964\\
72010.00000 0.98807\\
72020.00000 0.98848\\
72030.00000 0.98900\\
72040.00000 0.98917\\
72050.00000 0.99028\\
72060.00000 0.98938\\
72070.00000 0.98779\\
72080.00000 0.98992\\
72090.00000 0.98992\\
72100.00000 0.98983\\
72110.00000 0.98838\\
72120.00000 0.99008\\
72130.00000 0.98908\\
72140.00000 0.98939\\
72150.00000 0.98936\\
72160.00000 0.98916\\
72170.00000 0.98936\\
72180.00000 0.98953\\
72190.00000 0.98955\\
72200.00000 0.98901\\
72210.00000 0.98847\\
72220.00000 0.99033\\
72230.00000 0.99019\\
72240.00000 0.98886\\
72250.00000 0.98893\\
72260.00000 0.99020\\
72270.00000 0.98962\\
72280.00000 0.98901\\
72290.00000 0.98867\\
72300.00000 0.98924\\
72310.00000 0.98979\\
72320.00000 0.98802\\
72330.00000 0.99065\\
72340.00000 0.98805\\
72350.00000 0.98932\\
72360.00000 0.98896\\
72370.00000 0.98919\\
72380.00000 0.98919\\
72390.00000 0.98790\\
72400.00000 0.98860\\
72410.00000 0.98784\\
72420.00000 0.98951\\
72430.00000 0.98911\\
72440.00000 0.98843\\
72450.00000 0.98873\\
72460.00000 0.98820\\
72470.00000 0.98884\\
72480.00000 0.98753\\
72490.00000 0.98859\\
72500.00000 0.99101\\
72510.00000 0.99075\\
72520.00000 0.99051\\
72530.00000 0.99120\\
72540.00000 0.99000\\
72550.00000 0.99065\\
72560.00000 0.98969\\
72570.00000 0.99030\\
72580.00000 0.99069\\
72590.00000 0.99047\\
72600.00000 0.99052\\
72610.00000 0.98953\\
72620.00000 0.99065\\
72630.00000 0.99095\\
72640.00000 0.99050\\
72650.00000 0.99077\\
72660.00000 0.99049\\
72670.00000 0.99027\\
72680.00000 0.99164\\
72690.00000 0.99070\\
72700.00000 0.99062\\
72710.00000 0.99032\\
72720.00000 0.99030\\
72730.00000 0.98992\\
72740.00000 0.98950\\
72750.00000 0.99019\\
72760.00000 0.99035\\
72770.00000 0.99088\\
72780.00000 0.99077\\
72790.00000 0.99004\\
72800.00000 0.99078\\
72810.00000 0.99074\\
72820.00000 0.99104\\
72830.00000 0.99049\\
72840.00000 0.99016\\
72850.00000 0.98962\\
72860.00000 0.99129\\
72870.00000 0.99140\\
72880.00000 0.98936\\
72890.00000 0.99051\\
72900.00000 0.98941\\
72910.00000 0.99070\\
72920.00000 0.99050\\
72930.00000 0.99081\\
72940.00000 0.99019\\
72950.00000 0.99080\\
72960.00000 0.99041\\
72970.00000 0.99073\\
72980.00000 0.99015\\
72990.00000 0.99141\\
73000.00000 0.99048\\
73010.00000 0.99140\\
73020.00000 0.99169\\
73030.00000 0.98981\\
73040.00000 0.99016\\
73050.00000 0.99030\\
73060.00000 0.99141\\
73070.00000 0.99125\\
73080.00000 0.99156\\
73090.00000 0.98849\\
73100.00000 0.99094\\
73110.00000 0.98958\\
73120.00000 0.98872\\
73130.00000 0.98981\\
73140.00000 0.98911\\
73150.00000 0.99030\\
73160.00000 0.98972\\
73170.00000 0.99107\\
73180.00000 0.99065\\
73190.00000 0.98958\\
73200.00000 0.99011\\
73210.00000 0.99054\\
73220.00000 0.99066\\
73230.00000 0.99022\\
73240.00000 0.99054\\
73250.00000 0.99073\\
73260.00000 0.99057\\
73270.00000 0.99131\\
73280.00000 0.99048\\
73290.00000 0.99077\\
73300.00000 0.99105\\
73310.00000 0.99078\\
73320.00000 0.99048\\
73330.00000 0.99156\\
73340.00000 0.99008\\
73350.00000 0.99058\\
73360.00000 0.99110\\
73370.00000 0.98996\\
73380.00000 0.99128\\
73390.00000 0.99055\\
73400.00000 0.98999\\
73410.00000 0.98963\\
73420.00000 0.99031\\
73430.00000 0.99011\\
73440.00000 0.99068\\
73450.00000 0.99071\\
73460.00000 0.99054\\
73470.00000 0.98960\\
73480.00000 0.99027\\
73490.00000 0.99033\\
73500.00000 0.99025\\
73510.00000 0.99008\\
73520.00000 0.99172\\
73530.00000 0.99123\\
73540.00000 0.98980\\
73550.00000 0.99096\\
73560.00000 0.99032\\
73570.00000 0.98854\\
73580.00000 0.99153\\
73590.00000 0.99127\\
73600.00000 0.99099\\
73610.00000 0.99039\\
73620.00000 0.99024\\
73630.00000 0.99108\\
73640.00000 0.99155\\
73650.00000 0.99222\\
73660.00000 0.99027\\
73670.00000 0.99042\\
73680.00000 0.99120\\
73690.00000 0.99009\\
73700.00000 0.99031\\
73710.00000 0.99150\\
73720.00000 0.99073\\
73730.00000 0.99084\\
73740.00000 0.93551\\
73750.00000 0.99145\\
73760.00000 0.99108\\
73770.00000 0.99124\\
73780.00000 0.94879\\
73790.00000 0.99119\\
73800.00000 0.99009\\
73810.00000 0.99037\\
73820.00000 0.99092\\
73830.00000 0.94551\\
73840.00000 0.95180\\
73850.00000 0.99076\\
73860.00000 0.99014\\
73870.00000 0.93753\\
73880.00000 0.99125\\
73890.00000 0.99007\\
73900.00000 0.98932\\
73910.00000 0.99103\\
73920.00000 0.99022\\
73930.00000 0.98951\\
73940.00000 0.98742\\
73950.00000 0.98100\\
73960.00000 0.99051\\
73970.00000 0.99121\\
73980.00000 0.99016\\
73990.00000 0.99163\\
74000.00000 0.99183\\
74010.00000 0.99197\\
74020.00000 0.99062\\
74030.00000 0.99168\\
74040.00000 0.98910\\
74050.00000 0.99050\\
74060.00000 0.99167\\
74070.00000 0.98684\\
74080.00000 0.99120\\
74090.00000 0.99210\\
74100.00000 0.98894\\
74110.00000 0.99095\\
74120.00000 0.99066\\
74130.00000 0.99059\\
74140.00000 0.99020\\
74150.00000 0.99081\\
74160.00000 0.99170\\
74170.00000 0.99088\\
74180.00000 0.99166\\
74190.00000 0.99108\\
74200.00000 0.99109\\
74210.00000 0.98976\\
74220.00000 0.98786\\
74230.00000 0.98877\\
74240.00000 0.99171\\
74250.00000 0.99030\\
74260.00000 0.99016\\
74270.00000 0.99034\\
74280.00000 0.99157\\
74290.00000 0.99071\\
74300.00000 0.99104\\
74310.00000 0.99180\\
74320.00000 0.99072\\
74330.00000 0.98975\\
74340.00000 0.99003\\
74350.00000 0.98904\\
74360.00000 0.99042\\
74370.00000 0.99034\\
74380.00000 0.99112\\
74390.00000 0.98982\\
74400.00000 0.98958\\
74410.00000 0.99071\\
74420.00000 0.99072\\
74430.00000 0.99015\\
74440.00000 0.99128\\
74450.00000 0.99186\\
74460.00000 0.99178\\
74470.00000 0.99155\\
74480.00000 0.99127\\
74490.00000 0.99022\\
74500.00000 0.99031\\
74510.00000 0.98951\\
74520.00000 0.98947\\
74530.00000 0.99148\\
74540.00000 0.98865\\
74550.00000 0.99081\\
74560.00000 0.99098\\
74570.00000 0.98948\\
74580.00000 0.99038\\
74590.00000 0.87291\\
74600.00000 0.99006\\
74610.00000 0.99073\\
74620.00000 0.99053\\
74630.00000 0.98861\\
74640.00000 0.99017\\
74650.00000 0.89566\\
74660.00000 0.99095\\
74670.00000 0.98953\\
74680.00000 0.98992\\
74690.00000 0.98891\\
74700.00000 0.98912\\
74710.00000 0.99021\\
74720.00000 0.99016\\
74730.00000 0.99086\\
74740.00000 0.99075\\
74750.00000 0.94875\\
74760.00000 0.99031\\
74770.00000 0.99065\\
74780.00000 0.99077\\
74790.00000 0.95568\\
74800.00000 0.99106\\
74810.00000 0.99120\\
74820.00000 0.99016\\
74830.00000 0.95296\\
74840.00000 0.99172\\
74850.00000 0.99030\\
74860.00000 0.99001\\
74870.00000 0.98570\\
74880.00000 0.99049\\
74890.00000 0.99154\\
74900.00000 0.99025\\
74910.00000 0.89965\\
74920.00000 0.99190\\
74930.00000 0.99168\\
74940.00000 0.99115\\
74950.00000 0.99132\\
74960.00000 0.99011\\
74970.00000 0.99118\\
74980.00000 0.99126\\
74990.00000 0.90116\\
75000.00000 0.99011\\
75010.00000 0.99134\\
75020.00000 0.99202\\
75030.00000 0.99097\\
75040.00000 0.99236\\
75050.00000 0.99144\\
75060.00000 0.98975\\
75070.00000 0.99093\\
75080.00000 0.99066\\
75090.00000 0.99093\\
75100.00000 0.99136\\
75110.00000 0.99100\\
75120.00000 0.99130\\
75130.00000 0.99153\\
75140.00000 0.99058\\
75150.00000 0.94918\\
75160.00000 0.99144\\
75170.00000 0.99061\\
75180.00000 0.99065\\
75190.00000 0.99052\\
75200.00000 0.99080\\
75210.00000 0.99168\\
75220.00000 0.99058\\
75230.00000 0.98949\\
75240.00000 0.99136\\
75250.00000 0.99065\\
75260.00000 0.99107\\
75270.00000 0.99061\\
75280.00000 0.99137\\
75290.00000 0.99118\\
75300.00000 0.99000\\
75310.00000 0.98068\\
75320.00000 0.99005\\
75330.00000 0.99034\\
75340.00000 0.99024\\
75350.00000 0.97188\\
75360.00000 0.99061\\
75370.00000 0.99082\\
75380.00000 0.99089\\
75390.00000 0.98971\\
75400.00000 0.99035\\
75410.00000 0.99185\\
75420.00000 0.99011\\
75430.00000 0.98653\\
75440.00000 0.99083\\
75450.00000 0.99095\\
75460.00000 0.99169\\
75470.00000 0.98941\\
75480.00000 0.99012\\
75490.00000 0.99083\\
75500.00000 0.98895\\
75510.00000 0.91138\\
75520.00000 0.92646\\
75530.00000 0.99009\\
75540.00000 0.98926\\
75550.00000 0.89683\\
75560.00000 0.98567\\
75570.00000 0.93256\\
75580.00000 0.99178\\
75590.00000 0.86650\\
75600.00000 0.98993\\
75610.00000 0.99110\\
75620.00000 0.99015\\
75630.00000 0.96669\\
75640.00000 0.98772\\
75650.00000 0.91964\\
75660.00000 0.98985\\
75670.00000 0.98690\\
75680.00000 0.98965\\
75690.00000 0.93585\\
75700.00000 0.94444\\
75710.00000 0.94867\\
75720.00000 0.83284\\
75730.00000 0.89187\\
75740.00000 0.95175\\
75750.00000 0.98440\\
75760.00000 0.97113\\
75770.00000 0.98962\\
75780.00000 0.98951\\
75790.00000 0.98817\\
75800.00000 0.98974\\
75810.00000 0.96017\\
75820.00000 0.98810\\
75830.00000 0.98959\\
75840.00000 0.99050\\
75850.00000 0.92830\\
75860.00000 0.96451\\
75870.00000 0.99095\\
75880.00000 0.98867\\
75890.00000 0.98919\\
75900.00000 0.97565\\
75910.00000 0.98879\\
75920.00000 0.98969\\
75930.00000 0.98657\\
75940.00000 0.98566\\
75950.00000 0.98538\\
75960.00000 0.98921\\
75970.00000 0.94339\\
75980.00000 0.98964\\
75990.00000 0.99047\\
76000.00000 0.98232\\
76010.00000 0.95556\\
76020.00000 0.99123\\
76030.00000 0.96374\\
76040.00000 0.91218\\
76050.00000 0.94305\\
76060.00000 0.98825\\
76070.00000 0.98917\\
76080.00000 0.98883\\
76090.00000 0.95404\\
76100.00000 0.92283\\
76110.00000 0.98851\\
76120.00000 0.98826\\
76130.00000 0.86428\\
76140.00000 0.95871\\
76150.00000 0.92430\\
76160.00000 0.98793\\
76170.00000 0.99055\\
76180.00000 0.99033\\
76190.00000 0.98961\\
76200.00000 0.99097\\
76210.00000 0.98915\\
76220.00000 0.98641\\
76230.00000 0.98997\\
76240.00000 0.98959\\
76250.00000 0.96742\\
76260.00000 0.90201\\
76270.00000 0.98811\\
76280.00000 0.98857\\
76290.00000 0.98963\\
76300.00000 0.98932\\
76310.00000 0.93084\\
76320.00000 0.98191\\
76330.00000 0.94584\\
76340.00000 0.98913\\
76350.00000 0.94687\\
76360.00000 0.98097\\
76370.00000 0.98732\\
76380.00000 0.97445\\
76390.00000 0.84227\\
76400.00000 0.98697\\
76410.00000 0.98847\\
76420.00000 0.91659\\
76430.00000 0.88081\\
76440.00000 0.98731\\
76450.00000 0.99051\\
76460.00000 0.98870\\
76470.00000 0.96833\\
76480.00000 0.99007\\
76490.00000 0.92028\\
76500.00000 0.98848\\
76510.00000 0.98918\\
76520.00000 0.98815\\
76530.00000 0.98804\\
76540.00000 0.99030\\
76550.00000 0.98939\\
76560.00000 0.99076\\
76570.00000 0.98967\\
76580.00000 0.99072\\
76590.00000 0.93353\\
76600.00000 0.98856\\
76610.00000 0.98844\\
76620.00000 0.98952\\
76630.00000 0.98758\\
76640.00000 0.98890\\
76650.00000 0.98945\\
76660.00000 0.98870\\
76670.00000 0.98959\\
76680.00000 0.99049\\
76690.00000 0.95251\\
76700.00000 0.98937\\
76710.00000 0.99063\\
76720.00000 0.99116\\
76730.00000 0.98941\\
76740.00000 0.99001\\
76750.00000 0.86564\\
76760.00000 0.99042\\
76770.00000 0.98437\\
76780.00000 0.98562\\
76790.00000 0.99032\\
76800.00000 0.94154\\
76810.00000 0.98760\\
76820.00000 0.99195\\
76830.00000 0.99018\\
76840.00000 0.90453\\
76850.00000 0.99047\\
76860.00000 0.98947\\
76870.00000 0.98987\\
76880.00000 0.99085\\
76890.00000 0.99109\\
76900.00000 0.98976\\
76910.00000 0.90526\\
76920.00000 0.93480\\
76930.00000 0.92632\\
76940.00000 0.93974\\
76950.00000 0.91162\\
76960.00000 0.98999\\
76970.00000 0.98947\\
76980.00000 0.99050\\
76990.00000 0.99183\\
77000.00000 0.95129\\
77010.00000 0.95292\\
77020.00000 0.98980\\
77030.00000 0.94915\\
77040.00000 0.99103\\
77050.00000 0.92629\\
77060.00000 0.99084\\
77070.00000 0.97993\\
77080.00000 0.96923\\
77090.00000 0.95790\\
77100.00000 0.99023\\
77110.00000 0.98928\\
77120.00000 0.98920\\
77130.00000 0.98894\\
77140.00000 0.98812\\
77150.00000 0.99011\\
77160.00000 0.99019\\
77170.00000 0.98912\\
77180.00000 0.91424\\
77190.00000 0.98988\\
77200.00000 0.98994\\
77210.00000 0.99055\\
77220.00000 0.97766\\
77230.00000 0.98996\\
77240.00000 0.99034\\
77250.00000 0.95677\\
77260.00000 0.93497\\
77270.00000 0.99108\\
77280.00000 0.98926\\
77290.00000 0.93646\\
77300.00000 0.94467\\
77310.00000 0.98966\\
77320.00000 0.98973\\
77330.00000 0.98730\\
77340.00000 0.99099\\
77350.00000 0.92930\\
77360.00000 0.98624\\
77370.00000 0.92907\\
77380.00000 0.98923\\
77390.00000 0.98994\\
77400.00000 0.99091\\
77410.00000 0.98878\\
77420.00000 0.95995\\
77430.00000 0.94727\\
77440.00000 0.94655\\
77450.00000 0.99016\\
77460.00000 0.99188\\
77470.00000 0.99049\\
77480.00000 0.97628\\
77490.00000 0.98908\\
77500.00000 0.98991\\
77510.00000 0.93942\\
77520.00000 0.99133\\
77530.00000 0.99081\\
77540.00000 0.94881\\
77550.00000 0.99121\\
77560.00000 0.99029\\
77570.00000 0.99179\\
77580.00000 0.99201\\
77590.00000 0.95113\\
77600.00000 0.94389\\
77610.00000 0.90335\\
77620.00000 0.99234\\
77630.00000 0.93351\\
77640.00000 0.99127\\
77650.00000 0.99273\\
77660.00000 0.92315\\
77670.00000 0.96722\\
77680.00000 0.98806\\
77690.00000 0.92425\\
77700.00000 0.95023\\
77710.00000 0.99222\\
77720.00000 0.98348\\
77730.00000 0.94340\\
77740.00000 0.91883\\
77750.00000 0.99223\\
77760.00000 0.99156\\
77770.00000 0.99163\\
77780.00000 0.88959\\
77790.00000 0.85083\\
77800.00000 0.99044\\
77810.00000 0.96104\\
77820.00000 0.99094\\
77830.00000 0.99162\\
77840.00000 0.99097\\
77850.00000 0.99169\\
77860.00000 0.99180\\
77870.00000 0.99179\\
77880.00000 0.99157\\
77890.00000 0.99065\\
77900.00000 0.99176\\
77910.00000 0.99217\\
77920.00000 0.99119\\
77930.00000 0.99206\\
77940.00000 0.99212\\
77950.00000 0.99074\\
77960.00000 0.99050\\
77970.00000 0.99218\\
77980.00000 0.99148\\
77990.00000 0.99161\\
78000.00000 0.99175\\
78010.00000 0.99062\\
78020.00000 0.99089\\
78030.00000 0.99057\\
78040.00000 0.98959\\
78050.00000 0.99049\\
78060.00000 0.99274\\
78070.00000 0.99159\\
78080.00000 0.99123\\
78090.00000 0.99254\\
78100.00000 0.99225\\
78110.00000 0.99220\\
78120.00000 0.99260\\
78130.00000 0.99313\\
78140.00000 0.97022\\
78150.00000 0.99382\\
78160.00000 0.99222\\
78170.00000 0.98584\\
78180.00000 0.98864\\
78190.00000 0.99036\\
78200.00000 0.99181\\
78210.00000 0.99341\\
78220.00000 0.99202\\
78230.00000 0.99208\\
78240.00000 0.99172\\
78250.00000 0.99230\\
78260.00000 0.96002\\
78270.00000 0.99114\\
78280.00000 0.95866\\
78290.00000 0.99237\\
78300.00000 0.99277\\
78310.00000 0.99277\\
78320.00000 0.99007\\
78330.00000 0.99210\\
78340.00000 0.99197\\
78350.00000 0.99185\\
78360.00000 0.99257\\
78370.00000 0.99297\\
78380.00000 0.99176\\
78390.00000 0.99143\\
78400.00000 0.99236\\
78410.00000 0.99218\\
78420.00000 0.99129\\
78430.00000 0.99050\\
78440.00000 0.99231\\
78450.00000 0.99215\\
78460.00000 0.99256\\
78470.00000 0.99095\\
78480.00000 0.99129\\
78490.00000 0.99205\\
};
\addlegendentry{user1-freq0}
\end{axis}

\end{tikzpicture}


==> img/powers-M128.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Pr miss},
xmin=6.30957344480193e-05, xmax=1.58489319246111,
xmode=log,
width = 0.8\linewidth,
height = 0.6\linewidth,
scale only axis,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Pr false},
ymin=5.06504576932015e-07, ymax=0.99,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.0001 0.999545339748997
0.0001 0.999533231651482
0.0001 0.999516073034505
0.0001 0.999502941628574
0.0001 0.999492843533906
0.0001 0.999474648227824
0.0001 0.999465533620345
0.0001 0.999452436843716
0.0001 0.999437292383135
0.0001 0.999418090136978
0.0001 0.999400898852897
0.0001 0.999384752445844
0.0001 0.99935945762301
0.0001 0.99934533751532
0.0001 0.999328154450068
0.0001 0.999308979800859
0.0001 0.999291820228595
0.0001 0.99927162210821
0.0001 0.999251427062351
0.0001 0.999220109647478
0.0001 0.999198916634877
0.0001 0.999173688174339
0.0001 0.999150442265552
0.0001 0.99912618426879
0.0001 0.999094872953415
0.0001 0.999060531258719
0.0001 0.99903120229507
0.0001 0.998993820060083
0.0001 0.998963512758722
0.0001 0.998935222572445
0.0001 0.998894801630053
0.0001 0.998856412363126
0.0001 0.998810972748193
0.0001 0.998770593858156
0.0001 0.998734213618203
0.0001 0.998685692478857
0.0001 0.998639230510911
0.0001 0.99859174209595
0.0001 0.998551270123266
0.0001 0.99851488572707
0.0001 0.998473417871621
0.0001 0.998399717678845
0.0001 0.998357283778993
0.0001 0.998294691759704
0.0001 0.998237120416952
0.0001 0.998176479933807
0.0001 0.998109838071433
0.0001 0.998067403157782
0.0001 0.998007761552235
0.0001 0.997945157125065
0.0001 0.997879503862221
0.0001 0.997817860559911
0.0001 0.997737036229343
0.0001 0.997663299022939
0.0001 0.997578413770217
0.0001 0.997493542981512
0.0001 0.997426823194054
0.0001 0.997348023385091
0.0001 0.997265192339706
0.0001 0.997166217760216
0.0001 0.997094433362047
0.0001 0.996988347299578
0.0001 0.996906516708703
0.0001 0.99681255693449
0.0001 0.996715500232668
0.0001 0.996593230816065
0.0001 0.996469023965871
0.0001 0.996356858620032
0.0001 0.996269986183763
0.0001 0.996162922583938
0.0001 0.99604470393347
0.0001 0.995936540317036
0.0001 0.995821291496625
0.0001 0.995682838940203
0.0001 0.995538376888738
0.0001 0.995384787059794
0.0001 0.995232253104966
0.0001 0.995080660868949
0.0001 0.994910964417769
0.0001 0.994730085810009
0.0001 0.994553283643988
0.0001 0.994402770161895
0.0001 0.994225947615925
0.0001 0.994036040661335
0.0001 0.993856293159262
0.0001 0.993647095727005
0.0001 0.993446055343543
0.0001 0.993225823287862
0.0001 0.992979328631406
0.0001 0.992751018276263
0.0001 0.992492357384168
0.0001 0.992250837176668
0.0001 0.992011398033065
0.0001 0.991755811276017
0.0001 0.991506341446697
0.0001 0.991250742815163
0.0001 0.990954828714963
0.0001 0.990696195650403
0.0001 0.990397164712153
0.0001 0.990082983256829
0.0001 0.989759744664281
0.0001 0.989417128314302
0.0001 0.989083729826991
0.0001 0.988721943371389
0.0001 0.988366305489878
0.0001 0.987991407007927
0.0001 0.987598363538518
0.0001 0.987212474736659
0.0001 0.986796411410422
0.0001 0.986394378577013
0.0001 0.985951796716346
0.0001 0.985507201135352
0.0001 0.985051683952224
0.0001 0.984572859930567
0.0001 0.984035335783373
0.0001 0.983508018541051
0.0001 0.98292408759988
0.0001 0.982379541689506
0.0001 0.981813858895445
0.0001 0.98119359971622
0.0001 0.980610747657392
0.0001 0.980008677102537
0.0001 0.979344933621451
0.0001 0.978672947747825
0.0001 0.977992919227265
0.0001 0.97724131122707
0.0001 0.976522221675389
0.0001 0.975743407151588
0.0001 0.974917019545791
0.0001 0.974086599632556
0.0001 0.973227773362303
0.0001 0.972369142774063
0.0001 0.971462793522269
0.0001 0.970558518122939
0.0001 0.969581655302728
0.0001 0.968586685218141
0.0001 0.967592618943712
0.0001 0.966501534725308
0.0001 0.965406439637476
0.0001 0.964251758773949
0.0001 0.963093818052187
0.0001 0.961880510625693
0.0001 0.96069639916387
0.0001 0.959508359412027
0.0001 0.958210155268266
0.0001 0.956830144444585
0.0001 0.955469351012699
0.0001 0.95398833464705
0.0001 0.952497131941715
0.0001 0.951004840760024
0.0001 0.949460116029193
0.0001 0.947787280192788
0.0001 0.946177993243536
0.0001 0.944483806653958
0.0001 0.942713890257027
0.0001 0.940915760602549
0.0001 0.939031674586783
0.0001 0.937181789580506
0.0001 0.93514213703673
0.0001 0.933094431262147
0.0001 0.930853760613447
0.0001 0.928601767866604
0.0001 0.926395416598276
0.0001 0.924041406314926
0.0001 0.921626885273209
0.0001 0.919157815766528
0.0001 0.916590567115736
0.0001 0.91398492788735
0.0001 0.911169253516868
0.0001 0.908446669765558
0.0001 0.905621062950801
0.0001 0.902703675577766
0.0001 0.899657680246751
0.0001 0.896566143956751
0.0001 0.893299880802605
0.0001 0.889972963794444
0.0001 0.886639363928999
0.0001 0.883170126768653
0.0001 0.879566524944093
0.0001 0.875780771473897
0.0001 0.872049938670182
0.0001 0.868189983337186
0.0001 0.864179262355435
0.0001 0.860042296581077
0.0001 0.855848932492941
0.0001 0.851517781753231
0.0001 0.847013172119967
0.0001 0.842447980056761
0.0001 0.837731860723896
0.0001 0.832865433861994
0.0001 0.827941659701302
0.0001 0.82293762419321
0.0001 0.817719183040871
0.0001 0.812320596089927
0.0001 0.806819851679787
0.0001 0.801238584503434
0.0001 0.795400834954234
0.0001 0.7894741437675
0.0001 0.783511678918205
0.0001 0.777204543097988
0.0001 0.77088744036789
0.0001 0.764233855288685
0.0001 0.757587464101502
0.0001 0.750799595795255
0.0001 0.743806954793289
0.0001 0.736573390928823
0.0001 0.729206551217546
0.0001 0.721734545303017
0.0001 0.714205327688557
0.0001 0.706418160122757
0.0001 0.698365038179617
0.0001 0.690206823540431
0.0001 0.681816867341613
0.0001 0.673351036565665
0.0001 0.664789235487217
0.0001 0.656126335954751
0.0001 0.647215466476665
0.0001 0.638130393746581
0.0001 0.62877289608651
0.0001 0.619280313993026
0.0001 0.609715904734359
0.0001 0.599910488934149
0.0001 0.590065491114885
0.0001 0.579878068582575
0.0001 0.56971816198233
0.0001 0.559532366639983
0.0001 0.549113655168458
0.0001 0.538464568494062
0.0001 0.527742630175912
0.0001 0.516848941461587
0.0001 0.505765162687212
0.0001 0.494565099561512
0.0001 0.483379963095712
0.0001 0.47220077619378
0.0001 0.460932550181956
0.0001 0.449536192552088
0.0001 0.437983224396398
0.0001 0.426404268257296
0.0001 0.41491731603673
0.0001 0.403132675297078
0.0001 0.391445954703276
0.0001 0.379899834923331
0.0001 0.368202938440835
0.0001 0.356802108388534
0.0001 0.345044000905946
0.0001 0.333565547997962
0.0001 0.321945384454275
0.0001 0.310438890732451
0.0001 0.298908766272888
0.0001 0.28752426105218
0.0001 0.276195142617631
0.0001 0.265011537650285
0.0001 0.253956450294194
0.0001 0.242811910930249
0.0001 0.23209216407796
0.0001 0.221462682761691
0.0001 0.210932686410586
0.0001 0.20078299461272
0.0001 0.190988217306878
0.0001 0.181328076397894
0.0001 0.171792356985815
0.0001 0.162406081961876
0.0001 0.153312432168111
0.0001 0.144374815853869
0.0001 0.135822400849868
0.0001 0.127567945291184
0.0001 0.11946157331867
0.0001 0.111871720090972
0.0001 0.104262992074861
0.0001 0.0970200810629346
0.0001 0.0901372875850768
0.0001 0.0834764509297034
0.0001 0.0772259629658186
0.0001 0.0711152108062265
0.0001 0.0655750561310013
0.0001 0.0602770970540852
0.0001 0.0552117447396611
0.0001 0.0505314875797944
0.0001 0.0460931970708884
0.0001 0.041907963884108
0.0001 0.0380284819860603
0.0001 0.0343371428455715
0.0001 0.0309453790065332
0.0001 0.0277803239320288
0.0001 0.0247790804608257
0.0001 0.0220805520267395
0.0001 0.0197560423611765
0.0001 0.0174323643756781
0.0001 0.0154088880458339
0.0001 0.0135885426926011
0.0001 0.0119488574823875
0.0001 0.010404044323611
0.0001 0.00899569432175507
0.0001 0.00779257772495399
0.0001 0.00670353359765153
0.0001 0.00575701185503682
0.0001 0.00491256479113708
0.0001 0.00419228462307686
0.0001 0.00351050082536562
0.0001 0.00297412546964251
0.0001 0.00250332821882462
0.0001 0.00209121224523146
0.0001 0.00176888095087702
0.0001 0.00146378460282033
0.0001 0.00121622590306924
0.0001 0.00102122648315344
0.0001 0.000844507190458072
0.0001 0.000675780917939953
0.0001 0.000546509496803272
0.0001 0.000442440376248069
0.0001 0.000353570052049661
0.0001 0.000285912137278549
0.0001 0.000228349203225693
0.0001 0.00018286258520964
0.0001 0.000147514973549373
0.0001 0.000121267329273226
0.0001 8.69347733951395e-05
0.0001 7.17770580169935e-05
0.0001 5.35806317185868e-05
0.0001 4.04298489657246e-05
0.0001 3.43589448862198e-05
0.0001 2.42589375761192e-05
0.0001 1.81952281314649e-05
0.0001 1.41486815981661e-05
0.0001 7.07279724466747e-06
0.0001 3.0262362073508e-06
0.0001 2.01918686193287e-06
0.0001 2.01918686193287e-06
0.0001 1.01112234580384e-06
0.0001 1.01112234580384e-06
0.0001 1.01112234580384e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0003125 1.01010101010101e-06
0.000458333333333333 1.01010101010101e-06
0.000458333333333333 1.01010101010101e-06
0.000458333333333333 1.01010101010101e-06
0.000458333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000708333333333333 1.01010101010101e-06
0.000708333333333333 1.01010101010101e-06
0.000708333333333333 1.01010101010101e-06
0.000708333333333333 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00107692307692308 1.01010101010101e-06
0.00116025641025641 1.01010101010101e-06
0.00116025641025641 1.01010101010101e-06
0.0013761655011655 1.01010101010101e-06
0.00152199883449883 1.01010101010101e-06
0.0016886655011655 1.01010101010101e-06
0.0018136655011655 1.01010101010101e-06
0.00197392191142191 1.01010101010101e-06
0.00214816433566434 1.01010101010101e-06
0.002314831002331 1.01010101010101e-06
0.00239175407925408 1.01010101010101e-06
0.00246867715617716 1.01010101010101e-06
0.00246867715617716 1.01010101010101e-06
0.00246867715617716 1.01010101010101e-06
0.00268458624708625 1.01010101010101e-06
0.00299291958041958 1.01010101010101e-06
0.00306984265734266 1.01010101010101e-06
0.00330658508158508 1.01010101010101e-06
0.00371684149184149 1.01010101010101e-06
0.00427100815850816 1.01010101010101e-06
0.00458691724941725 1.01010101010101e-06
0.00493136169386169 1.01010101010101e-06
0.00541213092463092 1.01010101010101e-06
0.00566213092463093 1.01010101010101e-06
0.00578713092463093 1.01010101010101e-06
0.00637939282939283 1.01010101010101e-06
0.0066460594960595 1.01010101010101e-06
0.00700439282939283 1.01010101010101e-06
0.00767992701742702 1.01010101010101e-06
0.00821518342768343 1.01010101010101e-06
0.00886559135309135 1.01010101010101e-06
0.00938642468642468 1.01010101010101e-06
0.0097140762015762 1.01010101010101e-06
0.0100978174603175 1.01010101010101e-06
0.0107753066378066 1.01010101010101e-06
0.0111162157287157 1.01010101010101e-06
0.0115297188922189 1.01010101010101e-06
0.0119475510600511 1.01010101010101e-06
0.0120475510600511 1.01010101010101e-06
0.0122100510600511 1.01010101010101e-06
0.0124605852480852 1.01010101010101e-06
0.0134009754134754 1.01010101010101e-06
0.0137286269286269 1.01010101010101e-06
0.014069536019536 1.01010101010101e-06
0.0147172632922633 1.01010101010101e-06
0.0156787823287823 1.01010101010101e-06
0.0165013403263403 1.01010101010101e-06
0.0174834582084582 1.01010101010101e-06
0.0180199772449772 1.01010101010101e-06
0.0191421495171495 1.01010101010101e-06
0.0198141122766123 1.01010101010101e-06
0.0206335567210567 1.01010101010101e-06
0.0212798229548229 1.01010101010101e-06
0.0226374458874459 1.01010101010101e-06
0.0238068903318903 1.01010101010101e-06
0.0247664862914863 1.01010101010101e-06
0.0255224136974137 1.01010101010101e-06
0.0263109168609169 1.01010101010101e-06
0.0273478077478077 1.01010101010101e-06
0.0281906399156399 1.01010101010101e-06
0.0289152541902542 1.01010101010101e-06
0.0296350344100344 1.01010101010101e-06
0.0308318958818959 1.01010101010101e-06
0.031897286047286 1.01010101010101e-06
0.0334571456321456 1.01010101010101e-06
0.0342480547230547 1.01010101010101e-06
0.0356032245532245 1.01010101010101e-06
0.036616853979354 1.01010101010101e-06
0.0374906024531024 1.01010101010101e-06
0.038998513986014 1.01010101010101e-06
0.0406192612942613 1.01010101010101e-06
0.0417474109224109 1.01010101010101e-06
0.0431434176934177 1.01010101010101e-06
0.0441476356976357 1.01010101010101e-06
0.0450182609057609 1.01010101010101e-06
0.0465122224997225 1.01010101010101e-06
0.0484758227883228 1.01010101010101e-06
0.0505900835275835 1.01010101010101e-06
0.0518492826617827 1.01010101010101e-06
0.0545183816183816 1.01010101010101e-06
0.0562413947163947 1.01010101010101e-06
0.0582780070806387 1.01010101010101e-06
0.0598585376611693 1.01010101010101e-06
0.0622425536451853 1.01010101010101e-06
0.0646310568086884 1.01010101010101e-06
0.0665421049710524 1.01010101010101e-06
0.0682382041934674 1.01010101010101e-06
0.0705941177243809 1.01010101010101e-06
0.0727265422443054 1.01010101010101e-06
0.0755944127509917 1.01010101010101e-06
0.0793467659533449 1.01010101010101e-06
0.0812495007185797 1.01010101010101e-06
0.0842100387916178 1.01010101010101e-06
0.0878348046690152 1.01010101010101e-06
0.0905105372697478 1.01010101010101e-06
0.0933002179107442 1.01010101010101e-06
0.0952016090634512 1.01010101010101e-06
0.0988334133702555 1.01010101010101e-06
0.102171673209831 1.01010101010101e-06
0.105451883277541 1.01010101010101e-06
0.108433313835287 1.01010101010101e-06
0.112103466270572 1.01010101010101e-06
0.116255862747504 1.01010101010101e-06
0.119636573703215 1.01010101010101e-06
0.121806624485765 1.01010101010101e-06
0.126203466429511 1.01010101010101e-06
0.129095761634306 1.01010101010101e-06
0.13346262106057 1.01010101010101e-06
0.137778328963778 1.01010101010101e-06
0.141273066171015 1.01010101010101e-06
0.144489783152864 1.01010101010101e-06
0.148824419715132 1.01010101010101e-06
0.153500246665959 1.01010101010101e-06
0.157553856433384 1.01010101010101e-06
0.16210386096102 1.01010101010101e-06
0.165933709298957 1.01010101010101e-06
0.170302938066406 1.01010101010101e-06
0.17390243846281 1.01010101010101e-06
0.177601645585237 1.01010101010101e-06
0.182448355308262 1.01010101010101e-06
0.187508304569527 1.01010101010101e-06
0.192017626577069 1.01010101010101e-06
0.19644928191004 1.01010101010101e-06
0.200372735924206 1.01010101010101e-06
0.205389628650503 1.01010101010101e-06
0.208702915771879 1.01010101010101e-06
0.212399442855906 1.01010101010101e-06
0.216816877029919 1.01010101010101e-06
0.222204950884169 1.01010101010101e-06
0.227895131025665 1.01010101010101e-06
0.232389869985535 1.01010101010101e-06
0.23695646023653 1.01010101010101e-06
0.241898795064584 1.01010101010101e-06
0.247620933830531 1.01010101010101e-06
0.252574423396521 1.01010101010101e-06
0.257958083157812 1.01010101010101e-06
0.26355099708513 1.01010101010101e-06
0.270079109147646 1.01010101010101e-06
0.275713107459276 1.01010101010101e-06
0.281732245265914 1.01010101010101e-06
0.28905657963038 1.01010101010101e-06
0.296206310863199 1.01010101010101e-06
0.301803937664503 1.01010101010101e-06
0.307904135913965 1.01010101010101e-06
0.313643873442519 1.01010101010101e-06
0.319582347713346 1.01010101010101e-06
0.325495246231237 1.01010101010101e-06
0.332029711254518 1.01010101010101e-06
0.338014252895367 1.01010101010101e-06
0.344142486181689 1.01010101010101e-06
0.350584780261018 1.01010101010101e-06
0.357232909234728 1.01010101010101e-06
0.363719029487025 1.01010101010101e-06
0.370029019905104 1.01010101010101e-06
0.375660535448384 1.01010101010101e-06
0.380862858430699 1.01010101010101e-06
0.38747538103881 1.01010101010101e-06
0.391933050063971 1.01010101010101e-06
0.398702671537269 1.01010101010101e-06
0.404611180103866 1.01010101010101e-06
0.410182089238591 1.01010101010101e-06
0.41544529392606 1.01010101010101e-06
0.420578509729865 1.01010101010101e-06
0.426260989178521 1.01010101010101e-06
0.432377731646579 1.01010101010101e-06
0.43840652733919 1.01010101010101e-06
0.443699932033911 1.01010101010101e-06
0.449411577741144 1.01010101010101e-06
0.454955418519389 1.01010101010101e-06
0.461280296213075 1.01010101010101e-06
0.467126417064188 1.01010101010101e-06
0.472909944136531 1.01010101010101e-06
0.479994612143103 1.01010101010101e-06
0.486280518312098 1.01010101010101e-06
0.49276655139666 1.01010101010101e-06
0.499823061858163 1.01010101010101e-06
0.505554401760091 1.01010101010101e-06
0.511807371421149 1.01010101010101e-06
0.517879713784668 1.01010101010101e-06
0.52415800061222 1.01010101010101e-06
0.529146380185003 1.01010101010101e-06
0.535661180662304 1.01010101010101e-06
0.541699310424698 1.01010101010101e-06
0.548324851447143 1.01010101010101e-06
0.55299197876427 1.01010101010101e-06
0.559342451902244 1.01010101010101e-06
0.565921206725851 1.01010101010101e-06
0.572224259022711 1.01010101010101e-06
0.578084114750059 1.01010101010101e-06
0.583649469656591 1.01010101010101e-06
0.591212210407412 1.01010101010101e-06
0.596868608889391 1.01010101010101e-06
0.602770911832405 1.01010101010101e-06
0.608896717970712 1.01010101010101e-06
0.613565228626722 1.01010101010101e-06
0.618188974325468 1.01010101010101e-06
0.625118726925809 1.01010101010101e-06
0.630448730663901 1.01010101010101e-06
0.635971317287803 1.01010101010101e-06
0.641989757181243 1.01010101010101e-06
0.649032022470994 1.01010101010101e-06
0.654701185660745 1.01010101010101e-06
0.66131384285649 1.01010101010101e-06
0.667216489594857 1.01010101010101e-06
0.673440674560218 1.01010101010101e-06
0.678839496000216 1.01010101010101e-06
0.684868623610651 1.01010101010101e-06
0.688067722142839 1.01010101010101e-06
0.693846343766313 1.01010101010101e-06
0.699571395511953 1.01010101010101e-06
0.704390220108409 1.01010101010101e-06
0.709572921617427 1.01010101010101e-06
0.714268243675829 1.01010101010101e-06
0.718507672302758 1.01010101010101e-06
0.725168807263429 1.01010101010101e-06
0.731172440618377 1.01010101010101e-06
0.734844845887687 1.01010101010101e-06
0.740747087518605 1.01010101010101e-06
0.745550443884462 1.01010101010101e-06
0.750323990599184 1.01010101010101e-06
0.755262046987241 1.01010101010101e-06
0.760808820067102 1.01010101010101e-06
0.767601180484463 1.01010101010101e-06
0.772973451269234 1.01010101010101e-06
0.777231323952106 1.01010101010101e-06
0.781922152872927 1.01010101010101e-06
0.785842618518393 1.01010101010101e-06
0.789669778694818 1.01010101010101e-06
0.795387337524876 1.01010101010101e-06
0.800379809758525 1.01010101010101e-06
0.804255033962426 1.01010101010101e-06
0.808126649335357 1.01010101010101e-06
0.812286521407729 1.01010101010101e-06
0.816161955695663 1.01010101010101e-06
0.821116944579329 1.01010101010101e-06
0.824377980194041 1.01010101010101e-06
0.828221656370805 1.01010101010101e-06
0.831509450418003 1.01010101010101e-06
0.834859112172657 1.01010101010101e-06
0.838344269559131 1.01010101010101e-06
0.842904429252379 1.01010101010101e-06
0.846034585207534 1.01010101010101e-06
0.849391988914938 1.01010101010101e-06
0.852056498833124 1.01010101010101e-06
0.855509801086426 1.01010101010101e-06
0.859500896102522 1.01010101010101e-06
0.862355226494352 1.01010101010101e-06
0.8656395740912 1.01010101010101e-06
0.868106317070443 1.01010101010101e-06
0.871060643299769 1.01010101010101e-06
0.874699575609289 1.01010101010101e-06
0.877575305435019 1.01010101010101e-06
0.879998033115835 1.01010101010101e-06
0.882465054003444 1.01010101010101e-06
0.885442417326396 1.01010101010101e-06
0.887627562736541 1.01010101010101e-06
0.890685306381785 1.01010101010101e-06
0.893774639271118 1.01010101010101e-06
0.896997850781829 1.01010101010101e-06
0.900003432699911 1.01010101010101e-06
0.903573570895049 1.01010101010101e-06
0.905038203484681 1.01010101010101e-06
0.906843774302752 1.01010101010101e-06
0.909184532564099 1.01010101010101e-06
0.911706372244027 1.01010101010101e-06
0.914528073642044 1.01010101010101e-06
0.916218427732398 1.01010101010101e-06
0.918011595675566 1.01010101010101e-06
0.920209118985589 1.01010101010101e-06
0.92211815994463 1.01010101010101e-06
0.924638663052633 1.01010101010101e-06
0.926246642981201 1.01010101010101e-06
0.928469280474427 1.01010101010101e-06
0.930208047263194 1.01010101010101e-06
0.931870371050518 1.01010101010101e-06
0.934320652713299 1.01010101010101e-06
0.936140937983584 1.01010101010101e-06
0.937733878376525 1.01010101010101e-06
0.938790808945956 1.01010101010101e-06
0.940226469119116 1.01010101010101e-06
0.94202901559225 1.01010101010101e-06
0.943055516868752 1.01010101010101e-06
0.944847566485801 1.01010101010101e-06
0.946813216113951 1.01010101010101e-06
0.948288757239492 1.01010101010101e-06
0.949365294591029 1.01010101010101e-06
0.9504530651538 1.01010101010101e-06
0.951951351589586 1.01010101010101e-06
0.953357051445286 1.01010101010101e-06
0.954368834107069 1.01010101010101e-06
0.955342460480695 1.01010101010101e-06
0.95663399713032 1.01010101010101e-06
0.958328452674776 1.01010101010101e-06
0.959621717743041 1.01010101010101e-06
0.960863720185043 1.01010101010101e-06
0.962000300271623 1.01010101010101e-06
0.963355672676996 1.01010101010101e-06
0.964734352330675 1.01010101010101e-06
0.965233371367194 1.01010101010101e-06
0.96591072734455 1.01010101010101e-06
0.967486532095355 1.01010101010101e-06
0.968422719519043 1.01010101010101e-06
0.968939920373744 1.01010101010101e-06
0.969765328299151 1.01010101010101e-06
0.970767449788773 1.01010101010101e-06
0.971151378360201 1.01010101010101e-06
0.972275296109119 1.01010101010101e-06
0.973078781512604 1.01010101010101e-06
0.973820062453885 1.01010101010101e-06
0.974678136324459 1.01010101010101e-06
0.975527378748702 1.01010101010101e-06
0.97633108753991 1.01010101010101e-06
0.977210055793879 1.01010101010101e-06
0.977717595476418 1.01010101010101e-06
0.978903248712072 1.01010101010101e-06
0.979538974097797 1.01010101010101e-06
0.980128270912094 1.01010101010101e-06
0.980274104245427 1.01010101010101e-06
0.980701975393886 1.01010101010101e-06
0.981804753171664 1.01010101010101e-06
0.982645998037909 1.01010101010101e-06
0.98316666903358 1.01010101010101e-06
0.983563494430405 1.01010101010101e-06
0.983943093997505 1.01010101010101e-06
0.983993093997505 1.01010101010101e-06
0.984415316219728 1.01010101010101e-06
0.985072062251474 1.01010101010101e-06
0.985497199614111 1.01010101010101e-06
0.986010727752639 1.01010101010101e-06
0.986756561085973 1.01010101010101e-06
0.987568837698249 1.01010101010101e-06
0.987777171031582 1.01010101010101e-06
0.988060937265349 1.01010101010101e-06
0.988401846356258 1.01010101010101e-06
0.988612957467369 1.01010101010101e-06
0.989001485605897 1.01010101010101e-06
0.98907840868282 1.01010101010101e-06
0.989161742016154 1.01010101010101e-06
0.989727651107063 1.01010101010101e-06
0.990243859898271 1.01010101010101e-06
0.990522706052118 1.01010101010101e-06
0.991261991766403 1.01010101010101e-06
0.991449491766403 1.01010101010101e-06
0.991645920337832 1.01010101010101e-06
0.991855444147356 1.01010101010101e-06
0.992094333036245 1.01010101010101e-06
0.992469333036245 1.01010101010101e-06
0.992755444147356 1.01010101010101e-06
0.992977666369578 1.01010101010101e-06
0.993428856845768 1.01010101010101e-06
0.993687190179102 1.01010101010101e-06
0.99391268037518 1.01010101010101e-06
0.994253589466089 1.01010101010101e-06
0.994378589466089 1.01010101010101e-06
0.994521446608946 1.01010101010101e-06
0.99472977994228 1.01010101010101e-06
0.994813113275613 1.01010101010101e-06
0.995029022366522 1.01010101010101e-06
0.995332431457431 1.01010101010101e-06
0.995457431457431 1.01010101010101e-06
0.995671717171717 1.01010101010101e-06
0.995762626262626 1.01010101010101e-06
0.995976911976912 1.01010101010101e-06
0.99613924963925 1.01010101010101e-06
0.99613924963925 1.01010101010101e-06
0.99623924963925 1.01010101010101e-06
0.996350360750361 1.01010101010101e-06
0.996350360750361 1.01010101010101e-06
0.996350360750361 1.01010101010101e-06
0.996833694083694 1.01010101010101e-06
0.997069805194805 1.01010101010101e-06
0.997278138528139 1.01010101010101e-06
0.997278138528139 1.01010101010101e-06
0.997361471861472 1.01010101010101e-06
0.997694805194805 1.01010101010101e-06
0.997794805194805 1.01010101010101e-06
0.998003138528138 1.01010101010101e-06
0.998003138528138 1.01010101010101e-06
0.998003138528138 1.01010101010101e-06
0.998094047619048 1.01010101010101e-06
0.998094047619048 1.01010101010101e-06
0.998194047619048 1.01010101010101e-06
0.998405158730159 1.01010101010101e-06
0.99851626984127 1.01010101010101e-06
0.99851626984127 1.01010101010101e-06
0.998627380952381 1.01010101010101e-06
0.998627380952381 1.01010101010101e-06
0.998710714285714 1.01010101010101e-06
0.998710714285714 1.01010101010101e-06
0.998710714285714 1.01010101010101e-06
0.998835714285714 1.01010101010101e-06
0.998835714285714 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.999002380952381 1.01010101010101e-06
0.999002380952381 1.01010101010101e-06
0.999102380952381 1.01010101010101e-06
0.999227380952381 1.01010101010101e-06
0.999227380952381 1.01010101010101e-06
0.999227380952381 1.01010101010101e-06
0.999382142857143 1.01010101010101e-06
0.999382142857143 1.01010101010101e-06
0.999382142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M128-T40-A500-N1-E1-1mW}
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504576932014e-07
0.0001 1.994228238072
};
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color0, dashed]
table {%
0.0001 0.999984872785189
0.0001 0.999983863703453
0.0001 0.999982853602443
0.0001 0.999981841456694
0.0001 0.999981841456694
0.0001 0.999981841456694
0.0001 0.999981841456694
0.0001 0.999980833392178
0.0001 0.999979822269832
0.0001 0.9999778061408
0.0001 0.999974769622452
0.0001 0.999971738213773
0.0001 0.999970728112763
0.0001 0.999970728112763
0.0001 0.999970728112763
0.0001 0.999969723087637
0.0001 0.999968714005902
0.0001 0.999966696855546
0.0001 0.999966696855546
0.0001 0.9999656857332
0.0001 0.9999656857332
0.0001 0.999961647306188
0.0001 0.999959632180052
0.0001 0.999958623098317
0.0001 0.999958623098317
0.0001 0.999957619082252
0.0001 0.999956611017736
0.0001 0.999956611017736
0.0001 0.999955596818953
0.0001 0.999955596818953
0.0001 0.999955596818953
0.0001 0.999954592802889
0.0001 0.999952568492727
0.0001 0.999951561443382
0.0001 0.999951561443382
0.0001 0.999950551342372
0.0001 0.999945493667233
0.0001 0.999944486617888
0.0001 0.999941454228693
0.0001 0.999941454228693
0.0001 0.999938421878863
0.0001 0.999937411777853
0.0001 0.999936398606627
0.0001 0.999935388505617
0.0001 0.999933368301535
0.0001 0.999929320712878
0.0001 0.999926294464396
0.0001 0.999924273228654
0.0001 0.999923260057428
0.0001 0.999920228728934
0.0001 0.999919221679588
0.0001 0.99991417727169
0.0001 0.999913165125941
0.0001 0.999912158076595
0.0001 0.999910133776802
0.0001 0.999909129760738
0.0001 0.999906099449463
0.0001 0.999903072185761
0.0001 0.999898022685575
0.0001 0.999893977160364
0.0001 0.99988993569788
0.0001 0.999882862886443
0.0001 0.999880831397854
0.0001 0.999878804023679
0.0001 0.999873756543497
0.0001 0.999871740412416
0.0001 0.999869721225554
0.0001 0.999863649318477
0.0001 0.999856586697637
0.0001 0.999851527994979
0.0001 0.999846477461108
0.0001 0.999843451171339
0.0001 0.999835371246357
0.0001 0.999828312692669
0.0001 0.999826288399097
0.0001 0.999824265131002
0.0001 0.999818206526507
0.0001 0.999813155986415
0.0001 0.999808116664682
0.0001 0.999797004466369
0.0001 0.999788918489665
0.0001 0.999779827411287
0.0001 0.999776799138586
0.0001 0.999768715237609
0.0001 0.999760630273997
0.0001 0.999752549319753
0.0001 0.999744468458142
0.0001 0.999738398649716
0.0001 0.999727301722062
0.0001 0.999721233941835
0.0001 0.99971315100627
0.0001 0.999700026759945
0.0001 0.999689940914124
0.0001 0.999671758871275
0.0001 0.99965663276819
0.0001 0.999644496090631
0.0001 0.999634392886985
0.0001 0.999621263502993
0.0001 0.999610139990956
0.0001 0.999595997501948
0.0001 0.999579841859368
0.0001 0.999564659546473
0.0001 0.999547498958777
0.0001 0.999532338166735
0.0001 0.999518188319755
0.0001 0.999505049722677
0.0001 0.999485864748757
0.0001 0.999465635815055
0.0001 0.999444424469479
0.0001 0.999430263428795
0.0001 0.999409082804453
0.0001 0.999386848121873
0.0001 0.999355542891433
0.0001 0.999334351050972
0.0001 0.999317166964308
0.0001 0.999297971698118
0.0001 0.999272751575682
0.0001 0.999251562698736
0.0001 0.99922730669503
0.0001 0.999202095762717
0.0001 0.999170805860845
0.0001 0.999143486806109
0.0001 0.999113176245506
0.0001 0.999085916521936
0.0001 0.999051568781577
0.0001 0.999024277244641
0.0001 0.9989787802786
0.0001 0.998947458741269
0.0001 0.998918142060754
0.0001 0.9988898312779
0.0001 0.998854465234438
0.0001 0.998817089034366
0.0001 0.998787794788262
0.0001 0.99874741161941
0.0001 0.998712039363031
0.0001 0.998669600493562
0.0001 0.998630196976129
0.0001 0.998580717891329
0.0001 0.998533262130822
0.0001 0.998483778732051
0.0001 0.998439354430006
0.0001 0.998379729265356
0.0001 0.99832823602259
0.0001 0.998277724383815
0.0001 0.998220156394665
0.0001 0.998166578725496
0.0001 0.998108991061228
0.0001 0.998038290543877
0.0001 0.997975650600204
0.0001 0.997917073312749
0.0001 0.997838274429983
0.0001 0.997774662934349
0.0001 0.997701919469792
0.0001 0.997632199322159
0.0001 0.997568521609415
0.0001 0.997498849483847
0.0001 0.997407954932242
0.0001 0.997312980849354
0.0001 0.997219023445593
0.0001 0.997126092498133
0.0001 0.997020034204764
0.0001 0.996923041841602
0.0001 0.996825016965727
0.0001 0.996710906109181
0.0001 0.996599739812711
0.0001 0.996492644278543
0.0001 0.996360279053137
0.0001 0.996242131859215
0.0001 0.996098686772857
0.0001 0.995979483371291
0.0001 0.995843185926147
0.0001 0.995719921841146
0.0001 0.995570361090079
0.0001 0.995419859751582
0.0001 0.995262238731637
0.0001 0.995095609047386
0.0001 0.994947079012318
0.0001 0.994797577648141
0.0001 0.994627827760602
0.0001 0.994436891403855
0.0001 0.994244948726224
0.0001 0.994065155757338
0.0001 0.993874242905838
0.0001 0.99368125685377
0.0001 0.993489303119183
0.0001 0.993285223244928
0.0001 0.993052954876487
0.0001 0.992809479485651
0.0001 0.992592288387895
0.0001 0.992379142418948
0.0001 0.992129614452256
0.0001 0.991867896608687
0.0001 0.991599141665994
0.0001 0.991317191692293
0.0001 0.991035289298053
0.0001 0.9907312162535
0.0001 0.990438184781875
0.0001 0.990115949616341
0.0001 0.989816848208968
0.0001 0.989499705495488
0.0001 0.989148075482528
0.0001 0.988764144468867
0.0001 0.988396483503109
0.0001 0.988043856942496
0.0001 0.987638737205506
0.0001 0.987197219380457
0.0001 0.986771841801162
0.0001 0.986325338998686
0.0001 0.985871851836007
0.0001 0.985432340296606
0.0001 0.98496668184164
0.0001 0.98445843987716
0.0001 0.983941205627478
0.0001 0.98341785475688
0.0001 0.982853135682374
0.0001 0.982325908474209
0.0001 0.981747119521067
0.0001 0.981153854051164
0.0001 0.980551750989041
0.0001 0.97992339237225
0.0001 0.979315271672099
0.0001 0.978647417902496
0.0001 0.977966605200436
0.0001 0.977297661643126
0.0001 0.976535827876609
0.0001 0.975801354053437
0.0001 0.974995123170135
0.0001 0.974167609475144
0.0001 0.973345152117565
0.0001 0.972471271112622
0.0001 0.971615500483258
0.0001 0.970725601699605
0.0001 0.969762753806154
0.0001 0.968813294114801
0.0001 0.967828324958999
0.0001 0.966829226219714
0.0001 0.965795867397445
0.0001 0.964762412620803
0.0001 0.963665270677914
0.0001 0.962558187919182
0.0001 0.961321778631345
0.0001 0.959995464159772
0.0001 0.958784361097284
0.0001 0.957523593026435
0.0001 0.956222141095489
0.0001 0.954812889140092
0.0001 0.953299693092713
0.0001 0.951830688572916
0.0001 0.950362824574175
0.0001 0.948816916938442
0.0001 0.947171233161176
0.0001 0.945462700969747
0.0001 0.943573658844531
0.0001 0.941781465123152
0.0001 0.939940898813406
0.0001 0.938032496592797
0.0001 0.936062313095855
0.0001 0.934057016002671
0.0001 0.931888000038025
0.0001 0.929776815158288
0.0001 0.927619824193548
0.0001 0.925444857595207
0.0001 0.923139438002538
0.0001 0.920642161247338
0.0001 0.918181132325579
0.0001 0.915646298705715
0.0001 0.913154990718823
0.0001 0.910531442893577
0.0001 0.907775441642906
0.0001 0.904966629953853
0.0001 0.901946946760274
0.0001 0.899020974989837
0.0001 0.895921501881658
0.0001 0.89269291600948
0.0001 0.889471917848712
0.0001 0.886098569820456
0.0001 0.882564709904402
0.0001 0.878935994901213
0.0001 0.875278174009349
0.0001 0.871622898243192
0.0001 0.867788323290593
0.0001 0.863770887528646
0.0001 0.859728780258639
0.0001 0.855506196426334
0.0001 0.851178153524676
0.0001 0.846818013594437
0.0001 0.842253575223777
0.0001 0.837667657882658
0.0001 0.832902971869904
0.0001 0.828041579195368
0.0001 0.823030729968236
0.0001 0.818005528290511
0.0001 0.812633794610482
0.0001 0.807317465144087
0.0001 0.801761360072744
0.0001 0.796059346774568
0.0001 0.790191934125525
0.0001 0.784184942250495
0.0001 0.778111274254191
0.0001 0.771868338255532
0.0001 0.765518826548171
0.0001 0.759003857555909
0.0001 0.752389011844409
0.0001 0.74552323180165
0.0001 0.738585508368983
0.0001 0.731491671543872
0.0001 0.724374453424524
0.0001 0.716997917354284
0.0001 0.70933803079804
0.0001 0.701606342325353
0.0001 0.693655006246778
0.0001 0.685751565868178
0.0001 0.677620095315829
0.0001 0.669349101212505
0.0001 0.660878998863094
0.0001 0.652175449469309
0.0001 0.643464536294658
0.0001 0.634730631026029
0.0001 0.625676888063283
0.0001 0.616598982097156
0.0001 0.607118400797354
0.0001 0.597671541141149
0.0001 0.588179310533289
0.0001 0.578532335675716
0.0001 0.568770210465509
0.0001 0.558746562564124
0.0001 0.548689945503281
0.0001 0.538652581869417
0.0001 0.528212293151773
0.0001 0.517831371914955
0.0001 0.507378587461721
0.0001 0.496996339228419
0.0001 0.486314226024706
0.0001 0.475469471700454
0.0001 0.46455814991611
0.0001 0.453986342123294
0.0001 0.443076373904959
0.0001 0.432129133975463
0.0001 0.421334635454197
0.0001 0.410358362740912
0.0001 0.39919583580963
0.0001 0.388257792729636
0.0001 0.377300508689272
0.0001 0.366413973375441
0.0001 0.355508417932444
0.0001 0.344618780479755
0.0001 0.333920872322204
0.0001 0.323054373052002
0.0001 0.312500310749474
0.0001 0.302033419735376
0.0001 0.291432885022191
0.0001 0.280939233245981
0.0001 0.270633174707171
0.0001 0.260575592277213
0.0001 0.250341774797168
0.0001 0.240386010657531
0.0001 0.230521754735557
0.0001 0.220771985417814
0.0001 0.211299609574114
0.0001 0.202073711261238
0.0001 0.19306237562893
0.0001 0.184075839919464
0.0001 0.17551207848442
0.0001 0.166968934126293
0.0001 0.158847740218351
0.0001 0.150695268656938
0.0001 0.142948809004274
0.0001 0.135474355265642
0.0001 0.127924499075777
0.0001 0.120803908060334
0.0001 0.113865037267048
0.0001 0.107109172016714
0.0001 0.100857138036681
0.0001 0.0947725193322827
0.0001 0.0889390436560008
0.0001 0.0832988833547983
0.0001 0.0777060011952461
0.0001 0.0724597350880826
0.0001 0.0674327854540875
0.0001 0.0627453236033116
0.0001 0.0582254480412902
0.0001 0.0540924991553827
0.0001 0.0500198909113908
0.0001 0.0463831052998472
0.0001 0.0428117242417312
0.0001 0.0394496876317004
0.0001 0.0362028600799986
0.0001 0.0331490048446685
0.0001 0.0305049441490873
0.0001 0.0278106113579623
0.0001 0.025452564550342
0.0001 0.0232339911223581
0.0001 0.0211809920971731
0.0001 0.0192382282992744
0.0001 0.0175005597304702
0.0001 0.0158246387391989
0.0001 0.0143011965151668
0.0001 0.0128949422780381
0.0001 0.0115887861660718
0.0001 0.0104168195663956
0.0001 0.00940258055520846
0.0001 0.00834066423806894
0.0001 0.00744048825915688
0.0001 0.00663024592106031
0.0001 0.00588065363932
0.0001 0.00524931360069994
0.0001 0.00465323313968947
0.0001 0.00410873783271786
0.0001 0.00362370678613826
0.0001 0.00320135397967121
0.0001 0.00279623133077887
0.0001 0.00245677104442987
0.0001 0.00217901000135471
0.0001 0.00191019562217254
0.0001 0.00164856859096739
0.0001 0.00143337388264698
0.0001 0.00124044187605772
0.0001 0.0010606453692993
0.0001 0.000913123988773295
0.0001 0.00079191894682268
0.0001 0.000679742410424086
0.0001 0.000580705519162032
0.0001 0.000498887392583441
0.0001 0.000426176892859713
0.0001 0.000377721165224089
0.0001 0.000317084985734057
0.0001 0.000266572064728422
0.0001 0.000225206569172791
0.0001 0.00019894170806458
0.0001 0.000162538721827768
0.0001 0.000137335890834295
0.0001 0.000116146014636434
0.0001 9.19136390325318e-05
0.0001 7.77762504205472e-05
0.0001 5.96004469843418e-05
0.0001 4.74658872039225e-05
0.0001 4.14124078384904e-05
0.0001 3.53548431364301e-05
0.0001 3.02971411458268e-05
0.0001 2.52435658920285e-05
0.0001 2.2211201582837e-05
0.0001 2.1203137066708e-05
0.0001 1.81799422862965e-05
0.0001 1.41354054065585e-05
0.0001 1.11061175345246e-05
0.0001 1.00939717855368e-05
0.0001 9.08387077543578e-06
0.0001 6.0626962221245e-06
0.0001 5.05564687670657e-06
0.0001 5.05564687670657e-06
0.0001 5.05564687670657e-06
0.0001 3.0374751854848e-06
0.0001 3.0374751854848e-06
0.0001 3.0374751854848e-06
0.0001 1.01522842639594e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000153846153846154 1.01010101010101e-06
0.000153846153846154 1.01010101010101e-06
0.000153846153846154 1.01010101010101e-06
0.000153846153846154 1.01010101010101e-06
0.000253846153846154 1.01010101010101e-06
0.000353846153846154 1.01010101010101e-06
0.000353846153846154 1.01010101010101e-06
0.000430769230769231 1.01010101010101e-06
0.000507692307692308 1.01010101010101e-06
0.000584615384615384 1.01010101010101e-06
0.000661538461538461 1.01010101010101e-06
0.000661538461538461 1.01010101010101e-06
0.000661538461538461 1.01010101010101e-06
0.000752447552447552 1.01010101010101e-06
0.000752447552447552 1.01010101010101e-06
0.000829370629370629 1.01010101010101e-06
0.000829370629370629 1.01010101010101e-06
0.000983216783216783 1.01010101010101e-06
0.00107412587412587 1.01010101010101e-06
0.0014048951048951 1.01010101010101e-06
0.0014958041958042 1.01010101010101e-06
0.0015958041958042 1.01010101010101e-06
0.00177272727272727 1.01010101010101e-06
0.00186363636363636 1.01010101010101e-06
0.00209440559440559 1.01010101010101e-06
0.00224825174825175 1.01010101010101e-06
0.00224825174825175 1.01010101010101e-06
0.00241608391608392 1.01010101010101e-06
0.00276993006993007 1.01010101010101e-06
0.00284685314685315 1.01010101010101e-06
0.00292377622377622 1.01010101010101e-06
0.00307762237762238 1.01010101010101e-06
0.00317762237762238 1.01010101010101e-06
0.00325454545454545 1.01010101010101e-06
0.00342237762237762 1.01010101010101e-06
0.0037001554001554 1.01010101010101e-06
0.00388197358197358 1.01010101010101e-06
0.00424980574980575 1.01010101010101e-06
0.00436091686091686 1.01010101010101e-06
0.00476283993783994 1.01010101010101e-06
0.00516476301476301 1.01010101010101e-06
0.00533259518259518 1.01010101010101e-06
0.00550042735042735 1.01010101010101e-06
0.00590244755244755 1.01010101010101e-06
0.00618139083139083 1.01010101010101e-06
0.00645831390831391 1.01010101010101e-06
0.00700755633255633 1.01010101010101e-06
0.00769205516705517 1.01010101010101e-06
0.00779205516705517 1.01010101010101e-06
0.00799407536907537 1.01010101010101e-06
0.00853184217743041 1.01010101010101e-06
0.00882467434526258 1.01010101010101e-06
0.00939326408885232 1.01010101010101e-06
0.00997852049910873 1.01010101010101e-06
0.0104799857005739 1.01010101010101e-06
0.0104799857005739 1.01010101010101e-06
0.010670894791483 1.01010101010101e-06
0.0108589289795172 1.01010101010101e-06
0.0112858520564403 1.01010101010101e-06
0.0121147666059431 1.01010101010101e-06
0.0129333563495328 1.01010101010101e-06
0.0136344247256012 1.01010101010101e-06
0.0144779246896894 1.01010101010101e-06
0.0152831194948842 1.01010101010101e-06
0.016016943024296 1.01010101010101e-06
0.0167198942397472 1.01010101010101e-06
0.0176906697061109 1.01010101010101e-06
0.0184343204997617 1.01010101010101e-06
0.0189735201889614 1.01010101010101e-06
0.0200433004087416 1.01010101010101e-06
0.0206938054592466 1.01010101010101e-06
0.020854061869503 1.01010101010101e-06
0.0216678647333059 1.01010101010101e-06
0.0228250436654848 1.01010101010101e-06
0.0238921182575594 1.01010101010101e-06
0.024509217824659 1.01010101010101e-06
0.0254771623801036 1.01010101010101e-06
0.0264791288776583 1.01010101010101e-06
0.0278561241046535 1.01010101010101e-06
0.0288874483359777 1.01010101010101e-06
0.0299969221954516 1.01010101010101e-06
0.031207672556202 1.01010101010101e-06
0.0322393898585075 1.01010101010101e-06
0.0335549455446514 1.01010101010101e-06
0.0357304089701149 1.01010101010101e-06
0.0371764629161688 1.01010101010101e-06
0.0395192090589149 1.01010101010101e-06
0.0413379185357127 1.01010101010101e-06
0.043320476663859 1.01010101010101e-06
0.0456867981476728 1.01010101010101e-06
0.0476690205004834 1.01010101010101e-06
0.0492422379692891 1.01010101010101e-06
0.0517192692713204 1.01010101010101e-06
0.0539176320196831 1.01010101010101e-06
0.0565802364903758 1.01010101010101e-06
0.0591782338146889 1.01010101010101e-06
0.0614363760809194 1.01010101010101e-06
0.0639926984135576 1.01010101010101e-06
0.0664765732805207 1.01010101010101e-06
0.0686186839476313 1.01010101010101e-06
0.07154834682861 1.01010101010101e-06
0.0740083146385778 1.01010101010101e-06
0.0762014423442055 1.01010101010101e-06
0.0783585602263234 1.01010101010101e-06
0.0807351336528968 1.01010101010101e-06
0.0834499715927348 1.01010101010101e-06
0.0859796506125454 1.01010101010101e-06
0.0883290465382571 1.01010101010101e-06
0.0910911880517144 1.01010101010101e-06
0.0927331053449475 1.01010101010101e-06
0.0956864875621455 1.01010101010101e-06
0.0986864958871539 1.01010101010101e-06
0.101412720539694 1.01010101010101e-06
0.104240935745541 1.01010101010101e-06
0.107560681131734 1.01010101010101e-06
0.112013314974499 1.01010101010101e-06
0.115037226151042 1.01010101010101e-06
0.119224946763763 1.01010101010101e-06
0.121946170350118 1.01010101010101e-06
0.124452311431259 1.01010101010101e-06
0.127296742000689 1.01010101010101e-06
0.131969989586437 1.01010101010101e-06
0.135787034529798 1.01010101010101e-06
0.138737287420182 1.01010101010101e-06
0.141849922007817 1.01010101010101e-06
0.145229864287759 1.01010101010101e-06
0.150207233628944 1.01010101010101e-06
0.154540559513586 1.01010101010101e-06
0.159395668293695 1.01010101010101e-06
0.163738159501317 1.01010101010101e-06
0.166896999272657 1.01010101010101e-06
0.171102263818053 1.01010101010101e-06
0.174475033592139 1.01010101010101e-06
0.177563088081509 1.01010101010101e-06
0.182035088303509 1.01010101010101e-06
0.18646456146193 1.01010101010101e-06
0.191494520391889 1.01010101010101e-06
0.195742792952661 1.01010101010101e-06
0.200685606571791 1.01010101010101e-06
0.205313201564517 1.01010101010101e-06
0.210297287799919 1.01010101010101e-06
0.214325948904896 1.01010101010101e-06
0.21864961274106 1.01010101010101e-06
0.223860554942134 1.01010101010101e-06
0.229410193680588 1.01010101010101e-06
0.23414751469291 1.01010101010101e-06
0.239244115168458 1.01010101010101e-06
0.245055703945178 1.01010101010101e-06
0.250401877216351 1.01010101010101e-06
0.256423638788113 1.01010101010101e-06
0.26330640602088 1.01010101010101e-06
0.268976699616173 1.01010101010101e-06
0.274058258700364 1.01010101010101e-06
0.279563010892616 1.01010101010101e-06
0.286961709781447 1.01010101010101e-06
0.293417000324237 1.01010101010101e-06
0.301275820524505 1.01010101010101e-06
0.308086395402843 1.01010101010101e-06
0.313485405968301 1.01010101010101e-06
0.321268030288425 1.01010101010101e-06
0.328247985932196 1.01010101010101e-06
0.33392235410788 1.01010101010101e-06
0.343564818484749 1.01010101010101e-06
0.349758354480916 1.01010101010101e-06
0.357532503431381 1.01010101010101e-06
0.363948159485853 1.01010101010101e-06
0.369054589575371 1.01010101010101e-06
0.376599056627926 1.01010101010101e-06
0.384098934424708 1.01010101010101e-06
0.389122678224768 1.01010101010101e-06
0.395770136322226 1.01010101010101e-06
0.403962073040479 1.01010101010101e-06
0.412128997782404 1.01010101010101e-06
0.419528379364874 1.01010101010101e-06
0.42763857184697 1.01010101010101e-06
0.435015228012442 1.01010101010101e-06
0.442288511101901 1.01010101010101e-06
0.449961716083195 1.01010101010101e-06
0.459261706267589 1.01010101010101e-06
0.467234728098699 1.01010101010101e-06
0.475803575917547 1.01010101010101e-06
0.483640660543447 1.01010101010101e-06
0.491375776652828 1.01010101010101e-06
0.4992165842929 1.01010101010101e-06
0.506483921019641 1.01010101010101e-06
0.513582864559761 1.01010101010101e-06
0.521138316460801 1.01010101010101e-06
0.527893679153664 1.01010101010101e-06
0.534088813023062 1.01010101010101e-06
0.541814552806155 1.01010101010101e-06
0.549049237239369 1.01010101010101e-06
0.55437712307902 1.01010101010101e-06
0.560498212936874 1.01010101010101e-06
0.567832776249379 1.01010101010101e-06
0.573406143568334 1.01010101010101e-06
0.579029126957494 1.01010101010101e-06
0.584919075162884 1.01010101010101e-06
0.589953557755454 1.01010101010101e-06
0.596571401431386 1.01010101010101e-06
0.601504227652293 1.01010101010101e-06
0.607777608846262 1.01010101010101e-06
0.61558026338127 1.01010101010101e-06
0.621078330265366 1.01010101010101e-06
0.625322497046297 1.01010101010101e-06
0.629957804179824 1.01010101010101e-06
0.636176639919248 1.01010101010101e-06
0.641475575194499 1.01010101010101e-06
0.648414665167993 1.01010101010101e-06
0.654327188897274 1.01010101010101e-06
0.661055190878952 1.01010101010101e-06
0.667392774373889 1.01010101010101e-06
0.673003077448007 1.01010101010101e-06
0.679237787182717 1.01010101010101e-06
0.684194638093245 1.01010101010101e-06
0.68937289429267 1.01010101010101e-06
0.694284520411649 1.01010101010101e-06
0.700183794013864 1.01010101010101e-06
0.705999701042851 1.01010101010101e-06
0.711090906444776 1.01010101010101e-06
0.715866328404138 1.01010101010101e-06
0.721952606788636 1.01010101010101e-06
0.726600991573786 1.01010101010101e-06
0.731943955451154 1.01010101010101e-06
0.73714308030291 1.01010101010101e-06
0.74090475602399 1.01010101010101e-06
0.746654926029423 1.01010101010101e-06
0.752206231913082 1.01010101010101e-06
0.757051276166214 1.01010101010101e-06
0.762432524858183 1.01010101010101e-06
0.767254292388039 1.01010101010101e-06
0.772518692753755 1.01010101010101e-06
0.777365330266569 1.01010101010101e-06
0.782417813279772 1.01010101010101e-06
0.788366454649582 1.01010101010101e-06
0.792691577522925 1.01010101010101e-06
0.799106747951911 1.01010101010101e-06
0.803000970396133 1.01010101010101e-06
0.807116671666827 1.01010101010101e-06
0.81173479094435 1.01010101010101e-06
0.816283075013222 1.01010101010101e-06
0.819611051611787 1.01010101010101e-06
0.824979600138424 1.01010101010101e-06
0.829582033244534 1.01010101010101e-06
0.834619227014816 1.01010101010101e-06
0.838257456840545 1.01010101010101e-06
0.844538436971525 1.01010101010101e-06
0.848916381657558 1.01010101010101e-06
0.854812357577064 1.01010101010101e-06
0.859412636464842 1.01010101010101e-06
0.864289815250109 1.01010101010101e-06
0.868380241898625 1.01010101010101e-06
0.872197540286511 1.01010101010101e-06
0.875513803598363 1.01010101010101e-06
0.879463541360601 1.01010101010101e-06
0.884095118117177 1.01010101010101e-06
0.887023878245937 1.01010101010101e-06
0.892271043988691 1.01010101010101e-06
0.895906004861152 1.01010101010101e-06
0.900174696300432 1.01010101010101e-06
0.903779880413704 1.01010101010101e-06
0.906658474042298 1.01010101010101e-06
0.911000293742206 1.01010101010101e-06
0.914607668312081 1.01010101010101e-06
0.916424050540963 1.01010101010101e-06
0.918720801012713 1.01010101010101e-06
0.922309535888948 1.01010101010101e-06
0.925019356623769 1.01010101010101e-06
0.92908210955711 1.01010101010101e-06
0.931646182983683 1.01010101010101e-06
0.934927707015207 1.01010101010101e-06
0.937258807858808 1.01010101010101e-06
0.93947601010101 1.01010101010101e-06
0.941554531579532 1.01010101010101e-06
0.943424200799201 1.01010101010101e-06
0.945859768009768 1.01010101010101e-06
0.947574278499279 1.01010101010101e-06
0.950008954933955 1.01010101010101e-06
0.952190828615829 1.01010101010101e-06
0.953850688200688 1.01010101010101e-06
0.956065681540682 1.01010101010101e-06
0.957993611943612 1.01010101010101e-06
0.959850765900766 1.01010101010101e-06
0.960998756798757 1.01010101010101e-06
0.962445856920857 1.01010101010101e-06
0.963532242757243 1.01010101010101e-06
0.964665972915973 1.01010101010101e-06
0.966314599289599 1.01010101010101e-06
0.967853121878122 1.01010101010101e-06
0.969265984015984 1.01010101010101e-06
0.970145537795538 1.01010101010101e-06
0.971246606171606 1.01010101010101e-06
0.97260815018315 1.01010101010101e-06
0.973285347985348 1.01010101010101e-06
0.974019078144078 1.01010101010101e-06
0.975302411477411 1.01010101010101e-06
0.976675377400377 1.01010101010101e-06
0.977588411588411 1.01010101010101e-06
0.978418209568209 1.01010101010101e-06
0.979298246198246 1.01010101010101e-06
0.979708502608503 1.01010101010101e-06
0.980692701742702 1.01010101010101e-06
0.981792701742702 1.01010101010101e-06
0.982922005772006 1.01010101010101e-06
0.983805772005772 1.01010101010101e-06
0.98475974025974 1.01010101010101e-06
0.985220851370851 1.01010101010101e-06
0.985846284271284 1.01010101010101e-06
0.986754617604618 1.01010101010101e-06
0.987530808080808 1.01010101010101e-06
0.988167352092352 1.01010101010101e-06
0.988367352092352 1.01010101010101e-06
0.988635209235209 1.01010101010101e-06
0.989139177489177 1.01010101010101e-06
0.98941341991342 1.01010101010101e-06
0.989596753246753 1.01010101010101e-06
0.989870995670996 1.01010101010101e-06
0.990013852813853 1.01010101010101e-06
0.990330952380952 1.01010101010101e-06
0.990330952380952 1.01010101010101e-06
0.990580952380952 1.01010101010101e-06
0.990814285714286 1.01010101010101e-06
0.990980952380952 1.01010101010101e-06
0.991207142857143 1.01010101010101e-06
0.991332142857143 1.01010101010101e-06
0.991641666666667 1.01010101010101e-06
0.992141666666667 1.01010101010101e-06
0.992367857142857 1.01010101010101e-06
0.992734523809524 1.01010101010101e-06
0.99280119047619 1.01010101010101e-06
0.993638095238095 1.01010101010101e-06
0.993988095238095 1.01010101010101e-06
0.994196428571429 1.01010101010101e-06
0.994446428571429 1.01010101010101e-06
0.994672619047619 1.01010101010101e-06
0.994797619047619 1.01010101010101e-06
0.995047619047619 1.01010101010101e-06
0.995708333333333 1.01010101010101e-06
0.995775 1.01010101010101e-06
0.995841666666667 1.01010101010101e-06
0.995991666666667 1.01010101010101e-06
0.996658333333333 1.01010101010101e-06
0.997016666666667 1.01010101010101e-06
0.997016666666667 1.01010101010101e-06
0.99735 1.01010101010101e-06
0.997583333333333 1.01010101010101e-06
0.997733333333333 1.01010101010101e-06
0.997733333333333 1.01010101010101e-06
0.997816666666666 1.01010101010101e-06
0.997883333333333 1.01010101010101e-06
0.997883333333333 1.01010101010101e-06
0.998216666666667 1.01010101010101e-06
0.998366666666667 1.01010101010101e-06
0.998366666666667 1.01010101010101e-06
0.99845 1.01010101010101e-06
0.998683333333333 1.01010101010101e-06
0.998916666666667 1.01010101010101e-06
0.998983333333333 1.01010101010101e-06
0.999133333333333 1.01010101010101e-06
0.9994 1.01010101010101e-06
0.9994 1.01010101010101e-06
0.9994 1.01010101010101e-06
0.999466666666667 1.01010101010101e-06
0.999466666666667 1.01010101010101e-06
0.999533333333333 1.01010101010101e-06
0.9996 1.01010101010101e-06
0.999666666666667 1.01010101010101e-06
0.999666666666667 1.01010101010101e-06
0.999666666666667 1.01010101010101e-06
0.999866666666667 1.01010101010101e-06
0.999866666666667 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M128-T40-A500-N128-E1-1mW}
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504576932014e-07
0.0001 1.994228238072
};
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color1]
table {%
0.0001 0.995886989694121
0.0001 0.995769751268609
0.0001 0.995637367671376
0.0001 0.995493921940211
0.0001 0.9953282167199
0.0001 0.99516957311489
0.0001 0.995021060368001
0.0001 0.994851385148219
0.0001 0.99465940560596
0.0001 0.994502767918439
0.0001 0.994340149264273
0.0001 0.994154227534887
0.0001 0.993969384706004
0.0001 0.99378352729484
0.0001 0.993591570321307
0.0001 0.993376302392138
0.0001 0.993161184400166
0.0001 0.992891427670849
0.0001 0.992645917611824
0.0001 0.992412551607036
0.0001 0.992172051469863
0.0001 0.991926552847672
0.0001 0.991665928623455
0.0001 0.991408270779036
0.0001 0.991151824368713
0.0001 0.99086491653674
0.0001 0.990595181348049
0.0001 0.990276916509909
0.0001 0.989965751080386
0.0001 0.989644522552209
0.0001 0.989309077006338
0.0001 0.988946292461088
0.0001 0.98859863524862
0.0001 0.988247050162588
0.0001 0.987857019587025
0.0001 0.987456983964923
0.0001 0.987077128061433
0.0001 0.986651969384739
0.0001 0.986239733204641
0.0001 0.985799192657332
0.0001 0.985338544139874
0.0001 0.984877920244026
0.0001 0.984382883306589
0.0001 0.983835337718085
0.0001 0.983304924137588
0.0001 0.982735241625227
0.0001 0.982197677074398
0.0001 0.98160573510552
0.0001 0.980955162213935
0.0001 0.980362238136029
0.0001 0.979758060436812
0.0001 0.979106506292537
0.0001 0.978422363742069
0.0001 0.977724216442291
0.0001 0.97698777800737
0.0001 0.976244380363687
0.0001 0.975459554365289
0.0001 0.974612946927185
0.0001 0.973778434873023
0.0001 0.972937843889281
0.0001 0.972066061816721
0.0001 0.971119298413223
0.0001 0.970184766931951
0.0001 0.969237263922877
0.0001 0.968226034261518
0.0001 0.967183390575639
0.0001 0.966101472368876
0.0001 0.965023576148464
0.0001 0.963847597699419
0.0001 0.962700840550638
0.0001 0.961439029689278
0.0001 0.960287328327241
0.0001 0.959080990388908
0.0001 0.957730200018981
0.0001 0.956332032097941
0.0001 0.95495512231468
0.0001 0.953492183257972
0.0001 0.951954578061277
0.0001 0.950470339089233
0.0001 0.948853040844684
0.0001 0.947229659395715
0.0001 0.945587963410847
0.0001 0.943844255546313
0.0001 0.942099669428508
0.0001 0.940229665646357
0.0001 0.938396167047724
0.0001 0.93644733084157
0.0001 0.934372371565042
0.0001 0.932296305195882
0.0001 0.930059525837627
0.0001 0.927808699032605
0.0001 0.925555811160147
0.0001 0.923200940209145
0.0001 0.920800619897398
0.0001 0.918232381629975
0.0001 0.915697415887042
0.0001 0.912973671115182
0.0001 0.910204434426421
0.0001 0.907474689893811
0.0001 0.904599789089232
0.0001 0.901596415618793
0.0001 0.898565525731588
0.0001 0.895437539277241
0.0001 0.892135133986378
0.0001 0.888775968585606
0.0001 0.88537356455634
0.0001 0.881902287360935
0.0001 0.878196650281067
0.0001 0.874458043971102
0.0001 0.870686169347845
0.0001 0.866753392251243
0.0001 0.862689194557688
0.0001 0.858552145740339
0.0001 0.85427590997832
0.0001 0.84990248788287
0.0001 0.84538470595366
0.0001 0.840815301341434
0.0001 0.836068893595526
0.0001 0.831105779597574
0.0001 0.826190917956498
0.0001 0.821138273777294
0.0001 0.815797900385762
0.0001 0.810344469601223
0.0001 0.804910438358672
0.0001 0.799152484918477
0.0001 0.793305859530817
0.0001 0.787395101469474
0.0001 0.781240727757806
0.0001 0.774940540993334
0.0001 0.768468812222664
0.0001 0.761892028115465
0.0001 0.755145925512506
0.0001 0.748337737280949
0.0001 0.741288289098995
0.0001 0.733936911660871
0.0001 0.726531266001074
0.0001 0.719098991281033
0.0001 0.711458187539023
0.0001 0.70356500721779
0.0001 0.695493861370485
0.0001 0.687176218595978
0.0001 0.678782241636124
0.0001 0.670311330928693
0.0001 0.661727091695646
0.0001 0.652910622960441
0.0001 0.644002226842702
0.0001 0.634795234598238
0.0001 0.625399503872999
0.0001 0.615838163782051
0.0001 0.606243851077124
0.0001 0.596446120393998
0.0001 0.586443832901418
0.0001 0.576180514035466
0.0001 0.566070072138868
0.0001 0.555746906953863
0.0001 0.545271774526018
0.0001 0.534623604297438
0.0001 0.523780356360034
0.0001 0.51290385729653
0.0001 0.50171625959479
0.0001 0.490582030264199
0.0001 0.479416785115467
0.0001 0.468230482575833
0.0001 0.456906368981818
0.0001 0.445389501421439
0.0001 0.4337712593732
0.0001 0.422273617287813
0.0001 0.410644191684093
0.0001 0.398908627835504
0.0001 0.387248463679288
0.0001 0.375731474559722
0.0001 0.364082056390448
0.0001 0.35256310232659
0.0001 0.340905985569164
0.0001 0.329387040116925
0.0001 0.317789182284524
0.0001 0.306296862613106
0.0001 0.294825481551204
0.0001 0.283411695478885
0.0001 0.272265223711631
0.0001 0.26107162729073
0.0001 0.249997965785648
0.0001 0.238948537359425
0.0001 0.228223615191888
0.0001 0.217626011220604
0.0001 0.207293889923781
0.0001 0.197349116805374
0.0001 0.187524193333925
0.0001 0.17792168326464
0.0001 0.168483042843414
0.0001 0.159205371799988
0.0001 0.150175713358758
0.0001 0.141367298383164
0.0001 0.132893883980851
0.0001 0.124579378722056
0.0001 0.116644010065781
0.0001 0.109178391922197
0.0001 0.101585556361704
0.0001 0.0945118475785975
0.0001 0.0877104680626962
0.0001 0.0812053741163666
0.0001 0.0750386548847728
0.0001 0.0690664995104619
0.0001 0.063679864519197
0.0001 0.0584686464738708
0.0001 0.0535489801866379
0.0001 0.0489260850258435
0.0001 0.0445454215714061
0.0001 0.0405380340558588
0.0001 0.036644473449654
0.0001 0.0331437975383916
0.0001 0.0298089773376261
0.0001 0.0267116760028085
0.0001 0.0238001530343262
0.0001 0.0212188786151234
0.0001 0.0188873503572463
0.0001 0.0166847451750776
0.0001 0.0147380219644699
0.0001 0.01300764062264
0.0001 0.0114012320880617
0.0001 0.00985543642790159
0.0001 0.0085400952761608
0.0001 0.00740974470037995
0.0001 0.00636615334183028
0.0001 0.00543581822304615
0.0001 0.00464583335082551
0.0001 0.00393168942608915
0.0001 0.0032993764173047
0.0001 0.00278927729746988
0.0001 0.00234071293533572
0.0001 0.00197602060243458
0.0001 0.00165773923250636
0.0001 0.00137184116157117
0.0001 0.0011394360401545
0.0001 0.000961640227153843
0.0001 0.000772813817246862
0.0001 0.000634368520014558
0.0001 0.000503056240042119
0.0001 0.00040609473273707
0.0001 0.000329331560548898
0.0001 0.000265706825771882
0.0001 0.000206112484116918
0.0001 0.000170741253215741
0.0001 0.000137420972574708
0.0001 0.000108134799032217
0.0001 8.08751515677282e-05
0.0001 6.06605515106186e-05
0.0001 4.95350878001626e-05
0.0001 3.94146205393287e-05
0.0001 3.03185346683821e-05
0.0001 2.42589375761192e-05
0.0001 1.71820569055278e-05
0.0001 1.11173551709379e-05
0.0001 6.05756881827153e-06
0.0001 3.0262362073508e-06
0.0001 2.01918686193287e-06
0.0001 2.01918686193287e-06
0.0001 1.01112234580384e-06
0.0001 1.01112234580384e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0003125 1.01010101010101e-06
0.0003125 1.01010101010101e-06
0.000375 1.01010101010101e-06
0.000520833333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000645833333333333 1.01010101010101e-06
0.000645833333333333 1.01010101010101e-06
0.000708333333333333 1.01010101010101e-06
0.00078525641025641 1.01010101010101e-06
0.00078525641025641 1.01010101010101e-06
0.00078525641025641 1.01010101010101e-06
0.00103525641025641 1.01010101010101e-06
0.00103525641025641 1.01010101010101e-06
0.00120192307692308 1.01010101010101e-06
0.00128525641025641 1.01010101010101e-06
0.00128525641025641 1.01010101010101e-06
0.0013761655011655 1.01010101010101e-06
0.00152199883449883 1.01010101010101e-06
0.0016886655011655 1.01010101010101e-06
0.00176558857808858 1.01010101010101e-06
0.00197392191142191 1.01010101010101e-06
0.00213417832167832 1.01010101010101e-06
0.00230084498834499 1.01010101010101e-06
0.00239175407925408 1.01010101010101e-06
0.00246867715617716 1.01010101010101e-06
0.00246867715617716 1.01010101010101e-06
0.00259367715617716 1.01010101010101e-06
0.00271867715617716 1.01010101010101e-06
0.00281867715617716 1.01010101010101e-06
0.00302701048951049 1.01010101010101e-06
0.00342625291375291 1.01010101010101e-06
0.00414600815850816 1.01010101010101e-06
0.00439717365967366 1.01010101010101e-06
0.00459909673659674 1.01010101010101e-06
0.0047657634032634 1.01010101010101e-06
0.00530743006993007 1.01010101010101e-06
0.00574546425796426 1.01010101010101e-06
0.00574546425796426 1.01010101010101e-06
0.00630022616272616 1.01010101010101e-06
0.00646272616272616 1.01010101010101e-06
0.00657383727383727 1.01010101010101e-06
0.00728601676101676 1.01010101010101e-06
0.00792768342768343 1.01010101010101e-06
0.00866142468642468 1.01010101010101e-06
0.00945650044400044 1.01010101010101e-06
0.00953983377733377 1.01010101010101e-06
0.00992998529248529 1.01010101010101e-06
0.0106205447330447 1.01010101010101e-06
0.0111654581529582 1.01010101010101e-06
0.0113321248196248 1.01010101010101e-06
0.0117823995448995 1.01010101010101e-06
0.0121475510600511 1.01010101010101e-06
0.012575863025863 1.01010101010101e-06
0.012575863025863 1.01010101010101e-06
0.0131118478743479 1.01010101010101e-06
0.0134255133755134 1.01010101010101e-06
0.0140846875346875 1.01010101010101e-06
0.0148600954600955 1.01010101010101e-06
0.0153620185370185 1.01010101010101e-06
0.0166505106005106 1.01010101010101e-06
0.0171863331113331 1.01010101010101e-06
0.0179831085581086 1.01010101010101e-06
0.0187398296148296 1.01010101010101e-06
0.0198696678321678 1.01010101010101e-06
0.0204647435897436 1.01010101010101e-06
0.0211861111111111 1.01010101010101e-06
0.0225161435786436 1.01010101010101e-06
0.0232311327561327 1.01010101010101e-06
0.0242636113886114 1.01010101010101e-06
0.0256910034410034 1.01010101010101e-06
0.026692698967699 1.01010101010101e-06
0.0273514402264402 1.01010101010101e-06
0.0279990703740704 1.01010101010101e-06
0.0290151931401931 1.01010101010101e-06
0.0296434038184038 1.01010101010101e-06
0.030311235986236 1.01010101010101e-06
0.0318972610722611 1.01010101010101e-06
0.0337036102786103 1.01010101010101e-06
0.0344555944055944 1.01010101010101e-06
0.0353360236985237 1.01010101010101e-06
0.0363233252858253 1.01010101010101e-06
0.0374867313242313 1.01010101010101e-06
0.0391250360750361 1.01010101010101e-06
0.0405796758796759 1.01010101010101e-06
0.0415942973692974 1.01010101010101e-06
0.0426949439449439 1.01010101010101e-06
0.0440448218448218 1.01010101010101e-06
0.0449898767898768 1.01010101010101e-06
0.0470041888666889 1.01010101010101e-06
0.0480187812187812 1.01010101010101e-06
0.050264325951826 1.01010101010101e-06
0.0522532509157509 1.01010101010101e-06
0.0542480824730825 1.01010101010101e-06
0.0570959743472901 1.01010101010101e-06
0.0584458392484708 1.01010101010101e-06
0.0599469686746003 1.01010101010101e-06
0.0620822972349288 1.01010101010101e-06
0.0642307644110276 1.01010101010101e-06
0.066716958772222 1.01010101010101e-06
0.0686940705493337 1.01010101010101e-06
0.0706669712597344 1.01010101010101e-06
0.0726783681961314 1.01010101010101e-06
0.0756568406009196 1.01010101010101e-06
0.0788216285907075 1.01010101010101e-06
0.0815044499360289 1.01010101010101e-06
0.0844134640213588 1.01010101010101e-06
0.0872400984979932 1.01010101010101e-06
0.091077490638017 1.01010101010101e-06
0.0939526099631363 1.01010101010101e-06
0.095625093911936 1.01010101010101e-06
0.0980772024028603 1.01010101010101e-06
0.10210415184231 1.01010101010101e-06
0.10579011171577 1.01010101010101e-06
0.108951606142396 1.01010101010101e-06
0.111690585584007 1.01010101010101e-06
0.11545586464619 1.01010101010101e-06
0.11942698884363 1.01010101010101e-06
0.122528756520397 1.01010101010101e-06
0.125886391837437 1.01010101010101e-06
0.129707666396211 1.01010101010101e-06
0.133341564339513 1.01010101010101e-06
0.137086957834907 1.01010101010101e-06
0.14159474536901 1.01010101010101e-06
0.144653477791558 1.01010101010101e-06
0.149158485649198 1.01010101010101e-06
0.153775805829018 1.01010101010101e-06
0.157990436519964 1.01010101010101e-06
0.161960704117864 1.01010101010101e-06
0.165895607123355 1.01010101010101e-06
0.17058488251085 1.01010101010101e-06
0.173384301920989 1.01010101010101e-06
0.177250317746409 1.01010101010101e-06
0.182374570759478 1.01010101010101e-06
0.187485313671537 1.01010101010101e-06
0.191121162544885 1.01010101010101e-06
0.196309858833117 1.01010101010101e-06
0.200870357235644 1.01010101010101e-06
0.20526473369252 1.01010101010101e-06
0.208593756467131 1.01010101010101e-06
0.212102496235275 1.01010101010101e-06
0.216923044881675 1.01010101010101e-06
0.22198961205633 1.01010101010101e-06
0.228389311844846 1.01010101010101e-06
0.232142250937916 1.01010101010101e-06
0.237085428490498 1.01010101010101e-06
0.24248369072448 1.01010101010101e-06
0.247233477822487 1.01010101010101e-06
0.25265892223102 1.01010101010101e-06
0.258666975654204 1.01010101010101e-06
0.263501900859718 1.01010101010101e-06
0.269053566123419 1.01010101010101e-06
0.275600189821358 1.01010101010101e-06
0.281941469375138 1.01010101010101e-06
0.289386366510167 1.01010101010101e-06
0.295786671760472 1.01010101010101e-06
0.301509554270119 1.01010101010101e-06
0.307396985711227 1.01010101010101e-06
0.31380617502982 1.01010101010101e-06
0.319318844549843 1.01010101010101e-06
0.325376614454517 1.01010101010101e-06
0.332516417603724 1.01010101010101e-06
0.337967131960746 1.01010101010101e-06
0.343897259143505 1.01010101010101e-06
0.350753589229827 1.01010101010101e-06
0.356787930602249 1.01010101010101e-06
0.363286316366812 1.01010101010101e-06
0.370117731193815 1.01010101010101e-06
0.376281740632089 1.01010101010101e-06
0.380919604462445 1.01010101010101e-06
0.387816618559459 1.01010101010101e-06
0.392080214990548 1.01010101010101e-06
0.398255968240566 1.01010101010101e-06
0.404843347936034 1.01010101010101e-06
0.410127327333829 1.01010101010101e-06
0.416257631588398 1.01010101010101e-06
0.420717398618754 1.01010101010101e-06
0.425786746754278 1.01010101010101e-06
0.432493640737488 1.01010101010101e-06
0.437913598046261 1.01010101010101e-06
0.443839553523532 1.01010101010101e-06
0.449589788419355 1.01010101010101e-06
0.454762750953037 1.01010101010101e-06
0.461779935462714 1.01010101010101e-06
0.467812503200274 1.01010101010101e-06
0.472981535045622 1.01010101010101e-06
0.480017591941083 1.01010101010101e-06
0.486231907200986 1.01010101010101e-06
0.492696406672103 1.01010101010101e-06
0.500043757828859 1.01010101010101e-06
0.505611352162629 1.01010101010101e-06
0.511772425811203 1.01010101010101e-06
0.518212949992904 1.01010101010101e-06
0.523689908981628 1.01010101010101e-06
0.529301935740559 1.01010101010101e-06
0.535720004191716 1.01010101010101e-06
0.541619706695094 1.01010101010101e-06
0.548612946685238 1.01010101010101e-06
0.55275794890524 1.01010101010101e-06
0.558667614239906 1.01010101010101e-06
0.565489881575254 1.01010101010101e-06
0.572228425689378 1.01010101010101e-06
0.577931434097379 1.01010101010101e-06
0.58364946965659 1.01010101010101e-06
0.591148224393426 1.01010101010101e-06
0.596740831111613 1.01010101010101e-06
0.602597834909329 1.01010101010101e-06
0.608592118403612 1.01010101010101e-06
0.613881895293389 1.01010101010101e-06
0.618157228293722 1.01010101010101e-06
0.625254441211523 1.01010101010101e-06
0.630191154906325 1.01010101010101e-06
0.636338838655325 1.01010101010101e-06
0.642282614324101 1.01010101010101e-06
0.648896073697545 1.01010101010101e-06
0.654781741216301 1.01010101010101e-06
0.661414575457223 1.01010101010101e-06
0.667216489594857 1.01010101010101e-06
0.673565674560218 1.01010101010101e-06
0.679004178539898 1.01010101010101e-06
0.684797916539944 1.01010101010101e-06
0.688162227637344 1.01010101010101e-06
0.693846343766312 1.01010101010101e-06
0.699762304602862 1.01010101010101e-06
0.7042993110175 1.01010101010101e-06
0.70967484469435 1.01010101010101e-06
0.714296815104401 1.01010101010101e-06
0.718615248060333 1.01010101010101e-06
0.725245730340352 1.01010101010101e-06
0.730725665171602 1.01010101010101e-06
0.734865679221021 1.01010101010101e-06
0.740831214502732 1.01010101010101e-06
0.745624686308704 1.01010101010101e-06
0.750393435043629 1.01010101010101e-06
0.755373158098352 1.01010101010101e-06
0.760632232765515 1.01010101010101e-06
0.767901144409427 1.01010101010101e-06
0.772722917081199 1.01010101010101e-06
0.777356323952106 1.01010101010101e-06
0.782113819539594 1.01010101010101e-06
0.785842618518393 1.01010101010101e-06
0.7898094612345 1.01010101010101e-06
0.795262337524876 1.01010101010101e-06
0.800296476425192 1.01010101010101e-06
0.804147891105283 1.01010101010101e-06
0.808126649335357 1.01010101010101e-06
0.812237910296618 1.01010101010101e-06
0.816335566806775 1.01010101010101e-06
0.821402298114683 1.01010101010101e-06
0.82439653761701 1.01010101010101e-06
0.828221656370805 1.01010101010101e-06
0.831509450418003 1.01010101010101e-06
0.835067445505991 1.01010101010101e-06
0.838365637080498 1.01010101010101e-06
0.842730186828136 1.01010101010101e-06
0.846022842783292 1.01010101010101e-06
0.849391988914938 1.01010101010101e-06
0.852079575756201 1.01010101010101e-06
0.855447301086426 1.01010101010101e-06
0.859500896102522 1.01010101010101e-06
0.862355226494352 1.01010101010101e-06
0.8655395740912 1.01010101010101e-06
0.868122983737109 1.01010101010101e-06
0.871151552390678 1.01010101010101e-06
0.874699575609289 1.01010101010101e-06
0.877575305435019 1.01010101010101e-06
0.879873033115835 1.01010101010101e-06
0.882565054003444 1.01010101010101e-06
0.885442417326396 1.01010101010101e-06
0.887627562736541 1.01010101010101e-06
0.890502766699245 1.01010101010101e-06
0.893841305937784 1.01010101010101e-06
0.896997850781829 1.01010101010101e-06
0.8998923215888 1.01010101010101e-06
0.903347380418859 1.01010101010101e-06
0.905121536818015 1.01010101010101e-06
0.906843774302752 1.01010101010101e-06
0.909184532564099 1.01010101010101e-06
0.911706372244027 1.01010101010101e-06
0.914511406975377 1.01010101010101e-06
0.916107316621287 1.01010101010101e-06
0.917928262342232 1.01010101010101e-06
0.920209118985589 1.01010101010101e-06
0.922107903534373 1.01010101010101e-06
0.924527551941522 1.01010101010101e-06
0.926346642981201 1.01010101010101e-06
0.928385947141094 1.01010101010101e-06
0.930208047263194 1.01010101010101e-06
0.93194461347476 1.01010101010101e-06
0.934320652713299 1.01010101010101e-06
0.936140937983584 1.01010101010101e-06
0.937733878376525 1.01010101010101e-06
0.938613885869032 1.01010101010101e-06
0.940351469119116 1.01010101010101e-06
0.94202901559225 1.01010101010101e-06
0.943055516868752 1.01010101010101e-06
0.944747566485801 1.01010101010101e-06
0.946813216113951 1.01010101010101e-06
0.948288757239492 1.01010101010101e-06
0.949365294591029 1.01010101010101e-06
0.9504530651538 1.01010101010101e-06
0.951951351589586 1.01010101010101e-06
0.953357051445286 1.01010101010101e-06
0.954368834107069 1.01010101010101e-06
0.955342460480695 1.01010101010101e-06
0.956717330463653 1.01010101010101e-06
0.958328452674776 1.01010101010101e-06
0.959621717743041 1.01010101010101e-06
0.960863720185043 1.01010101010101e-06
0.962000300271623 1.01010101010101e-06
0.963355672676996 1.01010101010101e-06
0.964643443239766 1.01010101010101e-06
0.965233371367194 1.01010101010101e-06
0.96591072734455 1.01010101010101e-06
0.967486532095355 1.01010101010101e-06
0.968422719519043 1.01010101010101e-06
0.968939920373744 1.01010101010101e-06
0.969765328299151 1.01010101010101e-06
0.970767449788773 1.01010101010101e-06
0.971151378360201 1.01010101010101e-06
0.972275296109119 1.01010101010101e-06
0.973078781512604 1.01010101010101e-06
0.973945062453885 1.01010101010101e-06
0.974678136324459 1.01010101010101e-06
0.975527378748702 1.01010101010101e-06
0.976247754206577 1.01010101010101e-06
0.977210055793879 1.01010101010101e-06
0.977717595476418 1.01010101010101e-06
0.978903248712072 1.01010101010101e-06
0.979594529653352 1.01010101010101e-06
0.980128270912094 1.01010101010101e-06
0.980274104245427 1.01010101010101e-06
0.980701975393886 1.01010101010101e-06
0.981804753171664 1.01010101010101e-06
0.982645998037909 1.01010101010101e-06
0.98316666903358 1.01010101010101e-06
0.983563494430405 1.01010101010101e-06
0.983943093997505 1.01010101010101e-06
0.983993093997505 1.01010101010101e-06
0.984415316219728 1.01010101010101e-06
0.985072062251474 1.01010101010101e-06
0.985497199614111 1.01010101010101e-06
0.986010727752639 1.01010101010101e-06
0.986756561085973 1.01010101010101e-06
0.987568837698249 1.01010101010101e-06
0.987777171031582 1.01010101010101e-06
0.988060937265349 1.01010101010101e-06
0.988401846356258 1.01010101010101e-06
0.988612957467369 1.01010101010101e-06
0.989001485605897 1.01010101010101e-06
0.98907840868282 1.01010101010101e-06
0.989161742016154 1.01010101010101e-06
0.989727651107063 1.01010101010101e-06
0.990243859898271 1.01010101010101e-06
0.990522706052118 1.01010101010101e-06
0.991261991766403 1.01010101010101e-06
0.991449491766403 1.01010101010101e-06
0.991645920337832 1.01010101010101e-06
0.991855444147356 1.01010101010101e-06
0.992094333036245 1.01010101010101e-06
0.992469333036245 1.01010101010101e-06
0.992755444147356 1.01010101010101e-06
0.992977666369578 1.01010101010101e-06
0.993428856845768 1.01010101010101e-06
0.993687190179102 1.01010101010101e-06
0.99391268037518 1.01010101010101e-06
0.994253589466089 1.01010101010101e-06
0.994378589466089 1.01010101010101e-06
0.994521446608946 1.01010101010101e-06
0.99472977994228 1.01010101010101e-06
0.994813113275613 1.01010101010101e-06
0.995029022366522 1.01010101010101e-06
0.995332431457431 1.01010101010101e-06
0.995457431457431 1.01010101010101e-06
0.995671717171717 1.01010101010101e-06
0.995762626262626 1.01010101010101e-06
0.995976911976912 1.01010101010101e-06
0.996048340548341 1.01010101010101e-06
0.99613924963925 1.01010101010101e-06
0.99623924963925 1.01010101010101e-06
0.996350360750361 1.01010101010101e-06
0.996350360750361 1.01010101010101e-06
0.996350360750361 1.01010101010101e-06
0.996833694083694 1.01010101010101e-06
0.997069805194805 1.01010101010101e-06
0.997278138528139 1.01010101010101e-06
0.997278138528139 1.01010101010101e-06
0.997361471861472 1.01010101010101e-06
0.997694805194805 1.01010101010101e-06
0.997794805194805 1.01010101010101e-06
0.998003138528138 1.01010101010101e-06
0.998003138528138 1.01010101010101e-06
0.998003138528138 1.01010101010101e-06
0.998094047619048 1.01010101010101e-06
0.998094047619048 1.01010101010101e-06
0.998194047619048 1.01010101010101e-06
0.998405158730159 1.01010101010101e-06
0.99851626984127 1.01010101010101e-06
0.99851626984127 1.01010101010101e-06
0.998627380952381 1.01010101010101e-06
0.998627380952381 1.01010101010101e-06
0.998710714285714 1.01010101010101e-06
0.998710714285714 1.01010101010101e-06
0.998710714285714 1.01010101010101e-06
0.998835714285714 1.01010101010101e-06
0.998835714285714 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.999002380952381 1.01010101010101e-06
0.999002380952381 1.01010101010101e-06
0.999102380952381 1.01010101010101e-06
0.999227380952381 1.01010101010101e-06
0.999227380952381 1.01010101010101e-06
0.999227380952381 1.01010101010101e-06
0.999382142857143 1.01010101010101e-06
0.999382142857143 1.01010101010101e-06
0.999382142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M128-T40-A500-N1-E1-10mW}
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504576932014e-07
0.0001 1.994228238072
};
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color2]
table {%
0.0001 0.989834499999755
0.0001 0.989512126986267
0.0001 0.989164530582783
0.0001 0.988807807809149
0.0001 0.988455204544073
0.0001 0.988079286849114
0.0001 0.987693281111558
0.0001 0.987305477718291
0.0001 0.986902420819537
0.0001 0.986508529552064
0.0001 0.986065988322508
0.0001 0.985632513952363
0.0001 0.985164818560864
0.0001 0.984680959973506
0.0001 0.984166654246528
0.0001 0.983625187569825
0.0001 0.983075676993348
0.0001 0.98252503680969
0.0001 0.981975463291405
0.0001 0.981348151743166
0.0001 0.980735944231126
0.0001 0.980138967885283
0.0001 0.979500494732486
0.0001 0.978851864470974
0.0001 0.978144458405457
0.0001 0.977412973712352
0.0001 0.976692921380744
0.0001 0.97595552334781
0.0001 0.975104909315551
0.0001 0.974291668282094
0.0001 0.97344297716071
0.0001 0.972591305700496
0.0001 0.971695271369027
0.0001 0.970772693403374
0.0001 0.969820110734706
0.0001 0.968850355556638
0.0001 0.967849200594229
0.0001 0.966778240119146
0.0001 0.965665999242407
0.0001 0.964556820387671
0.0001 0.963357619465694
0.0001 0.962190680761582
0.0001 0.960976283177487
0.0001 0.959809426889015
0.0001 0.958506174667835
0.0001 0.957185653409315
0.0001 0.955795617205296
0.0001 0.954355090638269
0.0001 0.952891106757998
0.0001 0.951364525928627
0.0001 0.949828797585262
0.0001 0.948236766392826
0.0001 0.946596176233704
0.0001 0.944917230208016
0.0001 0.943160370497178
0.0001 0.941393537561679
0.0001 0.939498312455319
0.0001 0.937646497416785
0.0001 0.935632007748832
0.0001 0.933551114591992
0.0001 0.931401285914329
0.0001 0.929207912179461
0.0001 0.926931833966284
0.0001 0.924618300625614
0.0001 0.922230958441582
0.0001 0.919756942909614
0.0001 0.917214976823086
0.0001 0.914656860711305
0.0001 0.911876481908222
0.0001 0.909159844447804
0.0001 0.906350364294923
0.0001 0.903413817872139
0.0001 0.900435642656128
0.0001 0.89733112312994
0.0001 0.894181862226329
0.0001 0.890834802964792
0.0001 0.887469865730786
0.0001 0.88402582409175
0.0001 0.880477755450527
0.0001 0.876710465558214
0.0001 0.872965209564363
0.0001 0.869180923042883
0.0001 0.865152255134081
0.0001 0.861039501298715
0.0001 0.856897287179399
0.0001 0.852584605002168
0.0001 0.848102280162372
0.0001 0.843606629499412
0.0001 0.838891698595036
0.0001 0.834060527418611
0.0001 0.829124678719097
0.0001 0.824175395656647
0.0001 0.819033740914865
0.0001 0.813650036095008
0.0001 0.808196774972693
0.0001 0.802659817389997
0.0001 0.796831694573344
0.0001 0.790982470743912
0.0001 0.785047379451223
0.0001 0.778739138250198
0.0001 0.772419882669832
0.0001 0.765878601778649
0.0001 0.759271740753015
0.0001 0.752533077710141
0.0001 0.745596155473583
0.0001 0.738441451153178
0.0001 0.73104657725252
0.0001 0.723581426410279
0.0001 0.716062166664758
0.0001 0.708341701415779
0.0001 0.700383641821247
0.0001 0.692246680258085
0.0001 0.683824246380432
0.0001 0.675473619641278
0.0001 0.666905787254837
0.0001 0.658216319544847
0.0001 0.649411071011477
0.0001 0.640406427333347
0.0001 0.631065303741739
0.0001 0.621615999771415
0.0001 0.612106005015757
0.0001 0.602362238790312
0.0001 0.592523397597188
0.0001 0.582384518269264
0.0001 0.572257835654645
0.0001 0.562062081202809
0.0001 0.551673624910724
0.0001 0.541097275543995
0.0001 0.530454975137039
0.0001 0.519493755276587
0.0001 0.508464429698169
0.0001 0.49730270387559
0.0001 0.486133022013813
0.0001 0.475055646294271
0.0001 0.463735094406606
0.0001 0.452358934739702
0.0001 0.440779622488141
0.0001 0.429202853248361
0.0001 0.417670594002907
0.0001 0.406058343480643
0.0001 0.39431113201421
0.0001 0.382705239672076
0.0001 0.371152884273155
0.0001 0.359644149272976
0.0001 0.347910849059615
0.0001 0.336423672931189
0.0001 0.324765068866665
0.0001 0.313224794555366
0.0001 0.301674753741285
0.0001 0.290305679665069
0.0001 0.278917852455435
0.0001 0.267794782201017
0.0001 0.256702544391924
0.0001 0.245536490877331
0.0001 0.234724679482566
0.0001 0.223990343928004
0.0001 0.213503597795731
0.0001 0.203291535884128
0.0001 0.193433805492526
0.0001 0.183710196770725
0.0001 0.174162494511409
0.0001 0.164743948758019
0.0001 0.15559365911733
0.0001 0.14659134305635
0.0001 0.137944900792033
0.0001 0.129622766472279
0.0001 0.121429371280366
0.0001 0.113691166254656
0.0001 0.106069115277296
0.0001 0.098774071499439
0.0001 0.091826278483948
0.0001 0.0851041989445656
0.0001 0.0787282296938832
0.0001 0.0725677999047188
0.0001 0.0668852414194518
0.0001 0.0615682819035318
0.0001 0.0564260881851072
0.0001 0.0516983043482799
0.0001 0.0471671382837097
0.0001 0.0429271095629699
0.0001 0.0389327387312382
0.0001 0.0352363377885484
0.0001 0.0317818713903365
0.0001 0.0285592035790525
0.0001 0.0255074767340947
0.0001 0.0227302821430354
0.0001 0.0203106167013167
0.0001 0.0179889701656206
0.0001 0.0158927659747784
0.0001 0.0140238706067662
0.0001 0.0123478390957405
0.0001 0.0107606250849453
0.0001 0.00932807874371283
0.0001 0.00807540811081423
0.0001 0.00697224822359517
0.0001 0.00596916150377447
0.0001 0.00509949904404134
0.0001 0.00437106998163809
0.0001 0.0036639916391065
0.0001 0.0030791527320314
0.0001 0.00262455595321358
0.0001 0.00216694597788886
0.0001 0.00184365385872592
0.0001 0.00153044080340168
0.0001 0.00126775486452227
0.0001 0.0010656765534332
0.0001 0.000881883474801785
0.0001 0.000712180682268554
0.0001 0.000576795515297253
0.0001 0.000471729488962561
0.0001 0.000376784203405527
0.0001 0.000300041385923645
0.0001 0.000235416897726751
0.0001 0.000190941416535282
0.0001 0.000157613984246174
0.0001 0.000131356184078836
0.0001 9.80479993525426e-05
0.0001 7.48073795984496e-05
0.0001 5.86362579388776e-05
0.0001 4.44753679608517e-05
0.0001 3.73964241877633e-05
0.0001 2.82983305869577e-05
0.0001 2.42589375761192e-05
0.0001 1.51618528241033e-05
0.0001 8.08187898028805e-06
0.0001 4.03735855315464e-06
0.0001 2.01918686193287e-06
0.0001 2.01918686193287e-06
0.0001 1.01112234580384e-06
0.0001 1.01112234580384e-06
0.0001 1.01112234580384e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0003125 1.01010101010101e-06
0.0003125 1.01010101010101e-06
0.0004375 1.01010101010101e-06
0.0004375 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000645833333333333 1.01010101010101e-06
0.000645833333333333 1.01010101010101e-06
0.000708333333333333 1.01010101010101e-06
0.00078525641025641 1.01010101010101e-06
0.00084775641025641 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00103525641025641 1.01010101010101e-06
0.00111858974358974 1.01010101010101e-06
0.00120192307692308 1.01010101010101e-06
0.00120192307692308 1.01010101010101e-06
0.00128525641025641 1.01010101010101e-06
0.0013761655011655 1.01010101010101e-06
0.0013761655011655 1.01010101010101e-06
0.0016886655011655 1.01010101010101e-06
0.00176558857808858 1.01010101010101e-06
0.00184892191142191 1.01010101010101e-06
0.00205084498834499 1.01010101010101e-06
0.00230084498834499 1.01010101010101e-06
0.00230084498834499 1.01010101010101e-06
0.00246867715617716 1.01010101010101e-06
0.00246867715617716 1.01010101010101e-06
0.00259367715617716 1.01010101010101e-06
0.00271867715617716 1.01010101010101e-06
0.00290201048951049 1.01010101010101e-06
0.00302701048951049 1.01010101010101e-06
0.00356567599067599 1.01010101010101e-06
0.00414600815850816 1.01010101010101e-06
0.00439717365967366 1.01010101010101e-06
0.00459909673659674 1.01010101010101e-06
0.0047657634032634 1.01010101010101e-06
0.0050157634032634 1.01010101010101e-06
0.00563435314685315 1.01010101010101e-06
0.00581213092463092 1.01010101010101e-06
0.00617522616272616 1.01010101010101e-06
0.00651133727383727 1.01010101010101e-06
0.00657383727383727 1.01010101010101e-06
0.00728601676101676 1.01010101010101e-06
0.00806710650460651 1.01010101010101e-06
0.00891142468642468 1.01010101010101e-06
0.00916900044400044 1.01010101010101e-06
0.00975574286824287 1.01010101010101e-06
0.00984665195915196 1.01010101010101e-06
0.0104955447330447 1.01010101010101e-06
0.0111654581529582 1.01010101010101e-06
0.0113321248196248 1.01010101010101e-06
0.0117823995448995 1.01010101010101e-06
0.0123697732822733 1.01010101010101e-06
0.012575863025863 1.01010101010101e-06
0.012575863025863 1.01010101010101e-06
0.013202756965257 1.01010101010101e-06
0.0135164224664225 1.01010101010101e-06
0.0141755966255966 1.01010101010101e-06
0.0148600954600955 1.01010101010101e-06
0.0153620185370185 1.01010101010101e-06
0.0166505106005106 1.01010101010101e-06
0.0171863331113331 1.01010101010101e-06
0.0179831085581086 1.01010101010101e-06
0.0185287185037185 1.01010101010101e-06
0.0196871281496281 1.01010101010101e-06
0.0205833333333333 1.01010101010101e-06
0.0212770202020202 1.01010101010101e-06
0.0225161435786436 1.01010101010101e-06
0.0232311327561327 1.01010101010101e-06
0.024180278055278 1.01010101010101e-06
0.0255632256632257 1.01010101010101e-06
0.0266093656343656 1.01010101010101e-06
0.0272264402264402 1.01010101010101e-06
0.0278990703740704 1.01010101010101e-06
0.0289227688977689 1.01010101010101e-06
0.0294322927072927 1.01010101010101e-06
0.030311235986236 1.01010101010101e-06
0.0320401182151182 1.01010101010101e-06
0.0334357531357531 1.01010101010101e-06
0.0344555944055944 1.01010101010101e-06
0.035169357031857 1.01010101010101e-06
0.0363233252858253 1.01010101010101e-06
0.0376117313242313 1.01010101010101e-06
0.0391250360750361 1.01010101010101e-06
0.0405796758796759 1.01010101010101e-06
0.0416852064602065 1.01010101010101e-06
0.0427782772782773 1.01010101010101e-06
0.0437948218448218 1.01010101010101e-06
0.0448898767898768 1.01010101010101e-06
0.0470041888666889 1.01010101010101e-06
0.0478848526473527 1.01010101010101e-06
0.050264325951826 1.01010101010101e-06
0.0522810286935287 1.01010101010101e-06
0.0543480824730825 1.01010101010101e-06
0.0571995097008255 1.01010101010101e-06
0.0585125059151375 1.01010101010101e-06
0.0601238917515233 1.01010101010101e-06
0.0620656305682622 1.01010101010101e-06
0.0642307644110276 1.01010101010101e-06
0.066716958772222 1.01010101010101e-06
0.0686851419779052 1.01010101010101e-06
0.07062252681529 1.01010101010101e-06
0.0725450098877731 1.01010101010101e-06
0.0756568406009196 1.01010101010101e-06
0.0789006329197119 1.01010101010101e-06
0.0812683388249178 1.01010101010101e-06
0.0845134640213588 1.01010101010101e-06
0.0872400984979932 1.01010101010101e-06
0.0910663795269059 1.01010101010101e-06
0.0937367008722272 1.01010101010101e-06
0.095625093911936 1.01010101010101e-06
0.0985355357361936 1.01010101010101e-06
0.102286727599886 1.01010101010101e-06
0.105867034792693 1.01010101010101e-06
0.109090866881656 1.01010101010101e-06
0.112154871298292 1.01010101010101e-06
0.115471737662063 1.01010101010101e-06
0.11952698884363 1.01010101010101e-06
0.122637847429488 1.01010101010101e-06
0.125886391837437 1.01010101010101e-06
0.129631475920021 1.01010101010101e-06
0.133307473430422 1.01010101010101e-06
0.136878624501573 1.01010101010101e-06
0.1414633351126 1.01010101010101e-06
0.144653477791558 1.01010101010101e-06
0.149270390411102 1.01010101010101e-06
0.15372854753176 1.01010101010101e-06
0.158061865091393 1.01010101010101e-06
0.161851613208773 1.01010101010101e-06
0.165972530200278 1.01010101010101e-06
0.17014361266958 1.01010101010101e-06
0.173273190809878 1.01010101010101e-06
0.177125317746409 1.01010101010101e-06
0.182089217224124 1.01010101010101e-06
0.187494242242965 1.01010101010101e-06
0.190967316391039 1.01010101010101e-06
0.196327715975974 1.01010101010101e-06
0.200947280312567 1.01010101010101e-06
0.205098067025853 1.01010101010101e-06
0.208693756467131 1.01010101010101e-06
0.212029444287223 1.01010101010101e-06
0.217013953972584 1.01010101010101e-06
0.221809056500775 1.01010101010101e-06
0.228349629305163 1.01010101010101e-06
0.232219174014839 1.01010101010101e-06
0.237185428490498 1.01010101010101e-06
0.24273369072448 1.01010101010101e-06
0.247550577389586 1.01010101010101e-06
0.252903427725525 1.01010101010101e-06
0.25860104158827 1.01010101010101e-06
0.263470490603308 1.01010101010101e-06
0.268953566123419 1.01010101010101e-06
0.275712094583263 1.01010101010101e-06
0.282052580486249 1.01010101010101e-06
0.289386366510167 1.01010101010101e-06
0.295652483726284 1.01010101010101e-06
0.301662963361028 1.01010101010101e-06
0.307194171858413 1.01010101010101e-06
0.313763342861988 1.01010101010101e-06
0.31914192147292 1.01010101010101e-06
0.325533360486263 1.01010101010101e-06
0.332373560460867 1.01010101010101e-06
0.338092131960746 1.01010101010101e-06
0.343897259143505 1.01010101010101e-06
0.350753589229827 1.01010101010101e-06
0.35649904171336 1.01010101010101e-06
0.363186316366812 1.01010101010101e-06
0.370261320937405 1.01010101010101e-06
0.376222216822565 1.01010101010101e-06
0.380828695371536 1.01010101010101e-06
0.387804713797554 1.01010101010101e-06
0.392080214990548 1.01010101010101e-06
0.398205210664808 1.01010101010101e-06
0.404760014602701 1.01010101010101e-06
0.410106494000496 1.01010101010101e-06
0.41652546375623 1.01010101010101e-06
0.420717398618754 1.01010101010101e-06
0.425703413420945 1.01010101010101e-06
0.432382529626377 1.01010101010101e-06
0.438013598046261 1.01010101010101e-06
0.443816476600455 1.01010101010101e-06
0.449589788419355 1.01010101010101e-06
0.45493967402996 1.01010101010101e-06
0.460779935462714 1.01010101010101e-06
0.467889426277197 1.01010101010101e-06
0.472981535045622 1.01010101010101e-06
0.480017591941083 1.01010101010101e-06
0.486124064063731 1.01010101010101e-06
0.492751962227659 1.01010101010101e-06
0.499991809776911 1.01010101010101e-06
0.505611352162629 1.01010101010101e-06
0.511772425811203 1.01010101010101e-06
0.518271773522316 1.01010101010101e-06
0.523689908981628 1.01010101010101e-06
0.529301935740559 1.01010101010101e-06
0.535745004191716 1.01010101010101e-06
0.541667783618171 1.01010101010101e-06
0.548418502240794 1.01010101010101e-06
0.552674615571907 1.01010101010101e-06
0.558667614239906 1.01010101010101e-06
0.56565654824192 1.01010101010101e-06
0.572103425689378 1.01010101010101e-06
0.577813787038555 1.01010101010101e-06
0.583472546579667 1.01010101010101e-06
0.591071301316503 1.01010101010101e-06
0.596740831111613 1.01010101010101e-06
0.602597834909329 1.01010101010101e-06
0.608356007292501 1.01010101010101e-06
0.613881895293389 1.01010101010101e-06
0.618157228293722 1.01010101010101e-06
0.625143330100412 1.01010101010101e-06
0.630191154906325 1.01010101010101e-06
0.636261915578402 1.01010101010101e-06
0.642282614324101 1.01010101010101e-06
0.648954897226957 1.01010101010101e-06
0.654881741216301 1.01010101010101e-06
0.661414575457223 1.01010101010101e-06
0.667216489594857 1.01010101010101e-06
0.673565674560218 1.01010101010101e-06
0.679223958759678 1.01010101010101e-06
0.684540340782369 1.01010101010101e-06
0.688262227637344 1.01010101010101e-06
0.693679677099646 1.01010101010101e-06
0.699845637936195 1.01010101010101e-06
0.7044243110175 1.01010101010101e-06
0.709706590726096 1.01010101010101e-06
0.714296815104401 1.01010101010101e-06
0.718758105203191 1.01010101010101e-06
0.725245730340352 1.01010101010101e-06
0.730725665171602 1.01010101010101e-06
0.734865679221021 1.01010101010101e-06
0.740922123593642 1.01010101010101e-06
0.745624686308704 1.01010101010101e-06
0.750393435043629 1.01010101010101e-06
0.755373158098352 1.01010101010101e-06
0.760632232765515 1.01010101010101e-06
0.768026144409427 1.01010101010101e-06
0.772781250414533 1.01010101010101e-06
0.777356323952106 1.01010101010101e-06
0.782047152872927 1.01010101010101e-06
0.785751709427484 1.01010101010101e-06
0.789718552143591 1.01010101010101e-06
0.795262337524876 1.01010101010101e-06
0.800296476425192 1.01010101010101e-06
0.804147891105283 1.01010101010101e-06
0.808035740244448 1.01010101010101e-06
0.812237910296618 1.01010101010101e-06
0.816335566806775 1.01010101010101e-06
0.821402298114683 1.01010101010101e-06
0.824463204283677 1.01010101010101e-06
0.828221656370805 1.01010101010101e-06
0.831509450418003 1.01010101010101e-06
0.835067445505991 1.01010101010101e-06
0.838365637080498 1.01010101010101e-06
0.842730186828136 1.01010101010101e-06
0.845922842783292 1.01010101010101e-06
0.849391988914938 1.01010101010101e-06
0.852079575756201 1.01010101010101e-06
0.855447301086426 1.01010101010101e-06
0.859409987011613 1.01010101010101e-06
0.862355226494352 1.01010101010101e-06
0.8655395740912 1.01010101010101e-06
0.868122983737109 1.01010101010101e-06
0.871151552390678 1.01010101010101e-06
0.874699575609289 1.01010101010101e-06
0.877575305435019 1.01010101010101e-06
0.879873033115835 1.01010101010101e-06
0.882565054003444 1.01010101010101e-06
0.885542417326396 1.01010101010101e-06
0.887627562736541 1.01010101010101e-06
0.890502766699245 1.01010101010101e-06
0.893785750382229 1.01010101010101e-06
0.896997850781829 1.01010101010101e-06
0.8998923215888 1.01010101010101e-06
0.903347380418859 1.01010101010101e-06
0.905198459894938 1.01010101010101e-06
0.906843774302752 1.01010101010101e-06
0.909184532564099 1.01010101010101e-06
0.911706372244027 1.01010101010101e-06
0.914511406975377 1.01010101010101e-06
0.916107316621287 1.01010101010101e-06
0.917928262342232 1.01010101010101e-06
0.920209118985589 1.01010101010101e-06
0.922107903534373 1.01010101010101e-06
0.924527551941522 1.01010101010101e-06
0.926346642981201 1.01010101010101e-06
0.928385947141094 1.01010101010101e-06
0.930208047263194 1.01010101010101e-06
0.93194461347476 1.01010101010101e-06
0.934320652713299 1.01010101010101e-06
0.936140937983584 1.01010101010101e-06
0.937733878376525 1.01010101010101e-06
0.938613885869032 1.01010101010101e-06
0.940351469119116 1.01010101010101e-06
0.94202901559225 1.01010101010101e-06
0.943055516868752 1.01010101010101e-06
0.944872566485801 1.01010101010101e-06
0.946813216113951 1.01010101010101e-06
0.948288757239492 1.01010101010101e-06
0.949365294591029 1.01010101010101e-06
0.9504530651538 1.01010101010101e-06
0.951951351589586 1.01010101010101e-06
0.953357051445286 1.01010101010101e-06
0.954368834107069 1.01010101010101e-06
0.955342460480695 1.01010101010101e-06
0.956717330463653 1.01010101010101e-06
0.958328452674776 1.01010101010101e-06
0.959621717743041 1.01010101010101e-06
0.960863720185043 1.01010101010101e-06
0.962000300271623 1.01010101010101e-06
0.963355672676996 1.01010101010101e-06
0.964643443239766 1.01010101010101e-06
0.965233371367194 1.01010101010101e-06
0.96591072734455 1.01010101010101e-06
0.967486532095355 1.01010101010101e-06
0.968422719519043 1.01010101010101e-06
0.968939920373744 1.01010101010101e-06
0.969765328299151 1.01010101010101e-06
0.970767449788773 1.01010101010101e-06
0.971151378360201 1.01010101010101e-06
0.972275296109119 1.01010101010101e-06
0.973078781512604 1.01010101010101e-06
0.973945062453885 1.01010101010101e-06
0.974678136324459 1.01010101010101e-06
0.975527378748702 1.01010101010101e-06
0.976247754206577 1.01010101010101e-06
0.977210055793879 1.01010101010101e-06
0.977717595476418 1.01010101010101e-06
0.978903248712072 1.01010101010101e-06
0.979594529653352 1.01010101010101e-06
0.980128270912094 1.01010101010101e-06
0.980274104245427 1.01010101010101e-06
0.980701975393886 1.01010101010101e-06
0.981804753171664 1.01010101010101e-06
0.982645998037909 1.01010101010101e-06
0.98316666903358 1.01010101010101e-06
0.983563494430405 1.01010101010101e-06
0.983943093997505 1.01010101010101e-06
0.983993093997505 1.01010101010101e-06
0.984415316219728 1.01010101010101e-06
0.985072062251474 1.01010101010101e-06
0.985497199614111 1.01010101010101e-06
0.986010727752639 1.01010101010101e-06
0.986756561085973 1.01010101010101e-06
0.987568837698249 1.01010101010101e-06
0.987777171031582 1.01010101010101e-06
0.988060937265349 1.01010101010101e-06
0.988401846356258 1.01010101010101e-06
0.988612957467369 1.01010101010101e-06
0.989001485605897 1.01010101010101e-06
0.98907840868282 1.01010101010101e-06
0.989161742016154 1.01010101010101e-06
0.989727651107063 1.01010101010101e-06
0.990243859898271 1.01010101010101e-06
0.990522706052118 1.01010101010101e-06
0.991261991766403 1.01010101010101e-06
0.991449491766403 1.01010101010101e-06
0.991645920337832 1.01010101010101e-06
0.991855444147356 1.01010101010101e-06
0.992094333036245 1.01010101010101e-06
0.992469333036245 1.01010101010101e-06
0.992755444147356 1.01010101010101e-06
0.992977666369578 1.01010101010101e-06
0.993428856845768 1.01010101010101e-06
0.993687190179102 1.01010101010101e-06
0.99391268037518 1.01010101010101e-06
0.994253589466089 1.01010101010101e-06
0.994378589466089 1.01010101010101e-06
0.994521446608946 1.01010101010101e-06
0.99472977994228 1.01010101010101e-06
0.994813113275613 1.01010101010101e-06
0.995029022366522 1.01010101010101e-06
0.995332431457431 1.01010101010101e-06
0.995457431457431 1.01010101010101e-06
0.995671717171717 1.01010101010101e-06
0.995762626262626 1.01010101010101e-06
0.995976911976912 1.01010101010101e-06
0.996048340548341 1.01010101010101e-06
0.99613924963925 1.01010101010101e-06
0.99623924963925 1.01010101010101e-06
0.996350360750361 1.01010101010101e-06
0.996350360750361 1.01010101010101e-06
0.996350360750361 1.01010101010101e-06
0.996833694083694 1.01010101010101e-06
0.997069805194805 1.01010101010101e-06
0.997278138528139 1.01010101010101e-06
0.997278138528139 1.01010101010101e-06
0.997361471861472 1.01010101010101e-06
0.997694805194805 1.01010101010101e-06
0.997794805194805 1.01010101010101e-06
0.998003138528138 1.01010101010101e-06
0.998003138528138 1.01010101010101e-06
0.998003138528138 1.01010101010101e-06
0.998094047619048 1.01010101010101e-06
0.998094047619048 1.01010101010101e-06
0.998194047619048 1.01010101010101e-06
0.998405158730159 1.01010101010101e-06
0.99851626984127 1.01010101010101e-06
0.99851626984127 1.01010101010101e-06
0.998627380952381 1.01010101010101e-06
0.998627380952381 1.01010101010101e-06
0.998710714285714 1.01010101010101e-06
0.998710714285714 1.01010101010101e-06
0.998710714285714 1.01010101010101e-06
0.998835714285714 1.01010101010101e-06
0.998835714285714 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.999002380952381 1.01010101010101e-06
0.999002380952381 1.01010101010101e-06
0.999102380952381 1.01010101010101e-06
0.999227380952381 1.01010101010101e-06
0.999227380952381 1.01010101010101e-06
0.999227380952381 1.01010101010101e-06
0.999382142857143 1.01010101010101e-06
0.999382142857143 1.01010101010101e-06
0.999382142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M128-T40-A500-N1-E1-25mW}
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504576932014e-07
0.0001 1.994228238072
};
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\end{axis}

\end{tikzpicture}


==> img/powers-M32.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width = 0.8\linewidth,
height = 0.6\linewidth,
scale only axis,
x grid style={white!69.0196078431373!black},
xlabel={$\prob_\mathrm{md}$},
xmin=6.30957344480193e-05, xmax=0.99,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\prob_\mathrm{fa}$},
ymin=5.06504219413533e-07, ymax=0.99,
ymode=log,
ytick style={color=black},
]
\addplot [semithick, color0]
table {%
0.0001 0.99996563269716
0.0001 0.999964623615425
0.0001 0.999963610444199
0.0001 0.999963610444199
0.0001 0.999963610444199
0.0001 0.999962600343189
0.0001 0.999960576033027
0.0001 0.999958558882671
0.0001 0.999957550818155
0.0001 0.999956542753639
0.0001 0.999956542753639
0.0001 0.999953515465214
0.0001 0.999953515465214
0.0001 0.999953515465214
0.0001 0.999952507400698
0.0001 0.999948463887109
0.0001 0.999947456837763
0.0001 0.999945435614407
0.0001 0.999942403260435
0.0001 0.999942403260435
0.0001 0.999941384930496
0.0001 0.999941384930496
0.0001 0.999939362667197
0.0001 0.999937346538165
0.0001 0.999936334392416
0.0001 0.99993532327007
0.0001 0.999933305106599
0.0001 0.999930273778104
0.0001 0.999927237263861
0.0001 0.999926229199345
0.0001 0.999924212053093
0.0001 0.999919164550374
0.0001 0.999918156485857
0.0001 0.999915128209027
0.0001 0.999912105018376
0.0001 0.999906035097298
0.0001 0.999903010897609
0.0001 0.999900995771474
0.0001 0.999895940077042
0.0001 0.999894929976032
0.0001 0.999888858100006
0.0001 0.999887837691843
0.0001 0.999884803301402
0.0001 0.999880756723837
0.0001 0.999876716263974
0.0001 0.999874696059892
0.0001 0.999870666824865
0.0001 0.999866631445364
0.0001 0.999857537387592
0.0001 0.999854515220293
0.0001 0.99984846068064
0.0001 0.999841382776685
0.0001 0.999835324167861
0.0001 0.999830279733347
0.0001 0.99982725043931
0.0001 0.999822194800665
0.0001 0.999817144293553
0.0001 0.999814116020852
0.0001 0.999807049345576
0.0001 0.999800982551505
0.0001 0.999796941119939
0.0001 0.999787852156678
0.0001 0.999782802629677
0.0001 0.999777756174972
0.0001 0.999775728792464
0.0001 0.999768658062775
0.0001 0.99975957415288
0.0001 0.999753510478684
0.0001 0.999744402119812
0.0001 0.999732262384809
0.0001 0.999720135979275
0.0001 0.999710029761206
0.0001 0.999696913694074
0.0001 0.999684788295508
0.0001 0.999677716513702
0.0001 0.999666599185641
0.0001 0.999651429150054
0.0001 0.99964334728762
0.0001 0.999632241165683
0.0001 0.999620115692833
0.0001 0.999608993291131
0.0001 0.999592820374192
0.0001 0.999578675643219
0.0001 0.999564515677005
0.0001 0.999552381119273
0.0001 0.99954329831294
0.0001 0.999525126547349
0.0001 0.999513006230731
0.0001 0.999507955659702
0.0001 0.999490802170286
0.0001 0.99947766973288
0.0001 0.999461514125211
0.0001 0.99944131606243
0.0001 0.999425124589038
0.0001 0.999401892036887
0.0001 0.999384702781282
0.0001 0.999353390382596
0.0001 0.999340254814621
0.0001 0.999322075846129
0.0001 0.999302895999994
0.0001 0.999274602646832
0.0001 0.999249342807161
0.0001 0.999220026000809
0.0001 0.999194764101989
0.0001 0.999180609234396
0.0001 0.999150308003272
0.0001 0.999128080451692
0.0001 0.999099810735748
0.0001 0.999079604481341
0.0001 0.999048319671882
0.0001 0.999019016327172
0.0001 0.998986706027654
0.0001 0.998953354849698
0.0001 0.998922057868136
0.0001 0.998877593789308
0.0001 0.998837180098024
0.0001 0.998781680174285
0.0001 0.998727102572776
0.0001 0.998682672987669
0.0001 0.998641232803811
0.0001 0.998590696252834
0.0001 0.998557335024058
0.0001 0.998508858846034
0.0001 0.998461370338275
0.0001 0.998412880036388
0.0001 0.998358307516591
0.0001 0.998306767285523
0.0001 0.998253196498976
0.0001 0.99819657515648
0.0001 0.998128866928303
0.0001 0.998070239618491
0.0001 0.99803083722793
0.0001 0.997965202270234
0.0001 0.997902575603737
0.0001 0.997848030430609
0.0001 0.997765162688874
0.0001 0.997702529509825
0.0001 0.997618717996191
0.0001 0.997541923964146
0.0001 0.997458076643757
0.0001 0.997389401612697
0.0001 0.997309634397864
0.0001 0.997218753895378
0.0001 0.997131890356001
0.0001 0.997031897511433
0.0001 0.996949040782331
0.0001 0.996855094265211
0.0001 0.996738899729823
0.0001 0.996644972802388
0.0001 0.996549002018413
0.0001 0.996432853565628
0.0001 0.99630159656069
0.0001 0.996197476272023
0.0001 0.996079268924878
0.0001 0.99596714119371
0.0001 0.995834820765649
0.0001 0.995707472310846
0.0001 0.995568045438336
0.0001 0.995414485156751
0.0001 0.995262939796714
0.0001 0.995109402890891
0.0001 0.994944738257551
0.0001 0.994786146801465
0.0001 0.994588101769911
0.0001 0.994433491680356
0.0001 0.994238531771735
0.0001 0.994035440255809
0.0001 0.993838426872794
0.0001 0.993627311807067
0.0001 0.99338485139707
0.0001 0.993174668305732
0.0001 0.992968630543614
0.0001 0.992760494161074
0.0001 0.992515032023112
0.0001 0.992297754269299
0.0001 0.992082543811326
0.0001 0.991793593023165
0.0001 0.991519739513967
0.0001 0.991228742578306
0.0001 0.990956919641909
0.0001 0.990652930614502
0.0001 0.9903206317485
0.0001 0.990019564735045
0.0001 0.98972551238686
0.0001 0.989417367711588
0.0001 0.989057671531977
0.0001 0.988684818908847
0.0001 0.988325235454471
0.0001 0.987943418974041
0.0001 0.987564519438617
0.0001 0.987150248453378
0.0001 0.98668354374197
0.0001 0.986252186539037
0.0001 0.985842099249224
0.0001 0.985364252863249
0.0001 0.984872210958113
0.0001 0.984380164387764
0.0001 0.983875007958062
0.0001 0.983364698567035
0.0001 0.982803027937937
0.0001 0.982160396221364
0.0001 0.98155209500339
0.0001 0.980936804135766
0.0001 0.980319609981477
0.0001 0.979655851437669
0.0001 0.978937492386522
0.0001 0.978255390497052
0.0001 0.977597803472639
0.0001 0.976902784046269
0.0001 0.976159221138232
0.0001 0.975370268557872
0.0001 0.974606606621737
0.0001 0.973812600879495
0.0001 0.97302675272178
0.0001 0.972193326132785
0.0001 0.971311385812587
0.0001 0.970382927518868
0.0001 0.969428978882498
0.0001 0.968558019654634
0.0001 0.967593199839679
0.0001 0.966585930568475
0.0001 0.965522071390191
0.0001 0.964436107393036
0.0001 0.96328949398353
0.0001 0.962100355693015
0.0001 0.960877892277867
0.0001 0.95965748647528
0.0001 0.958370467619747
0.0001 0.957059083096716
0.0001 0.955717468322482
0.0001 0.95430906002291
0.0001 0.952831012140691
0.0001 0.951322733297228
0.0001 0.949810490965771
0.0001 0.948266841412077
0.0001 0.946620150698828
0.0001 0.944922875061405
0.0001 0.943151842330045
0.0001 0.941365676961603
0.0001 0.939455501008833
0.0001 0.937519893211051
0.0001 0.935523580677744
0.0001 0.933513109826979
0.0001 0.931382416321127
0.0001 0.929244254370726
0.0001 0.926993353979966
0.0001 0.924654453109136
0.0001 0.922356118981818
0.0001 0.91998012414789
0.0001 0.917386740074852
0.0001 0.914763044062761
0.0001 0.912139225966514
0.0001 0.909384115688343
0.0001 0.906703999655129
0.0001 0.903891300767936
0.0001 0.900831549215895
0.0001 0.89767239073665
0.0001 0.894567701225182
0.0001 0.891197532685512
0.0001 0.887840388360438
0.0001 0.884369280339368
0.0001 0.880833505218925
0.0001 0.877175311497738
0.0001 0.873429406614899
0.0001 0.869569309539893
0.0001 0.865605107790726
0.0001 0.861409365452913
0.0001 0.857271002292034
0.0001 0.853138087564704
0.0001 0.848703408586922
0.0001 0.844164929607956
0.0001 0.83951071702048
0.0001 0.834703997449876
0.0001 0.829745767766602
0.0001 0.824781445257207
0.0001 0.819622971086248
0.0001 0.814254204788447
0.0001 0.808797746958829
0.0001 0.803188620521114
0.0001 0.797327207713171
0.0001 0.791567830644881
0.0001 0.785498337256043
0.0001 0.779287628936215
0.0001 0.773027987043781
0.0001 0.766525689477022
0.0001 0.760017760320441
0.0001 0.753254537569941
0.0001 0.746227281521587
0.0001 0.739169916728236
0.0001 0.731879750949253
0.0001 0.724480704264811
0.0001 0.716798656266406
0.0001 0.709095502208613
0.0001 0.701212002004043
0.0001 0.693030106025779
0.0001 0.684826382786938
0.0001 0.676761668810877
0.0001 0.668260225763763
0.0001 0.659543527520686
0.0001 0.650754596813427
0.0001 0.641783343934062
0.0001 0.632672909743708
0.0001 0.623254308071414
0.0001 0.61375090312722
0.0001 0.604309001064826
0.0001 0.594509107616234
0.0001 0.58452714157863
0.0001 0.574540860253759
0.0001 0.564390635404755
0.0001 0.553870084795037
0.0001 0.543443854203494
0.0001 0.532736478853605
0.0001 0.52222795825136
0.0001 0.51135152980849
0.0001 0.500414750640534
0.0001 0.489416856110423
0.0001 0.478439769349651
0.0001 0.467348649512689
0.0001 0.456181020481222
0.0001 0.444893837743421
0.0001 0.433297187813976
0.0001 0.421800526475879
0.0001 0.410352738691403
0.0001 0.398693555688677
0.0001 0.386990421485411
0.0001 0.375529973173973
0.0001 0.364136610652246
0.0001 0.352635147761181
0.0001 0.341045371155334
0.0001 0.329575883898506
0.0001 0.318268484999295
0.0001 0.307008481756606
0.0001 0.295724864189942
0.0001 0.284636247852994
0.0001 0.273305811418882
0.0001 0.262169847344663
0.0001 0.251347548488494
0.0001 0.240502586493067
0.0001 0.229975609150194
0.0001 0.219647475579417
0.0001 0.209501566582382
0.0001 0.199622070264983
0.0001 0.18976610317229
0.0001 0.180141467002814
0.0001 0.170804825473571
0.0001 0.161689196995943
0.0001 0.152873998350074
0.0001 0.14435266235521
0.0001 0.135971892906427
0.0001 0.12795212833147
0.0001 0.119983218380328
0.0001 0.112346622299252
0.0001 0.10511605414376
0.0001 0.098212279775238
0.0001 0.0915234678130928
0.0001 0.0851042594248593
0.0001 0.0789486039299363
0.0001 0.0730588565546667
0.0001 0.0675348009410412
0.0001 0.0622916875314215
0.0001 0.0573374688120568
0.0001 0.0525771068173025
0.0001 0.0481309638655087
0.0001 0.0440121007582746
0.0001 0.040024526362283
0.0001 0.036391718142823
0.0001 0.0329433368188786
0.0001 0.0297303519908895
0.0001 0.0268279257381915
0.0001 0.0240782839785019
0.0001 0.021694088597332
0.000202020202020202 0.0192954366294923
0.000202020202020202 0.0171629954216459
0.000202020202020202 0.0152506885759868
0.000202020202020202 0.0135016350712951
0.000202020202020202 0.0119032782353776
0.000292929292929293 0.0104867796435008
0.000292929292929293 0.00915111861562449
0.000292929292929293 0.00799427257170449
0.00036985236985237 0.00696479865446684
0.00036985236985237 0.00606664524570856
0.000446775446775447 0.00529388672271813
0.000571775446775447 0.00458278032373498
0.000571775446775447 0.00395040566135621
0.000648698523698524 0.00334323161426591
0.000648698523698524 0.00281380483783553
0.000648698523698524 0.00238848959152262
0.000864607614607615 0.00202775970853425
0.000955516705516705 0.00171756680177071
0.0010464257964258 0.00142960314901942
0.0011714257964258 0.0011709600036445
0.0011714257964258 0.000968905230821796
0.00133925796425796 0.000776893495210951
0.00148284770784771 0.000659685154462183
0.0016708818958819 0.000544511072161524
0.00178199300699301 0.000435396487895674
0.00178199300699301 0.000337441474937522
0.0020708818958819 0.000276838980098283
0.0020708818958819 0.000226319133754277
0.00248321955821956 0.00016569428906443
0.00248321955821956 0.000134386947280385
0.00276216283716284 0.000106083274204772
0.00297241924741925 7.98449708946987e-05
0.00303908591408591 6.36616743777529e-05
0.00303908591408591 5.25422440994957e-05
0.00364415861915862 4.54754849134313e-05
0.00364415861915862 3.73986492657798e-05
0.0037210816960817 2.62802351513433e-05
0.00419556277056277 2.2244908975899e-05
0.00435790043290043 1.71718222767209e-05
0.00464880952380952 1.31334156600387e-05
0.0047202380952381 7.0717366575583e-06
0.00504087301587302 7.0717366575583e-06
0.00531230158730159 3.03234983041228e-06
0.00561507936507936 2.02020408142443e-06
0.00567390289449113 1.01010101010101e-06
0.00587592309651133 1.01010101010101e-06
0.00605370087428911 1.01010101010101e-06
0.00616481198540022 1.01010101010101e-06
0.00627592309651133 1.01010101010101e-06
0.00703746710805534 1.01010101010101e-06
0.00759898614457438 1.01010101010101e-06
0.00778080432639256 1.01010101010101e-06
0.00857016219075043 1.01010101010101e-06
0.00877016219075043 1.01010101010101e-06
0.00897968600027423 1.01010101010101e-06
0.00945489967548791 1.01010101010101e-06
0.00982483431601079 1.01010101010101e-06
0.0103844302756067 1.01010101010101e-06
0.0106250719868367 1.01010101010101e-06
0.011499217285982 1.01010101010101e-06
0.0120805738379268 1.01010101010101e-06
0.0124694627268157 1.01010101010101e-06
0.0124694627268157 1.01010101010101e-06
0.0132844199917729 1.01010101010101e-06
0.0137427533251063 1.01010101010101e-06
0.0141023492847022 1.01010101010101e-06
0.0144432583756113 1.01010101010101e-06
0.0151761338334868 1.01010101010101e-06
0.0154030569104099 1.01010101010101e-06
0.0160987639811169 1.01010101010101e-06
0.016636591839533 1.01010101010101e-06
0.0179679632459044 1.01010101010101e-06
0.0183255029284441 1.01010101010101e-06
0.0188946226975639 1.01010101010101e-06
0.0194652326431738 1.01010101010101e-06
0.0197811417340829 1.01010101010101e-06
0.0206839916619328 1.01010101010101e-06
0.020972025849967 1.01010101010101e-06
0.0216034943814356 1.01010101010101e-06
0.0228558785169079 1.01010101010101e-06
0.0244374774735069 1.01010101010101e-06
0.0257022071882366 1.01010101010101e-06
0.0266309302195912 1.01010101010101e-06
0.0274447163302813 1.01010101010101e-06
0.0278653512509163 1.01010101010101e-06
0.0289439948295598 1.01010101010101e-06
0.030227638963204 1.01010101010101e-06
0.0311313398374931 1.01010101010101e-06
0.0314908636470169 1.01010101010101e-06
0.0324809012839586 1.01010101010101e-06
0.0340379539535112 1.01010101010101e-06
0.0356219009705465 1.01010101010101e-06
0.0365456817649155 1.01010101010101e-06
0.0384653518609014 1.01010101010101e-06
0.0396775793994447 1.01010101010101e-06
0.0416442441674253 1.01010101010101e-06
0.0430834197579167 1.01010101010101e-06
0.0455120383615353 1.01010101010101e-06
0.046638842478471 1.01010101010101e-06
0.0478699030845316 1.01010101010101e-06
0.0501435825912993 1.01010101010101e-06
0.0523088635521685 1.01010101010101e-06
0.0536005957965323 1.01010101010101e-06
0.0545497410956776 1.01010101010101e-06
0.0566302467011832 1.01010101010101e-06
0.0582234146443512 1.01010101010101e-06
0.0593550344134709 1.01010101010101e-06
0.0607782847742213 1.01010101010101e-06
0.0628857342691708 1.01010101010101e-06
0.0664186680021045 1.01010101010101e-06
0.0701749181846705 1.01010101010101e-06
0.0719478100588782 1.01010101010101e-06
0.0742562016672698 1.01010101010101e-06
0.0759512524498206 1.01010101010101e-06
0.0768553691664373 1.01010101010101e-06
0.0795144170629852 1.01010101010101e-06
0.0829658323144005 1.01010101010101e-06
0.0850096315706997 1.01010101010101e-06
0.0880950253435935 1.01010101010101e-06
0.0897069523055204 1.01010101010101e-06
0.0918745934062497 1.01010101010101e-06
0.0940648243741123 1.01010101010101e-06
0.0955524978117857 1.01010101010101e-06
0.0985325816168695 1.01010101010101e-06
0.101239223586011 1.01010101010101e-06
0.104131074790363 1.01010101010101e-06
0.106710094381882 1.01010101010101e-06
0.109914777199065 1.01010101010101e-06
0.11188525620836 1.01010101010101e-06
0.114617202916622 1.01010101010101e-06
0.117041807478727 1.01010101010101e-06
0.119785358372278 1.01010101010101e-06
0.123695912584148 1.01010101010101e-06
0.127264650790386 1.01010101010101e-06
0.130633416235467 1.01010101010101e-06
0.132999987164538 1.01010101010101e-06
0.135968475620527 1.01010101010101e-06
0.139253396152351 1.01010101010101e-06
0.143446984405344 1.01010101010101e-06
0.146684311783847 1.01010101010101e-06
0.150716257877829 1.01010101010101e-06
0.153408578465738 1.01010101010101e-06
0.157417466799626 1.01010101010101e-06
0.160726515104263 1.01010101010101e-06
0.163976331382755 1.01010101010101e-06
0.166950794419719 1.01010101010101e-06
0.169301436832861 1.01010101010101e-06
0.172998904642829 1.01010101010101e-06
0.175633441816182 1.01010101010101e-06
0.180446143777104 1.01010101010101e-06
0.183454451564088 1.01010101010101e-06
0.187951005886958 1.01010101010101e-06
0.192289495175447 1.01010101010101e-06
0.197031338462879 1.01010101010101e-06
0.201821279077819 1.01010101010101e-06
0.206224288568329 1.01010101010101e-06
0.209825573394614 1.01010101010101e-06
0.213300158939788 1.01010101010101e-06
0.217187559039688 1.01010101010101e-06
0.221297999987628 1.01010101010101e-06
0.226064584220389 1.01010101010101e-06
0.230133386088456 1.01010101010101e-06
0.233964473057043 1.01010101010101e-06
0.238891713300459 1.01010101010101e-06
0.244411243258805 1.01010101010101e-06
0.248863087248149 1.01010101010101e-06
0.252838617681768 1.01010101010101e-06
0.256824895293045 1.01010101010101e-06
0.261198726445553 1.01010101010101e-06
0.265773280078195 1.01010101010101e-06
0.271156127786043 1.01010101010101e-06
0.276995677941769 1.01010101010101e-06
0.283682477150473 1.01010101010101e-06
0.28769496645855 1.01010101010101e-06
0.292716171070931 1.01010101010101e-06
0.297705294855643 1.01010101010101e-06
0.302985116319868 1.01010101010101e-06
0.30895266821242 1.01010101010101e-06
0.313368693282122 1.01010101010101e-06
0.318105959039241 1.01010101010101e-06
0.322451554538513 1.01010101010101e-06
0.327384365191911 1.01010101010101e-06
0.334440170905805 1.01010101010101e-06
0.340339251808563 1.01010101010101e-06
0.346256474291962 1.01010101010101e-06
0.352032493126069 1.01010101010101e-06
0.357310368394076 1.01010101010101e-06
0.363410834023218 1.01010101010101e-06
0.369268606702894 1.01010101010101e-06
0.374280334126658 1.01010101010101e-06
0.37927165848857 1.01010101010101e-06
0.385540945165945 1.01010101010101e-06
0.389975294150294 1.01010101010101e-06
0.396861289995694 1.01010101010101e-06
0.403579332084324 1.01010101010101e-06
0.408860052649449 1.01010101010101e-06
0.416443861792663 1.01010101010101e-06
0.422401602559807 1.01010101010101e-06
0.429365469553667 1.01010101010101e-06
0.436769500653286 1.01010101010101e-06
0.44356839840586 1.01010101010101e-06
0.449553140461191 1.01010101010101e-06
0.4545105296793 1.01010101010101e-06
0.461663651394186 1.01010101010101e-06
0.469499047838986 1.01010101010101e-06
0.475448760626199 1.01010101010101e-06
0.480305692583131 1.01010101010101e-06
0.485965580180055 1.01010101010101e-06
0.492011205181988 1.01010101010101e-06
0.497443686894461 1.01010101010101e-06
0.50319700691895 1.01010101010101e-06
0.508425426946635 1.01010101010101e-06
0.515546128729372 1.01010101010101e-06
0.525177515965287 1.01010101010101e-06
0.529238284771644 1.01010101010101e-06
0.535191986054022 1.01010101010101e-06
0.541494850733202 1.01010101010101e-06
0.548248049800217 1.01010101010101e-06
0.554414792268275 1.01010101010101e-06
0.562900279308755 1.01010101010101e-06
0.569121546418837 1.01010101010101e-06
0.57544922239783 1.01010101010101e-06
0.582563894713818 1.01010101010101e-06
0.587879435605674 1.01010101010101e-06
0.594490605722107 1.01010101010101e-06
0.600664322953448 1.01010101010101e-06
0.607104862968988 1.01010101010101e-06
0.613552272357845 1.01010101010101e-06
0.618448624105513 1.01010101010101e-06
0.625240165282774 1.01010101010101e-06
0.630466821448246 1.01010101010101e-06
0.63572093538986 1.01010101010101e-06
0.640342361899367 1.01010101010101e-06
0.647934687014912 1.01010101010101e-06
0.652976635241264 1.01010101010101e-06
0.65900369516964 1.01010101010101e-06
0.665011241278501 1.01010101010101e-06
0.671092445673522 1.01010101010101e-06
0.676693539389747 1.01010101010101e-06
0.683340939620235 1.01010101010101e-06
0.690885302038863 1.01010101010101e-06
0.695120312698138 1.01010101010101e-06
0.698423098800924 1.01010101010101e-06
0.702696800464757 1.01010101010101e-06
0.706830657294202 1.01010101010101e-06
0.711992233115182 1.01010101010101e-06
0.717271400189937 1.01010101010101e-06
0.72245622410785 1.01010101010101e-06
0.728495292860734 1.01010101010101e-06
0.732907836646498 1.01010101010101e-06
0.738368505552755 1.01010101010101e-06
0.742374851984101 1.01010101010101e-06
0.747230978210815 1.01010101010101e-06
0.752493205281131 1.01010101010101e-06
0.757427128710643 1.01010101010101e-06
0.761651563018165 1.01010101010101e-06
0.767230984005675 1.01010101010101e-06
0.771097018848026 1.01010101010101e-06
0.776976969818108 1.01010101010101e-06
0.782053176372991 1.01010101010101e-06
0.786576929417332 1.01010101010101e-06
0.790735245589465 1.01010101010101e-06
0.795321243187498 1.01010101010101e-06
0.799279808641651 1.01010101010101e-06
0.803136033849192 1.01010101010101e-06
0.80723982717489 1.01010101010101e-06
0.811190846988409 1.01010101010101e-06
0.815120971031033 1.01010101010101e-06
0.819888876736439 1.01010101010101e-06
0.82308975779982 1.01010101010101e-06
0.82745458921024 1.01010101010101e-06
0.830848603366018 1.01010101010101e-06
0.835089655266474 1.01010101010101e-06
0.839127527524935 1.01010101010101e-06
0.842833998320221 1.01010101010101e-06
0.847278495489718 1.01010101010101e-06
0.851846949258172 1.01010101010101e-06
0.855949273731085 1.01010101010101e-06
0.859515399680299 1.01010101010101e-06
0.862711108138508 1.01010101010101e-06
0.866080157145057 1.01010101010101e-06
0.86915028007768 1.01010101010101e-06
0.872285327383316 1.01010101010101e-06
0.875332700332004 1.01010101010101e-06
0.877677196114 1.01010101010101e-06
0.881576537458929 1.01010101010101e-06
0.884578193156173 1.01010101010101e-06
0.887070202535683 1.01010101010101e-06
0.888877650131946 1.01010101010101e-06
0.891461568990865 1.01010101010101e-06
0.89433272422452 1.01010101010101e-06
0.896984051492024 1.01010101010101e-06
0.898652972277121 1.01010101010101e-06
0.90142459597506 1.01010101010101e-06
0.904745536962178 1.01010101010101e-06
0.907161461315602 1.01010101010101e-06
0.910011107910837 1.01010101010101e-06
0.912836195323424 1.01010101010101e-06
0.914236227644044 1.01010101010101e-06
0.916390334648151 1.01010101010101e-06
0.918353008085825 1.01010101010101e-06
0.920535020925926 1.01010101010101e-06
0.922903892332297 1.01010101010101e-06
0.925080093908499 1.01010101010101e-06
0.927173002388907 1.01010101010101e-06
0.929469412922817 1.01010101010101e-06
0.931317378274459 1.01010101010101e-06
0.933303588774485 1.01010101010101e-06
0.934904134062531 1.01010101010101e-06
0.936256379916093 1.01010101010101e-06
0.937719908054621 1.01010101010101e-06
0.939205232860534 1.01010101010101e-06
0.941017913643803 1.01010101010101e-06
0.942687632813522 1.01010101010101e-06
0.943877978986956 1.01010101010101e-06
0.945810637994615 1.01010101010101e-06
0.946899202208179 1.01010101010101e-06
0.949317063921629 1.01010101010101e-06
0.950322161601727 1.01010101010101e-06
0.951688305180371 1.01010101010101e-06
0.952968215547781 1.01010101010101e-06
0.953746880347034 1.01010101010101e-06
0.95515677600693 1.01010101010101e-06
0.956597389560043 1.01010101010101e-06
0.958220391558045 1.01010101010101e-06
0.959306477694131 1.01010101010101e-06
0.960026845235087 1.01010101010101e-06
0.961549800058042 1.01010101010101e-06
0.962543054026296 1.01010101010101e-06
0.963998840315171 1.01010101010101e-06
0.964829900921232 1.01010101010101e-06
0.966154443045773 1.01010101010101e-06
0.966755608546939 1.01010101010101e-06
0.967373242302073 1.01010101010101e-06
0.968472062925894 1.01010101010101e-06
0.968897276601107 1.01010101010101e-06
0.969844360889368 1.01010101010101e-06
0.970660738955746 1.01010101010101e-06
0.971494974164981 1.01010101010101e-06
0.972481853951861 1.01010101010101e-06
0.973088636058643 1.01010101010101e-06
0.9739988924689 1.01010101010101e-06
0.975964419996928 1.01010101010101e-06
0.976483864441372 1.01010101010101e-06
0.976879948401272 1.01010101010101e-06
0.977320857492181 1.01010101010101e-06
0.97802224638107 1.01010101010101e-06
0.978662932084255 1.01010101010101e-06
0.979351027322351 1.01010101010101e-06
0.980069292390616 1.01010101010101e-06
0.980658578104902 1.01010101010101e-06
0.981187149533473 1.01010101010101e-06
0.981694689216013 1.01010101010101e-06
0.982362063508387 1.01010101010101e-06
0.982949365095688 1.01010101010101e-06
0.983545285841609 1.01010101010101e-06
0.983996966513878 1.01010101010101e-06
0.984441746733659 1.01010101010101e-06
0.984895714987627 1.01010101010101e-06
0.985240592332504 1.01010101010101e-06
0.985623070964983 1.01010101010101e-06
0.986490867057779 1.01010101010101e-06
0.986925390867303 1.01010101010101e-06
0.987063486105398 1.01010101010101e-06
0.987585189402101 1.01010101010101e-06
0.987956022735435 1.01010101010101e-06
0.988736055202967 1.01010101010101e-06
0.989261463128375 1.01010101010101e-06
0.9896756877926 1.01010101010101e-06
0.990068519960432 1.01010101010101e-06
0.990168519960432 1.01010101010101e-06
0.990279631071543 1.01010101010101e-06
0.990547463239375 1.01010101010101e-06
0.990941485883397 1.01010101010101e-06
0.991375984717896 1.01010101010101e-06
0.991700984717896 1.01010101010101e-06
0.991984645909646 1.01010101010101e-06
0.992488812576312 1.01010101010101e-06
0.992672145909646 1.01010101010101e-06
0.992822145909646 1.01010101010101e-06
0.992922145909646 1.01010101010101e-06
0.993013055000555 1.01010101010101e-06
0.993255912143412 1.01010101010101e-06
0.993482102619603 1.01010101010101e-06
0.993690435952936 1.01010101010101e-06
0.993773769286269 1.01010101010101e-06
0.994232535520036 1.01010101010101e-06
0.994517095404595 1.01010101010101e-06
0.994608004495504 1.01010101010101e-06
0.994733004495505 1.01010101010101e-06
0.994942528305028 1.01010101010101e-06
0.995244548507049 1.01010101010101e-06
0.995244548507049 1.01010101010101e-06
0.995335457597958 1.01010101010101e-06
0.995435457597958 1.01010101010101e-06
0.995435457597958 1.01010101010101e-06
0.995805497280497 1.01010101010101e-06
0.995867997280497 1.01010101010101e-06
0.996159663947164 1.01010101010101e-06
0.996236587024087 1.01010101010101e-06
0.996236587024087 1.01010101010101e-06
0.996236587024087 1.01010101010101e-06
0.996607160894661 1.01010101010101e-06
0.996607160894661 1.01010101010101e-06
0.996794660894661 1.01010101010101e-06
0.99688556998557 1.01010101010101e-06
0.997181403318903 1.01010101010101e-06
0.997397312409812 1.01010101010101e-06
0.997397312409812 1.01010101010101e-06
0.99754016955267 1.01010101010101e-06
0.99754016955267 1.01010101010101e-06
0.997856078643579 1.01010101010101e-06
0.998009487734488 1.01010101010101e-06
0.998009487734488 1.01010101010101e-06
0.998071987734488 1.01010101010101e-06
0.998071987734488 1.01010101010101e-06
0.998162896825397 1.01010101010101e-06
0.998274007936508 1.01010101010101e-06
0.998274007936508 1.01010101010101e-06
0.998374007936508 1.01010101010101e-06
0.998599007936508 1.01010101010101e-06
0.998786507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.999054365079365 1.01010101010101e-06
0.999054365079365 1.01010101010101e-06
0.999179365079365 1.01010101010101e-06
0.999304365079365 1.01010101010101e-06
0.999304365079365 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M32-T40-A500-N1-E1-1mW}
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color0, dashed]
table {%
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999996976819574
0.0001 0.999996976819574
0.0001 0.999996976819574
0.0001 0.999996976819574
0.0001 0.999996976819574
0.0001 0.99999595641141
0.0001 0.99999595641141
0.0001 0.99999595641141
0.0001 0.99999595641141
0.0001 0.999994948346894
0.0001 0.999994948346894
0.0001 0.999994948346894
0.0001 0.999993936201145
0.0001 0.999993936201145
0.0001 0.999993936201145
0.0001 0.999992927119409
0.0001 0.999992927119409
0.0001 0.999991922094284
0.0001 0.999991922094284
0.0001 0.999991922094284
0.0001 0.999991922094284
0.0001 0.999991922094284
0.0001 0.999991922094284
0.0001 0.999988894822399
0.0001 0.999988894822399
0.0001 0.999986872577708
0.0001 0.999986872577708
0.0001 0.999986872577708
0.0001 0.999985862476697
0.0001 0.999985862476697
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999982830128928
0.0001 0.999982830128928
0.0001 0.999981820027918
0.0001 0.999981820027918
0.0001 0.999979798792176
0.0001 0.9999777836374
0.0001 0.999976774555664
0.0001 0.999976774555664
0.0001 0.999976774555664
0.0001 0.999976774555664
0.0001 0.999973748307183
0.0001 0.999973748307183
0.0001 0.999971715767965
0.0001 0.999971715767965
0.0001 0.999971715767965
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999969692495729
0.0001 0.999967671272373
0.0001 0.999964649105074
0.0001 0.999960608674238
0.0001 0.999960608674238
0.0001 0.99995656823094
0.0001 0.99995656823094
0.0001 0.999954542913965
0.0001 0.99995151158547
0.0001 0.999950503520954
0.0001 0.999947463967659
0.0001 0.999943419476208
0.0001 0.999940380936004
0.0001 0.999936348655347
0.0001 0.999934325387253
0.0001 0.999934325387253
0.0001 0.99993231230169
0.0001 0.99992826676821
0.0001 0.999926251654348
0.0001 0.999923226439477
0.0001 0.999920186886371
0.0001 0.999917160641932
0.0001 0.999912112146579
0.0001 0.999908069673015
0.0001 0.999908069673015
0.0001 0.999907061608499
0.0001 0.999907061608499
0.0001 0.999903026183977
0.0001 0.999897980748633
0.0001 0.999894948369852
0.0001 0.999886876716752
0.0001 0.999885870680535
0.0001 0.999881831275175
0.0001 0.999876789929223
0.0001 0.999874772782971
0.0001 0.99987173838426
0.0001 0.999869718163689
0.0001 0.999866691933647
0.0001 0.999860639450994
0.0001 0.999857608091487
0.0001 0.999855585846795
0.0001 0.999852552454998
0.0001 0.999848514060693
0.0001 0.999845479666111
0.0001 0.99983942511825
0.0001 0.999836389634178
0.0001 0.999829315838341
0.0001 0.999822228723493
0.0001 0.999814139629214
0.0001 0.99980807490688
0.0001 0.999804018007423
0.0001 0.999790870286866
0.0001 0.999786827829842
0.0001 0.999782770995163
0.0001 0.999774676886944
0.0001 0.999767602011853
0.0001 0.999761533164899
0.0001 0.999755464355028
0.0001 0.999741322811188
0.0001 0.999734251053962
0.0001 0.999729205641174
0.0001 0.999722140992147
0.0001 0.999713046998443
0.0001 0.999703941688852
0.0001 0.9996968749602
0.0001 0.999686778982622
0.0001 0.999678684832915
0.0001 0.999666556380561
0.0001 0.99965745931042
0.0001 0.999643302387696
0.0001 0.999626131491903
0.0001 0.999617035445146
0.0001 0.999604916191185
0.0001 0.999594826356126
0.0001 0.999575648535827
0.0001 0.99956049075846
0.0001 0.99954938671646
0.0001 0.99954131199936
0.0001 0.999528190788658
0.0001 0.999511011806311
0.0001 0.999493847108594
0.0001 0.999469623819577
0.0001 0.999451437633061
0.0001 0.999430222340557
0.0001 0.999409020288627
0.0001 0.999390807329124
0.0001 0.999369585759042
0.0001 0.999346349051376
0.0001 0.99932209811475
0.0001 0.999301876442871
0.0001 0.999282690507312
0.0001 0.999255431866398
0.0001 0.999228130338869
0.0001 0.999190759333882
0.0001 0.999168521605797
0.0001 0.999150345732246
0.0001 0.999130121033738
0.0001 0.999102825549661
0.0001 0.999076587153656
0.0001 0.999040192514706
0.0001 0.999011914586838
0.0001 0.998980575537105
0.0001 0.998954295353913
0.0001 0.998918940371471
0.0001 0.998879535711879
0.0001 0.998842148211622
0.0001 0.99880374462093
0.0001 0.998765312243
0.0001 0.998721877557039
0.0001 0.998683512731489
0.0001 0.998630987112266
0.0001 0.998573396694758
0.0001 0.998524896305447
0.0001 0.998480475822026
0.0001 0.998436003282195
0.0001 0.99838246951126
0.0001 0.998320831338287
0.0001 0.998274337722355
0.0001 0.998219786533984
0.0001 0.998154146701431
0.0001 0.998103596244905
0.0001 0.998041994850698
0.0001 0.997969260772048
0.0001 0.997906613635511
0.0001 0.997826868059423
0.0001 0.997758182719746
0.0001 0.997659162344242
0.0001 0.997567248412401
0.0001 0.997478351571475
0.0001 0.997402593339382
0.0001 0.997306627664709
0.0001 0.997225848330344
0.0001 0.997140039699482
0.0001 0.99705416593289
0.0001 0.996935988919012
0.0001 0.996820784215532
0.0001 0.996711709504672
0.0001 0.996604595887797
0.0001 0.996479336072183
0.0001 0.996378317803416
0.0001 0.996260125670968
0.0001 0.996142928122534
0.0001 0.99600759780963
0.0001 0.99587524151776
0.0001 0.995748950863145
0.0001 0.995625727437181
0.0001 0.995491302078225
0.0001 0.995350834547357
0.0001 0.995191203153667
0.0001 0.995031597543178
0.0001 0.994890171791952
0.0001 0.994728524496939
0.0001 0.994554726081054
0.0001 0.994365846713506
0.0001 0.994162831926052
0.0001 0.993969820055474
0.0001 0.993770805793768
0.0001 0.993563636991232
0.0001 0.993382822099388
0.0001 0.993168608097253
0.0001 0.992943346811579
0.0001 0.992709946821899
0.0001 0.992503833097452
0.0001 0.992254279484497
0.0001 0.99199564224703
0.0001 0.991740049000764
0.0001 0.991503619666935
0.0001 0.991250033699224
0.0001 0.990984379598369
0.0001 0.990698483682165
0.0001 0.990426710011205
0.0001 0.990128706557163
0.0001 0.989783175748449
0.0001 0.98944266642323
0.0001 0.989132584032876
0.0001 0.988796113668304
0.0001 0.988413279650136
0.0001 0.988032439067804
0.0001 0.987601022077658
0.0001 0.987201008300294
0.0001 0.986809106939697
0.0001 0.986390850802725
0.0001 0.985935322512715
0.0001 0.985467494868416
0.0001 0.984993621232083
0.0001 0.984500596909316
0.0001 0.984015695613583
0.0001 0.983514643691217
0.0001 0.982964972341519
0.0001 0.982417415954072
0.0001 0.981867884790376
0.0001 0.98126573028616
0.0001 0.980629213052841
0.0001 0.980040185662165
0.0001 0.979386553763417
0.0001 0.97873708237561
0.0001 0.978019769219178
0.0001 0.977331854635816
0.0001 0.976602496896876
0.0001 0.975833757363489
0.0001 0.975053893540629
0.0001 0.974193207243171
0.0001 0.973334508033548
0.0001 0.972427401795165
0.0001 0.971547467783632
0.0001 0.970680696824274
0.0001 0.969757484235764
0.0001 0.968786626761548
0.0001 0.967730915947677
0.0001 0.96672375259606
0.0001 0.965678281714398
0.0001 0.964608568081736
0.0001 0.963572969531583
0.0001 0.962413150135836
0.0001 0.961231171915143
0.0001 0.959957475259375
0.0001 0.958726049056641
0.0001 0.957421844467274
0.0001 0.956046763014516
0.0001 0.954662454538364
0.0001 0.953215814062492
0.0001 0.951776135400493
0.0001 0.950157717165175
0.0001 0.948608997620598
0.0001 0.947004751580942
0.0001 0.94533197745753
0.0001 0.943631644078452
0.0001 0.941809005285959
0.0001 0.940034108887337
0.0001 0.938145170442773
0.0001 0.936246818492128
0.0001 0.93431236275367
0.0001 0.932359616766362
0.0001 0.930231019161114
0.0001 0.928014654191757
0.0001 0.925814367018353
0.0001 0.923462584063766
0.0001 0.921159310081632
0.0001 0.918694470222527
0.0001 0.916178652428386
0.0001 0.913587390966197
0.0001 0.910937463310083
0.0001 0.908187717515798
0.0001 0.905381305545151
0.0001 0.90247804401314
0.0001 0.899454431671081
0.0001 0.896339715913196
0.0001 0.893116644751591
0.0001 0.88979362909372
0.0001 0.886399594441471
0.0001 0.882931203327037
0.0001 0.879549008940512
0.0001 0.876069340221503
0.0001 0.872413968469991
0.0001 0.86862549441482
0.0001 0.864664145014042
0.0001 0.860658265968281
0.0001 0.856575773664243
0.0001 0.852324960258171
0.0001 0.848037539861245
0.0001 0.843581767262917
0.0001 0.839098245260113
0.0001 0.834429931851032
0.0001 0.829483953208726
0.0001 0.8245748459128
0.0001 0.819754561341501
0.0001 0.814602249025833
0.0001 0.80936290756289
0.0001 0.803970376880565
0.0001 0.798491868397476
0.0001 0.792753807741557
0.0001 0.787050053301074
0.0001 0.781189776410169
0.0001 0.775320267995415
0.0001 0.769037679837404
0.0001 0.762709169837184
0.0001 0.756352306568467
0.0001 0.749728378993588
0.0001 0.743043488095529
0.0001 0.736226093008342
0.0001 0.729238424840368
0.0001 0.722135015789245
0.0001 0.714809064662953
0.0001 0.707396973301098
0.0001 0.699858714200502
0.0001 0.692200099829867
0.0001 0.684387313677649
0.0001 0.67643092778686
0.0001 0.668345079597823
0.0001 0.660163792320212
0.0001 0.651903505746145
0.0001 0.643488431041407
0.0001 0.634766979791127
0.0001 0.626004091740135
0.0001 0.61719157225702
0.0001 0.608384584737907
0.0001 0.599464089480452
0.0001 0.590451024186529
0.0001 0.581080294481729
0.0001 0.571710420791251
0.0001 0.562032383018545
0.0001 0.552348342383503
0.0001 0.54253492748441
0.0001 0.532839636224629
0.0001 0.523004068042141
0.0001 0.513078993514392
0.0001 0.503135970310381
0.0001 0.493070097535492
0.0001 0.483130326538991
0.0001 0.473321849432297
0.0001 0.463162747774632
0.0001 0.453180270548123
0.0001 0.442913100091778
0.0001 0.432483196511893
0.0001 0.422388916093559
0.0001 0.412072029879845
0.0001 0.401929924903468
0.0001 0.391758265524566
0.0001 0.381596807198734
0.0001 0.371533601528002
0.0001 0.361317927788214
0.0001 0.351318198457323
0.0001 0.341201368875506
0.0001 0.331197575048504
0.0001 0.321323112913218
0.0001 0.311407242346155
0.0001 0.301689587255868
0.0001 0.292064475384695
0.0001 0.282777990581601
0.0001 0.273083498501141
0.0001 0.263580063285668
0.0001 0.254390773753683
0.0001 0.245260925979822
0.0001 0.23642910014048
0.0001 0.227573437874688
0.0001 0.218914517577393
0.0001 0.210446453861053
0.0001 0.202100637405505
0.0001 0.193894502545263
0.0001 0.185760149464237
0.0001 0.178090689544409
0.0001 0.170446132005041
0.0001 0.162962243062278
0.0001 0.155617476198254
0.0001 0.148450465988402
0.0001 0.141523934594353
0.0001 0.134840847740052
0.0001 0.128202774171565
0.0001 0.121910169375033
0.0001 0.115887858028479
0.0001 0.110004795805303
0.0001 0.104282707867176
0.0001 0.098703901013486
0.0001 0.0932877933443702
0.0001 0.0881991947408551
0.0001 0.0833670387647916
0.0001 0.0787237404589904
0.0001 0.0742524301787163
0.0001 0.0699889973600156
0.0001 0.0659243125758461
0.0001 0.0619975014848436
0.0001 0.0581440325417622
0.0001 0.0544503499738175
0.0001 0.0510729994365232
0.0001 0.0478846885679316
0.0001 0.0448194935228386
0.0001 0.0418891353327419
0.0001 0.0390494318366177
0.0001 0.0364936463454188
0.0001 0.0339681435120504
0.000125 0.0316243243456458
0.000125 0.0295155598807885
0.000125 0.0274242375672553
0.000125 0.0254188338168695
0.000125 0.0235224725755136
0.000125 0.0217688357143894
0.000125 0.02008246574035
0.000125 0.0185700617750148
0.000125 0.0171113265126092
0.000125 0.0157514925239979
0.000125 0.01454526579135
0.000125 0.0133319404248701
0.000125 0.0122347444281159
0.000125 0.011183931292633
0.000125 0.0102493924003279
0.000125 0.0093693914698626
0.000125 0.00853699448024964
0.000125 0.00778025261333199
0.00025 0.00706100634496462
0.00025 0.00640532952324226
0.00025 0.00578398029790363
0.00025 0.00526882547477747
0.00025 0.00480504733236426
0.00025 0.00432520270714545
0.00025 0.00387463381823588
0.00025 0.00350795899521401
0.00025 0.00320285406445236
0.00025 0.00289974176520769
0.00025 0.00262704236509214
0.000375 0.00235229741781053
0.000375 0.00207856052360754
0.0005 0.00183903849307876
0.0006 0.00164904615296193
0.0006 0.00145500464376201
0.000725 0.00128118483850001
0.000808333333333333 0.00114073117182639
0.00103333333333333 0.00100735781959167
0.00103333333333333 0.000894156822639184
0.00103333333333333 0.000773899331936569
0.0011047619047619 0.000670856760803613
0.0011047619047619 0.000573867852753836
0.0011047619047619 0.000497100360193123
0.0011047619047619 0.000434465331626796
0.0011047619047619 0.000379860191891472
0.0012047619047619 0.00033034843437313
0.0012047619047619 0.000293971982149391
0.0013047619047619 0.000253555243372068
0.0013047619047619 0.00022729227583525
0.00138809523809524 0.000198008336728122
0.00147900432900433 0.000170752758116892
0.00147900432900433 0.000151547280342299
0.00163926073926074 0.000126296473456878
0.00163926073926074 0.00010507180300139
0.00163926073926074 9.59777719752794e-05
0.00185592740592741 8.08230092383413e-05
0.00220711788211788 6.77038574680057e-05
0.00236945554445554 5.55815311105849e-05
0.00266389998889999 4.54722758248181e-05
0.00278889998889999 4.04135732049987e-05
0.00287223332223332 3.33305252116409e-05
0.00287223332223332 2.92890751505575e-05
0.00313889998889999 2.6259770838462e-05
0.00326389998889999 2.12041549744805e-05
0.00348814241314241 1.81635782764914e-05
0.00359925352425352 1.71544965408708e-05
0.00375401542901543 1.51353096789379e-05
0.00427345987345987 1.21080644720762e-05
0.00481849955599955 9.08179121806865e-06
0.00512042263292263 8.07270948244806e-06
0.00527915279165279 6.05861079161221e-06
0.00540607586857587 6.05861079161221e-06
0.00560052031302031 5.0485097815112e-06
0.00609311007619831 4.04044526538217e-06
0.00619311007619831 4.04044526538217e-06
0.00650144340953164 4.04044526538217e-06
0.00690144340953165 3.03440904807835e-06
0.00741169981978806 3.03440904807835e-06
0.00784021019829843 3.03440904807835e-06
0.0083826094656977 2.02021026511689e-06
0.00896350079658903 2.02021026511689e-06
0.00932226703035527 2.02021026511689e-06
0.0097156583612466 2.02021026511689e-06
0.0100208531664414 2.02021026511689e-06
0.01029228173787 1.01010101010101e-06
0.0106795833251716 1.01010101010101e-06
0.0110684722140604 1.01010101010101e-06
0.0113537286243169 1.01010101010101e-06
0.0117263476719359 1.01010101010101e-06
0.0123235698941581 1.01010101010101e-06
0.0130025131731014 1.01010101010101e-06
0.0136092952798835 1.01010101010101e-06
0.013956156751745 1.01010101010101e-06
0.0145312941143823 1.01010101010101e-06
0.0154084267040149 1.01010101010101e-06
0.0156441409897292 1.01010101010101e-06
0.0164089969670852 1.01010101010101e-06
0.0173458406789289 1.01010101010101e-06
0.0178011978217861 1.01010101010101e-06
0.018725436491613 1.01010101010101e-06
0.0202023266765914 1.01010101010101e-06
0.0207784921777569 1.01010101010101e-06
0.0215532937650585 1.01010101010101e-06
0.0224518799011446 1.01010101010101e-06
0.0233949715317362 1.01010101010101e-06
0.0240979477222124 1.01010101010101e-06
0.0247269159761807 1.01010101010101e-06
0.0254041345908993 1.01010101010101e-06
0.0266256713874361 1.01010101010101e-06
0.0278088386286916 1.01010101010101e-06
0.0287466664871077 1.01010101010101e-06
0.0297746177025589 1.01010101010101e-06
0.0306393113422525 1.01010101010101e-06
0.0317308156712568 1.01010101010101e-06
0.0325525911180323 1.01010101010101e-06
0.0338240960020372 1.01010101010101e-06
0.035472519800461 1.01010101010101e-06
0.0369866675807852 1.01010101010101e-06
0.0388824430471489 1.01010101010101e-06
0.0397347018994078 1.01010101010101e-06
0.0408326927973987 1.01010101010101e-06
0.0423427868699928 1.01010101010101e-06
0.043854865069571 1.01010101010101e-06
0.0458657389179448 1.01010101010101e-06
0.0472281200009141 1.01010101010101e-06
0.0477995485723427 1.01010101010101e-06
0.0502083582267406 1.01010101010101e-06
0.0511039320973145 1.01010101010101e-06
0.0527551909691616 1.01010101010101e-06
0.0544408515504104 1.01010101010101e-06
0.0558758405809877 1.01010101010101e-06
0.0583647294698766 1.01010101010101e-06
0.060302316882464 1.01010101010101e-06
0.0625572272498743 1.01010101010101e-06
0.0651180251937605 1.01010101010101e-06
0.067034252430576 1.01010101010101e-06
0.0699151451489687 1.01010101010101e-06
0.0725898088023088 1.01010101010101e-06
0.0753538057530705 1.01010101010101e-06
0.0775763637506285 1.01010101010101e-06
0.0795151586975117 1.01010101010101e-06
0.0819737297016709 1.01010101010101e-06
0.0849001772737067 1.01010101010101e-06
0.0874126665817842 1.01010101010101e-06
0.0903255457777517 1.01010101010101e-06
0.0945703920262744 1.01010101010101e-06
0.0971526768166474 1.01010101010101e-06
0.100687546930194 1.01010101010101e-06
0.104068388311035 1.01010101010101e-06
0.106363756831404 1.01010101010101e-06
0.110240207178442 1.01010101010101e-06
0.112924533962769 1.01010101010101e-06
0.116308189196424 1.01010101010101e-06
0.120973450324186 1.01010101010101e-06
0.124402999941235 1.01010101010101e-06
0.127359277405601 1.01010101010101e-06
0.131218870590194 1.01010101010101e-06
0.134439981831894 1.01010101010101e-06
0.138299640229052 1.01010101010101e-06
0.14227903860845 1.01010101010101e-06
0.146352596994509 1.01010101010101e-06
0.149587713675214 1.01010101010101e-06
0.153272166722167 1.01010101010101e-06
0.156557781107781 1.01010101010101e-06
0.160476302863803 1.01010101010101e-06
0.166075568875569 1.01010101010101e-06
0.169644581807082 1.01010101010101e-06
0.17324758019758 1.01010101010101e-06
0.177743692418692 1.01010101010101e-06
0.184011559274059 1.01010101010101e-06
0.188632069319569 1.01010101010101e-06
0.192510908535908 1.01010101010101e-06
0.197699124486624 1.01010101010101e-06
0.201439085914086 1.01010101010101e-06
0.205932069319569 1.01010101010101e-06
0.209994425427514 1.01010101010101e-06
0.214989105747194 1.01010101010101e-06
0.221367538425627 1.01010101010101e-06
0.226197312817901 1.01010101010101e-06
0.231401447572036 1.01010101010101e-06
0.236408203316292 1.01010101010101e-06
0.24179078364446 1.01010101010101e-06
0.246733540887217 1.01010101010101e-06
0.251904555983233 1.01010101010101e-06
0.25597393747893 1.01010101010101e-06
0.260755351897844 1.01010101010101e-06
0.265674195554188 1.01010101010101e-06
0.270211559579052 1.01010101010101e-06
0.275095252275245 1.01010101010101e-06
0.280788983543976 1.01010101010101e-06
0.286276725742438 1.01010101010101e-06
0.29151974979355 1.01010101010101e-06
0.297194681294797 1.01010101010101e-06
0.30235582431844 1.01010101010101e-06
0.307425200775317 1.01010101010101e-06
0.31353041541362 1.01010101010101e-06
0.319142718388423 1.01010101010101e-06
0.324584826280531 1.01010101010101e-06
0.329199333995038 1.01010101010101e-06
0.336688322784027 1.01010101010101e-06
0.343505466751171 1.01010101010101e-06
0.349276097406206 1.01010101010101e-06
0.354384479302088 1.01010101010101e-06
0.360241028716725 1.01010101010101e-06
0.365251104751801 1.01010101010101e-06
0.372270516772529 1.01010101010101e-06
0.378686438350951 1.01010101010101e-06
0.383501354355998 1.01010101010101e-06
0.39080206614421 1.01010101010101e-06
0.3970201205743 1.01010101010101e-06
0.403326533605713 1.01010101010101e-06
0.410047394585978 1.01010101010101e-06
0.416059740573324 1.01010101010101e-06
0.421503713675386 1.01010101010101e-06
0.427145575979748 1.01010101010101e-06
0.433581663503335 1.01010101010101e-06
0.439468256382421 1.01010101010101e-06
0.445740268580749 1.01010101010101e-06
0.450517180965749 1.01010101010101e-06
0.456819873083573 1.01010101010101e-06
0.462720818380106 1.01010101010101e-06
0.468965469562258 1.01010101010101e-06
0.476950283359571 1.01010101010101e-06
0.483500180684468 1.01010101010101e-06
0.490547277052153 1.01010101010101e-06
0.494412766606459 1.01010101010101e-06
0.500921789893113 1.01010101010101e-06
0.50615095229418 1.01010101010101e-06
0.513601840131832 1.01010101010101e-06
0.520441455457167 1.01010101010101e-06
0.525902356544384 1.01010101010101e-06
0.532097958981163 1.01010101010101e-06
0.538452475706268 1.01010101010101e-06
0.544243453600923 1.01010101010101e-06
0.550780292024797 1.01010101010101e-06
0.556698516709469 1.01010101010101e-06
0.563787347482239 1.01010101010101e-06
0.570262403652419 1.01010101010101e-06
0.5760963649096 1.01010101010101e-06
0.581763436112391 1.01010101010101e-06
0.587988652459511 1.01010101010101e-06
0.593845612166471 1.01010101010101e-06
0.59984088078674 1.01010101010101e-06
0.606705919239859 1.01010101010101e-06
0.613614044198835 1.01010101010101e-06
0.620554676970776 1.01010101010101e-06
0.626825158694934 1.01010101010101e-06
0.633178505653273 1.01010101010101e-06
0.639028147939952 1.01010101010101e-06
0.644452093189748 1.01010101010101e-06
0.651134550760557 1.01010101010101e-06
0.656826414757413 1.01010101010101e-06
0.66146413300322 1.01010101010101e-06
0.667103768629891 1.01010101010101e-06
0.673237766941521 1.01010101010101e-06
0.679711376927167 1.01010101010101e-06
0.686151209621991 1.01010101010101e-06
0.691718852007126 1.01010101010101e-06
0.697242880653058 1.01010101010101e-06
0.703445227283037 1.01010101010101e-06
0.709051105409039 1.01010101010101e-06
0.713543108667219 1.01010101010101e-06
0.71791540385569 1.01010101010101e-06
0.722657584610952 1.01010101010101e-06
0.728594346765206 1.01010101010101e-06
0.733377139381087 1.01010101010101e-06
0.738637497487033 1.01010101010101e-06
0.742812923243766 1.01010101010101e-06
0.747907957376301 1.01010101010101e-06
0.751593105969538 1.01010101010101e-06
0.758174452400884 1.01010101010101e-06
0.763254844231276 1.01010101010101e-06
0.767458416476025 1.01010101010101e-06
0.771591418604615 1.01010101010101e-06
0.777231039583052 1.01010101010101e-06
0.781353379639796 1.01010101010101e-06
0.786132373276878 1.01010101010101e-06
0.791184600929686 1.01010101010101e-06
0.795208382497276 1.01010101010101e-06
0.798191639883165 1.01010101010101e-06
0.803419911813333 1.01010101010101e-06
0.807357282775704 1.01010101010101e-06
0.811214089754415 1.01010101010101e-06
0.815791536284493 1.01010101010101e-06
0.819394634471995 1.01010101010101e-06
0.824339462274911 1.01010101010101e-06
0.827763807374256 1.01010101010101e-06
0.83207015606942 1.01010101010101e-06
0.835509620668289 1.01010101010101e-06
0.839857466754951 1.01010101010101e-06
0.844335493303566 1.01010101010101e-06
0.847096019662312 1.01010101010101e-06
0.850932953969834 1.01010101010101e-06
0.8548912308237 1.01010101010101e-06
0.859613817344506 1.01010101010101e-06
0.864067661028342 1.01010101010101e-06
0.86718635899704 1.01010101010101e-06
0.870158668017569 1.01010101010101e-06
0.873069470020863 1.01010101010101e-06
0.876097567800276 1.01010101010101e-06
0.8790389716149 1.01010101010101e-06
0.88198046206889 1.01010101010101e-06
0.884236712251456 1.01010101010101e-06
0.887723937014997 1.01010101010101e-06
0.890386794990355 1.01010101010101e-06
0.892953381998118 1.01010101010101e-06
0.895899857744594 1.01010101010101e-06
0.898209642404379 1.01010101010101e-06
0.900392658407983 1.01010101010101e-06
0.902935848856166 1.01010101010101e-06
0.904813212179118 1.01010101010101e-06
0.907758276325498 1.01010101010101e-06
0.910178464470685 1.01010101010101e-06
0.912768266335487 1.01010101010101e-06
0.914969467911689 1.01010101010101e-06
0.916982714795524 1.01010101010101e-06
0.920170816236567 1.01010101010101e-06
0.922543721414464 1.01010101010101e-06
0.925273354689686 1.01010101010101e-06
0.927184707634127 1.01010101010101e-06
0.92878973038915 1.01010101010101e-06
0.930477439901859 1.01010101010101e-06
0.933042165862174 1.01010101010101e-06
0.935378215923224 1.01010101010101e-06
0.937784036491544 1.01010101010101e-06
0.940172117854626 1.01010101010101e-06
0.942218593601101 1.01010101010101e-06
0.944233970767794 1.01010101010101e-06
0.946836085319909 1.01010101010101e-06
0.949020043028866 1.01010101010101e-06
0.950547135380959 1.01010101010101e-06
0.952321219058719 1.01010101010101e-06
0.954006940690029 1.01010101010101e-06
0.95563746335364 1.01010101010101e-06
0.957286579515256 1.01010101010101e-06
0.958556504035181 1.01010101010101e-06
0.95969973302841 1.01010101010101e-06
0.960844148743414 1.01010101010101e-06
0.962702060276325 1.01010101010101e-06
0.963674455936221 1.01010101010101e-06
0.964935206296971 1.01010101010101e-06
0.966235181321946 1.01010101010101e-06
0.96738135777621 1.01010101010101e-06
0.968367678400031 1.01010101010101e-06
0.968912494694847 1.01010101010101e-06
0.9700902474976 1.01010101010101e-06
0.971818667117196 1.01010101010101e-06
0.972525027423557 1.01010101010101e-06
0.973532343718373 1.01010101010101e-06
0.974558783944813 1.01010101010101e-06
0.975114675275705 1.01010101010101e-06
0.97556786097889 1.01010101010101e-06
0.976701367749897 1.01010101010101e-06
0.977594491701109 1.01010101010101e-06
0.978861331805449 1.01010101010101e-06
0.979780087069793 1.01010101010101e-06
0.980483272772979 1.01010101010101e-06
0.981443002340797 1.01010101010101e-06
0.982399427859722 1.01010101010101e-06
0.983101358282241 1.01010101010101e-06
0.984203689284572 1.01010101010101e-06
0.984985969504352 1.01010101010101e-06
0.985957993313876 1.01010101010101e-06
0.986120330976214 1.01010101010101e-06
0.986687531830914 1.01010101010101e-06
0.987551954907838 1.01010101010101e-06
0.987993459236842 1.01010101010101e-06
0.988332149713032 1.01010101010101e-06
0.989117777973661 1.01010101010101e-06
0.989857475775858 1.01010101010101e-06
0.990134261490144 1.01010101010101e-06
0.990548684567067 1.01010101010101e-06
0.991299752943135 1.01010101010101e-06
0.991671610660581 1.01010101010101e-06
0.992011033737504 1.01010101010101e-06
0.992352870087429 1.01010101010101e-06
0.992522804727952 1.01010101010101e-06
0.993123569649305 1.01010101010101e-06
0.993721860247595 1.01010101010101e-06
0.994121860247596 1.01010101010101e-06
0.994212769338505 1.01010101010101e-06
0.994811059936795 1.01010101010101e-06
0.995262983013718 1.01010101010101e-06
0.995489173489909 1.01010101010101e-06
0.995677163685987 1.01010101010101e-06
0.995896943905767 1.01010101010101e-06
0.996173866982691 1.01010101010101e-06
0.996390213136537 1.01010101010101e-06
0.996584657580981 1.01010101010101e-06
0.996786580657904 1.01010101010101e-06
0.997169593478417 1.01010101010101e-06
0.997312450621274 1.01010101010101e-06
0.997532963441787 1.01010101010101e-06
0.997755185664009 1.01010101010101e-06
0.99807238651871 1.01010101010101e-06
0.998183497629821 1.01010101010101e-06
0.998576888960713 1.01010101010101e-06
0.998576888960713 1.01010101010101e-06
0.998856225310637 1.01010101010101e-06
0.998856225310637 1.01010101010101e-06
0.998915048840049 1.01010101010101e-06
0.999057905982906 1.01010101010101e-06
0.999134829059829 1.01010101010101e-06
0.999336752136752 1.01010101010101e-06
0.999413675213675 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999591452991453 1.01010101010101e-06
0.999702564102564 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999923076923077 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M32-T40-A500-N32-E1-1mW}
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color1]
table {%
0.0001 0.999704981282343
0.0001 0.999692865080002
0.0001 0.999682772133695
0.0001 0.999670635518743
0.0001 0.999661546604865
0.0001 0.999645367497885
0.0001 0.999638304918301
0.0001 0.999628193541895
0.0001 0.999616072212399
0.0001 0.999602932662453
0.0001 0.999586754585029
0.0001 0.999574629013764
0.0001 0.99955845403929
0.0001 0.999550357838754
0.0001 0.999536224492191
0.0001 0.999519063878011
0.0001 0.999513006230731
0.0001 0.999498869783203
0.0001 0.999486753572754
0.0001 0.999475654619019
0.0001 0.99945747574942
0.0001 0.999437280746548
0.0001 0.999416022376982
0.0001 0.999397848508945
0.0001 0.999372592733847
0.0001 0.999351367027532
0.0001 0.999336207209348
0.0001 0.999312982793639
0.0001 0.999289752343929
0.0001 0.999267518612777
0.0001 0.9992392202702
0.0001 0.999211947188016
0.0001 0.999190707258812
0.0001 0.999166470772841
0.0001 0.999143232086428
0.0001 0.999115965289095
0.0001 0.999091732929843
0.0001 0.999072538848019
0.0001 0.999036194310419
0.0001 0.99900689396363
0.0001 0.998979632159427
0.0001 0.998939216425372
0.0001 0.998901852680958
0.0001 0.99886241965533
0.0001 0.998814961705206
0.0001 0.998758430219842
0.0001 0.998717015777151
0.0001 0.998665499165908
0.0001 0.998629104256153
0.0001 0.99857857294235
0.0001 0.998541190523526
0.0001 0.998494729517198
0.0001 0.998441167152292
0.0001 0.998394666359706
0.0001 0.998341137630122
0.0001 0.99828856058643
0.0001 0.998227920365349
0.0001 0.998171303969705
0.0001 0.998109681995746
0.0001 0.99805608072796
0.0001 0.998013684763916
0.0001 0.99794095456398
0.0001 0.997879341938732
0.0001 0.997814688697188
0.0001 0.997743967694881
0.0001 0.99767222622454
0.0001 0.997591465428023
0.0001 0.997509598263695
0.0001 0.997432820901934
0.0001 0.997353043745383
0.0001 0.997287413995803
0.0001 0.997187416825864
0.0001 0.997088441277934
0.0001 0.997000568762441
0.0001 0.996924787749866
0.0001 0.996817720220645
0.0001 0.996701525591943
0.0001 0.996607589531749
0.0001 0.996508628104132
0.0001 0.996388425016218
0.0001 0.996265216250053
0.0001 0.996158053382084
0.0001 0.99604897678095
0.0001 0.995918679473863
0.0001 0.99580247060081
0.0001 0.99565696062297
0.0001 0.995516554233518
0.0001 0.995371032857428
0.0001 0.995213407665854
0.0001 0.995050783518469
0.0001 0.994883160348978
0.0001 0.994714390151074
0.0001 0.994527483012016
0.0001 0.994360736837442
0.0001 0.994176881235274
0.0001 0.99396674148615
0.0001 0.993755591529682
0.0001 0.993542450174568
0.0001 0.993308028526472
0.0001 0.993096871403821
0.0001 0.992898898876063
0.0001 0.9926827451918
0.0001 0.992434171242203
0.0001 0.992214913116138
0.0001 0.991984539494779
0.0001 0.991709728313568
0.0001 0.991419763060873
0.0001 0.99112465320794
0.0001 0.990863030482492
0.0001 0.990520630587066
0.0001 0.990216556696584
0.0001 0.989929589339019
0.0001 0.989616408270307
0.0001 0.989297151417847
0.0001 0.988927307740094
0.0001 0.988542399204385
0.0001 0.988186854408331
0.0001 0.987787778114665
0.0001 0.987420072771147
0.0001 0.986989617467613
0.0001 0.986528018185449
0.0001 0.986120878402786
0.0001 0.985663254463044
0.0001 0.98519858077598
0.0001 0.984688292358092
0.0001 0.984188187103523
0.0001 0.98369515297814
0.0001 0.983162696856347
0.0001 0.98256255514155
0.0001 0.981948225891984
0.0001 0.981330873500952
0.0001 0.980705479587939
0.0001 0.980109460069949
0.0001 0.97940327339637
0.0001 0.978716149538363
0.0001 0.978033160149804
0.0001 0.97735336905563
0.0001 0.976648184474042
0.0001 0.975881319361734
0.0001 0.975089384006092
0.0001 0.974301540594378
0.0001 0.973541945039306
0.0001 0.972736901193467
0.0001 0.971890240004571
0.0001 0.970971872852137
0.0001 0.970037336543774
0.0001 0.969122852616974
0.0001 0.968204418043414
0.0001 0.967246740259589
0.0001 0.96621318447525
0.0001 0.965170519515953
0.0001 0.964027864156268
0.0001 0.962880352702566
0.0001 0.961681999564823
0.0001 0.960445479121743
0.0001 0.959192795559229
0.0001 0.957923821416469
0.0001 0.956573206772698
0.0001 0.955210252427448
0.0001 0.953772629806152
0.0001 0.952284362355269
0.0001 0.950776230709608
0.0001 0.949288179065866
0.0001 0.947700129837132
0.0001 0.946005855985394
0.0001 0.944303566337148
0.0001 0.942521473910462
0.0001 0.940690846522116
0.0001 0.938740332611834
0.0001 0.936880447311687
0.0001 0.934849748502855
0.0001 0.932748393339776
0.0001 0.930613398467394
0.0001 0.928470418884837
0.0001 0.926154788025762
0.0001 0.923866405138804
0.0001 0.92149346086455
0.0001 0.919062933455204
0.0001 0.916415686246594
0.0001 0.913840643335866
0.0001 0.911196635382571
0.0001 0.908432469852666
0.0001 0.905731036578125
0.0001 0.902745804218854
0.0001 0.899779927251147
0.0001 0.896532704598579
0.0001 0.893374560376314
0.0001 0.89002261499847
0.0001 0.886561432340933
0.0001 0.883071204990382
0.0001 0.87957074278586
0.0001 0.875834874252739
0.0001 0.872067609437583
0.0001 0.86812465239007
0.0001 0.864093700702305
0.0001 0.859947603328318
0.0001 0.855871731069784
0.0001 0.851554168156563
0.0001 0.847095882106051
0.0001 0.842475769127558
0.0001 0.837825604611725
0.0001 0.832933948977244
0.0001 0.827967813652893
0.0001 0.822870954170117
0.0001 0.817746694803072
0.0001 0.812342652865141
0.0001 0.806789411616847
0.0001 0.801077207501165
0.0001 0.795288549114875
0.0001 0.789366199308385
0.0001 0.783334537294536
0.0001 0.77707114005608
0.0001 0.77074186600719
0.0001 0.7642202678813
0.0001 0.757654147267905
0.0001 0.750759285402619
0.0001 0.743686519600247
0.0001 0.736513962224441
0.0001 0.729194377352429
0.0001 0.721725788805478
0.0001 0.714063848609948
0.0001 0.706331409319416
0.0001 0.698331777015632
0.0001 0.690164982429179
0.0001 0.681960448668093
0.0001 0.673773169203551
0.0001 0.665232264613977
0.0001 0.656377774687344
0.0001 0.647580415023255
0.0001 0.638500078392926
0.0001 0.629331256981079
0.0001 0.61994473158504
0.0001 0.610409912138085
0.0001 0.600819230796924
0.0001 0.591041076744195
0.0001 0.580931748895463
0.0001 0.570985192036283
0.0001 0.560655622165863
0.0001 0.55022806027953
0.0001 0.539658620227447
0.0001 0.528971139577806
0.0001 0.518267583239101
0.0001 0.507472244467667
0.0001 0.496445705236036
0.0001 0.485574955834077
0.0001 0.474430013559485
0.0001 0.463346978654203
0.0001 0.452151193871535
0.0001 0.440839872675194
0.0001 0.429106921572163
0.0001 0.417746734872815
0.0001 0.406209879186171
0.0001 0.394405353917716
0.0001 0.382796772765259
0.0001 0.371503088081937
0.0001 0.359933799473863
0.0001 0.348471856583771
0.0001 0.336916724008558
0.0001 0.325396461739246
0.0001 0.31415458011523
0.0001 0.302965648559461
0.0001 0.291752474819441
0.0001 0.280611336506795
0.0001 0.269405130425823
0.0001 0.258255734940711
0.0001 0.247535810574798
0.0001 0.236750294464364
0.0001 0.226227161216499
0.0001 0.215953889865735
0.0001 0.205950145161919
0.0001 0.19605705004907
0.0001 0.186351620048834
0.0001 0.176783373642777
0.0001 0.167504119404883
0.0001 0.158461630421679
0.0001 0.149708119110768
0.0001 0.141328323823178
0.0001 0.133093631617433
0.0001 0.125194974825164
0.0001 0.117154323509181
0.0001 0.109811876240236
0.0001 0.102569375254918
0.0001 0.0958421704061322
0.0001 0.0891545143423678
0.0001 0.0829413146449097
0.0001 0.0767787158785472
0.0001 0.0710647733048884
0.0001 0.0656345183720052
0.0001 0.060468061596952
0.0001 0.0555734844248174
0.0001 0.0510091393333218
0.0001 0.0466843776611746
0.0001 0.0425532434066532
0.0001 0.038718417436405
0.0001 0.0351478790650941
0.0001 0.0317875051317281
0.0001 0.0286322241297393
0.0001 0.0258359558295928
0.0001 0.0232175323579874
0.0001 0.020821017680113
0.0001 0.0185025583275156
0.0001 0.0164660263486994
0.0001 0.0146139677738579
0.0001 0.0129075201594904
0.0001 0.0113738649138441
0.0001 0.00996757612198786
0.0001 0.00873080576163575
0.0001 0.00761749658281904
0.0001 0.00663749306264368
0.0001 0.00578684920947166
0.0001 0.00502929389971034
0.0001 0.00433730705341835
0.0001 0.00371503972287069
0.0001 0.00311990219443052
0.0001 0.00266025461600456
0.0001 0.0022389492306794
0.0001 0.00191863187164658
0.0001 0.00160341795961806
0.0001 0.0013275239119073
0.0001 0.00109519464549172
0.0001 0.000907257881482761
0.0001 0.000741547914174649
0.0001 0.000614211873280809
0.0001 0.000495980802368919
0.0001 0.000404075004269387
0.0001 0.000312196920196851
0.0001 0.000258652871829866
0.0001 0.000203070295873438
0.0001 0.000155599355590022
0.0001 0.000126306046179363
0.0001 0.000101038880691172
0.0001 7.27660102427846e-05
0.0001 5.96130561272813e-05
0.0001 4.8508854018324e-05
0.0001 4.44633391644434e-05
0.0001 3.43652677370967e-05
0.0001 2.52731858059254e-05
0.0001 2.12296805495031e-05
0.0001 1.51465053017958e-05
0.0001 1.21192168770772e-05
0.0001 7.0717366575583e-06
0.0001 5.05255391183671e-06
0.0001 3.03234983041228e-06
0.0001 2.02020408142443e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000111111111111111 1.01010101010101e-06
0.000236111111111111 1.01010101010101e-06
0.000361111111111111 1.01010101010101e-06
0.000577020202020202 1.01010101010101e-06
0.000577020202020202 1.01010101010101e-06
0.000577020202020202 1.01010101010101e-06
0.000653943278943279 1.01010101010101e-06
0.000653943278943279 1.01010101010101e-06
0.000831721056721057 1.01010101010101e-06
0.000831721056721057 1.01010101010101e-06
0.00103374125874126 1.01010101010101e-06
0.00103374125874126 1.01010101010101e-06
0.00114485236985237 1.01010101010101e-06
0.00114485236985237 1.01010101010101e-06
0.00114485236985237 1.01010101010101e-06
0.00129869852369852 1.01010101010101e-06
0.00129869852369852 1.01010101010101e-06
0.0016256216006216 1.01010101010101e-06
0.0016256216006216 1.01010101010101e-06
0.00178319735819736 1.01010101010101e-06
0.00227643745143745 1.01010101010101e-06
0.00236734654234654 1.01010101010101e-06
0.00247845765345765 1.01010101010101e-06
0.00255538073038073 1.01010101010101e-06
0.00275740093240093 1.01010101010101e-06
0.00300215617715618 1.01010101010101e-06
0.00300215617715618 1.01010101010101e-06
0.00320417637917638 1.01010101010101e-06
0.00349306526806527 1.01010101010101e-06
0.00356449383949384 1.01010101010101e-06
0.00375540293040293 1.01010101010101e-06
0.00417042124542125 1.01010101010101e-06
0.00424184981684982 1.01010101010101e-06
0.00456797924297924 1.01010101010101e-06
0.00500247807747808 1.01010101010101e-06
0.00525717893217893 1.01010101010101e-06
0.00540003607503607 1.01010101010101e-06
0.00573092740592741 1.01010101010101e-06
0.00584203851703852 1.01010101010101e-06
0.00631741036741037 1.01010101010101e-06
0.00653963258963259 1.01010101010101e-06
0.00693606116106116 1.01010101010101e-06
0.00741976634476634 1.01010101010101e-06
0.00791821511821512 1.01010101010101e-06
0.00823336663336663 1.01010101010101e-06
0.00829219016277839 1.01010101010101e-06
0.00842552349611173 1.01010101010101e-06
0.00897678612237436 1.01010101010101e-06
0.00918789723348547 1.01010101010101e-06
0.00985890025007672 1.01010101010101e-06
0.0100505669167434 1.01010101010101e-06
0.0104545101956867 1.01010101010101e-06
0.0112824534942182 1.01010101010101e-06
0.0115983625851273 1.01010101010101e-06
0.0121614938982586 1.01010101010101e-06
0.012964340071693 1.01010101010101e-06
0.0130412631486161 1.01010101010101e-06
0.0139362126435656 1.01010101010101e-06
0.0142139904213434 1.01010101010101e-06
0.0144139904213434 1.01010101010101e-06
0.0148686912760442 1.01010101010101e-06
0.015364204096557 1.01010101010101e-06
0.0160451675775205 1.01010101010101e-06
0.0168877573406985 1.01010101010101e-06
0.0170695755225167 1.01010101010101e-06
0.0175151854681266 1.01010101010101e-06
0.0181358564637976 1.01010101010101e-06
0.0184282307561719 1.01010101010101e-06
0.0195875232610527 1.01010101010101e-06
0.020079319373437 1.01010101010101e-06
0.0210828047769224 1.01010101010101e-06
0.0219855936547113 1.01010101010101e-06
0.0227269106710283 1.01010101010101e-06
0.0234410862615197 1.01010101010101e-06
0.0245674210378545 1.01010101010101e-06
0.0254666818647469 1.01010101010101e-06
0.0270162350893001 1.01010101010101e-06
0.0283778835715368 1.01010101010101e-06
0.0289858311794844 1.01010101010101e-06
0.0298168196354729 1.01010101010101e-06
0.0315022092458625 1.01010101010101e-06
0.0326706037598453 1.01010101010101e-06
0.0337798431315846 1.01010101010101e-06
0.0342658080438653 1.01010101010101e-06
0.0357109961890535 1.01010101010101e-06
0.0370772904340242 1.01010101010101e-06
0.0388593431035768 1.01010101010101e-06
0.0399614677333331 1.01010101010101e-06
0.0415763629258598 1.01010101010101e-06
0.0432056170051139 1.01010101010101e-06
0.0440874351869321 1.01010101010101e-06
0.0459602798860926 1.01010101010101e-06
0.047268624319437 1.01010101010101e-06
0.0489459584619027 1.01010101010101e-06
0.0512758438542881 1.01010101010101e-06
0.0531142220395703 1.01010101010101e-06
0.0542107439816805 1.01010101010101e-06
0.0554631721091087 1.01010101010101e-06
0.0576131901466267 1.01010101010101e-06
0.0595737240571606 1.01010101010101e-06
0.0615588583672949 1.01010101010101e-06
0.0648470618304983 1.01010101010101e-06
0.0671483605317971 1.01010101010101e-06
0.0698637779360303 1.01010101010101e-06
0.0714069708542232 1.01010101010101e-06
0.0731767491753173 1.01010101010101e-06
0.075762124910693 1.01010101010101e-06
0.0775192830303512 1.01010101010101e-06
0.0802624412610094 1.01010101010101e-06
0.0829284086269768 1.01010101010101e-06
0.0854823990809672 1.01010101010101e-06
0.0873063380504944 1.01010101010101e-06
0.0898337301028865 1.01010101010101e-06
0.0926576520143083 1.01010101010101e-06
0.0950107548325427 1.01010101010101e-06
0.0968782415125294 1.01010101010101e-06
0.0993518387486266 1.01010101010101e-06
0.101231810166098 1.01010101010101e-06
0.104039137560925 1.01010101010101e-06
0.106577615749404 1.01010101010101e-06
0.11024642194321 1.01010101010101e-06
0.112575283359571 1.01010101010101e-06
0.114380031389319 1.01010101010101e-06
0.117246846518634 1.01010101010101e-06
0.121145028380632 1.01010101010101e-06
0.12442524071216 1.01010101010101e-06
0.127717687154607 1.01010101010101e-06
0.1305505648763 1.01010101010101e-06
0.132927789917341 1.01010101010101e-06
0.135815255229806 1.01010101010101e-06
0.139025202227253 1.01010101010101e-06
0.142950955537411 1.01010101010101e-06
0.146573418364401 1.01010101010101e-06
0.150241532603104 1.01010101010101e-06
0.154003114485274 1.01010101010101e-06
0.157655121220369 1.01010101010101e-06
0.160991894169642 1.01010101010101e-06
0.164578528776865 1.01010101010101e-06
0.166391744624485 1.01010101010101e-06
0.17065102007126 1.01010101010101e-06
0.172449593208649 1.01010101010101e-06
0.176700755934812 1.01010101010101e-06
0.180211754147126 1.01010101010101e-06
0.184095302440078 1.01010101010101e-06
0.188558127523491 1.01010101010101e-06
0.192972395608348 1.01010101010101e-06
0.197411832968373 1.01010101010101e-06
0.201919745888786 1.01010101010101e-06
0.205583433589974 1.01010101010101e-06
0.210184765591306 1.01010101010101e-06
0.2140490596306 1.01010101010101e-06
0.218709427857145 1.01010101010101e-06
0.221526094523811 1.01010101010101e-06
0.225543183807077 1.01010101010101e-06
0.230065994737976 1.01010101010101e-06
0.234458484601054 1.01010101010101e-06
0.239085485274959 1.01010101010101e-06
0.24393424803181 1.01010101010101e-06
0.249017758965321 1.01010101010101e-06
0.253642055910206 1.01010101010101e-06
0.257360869041519 1.01010101010101e-06
0.261052594391333 1.01010101010101e-06
0.266788323368238 1.01010101010101e-06
0.272667057950649 1.01010101010101e-06
0.277832073490665 1.01010101010101e-06
0.282124462066142 1.01010101010101e-06
0.288812916972089 1.01010101010101e-06
0.293691218245978 1.01010101010101e-06
0.298309793135141 1.01010101010101e-06
0.303902066548003 1.01010101010101e-06
0.308318258689195 1.01010101010101e-06
0.313439837415766 1.01010101010101e-06
0.318534194692476 1.01010101010101e-06
0.322785839697798 1.01010101010101e-06
0.327707839348474 1.01010101010101e-06
0.333342933829156 1.01010101010101e-06
0.339456683967907 1.01010101010101e-06
0.345987199122686 1.01010101010101e-06
0.35114766227065 1.01010101010101e-06
0.35754020244891 1.01010101010101e-06
0.36384245662748 1.01010101010101e-06
0.369042101671978 1.01010101010101e-06
0.373840003155599 1.01010101010101e-06
0.378655129184541 1.01010101010101e-06
0.385826695526695 1.01010101010101e-06
0.390686588411588 1.01010101010101e-06
0.397407669128257 1.01010101010101e-06
0.402889151431644 1.01010101010101e-06
0.410127390866788 1.01010101010101e-06
0.415747733226526 1.01010101010101e-06
0.423479372828754 1.01010101010101e-06
0.429667911556109 1.01010101010101e-06
0.436224909133694 1.01010101010101e-06
0.443436984395034 1.01010101010101e-06
0.45055758591254 1.01010101010101e-06
0.455224434749977 1.01010101010101e-06
0.461777408470443 1.01010101010101e-06
0.469989766434117 1.01010101010101e-06
0.475731040845979 1.01010101010101e-06
0.480211911729482 1.01010101010101e-06
0.486520620869499 1.01010101010101e-06
0.492651907943279 1.01010101010101e-06
0.497461839575114 1.01010101010101e-06
0.502638143560087 1.01010101010101e-06
0.509242026867182 1.01010101010101e-06
0.516061321766469 1.01010101010101e-06
0.524007623357894 1.01010101010101e-06
0.529784644376092 1.01010101010101e-06
0.535062714916662 1.01010101010101e-06
0.541833674409526 1.01010101010101e-06
0.547808722972075 1.01010101010101e-06
0.554533560488359 1.01010101010101e-06
0.563146657930133 1.01010101010101e-06
0.569615258262549 1.01010101010101e-06
0.57575861300722 1.01010101010101e-06
0.582282942332865 1.01010101010101e-06
0.588151730854285 1.01010101010101e-06
0.594838592822726 1.01010101010101e-06
0.601336448050574 1.01010101010101e-06
0.606514422853548 1.01010101010101e-06
0.61367133297559 1.01010101010101e-06
0.618751713559918 1.01010101010101e-06
0.625077344769954 1.01010101010101e-06
0.631125596518206 1.01010101010101e-06
0.63545786512679 1.01010101010101e-06
0.641453464788566 1.01010101010101e-06
0.647610193964103 1.01010101010101e-06
0.653045682860312 1.01010101010101e-06
0.659083518124462 1.01010101010101e-06
0.665076932020508 1.01010101010101e-06
0.671063935295011 1.01010101010101e-06
0.676163513859721 1.01010101010101e-06
0.6837453046996 1.01010101010101e-06
0.690376482263867 1.01010101010101e-06
0.695010489188315 1.01010101010101e-06
0.698313697091522 1.01010101010101e-06
0.702791317059274 1.01010101010101e-06
0.706884215724077 1.01010101010101e-06
0.712138824024273 1.01010101010101e-06
0.717322331203368 1.01010101010101e-06
0.722450928015054 1.01010101010101e-06
0.728263186078627 1.01010101010101e-06
0.732680601892947 1.01010101010101e-06
0.738864970199219 1.01010101010101e-06
0.742491132925382 1.01010101010101e-06
0.747614059018896 1.01010101010101e-06
0.752278919566845 1.01010101010101e-06
0.757396876609802 1.01010101010101e-06
0.761409852359543 1.01010101010101e-06
0.766860536397727 1.01010101010101e-06
0.771108215984223 1.01010101010101e-06
0.776820046594273 1.01010101010101e-06
0.781886830219145 1.01010101010101e-06
0.786021500124403 1.01010101010101e-06
0.790819769398988 1.01010101010101e-06
0.795261261502516 1.01010101010101e-06
0.799273657848001 1.01010101010101e-06
0.803026113214272 1.01010101010101e-06
0.807086072596135 1.01010101010101e-06
0.811131760241823 1.01010101010101e-06
0.815060292820355 1.01010101010101e-06
0.819899133146695 1.01010101010101e-06
0.823623401933464 1.01010101010101e-06
0.827957998301149 1.01010101010101e-06
0.831137618517534 1.01010101010101e-06
0.835357487434306 1.01010101010101e-06
0.839127527524935 1.01010101010101e-06
0.842174402360625 1.01010101010101e-06
0.846917643841367 1.01010101010101e-06
0.852278298464521 1.01010101010101e-06
0.855994475751287 1.01010101010101e-06
0.859419007183907 1.01010101010101e-06
0.862806779134179 1.01010101010101e-06
0.866219046033946 1.01010101010101e-06
0.86902528007768 1.01010101010101e-06
0.87203416188215 1.01010101010101e-06
0.874898638560442 1.01010101010101e-06
0.877800211987016 1.01010101010101e-06
0.881594394601786 1.01010101010101e-06
0.884378193156173 1.01010101010101e-06
0.886859091424572 1.01010101010101e-06
0.888911741041037 1.01010101010101e-06
0.891544902324198 1.01010101010101e-06
0.894686890891186 1.01010101010101e-06
0.89702571815869 1.01010101010101e-06
0.898576049200198 1.01010101010101e-06
0.901222672898137 1.01010101010101e-06
0.904734425851067 1.01010101010101e-06
0.90735788988703 1.01010101010101e-06
0.910145295945025 1.01010101010101e-06
0.912902129389358 1.01010101010101e-06
0.914336227644044 1.01010101010101e-06
0.916264800460117 1.01010101010101e-06
0.918515508085825 1.01010101010101e-06
0.920601687592593 1.01010101010101e-06
0.922970558998964 1.01010101010101e-06
0.924980093908499 1.01010101010101e-06
0.927263911479816 1.01010101010101e-06
0.929710054634047 1.01010101010101e-06
0.931317378274459 1.01010101010101e-06
0.933192477663374 1.01010101010101e-06
0.934904134062531 1.01010101010101e-06
0.936339713249426 1.01010101010101e-06
0.937719908054621 1.01010101010101e-06
0.939282155937457 1.01010101010101e-06
0.940980413643803 1.01010101010101e-06
0.942687632813522 1.01010101010101e-06
0.943877978986956 1.01010101010101e-06
0.945818213752191 1.01010101010101e-06
0.946899202208179 1.01010101010101e-06
0.949220660325226 1.01010101010101e-06
0.950322161601727 1.01010101010101e-06
0.951688305180371 1.01010101010101e-06
0.952813453643019 1.01010101010101e-06
0.953746880347034 1.01010101010101e-06
0.95515677600693 1.01010101010101e-06
0.956597389560043 1.01010101010101e-06
0.958220391558045 1.01010101010101e-06
0.959306477694131 1.01010101010101e-06
0.960026845235087 1.01010101010101e-06
0.961472876981119 1.01010101010101e-06
0.962543054026296 1.01010101010101e-06
0.96408974940608 1.01010101010101e-06
0.965017935109266 1.01010101010101e-06
0.965999681141012 1.01010101010101e-06
0.966755608546939 1.01010101010101e-06
0.967373242302073 1.01010101010101e-06
0.968472062925894 1.01010101010101e-06
0.968897276601107 1.01010101010101e-06
0.969935269980277 1.01010101010101e-06
0.970569829864837 1.01010101010101e-06
0.971578307498315 1.01010101010101e-06
0.972481853951861 1.01010101010101e-06
0.973088636058643 1.01010101010101e-06
0.9739988924689 1.01010101010101e-06
0.975964419996928 1.01010101010101e-06
0.976483864441372 1.01010101010101e-06
0.976879948401272 1.01010101010101e-06
0.977320857492181 1.01010101010101e-06
0.97802224638107 1.01010101010101e-06
0.978572022993346 1.01010101010101e-06
0.979476027322351 1.01010101010101e-06
0.980069292390616 1.01010101010101e-06
0.980658578104902 1.01010101010101e-06
0.981187149533473 1.01010101010101e-06
0.981694689216013 1.01010101010101e-06
0.982362063508387 1.01010101010101e-06
0.982949365095688 1.01010101010101e-06
0.983545285841609 1.01010101010101e-06
0.983996966513878 1.01010101010101e-06
0.984441746733659 1.01010101010101e-06
0.984895714987627 1.01010101010101e-06
0.985240592332504 1.01010101010101e-06
0.985623070964983 1.01010101010101e-06
0.986490867057779 1.01010101010101e-06
0.986925390867303 1.01010101010101e-06
0.987063486105398 1.01010101010101e-06
0.987585189402101 1.01010101010101e-06
0.988098879878292 1.01010101010101e-06
0.988736055202967 1.01010101010101e-06
0.989261463128375 1.01010101010101e-06
0.9896756877926 1.01010101010101e-06
0.990068519960432 1.01010101010101e-06
0.990168519960432 1.01010101010101e-06
0.990279631071543 1.01010101010101e-06
0.990547463239375 1.01010101010101e-06
0.990941485883397 1.01010101010101e-06
0.991375984717896 1.01010101010101e-06
0.991700984717896 1.01010101010101e-06
0.991984645909646 1.01010101010101e-06
0.992488812576312 1.01010101010101e-06
0.992738812576312 1.01010101010101e-06
0.992822145909646 1.01010101010101e-06
0.992922145909646 1.01010101010101e-06
0.993013055000555 1.01010101010101e-06
0.993255912143412 1.01010101010101e-06
0.993482102619603 1.01010101010101e-06
0.993690435952936 1.01010101010101e-06
0.993773769286269 1.01010101010101e-06
0.994232535520036 1.01010101010101e-06
0.994517095404595 1.01010101010101e-06
0.994608004495504 1.01010101010101e-06
0.994733004495505 1.01010101010101e-06
0.994942528305028 1.01010101010101e-06
0.995244548507049 1.01010101010101e-06
0.995244548507049 1.01010101010101e-06
0.995335457597958 1.01010101010101e-06
0.995435457597958 1.01010101010101e-06
0.995435457597958 1.01010101010101e-06
0.995680497280497 1.01010101010101e-06
0.995867997280497 1.01010101010101e-06
0.996159663947164 1.01010101010101e-06
0.996236587024087 1.01010101010101e-06
0.996236587024087 1.01010101010101e-06
0.996236587024087 1.01010101010101e-06
0.996607160894661 1.01010101010101e-06
0.996607160894661 1.01010101010101e-06
0.99688556998557 1.01010101010101e-06
0.99688556998557 1.01010101010101e-06
0.997181403318903 1.01010101010101e-06
0.997397312409812 1.01010101010101e-06
0.997397312409812 1.01010101010101e-06
0.99754016955267 1.01010101010101e-06
0.99754016955267 1.01010101010101e-06
0.997793578643579 1.01010101010101e-06
0.998009487734488 1.01010101010101e-06
0.998009487734488 1.01010101010101e-06
0.998071987734488 1.01010101010101e-06
0.998071987734488 1.01010101010101e-06
0.998162896825397 1.01010101010101e-06
0.998274007936508 1.01010101010101e-06
0.998274007936508 1.01010101010101e-06
0.998374007936508 1.01010101010101e-06
0.998599007936508 1.01010101010101e-06
0.998786507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.999054365079365 1.01010101010101e-06
0.999054365079365 1.01010101010101e-06
0.999179365079365 1.01010101010101e-06
0.999304365079365 1.01010101010101e-06
0.999304365079365 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M32-T40-A500-N1-E1-10mW}
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color1, dashed]
table {%
0.0001 0.999976774555664
0.0001 0.999976774555664
0.0001 0.999976774555664
0.0001 0.999975764454654
0.0001 0.999973748307183
0.0001 0.999972728939191
0.0001 0.999971715767965
0.0001 0.999971715767965
0.0001 0.999971715767965
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999968682394719
0.0001 0.99996565615442
0.0001 0.999961620819987
0.0001 0.999960608674238
0.0001 0.999959600609722
0.0001 0.99995656823094
0.0001 0.999954542913965
0.0001 0.999953533832229
0.0001 0.99995151158547
0.0001 0.999949493419944
0.0001 0.999945442744303
0.0001 0.999942411411692
0.0001 0.99993836174091
0.0001 0.999935337533002
0.0001 0.999934325387253
0.0001 0.999934325387253
0.0001 0.999931303219954
0.0001 0.999926251654348
0.0001 0.999924233488822
0.0001 0.999921203146534
0.0001 0.999918167691277
0.0001 0.999914132356844
0.0001 0.999912112146579
0.0001 0.999908069673015
0.0001 0.999908069673015
0.0001 0.999907061608499
0.0001 0.999906054559153
0.0001 0.999902018119461
0.0001 0.999895958470862
0.0001 0.999894948369852
0.0001 0.999886876716752
0.0001 0.999885870680535
0.0001 0.99987981412482
0.0001 0.999875781864706
0.0001 0.999872751555486
0.0001 0.999870725213034
0.0001 0.999869718163689
0.0001 0.999862651523429
0.0001 0.999858617173222
0.0001 0.999856596969141
0.0001 0.999855585846795
0.0001 0.999851541332652
0.0001 0.999847502938347
0.0001 0.999841438216049
0.0001 0.999838408858087
0.0001 0.999831332984593
0.0001 0.999826281443759
0.0001 0.99982021256168
0.0001 0.999810100223855
0.0001 0.99980705345642
0.0001 0.999803004836197
0.0001 0.99978885212134
0.0001 0.999786827829842
0.0001 0.999780747727068
0.0001 0.999772658721418
0.0001 0.999766596986728
0.0001 0.999760525100382
0.0001 0.999746377455337
0.0001 0.999738297590152
0.0001 0.999733240952952
0.0001 0.999726180420137
0.0001 0.999719108644378
0.0001 0.999711025775087
0.0001 0.999699895119582
0.0001 0.999692833526579
0.0001 0.999682728327878
0.0001 0.9996736363376
0.0001 0.999663525052067
0.0001 0.999649366138472
0.0001 0.999635212288234
0.0001 0.999623103223305
0.0001 0.999612993988732
0.0001 0.999602897004323
0.0001 0.999589789058612
0.0001 0.99956857161601
0.0001 0.999558469535104
0.0001 0.999547368550934
0.0001 0.999538292873501
0.0001 0.999520114028824
0.0001 0.999503943080037
0.0001 0.99948576818412
0.0001 0.99946355900801
0.0001 0.999442351789487
0.0001 0.99941911727927
0.0001 0.999402947166176
0.0001 0.999386769962301
0.0001 0.999362520059722
0.0001 0.999339281286609
0.0001 0.999314004889122
0.0001 0.999294811826781
0.0001 0.999274620841248
0.0001 0.99924734180214
0.0001 0.999213990880933
0.0001 0.999187726975795
0.0001 0.999159431615016
0.0001 0.999148320390347
0.0001 0.999116987545506
0.0001 0.999095758857882
0.0001 0.999064465871239
0.0001 0.999029076241232
0.0001 0.999003836787135
0.0001 0.998971468205847
0.0001 0.998945197135931
0.0001 0.998905802714909
0.0001 0.998869423264111
0.0001 0.998825987447516
0.0001 0.998790602878289
0.0001 0.998751173831078
0.0001 0.998710777618859
0.0001 0.998670398616476
0.0001 0.998607753619112
0.0001 0.998554190361142
0.0001 0.998502715709239
0.0001 0.998467319718871
0.0001 0.998420866895775
0.0001 0.998364274314545
0.0001 0.998294536777508
0.0001 0.99825310178221
0.0001 0.998197578470664
0.0001 0.998136957505671
0.0001 0.998085408075559
0.0001 0.998012678049469
0.0001 0.997947030251179
0.0001 0.997875323783153
0.0001 0.9978076902806
0.0001 0.997725861231274
0.0001 0.997628855006254
0.0001 0.997535935050259
0.0001 0.997455116996927
0.0001 0.997369261743572
0.0001 0.997281383948552
0.0001 0.997197588743578
0.0001 0.997110752569884
0.0001 0.997013752233175
0.0001 0.996896551573784
0.0001 0.996776343373241
0.0001 0.99667330067664
0.0001 0.996545013564915
0.0001 0.996443976052759
0.0001 0.996344982085128
0.0001 0.99622074652423
0.0001 0.996088381017194
0.0001 0.995963105903484
0.0001 0.995832798411782
0.0001 0.995699437972589
0.0001 0.995574162739834
0.0001 0.995437756046696
0.0001 0.995299306675053
0.0001 0.995147758063879
0.0001 0.994981080576207
0.0001 0.994826520557293
0.0001 0.994655781263418
0.0001 0.99448705788468
0.0001 0.99429108735145
0.0001 0.994088086882042
0.0001 0.993899102250696
0.0001 0.993697030937188
0.0001 0.993493914753594
0.0001 0.993309086056601
0.0001 0.993095911763327
0.0001 0.992859471761962
0.0001 0.992633191726401
0.0001 0.992406821667758
0.0001 0.992151236052837
0.0001 0.991900676819314
0.0001 0.991662253891936
0.0001 0.991418750923251
0.0001 0.991158073839393
0.0001 0.990879283085587
0.0001 0.990601506230679
0.0001 0.99031556901865
0.0001 0.989998293972698
0.0001 0.989657958816609
0.0001 0.989347684402696
0.0001 0.98898100405429
0.0001 0.988671793409337
0.0001 0.98825973544044
0.0001 0.987884943366878
0.0001 0.987468695745912
0.0001 0.987054561989739
0.0001 0.986657575163555
0.0001 0.986222142539238
0.0001 0.985765563651264
0.0001 0.985286617494057
0.0001 0.984807759652555
0.0001 0.984332879643362
0.0001 0.983831833071645
0.0001 0.983329699961211
0.0001 0.982760965610548
0.0001 0.98222452557551
0.0001 0.981657780603599
0.0001 0.981061613537374
0.0001 0.980428108041224
0.0001 0.979809804401407
0.0001 0.979143149063819
0.0001 0.978475389955985
0.0001 0.977745044150184
0.0001 0.977072174758664
0.0001 0.976327751794225
0.0001 0.975540846707005
0.0001 0.974758913244382
0.0001 0.973912362279721
0.0001 0.973001143714048
0.0001 0.972123341893923
0.0001 0.971239299074107
0.0001 0.970335307542621
0.0001 0.969395878867255
0.0001 0.968412833847551
0.0001 0.967387409826796
0.0001 0.96633486370547
0.0001 0.96530548372258
0.0001 0.964245728459214
0.0001 0.963181019282598
0.0001 0.962013107391804
0.0001 0.960762461108716
0.0001 0.959529121631925
0.0001 0.958247217843555
0.0001 0.956916663841258
0.0001 0.955567746598711
0.0001 0.95415532230393
0.0001 0.95269453675212
0.0001 0.951218471998252
0.0001 0.949596091646901
0.0001 0.94807057062787
0.0001 0.946416845512578
0.0001 0.944706592409423
0.0001 0.943012425692071
0.0001 0.941198794368206
0.0001 0.93934624615943
0.0001 0.93744594057263
0.0001 0.935563006536691
0.0001 0.933646619332511
0.0001 0.931577704470991
0.0001 0.929456229776989
0.0001 0.927262929023131
0.0001 0.925028380806206
0.0001 0.922695913243475
0.0001 0.92026135989973
0.0001 0.917803440951423
0.0001 0.915254323813163
0.0001 0.912615467516792
0.0001 0.909944390349429
0.0001 0.907154229265376
0.0001 0.904306550696058
0.0001 0.901423360160273
0.0001 0.898376595900796
0.0001 0.895173765735234
0.0001 0.891934421506161
0.0001 0.888596560299066
0.0001 0.885114600606908
0.0001 0.881776613263348
0.0001 0.878339726700143
0.0001 0.874785291344996
0.0001 0.871123817333437
0.0001 0.867191859669203
0.0001 0.863193157288086
0.0001 0.859232910781853
0.0001 0.855099851945582
0.0001 0.850772273251911
0.0001 0.846460787810894
0.0001 0.841917983396941
0.0001 0.837456616143305
0.0001 0.832680337165824
0.0001 0.827689585379929
0.0001 0.822881453583057
0.0001 0.817965501647409
0.0001 0.812708054719548
0.0001 0.807485978338163
0.0001 0.802078335663532
0.0001 0.796452015142802
0.0001 0.790698058375533
0.0001 0.784970924950362
0.0001 0.779147091769877
0.0001 0.773079534212988
0.0001 0.766839469753979
0.0001 0.760448128340715
0.0001 0.753985538709981
0.0001 0.747358362746323
0.0001 0.740533102129729
0.0001 0.733671291405702
0.0001 0.726784365911059
0.0001 0.719535748783017
0.0001 0.712162224881138
0.0001 0.704639150000707
0.0001 0.697197827807513
0.0001 0.689419898041962
0.0001 0.681587947714604
0.0001 0.673598054671538
0.0001 0.665441598698971
0.0001 0.65729388866621
0.0001 0.648927895497521
0.0001 0.640448849016652
0.0001 0.631659364572414
0.0001 0.62282989035244
0.0001 0.613991404833703
0.0001 0.605214488245677
0.0001 0.596280627967436
0.0001 0.587069738366114
0.0001 0.577818284936522
0.0001 0.568254137047093
0.0001 0.558472104152201
0.0001 0.548790161381831
0.0001 0.53906800713534
0.0001 0.529289758714904
0.0001 0.519451405321068
0.0001 0.509485786916883
0.0001 0.49950549668153
0.0001 0.489484590460587
0.0001 0.479552065418982
0.0001 0.469690137960439
0.0001 0.459641820779255
0.0001 0.449488663682082
0.0001 0.439193377561077
0.0001 0.428843220461685
0.0001 0.418788360966988
0.0001 0.408537398643119
0.0001 0.39830556780511
0.0001 0.388188594485925
0.0001 0.377973000097121
0.0001 0.367902619807036
0.0001 0.357786983416886
0.0001 0.347766993186035
0.0001 0.337641244106622
0.0001 0.327656711907222
0.0001 0.317801314895793
0.0001 0.307845345318046
0.0001 0.2982696476955
0.0001 0.28873352399925
0.0001 0.27924910912342
0.0001 0.269660395014606
0.0001 0.260225176520227
0.0001 0.251182399989716
0.0001 0.242152297786887
0.0001 0.233314275519613
0.0001 0.224493895734095
0.0001 0.215832204663914
0.0001 0.207422668763658
0.0001 0.1990891438982
0.0001 0.190957899989812
0.0001 0.182883173568053
0.0001 0.175297419959367
0.0001 0.16775782894637
0.0001 0.160366809172478
0.0001 0.153039011790818
0.0001 0.145965210398713
0.0001 0.139110425828483
0.0001 0.132479205031671
0.0001 0.125949117244367
0.0001 0.11970957087671
0.0001 0.113764068678359
0.0001 0.107893505582826
0.0001 0.102286496473713
0.0001 0.0967872765415197
0.0001 0.091483486765862
0.0001 0.0864555089226328
0.0001 0.0817405234881442
0.0001 0.077129759378222
0.0001 0.072729836855412
0.0001 0.0685047417882603
0.0001 0.06448665816143
0.0001 0.0606010216660328
0.0001 0.0568377324103084
0.0001 0.0531785293570375
0.0001 0.0499193267431276
0.0001 0.04674607755655
0.0001 0.0437214102978615
0.0001 0.0408810496740187
0.0001 0.0381210306493599
0.0001 0.0355674329775494
0.0001 0.0330872530279768
0.0001 0.0308220968134811
0.0001 0.0287719803450066
0.0001 0.0266625845166946
0.0001 0.0247277812733758
0.0001 0.0228780164525033
0.0001 0.0211736303765715
0.0001 0.0195137755887267
0.0001 0.0180407184441875
0.0001 0.0166141691721052
0.0001 0.0153110233773307
0.0001 0.0141118840180866
0.0001 0.0129308710715338
0.0001 0.0118477859378757
0.0001 0.0108586336732278
0.0001 0.00992000342931632
0.0001 0.009069383474171
0.0001 0.00827532159255197
0.0001 0.00752573834442967
0.0001 0.00683569955375376
0.0001 0.00618606797341578
0.0001 0.00559202535981599
0.0001 0.00509305292287237
0.0001 0.00462424065592041
0.0001 0.00414942396501133
0.0001 0.00374536304390479
0.0001 0.00339986896630341
0.0001 0.00309374964551281
0.0001 0.0027805681862545
0.0001 0.0025158984567847
0.0001 0.00224019138534273
0.0001 0.00199262853388996
0.0001 0.00177433120902865
0.0001 0.00157526815078398
0.0001 0.00139434994494538
0.0001 0.00123265451506874
0.0001 0.00110133075948479
0.0001 0.000977033904067971
0.0001 0.00086183740557147
0.0001 0.000738531345126004
0.0001 0.000632461273927137
0.0001 0.00054963439359916
0.0001 0.000474881966499642
0.0001 0.000419314761582727
0.0001 0.000359653908571608
0.0001 0.000318231181719251
0.0001 0.000277805019151546
0.0001 0.00024647317295563
0.0001 0.00021417310982274
0.0001 0.000186901259441426
0.0001 0.000162668784969921
0.0001 0.00014144402060724
0.0001 0.000118211514085576
0.0001 0.000100021279399732
0.0001 9.19393302221907e-05
0.0001 7.57826743401547e-05
0.0001 6.46776253768662e-05
0.0001 5.355823816806e-05
0.0001 4.3446958849893e-05
0.0001 3.73842647516567e-05
0.0001 3.13072571168492e-05
0.0001 2.82830389332537e-05
0.0001 2.52476250894742e-05
0.0001 2.01940539643794e-05
0.0001 1.71544965408708e-05
0.0001 1.61464320247418e-05
0.0001 1.51353096789379e-05
0.0001 1.21080644720762e-05
0.0001 8.07270948244806e-06
0.0001 7.06566013703014e-06
0.0001 6.05861079161221e-06
0.0001 5.0485097815112e-06
0.0001 5.0485097815112e-06
0.000125 4.04044526538217e-06
0.000125 4.04044526538217e-06
0.000125 4.04044526538217e-06
0.000125 3.03440904807835e-06
0.000125 3.03440904807835e-06
0.000125 2.02021026511689e-06
0.000125 2.02021026511689e-06
0.000125 2.02021026511689e-06
0.000125 2.02021026511689e-06
0.000125 2.02021026511689e-06
0.000125 1.01214574898785e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.000375 1.01010101010101e-06
0.000375 1.01010101010101e-06
0.000375 1.01010101010101e-06
0.000375 1.01010101010101e-06
0.000375 1.01010101010101e-06
0.000375 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000808333333333333 1.01010101010101e-06
0.000808333333333333 1.01010101010101e-06
0.000808333333333333 1.01010101010101e-06
0.000879761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.0011047619047619 1.01010101010101e-06
0.0011047619047619 1.01010101010101e-06
0.00118809523809524 1.01010101010101e-06
0.00118809523809524 1.01010101010101e-06
0.00127142857142857 1.01010101010101e-06
0.00147335164835165 1.01010101010101e-06
0.00147335164835165 1.01010101010101e-06
0.00147335164835165 1.01010101010101e-06
0.00147335164835165 1.01010101010101e-06
0.00157335164835165 1.01010101010101e-06
0.00165668498168498 1.01010101010101e-06
0.00175668498168498 1.01010101010101e-06
0.00175668498168498 1.01010101010101e-06
0.00185668498168498 1.01010101010101e-06
0.00210668498168498 1.01010101010101e-06
0.00227335164835165 1.01010101010101e-06
0.00248568931068931 1.01010101010101e-06
0.00265993173493173 1.01010101010101e-06
0.00290278887778888 1.01010101010101e-06
0.00307639998889999 1.01010101010101e-06
0.00334306665556666 1.01010101010101e-06
0.00363949522699523 1.01010101010101e-06
0.00405893967143967 1.01010101010101e-06
0.00405893967143967 1.01010101010101e-06
0.00433671744921745 1.01010101010101e-06
0.00463595987345987 1.01010101010101e-06
0.00468595987345987 1.01010101010101e-06
0.00520216866466866 1.01010101010101e-06
0.00532716866466866 1.01010101010101e-06
0.00569939088689089 1.01010101010101e-06
0.00634698495948496 1.01010101010101e-06
0.00639460400710401 1.01010101010101e-06
0.00682326880635704 1.01010101010101e-06
0.0070851735682618 1.01010101010101e-06
0.00752320775629599 1.01010101010101e-06
0.00797142204201028 1.01010101010101e-06
0.00845594585153408 1.01010101010101e-06
0.00904782619341443 1.01010101010101e-06
0.00936330238389062 1.01010101010101e-06
0.00985093974652798 1.01010101010101e-06
0.0101421485377368 1.01010101010101e-06
0.0106413548869431 1.01010101010101e-06
0.0110024659980542 1.01010101010101e-06
0.0111611961567844 1.01010101010101e-06
0.0112723072678955 1.01010101010101e-06
0.0117507163588046 1.01010101010101e-06
0.0122923830254713 1.01010101010101e-06
0.0128463263044145 1.01010101010101e-06
0.013308068728657 1.01010101010101e-06
0.0139372353953236 1.01010101010101e-06
0.0144495730576613 1.01010101010101e-06
0.0148241151822034 1.01010101010101e-06
0.0155792739123621 1.01010101010101e-06
0.0165729760435643 1.01010101010101e-06
0.0172093979549862 1.01010101010101e-06
0.0179246067657832 1.01010101010101e-06
0.018886486552663 1.01010101010101e-06
0.0196695604232369 1.01010101010101e-06
0.0208885390753038 1.01010101010101e-06
0.0219191667809315 1.01010101010101e-06
0.0233176155543802 1.01010101010101e-06
0.0241291956409603 1.01010101010101e-06
0.0248274422472952 1.01010101010101e-06
0.0254991053064582 1.01010101010101e-06
0.025944181064034 1.01010101010101e-06
0.0266118397941927 1.01010101010101e-06
0.027245606027959 1.01010101010101e-06
0.0287672001201413 1.01010101010101e-06
0.0294641989546401 1.01010101010101e-06
0.0304935751340163 1.01010101010101e-06
0.031918387821329 1.01010101010101e-06
0.0332885892702069 1.01010101010101e-06
0.0342903902470079 1.01010101010101e-06
0.0354439117255294 1.01010101010101e-06
0.0368886267327444 1.01010101010101e-06
0.0381469674116733 1.01010101010101e-06
0.0397883454780514 1.01010101010101e-06
0.0412478443125502 1.01010101010101e-06
0.041911611101317 1.01010101010101e-06
0.0433265184162243 1.01010101010101e-06
0.045437900090106 1.01010101010101e-06
0.0470778282175341 1.01010101010101e-06
0.0477658624055683 1.01010101010101e-06
0.0492038276266218 1.01010101010101e-06
0.0510533618342442 1.01010101010101e-06
0.0528872765306589 1.01010101010101e-06
0.0551963058183647 1.01010101010101e-06
0.0563589755016226 1.01010101010101e-06
0.0586655342206813 1.01010101010101e-06
0.0606359457535928 1.01010101010101e-06
0.0627405929038282 1.01010101010101e-06
0.0649245367377721 1.01010101010101e-06
0.0670211742505861 1.01010101010101e-06
0.0692489954489955 1.01010101010101e-06
0.072540020518697 1.01010101010101e-06
0.0746816658015188 1.01010101010101e-06
0.0774651184599714 1.01010101010101e-06
0.0797151295599825 1.01010101010101e-06
0.0825468256416786 1.01010101010101e-06
0.0847668587948 1.01010101010101e-06
0.0876052244324303 1.01010101010101e-06
0.0904292105770047 1.01010101010101e-06
0.0944928810568516 1.01010101010101e-06
0.0975235886662357 1.01010101010101e-06
0.10092140335155 1.01010101010101e-06
0.103679220942456 1.01010101010101e-06
0.107048948437184 1.01010101010101e-06
0.110087967751203 1.01010101010101e-06
0.113539241477477 1.01010101010101e-06
0.117543828557064 1.01010101010101e-06
0.121536978462714 1.01010101010101e-06
0.125462199075434 1.01010101010101e-06
0.127938982014717 1.01010101010101e-06
0.131123769857593 1.01010101010101e-06
0.134765400857313 1.01010101010101e-06
0.138756397360809 1.01010101010101e-06
0.142297404964317 1.01010101010101e-06
0.145704184296096 1.01010101010101e-06
0.149629231879232 1.01010101010101e-06
0.152337851037851 1.01010101010101e-06
0.156861968586969 1.01010101010101e-06
0.160921022033522 1.01010101010101e-06
0.165244508269508 1.01010101010101e-06
0.16878049034299 1.01010101010101e-06
0.173436974136974 1.01010101010101e-06
0.178301394438894 1.01010101010101e-06
0.182379130591631 1.01010101010101e-06
0.188210986235986 1.01010101010101e-06
0.192529487179487 1.01010101010101e-06
0.197931202131202 1.01010101010101e-06
0.202157198357198 1.01010101010101e-06
0.206877185314685 1.01010101010101e-06
0.2106230121186 1.01010101010101e-06
0.214583193603782 1.01010101010101e-06
0.220574904670493 1.01010101010101e-06
0.226629058849647 1.01010101010101e-06
0.231214796722885 1.01010101010101e-06
0.236415736061324 1.01010101010101e-06
0.241159459413136 1.01010101010101e-06
0.247159172200349 1.01010101010101e-06
0.251566359457536 1.01010101010101e-06
0.25574394802394 1.01010101010101e-06
0.261477758657751 1.01010101010101e-06
0.265598293678286 1.01010101010101e-06
0.269878623071115 1.01010101010101e-06
0.275115526445519 1.01010101010101e-06
0.280468918886411 1.01010101010101e-06
0.285586472939685 1.01010101010101e-06
0.291215109069637 1.01010101010101e-06
0.29697533397545 1.01010101010101e-06
0.302179023341639 1.01010101010101e-06
0.307560565410681 1.01010101010101e-06
0.31340713591534 1.01010101010101e-06
0.319237916246121 1.01010101010101e-06
0.323954097287302 1.01010101010101e-06
0.329464911473116 1.01010101010101e-06
0.337147002992707 1.01010101010101e-06
0.343271785051893 1.01010101010101e-06
0.349068323235932 1.01010101010101e-06
0.354590496895605 1.01010101010101e-06
0.359415847933456 1.01010101010101e-06
0.366061891187587 1.01010101010101e-06
0.371924209424906 1.01010101010101e-06
0.378167726507239 1.01010101010101e-06
0.384059559162887 1.01010101010101e-06
0.390539557308017 1.01010101010101e-06
0.39643948464676 1.01010101010101e-06
0.40228675481725 1.01010101010101e-06
0.40888623629982 1.01010101010101e-06
0.41609344575703 1.01010101010101e-06
0.421420195804368 1.01010101010101e-06
0.427793133977306 1.01010101010101e-06
0.432699917471589 1.01010101010101e-06
0.440765153929318 1.01010101010101e-06
0.445667316940885 1.01010101010101e-06
0.450624116574001 1.01010101010101e-06
0.456664998791199 1.01010101010101e-06
0.462479884314173 1.01010101010101e-06
0.468927944587233 1.01010101010101e-06
0.476703688287976 1.01010101010101e-06
0.483008462680251 1.01010101010101e-06
0.489401719320411 1.01010101010101e-06
0.494445795565803 1.01010101010101e-06
0.500409163630487 1.01010101010101e-06
0.506598907117135 1.01010101010101e-06
0.513901628415444 1.01010101010101e-06
0.520174777690489 1.01010101010101e-06
0.525853684383212 1.01010101010101e-06
0.531837313662429 1.01010101010101e-06
0.539198503697885 1.01010101010101e-06
0.544552544510014 1.01010101010101e-06
0.551427514247019 1.01010101010101e-06
0.557048020860289 1.01010101010101e-06
0.56383568803058 1.01010101010101e-06
0.571077774800879 1.01010101010101e-06
0.57632451453775 1.01010101010101e-06
0.582087276629459 1.01010101010101e-06
0.587704197616968 1.01010101010101e-06
0.59411906093992 1.01010101010101e-06
0.599625999834359 1.01010101010101e-06
0.606773861531485 1.01010101010101e-06
0.613427561237352 1.01010101010101e-06
0.620957473194161 1.01010101010101e-06
0.626663452345728 1.01010101010101e-06
0.63276956002374 1.01010101010101e-06
0.639086995525115 1.01010101010101e-06
0.64499978942626 1.01010101010101e-06
0.650672905461412 1.01010101010101e-06
0.656813157181656 1.01010101010101e-06
0.661819270920858 1.01010101010101e-06
0.667264158240281 1.01010101010101e-06
0.673169177197931 1.01010101010101e-06
0.67974926491637 1.01010101010101e-06
0.686403392161674 1.01010101010101e-06
0.691431117519392 1.01010101010101e-06
0.697442855678033 1.01010101010101e-06
0.703480730157356 1.01010101010101e-06
0.708902494297928 1.01010101010101e-06
0.713767783991894 1.01010101010101e-06
0.718417817128692 1.01010101010101e-06
0.721996635837503 1.01010101010101e-06
0.727837868113139 1.01010101010101e-06
0.733291724795672 1.01010101010101e-06
0.738520769770305 1.01010101010101e-06
0.742618839549683 1.01010101010101e-06
0.747653195471539 1.01010101010101e-06
0.752250913031757 1.01010101010101e-06
0.75838898786542 1.01010101010101e-06
0.763176762998783 1.01010101010101e-06
0.76759042197053 1.01010101010101e-06
0.771640228128425 1.01010101010101e-06
0.777123535975548 1.01010101010101e-06
0.781277189163605 1.01010101010101e-06
0.786294873276878 1.01010101010101e-06
0.791001267596353 1.01010101010101e-06
0.794998308360886 1.01010101010101e-06
0.798489724151837 1.01010101010101e-06
0.80343859868202 1.01010101010101e-06
0.806959999503421 1.01010101010101e-06
0.811147423087748 1.01010101010101e-06
0.815986534853176 1.01010101010101e-06
0.819346582523943 1.01010101010101e-06
0.824531464716914 1.01010101010101e-06
0.827796383131832 1.01010101010101e-06
0.832270156069421 1.01010101010101e-06
0.835367485026154 1.01010101010101e-06
0.839604353201837 1.01010101010101e-06
0.844335493303566 1.01010101010101e-06
0.847338876805169 1.01010101010101e-06
0.850559505196386 1.01010101010101e-06
0.854862659395128 1.01010101010101e-06
0.859613817344506 1.01010101010101e-06
0.864025994361675 1.01010101010101e-06
0.866819692330373 1.01010101010101e-06
0.869956744940646 1.01010101010101e-06
0.872709971186364 1.01010101010101e-06
0.876208678911387 1.01010101010101e-06
0.8793889716149 1.01010101010101e-06
0.881911017624446 1.01010101010101e-06
0.884347823362567 1.01010101010101e-06
0.887917190983251 1.01010101010101e-06
0.890309871913432 1.01010101010101e-06
0.892939493109229 1.01010101010101e-06
0.895808948653685 1.01010101010101e-06
0.898368830438567 1.01010101010101e-06
0.900522910508824 1.01010101010101e-06
0.902835848856166 1.01010101010101e-06
0.904904121270027 1.01010101010101e-06
0.907921335488557 1.01010101010101e-06
0.910134020026241 1.01010101010101e-06
0.91286548855771 1.01010101010101e-06
0.914886134578356 1.01010101010101e-06
0.916891805704615 1.01010101010101e-06
0.920088183183345 1.01010101010101e-06
0.922543721414464 1.01010101010101e-06
0.924996431612763 1.01010101010101e-06
0.926973596523016 1.01010101010101e-06
0.928932587532007 1.01010101010101e-06
0.930327439901859 1.01010101010101e-06
0.933054070624078 1.01010101010101e-06
0.935355139000147 1.01010101010101e-06
0.937938798396306 1.01010101010101e-06
0.939977673410181 1.01010101010101e-06
0.942361450743959 1.01010101010101e-06
0.944066138599962 1.01010101010101e-06
0.946836085319909 1.01010101010101e-06
0.949020043028866 1.01010101010101e-06
0.950404278238102 1.01010101010101e-06
0.952404552392052 1.01010101010101e-06
0.954006940690029 1.01010101010101e-06
0.95576246335364 1.01010101010101e-06
0.957377488606165 1.01010101010101e-06
0.958667615146292 1.01010101010101e-06
0.95969973302841 1.01010101010101e-06
0.960927482076747 1.01010101010101e-06
0.962702060276325 1.01010101010101e-06
0.963674455936221 1.01010101010101e-06
0.964935206296971 1.01010101010101e-06
0.966235181321946 1.01010101010101e-06
0.96738135777621 1.01010101010101e-06
0.968267678400031 1.01010101010101e-06
0.968912494694847 1.01010101010101e-06
0.970156914164267 1.01010101010101e-06
0.971818667117196 1.01010101010101e-06
0.972525027423557 1.01010101010101e-06
0.973532343718373 1.01010101010101e-06
0.974558783944813 1.01010101010101e-06
0.975114675275705 1.01010101010101e-06
0.9756587700698 1.01010101010101e-06
0.976701367749897 1.01010101010101e-06
0.977594491701109 1.01010101010101e-06
0.978861331805449 1.01010101010101e-06
0.979780087069793 1.01010101010101e-06
0.980649939439645 1.01010101010101e-06
0.98137633567413 1.01010101010101e-06
0.982399427859722 1.01010101010101e-06
0.983024435205318 1.01010101010101e-06
0.984287022617905 1.01010101010101e-06
0.985097080615463 1.01010101010101e-06
0.985957993313876 1.01010101010101e-06
0.986120330976214 1.01010101010101e-06
0.986687531830914 1.01010101010101e-06
0.987551954907838 1.01010101010101e-06
0.987993459236842 1.01010101010101e-06
0.988332149713032 1.01010101010101e-06
0.989117777973661 1.01010101010101e-06
0.989703629622012 1.01010101010101e-06
0.990196761490144 1.01010101010101e-06
0.990548684567067 1.01010101010101e-06
0.991188641832024 1.01010101010101e-06
0.991671610660581 1.01010101010101e-06
0.992011033737504 1.01010101010101e-06
0.992352870087429 1.01010101010101e-06
0.992522804727952 1.01010101010101e-06
0.993200492726228 1.01010101010101e-06
0.993721860247595 1.01010101010101e-06
0.994121860247596 1.01010101010101e-06
0.994212769338505 1.01010101010101e-06
0.994727726603462 1.01010101010101e-06
0.995262983013718 1.01010101010101e-06
0.995489173489909 1.01010101010101e-06
0.995677163685987 1.01010101010101e-06
0.995896943905767 1.01010101010101e-06
0.996173866982691 1.01010101010101e-06
0.996390213136537 1.01010101010101e-06
0.996584657580981 1.01010101010101e-06
0.996786580657904 1.01010101010101e-06
0.997169593478417 1.01010101010101e-06
0.997312450621274 1.01010101010101e-06
0.997532963441787 1.01010101010101e-06
0.997644074552898 1.01010101010101e-06
0.99807238651871 1.01010101010101e-06
0.998183497629821 1.01010101010101e-06
0.998576888960713 1.01010101010101e-06
0.998576888960713 1.01010101010101e-06
0.998856225310637 1.01010101010101e-06
0.998856225310637 1.01010101010101e-06
0.998915048840049 1.01010101010101e-06
0.999057905982906 1.01010101010101e-06
0.999134829059829 1.01010101010101e-06
0.999336752136752 1.01010101010101e-06
0.999413675213675 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999591452991453 1.01010101010101e-06
0.999702564102564 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999923076923077 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M32-T40-A500-N32-E1-10mW}
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color2]
table {%
0.0001 0.999275607671957
0.0001 0.999256422757909
0.0001 0.99922810179282
0.0001 0.999199812613894
0.0001 0.999184647632768
0.0001 0.999159389790224
0.0001 0.999131104653435
0.0001 0.999107888514857
0.0001 0.999084650915465
0.0001 0.999060424678263
0.0001 0.999029120510478
0.0001 0.998991749422388
0.0001 0.998962440811382
0.0001 0.998928115461652
0.0001 0.998882649417558
0.0001 0.998847268008145
0.0001 0.998789753898771
0.0001 0.998735191655108
0.0001 0.998697817456371
0.0001 0.998653360336633
0.0001 0.998602804382658
0.0001 0.998566436206546
0.0001 0.998520990316998
0.0001 0.998475512874979
0.0001 0.99842298622766
0.0001 0.998374473327198
0.0001 0.998313845195624
0.0001 0.998272393685575
0.0001 0.99821071977257
0.0001 0.998144019522592
0.0001 0.998085408656204
0.0001 0.998044967551479
0.0001 0.997982400799756
0.0001 0.997917714982002
0.0001 0.997861164902628
0.0001 0.997784386449371
0.0001 0.997715668061071
0.0001 0.997638910999341
0.0001 0.997562152737427
0.0001 0.997480294914849
0.0001 0.997402530996657
0.0001 0.997322753563926
0.0001 0.997239943808839
0.0001 0.997148033787439
0.0001 0.997052089553139
0.0001 0.996972264096856
0.0001 0.996883360008714
0.0001 0.996769208171773
0.0001 0.996673249688007
0.0001 0.996572242865621
0.0001 0.996460147900212
0.0001 0.996335911664942
0.0001 0.99621668276077
0.0001 0.996108540657064
0.0001 0.996000487200573
0.0001 0.995857055452672
0.0001 0.995749922427661
0.0001 0.995603409465641
0.0001 0.995452884536232
0.0001 0.995306378659125
0.0001 0.995147767727792
0.0001 0.994985131355929
0.0001 0.994822515843717
0.0001 0.994639635901014
0.0001 0.994475943891685
0.0001 0.994295110244244
0.0001 0.994092000200559
0.0001 0.99388895385504
0.0001 0.993674777773275
0.0001 0.993448500669223
0.0001 0.993231273479321
0.0001 0.993026194422741
0.0001 0.992802908615831
0.0001 0.992572603319648
0.0001 0.992345262237114
0.0001 0.992138122306904
0.0001 0.991869394082262
0.0001 0.991592481789703
0.0001 0.991308572046863
0.0001 0.991023591936425
0.0001 0.990730733503085
0.0001 0.990398358066092
0.0001 0.990097334085531
0.0001 0.989795250867724
0.0001 0.989487095899842
0.0001 0.989152614732176
0.0001 0.98878486284013
0.0001 0.988408051228153
0.0001 0.988024203115929
0.0001 0.987637259637904
0.0001 0.98725836495549
0.0001 0.986803723383679
0.0001 0.986362366193117
0.0001 0.985952166332936
0.0001 0.985487518841973
0.0001 0.985011642921034
0.0001 0.984508467952826
0.0001 0.984007323309806
0.0001 0.983488967846888
0.0001 0.982945447438295
0.0001 0.982322051813196
0.0001 0.981681483639998
0.0001 0.981100464958291
0.0001 0.98047009905305
0.0001 0.979844793627184
0.0001 0.979115313833677
0.0001 0.978419070453846
0.0001 0.977762449042123
0.0001 0.977073493699933
0.0001 0.976345157109184
0.0001 0.975571279475369
0.0001 0.974799505800396
0.0001 0.973966151074798
0.0001 0.973230908733998
0.0001 0.972382227132257
0.0001 0.971534613127361
0.0001 0.970596053046866
0.0001 0.969648260914821
0.0001 0.968793435843828
0.0001 0.967817483292934
0.0001 0.966846652580644
0.0001 0.965767537557417
0.0001 0.964708860853563
0.0001 0.963550067829993
0.0001 0.962393314444298
0.0001 0.961182996839116
0.0001 0.959973667258653
0.0001 0.958726016801359
0.0001 0.957397545064513
0.0001 0.9560468796137
0.0001 0.954666649772272
0.0001 0.953216839897466
0.0001 0.951692474688277
0.0001 0.950173277687559
0.0001 0.948684151928347
0.0001 0.947034409798897
0.0001 0.945338036051011
0.0001 0.943570147068556
0.0001 0.941814332938555
0.0001 0.939935319201307
0.0001 0.937972476122413
0.0001 0.936079382838191
0.0001 0.934017241781017
0.0001 0.931898655937592
0.0001 0.929784781268762
0.0001 0.927574317272349
0.0001 0.925230434160682
0.0001 0.922943010154562
0.0001 0.920555927730256
0.0001 0.917997890721379
0.0001 0.915404434565407
0.0001 0.912787867465933
0.0001 0.910095320500772
0.0001 0.907376834167999
0.0001 0.904573262709253
0.0001 0.901542744057609
0.0001 0.898482591906512
0.0001 0.895271863790158
0.0001 0.892033974996479
0.0001 0.888697247741949
0.0001 0.885211825958037
0.0001 0.881727607639039
0.0001 0.878168523163085
0.0001 0.874358810315192
0.0001 0.87054611994089
0.0001 0.866579853179077
0.0001 0.86241057236853
0.0001 0.858258109043222
0.0001 0.854146255117975
0.0001 0.849777333972143
0.0001 0.845294593752118
0.0001 0.840663387998539
0.0001 0.835903170262079
0.0001 0.830958071215556
0.0001 0.826003819867196
0.0001 0.82086655947389
0.0001 0.815582794502708
0.0001 0.810181671381683
0.0001 0.80461929757767
0.0001 0.798765898711663
0.0001 0.79297379329566
0.0001 0.787008549930681
0.0001 0.780825227958291
0.0001 0.774583888902276
0.0001 0.768149353781066
0.0001 0.761642230423615
0.0001 0.755009414110529
0.0001 0.748016358665243
0.0001 0.740832792236341
0.0001 0.733633466115614
0.0001 0.726229450788253
0.0001 0.718681820319446
0.0001 0.711003834568419
0.0001 0.703158955942728
0.0001 0.695076694959829
0.0001 0.686881907162686
0.0001 0.67878225966548
0.0001 0.670381928128723
0.0001 0.661718547860351
0.0001 0.652967072050824
0.0001 0.643974650490109
0.0001 0.635005542909451
0.0001 0.625547427476378
0.0001 0.616151349931275
0.0001 0.606669155695281
0.0001 0.596947906390208
0.0001 0.587061975025918
0.0001 0.577066723268955
0.0001 0.566989193177372
0.0001 0.55646237754939
0.0001 0.546059616809954
0.0001 0.535351794420474
0.0001 0.524858308845812
0.0001 0.513980056281359
0.0001 0.503122077150269
0.0001 0.492120369430766
0.0001 0.481200617187185
0.0001 0.470080218962392
0.0001 0.45895927873944
0.0001 0.447680085375474
0.0001 0.436177800005013
0.0001 0.424560776631601
0.0001 0.413211516343777
0.0001 0.401529251287639
0.0001 0.389818873663772
0.0001 0.378352752366133
0.0001 0.366980368369058
0.0001 0.355484751817299
0.0001 0.343838941563554
0.0001 0.332371383611431
0.0001 0.321004085724177
0.0001 0.309698694977422
0.0001 0.298546736801016
0.0001 0.287355765842989
0.0001 0.27620124151818
0.0001 0.264897506953986
0.0001 0.254005556322947
0.0001 0.243170724343353
0.0001 0.232578987302472
0.0001 0.222169061064996
0.0001 0.212017946665073
0.0001 0.202043559012115
0.0001 0.192206791605683
0.0001 0.182474080739017
0.0001 0.173090060524614
0.0001 0.163901826476854
0.0001 0.154984423298714
0.0001 0.146352780166012
0.0001 0.138070197089251
0.0001 0.129910066720402
0.0001 0.121963374254466
0.0001 0.114158910304826
0.0001 0.106922510882939
0.0001 0.0999084686481255
0.0001 0.0931862961726587
0.0001 0.086667077682553
0.0001 0.0804298801208439
0.0001 0.0745409181376892
0.0001 0.0688372145098027
0.0001 0.0634845839531256
0.0001 0.0585253331300525
0.0001 0.0536944696810598
0.0001 0.0492200028788461
0.0001 0.0450628672551171
0.0001 0.0409387484326439
0.0001 0.0372484498215082
0.0001 0.0337647518469233
0.0001 0.0305589471942594
0.0001 0.0275038721170617
0.0001 0.0247621200134877
0.0001 0.0222416524985548
0.0001 0.0198530911493416
0.0001 0.0176600065747006
0.0001 0.0157133343660849
0.0001 0.0139058432410572
0.0001 0.0122962492375773
0.0001 0.0108323714518751
0.0001 0.00946537754031412
0.0001 0.00829132727777235
0.0001 0.00721630854042127
0.0001 0.00630102249672809
0.0001 0.00547977583735464
0.0001 0.00475145284295423
0.0001 0.00409789020827027
0.0001 0.00347964541970197
0.0001 0.0029198755493972
0.0001 0.00248952022702945
0.0001 0.00210757259424117
0.0001 0.00180345463985768
0.0001 0.00149124746797585
0.0001 0.00122249079135265
0.0001 0.00101641224497559
0.0001 0.000821348584856863
0.0001 0.000682942175726896
0.0001 0.000568743543065492
0.0001 0.000453580564064939
0.0001 0.000361685064665916
0.0001 0.000287928826088002
0.0001 0.000234408199318758
0.0001 0.000176802354706968
0.0001 0.000143465696878872
0.0001 0.000112150043389501
0.0001 8.79197187457067e-05
0.0001 6.4669738893882e-05
0.0001 5.65755644017948e-05
0.0001 4.74977316725201e-05
0.0001 4.14400994143612e-05
0.0001 3.0313510435351e-05
0.0001 2.2244908975899e-05
0.0001 1.81839680257087e-05
0.0001 1.41384407856668e-05
0.0001 9.08786773859682e-06
0.0001 7.0717366575583e-06
0.0001 3.03234983041228e-06
0.0001 3.03234983041228e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000361111111111111 1.01010101010101e-06
0.000361111111111111 1.01010101010101e-06
0.000486111111111111 1.01010101010101e-06
0.000486111111111111 1.01010101010101e-06
0.000577020202020202 1.01010101010101e-06
0.00076505439005439 1.01010101010101e-06
0.000942832167832168 1.01010101010101e-06
0.000942832167832168 1.01010101010101e-06
0.000942832167832168 1.01010101010101e-06
0.000942832167832168 1.01010101010101e-06
0.00103374125874126 1.01010101010101e-06
0.00114485236985237 1.01010101010101e-06
0.00122177544677545 1.01010101010101e-06
0.00122177544677545 1.01010101010101e-06
0.00129869852369852 1.01010101010101e-06
0.00142369852369852 1.01010101010101e-06
0.00154869852369852 1.01010101010101e-06
0.00173051670551671 1.01010101010101e-06
0.00195102952602953 1.01010101010101e-06
0.00204193861693862 1.01010101010101e-06
0.00221971639471639 1.01010101010101e-06
0.00231062548562549 1.01010101010101e-06
0.00246447163947164 1.01010101010101e-06
0.00275740093240093 1.01010101010101e-06
0.00275740093240093 1.01010101010101e-06
0.00286851204351204 1.01010101010101e-06
0.00303634421134421 1.01010101010101e-06
0.00341528749028749 1.01010101010101e-06
0.00359306526806527 1.01010101010101e-06
0.00400460927960928 1.01010101010101e-06
0.00435296092796093 1.01010101010101e-06
0.00442988400488401 1.01010101010101e-06
0.00457823565323565 1.01010101010101e-06
0.00486914474414474 1.01010101010101e-06
0.00521749639249639 1.01010101010101e-06
0.00521749639249639 1.01010101010101e-06
0.00551114718614719 1.01010101010101e-06
0.00596703851703852 1.01010101010101e-06
0.00623572538572539 1.01010101010101e-06
0.00652937617937618 1.01010101010101e-06
0.0069464146964147 1.01010101010101e-06
0.00748369130869131 1.01010101010101e-06
0.00784678654678654 1.01010101010101e-06
0.00809527139527139 1.01010101010101e-06
0.00822860472860473 1.01010101010101e-06
0.0084921901627784 1.01010101010101e-06
0.00867400834459658 1.01010101010101e-06
0.00936845278904102 1.01010101010101e-06
0.00982556691674339 1.01010101010101e-06
0.0101274899936665 1.01010101010101e-06
0.0105211768623533 1.01010101010101e-06
0.0109820205937853 1.01010101010101e-06
0.0116074534942182 1.01010101010101e-06
0.0121023308390955 1.01010101010101e-06
0.012683294320059 1.01010101010101e-06
0.0132128249201779 1.01010101010101e-06
0.0137362126435656 1.01010101010101e-06
0.01418065708801 1.01010101010101e-06
0.01458065708801 1.01010101010101e-06
0.0147575801649331 1.01010101010101e-06
0.0152975374298904 1.01010101010101e-06
0.0159710222783752 1.01010101010101e-06
0.0167289338112868 1.01010101010101e-06
0.0170555895085307 1.01010101010101e-06
0.0174596299125711 1.01010101010101e-06
0.0178973033502445 1.01010101010101e-06
0.0184120542855837 1.01010101010101e-06
0.0193859932551109 1.01010101010101e-06
0.0203166209607386 1.01010101010101e-06
0.0208836955528132 1.01010101010101e-06
0.0218287504978681 1.01010101010101e-06
0.0226219664923999 1.01010101010101e-06
0.0233883084837419 1.01010101010101e-06
0.0245019448473783 1.01010101010101e-06
0.0258038613519264 1.01010101010101e-06
0.0268630928067461 1.01010101010101e-06
0.0282869744806277 1.01010101010101e-06
0.0293862890549423 1.01010101010101e-06
0.0303172525359058 1.01010101010101e-06
0.0314367653760069 1.01010101010101e-06
0.0324987422879838 1.01010101010101e-06
0.0339765311657727 1.01010101010101e-06
0.0346766435533851 1.01010101010101e-06
0.0354704839235412 1.01010101010101e-06
0.0371772904340242 1.01010101010101e-06
0.0389869746825242 1.01010101010101e-06
0.0404194403163056 1.01010101010101e-06
0.0416180295925265 1.01010101010101e-06
0.0432056170051139 1.01010101010101e-06
0.0441052923297892 1.01010101010101e-06
0.0455173256181383 1.01010101010101e-06
0.0470670009428136 1.01010101010101e-06
0.0484397466181909 1.01010101010101e-06
0.050344616748061 1.01010101010101e-06
0.0529100553729037 1.01010101010101e-06
0.054173186686035 1.01010101010101e-06
0.0560108882818248 1.01010101010101e-06
0.0576818770153136 1.01010101010101e-06
0.0598919058753424 1.01010101010101e-06
0.0615985769820135 1.01010101010101e-06
0.0644967010801376 1.01010101010101e-06
0.0670251823211189 1.01010101010101e-06
0.0701344128566652 1.01010101010101e-06
0.0715749001471525 1.01010101010101e-06
0.0733334952070633 1.01010101010101e-06
0.0757192677678359 1.01010101010101e-06
0.0775331719192401 1.01010101010101e-06
0.0801260914996597 1.01010101010101e-06
0.0823329360440042 1.01010101010101e-06
0.0852845455456137 1.01010101010101e-06
0.0870915944607508 1.01010101010101e-06
0.0899912087353651 1.01010101010101e-06
0.0929354297920861 1.01010101010101e-06
0.0951107298575178 1.01010101010101e-06
0.0969977470070349 1.01010101010101e-06
0.0992700205668085 1.01010101010101e-06
0.101628238737527 1.01010101010101e-06
0.104139137560925 1.01010101010101e-06
0.107092334364122 1.01010101010101e-06
0.110307435929224 1.01010101010101e-06
0.112471116692905 1.01010101010101e-06
0.114146265155553 1.01010101010101e-06
0.117771485768274 1.01010101010101e-06
0.12096637647698 1.01010101010101e-06
0.124407383569303 1.01010101010101e-06
0.128119285556205 1.01010101010101e-06
0.130621199796935 1.01010101010101e-06
0.132874267562503 1.01010101010101e-06
0.135767473844525 1.01010101010101e-06
0.139155947359314 1.01010101010101e-06
0.142861430253613 1.01010101010101e-06
0.146468829897313 1.01010101010101e-06
0.150574545423617 1.01010101010101e-06
0.153971704228864 1.01010101010101e-06
0.157844063813723 1.01010101010101e-06
0.161442222028058 1.01010101010101e-06
0.164440251264903 1.01010101010101e-06
0.1670818600646 1.01010101010101e-06
0.170558620803861 1.01010101010101e-06
0.172771418605474 1.01010101010101e-06
0.176526513510569 1.01010101010101e-06
0.18044018821306 1.01010101010101e-06
0.184223873868649 1.01010101010101e-06
0.188758452198816 1.01010101010101e-06
0.192947395608348 1.01010101010101e-06
0.197319408725949 1.01010101010101e-06
0.201572722079262 1.01010101010101e-06
0.205137726519267 1.01010101010101e-06
0.210271634278175 1.01010101010101e-06
0.214185170741711 1.01010101010101e-06
0.219271729444446 1.01010101010101e-06
0.221159427857145 1.01010101010101e-06
0.225435445711839 1.01010101010101e-06
0.229954847551829 1.01010101010101e-06
0.234369595712165 1.01010101010101e-06
0.238947415011889 1.01010101010101e-06
0.244230514265576 1.01010101010101e-06
0.248897124044686 1.01010101010101e-06
0.253674728792879 1.01010101010101e-06
0.257603293283943 1.01010101010101e-06
0.26151255110129 1.01010101010101e-06
0.267303284387611 1.01010101010101e-06
0.272254420588012 1.01010101010101e-06
0.277854295712887 1.01010101010101e-06
0.2825421207963 1.01010101010101e-06
0.288624064158236 1.01010101010101e-06
0.293508642488402 1.01010101010101e-06
0.298133205833554 1.01010101010101e-06
0.303733476804413 1.01010101010101e-06
0.308413496784433 1.01010101010101e-06
0.31328632328284 1.01010101010101e-06
0.318529865688147 1.01010101010101e-06
0.323241366523913 1.01010101010101e-06
0.327682142822777 1.01010101010101e-06
0.333206822718045 1.01010101010101e-06
0.339306683967907 1.01010101010101e-06
0.345760875446363 1.01010101010101e-06
0.351489328937316 1.01010101010101e-06
0.357145758004465 1.01010101010101e-06
0.36361745662748 1.01010101010101e-06
0.368945940480228 1.01010101010101e-06
0.37359909406469 1.01010101010101e-06
0.378421362950775 1.01010101010101e-06
0.385896201021201 1.01010101010101e-06
0.390531887556887 1.01010101010101e-06
0.397361337681926 1.01010101010101e-06
0.402621294288787 1.01010101010101e-06
0.410168299957697 1.01010101010101e-06
0.415925312591606 1.01010101010101e-06
0.423374671974053 1.01010101010101e-06
0.429809971293757 1.01010101010101e-06
0.436413494567868 1.01010101010101e-06
0.443830427939794 1.01010101010101e-06
0.45058258591254 1.01010101010101e-06
0.455314178339721 1.01010101010101e-06
0.461409061131507 1.01010101010101e-06
0.469516475835826 1.01010101010101e-06
0.475604117769056 1.01010101010101e-06
0.480338834806405 1.01010101010101e-06
0.486061854635733 1.01010101010101e-06
0.492665893957265 1.01010101010101e-06
0.497564313898177 1.01010101010101e-06
0.502826177748121 1.01010101010101e-06
0.509325360200515 1.01010101010101e-06
0.515939460294608 1.01010101010101e-06
0.523628311106678 1.01010101010101e-06
0.529647999076946 1.01010101010101e-06
0.534851766143214 1.01010101010101e-06
0.541687209763061 1.01010101010101e-06
0.547617813881165 1.01010101010101e-06
0.554952968857768 1.01010101010101e-06
0.562909915505891 1.01010101010101e-06
0.569793036040327 1.01010101010101e-06
0.575857097855705 1.01010101010101e-06
0.582469761946001 1.01010101010101e-06
0.588205638058192 1.01010101010101e-06
0.594685021394154 1.01010101010101e-06
0.601325336939462 1.01010101010101e-06
0.606604166443292 1.01010101010101e-06
0.613547272825214 1.01010101010101e-06
0.618862824671029 1.01010101010101e-06
0.625199566992176 1.01010101010101e-06
0.630925596518206 1.01010101010101e-06
0.63545786512679 1.01010101010101e-06
0.641530387865489 1.01010101010101e-06
0.64750186063077 1.01010101010101e-06
0.653017905082534 1.01010101010101e-06
0.659283193449138 1.01010101010101e-06
0.665076932020508 1.01010101010101e-06
0.671063935295011 1.01010101010101e-06
0.676502907799115 1.01010101010101e-06
0.683456639198435 1.01010101010101e-06
0.690376482263867 1.01010101010101e-06
0.694910489188315 1.01010101010101e-06
0.698500565778391 1.01010101010101e-06
0.702916317059274 1.01010101010101e-06
0.706737751077612 1.01010101010101e-06
0.712055490690939 1.01010101010101e-06
0.717465188346226 1.01010101010101e-06
0.72236759468172 1.01010101010101e-06
0.728263186078627 1.01010101010101e-06
0.732680601892947 1.01010101010101e-06
0.738864970199219 1.01010101010101e-06
0.742736803921053 1.01010101010101e-06
0.747398149927987 1.01010101010101e-06
0.752487252900178 1.01010101010101e-06
0.757484271567786 1.01010101010101e-06
0.761493185692876 1.01010101010101e-06
0.766860536397727 1.01010101010101e-06
0.771108215984223 1.01010101010101e-06
0.77661171326094 1.01010101010101e-06
0.781886830219145 1.01010101010101e-06
0.786112409215312 1.01010101010101e-06
0.791069769398988 1.01010101010101e-06
0.79524727548853 1.01010101010101e-06
0.799273657848001 1.01010101010101e-06
0.803057859246018 1.01010101010101e-06
0.807002739262802 1.01010101010101e-06
0.811131760241823 1.01010101010101e-06
0.815185292820355 1.01010101010101e-06
0.819899133146695 1.01010101010101e-06
0.823623401933464 1.01010101010101e-06
0.82801682183056 1.01010101010101e-06
0.831137618517534 1.01010101010101e-06
0.835121376323195 1.01010101010101e-06
0.839223198520606 1.01010101010101e-06
0.842174402360625 1.01010101010101e-06
0.846917643841367 1.01010101010101e-06
0.852278298464521 1.01010101010101e-06
0.856077809084621 1.01010101010101e-06
0.859319007183907 1.01010101010101e-06
0.862906779134179 1.01010101010101e-06
0.866302379367279 1.01010101010101e-06
0.86902528007768 1.01010101010101e-06
0.87203416188215 1.01010101010101e-06
0.874815305227109 1.01010101010101e-06
0.877689100875905 1.01010101010101e-06
0.881644394601786 1.01010101010101e-06
0.884469102247082 1.01010101010101e-06
0.886859091424572 1.01010101010101e-06
0.888911741041037 1.01010101010101e-06
0.891433791213087 1.01010101010101e-06
0.894609967814263 1.01010101010101e-06
0.89702571815869 1.01010101010101e-06
0.898687160311309 1.01010101010101e-06
0.901222672898137 1.01010101010101e-06
0.904771925851067 1.01010101010101e-06
0.90735788988703 1.01010101010101e-06
0.910002438802167 1.01010101010101e-06
0.912902129389358 1.01010101010101e-06
0.914336227644044 1.01010101010101e-06
0.916264800460117 1.01010101010101e-06
0.918515508085825 1.01010101010101e-06
0.920501687592593 1.01010101010101e-06
0.923047482075887 1.01010101010101e-06
0.924980093908499 1.01010101010101e-06
0.927375022590927 1.01010101010101e-06
0.929710054634047 1.01010101010101e-06
0.931317378274459 1.01010101010101e-06
0.933092477663374 1.01010101010101e-06
0.935070800729198 1.01010101010101e-06
0.936339713249426 1.01010101010101e-06
0.937719908054621 1.01010101010101e-06
0.939282155937457 1.01010101010101e-06
0.941105413643803 1.01010101010101e-06
0.942687632813522 1.01010101010101e-06
0.943877978986956 1.01010101010101e-06
0.945818213752191 1.01010101010101e-06
0.946899202208179 1.01010101010101e-06
0.949220660325226 1.01010101010101e-06
0.950211050490616 1.01010101010101e-06
0.951688305180371 1.01010101010101e-06
0.952813453643019 1.01010101010101e-06
0.953746880347034 1.01010101010101e-06
0.95515677600693 1.01010101010101e-06
0.95666405622671 1.01010101010101e-06
0.958129482467136 1.01010101010101e-06
0.959306477694131 1.01010101010101e-06
0.960026845235087 1.01010101010101e-06
0.961472876981119 1.01010101010101e-06
0.962543054026296 1.01010101010101e-06
0.96408974940608 1.01010101010101e-06
0.965101268442599 1.01010101010101e-06
0.965999681141012 1.01010101010101e-06
0.966755608546939 1.01010101010101e-06
0.967373242302073 1.01010101010101e-06
0.968472062925894 1.01010101010101e-06
0.968897276601107 1.01010101010101e-06
0.969935269980277 1.01010101010101e-06
0.970569829864837 1.01010101010101e-06
0.971578307498315 1.01010101010101e-06
0.972481853951861 1.01010101010101e-06
0.973088636058643 1.01010101010101e-06
0.9739988924689 1.01010101010101e-06
0.975964419996928 1.01010101010101e-06
0.976483864441372 1.01010101010101e-06
0.976879948401272 1.01010101010101e-06
0.977320857492181 1.01010101010101e-06
0.97802224638107 1.01010101010101e-06
0.978572022993346 1.01010101010101e-06
0.979476027322351 1.01010101010101e-06
0.980069292390616 1.01010101010101e-06
0.980658578104902 1.01010101010101e-06
0.981187149533473 1.01010101010101e-06
0.981694689216013 1.01010101010101e-06
0.982362063508387 1.01010101010101e-06
0.982949365095688 1.01010101010101e-06
0.983545285841609 1.01010101010101e-06
0.983996966513878 1.01010101010101e-06
0.984364823656735 1.01010101010101e-06
0.984895714987627 1.01010101010101e-06
0.985240592332504 1.01010101010101e-06
0.985623070964983 1.01010101010101e-06
0.986490867057779 1.01010101010101e-06
0.986925390867303 1.01010101010101e-06
0.987063486105398 1.01010101010101e-06
0.987585189402101 1.01010101010101e-06
0.988098879878292 1.01010101010101e-06
0.988736055202967 1.01010101010101e-06
0.989261463128375 1.01010101010101e-06
0.989532830649742 1.01010101010101e-06
0.990068519960432 1.01010101010101e-06
0.990168519960432 1.01010101010101e-06
0.990279631071543 1.01010101010101e-06
0.990547463239375 1.01010101010101e-06
0.990941485883397 1.01010101010101e-06
0.991375984717896 1.01010101010101e-06
0.991700984717896 1.01010101010101e-06
0.991984645909646 1.01010101010101e-06
0.992488812576312 1.01010101010101e-06
0.992738812576312 1.01010101010101e-06
0.992822145909646 1.01010101010101e-06
0.992922145909646 1.01010101010101e-06
0.993013055000555 1.01010101010101e-06
0.993255912143412 1.01010101010101e-06
0.993482102619603 1.01010101010101e-06
0.993690435952936 1.01010101010101e-06
0.993773769286269 1.01010101010101e-06
0.994232535520036 1.01010101010101e-06
0.994517095404595 1.01010101010101e-06
0.994608004495504 1.01010101010101e-06
0.994733004495505 1.01010101010101e-06
0.994942528305028 1.01010101010101e-06
0.995244548507049 1.01010101010101e-06
0.995244548507049 1.01010101010101e-06
0.995335457597958 1.01010101010101e-06
0.995435457597958 1.01010101010101e-06
0.995435457597958 1.01010101010101e-06
0.995680497280497 1.01010101010101e-06
0.995867997280497 1.01010101010101e-06
0.996159663947164 1.01010101010101e-06
0.996236587024087 1.01010101010101e-06
0.996236587024087 1.01010101010101e-06
0.996236587024087 1.01010101010101e-06
0.996607160894661 1.01010101010101e-06
0.996607160894661 1.01010101010101e-06
0.99688556998557 1.01010101010101e-06
0.99688556998557 1.01010101010101e-06
0.997181403318903 1.01010101010101e-06
0.997397312409812 1.01010101010101e-06
0.997397312409812 1.01010101010101e-06
0.99754016955267 1.01010101010101e-06
0.99754016955267 1.01010101010101e-06
0.997793578643579 1.01010101010101e-06
0.998009487734488 1.01010101010101e-06
0.998009487734488 1.01010101010101e-06
0.998071987734488 1.01010101010101e-06
0.998071987734488 1.01010101010101e-06
0.998162896825397 1.01010101010101e-06
0.998274007936508 1.01010101010101e-06
0.998274007936508 1.01010101010101e-06
0.998374007936508 1.01010101010101e-06
0.998599007936508 1.01010101010101e-06
0.998786507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.999054365079365 1.01010101010101e-06
0.999054365079365 1.01010101010101e-06
0.999179365079365 1.01010101010101e-06
0.999304365079365 1.01010101010101e-06
0.999304365079365 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M32-T40-A500-N1-E1-25mW}
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color2, dashed]
table {%
0.0001 0.999935337533002
0.0001 0.999934325387253
0.0001 0.999933319351035
0.0001 0.999930290048728
0.0001 0.999926251654348
0.0001 0.999924233488822
0.0001 0.999920186886371
0.0001 0.999918167691277
0.0001 0.999913124292328
0.0001 0.99991008988328
0.0001 0.999908069673015
0.0001 0.999908069673015
0.0001 0.999907061608499
0.0001 0.999904038329726
0.0001 0.999897980748633
0.0001 0.999895958470862
0.0001 0.999889904989454
0.0001 0.999886876716752
0.0001 0.999883846389037
0.0001 0.999876789929223
0.0001 0.999874772782971
0.0001 0.99987173838426
0.0001 0.999869718163689
0.0001 0.999867702034657
0.0001 0.999861645487211
0.0001 0.999857608091487
0.0001 0.999855585846795
0.0001 0.999853559504343
0.0001 0.99984952009691
0.0001 0.999845479666111
0.0001 0.999840429134314
0.0001 0.999836389634178
0.0001 0.999830324920077
0.0001 0.999825267244976
0.0001 0.999817169959078
0.0001 0.999809087052629
0.0001 0.999804018007423
0.0001 0.999793900598141
0.0001 0.99978885212134
0.0001 0.999784804549323
0.0001 0.99977569005817
0.0001 0.999769625279948
0.0001 0.999764568580816
0.0001 0.99975748659972
0.0001 0.999742332912198
0.0001 0.999735262176308
0.0001 0.999730214722909
0.0001 0.999723146017273
0.0001 0.999716082412287
0.0001 0.99970596912136
0.0001 0.999697877969227
0.0001 0.999689808295267
0.0001 0.999680702998442
0.0001 0.999670603958818
0.0001 0.999660488606525
0.0001 0.999648352967247
0.0001 0.999628150674649
0.0001 0.999618048616372
0.0001 0.999609965711902
0.0001 0.999594826356126
0.0001 0.999581706114864
0.0001 0.999562515058253
0.0001 0.99955443624546
0.0001 0.999544343327854
0.0001 0.999534256511734
0.0001 0.999513034059273
0.0001 0.999495864258949
0.0001 0.999477698530531
0.0001 0.999457494227959
0.0001 0.999435275953026
0.0001 0.999413062743584
0.0001 0.999395864028481
0.0001 0.999375647427758
0.0001 0.999353423911718
0.0001 0.999330178959896
0.0001 0.999305929142354
0.0001 0.999285718796491
0.0001 0.999264515663179
0.0001 0.999234194023391
0.0001 0.999198840209904
0.0001 0.999178639038085
0.0001 0.999154387192763
0.0001 0.999141234261657
0.0001 0.999106869065068
0.0001 0.999082638637603
0.0001 0.999049292731581
0.0001 0.999017975275631
0.0001 0.998990700226474
0.0001 0.998962380278375
0.0001 0.99892803956527
0.0001 0.998889632764401
0.0001 0.998852254413145
0.0001 0.998814874194624
0.0001 0.998774422642652
0.0001 0.998733993796527
0.0001 0.998692593517918
0.0001 0.998648161976001
0.0001 0.99858955020823
0.0001 0.998537015509912
0.0001 0.998485524311158
0.0001 0.99844407808174
0.0001 0.998390539136036
0.0001 0.998332957807772
0.0001 0.998280388152098
0.0001 0.998228882593189
0.0001 0.998167291461986
0.0001 0.998114720666498
0.0001 0.998058150406822
0.0001 0.997980360743252
0.0001 0.997919750160565
0.0001 0.997848066102115
0.0001 0.997771323319979
0.0001 0.997681384712719
0.0001 0.997585424316891
0.0001 0.997496540696314
0.0001 0.997418748965571
0.0001 0.997340972434157
0.0001 0.997242013166689
0.0001 0.997168308788557
0.0001 0.99707640483602
0.0001 0.996968306477621
0.0001 0.996852102645426
0.0001 0.996734931899568
0.0001 0.996623798171151
0.0001 0.996503591918472
0.0001 0.996397507964838
0.0001 0.996302549292195
0.0001 0.996181327563828
0.0001 0.996046956286395
0.0001 0.995904535703505
0.0001 0.995779260495181
0.0001 0.995651007771998
0.0001 0.995528676075392
0.0001 0.995386200619735
0.0001 0.9952366683983
0.0001 0.995076041410169
0.0001 0.994929555798145
0.0001 0.9947628641641
0.0001 0.994596141582197
0.0001 0.994420409969013
0.0001 0.994218396015306
0.0001 0.994020345934877
0.0001 0.993815248556602
0.0001 0.993612164294797
0.0001 0.993421219543233
0.0001 0.993223197041706
0.0001 0.993001866031433
0.0001 0.992763478715427
0.0001 0.992556391639802
0.0001 0.992296704164292
0.0001 0.992054229535224
0.0001 0.99180469507526
0.0001 0.991566235226401
0.0001 0.991302576917508
0.0001 0.991050020578992
0.0001 0.990761141150822
0.0001 0.990496420016251
0.0001 0.990216593576057
0.0001 0.989870001648994
0.0001 0.98951444083417
0.0001 0.989210358451261
0.0001 0.988868840779554
0.0001 0.988514281614549
0.0001 0.988118319976393
0.0001 0.987699049037525
0.0001 0.987295922732643
0.0001 0.986920245870787
0.0001 0.986488822426448
0.0001 0.986052492204719
0.0001 0.985584686471201
0.0001 0.985103766161014
0.0001 0.984611784808677
0.0001 0.984133858295239
0.0001 0.983659107305325
0.0001 0.983119608313406
0.0001 0.982556863317494
0.0001 0.982004258221306
0.0001 0.981403196058368
0.0001 0.980776785485113
0.0001 0.980192726802053
0.0001 0.979534045534999
0.0001 0.978897708299813
0.0001 0.978199584685754
0.0001 0.977482379651431
0.0001 0.976779259036981
0.0001 0.976024652071184
0.0001 0.975257987946093
0.0001 0.974409319887939
0.0001 0.973557785411027
0.0001 0.97264461450853
0.0001 0.971774799428718
0.0001 0.970919024331735
0.0001 0.969991834040192
0.0001 0.969014946744805
0.0001 0.967989483684224
0.0001 0.967005569686342
0.0001 0.965915639353438
0.0001 0.964868124701935
0.0001 0.963814389862926
0.0001 0.962718292543692
0.0001 0.96152928252372
0.0001 0.960266587825933
0.0001 0.959057421799963
0.0001 0.957751248299544
0.0001 0.956372090561254
0.0001 0.955001891228196
0.0001 0.953605757732553
0.0001 0.952111517823048
0.0001 0.950526477067564
0.0001 0.949022187261021
0.0001 0.947433145095629
0.0001 0.945773376282777
0.0001 0.944046872926763
0.0001 0.942281937677076
0.0001 0.940496811255189
0.0001 0.938608918006275
0.0001 0.936708479958165
0.0001 0.934799303710248
0.0001 0.932851640174242
0.0001 0.930760437730296
0.0001 0.928578254492036
0.0001 0.926413482550173
0.0001 0.924083833304946
0.0001 0.921726029141511
0.0001 0.919286440569217
0.0001 0.916810213358284
0.0001 0.914262353387176
0.0001 0.9115618115764
0.0001 0.908881666914253
0.0001 0.906083273230481
0.0001 0.903191282726589
0.0001 0.900168580292493
0.0001 0.897122757025072
0.0001 0.893911893274216
0.0001 0.890612966010534
0.0001 0.887230952393799
0.0001 0.883794127229189
0.0001 0.880441988601566
0.0001 0.876912064308446
0.0001 0.873354731768708
0.0001 0.86962567617818
0.0001 0.865607708229281
0.0001 0.861625144338859
0.0001 0.857564023306097
0.0001 0.853402697525349
0.0001 0.849126474290921
0.0001 0.844653635265977
0.0001 0.840124763012291
0.0001 0.835565505760982
0.0001 0.830692278520429
0.0001 0.825756866949023
0.0001 0.820940598705141
0.0001 0.815853006304818
0.0001 0.810674291465526
0.0001 0.80533115064615
0.0001 0.799816232006025
0.0001 0.794200348614149
0.0001 0.788399720638697
0.0001 0.782646524678917
0.0001 0.776747749159755
0.0001 0.770633853067748
0.0001 0.76432744390222
0.0001 0.75790918235565
0.0001 0.751392384107785
0.0001 0.744700321686033
0.0001 0.737932359246194
0.0001 0.730920493495376
0.0001 0.723924402488416
0.0001 0.716666627552344
0.0001 0.709275959139729
0.0001 0.70161064946553
0.0001 0.694082047250198
0.0001 0.686296755691829
0.0001 0.678443133010562
0.0001 0.670424111887737
0.0001 0.66226628415251
0.0001 0.653966361041467
0.0001 0.645614220282609
0.0001 0.637051261419838
0.0001 0.628116369783144
0.0001 0.619381907294649
0.0001 0.6105555972977
0.0001 0.601653301381894
0.0001 0.59269609743244
0.0001 0.583366616513091
0.0001 0.574065269380342
0.0001 0.564443613192211
0.0001 0.554737833254747
0.0001 0.544967805263931
0.0001 0.535218661834409
0.0001 0.525421466554145
0.0001 0.515580553010566
0.0001 0.505582580083913
0.0001 0.495574317677831
0.0001 0.485553732245071
0.0001 0.475694951231227
0.0001 0.465629542400646
0.0001 0.455681664912082
0.0001 0.445432642364391
0.0001 0.435086800234877
0.0001 0.424884003355756
0.0001 0.41465317638598
0.0001 0.404484566159326
0.0001 0.394360694826915
0.0001 0.384132484021232
0.0001 0.373978388483787
0.0001 0.363880833944724
0.0001 0.353778236602397
0.0001 0.343750260101779
0.0001 0.333654623425904
0.0001 0.323744814847232
0.0001 0.31382984223511
0.0001 0.304025202839663
0.0001 0.294402437216973
0.0001 0.285021680241465
0.0001 0.275469754564242
0.0001 0.265873151192303
0.0001 0.256552605799425
0.0001 0.247546237832979
0.0001 0.238639555315593
0.0001 0.229760718901362
0.0001 0.221033962718144
0.0001 0.212450796006027
0.0001 0.204088879203217
0.0001 0.195915956566641
0.0001 0.187681617741748
0.0001 0.179889876211219
0.0001 0.172302847852822
0.0001 0.164857525852311
0.0001 0.157444173152363
0.0001 0.15016252533589
0.0001 0.143216013436469
0.0001 0.136493787028539
0.0001 0.129849572257754
0.0001 0.12345270764812
0.0001 0.117250569074216
0.0001 0.111438348765615
0.0001 0.105649736254032
0.0001 0.10000925985793
0.0001 0.0946284910819848
0.0001 0.0894318184990385
0.0001 0.0845359808992239
0.0001 0.0797845852271894
0.0001 0.0753071329161128
0.0001 0.0710215133623988
0.0001 0.0669194654845607
0.0001 0.0628936212780988
0.0001 0.0590995877744679
0.0001 0.0553575191558548
0.0001 0.0518711677581833
0.0001 0.0486676967604111
0.0001 0.0455661388329045
0.0001 0.0425365993456129
0.0001 0.0397485009596924
0.0001 0.0371371111329897
0.0001 0.0345642542331538
0.0001 0.032143663959931
0.0001 0.0299884383487789
0.0001 0.0279355116827007
0.0001 0.0258704733934193
0.0001 0.0239640577495173
0.0001 0.0221881092437943
0.0001 0.0204563448777338
0.0001 0.018939841009448
0.0001 0.0174547383468484
0.0001 0.0160737361714857
0.0001 0.0148432542371824
0.0001 0.0136329778992841
0.0001 0.0124994466203646
0.0001 0.0114486754862935
0.0001 0.0104817752060329
0.0001 0.00955830076110296
0.0001 0.00874512233899072
0.0001 0.00796202693233191
0.0001 0.00724082849118294
0.0001 0.00656293364836941
0.0001 0.00595572658056722
0.0001 0.00539611378436063
0.0001 0.00492024329066639
0.0001 0.00443934530201586
0.0001 0.00397163097162212
0.0001 0.00360494197974765
0.0001 0.00327360277555484
0.0001 0.00296441040304598
0.0001 0.0026755307954415
0.0001 0.00240479348191464
0.0001 0.00213713669520677
0.0001 0.00188752897494398
0.0001 0.00169046771613045
0.0001 0.00150450921863188
0.0001 0.00132058425407144
0.0001 0.00116598096748027
0.0001 0.00103866810741379
0.0001 0.000927539685359172
0.0001 0.000802195815038413
0.0001 0.0007021949324852
0.0001 0.000598109435084022
0.0001 0.000513276606972324
0.0001 0.000448626271263271
0.0001 0.000396046450842651
0.0001 0.00034146885517983
0.0001 0.000305090399548539
0.0001 0.000260637243227093
0.0001 0.000229313499191154
0.0001 0.00020305786985694
0.0001 0.000179837623592506
0.0001 0.00015358187676054
0.0001 0.000129329867334245
0.0001 0.000110128549906847
0.0001 9.90132148836026e-05
0.0001 8.6885728084371e-05
0.0001 7.37604110410642e-05
0.0001 5.76109624991237e-05
0.0001 4.84995230866687e-05
0.0001 4.04135732049987e-05
0.0001 3.53620179925678e-05
0.0001 2.92890751505575e-05
0.0001 2.72708931842659e-05
0.0001 2.22142559845815e-05
0.0001 1.81635782764914e-05
0.0001 1.71544965408708e-05
0.0001 1.51353096789379e-05
0.0001 1.31171462076968e-05
0.0001 1.00888405634866e-05
0.0001 8.07270948244806e-06
0.0001 6.05861079161221e-06
0.0001 6.05861079161221e-06
0.0001 5.0485097815112e-06
0.0001 5.0485097815112e-06
0.0001 4.04044526538217e-06
0.0001 4.04044526538217e-06
0.0001 3.03440904807835e-06
0.0001 3.03440904807835e-06
0.0001 3.03440904807835e-06
0.0001 2.02021026511689e-06
0.0001 2.02021026511689e-06
0.0001 2.02021026511689e-06
0.0001 2.02021026511689e-06
0.0001 2.02021026511689e-06
0.0001 1.01214574898785e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.000375 1.01010101010101e-06
0.000375 1.01010101010101e-06
0.000375 1.01010101010101e-06
0.000375 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000808333333333333 1.01010101010101e-06
0.000808333333333333 1.01010101010101e-06
0.000879761904761905 1.01010101010101e-06
0.000879761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.000979761904761905 1.01010101010101e-06
0.00106309523809524 1.01010101010101e-06
0.00118809523809524 1.01010101010101e-06
0.00118809523809524 1.01010101010101e-06
0.00131309523809524 1.01010101010101e-06
0.00147335164835165 1.01010101010101e-06
0.00147335164835165 1.01010101010101e-06
0.00147335164835165 1.01010101010101e-06
0.00147335164835165 1.01010101010101e-06
0.00147335164835165 1.01010101010101e-06
0.00147335164835165 1.01010101010101e-06
0.00165668498168498 1.01010101010101e-06
0.00165668498168498 1.01010101010101e-06
0.00188168498168498 1.01010101010101e-06
0.00198168498168498 1.01010101010101e-06
0.00210668498168498 1.01010101010101e-06
0.00210668498168498 1.01010101010101e-06
0.00227335164835165 1.01010101010101e-06
0.00256902264402264 1.01010101010101e-06
0.00282243173493174 1.01010101010101e-06
0.00327362221112221 1.01010101010101e-06
0.00346806665556666 1.01010101010101e-06
0.00383393967143967 1.01010101010101e-06
0.00405893967143967 1.01010101010101e-06
0.00405893967143967 1.01010101010101e-06
0.00405893967143967 1.01010101010101e-06
0.00454505078255078 1.01010101010101e-06
0.00498788295038295 1.01010101010101e-06
0.00532716866466866 1.01010101010101e-06
0.00532716866466866 1.01010101010101e-06
0.00574020285270285 1.01010101010101e-06
0.00619222305472305 1.01010101010101e-06
0.00644222305472305 1.01010101010101e-06
0.00671215769524593 1.01010101010101e-06
0.00694231642540466 1.01010101010101e-06
0.00765164182223006 1.01010101010101e-06
0.00809642204201027 1.01010101010101e-06
0.00840594585153408 1.01010101010101e-06
0.00893042692601516 1.01010101010101e-06
0.00933354047912871 1.01010101010101e-06
0.00992786282345106 1.01010101010101e-06
0.0100992913948796 1.01010101010101e-06
0.0107246882202765 1.01010101010101e-06
0.0110024659980542 1.01010101010101e-06
0.0111611961567844 1.01010101010101e-06
0.0112611961567844 1.01010101010101e-06
0.0116598072678955 1.01010101010101e-06
0.0124840496921379 1.01010101010101e-06
0.0131171596377479 1.01010101010101e-06
0.0132171596377479 1.01010101010101e-06
0.0138975528556411 1.01010101010101e-06
0.0144376682957565 1.01010101010101e-06
0.014895543753632 1.01010101010101e-06
0.0157633398464281 1.01010101010101e-06
0.016518946739535 1.01010101010101e-06
0.0171039034494917 1.01010101010101e-06
0.0178996067657832 1.01010101010101e-06
0.0189733552395317 1.01010101010101e-06
0.0194959493121258 1.01010101010101e-06
0.0207635390753038 1.01010101010101e-06
0.0220961148328795 1.01010101010101e-06
0.0231509488877136 1.01010101010101e-06
0.0239473774591422 1.01010101010101e-06
0.0250997255195784 1.01010101010101e-06
0.0255556529255059 1.01010101010101e-06
0.025881681064034 1.01010101010101e-06
0.0266257286830816 1.01010101010101e-06
0.027668225075578 1.01010101010101e-06
0.0286917099240629 1.01010101010101e-06
0.0293975322879735 1.01010101010101e-06
0.0305650037054449 1.01010101010101e-06
0.0318180233165527 1.01010101010101e-06
0.0332128316944494 1.01010101010101e-06
0.0342543762609939 1.01010101010101e-06
0.0353510545826722 1.01010101010101e-06
0.0364673604989782 1.01010101010101e-06
0.0381700443347502 1.01010101010101e-06
0.0397883454780514 1.01010101010101e-06
0.040875622090328 1.01010101010101e-06
0.0421654572551631 1.01010101010101e-06
0.0434250032647092 1.01010101010101e-06
0.0453295667567727 1.01010101010101e-06
0.0472936401833461 1.01010101010101e-06
0.0477658624055683 1.01010101010101e-06
0.0488729362957304 1.01010101010101e-06
0.0511610638544462 1.01010101010101e-06
0.0532710427644252 1.01010101010101e-06
0.0551920017890606 1.01010101010101e-06
0.0562391952818424 1.01010101010101e-06
0.0589391453317924 1.01010101010101e-06
0.0606045354971826 1.01010101010101e-06
0.0625386698269052 1.01010101010101e-06
0.0651063549195903 1.01010101010101e-06
0.0670209758378876 1.01010101010101e-06
0.0693962176712177 1.01010101010101e-06
0.0726766828759476 1.01010101010101e-06
0.0748820053312701 1.01010101010101e-06
0.0776185275508805 1.01010101010101e-06
0.0796040184488714 1.01010101010101e-06
0.0823980521929051 1.01010101010101e-06
0.0849703941483353 1.01010101010101e-06
0.0876385577657637 1.01010101010101e-06
0.0902596690074631 1.01010101010101e-06
0.094177462162021 1.01010101010101e-06
0.0973021600948071 1.01010101010101e-06
0.101462766563502 1.01010101010101e-06
0.103872943886179 1.01010101010101e-06
0.106572757960993 1.01010101010101e-06
0.109775557938793 1.01010101010101e-06
0.113680475243711 1.01010101010101e-06
0.117355891494127 1.01010101010101e-06
0.121792966918702 1.01010101010101e-06
0.125538053776289 1.01010101010101e-06
0.127814739590475 1.01010101010101e-06
0.131187355291767 1.01010101010101e-06
0.134973734190646 1.01010101010101e-06
0.139093139785052 1.01010101010101e-06
0.142297404964317 1.01010101010101e-06
0.145781107373019 1.01010101010101e-06
0.149924866799867 1.01010101010101e-06
0.152622002997003 1.01010101010101e-06
0.156475857475857 1.01010101010101e-06
0.160625051337551 1.01010101010101e-06
0.165046618659119 1.01010101010101e-06
0.168709061771562 1.01010101010101e-06
0.173271497946498 1.01010101010101e-06
0.178274150849151 1.01010101010101e-06
0.182989411976912 1.01010101010101e-06
0.18817572982573 1.01010101010101e-06
0.192190526140526 1.01010101010101e-06
0.197530769230769 1.01010101010101e-06
0.201950885225885 1.01010101010101e-06
0.20670304001554 1.01010101010101e-06
0.2106230121186 1.01010101010101e-06
0.214718450014038 1.01010101010101e-06
0.220701924872513 1.01010101010101e-06
0.22670076214635 1.01010101010101e-06
0.231353685611774 1.01010101010101e-06
0.236272878918467 1.01010101010101e-06
0.241514185242862 1.01010101010101e-06
0.246850911017088 1.01010101010101e-06
0.251902470568647 1.01010101010101e-06
0.255852281357274 1.01010101010101e-06
0.261393692723685 1.01010101010101e-06
0.265873629453622 1.01010101010101e-06
0.270105546148038 1.01010101010101e-06
0.275117770035262 1.01010101010101e-06
0.280529272421765 1.01010101010101e-06
0.285503139606352 1.01010101010101e-06
0.290927609069637 1.01010101010101e-06
0.296892000642117 1.01010101010101e-06
0.30181513445275 1.01010101010101e-06
0.30821251346263 1.01010101010101e-06
0.313330212838417 1.01010101010101e-06
0.319490434561139 1.01010101010101e-06
0.323758004491209 1.01010101010101e-06
0.329395467028671 1.01010101010101e-06
0.336812443108147 1.01010101010101e-06
0.342785204965313 1.01010101010101e-06
0.348984989902598 1.01010101010101e-06
0.354423830228938 1.01010101010101e-06
0.359366605509214 1.01010101010101e-06
0.365928557854254 1.01010101010101e-06
0.371623141048837 1.01010101010101e-06
0.378741175280688 1.01010101010101e-06
0.384484234487563 1.01010101010101e-06
0.390453299998076 1.01010101010101e-06
0.396363095757871 1.01010101010101e-06
0.40228675481725 1.01010101010101e-06
0.408916034279618 1.01010101010101e-06
0.415965667979252 1.01010101010101e-06
0.421305044289216 1.01010101010101e-06
0.427716210900383 1.01010101010101e-06
0.432701626873299 1.01010101010101e-06
0.441006063020227 1.01010101010101e-06
0.445758226031794 1.01010101010101e-06
0.450835227685112 1.01010101010101e-06
0.456664998791199 1.01010101010101e-06
0.46258349181778 1.01010101010101e-06
0.468651021510309 1.01010101010101e-06
0.476509243843532 1.01010101010101e-06
0.482821125017913 1.01010101010101e-06
0.489335052653745 1.01010101010101e-06
0.494631076951085 1.01010101010101e-06
0.500506385852709 1.01010101010101e-06
0.507017655035883 1.01010101010101e-06
0.514068295082111 1.01010101010101e-06
0.520091444357156 1.01010101010101e-06
0.525728684383212 1.01010101010101e-06
0.531905567630683 1.01010101010101e-06
0.539215170364551 1.01010101010101e-06
0.544420458948516 1.01010101010101e-06
0.551665014247019 1.01010101010101e-06
0.557350041062309 1.01010101010101e-06
0.563902354697247 1.01010101010101e-06
0.571089178309651 1.01010101010101e-06
0.576233605446841 1.01010101010101e-06
0.58189636753855 1.01010101010101e-06
0.587467018129789 1.01010101010101e-06
0.594138541459401 1.01010101010101e-06
0.599518424076783 1.01010101010101e-06
0.606873861531485 1.01010101010101e-06
0.613285748371855 1.01010101010101e-06
0.620909396271084 1.01010101010101e-06
0.626601486533762 1.01010101010101e-06
0.632626702880882 1.01010101010101e-06
0.639400029713149 1.01010101010101e-06
0.645083122759594 1.01010101010101e-06
0.650721472580567 1.01010101010101e-06
0.656938157181656 1.01010101010101e-06
0.661919270920858 1.01010101010101e-06
0.667292033143156 1.01010101010101e-06
0.673181081959836 1.01010101010101e-06
0.679840174007279 1.01010101010101e-06
0.686569791448661 1.01010101010101e-06
0.691153339741614 1.01010101010101e-06
0.697315871551049 1.01010101010101e-06
0.703557653234279 1.01010101010101e-06
0.708910070055504 1.01010101010101e-06
0.713892783991894 1.01010101010101e-06
0.718326908037783 1.01010101010101e-06
0.721954969170836 1.01010101010101e-06
0.727914791190062 1.01010101010101e-06
0.733358391462339 1.01010101010101e-06
0.738703309452845 1.01010101010101e-06
0.742575982406826 1.01010101010101e-06
0.747653195471539 1.01010101010101e-06
0.752517579698423 1.01010101010101e-06
0.75851398786542 1.01010101010101e-06
0.763110096332116 1.01010101010101e-06
0.767824188204297 1.01010101010101e-06
0.771731137219334 1.01010101010101e-06
0.777040202642215 1.01010101010101e-06
0.781277189163605 1.01010101010101e-06
0.786278206610211 1.01010101010101e-06
0.790948980014653 1.01010101010101e-06
0.794887197249775 1.01010101010101e-06
0.798364724151837 1.01010101010101e-06
0.803515521758943 1.01010101010101e-06
0.806931590412512 1.01010101010101e-06
0.810894791508801 1.01010101010101e-06
0.815986534853176 1.01010101010101e-06
0.819346582523943 1.01010101010101e-06
0.824420353605802 1.01010101010101e-06
0.827796383131832 1.01010101010101e-06
0.832381267180532 1.01010101010101e-06
0.835367485026154 1.01010101010101e-06
0.839604353201837 1.01010101010101e-06
0.844335493303566 1.01010101010101e-06
0.847338876805169 1.01010101010101e-06
0.850559505196386 1.01010101010101e-06
0.854869069651539 1.01010101010101e-06
0.859613817344506 1.01010101010101e-06
0.864025994361675 1.01010101010101e-06
0.866819692330373 1.01010101010101e-06
0.870156744940646 1.01010101010101e-06
0.872709971186364 1.01010101010101e-06
0.876083678911387 1.01010101010101e-06
0.8795139716149 1.01010101010101e-06
0.882036017624446 1.01010101010101e-06
0.884347823362567 1.01010101010101e-06
0.887826281892342 1.01010101010101e-06
0.890420983024543 1.01010101010101e-06
0.89284858401832 1.01010101010101e-06
0.895808948653685 1.01010101010101e-06
0.898368830438567 1.01010101010101e-06
0.900634021619935 1.01010101010101e-06
0.902835848856166 1.01010101010101e-06
0.904904121270027 1.01010101010101e-06
0.907921335488557 1.01010101010101e-06
0.910134020026241 1.01010101010101e-06
0.91286548855771 1.01010101010101e-06
0.914986134578356 1.01010101010101e-06
0.916891805704615 1.01010101010101e-06
0.920088183183345 1.01010101010101e-06
0.922543721414464 1.01010101010101e-06
0.924996431612763 1.01010101010101e-06
0.927056929856349 1.01010101010101e-06
0.928932587532007 1.01010101010101e-06
0.930327439901859 1.01010101010101e-06
0.933054070624078 1.01010101010101e-06
0.935355139000147 1.01010101010101e-06
0.937938798396306 1.01010101010101e-06
0.939977673410181 1.01010101010101e-06
0.942361450743959 1.01010101010101e-06
0.944066138599962 1.01010101010101e-06
0.946836085319909 1.01010101010101e-06
0.949020043028866 1.01010101010101e-06
0.950404278238102 1.01010101010101e-06
0.952404552392052 1.01010101010101e-06
0.954006940690029 1.01010101010101e-06
0.95576246335364 1.01010101010101e-06
0.957377488606165 1.01010101010101e-06
0.958667615146292 1.01010101010101e-06
0.95969973302841 1.01010101010101e-06
0.960927482076747 1.01010101010101e-06
0.962702060276325 1.01010101010101e-06
0.963674455936221 1.01010101010101e-06
0.964935206296971 1.01010101010101e-06
0.966235181321946 1.01010101010101e-06
0.96738135777621 1.01010101010101e-06
0.968267678400031 1.01010101010101e-06
0.968912494694847 1.01010101010101e-06
0.970156914164267 1.01010101010101e-06
0.971818667117196 1.01010101010101e-06
0.972525027423557 1.01010101010101e-06
0.973623252809282 1.01010101010101e-06
0.974558783944813 1.01010101010101e-06
0.975114675275705 1.01010101010101e-06
0.9756587700698 1.01010101010101e-06
0.976701367749897 1.01010101010101e-06
0.977594491701109 1.01010101010101e-06
0.978861331805449 1.01010101010101e-06
0.979780087069793 1.01010101010101e-06
0.980649939439645 1.01010101010101e-06
0.98137633567413 1.01010101010101e-06
0.982399427859722 1.01010101010101e-06
0.983135546316429 1.01010101010101e-06
0.984287022617905 1.01010101010101e-06
0.985097080615463 1.01010101010101e-06
0.985957993313876 1.01010101010101e-06
0.986120330976214 1.01010101010101e-06
0.986687531830914 1.01010101010101e-06
0.987551954907838 1.01010101010101e-06
0.987993459236842 1.01010101010101e-06
0.988332149713032 1.01010101010101e-06
0.989117777973661 1.01010101010101e-06
0.989703629622012 1.01010101010101e-06
0.990196761490144 1.01010101010101e-06
0.990548684567067 1.01010101010101e-06
0.991188641832024 1.01010101010101e-06
0.991671610660581 1.01010101010101e-06
0.992011033737504 1.01010101010101e-06
0.992352870087429 1.01010101010101e-06
0.992522804727952 1.01010101010101e-06
0.993200492726228 1.01010101010101e-06
0.993721860247595 1.01010101010101e-06
0.994121860247596 1.01010101010101e-06
0.994212769338505 1.01010101010101e-06
0.994727726603462 1.01010101010101e-06
0.995262983013718 1.01010101010101e-06
0.995489173489909 1.01010101010101e-06
0.995677163685987 1.01010101010101e-06
0.995896943905767 1.01010101010101e-06
0.996173866982691 1.01010101010101e-06
0.996390213136537 1.01010101010101e-06
0.996584657580981 1.01010101010101e-06
0.996786580657904 1.01010101010101e-06
0.997169593478417 1.01010101010101e-06
0.997312450621274 1.01010101010101e-06
0.997532963441787 1.01010101010101e-06
0.997644074552898 1.01010101010101e-06
0.99807238651871 1.01010101010101e-06
0.998183497629821 1.01010101010101e-06
0.998576888960713 1.01010101010101e-06
0.998576888960713 1.01010101010101e-06
0.998856225310637 1.01010101010101e-06
0.998856225310637 1.01010101010101e-06
0.998915048840049 1.01010101010101e-06
0.999057905982906 1.01010101010101e-06
0.999134829059829 1.01010101010101e-06
0.999336752136752 1.01010101010101e-06
0.999413675213675 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999591452991453 1.01010101010101e-06
0.999702564102564 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999923076923077 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M32-T40-A500-N32-E1-25mW}
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\legend{};
\end{axis}

\end{tikzpicture}


==> img/powers-M64.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\prob_\mathrm{md}$},
xmin=6.30957344480193e-05, xmax=0.99,
xmode=log,
width = 0.8\linewidth,
height = 0.6\linewidth,
scale only axis,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Pr false},
ymin=5.06504372924326e-07, ymax=0.99,
ymode=log,
ytick style={color=black},
yticklabels={,,}
%legend style={draw=none},
]
\addplot [semithick, color0]
table {%
0.0001 0.9998565603048
0.0001 0.999853531016928
0.0001 0.99985049355005
0.0001 0.999847457104508
0.0001 0.999843421782461
0.0001 0.999835346035774
0.0001 0.999831311708435
0.0001 0.999825245888051
0.0001 0.99981917499414
0.0001 0.999818165912404
0.0001 0.999813116395741
0.0001 0.999802011299268
0.0001 0.999792916244895
0.0001 0.999786870891037
0.0001 0.99978485272551
0.0001 0.999776772897434
0.0001 0.999766660572045
0.0001 0.999756544115335
0.0001 0.999748467332983
0.0001 0.999738361065157
0.0001 0.999728266102813
0.0001 0.999722205467895
0.0001 0.99971311244162
0.0001 0.999703024593615
0.0001 0.99969392341114
0.0001 0.999683834601458
0.0001 0.999674749733821
0.0001 0.999663643663522
0.0001 0.999644438328511
0.0001 0.999633336325054
0.0001 0.999624234058984
0.0001 0.999611101629668
0.0001 0.999595938797206
0.0001 0.999581773617133
0.0001 0.999561550940236
0.0001 0.999546404449426
0.0001 0.999534288251258
0.0001 0.999524198393624
0.0001 0.999507020410315
0.0001 0.999497916130753
0.0001 0.999479732045
0.0001 0.999457530088908
0.0001 0.999437318746618
0.0001 0.999415098383671
0.0001 0.999397924561935
0.0001 0.999374675665773
0.0001 0.99935750376063
0.0001 0.999333283612521
0.0001 0.999306007435155
0.0001 0.999292878989484
0.0001 0.999263581770383
0.0001 0.999243388748338
0.0001 0.999211019087754
0.0001 0.999182723746919
0.0001 0.999148373901724
0.0001 0.999119080714473
0.0001 0.999085733766305
0.0001 0.99905340215043
0.0001 0.999022093844705
0.0001 0.998986741974151
0.0001 0.998954439725848
0.0001 0.998916015669729
0.0001 0.998876601943913
0.0001 0.998832159179084
0.0001 0.998797783766478
0.0001 0.998748279989387
0.0001 0.998716921506231
0.0001 0.998665368776174
0.0001 0.998618903674257
0.0001 0.998556293125835
0.0001 0.998517909988883
0.0001 0.99847144592792
0.0001 0.998430052663913
0.0001 0.998371464152126
0.0001 0.998311862441194
0.0001 0.998260341318741
0.0001 0.998200742898158
0.0001 0.998159298779992
0.0001 0.998098677770081
0.0001 0.998027935391839
0.0001 0.997955185869541
0.0001 0.997875364567603
0.0001 0.997796595459174
0.0001 0.997704658046935
0.0001 0.997620792495329
0.0001 0.997533929249781
0.0001 0.997463141943725
0.0001 0.997382294411578
0.0001 0.997282222789858
0.0001 0.997200374847651
0.0001 0.997127652837193
0.0001 0.997034722801825
0.0001 0.996919544537064
0.0001 0.996811465764498
0.0001 0.996712448203683
0.0001 0.996606392670478
0.0001 0.996483127282139
0.0001 0.996365923778365
0.0001 0.996242707547755
0.0001 0.996109366498561
0.0001 0.995993219971913
0.0001 0.995892150632288
0.0001 0.995760849951759
0.0001 0.995629558958567
0.0001 0.995501225028249
0.0001 0.995362873456846
0.0001 0.995211355160557
0.0001 0.995060836185658
0.0001 0.994899181646605
0.0001 0.994744630352363
0.0001 0.994562771251578
0.0001 0.994389977982191
0.0001 0.994210170064264
0.0001 0.994036505834665
0.0001 0.99385768794351
0.0001 0.993679898042379
0.0001 0.993450645882193
0.0001 0.993234429150784
0.0001 0.993013233312635
0.0001 0.992758667491195
0.0001 0.992512177834421
0.0001 0.992243553861682
0.0001 0.992012221175467
0.0001 0.991761735010896
0.0001 0.991461768904252
0.0001 0.991216284383076
0.0001 0.990917241565197
0.0001 0.990623173614643
0.0001 0.990326131606345
0.0001 0.990025081079382
0.0001 0.989673422870577
0.0001 0.989343035035866
0.0001 0.988962205026633
0.0001 0.988636890132958
0.0001 0.988280323891788
0.0001 0.987916619432389
0.0001 0.987522482913492
0.0001 0.98710413505652
0.0001 0.986732376946605
0.0001 0.986283889180932
0.0001 0.985851576801377
0.0001 0.985365646061666
0.0001 0.984904840166585
0.0001 0.984422985247782
0.0001 0.983934978250981
0.0001 0.983411658140721
0.0001 0.982892446388545
0.0001 0.982327803652586
0.0001 0.981730723437984
0.0001 0.981131591628001
0.0001 0.980480037270053
0.0001 0.979813155547855
0.0001 0.979184764134401
0.0001 0.978502782225937
0.0001 0.977841099022205
0.0001 0.977087377102288
0.0001 0.976348899412276
0.0001 0.975590193644844
0.0001 0.974887892757582
0.0001 0.974066517944966
0.0001 0.973232092073459
0.0001 0.972341926316465
0.0001 0.971451962852854
0.0001 0.970525592179052
0.0001 0.969549626049238
0.0001 0.968545411719204
0.0001 0.967552261619685
0.0001 0.966501643051285
0.0001 0.96543378632569
0.0001 0.964315393820789
0.0001 0.9631351813528
0.0001 0.961945066349414
0.0001 0.960739943848963
0.0001 0.959435474880806
0.0001 0.958163640888178
0.0001 0.95687352019045
0.0001 0.955499623229257
0.0001 0.954035829101177
0.0001 0.952530620517999
0.0001 0.95103573430938
0.0001 0.949478839862145
0.0001 0.947911191301829
0.0001 0.946196906286567
0.0001 0.944529858426871
0.0001 0.942837952239508
0.0001 0.941073075348415
0.0001 0.939210147620675
0.0001 0.937320952764774
0.0001 0.935258836663157
0.0001 0.933248358185274
0.0001 0.931090535092997
0.0001 0.928954721426059
0.0001 0.926676847851289
0.0001 0.924321830417854
0.0001 0.921983170936041
0.0001 0.919512044786692
0.0001 0.916909613694967
0.0001 0.914240619791313
0.0001 0.911565360160034
0.0001 0.908812216934679
0.0001 0.905962053672261
0.0001 0.903019777194117
0.0001 0.899987957162636
0.0001 0.896874581026514
0.0001 0.893744610039577
0.0001 0.890517711542397
0.0001 0.887186630451004
0.0001 0.883619032735564
0.0001 0.880129696643608
0.0001 0.876411486769494
0.0001 0.872626890445078
0.0001 0.868703357962651
0.0001 0.864593582285276
0.0001 0.860489105765043
0.0001 0.856317260324609
0.0001 0.852030729675671
0.0001 0.847571034400894
0.0001 0.842953033921057
0.0001 0.838269164053691
0.0001 0.833408887289469
0.0001 0.828462740215981
0.0001 0.823286040375285
0.0001 0.818055915973023
0.0001 0.81267724062341
0.0001 0.807188576696514
0.0001 0.801677660690028
0.0001 0.795935131574526
0.0001 0.790103599564442
0.0001 0.783992017534704
0.0001 0.777896352076268
0.0001 0.771556052237232
0.0001 0.765118877622572
0.0001 0.75858439530376
0.0001 0.751776699552665
0.0001 0.744771300897005
0.0001 0.737608720027316
0.0001 0.730264377311204
0.0001 0.722868205057228
0.0001 0.715210785670327
0.0001 0.707544064368997
0.0001 0.699499194312101
0.0001 0.691383213203404
0.0001 0.683194402874614
0.0001 0.674889952207541
0.0001 0.666277853364929
0.0001 0.657333252139162
0.0001 0.648349126903726
0.0001 0.639299548093857
0.0001 0.630126250068619
0.0001 0.620646982078351
0.0001 0.611132260845907
0.0001 0.601449507491807
0.0001 0.591552149075655
0.0001 0.581536430342111
0.0001 0.571476893949019
0.0001 0.561300959175388
0.0001 0.550863043764238
0.0001 0.540406162936647
0.0001 0.529821624740694
0.0001 0.519106531547771
0.0001 0.50836097960178
0.0001 0.497351766600971
0.0001 0.48617163718507
0.0001 0.474765448047559
0.0001 0.463408186879245
0.0001 0.451945719829334
0.0001 0.440592211626634
0.0001 0.428771017202709
0.0001 0.417500632126078
0.0001 0.40585717198431
0.0001 0.394241071054843
0.0001 0.382671827650929
0.0001 0.370923842420631
0.0001 0.359397044158331
0.0001 0.347871517595164
0.0001 0.336281056314272
0.0001 0.32481325887539
0.0001 0.313323096819068
0.0001 0.301914331889259
0.0001 0.29053793811402
0.0001 0.27927148722248
0.0001 0.268204292698172
0.0001 0.257259390163097
0.0001 0.246348008811301
0.0001 0.235487961357825
0.0001 0.224750650256262
0.0001 0.214319042898866
0.0001 0.20426291444732
0.0001 0.194112173703845
0.0001 0.184349460704559
0.0001 0.174685990168749
0.0001 0.16519554761818
0.0001 0.156252612643654
0.0001 0.147521062642426
0.0001 0.138819579549636
0.0001 0.130291374205653
0.0001 0.122082435740165
0.0001 0.114371458523511
0.0001 0.106785366020919
0.0001 0.0994844195379864
0.0001 0.092512695731248
0.0001 0.0858421363981629
0.0001 0.0794552935669993
0.0001 0.0734799775583244
0.0001 0.0678688921785498
0.0001 0.0625035167550717
0.0001 0.0573674487886822
0.0001 0.0524885795316398
0.0001 0.0480275586218928
0.0001 0.0437167905869293
0.0001 0.0397102729494763
0.0001 0.0359107818775449
0.0001 0.0325131139936051
0.0001 0.0292817206454035
0.0001 0.0262924738872505
0.0001 0.0234827228881857
0.0001 0.0209986191406975
0.0001 0.0186699090557146
0.0001 0.0165672873411018
0.0001 0.0146074325785527
0.0001 0.0128425864205766
0.0001 0.0112523609097658
0.0001 0.00987139530164109
0.0001 0.00861660729113941
0.0001 0.00749309581113359
0.0001 0.00648702684298394
0.0001 0.00557062316345188
0.0001 0.00479573852024616
0.0001 0.0040885168195487
0.0001 0.00349047715889919
0.0001 0.00295610918710337
0.0001 0.00247825142100605
0.0001 0.00209536231500417
0.0001 0.00175892986691573
0.0001 0.00146797489877126
0.0001 0.00120937204671528
0.0001 0.000994136009631212
0.0001 0.000816343322318348
0.0001 0.000660771276548048
0.0001 0.000534444140969316
0.0001 0.000438466305058522
0.0001 0.000339479675917314
0.000166666666666667 0.000256595690723931
0.000166666666666667 0.000205082038767316
0.000166666666666667 0.00015658956758393
0.000166666666666667 0.000123251915722632
0.000166666666666667 9.59737752208296e-05
0.00025 7.7793801261697e-05
0.000333333333333333 5.95985008338557e-05
0.000333333333333333 4.24307005800993e-05
0.000416666666666667 3.6375131333716e-05
0.000416666666666667 2.93003141353826e-05
0.000416666666666667 2.62730545248477e-05
0.0005 2.02144479429524e-05
0.0005 1.11050406680514e-05
0.0005 6.05451300005103e-06
0.0005 3.02929403702561e-06
0.0005 3.02929403702561e-06
0.0005 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00128333333333333 1.01010101010101e-06
0.00128333333333333 1.01010101010101e-06
0.00136666666666667 1.01010101010101e-06
0.00146666666666667 1.01010101010101e-06
0.00153333333333333 1.01010101010101e-06
0.00163333333333333 1.01010101010101e-06
0.00163333333333333 1.01010101010101e-06
0.00178333333333333 1.01010101010101e-06
0.00186666666666667 1.01010101010101e-06
0.00186666666666667 1.01010101010101e-06
0.00186666666666667 1.01010101010101e-06
0.00212424242424242 1.01010101010101e-06
0.00225757575757576 1.01010101010101e-06
0.00242424242424242 1.01010101010101e-06
0.00249090909090909 1.01010101010101e-06
0.00257424242424242 1.01010101010101e-06
0.00257424242424242 1.01010101010101e-06
0.00264090909090909 1.01010101010101e-06
0.00264090909090909 1.01010101010101e-06
0.00279848484848485 1.01010101010101e-06
0.00279848484848485 1.01010101010101e-06
0.00288181818181818 1.01010101010101e-06
0.00288181818181818 1.01010101010101e-06
0.00308181818181818 1.01010101010101e-06
0.00338522727272727 1.01010101010101e-06
0.00355189393939394 1.01010101010101e-06
0.00378566017316017 1.01010101010101e-06
0.00385232683982684 1.01010101010101e-06
0.00402924991674992 1.01010101010101e-06
0.00460349234099234 1.01010101010101e-06
0.00486864385614386 1.01010101010101e-06
0.00509556693306693 1.01010101010101e-06
0.00536071844821845 1.01010101010101e-06
0.00586677905427905 1.01010101010101e-06
0.00650144022644023 1.01010101010101e-06
0.00738600011100011 1.01010101010101e-06
0.00771292318792319 1.01010101010101e-06
0.00806825535575535 1.01010101010101e-06
0.00854444583194583 1.01010101010101e-06
0.00920598984348984 1.01010101010101e-06
0.0097389985014985 1.01010101010101e-06
0.0103910187035187 1.01010101010101e-06
0.0107283924408924 1.01010101010101e-06
0.0112655677655678 1.01010101010101e-06
0.0119812534687535 1.01010101010101e-06
0.0129265637140637 1.01010101010101e-06
0.0136102688977689 1.01010101010101e-06
0.0140523684648685 1.01010101010101e-06
0.0147933497058497 1.01010101010101e-06
0.0153806512931513 1.01010101010101e-06
0.0163644175269175 1.01010101010101e-06
0.0172105214230214 1.01010101010101e-06
0.018406462981463 1.01010101010101e-06
0.0190128121878122 1.01010101010101e-06
0.0201416541791542 1.01010101010101e-06
0.0211842227217227 1.01010101010101e-06
0.022210261960262 1.01010101010101e-06
0.023438147963148 1.01010101010101e-06
0.0242371711621711 1.01010101010101e-06
0.025401529026529 1.01010101010101e-06
0.0267879828504828 1.01010101010101e-06
0.0286456057831058 1.01010101010101e-06
0.0299523670773671 1.01010101010101e-06
0.0316261377511377 1.01010101010101e-06
0.0333126567876568 1.01010101010101e-06
0.0350978632478633 1.01010101010101e-06
0.0359649017649018 1.01010101010101e-06
0.0376422646797647 1.01010101010101e-06
0.0380565614940615 1.01010101010101e-06
0.0396612373737374 1.01010101010101e-06
0.0412487728774494 1.01010101010101e-06
0.0422970745757511 1.01010101010101e-06
0.0448433994926642 1.01010101010101e-06
0.0465982048180578 1.01010101010101e-06
0.0481585694534224 1.01010101010101e-06
0.0497035383733913 1.01010101010101e-06
0.0521276900387195 1.01010101010101e-06
0.0536351436961731 1.01010101010101e-06
0.0559705364896542 1.01010101010101e-06
0.0577484589756649 1.01010101010101e-06
0.0600462875359934 1.01010101010101e-06
0.0613048553570613 1.01010101010101e-06
0.0628469812866872 1.01010101010101e-06
0.0647065814087873 1.01010101010101e-06
0.0665461418483477 1.01010101010101e-06
0.0686185295913237 1.01010101010101e-06
0.0711601102329044 1.01010101010101e-06
0.0734686243495067 1.01010101010101e-06
0.0756083179892003 1.01010101010101e-06
0.0778528308293014 1.01010101010101e-06
0.0799679536150125 1.01010101010101e-06
0.0835752962723551 1.01010101010101e-06
0.08586823291088 1.01010101010101e-06
0.0878670937722409 1.01010101010101e-06
0.0908683137940491 1.01010101010101e-06
0.093343660669396 1.01010101010101e-06
0.0955051107389343 1.01010101010101e-06
0.0986779143242379 1.01010101010101e-06
0.101247364215592 1.01010101010101e-06
0.104369929558745 1.01010101010101e-06
0.106613874399594 1.01010101010101e-06
0.110381043749852 1.01010101010101e-06
0.113622270986667 1.01010101010101e-06
0.116378645984219 1.01010101010101e-06
0.119243108319269 1.01010101010101e-06
0.122398506984072 1.01010101010101e-06
0.126606382807079 1.01010101010101e-06
0.131088902961504 1.01010101010101e-06
0.133761135712413 1.01010101010101e-06
0.136551954044408 1.01010101010101e-06
0.140102497433767 1.01010101010101e-06
0.143922259452793 1.01010101010101e-06
0.14858671582975 1.01010101010101e-06
0.152024088076526 1.01010101010101e-06
0.156690112166815 1.01010101010101e-06
0.161615645843664 1.01010101010101e-06
0.165016962947613 1.01010101010101e-06
0.1679701730545 1.01010101010101e-06
0.171785592722551 1.01010101010101e-06
0.177001984560847 1.01010101010101e-06
0.182704714652393 1.01010101010101e-06
0.187768848149614 1.01010101010101e-06
0.192810134902937 1.01010101010101e-06
0.196820787627405 1.01010101010101e-06
0.201796133012155 1.01010101010101e-06
0.207073619779773 1.01010101010101e-06
0.212660320578974 1.01010101010101e-06
0.218209599851473 1.01010101010101e-06
0.222404993183631 1.01010101010101e-06
0.227506139156681 1.01010101010101e-06
0.232857777284635 1.01010101010101e-06
0.237384931502965 1.01010101010101e-06
0.241954228257982 1.01010101010101e-06
0.2466795144484 1.01010101010101e-06
0.252557792031669 1.01010101010101e-06
0.259117805934176 1.01010101010101e-06
0.266770388950575 1.01010101010101e-06
0.273050342167292 1.01010101010101e-06
0.278406430523381 1.01010101010101e-06
0.284022926261045 1.01010101010101e-06
0.288807114149181 1.01010101010101e-06
0.293175948909192 1.01010101010101e-06
0.298971895914543 1.01010101010101e-06
0.305814641954193 1.01010101010101e-06
0.311830890733793 1.01010101010101e-06
0.316938953869488 1.01010101010101e-06
0.322978461334847 1.01010101010101e-06
0.328211804277594 1.01010101010101e-06
0.334840305308727 1.01010101010101e-06
0.340478823223561 1.01010101010101e-06
0.346352566147304 1.01010101010101e-06
0.351191762752212 1.01010101010101e-06
0.356949288967827 1.01010101010101e-06
0.361464760892703 1.01010101010101e-06
0.366866427118633 1.01010101010101e-06
0.372307156096398 1.01010101010101e-06
0.378462527419262 1.01010101010101e-06
0.385220198914433 1.01010101010101e-06
0.389771498900137 1.01010101010101e-06
0.395286357957488 1.01010101010101e-06
0.401799141372903 1.01010101010101e-06
0.407370234022943 1.01010101010101e-06
0.413996036771966 1.01010101010101e-06
0.420229169325686 1.01010101010101e-06
0.426103448701281 1.01010101010101e-06
0.431147251913893 1.01010101010101e-06
0.438603951646908 1.01010101010101e-06
0.44391598950585 1.01010101010101e-06
0.449711510651371 1.01010101010101e-06
0.455898972471457 1.01010101010101e-06
0.460392833185906 1.01010101010101e-06
0.46778060405367 1.01010101010101e-06
0.475828765451095 1.01010101010101e-06
0.481770011133518 1.01010101010101e-06
0.487460617585889 1.01010101010101e-06
0.494436639048946 1.01010101010101e-06
0.500938700364823 1.01010101010101e-06
0.506980737902449 1.01010101010101e-06
0.51218314331867 1.01010101010101e-06
0.519575061531176 1.01010101010101e-06
0.526600334765853 1.01010101010101e-06
0.533472486633594 1.01010101010101e-06
0.539231141295925 1.01010101010101e-06
0.543666239939112 1.01010101010101e-06
0.55020050501614 1.01010101010101e-06
0.556146002410902 1.01010101010101e-06
0.563863287636856 1.01010101010101e-06
0.569276622809595 1.01010101010101e-06
0.576461088077729 1.01010101010101e-06
0.582961304893078 1.01010101010101e-06
0.58874358906917 1.01010101010101e-06
0.595399460300621 1.01010101010101e-06
0.602686254835636 1.01010101010101e-06
0.608336042036739 1.01010101010101e-06
0.6147744878015 1.01010101010101e-06
0.621315842280355 1.01010101010101e-06
0.62654679131498 1.01010101010101e-06
0.632674597719103 1.01010101010101e-06
0.638631798851304 1.01010101010101e-06
0.643341050710555 1.01010101010101e-06
0.650553615411936 1.01010101010101e-06
0.655287922608008 1.01010101010101e-06
0.661280691358865 1.01010101010101e-06
0.667283299758377 1.01010101010101e-06
0.671360548326803 1.01010101010101e-06
0.676343233696988 1.01010101010101e-06
0.681766865985752 1.01010101010101e-06
0.687050277019163 1.01010101010101e-06
0.692776997009699 1.01010101010101e-06
0.697806286592665 1.01010101010101e-06
0.702023982785361 1.01010101010101e-06
0.70672260222148 1.01010101010101e-06
0.711397257141723 1.01010101010101e-06
0.717507881647936 1.01010101010101e-06
0.723229355027498 1.01010101010101e-06
0.730170769065816 1.01010101010101e-06
0.734834474233197 1.01010101010101e-06
0.739793427573459 1.01010101010101e-06
0.743545275153983 1.01010101010101e-06
0.748615627024335 1.01010101010101e-06
0.754022698139494 1.01010101010101e-06
0.757036468111352 1.01010101010101e-06
0.761328107027992 1.01010101010101e-06
0.765071877146762 1.01010101010101e-06
0.769113889198178 1.01010101010101e-06
0.77439115586426 1.01010101010101e-06
0.778045096368201 1.01010101010101e-06
0.783320382193486 1.01010101010101e-06
0.788187601085705 1.01010101010101e-06
0.792116818518599 1.01010101010101e-06
0.796610498857867 1.01010101010101e-06
0.800132018024975 1.01010101010101e-06
0.805755450148407 1.01010101010101e-06
0.809968802074258 1.01010101010101e-06
0.814286663787708 1.01010101010101e-06
0.817726917977962 1.01010101010101e-06
0.821845436958981 1.01010101010101e-06
0.825290862774995 1.01010101010101e-06
0.828452075581796 1.01010101010101e-06
0.833240744102818 1.01010101010101e-06
0.836023374381036 1.01010101010101e-06
0.840721973004635 1.01010101010101e-06
0.844417330424993 1.01010101010101e-06
0.847369713641192 1.01010101010101e-06
0.850726665431232 1.01010101010101e-06
0.854233953976021 1.01010101010101e-06
0.85790551297258 1.01010101010101e-06
0.860830102272169 1.01010101010101e-06
0.863574950887606 1.01010101010101e-06
0.866169041927285 1.01010101010101e-06
0.869629789513032 1.01010101010101e-06
0.873676179234422 1.01010101010101e-06
0.87689170676245 1.01010101010101e-06
0.880753994474737 1.01010101010101e-06
0.884168724189467 1.01010101010101e-06
0.886850183884742 1.01010101010101e-06
0.889676360485919 1.01010101010101e-06
0.89221242164698 1.01010101010101e-06
0.895257569554628 1.01010101010101e-06
0.897476470098529 1.01010101010101e-06
0.900598346832905 1.01010101010101e-06
0.902737124721683 1.01010101010101e-06
0.905366487026046 1.01010101010101e-06
0.906735282119841 1.01010101010101e-06
0.909212814717962 1.01010101010101e-06
0.911988371106018 1.01010101010101e-06
0.913638656931304 1.01010101010101e-06
0.91607584335599 1.01010101010101e-06
0.918141030946177 1.01010101010101e-06
0.920007347962495 1.01010101010101e-06
0.922361586779233 1.01010101010101e-06
0.925259548947784 1.01010101010101e-06
0.927917496555731 1.01010101010101e-06
0.930123196411431 1.01010101010101e-06
0.931908892659628 1.01010101010101e-06
0.933026303027038 1.01010101010101e-06
0.934681869682605 1.01010101010101e-06
0.936239059714795 1.01010101010101e-06
0.937822699685935 1.01010101010101e-06
0.939695766896502 1.01010101010101e-06
0.941364512040247 1.01010101010101e-06
0.942395847371582 1.01010101010101e-06
0.944600606501341 1.01010101010101e-06
0.946346151642475 1.01010101010101e-06
0.947533489304812 1.01010101010101e-06
0.948926621172944 1.01010101010101e-06
0.95041383673516 1.01010101010101e-06
0.951823671344995 1.01010101010101e-06
0.953074699483523 1.01010101010101e-06
0.954634490101402 1.01010101010101e-06
0.955767600047012 1.01010101010101e-06
0.957527892532304 1.01010101010101e-06
0.959163516630428 1.01010101010101e-06
0.960240969732881 1.01010101010101e-06
0.9608445883365 1.01010101010101e-06
0.961922997427409 1.01010101010101e-06
0.963296283863195 1.01010101010101e-06
0.964299794241706 1.01010101010101e-06
0.965428437820349 1.01010101010101e-06
0.966170104487016 1.01010101010101e-06
0.966768553260465 1.01010101010101e-06
0.967559300013712 1.01010101010101e-06
0.968629177358589 1.01010101010101e-06
0.969626366688867 1.01010101010101e-06
0.970213866688867 1.01010101010101e-06
0.970942672605173 1.01010101010101e-06
0.972137982850483 1.01010101010101e-06
0.972912189199689 1.01010101010101e-06
0.973126474913975 1.01010101010101e-06
0.97360960983461 1.01010101010101e-06
0.974237398712398 1.01010101010101e-06
0.97475926018426 1.01010101010101e-06
0.975320371295371 1.01010101010101e-06
0.976150505050505 1.01010101010101e-06
0.977131829281829 1.01010101010101e-06
0.977736266511267 1.01010101010101e-06
0.97912281052281 1.01010101010101e-06
0.979597485847486 1.01010101010101e-06
0.98044193029193 1.01010101010101e-06
0.980993528693529 1.01010101010101e-06
0.982096642246642 1.01010101010101e-06
0.982146642246642 1.01010101010101e-06
0.982527594627594 1.01010101010101e-06
0.983810445110445 1.01010101010101e-06
0.983993778443778 1.01010101010101e-06
0.984361635586635 1.01010101010101e-06
0.984823215673215 1.01010101010101e-06
0.985073215673215 1.01010101010101e-06
0.985566072816073 1.01010101010101e-06
0.985859723609723 1.01010101010101e-06
0.986488666888667 1.01010101010101e-06
0.987579352591852 1.01010101010101e-06
0.987704352591852 1.01010101010101e-06
0.988104352591852 1.01010101010101e-06
0.988449428349428 1.01010101010101e-06
0.989026448551448 1.01010101010101e-06
0.989434262959263 1.01010101010101e-06
0.989616081141081 1.01010101010101e-06
0.990218101343101 1.01010101010101e-06
0.990626867576868 1.01010101010101e-06
0.991076867576868 1.01010101010101e-06
0.991354645354645 1.01010101010101e-06
0.991745554445554 1.01010101010101e-06
0.992062654012654 1.01010101010101e-06
0.992173765123765 1.01010101010101e-06
0.992523765123765 1.01010101010101e-06
0.992600688200688 1.01010101010101e-06
0.992725688200688 1.01010101010101e-06
0.993580028305028 1.01010101010101e-06
0.993670937395937 1.01010101010101e-06
0.993907048507049 1.01010101010101e-06
0.993907048507049 1.01010101010101e-06
0.993907048507049 1.01010101010101e-06
0.994234068709069 1.01010101010101e-06
0.994417402042402 1.01010101010101e-06
0.994709068709069 1.01010101010101e-06
0.994709068709069 1.01010101010101e-06
0.995231687756688 1.01010101010101e-06
0.995445973470974 1.01010101010101e-06
0.995536882561883 1.01010101010101e-06
0.995599382561883 1.01010101010101e-06
0.995599382561883 1.01010101010101e-06
0.995799382561883 1.01010101010101e-06
0.996049382561883 1.01010101010101e-06
0.996049382561883 1.01010101010101e-06
0.996265291652792 1.01010101010101e-06
0.996265291652792 1.01010101010101e-06
0.996431958319458 1.01010101010101e-06
0.996683123820624 1.01010101010101e-06
0.996783123820624 1.01010101010101e-06
0.997033123820624 1.01010101010101e-06
0.997158123820624 1.01010101010101e-06
0.997249032911533 1.01010101010101e-06
0.997249032911533 1.01010101010101e-06
0.99744189005439 1.01010101010101e-06
0.99744189005439 1.01010101010101e-06
0.99744189005439 1.01010101010101e-06
0.99744189005439 1.01010101010101e-06
0.997518813131313 1.01010101010101e-06
0.99758547979798 1.01010101010101e-06
0.997696590909091 1.01010101010101e-06
0.997796590909091 1.01010101010101e-06
0.997896590909091 1.01010101010101e-06
0.997896590909091 1.01010101010101e-06
0.997896590909091 1.01010101010101e-06
0.998091035353535 1.01010101010101e-06
0.998091035353535 1.01010101010101e-06
0.998091035353535 1.01010101010101e-06
0.998091035353535 1.01010101010101e-06
0.998233892496392 1.01010101010101e-06
0.998442225829726 1.01010101010101e-06
0.998553336940837 1.01010101010101e-06
0.998644246031746 1.01010101010101e-06
0.998644246031746 1.01010101010101e-06
0.998744246031746 1.01010101010101e-06
0.998744246031746 1.01010101010101e-06
0.998980357142857 1.01010101010101e-06
0.998980357142857 1.01010101010101e-06
0.998980357142857 1.01010101010101e-06
0.999091468253968 1.01010101010101e-06
0.999377182539683 1.01010101010101e-06
0.999377182539683 1.01010101010101e-06
0.999477182539683 1.01010101010101e-06
0.999477182539683 1.01010101010101e-06
0.999477182539683 1.01010101010101e-06
0.999477182539683 1.01010101010101e-06
0.999548611111111 1.01010101010101e-06
0.999722222222222 1.01010101010101e-06
0.999722222222222 1.01010101010101e-06
0.999722222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M64-T40-A500-N1-E1-1mW}
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504244939552e-07
0.0001 1.99425568805862
};
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color0, dashed]
table {%
0.0001 0.999992928209543
0.0001 0.999992928209543
0.0001 0.999989897848647
0.0001 0.999989897848647
0.0001 0.999987880702395
0.0001 0.999986868556646
0.0001 0.999986868556646
0.0001 0.999985861507301
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999982828115504
0.0001 0.999981823090378
0.0001 0.999980814008642
0.0001 0.999980814008642
0.0001 0.999980814008642
0.0001 0.999980814008642
0.0001 0.999980814008642
0.0001 0.999979802886296
0.0001 0.999976767470379
0.0001 0.999976767470379
0.0001 0.99997575532463
0.0001 0.99997575532463
0.0001 0.999974747260114
0.0001 0.999972727049849
0.0001 0.999972727049849
0.0001 0.999970709903597
0.0001 0.999970709903597
0.0001 0.999970709903597
0.0001 0.999968694785644
0.0001 0.999968694785644
0.0001 0.999966679667691
0.0001 0.999966679667691
0.0001 0.999965671603175
0.0001 0.999965671603175
0.0001 0.999964658431949
0.0001 0.999960626147213
0.0001 0.999959618082697
0.0001 0.999958609000961
0.0001 0.999957597878615
0.0001 0.99995658879688
0.0001 0.999955581747534
0.0001 0.999954567548751
0.0001 0.999953558467016
0.0001 0.999950521000138
0.0001 0.999950521000138
0.0001 0.999948501813276
0.0001 0.999947495777058
0.0001 0.999942441145315
0.0001 0.999941431044305
0.0001 0.999938403797043
0.0001 0.999934360304135
0.0001 0.999933352239619
0.0001 0.999932341117273
0.0001 0.99992829967745
0.0001 0.999927295661385
0.0001 0.999926279401223
0.0001 0.999925266229997
0.0001 0.99992021057272
0.0001 0.999919196373937
0.0001 0.999918186272927
0.0001 0.999916166070906
0.0001 0.999913124452229
0.0001 0.999912109223803
0.0001 0.999907059733911
0.0001 0.999902000005764
0.0001 0.999897959593479
0.0001 0.999896953557261
0.0001 0.999896953557261
0.0001 0.999893915039907
0.0001 0.999885834108019
0.0001 0.999883805658292
0.0001 0.99988077327951
0.0001 0.99987471773072
0.0001 0.999866631772556
0.0001 0.999865625736339
0.0001 0.999855533846265
0.0001 0.999848468206803
0.0001 0.999847457084457
0.0001 0.999841396402105
0.0001 0.999838360953107
0.0001 0.999834321506596
0.0001 0.999828267986192
0.0001 0.999824227567705
0.0001 0.999819172950471
0.0001 0.999818168934407
0.0001 0.999814128505582
0.0001 0.999809082057023
0.0001 0.999799984943532
0.0001 0.999794931331063
0.0001 0.999788871709273
0.0001 0.999781811153909
0.0001 0.999776766706971
0.0001 0.999772722211391
0.0001 0.999768667463041
0.0001 0.999762604783346
0.0001 0.999754536130548
0.0001 0.999745444084747
0.0001 0.999736352088154
0.0001 0.999729282365428
0.0001 0.999720190290236
0.0001 0.999714113288936
0.0001 0.999703995856762
0.0001 0.999695898564298
0.0001 0.999686806580291
0.0001 0.999676692147827
0.0001 0.999665571782795
0.0001 0.999655473739783
0.0001 0.9996413475244
0.0001 0.999629229273273
0.0001 0.999619131246796
0.0001 0.999614084816789
0.0001 0.999605986579671
0.0001 0.999594881437789
0.0001 0.999577718787089
0.0001 0.999564603720668
0.0001 0.999544406563092
0.0001 0.999532280184353
0.0001 0.999523184135579
0.0001 0.999505028651871
0.0001 0.999487874132729
0.0001 0.999473736750326
0.0001 0.999456532050071
0.0001 0.999438311163656
0.0001 0.999425178560005
0.0001 0.999402967448858
0.0001 0.999381750032786
0.0001 0.999359520462535
0.0001 0.999340334574647
0.0001 0.999309004883051
0.0001 0.99928879345841
0.0001 0.999269599370766
0.0001 0.999245337303292
0.0001 0.999212993352976
0.0001 0.999186717121109
0.0001 0.999161451060219
0.0001 0.999136161538767
0.0001 0.999104841939377
0.0001 0.999072496939139
0.0001 0.999036126760138
0.0001 0.998999754759193
0.0001 0.998962364436987
0.0001 0.998934066015931
0.0001 0.998891666820911
0.0001 0.998853220323028
0.0001 0.998818846913827
0.0001 0.998782467595748
0.0001 0.998749146099316
0.0001 0.998708740629594
0.0001 0.998668349524534
0.0001 0.998635036335792
0.0001 0.998590575062269
0.0001 0.998541086744804
0.0001 0.998494619633208
0.0001 0.998448139140301
0.0001 0.998392566645239
0.0001 0.99833804112867
0.0001 0.998278475337461
0.0001 0.998217847206664
0.0001 0.998176414188714
0.0001 0.998118814332525
0.0001 0.998062246061745
0.0001 0.997991531203356
0.0001 0.997927869571738
0.0001 0.997869219735639
0.0001 0.997797468349486
0.0001 0.997721655867159
0.0001 0.997648946250795
0.0001 0.997558019790233
0.0001 0.997474167275276
0.0001 0.997415576586246
0.0001 0.997337796822608
0.0001 0.997251946588187
0.0001 0.997166053500841
0.0001 0.997082220550002
0.0001 0.99698521106726
0.0001 0.99687914828644
0.0001 0.996783144571013
0.0001 0.996677030330216
0.0001 0.99657297869566
0.0001 0.996463889805801
0.0001 0.996331453760139
0.0001 0.996231416039337
0.0001 0.996102053592768
0.0001 0.995968706573014
0.0001 0.995841391815029
0.0001 0.995710045777024
0.0001 0.995586812289293
0.0001 0.995437218596118
0.0001 0.995279625523664
0.0001 0.995137142728089
0.0001 0.994982643401898
0.0001 0.994821983750117
0.0001 0.994629053867279
0.0001 0.994453353755257
0.0001 0.994269431789744
0.0001 0.994111886233975
0.0001 0.993911900612767
0.0001 0.993707875346325
0.0001 0.993517947072908
0.0001 0.993289567192191
0.0001 0.993097575407948
0.0001 0.992884354888158
0.0001 0.992658166691035
0.0001 0.99240059776875
0.0001 0.992151080303278
0.0001 0.991894498852633
0.0001 0.99162268409625
0.0001 0.991377213962955
0.0001 0.991085348952785
0.0001 0.990803404515011
0.0001 0.990496359146737
0.0001 0.990160890085176
0.0001 0.989848685341466
0.0001 0.989499069080174
0.0001 0.989135358027933
0.0001 0.988753544321938
0.0001 0.988378742098881
0.0001 0.988001834462227
0.0001 0.987597738773256
0.0001 0.987205773174184
0.0001 0.986813741745189
0.0001 0.986391306624269
0.0001 0.985956850454219
0.0001 0.985532496661929
0.0001 0.985054615049036
0.0001 0.984588868763522
0.0001 0.984084714098101
0.0001 0.983516009346824
0.0001 0.982959371330396
0.0001 0.982405691403198
0.0001 0.981835851936233
0.0001 0.981245797978304
0.0001 0.980617334299396
0.0001 0.980032334411116
0.0001 0.979371651509203
0.0001 0.978695850050435
0.0001 0.977982721462662
0.0001 0.977268600908317
0.0001 0.976534015533023
0.0001 0.975691555815321
0.0001 0.974886266989256
0.0001 0.974079299169842
0.0001 0.973304389874056
0.0001 0.972454813649058
0.0001 0.971523365268517
0.0001 0.970577917717744
0.0001 0.96963937474563
0.0001 0.968689796714052
0.0001 0.967655243148544
0.0001 0.966639971163803
0.0001 0.965566047390467
0.0001 0.964469884821312
0.0001 0.963334262720244
0.0001 0.962195643048709
0.0001 0.960938924324118
0.0001 0.959649697255973
0.0001 0.958343305971517
0.0001 0.957032075407007
0.0001 0.955626864266674
0.0001 0.954204352051274
0.0001 0.952723456211543
0.0001 0.951261435118429
0.0001 0.949754268666263
0.0001 0.948090112422967
0.0001 0.946423105990333
0.0001 0.94474522783771
0.0001 0.94306520936572
0.0001 0.941272025311332
0.0001 0.93945758202484
0.0001 0.937581296746295
0.0001 0.935620608516554
0.0001 0.933623394876966
0.0001 0.931470724901625
0.0001 0.929266412456723
0.0001 0.927035832969161
0.0001 0.9248002712249
0.0001 0.922543635014506
0.0001 0.920103714792935
0.0001 0.917629613202913
0.0001 0.915082709459639
0.0001 0.912352078715213
0.0001 0.909715277875334
0.0001 0.906950004209856
0.0001 0.903998015346972
0.0001 0.900984530389128
0.0001 0.897983925610657
0.0001 0.894858909098525
0.0001 0.891726978424062
0.0001 0.88845373113601
0.0001 0.88500877728039
0.0001 0.881568595563611
0.0001 0.877945615641212
0.0001 0.874280424736061
0.0001 0.870376793927874
0.0001 0.866550967977877
0.0001 0.86254853589467
0.0001 0.858554673930443
0.0001 0.854354748958816
0.0001 0.850114937653261
0.0001 0.845665021111304
0.0001 0.841156950891278
0.0001 0.836474521419997
0.0001 0.831619679035526
0.0001 0.826799905897079
0.0001 0.821683061622957
0.0001 0.816495437589945
0.0001 0.81129921620286
0.0001 0.80592135685442
0.0001 0.800362882340058
0.0001 0.794779327022
0.0001 0.788960417174333
0.0001 0.783092784897299
0.0001 0.776898929490668
0.0001 0.770589024968591
0.0001 0.764151724923511
0.0001 0.757519457093977
0.0001 0.750832415871883
0.0001 0.743990141894081
0.0001 0.736999161891107
0.0001 0.729866909256865
0.0001 0.722647616990995
0.0001 0.715372996847336
0.0001 0.707797208300906
0.0001 0.700001743716362
0.0001 0.6921925138353
0.0001 0.68422711822589
0.0001 0.676067278324334
0.0001 0.667843736136438
0.0001 0.659548209786593
0.0001 0.651189389931331
0.0001 0.642416968059675
0.0001 0.633715896844886
0.0001 0.624845027501919
0.0001 0.615775194540035
0.0001 0.606416248681436
0.0001 0.596913561874722
0.0001 0.587389468738148
0.0001 0.577941737274045
0.0001 0.568287110067209
0.0001 0.558429009572601
0.0001 0.548718473589841
0.0001 0.538806995035923
0.0001 0.52878260456095
0.0001 0.518584105600242
0.0001 0.508494414693619
0.0001 0.498106965953801
0.0001 0.487800552415247
0.0001 0.477364509153518
0.0001 0.466992879443796
0.0001 0.456664404356916
0.0001 0.445996350983628
0.0001 0.435265885340655
0.0001 0.424528451699964
0.0001 0.413923690524487
0.0001 0.403215204628243
0.0001 0.392401587687791
0.0001 0.381765588920439
0.0001 0.37105600150022
0.0001 0.360394652728649
0.0001 0.349935729087799
0.0001 0.33940837151543
0.0001 0.328894179401413
0.0001 0.318612005248537
0.0001 0.308256923626134
0.0001 0.298030861183994
0.0001 0.287768974827017
0.0001 0.277784709066547
0.0001 0.26779106393569
0.0001 0.258114047243915
0.0001 0.248416607278018
0.0001 0.23865855621697
0.0001 0.22930462743919
0.0001 0.220110225166294
0.0001 0.211033126971588
0.0001 0.202273199365825
0.0001 0.193616348271638
0.0001 0.185007681847388
0.0001 0.17675171134649
0.0001 0.168636090569517
0.0001 0.16054595934187
0.0001 0.15292958135654
0.0001 0.145425109890321
0.0001 0.138012258234026
0.0001 0.130895381749294
0.0001 0.124129465631654
0.0001 0.117445680608306
0.0001 0.110950947168107
0.0001 0.104617446588903
0.0001 0.0986326704711046
0.0001 0.0927662398396634
0.0001 0.0871744541650804
0.0001 0.0819377804869337
0.0001 0.0769008156223529
0.0001 0.0722290254948173
0.0001 0.0676930791319254
0.0001 0.0633469374785219
0.0001 0.0590543833353844
0.0001 0.0550436128459247
0.0001 0.05124984987497
0.0001 0.0476532417336996
0.0001 0.044172788304343
0.0001 0.0408560519380643
0.0001 0.037904021236921
0.0001 0.0349986418601564
0.0001 0.0323395858051262
0.0001 0.0297797469239282
0.0001 0.0274014427338176
0.0001 0.0252263097302544
0.0001 0.0230633441102243
0.0001 0.021092322629593
0.0001 0.0192887980773459
0.0001 0.0176137393172669
0.0001 0.0160163526110406
0.0001 0.0145958125549293
0.0001 0.0132511361227187
0.0001 0.0120831751074776
0.0001 0.010956608454301
0.0001 0.00991177803813593
0.0001 0.00897021081372214
0.0001 0.00808516687905769
0.0001 0.00732342133336861
0.0001 0.00656064775619789
0.0001 0.00585645135213495
0.0001 0.00523516259339513
0.0001 0.0047007069762747
0.0001 0.00421473984691655
0.0001 0.00374398544293421
0.0001 0.00335603052751615
0.0001 0.00300144157392449
0.0001 0.00264474336603311
0.0001 0.00232351236782549
0.0001 0.0020659507048408
0.0001 0.00181033049403452
0.0001 0.00158912222660758
0.0001 0.00140621144310797
0.0001 0.00123246208086179
0.0001 0.00108802650395262
0.0001 0.000960736937626504
0.0001 0.000829388876650266
0.0001 0.000716238252952744
0.0001 0.000615282437391004
0.0001 0.000529409837916082
0.0001 0.000454608405720394
0.0001 0.000406116013201221
0.0001 0.000357606177511132
0.0001 0.000301026882480622
0.0001 0.00026667794595533
0.0001 0.000222262478917354
0.0001 0.000190929470335455
0.0001 0.000164667595419634
0.0001 0.000133353193426997
0.0001 0.000107095494269709
0.0001 8.48670060410313e-05
0.0001 7.37527648566116e-05
0.0001 6.06243129646291e-05
0.0001 5.15076395468005e-05
0.0001 4.24156637228966e-05
0.0001 3.93832849409817e-05
0.0001 3.03014318077708e-05
0.0001 2.52519254381471e-05
0.0001 1.81688651521336e-05
0.0001 1.71567194031457e-05
0.0001 1.51395731513961e-05
0.0001 1.41325238059782e-05
0.0001 1.00776753929978e-05
0.0001 8.06560092195176e-06
0.0001 8.06560092195176e-06
0.0001 6.04946369454692e-06
0.0001 6.04946369454692e-06
0.0001 4.02823620993848e-06
0.0001 3.02422014568146e-06
0.0001 3.02422014568146e-06
0.0001 2.01309779987761e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000190909090909091 1.01010101010101e-06
0.000190909090909091 1.01010101010101e-06
0.000190909090909091 1.01010101010101e-06
0.000257575757575758 1.01010101010101e-06
0.000257575757575758 1.01010101010101e-06
0.000324242424242424 1.01010101010101e-06
0.000324242424242424 1.01010101010101e-06
0.000376874003189793 1.01010101010101e-06
0.000586397812713602 1.01010101010101e-06
0.000639029391660971 1.01010101010101e-06
0.000705696058327637 1.01010101010101e-06
0.000999236728184097 1.01010101010101e-06
0.00125681248575985 1.01010101010101e-06
0.00125681248575985 1.01010101010101e-06
0.00131931248575985 1.01010101010101e-06
0.00138597915242652 1.01010101010101e-06
0.00145264581909319 1.01010101010101e-06
0.00145264581909319 1.01010101010101e-06
0.00165868648894965 1.01010101010101e-06
0.00165868648894965 1.01010101010101e-06
0.00170035315561631 1.01010101010101e-06
0.00176701982228298 1.01010101010101e-06
0.00176701982228298 1.01010101010101e-06
0.00182951982228298 1.01010101010101e-06
0.00189618648894965 1.01010101010101e-06
0.00211967133743449 1.01010101010101e-06
0.00227724709501025 1.01010101010101e-06
0.0026076564517354 1.01010101010101e-06
0.00281876756284651 1.01010101010101e-06
0.00298251025290499 1.01010101010101e-06
0.00298251025290499 1.01010101010101e-06
0.00298251025290499 1.01010101010101e-06
0.00310751025290499 1.01010101010101e-06
0.00324917691957166 1.01010101010101e-06
0.00372877648667122 1.01010101010101e-06
0.00392877648667122 1.01010101010101e-06
0.00420301891091365 1.01010101010101e-06
0.00467350763271816 1.01010101010101e-06
0.00471517429938483 1.01010101010101e-06
0.00496517429938483 1.01010101010101e-06
0.00532043745727956 1.01010101010101e-06
0.00586614452798663 1.01010101010101e-06
0.00601955361889572 1.01010101010101e-06
0.00624455361889572 1.01010101010101e-06
0.00638809428875218 1.01010101010101e-06
0.00672900337966127 1.01010101010101e-06
0.00740032182729551 1.01010101010101e-06
0.00758484563681932 1.01010101010101e-06
0.00808547694995063 1.01010101010101e-06
0.00857202096149464 1.01010101010101e-06
0.00903343491304017 1.01010101010101e-06
0.00954871269081795 1.01010101010101e-06
0.0100991206162259 1.01010101010101e-06
0.0107959820880873 1.01010101010101e-06
0.0116472086393139 1.01010101010101e-06
0.0116472086393139 1.01010101010101e-06
0.0124635506306559 1.01010101010101e-06
0.0131428739389266 1.01010101010101e-06
0.0136225257198941 1.01010101010101e-06
0.0141312558786243 1.01010101010101e-06
0.014560510834195 1.01010101010101e-06
0.0148736421473264 1.01010101010101e-06
0.0153540714402556 1.01010101010101e-06
0.0160421666783509 1.01010101010101e-06
0.016278277789462 1.01010101010101e-06
0.0168690406815407 1.01010101010101e-06
0.0175724497724498 1.01010101010101e-06
0.0180416056166056 1.01010101010101e-06
0.0184527167277167 1.01010101010101e-06
0.0194476301476301 1.01010101010101e-06
0.0203228969559852 1.01010101010101e-06
0.0213560069015951 1.01010101010101e-06
0.02234778179337 1.01010101010101e-06
0.0233951122407005 1.01010101010101e-06
0.0240836764542647 1.01010101010101e-06
0.0251781361612244 1.01010101010101e-06
0.0263233243064125 1.01010101010101e-06
0.0274522315103197 1.01010101010101e-06
0.0282899410230293 1.01010101010101e-06
0.0292665144496027 1.01010101010101e-06
0.0303120133951016 1.01010101010101e-06
0.0315953328534211 1.01010101010101e-06
0.0329802035382918 1.01010101010101e-06
0.0342924662755545 1.01010101010101e-06
0.0350726361057243 1.01010101010101e-06
0.0362561179017061 1.01010101010101e-06
0.0370731924937807 1.01010101010101e-06
0.0391235282691165 1.01010101010101e-06
0.0405585252166134 1.01010101010101e-06
0.0425500295456178 1.01010101010101e-06
0.0439672446834211 1.01010101010101e-06
0.0453467984629749 1.01010101010101e-06
0.0466754692804615 1.01010101010101e-06
0.0495461624761547 1.01010101010101e-06
0.0505569489119412 1.01010101010101e-06
0.0533626921882727 1.01010101010101e-06
0.0548176307137995 1.01010101010101e-06
0.0562409054782507 1.01010101010101e-06
0.059529480791826 1.01010101010101e-06
0.0618626739875192 1.01010101010101e-06
0.064089323726669 1.01010101010101e-06
0.0662763320399931 1.01010101010101e-06
0.0688528400907659 1.01010101010101e-06
0.0709119655842954 1.01010101010101e-06
0.0721434192613373 1.01010101010101e-06
0.074216117804624 1.01010101010101e-06
0.0777262743147805 1.01010101010101e-06
0.0806095446993667 1.01010101010101e-06
0.08303404797387 1.01010101010101e-06
0.085962488977311 1.01010101010101e-06
0.0886513593174971 1.01010101010101e-06
0.0906361911523289 1.01010101010101e-06
0.0932420644457022 1.01010101010101e-06
0.0965702325194585 1.01010101010101e-06
0.0990843845224263 1.01010101010101e-06
0.102312052992587 1.01010101010101e-06
0.105525864078302 1.01010101010101e-06
0.109164299662326 1.01010101010101e-06
0.112930347503374 1.01010101010101e-06
0.11692361334486 1.01010101010101e-06
0.121343658942537 1.01010101010101e-06
0.125102482940176 1.01010101010101e-06
0.129641937783579 1.01010101010101e-06
0.132973516232649 1.01010101010101e-06
0.13693096105391 1.01010101010101e-06
0.140418248766198 1.01010101010101e-06
0.144124192676089 1.01010101010101e-06
0.148609284381769 1.01010101010101e-06
0.15277641602034 1.01010101010101e-06
0.157637686956147 1.01010101010101e-06
0.163402210749347 1.01010101010101e-06
0.168119046179998 1.01010101010101e-06
0.172932250459379 1.01010101010101e-06
0.176693771759716 1.01010101010101e-06
0.179511953066713 1.01010101010101e-06
0.184655436337828 1.01010101010101e-06
0.189497426292318 1.01010101010101e-06
0.194610638488618 1.01010101010101e-06
0.200944975187351 1.01010101010101e-06
0.206388636977917 1.01010101010101e-06
0.211219319204188 1.01010101010101e-06
0.215911994013039 1.01010101010101e-06
0.220965295183832 1.01010101010101e-06
0.226817533631659 1.01010101010101e-06
0.232515872792498 1.01010101010101e-06
0.237639607185041 1.01010101010101e-06
0.243021436363774 1.01010101010101e-06
0.248463288955626 1.01010101010101e-06
0.251494001298839 1.01010101010101e-06
0.256414784579026 1.01010101010101e-06
0.262321672544002 1.01010101010101e-06
0.269823439709585 1.01010101010101e-06
0.274982034301268 1.01010101010101e-06
0.281443693372331 1.01010101010101e-06
0.287514716075978 1.01010101010101e-06
0.292066850053112 1.01010101010101e-06
0.296056890976241 1.01010101010101e-06
0.30235454054889 1.01010101010101e-06
0.308346518423957 1.01010101010101e-06
0.314184996977567 1.01010101010101e-06
0.319667613337815 1.01010101010101e-06
0.323138209408411 1.01010101010101e-06
0.33005611321513 1.01010101010101e-06
0.336102811369917 1.01010101010101e-06
0.340937259274953 1.01010101010101e-06
0.346167877268071 1.01010101010101e-06
0.351849122776948 1.01010101010101e-06
0.357943874224331 1.01010101010101e-06
0.364118283556829 1.01010101010101e-06
0.371234160224021 1.01010101010101e-06
0.377708374898236 1.01010101010101e-06
0.384490497819174 1.01010101010101e-06
0.391802803465884 1.01010101010101e-06
0.398789825185994 1.01010101010101e-06
0.40470035581034 1.01010101010101e-06
0.410812049672034 1.01010101010101e-06
0.417737470961271 1.01010101010101e-06
0.424379227304343 1.01010101010101e-06
0.431139510077126 1.01010101010101e-06
0.438253736128853 1.01010101010101e-06
0.444037866764299 1.01010101010101e-06
0.449521609410542 1.01010101010101e-06
0.455443768172832 1.01010101010101e-06
0.462379087750914 1.01010101010101e-06
0.467722074807717 1.01010101010101e-06
0.474063567057298 1.01010101010101e-06
0.48015313998437 1.01010101010101e-06
0.486186468644015 1.01010101010101e-06
0.492347939994302 1.01010101010101e-06
0.498918486114848 1.01010101010101e-06
0.504841543978038 1.01010101010101e-06
0.51165343804802 1.01010101010101e-06
0.5183439026273 1.01010101010101e-06
0.523739412015573 1.01010101010101e-06
0.530142201301451 1.01010101010101e-06
0.536775418960984 1.01010101010101e-06
0.542416910188195 1.01010101010101e-06
0.548180949232226 1.01010101010101e-06
0.553501397613394 1.01010101010101e-06
0.561961878592683 1.01010101010101e-06
0.56814653133674 1.01010101010101e-06
0.57505090741302 1.01010101010101e-06
0.580951535951149 1.01010101010101e-06
0.588209667525457 1.01010101010101e-06
0.595160088814694 1.01010101010101e-06
0.601540853371774 1.01010101010101e-06
0.606517287537024 1.01010101010101e-06
0.611815445343271 1.01010101010101e-06
0.619875286727377 1.01010101010101e-06
0.626084540382219 1.01010101010101e-06
0.632729248817059 1.01010101010101e-06
0.639649045115532 1.01010101010101e-06
0.6459918134583 1.01010101010101e-06
0.651125057012132 1.01010101010101e-06
0.656707595204074 1.01010101010101e-06
0.663481069360637 1.01010101010101e-06
0.66929513060469 1.01010101010101e-06
0.675477730357878 1.01010101010101e-06
0.683548973657062 1.01010101010101e-06
0.688699980003657 1.01010101010101e-06
0.697369169555935 1.01010101010101e-06
0.702835739505593 1.01010101010101e-06
0.708862375369729 1.01010101010101e-06
0.714669231014084 1.01010101010101e-06
0.720099372114813 1.01010101010101e-06
0.726739816800846 1.01010101010101e-06
0.731916361089891 1.01010101010101e-06
0.740425525944644 1.01010101010101e-06
0.745862528647823 1.01010101010101e-06
0.751943789462172 1.01010101010101e-06
0.75790293113749 1.01010101010101e-06
0.762700705993353 1.01010101010101e-06
0.767109085930409 1.01010101010101e-06
0.77400172050172 1.01010101010101e-06
0.779851039075304 1.01010101010101e-06
0.785984290790908 1.01010101010101e-06
0.791329198089492 1.01010101010101e-06
0.797585620262091 1.01010101010101e-06
0.803350112142759 1.01010101010101e-06
0.808329806468041 1.01010101010101e-06
0.81295083903025 1.01010101010101e-06
0.816958916492004 1.01010101010101e-06
0.823025178253119 1.01010101010101e-06
0.827735170303552 1.01010101010101e-06
0.831927005918918 1.01010101010101e-06
0.836999919524919 1.01010101010101e-06
0.841835251105104 1.01010101010101e-06
0.847025515415956 1.01010101010101e-06
0.850778646435264 1.01010101010101e-06
0.854010495142112 1.01010101010101e-06
0.857769363071569 1.01010101010101e-06
0.861771392006686 1.01010101010101e-06
0.865586424604807 1.01010101010101e-06
0.869227200903671 1.01010101010101e-06
0.873134220518044 1.01010101010101e-06
0.876880861785273 1.01010101010101e-06
0.879317748917749 1.01010101010101e-06
0.882745716619981 1.01010101010101e-06
0.885579549453814 1.01010101010101e-06
0.889200500724765 1.01010101010101e-06
0.891654981374834 1.01010101010101e-06
0.895006724484666 1.01010101010101e-06
0.898423733700939 1.01010101010101e-06
0.901529359039653 1.01010101010101e-06
0.9046109066587 1.01010101010101e-06
0.907230466673849 1.01010101010101e-06
0.910427635191606 1.01010101010101e-06
0.912432602854661 1.01010101010101e-06
0.914606488691047 1.01010101010101e-06
0.917450142667789 1.01010101010101e-06
0.918958115250762 1.01010101010101e-06
0.922281510319745 1.01010101010101e-06
0.925465526303761 1.01010101010101e-06
0.929252320065555 1.01010101010101e-06
0.930267633918369 1.01010101010101e-06
0.932215701128936 1.01010101010101e-06
0.934325203146527 1.01010101010101e-06
0.936443489435401 1.01010101010101e-06
0.937835863727775 1.01010101010101e-06
0.939685838752751 1.01010101010101e-06
0.941622062251474 1.01010101010101e-06
0.942902527619439 1.01010101010101e-06
0.944938718226218 1.01010101010101e-06
0.947023711011211 1.01010101010101e-06
0.948281124431124 1.01010101010101e-06
0.949661695249195 1.01010101010101e-06
0.951670136807637 1.01010101010101e-06
0.953049411699412 1.01010101010101e-06
0.954331031468531 1.01010101010101e-06
0.955780717893218 1.01010101010101e-06
0.957553690753691 1.01010101010101e-06
0.959151021201021 1.01010101010101e-06
0.960115913253413 1.01010101010101e-06
0.960705137917638 1.01010101010101e-06
0.962756686369186 1.01010101010101e-06
0.964331575369075 1.01010101010101e-06
0.966212802475303 1.01010101010101e-06
0.96823996003996 1.01010101010101e-06
0.969459776334777 1.01010101010101e-06
0.970078366078367 1.01010101010101e-06
0.97110612998113 1.01010101010101e-06
0.972190996503497 1.01010101010101e-06
0.973168764568765 1.01010101010101e-06
0.974290601065601 1.01010101010101e-06
0.975138292263292 1.01010101010101e-06
0.975723645798646 1.01010101010101e-06
0.976576098901099 1.01010101010101e-06
0.977231492118992 1.01010101010101e-06
0.9782975996226 1.01010101010101e-06
0.978739699189699 1.01010101010101e-06
0.979532267732268 1.01010101010101e-06
0.980254836829837 1.01010101010101e-06
0.981290785603286 1.01010101010101e-06
0.982029782717282 1.01010101010101e-06
0.982815767565767 1.01010101010101e-06
0.983535187035187 1.01010101010101e-06
0.983803044178044 1.01010101010101e-06
0.98446562049062 1.01010101010101e-06
0.984862085137085 1.01010101010101e-06
0.985461327561328 1.01010101010101e-06
0.98615266955267 1.01010101010101e-06
0.986968217893218 1.01010101010101e-06
0.987206746031746 1.01010101010101e-06
0.987636940836941 1.01010101010101e-06
0.988283405483406 1.01010101010101e-06
0.988846897546898 1.01010101010101e-06
0.989532683982684 1.01010101010101e-06
0.989805411255411 1.01010101010101e-06
0.990182034632035 1.01010101010101e-06
0.990724134199134 1.01010101010101e-06
0.991066991341991 1.01010101010101e-06
0.991441233766234 1.01010101010101e-06
0.991998051948052 1.01010101010101e-06
0.992294480519481 1.01010101010101e-06
0.992465909090909 1.01010101010101e-06
0.993144155844156 1.01010101010101e-06
0.993394155844156 1.01010101010101e-06
0.993565584415584 1.01010101010101e-06
0.993781493506493 1.01010101010101e-06
0.994077922077922 1.01010101010101e-06
0.994427922077922 1.01010101010101e-06
0.994895779220779 1.01010101010101e-06
0.995111688311688 1.01010101010101e-06
0.995274025974026 1.01010101010101e-06
0.995489935064935 1.01010101010101e-06
0.995489935064935 1.01010101010101e-06
0.995771753246753 1.01010101010101e-06
0.995862662337662 1.01010101010101e-06
0.99623538961039 1.01010101010101e-06
0.99623538961039 1.01010101010101e-06
0.996306818181818 1.01010101010101e-06
0.996497727272727 1.01010101010101e-06
0.996588636363636 1.01010101010101e-06
0.996588636363636 1.01010101010101e-06
0.996588636363636 1.01010101010101e-06
0.996779545454545 1.01010101010101e-06
0.996779545454545 1.01010101010101e-06
0.996961363636364 1.01010101010101e-06
0.996961363636364 1.01010101010101e-06
0.996961363636364 1.01010101010101e-06
0.997152272727273 1.01010101010101e-06
0.997152272727273 1.01010101010101e-06
0.997252272727273 1.01010101010101e-06
0.997537987012987 1.01010101010101e-06
0.997637987012987 1.01010101010101e-06
0.997637987012987 1.01010101010101e-06
0.997996753246753 1.01010101010101e-06
0.997996753246753 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998464285714286 1.01010101010101e-06
0.998607142857143 1.01010101010101e-06
0.998607142857143 1.01010101010101e-06
0.998607142857143 1.01010101010101e-06
0.99875 1.01010101010101e-06
0.998892857142857 1.01010101010101e-06
0.998892857142857 1.01010101010101e-06
0.999035714285714 1.01010101010101e-06
0.999160714285714 1.01010101010101e-06
0.999285714285714 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999714285714286 1.01010101010101e-06
0.999714285714286 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M64-T40-A500-N64-E1-1mW}
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504244939552e-07
0.0001 1.99425568805862
};
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color1]
table {%
0.0001 0.999997977747038
0.0001 0.999997977747038
0.0001 0.999997977747038
0.0001 0.999997977747038
0.0001 0.999997977747038
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999996967646028
0.0001 0.999995961609811
0.0001 0.999995961609811
0.0001 0.999995961609811
0.0001 0.999994954560465
0.0001 0.999994954560465
0.0001 0.999994954560465
0.0001 0.999994954560465
0.0001 0.99999394751112
0.0001 0.99999394751112
0.0001 0.999992941474903
0.0001 0.999991938465876
0.0001 0.999991938465876
0.0001 0.999991938465876
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999989911091701
0.0001 0.999989911091701
0.0001 0.999989911091701
0.0001 0.999988903027184
0.0001 0.999987887798758
0.0001 0.999986878717023
0.0001 0.999986878717023
0.0001 0.999986878717023
0.0001 0.999985859349031
0.0001 0.999985859349031
0.0001 0.999984852299685
0.0001 0.999983844235169
0.0001 0.999983844235169
0.0001 0.999983844235169
0.0001 0.999983844235169
0.0001 0.999983844235169
0.0001 0.999983844235169
0.0001 0.999982831063943
0.0001 0.999981820962933
0.0001 0.999980810861923
0.0001 0.999980810861923
0.0001 0.999978785544948
0.0001 0.999977771346165
0.0001 0.999977771346165
0.0001 0.99997676429682
0.0001 0.99997676429682
0.0001 0.999975755215084
0.0001 0.999975755215084
0.0001 0.999975755215084
0.0001 0.999975755215084
0.0001 0.999975755215084
0.0001 0.999973736032338
0.0001 0.999972727967822
0.0001 0.999972727967822
0.0001 0.999971712739396
0.0001 0.99997070161705
0.0001 0.999969690494704
0.0001 0.999969690494704
0.0001 0.999968679372358
0.0001 0.999966654051229
0.0001 0.999966654051229
0.0001 0.999966654051229
0.0001 0.999965642928884
0.0001 0.999960588307496
0.0001 0.999958565039402
0.0001 0.999958565039402
0.0001 0.999956537656893
0.0001 0.99995452253894
0.0001 0.99995452253894
0.0001 0.999952499258422
0.0001 0.999951487112673
0.0001 0.999950477011663
0.0001 0.999948459865411
0.0001 0.999947451800895
0.0001 0.999946434506897
0.0001 0.999945420308114
0.0001 0.999944411226378
0.0001 0.999940372850587
0.0001 0.999938353667841
0.0001 0.999935326383682
0.0001 0.999934316282672
0.0001 0.999930281955333
0.0001 0.999925228353233
0.0001 0.999925228353233
0.0001 0.999922205154423
0.0001 0.999922205154423
0.0001 0.999917172936891
0.0001 0.999915147607455
0.0001 0.999912117289977
0.0001 0.999907064682322
0.0001 0.999901014199279
0.0001 0.999896971748438
0.0001 0.999889899993236
0.0001 0.999886871704057
0.0001 0.999880821259941
0.0001 0.999873755636888
0.0001 0.999868700016883
0.0001 0.999866672646874
0.0001 0.999861628185451
0.0001 0.999855553237185
0.0001 0.999851505611368
0.0001 0.999847463154325
0.0001 0.999835345969895
0.0001 0.999832322729922
0.0001 0.999829293444105
0.0001 0.999826263126665
0.0001 0.999820201458043
0.0001 0.999815157046035
0.0001 0.999810102412161
0.0001 0.999807078216563
0.0001 0.999804045852254
0.0001 0.999800008506037
0.0001 0.999791924553045
0.0001 0.999788897268699
0.0001 0.999778793134728
0.0001 0.999763647685828
0.0001 0.999757574767734
0.0001 0.999748481762292
0.0001 0.999741419184813
0.0001 0.999735350387366
0.0001 0.999724245354843
0.0001 0.999720197755943
0.0001 0.999710092575636
0.0001 0.999690898535428
0.0001 0.999673717415206
0.0001 0.999657541326225
0.0001 0.999646442335255
0.0001 0.999638374677233
0.0001 0.999623194235679
0.0001 0.9996130818438
0.0001 0.999601959423741
0.0001 0.99959589571857
0.0001 0.999589834054009
0.0001 0.999577705614003
0.0001 0.99956152856403
0.0001 0.999547399292836
0.0001 0.999533249675029
0.0001 0.999520136630804
0.0001 0.999502964796097
0.0001 0.999485794954697
0.0001 0.999461552275038
0.0001 0.999433276410623
0.0001 0.999414103787869
0.0001 0.999387857230957
0.0001 0.999368653911392
0.0001 0.999342381759315
0.0001 0.999315106834552
0.0001 0.999297927734935
0.0001 0.999269634450823
0.0001 0.999248396560043
0.0001 0.999217083137911
0.0001 0.999203939473418
0.0001 0.999172614722573
0.0001 0.999147364901041
0.0001 0.999121076426974
0.0001 0.999088752897514
0.0001 0.99905541315225
0.0001 0.999023099792774
0.0001 0.998978630292899
0.0001 0.998950345113888
0.0001 0.998909955915091
0.0001 0.99887357059065
0.0001 0.99882712389341
0.0001 0.998772545111276
0.0001 0.998733138723645
0.0001 0.998693772977916
0.0001 0.998650333061144
0.0001 0.998595759417558
0.0001 0.998541191903641
0.0001 0.998487621988216
0.0001 0.998431054856512
0.0001 0.998378500514978
0.0001 0.998324945325085
0.0001 0.998290614815927
0.0001 0.998226992893189
0.0001 0.998169398116237
0.0001 0.998114792844788
0.0001 0.99806426273868
0.0001 0.997996591461052
0.0001 0.997923851035463
0.0001 0.997854115596308
0.0001 0.997784390169315
0.0001 0.997700517292594
0.0001 0.997601536828913
0.0001 0.997517699659068
0.0001 0.997434854324695
0.0001 0.99733680194321
0.0001 0.997265105454593
0.0001 0.997171171448063
0.0001 0.997088342180223
0.0001 0.996991373611966
0.0001 0.996888300451877
0.0001 0.996789288157388
0.0001 0.996677183328376
0.0001 0.996572076390971
0.0001 0.996462988557841
0.0001 0.996346781834333
0.0001 0.996219464759648
0.0001 0.996101268198789
0.0001 0.995963911814558
0.0001 0.995840669117375
0.0001 0.99570028010594
0.0001 0.99557600902955
0.0001 0.995435621612098
0.0001 0.995277022961926
0.0001 0.995136591857844
0.0001 0.994992041449005
0.0001 0.994839521943388
0.0001 0.994681928267385
0.0001 0.994517261948361
0.0001 0.994361703804863
0.0001 0.994166722897745
0.0001 0.993985875498126
0.0001 0.993796038918556
0.0001 0.99357878153915
0.0001 0.993362609399495
0.0001 0.993138350687427
0.0001 0.992922214499079
0.0001 0.992681863248259
0.0001 0.992457659498962
0.0001 0.992202069384609
0.0001 0.991941503606761
0.0001 0.991671670782495
0.0001 0.991408089957571
0.0001 0.991115150856904
0.0001 0.990796964695188
0.0001 0.990512999814857
0.0001 0.990231121144539
0.0001 0.989892704291424
0.0001 0.989586681645492
0.0001 0.989268468685009
0.0001 0.988917879739184
0.0001 0.988563229881338
0.0001 0.988186304659401
0.0001 0.987800288928477
0.0001 0.987421434911649
0.0001 0.987016409666735
0.0001 0.986633446019102
0.0001 0.98623526589149
0.0001 0.985757452029219
0.0001 0.985305937159908
0.0001 0.984791746305189
0.0001 0.984299760048338
0.0001 0.983775380903166
0.0001 0.983264214780977
0.0001 0.982741867816907
0.0001 0.98215396561392
0.0001 0.981565021990206
0.0001 0.98097502826786
0.0001 0.980326437909294
0.0001 0.979679859750348
0.0001 0.979038242272459
0.0001 0.978342050704602
0.0001 0.977604688993894
0.0001 0.976946828030027
0.0001 0.976215524691347
0.0001 0.975443685637366
0.0001 0.974610300637367
0.0001 0.973809089896986
0.0001 0.97300287009078
0.0001 0.972147109641808
0.0001 0.9712307606918
0.0001 0.970298326670923
0.0001 0.969384893686233
0.0001 0.968374546134322
0.0001 0.967323812205392
0.0001 0.966302353171566
0.0001 0.965202387899981
0.0001 0.964053714223887
0.0001 0.96291098984239
0.0001 0.961722918387321
0.0001 0.960454034449837
0.0001 0.959158842981926
0.0001 0.957873699508147
0.0001 0.956480641250598
0.0001 0.955116856102626
0.0001 0.953712582237269
0.0001 0.952189167615886
0.0001 0.950680962013107
0.0001 0.949122225810229
0.0001 0.947494778546149
0.0001 0.945845208601635
0.0001 0.944131718591856
0.0001 0.942353661749465
0.0001 0.940510163624652
0.0001 0.938716858630492
0.0001 0.936841995218302
0.0001 0.934769159610628
0.0001 0.932694872571494
0.0001 0.930602708026458
0.0001 0.928474001950088
0.0001 0.926244237990508
0.0001 0.923797436676617
0.0001 0.921389839607283
0.0001 0.91886327182021
0.0001 0.916247667426569
0.0001 0.91367326274544
0.0001 0.910950642958022
0.0001 0.90803300897136
0.0001 0.905267785024169
0.0001 0.90232595904623
0.0001 0.89927061354104
0.0001 0.896209592867989
0.0001 0.892979636817201
0.0001 0.889570041905171
0.0001 0.886253288978336
0.0001 0.882665842522396
0.0001 0.879092813879488
0.0001 0.875433562434222
0.0001 0.871695591310452
0.0001 0.867783596422939
0.0001 0.863674735067073
0.0001 0.859482140360724
0.0001 0.855303665174387
0.0001 0.850952280345608
0.0001 0.846406278031588
0.0001 0.84178989430608
0.0001 0.837048940985053
0.0001 0.832228771760116
0.0001 0.827286720488697
0.0001 0.822384248982588
0.0001 0.817007689674397
0.0001 0.811457842987747
0.0001 0.80571784337491
0.0001 0.800078470033953
0.0001 0.794224968003329
0.0001 0.788325781632803
0.0001 0.782197706170163
0.0001 0.775846913609943
0.0001 0.769374318073915
0.0001 0.762782216469526
0.0001 0.756084380572963
0.0001 0.749201138353453
0.0001 0.7420820431897
0.0001 0.734764078065709
0.0001 0.727223574835917
0.0001 0.719670488432599
0.0001 0.711896731291987
0.0001 0.703937790087523
0.0001 0.695794787802302
0.0001 0.687610656369496
0.0001 0.679276068239414
0.0001 0.670667865152021
0.0001 0.662154227514066
0.0001 0.65330371529228
0.0001 0.644186655587779
0.0001 0.634905799715797
0.0001 0.625572210692078
0.0001 0.616132341892659
0.0001 0.606484527060287
0.0001 0.596762139234681
0.0001 0.586670120060984
0.0001 0.576563286659853
0.0001 0.56628996337346
0.0001 0.555913485551029
0.0001 0.5452860657789
0.0001 0.534543003454345
0.0001 0.523718150264489
0.0001 0.512808155251615
0.0001 0.501701415073413
0.0001 0.490553353050537
0.0001 0.479307232977292
0.0001 0.467979110827376
0.0001 0.45656629055531
0.0001 0.445038579076461
0.0001 0.433286054842078
0.0001 0.421682524687644
0.0001 0.409890552417666
0.0001 0.398012436773245
0.0001 0.386146631914616
0.0001 0.374263391596226
0.0001 0.362344655844301
0.0001 0.350679393815375
0.0001 0.338961238798137
0.0001 0.327231744415019
0.0001 0.315363959829803
0.0001 0.303728108858349
0.0001 0.291996023998029
0.0001 0.280410677209276
0.0001 0.268850382480902
0.0001 0.257696137388846
0.0001 0.246580470477098
0.0001 0.235744504740519
0.0001 0.224893736873663
0.0001 0.21403443642198
0.0001 0.203396069089843
0.0001 0.193085781833785
0.0001 0.183008047887209
0.0001 0.17306241904455
0.0001 0.163388159933759
0.0001 0.154064975482195
0.0001 0.144915247427984
0.0001 0.136075391932546
0.0001 0.127395582687756
0.0001 0.119088989532194
0.0001 0.111075213173244
0.0001 0.103454413475359
0.0001 0.0960847089562963
0.0001 0.0889091536141919
0.0001 0.082122170182809
0.0001 0.0756666500364716
0.0001 0.0696075495620809
0.0001 0.0639156473350621
0.0001 0.0583502639051525
0.0001 0.0533384905234179
0.0001 0.0485775470510805
0.0001 0.0440852791598494
0.0001 0.0397686050904842
0.0001 0.035841918751667
0.0001 0.0322919420410568
0.0001 0.0288317131359198
0.0001 0.0257896085388875
0.0001 0.0229072240933078
0.0001 0.0202320562419706
0.0001 0.017835413804327
0.0001 0.0156017932663172
0.0001 0.0136530287537809
0.0001 0.0118698718825977
0.0001 0.0102260435744763
0.0001 0.00883904961485224
0.0001 0.00757118425050893
0.0001 0.00647805284307919
0.0001 0.00551737929583488
0.0001 0.0046927563681213
0.0001 0.00399054973181859
0.0001 0.00332192465306814
0.0001 0.0027845048297314
0.0001 0.00227826345450178
0.0001 0.00187108193135169
0.0001 0.0015407533186981
0.0001 0.00123651699486092
0.0001 0.00100313338234456
0.0001 0.000800079861780177
0.0001 0.000632374323390786
0.0001 0.000484925500364144
0.0001 0.000363721386469343
0.0001 0.000292003845482732
0.0001 0.00022025833003239
0.0001 0.000172765751224749
0.0001 0.000138405570666311
0.0001 0.000104051645625043
0.0001 7.57654724053626e-05
0.0001 6.06136869174801e-05
0.0001 4.34326828442307e-05
0.0001 2.82953696767213e-05
0.0001 2.02155416755706e-05
0.0001 1.11266156728292e-05
0.0001 7.08202894527006e-06
0.0001 3.03338152868306e-06
0.0001 2.0191827457216e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000333333333333333 1.01010101010101e-06
0.000333333333333333 1.01010101010101e-06
0.000333333333333333 1.01010101010101e-06
0.000333333333333333 1.01010101010101e-06
0.000333333333333333 1.01010101010101e-06
0.000333333333333333 1.01010101010101e-06
0.000333333333333333 1.01010101010101e-06
0.000333333333333333 1.01010101010101e-06
0.000333333333333333 1.01010101010101e-06
0.000416666666666667 1.01010101010101e-06
0.000416666666666667 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.000833333333333333 1.01010101010101e-06
0.000933333333333333 1.01010101010101e-06
0.000933333333333333 1.01010101010101e-06
0.000933333333333333 1.01010101010101e-06
0.000933333333333333 1.01010101010101e-06
0.000933333333333333 1.01010101010101e-06
0.000933333333333333 1.01010101010101e-06
0.000933333333333333 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.0012 1.01010101010101e-06
0.00136666666666667 1.01010101010101e-06
0.00136666666666667 1.01010101010101e-06
0.00143333333333333 1.01010101010101e-06
0.00143333333333333 1.01010101010101e-06
0.00153333333333333 1.01010101010101e-06
0.0018 1.01010101010101e-06
0.0018 1.01010101010101e-06
0.0018 1.01010101010101e-06
0.0018 1.01010101010101e-06
0.0018 1.01010101010101e-06
0.00193333333333333 1.01010101010101e-06
0.00193333333333333 1.01010101010101e-06
0.00218333333333333 1.01010101010101e-06
0.00226666666666667 1.01010101010101e-06
0.00226666666666667 1.01010101010101e-06
0.00248333333333333 1.01010101010101e-06
0.00255 1.01010101010101e-06
0.00272424242424242 1.01010101010101e-06
0.00279090909090909 1.01010101010101e-06
0.00287424242424242 1.01010101010101e-06
0.00294090909090909 1.01010101010101e-06
0.00319848484848485 1.01010101010101e-06
0.00344848484848485 1.01010101010101e-06
0.00373939393939394 1.01010101010101e-06
0.00389965034965035 1.01010101010101e-06
0.00398298368298368 1.01010101010101e-06
0.00433414918414918 1.01010101010101e-06
0.00443414918414918 1.01010101010101e-06
0.00472773892773893 1.01010101010101e-06
0.00481864801864802 1.01010101010101e-06
0.00543489288489288 1.01010101010101e-06
0.00618691308691309 1.01010101010101e-06
0.0068559718059718 1.01010101010101e-06
0.00733822288822289 1.01010101010101e-06
0.00816984265734265 1.01010101010101e-06
0.00868552836052836 1.01010101010101e-06
0.00950313297813298 1.01010101010101e-06
0.00993765678765679 1.01010101010101e-06
0.0105909035409035 1.01010101010101e-06
0.0112332015207015 1.01010101010101e-06
0.0114179237429237 1.01010101010101e-06
0.0122794677544678 1.01010101010101e-06
0.0128985153735154 1.01010101010101e-06
0.0133227577977578 1.01010101010101e-06
0.013649777999778 1.01010101010101e-06
0.0144303696303696 1.01010101010101e-06
0.0150894716394716 1.01010101010101e-06
0.0157620906870907 1.01010101010101e-06
0.0167020188145188 1.01010101010101e-06
0.0172251068376068 1.01010101010101e-06
0.0184016039516039 1.01010101010101e-06
0.0191601467976468 1.01010101010101e-06
0.0201125999000999 1.01010101010101e-06
0.0209800713175713 1.01010101010101e-06
0.021817914030414 1.01010101010101e-06
0.0229527195027195 1.01010101010101e-06
0.0241890651015651 1.01010101010101e-06
0.0251502844377844 1.01010101010101e-06
0.0264378968253968 1.01010101010101e-06
0.0275871031746032 1.01010101010101e-06
0.0288815587190587 1.01010101010101e-06
0.0292189324564324 1.01010101010101e-06
0.0305572732822733 1.01010101010101e-06
0.0316344669219669 1.01010101010101e-06
0.0326223748473748 1.01010101010101e-06
0.033896867021867 1.01010101010101e-06
0.0363648355729238 1.01010101010101e-06
0.0382071959902842 1.01010101010101e-06
0.0397361142942026 1.01010101010101e-06
0.0410050356506239 1.01010101010101e-06
0.0424010895966779 1.01010101010101e-06
0.0437350695056578 1.01010101010101e-06
0.0465449836111601 1.01010101010101e-06
0.0497494605068135 1.01010101010101e-06
0.0508975957049487 1.01010101010101e-06
0.0520632855706386 1.01010101010101e-06
0.0531559443007973 1.01010101010101e-06
0.0553533722813135 1.01010101010101e-06
0.0573830481609894 1.01010101010101e-06
0.0580286581065993 1.01010101010101e-06
0.0607949390478802 1.01010101010101e-06
0.0629187485716898 1.01010101010101e-06
0.0651726478586773 1.01010101010101e-06
0.0676067169758346 1.01010101010101e-06
0.0690941993464052 1.01010101010101e-06
0.0709024789752731 1.01010101010101e-06
0.0726702251180192 1.01010101010101e-06
0.0749131044608986 1.01010101010101e-06
0.0774192663545605 1.01010101010101e-06
0.0789951876554818 1.01010101010101e-06
0.0811556137489961 1.01010101010101e-06
0.0835892559839542 1.01010101010101e-06
0.0866163158521905 1.01010101010101e-06
0.0888406780096409 1.01010101010101e-06
0.0921009126279638 1.01010101010101e-06
0.0952925214276608 1.01010101010101e-06
0.0980396288953565 1.01010101010101e-06
0.100306180399408 1.01010101010101e-06
0.103205888044704 1.01010101010101e-06
0.105890500654317 1.01010101010101e-06
0.109658787922604 1.01010101010101e-06
0.112080954541674 1.01010101010101e-06
0.114530301436609 1.01010101010101e-06
0.118104311984885 1.01010101010101e-06
0.122041538032831 1.01010101010101e-06
0.125694834633031 1.01010101010101e-06
0.129052154110939 1.01010101010101e-06
0.132401511186612 1.01010101010101e-06
0.135938660964938 1.01010101010101e-06
0.139222495594361 1.01010101010101e-06
0.142613094701136 1.01010101010101e-06
0.147110455364209 1.01010101010101e-06
0.151524804800463 1.01010101010101e-06
0.154829342746177 1.01010101010101e-06
0.15907690994506 1.01010101010101e-06
0.163343810588276 1.01010101010101e-06
0.168405234149236 1.01010101010101e-06
0.172893419063736 1.01010101010101e-06
0.177560976403198 1.01010101010101e-06
0.183767977632103 1.01010101010101e-06
0.187758025492739 1.01010101010101e-06
0.192223120528422 1.01010101010101e-06
0.197356161872183 1.01010101010101e-06
0.202382315762153 1.01010101010101e-06
0.20745099836524 1.01010101010101e-06
0.213948743469293 1.01010101010101e-06
0.21866593404016 1.01010101010101e-06
0.223297236947779 1.01010101010101e-06
0.228290130981849 1.01010101010101e-06
0.232647564191914 1.01010101010101e-06
0.238414653535319 1.01010101010101e-06
0.242795428212998 1.01010101010101e-06
0.248773958016528 1.01010101010101e-06
0.25449852460491 1.01010101010101e-06
0.259742641964159 1.01010101010101e-06
0.264019195802477 1.01010101010101e-06
0.270323753070115 1.01010101010101e-06
0.274958002562453 1.01010101010101e-06
0.279124090641041 1.01010101010101e-06
0.284021981024651 1.01010101010101e-06
0.289750235591722 1.01010101010101e-06
0.296061057956491 1.01010101010101e-06
0.301667525405451 1.01010101010101e-06
0.307197686807517 1.01010101010101e-06
0.312353907384325 1.01010101010101e-06
0.317779078455085 1.01010101010101e-06
0.323845219112673 1.01010101010101e-06
0.330319886988657 1.01010101010101e-06
0.336800331745998 1.01010101010101e-06
0.342506142498713 1.01010101010101e-06
0.348141038055513 1.01010101010101e-06
0.353920256261627 1.01010101010101e-06
0.359450645170963 1.01010101010101e-06
0.3649409467983 1.01010101010101e-06
0.370635626546656 1.01010101010101e-06
0.376193909418755 1.01010101010101e-06
0.382021186145297 1.01010101010101e-06
0.388000448811595 1.01010101010101e-06
0.393990681575047 1.01010101010101e-06
0.399739760579118 1.01010101010101e-06
0.405660672896935 1.01010101010101e-06
0.411582754410193 1.01010101010101e-06
0.417085182902753 1.01010101010101e-06
0.423464549369619 1.01010101010101e-06
0.428698635093836 1.01010101010101e-06
0.436543559755518 1.01010101010101e-06
0.442262743246605 1.01010101010101e-06
0.449284463498318 1.01010101010101e-06
0.455007645665308 1.01010101010101e-06
0.46154363139011 1.01010101010101e-06
0.467306672004467 1.01010101010101e-06
0.474248200694215 1.01010101010101e-06
0.480665659929166 1.01010101010101e-06
0.485834079315078 1.01010101010101e-06
0.491047149371956 1.01010101010101e-06
0.497756553753265 1.01010101010101e-06
0.503148459478258 1.01010101010101e-06
0.509094468921172 1.01010101010101e-06
0.516076242131622 1.01010101010101e-06
0.523335860188144 1.01010101010101e-06
0.528887965904066 1.01010101010101e-06
0.535436405373093 1.01010101010101e-06
0.540320203416295 1.01010101010101e-06
0.547123236494328 1.01010101010101e-06
0.554162096447584 1.01010101010101e-06
0.560530424666493 1.01010101010101e-06
0.566373983270771 1.01010101010101e-06
0.57299492750112 1.01010101010101e-06
0.580637766911452 1.01010101010101e-06
0.588676239958013 1.01010101010101e-06
0.594729714669576 1.01010101010101e-06
0.59901232501159 1.01010101010101e-06
0.603687965934135 1.01010101010101e-06
0.609582327390532 1.01010101010101e-06
0.615210582876876 1.01010101010101e-06
0.622421548094149 1.01010101010101e-06
0.627835016570117 1.01010101010101e-06
0.633714220699321 1.01010101010101e-06
0.638657260889266 1.01010101010101e-06
0.643744676251681 1.01010101010101e-06
0.650705018523788 1.01010101010101e-06
0.655994768947942 1.01010101010101e-06
0.661187970191143 1.01010101010101e-06
0.666421748912422 1.01010101010101e-06
0.671038849867023 1.01010101010101e-06
0.676956102467364 1.01010101010101e-06
0.682190189067898 1.01010101010101e-06
0.687474533889743 1.01010101010101e-06
0.69349315317895 1.01010101010101e-06
0.698148190217076 1.01010101010101e-06
0.702752681047883 1.01010101010101e-06
0.709253557845663 1.01010101010101e-06
0.714912934988129 1.01010101010101e-06
0.720033370924741 1.01010101010101e-06
0.725034266271225 1.01010101010101e-06
0.729095930015976 1.01010101010101e-06
0.733369501705725 1.01010101010101e-06
0.737651964564503 1.01010101010101e-06
0.741409491656434 1.01010101010101e-06
0.746957068099599 1.01010101010101e-06
0.751899630112749 1.01010101010101e-06
0.755496835684954 1.01010101010101e-06
0.761275840830137 1.01010101010101e-06
0.76693930555169 1.01010101010101e-06
0.771435934799635 1.01010101010101e-06
0.775740365499654 1.01010101010101e-06
0.779314305856682 1.01010101010101e-06
0.784923984555177 1.01010101010101e-06
0.788865150333842 1.01010101010101e-06
0.794237352151632 1.01010101010101e-06
0.798645690055558 1.01010101010101e-06
0.80296860186597 1.01010101010101e-06
0.807596149726606 1.01010101010101e-06
0.811288025905983 1.01010101010101e-06
0.81461423303219 1.01010101010101e-06
0.818293316856862 1.01010101010101e-06
0.821985156389878 1.01010101010101e-06
0.825976394726704 1.01010101010101e-06
0.829982614895424 1.01010101010101e-06
0.833572204472513 1.01010101010101e-06
0.837284911210221 1.01010101010101e-06
0.841251232389042 1.01010101010101e-06
0.844150374913184 1.01010101010101e-06
0.847644956148942 1.01010101010101e-06
0.851497969801956 1.01010101010101e-06
0.854588176817163 1.01010101010101e-06
0.858534753279916 1.01010101010101e-06
0.86128484763001 1.01010101010101e-06
0.864710480330642 1.01010101010101e-06
0.868333193728356 1.01010101010101e-06
0.871140965531716 1.01010101010101e-06
0.874108750932589 1.01010101010101e-06
0.876519161763589 1.01010101010101e-06
0.880152135734063 1.01010101010101e-06
0.88295209272152 1.01010101010101e-06
0.88631558704883 1.01010101010101e-06
0.889338884584628 1.01010101010101e-06
0.893435076769635 1.01010101010101e-06
0.895081180665739 1.01010101010101e-06
0.897066820026378 1.01010101010101e-06
0.899392207139266 1.01010101010101e-06
0.900996450118509 1.01010101010101e-06
0.903250379522438 1.01010101010101e-06
0.907376037198096 1.01010101010101e-06
0.909579678001736 1.01010101010101e-06
0.911678300212858 1.01010101010101e-06
0.913879032813591 1.01010101010101e-06
0.916643462828021 1.01010101010101e-06
0.918960212744771 1.01010101010101e-06
0.921391609126167 1.01010101010101e-06
0.923549795384354 1.01010101010101e-06
0.926267594660241 1.01010101010101e-06
0.928026642556789 1.01010101010101e-06
0.929965650770797 1.01010101010101e-06
0.931311888275123 1.01010101010101e-06
0.933316936005171 1.01010101010101e-06
0.934730280993516 1.01010101010101e-06
0.935918910419645 1.01010101010101e-06
0.93774524519598 1.01010101010101e-06
0.939156403482138 1.01010101010101e-06
0.941074603337838 1.01010101010101e-06
0.942326821952557 1.01010101010101e-06
0.943868957594692 1.01010101010101e-06
0.945608218333953 1.01010101010101e-06
0.947254644130379 1.01010101010101e-06
0.948731783657518 1.01010101010101e-06
0.950445225770961 1.01010101010101e-06
0.951440568336892 1.01010101010101e-06
0.953599544083367 1.01010101010101e-06
0.954350511171834 1.01010101010101e-06
0.955851607706019 1.01010101010101e-06
0.956858689513101 1.01010101010101e-06
0.958457300624212 1.01010101010101e-06
0.959542232359144 1.01010101010101e-06
0.96005450897142 1.01010101010101e-06
0.960879545046457 1.01010101010101e-06
0.962486164815576 1.01010101010101e-06
0.964041452991453 1.01010101010101e-06
0.964986204073704 1.01010101010101e-06
0.966256947219447 1.01010101010101e-06
0.966776727439227 1.01010101010101e-06
0.967620612720613 1.01010101010101e-06
0.968434501609502 1.01010101010101e-06
0.968674779387279 1.01010101010101e-06
0.969823192085692 1.01010101010101e-06
0.970393863081363 1.01010101010101e-06
0.971601438838939 1.01010101010101e-06
0.972630244755245 1.01010101010101e-06
0.973078729603729 1.01010101010101e-06
0.973529895104895 1.01010101010101e-06
0.974282871295371 1.01010101010101e-06
0.9751179001554 1.01010101010101e-06
0.976176172438672 1.01010101010101e-06
0.976707857420357 1.01010101010101e-06
0.977414675602176 1.01010101010101e-06
0.978175227550228 1.01010101010101e-06
0.978463322788323 1.01010101010101e-06
0.97908200965701 1.01010101010101e-06
0.980175141525142 1.01010101010101e-06
0.980428388278388 1.01010101010101e-06
0.98128315018315 1.01010101010101e-06
0.982356898656898 1.01010101010101e-06
0.98251166056166 1.01010101010101e-06
0.98350578033078 1.01010101010101e-06
0.984316891441891 1.01010101010101e-06
0.984583558108558 1.01010101010101e-06
0.984944669219669 1.01010101010101e-06
0.985166891441891 1.01010101010101e-06
0.985601415251415 1.01010101010101e-06
0.987018453768454 1.01010101010101e-06
0.98717602952603 1.01010101010101e-06
0.987287140637141 1.01010101010101e-06
0.987894085081585 1.01010101010101e-06
0.988412014374514 1.01010101010101e-06
0.988772331834832 1.01010101010101e-06
0.989360968198468 1.01010101010101e-06
0.989576877289377 1.01010101010101e-06
0.989576877289377 1.01010101010101e-06
0.989648305860806 1.01010101010101e-06
0.989773305860806 1.01010101010101e-06
0.990546296758797 1.01010101010101e-06
0.991574944499944 1.01010101010101e-06
0.992005835830836 1.01010101010101e-06
0.992089169164169 1.01010101010101e-06
0.992214169164169 1.01010101010101e-06
0.992646287046287 1.01010101010101e-06
0.992737196137196 1.01010101010101e-06
0.992953105228105 1.01010101010101e-06
0.993211438561439 1.01010101010101e-06
0.993514216339216 1.01010101010101e-06
0.993913458763459 1.01010101010101e-06
0.994051554001554 1.01010101010101e-06
0.994351554001554 1.01010101010101e-06
0.994428477078477 1.01010101010101e-06
0.994553477078477 1.01010101010101e-06
0.99463681041181 1.01010101010101e-06
0.994870576645577 1.01010101010101e-06
0.994995576645577 1.01010101010101e-06
0.995086485736486 1.01010101010101e-06
0.995340453990454 1.01010101010101e-06
0.995795623820624 1.01010101010101e-06
0.995995623820624 1.01010101010101e-06
0.995995623820624 1.01010101010101e-06
0.995995623820624 1.01010101010101e-06
0.995995623820624 1.01010101010101e-06
0.996270623820624 1.01010101010101e-06
0.996361532911533 1.01010101010101e-06
0.996732366244866 1.01010101010101e-06
0.996732366244866 1.01010101010101e-06
0.996926810689311 1.01010101010101e-06
0.997003733766234 1.01010101010101e-06
0.997003733766234 1.01010101010101e-06
0.997003733766234 1.01010101010101e-06
0.997003733766234 1.01010101010101e-06
0.997128733766234 1.01010101010101e-06
0.997128733766234 1.01010101010101e-06
0.997371590909091 1.01010101010101e-06
0.997454924242424 1.01010101010101e-06
0.997579924242424 1.01010101010101e-06
0.997839448051948 1.01010101010101e-06
0.997950559163059 1.01010101010101e-06
0.997950559163059 1.01010101010101e-06
0.997950559163059 1.01010101010101e-06
0.998033892496393 1.01010101010101e-06
0.998033892496393 1.01010101010101e-06
0.998145003607504 1.01010101010101e-06
0.998145003607504 1.01010101010101e-06
0.998145003607504 1.01010101010101e-06
0.998145003607504 1.01010101010101e-06
0.998235912698413 1.01010101010101e-06
0.998235912698413 1.01010101010101e-06
0.998472023809524 1.01010101010101e-06
0.998472023809524 1.01010101010101e-06
0.998866468253968 1.01010101010101e-06
0.998866468253968 1.01010101010101e-06
0.998866468253968 1.01010101010101e-06
0.998966468253968 1.01010101010101e-06
0.998966468253968 1.01010101010101e-06
0.998966468253968 1.01010101010101e-06
0.999091468253968 1.01010101010101e-06
0.999262896825397 1.01010101010101e-06
0.999425396825397 1.01010101010101e-06
};
\addlegendentry{K1000-M64-T40-A500-N1-E1-10mW}
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504244939552e-07
0.0001 1.99425568805862
};
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color1, dashed]
table {%
0.0001 0.999997981836529
0.0001 0.999997981836529
0.0001 0.999997981836529
0.0001 0.999997981836529
0.0001 0.999997981836529
0.0001 0.999997981836529
0.0001 0.999997981836529
0.0001 0.999997981836529
0.0001 0.999997981836529
0.0001 0.999996968665303
0.0001 0.999996968665303
0.0001 0.999996968665303
0.0001 0.999996968665303
0.0001 0.999995959583567
0.0001 0.999995959583567
0.0001 0.999995959583567
0.0001 0.999994951519051
0.0001 0.999994951519051
0.0001 0.999994951519051
0.0001 0.999993943454535
0.0001 0.999992936405189
0.0001 0.999992936405189
0.0001 0.999992936405189
0.0001 0.999992936405189
0.0001 0.999992936405189
0.0001 0.999991920145027
0.0001 0.999991920145027
0.0001 0.999991920145027
0.0001 0.999991920145027
0.0001 0.999991920145027
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999988896966649
0.0001 0.999988896966649
0.0001 0.999987883795423
0.0001 0.999987883795423
0.0001 0.999987883795423
0.0001 0.999987883795423
0.0001 0.999987883795423
0.0001 0.999987883795423
0.0001 0.999986871649674
0.0001 0.999985860527329
0.0001 0.999983845409376
0.0001 0.99998283836003
0.0001 0.999981826214281
0.0001 0.999980813043055
0.0001 0.999980813043055
0.0001 0.999978794846704
0.0001 0.999978794846704
0.0001 0.999978794846704
0.0001 0.999977783724358
0.0001 0.999976767464195
0.0001 0.999976767464195
0.0001 0.999976767464195
0.0001 0.999976767464195
0.0001 0.999974746228453
0.0001 0.999974746228453
0.0001 0.999974746228453
0.0001 0.999974746228453
0.0001 0.999973739179108
0.0001 0.999971717951623
0.0001 0.999970710902278
0.0001 0.999970710902278
0.0001 0.999969701820542
0.0001 0.999969701820542
0.0001 0.999969701820542
0.0001 0.999969701820542
0.0001 0.999969701820542
0.0001 0.999967682613099
0.0001 0.999964654338317
0.0001 0.999964654338317
0.0001 0.999962635155572
0.0001 0.999962635155572
0.0001 0.999962635155572
0.0001 0.999962635155572
0.0001 0.999961630130446
0.0001 0.99995860184747
0.0001 0.99995860184747
0.0001 0.999954550154799
0.0001 0.999952531991328
0.0001 0.999951517792545
0.0001 0.999949498605683
0.0001 0.999948483377257
0.0001 0.999945452042559
0.0001 0.999940400509996
0.0001 0.999938389448653
0.0001 0.999936367201893
0.0001 0.999935361165676
0.0001 0.999933340963656
0.0001 0.99993233188192
0.0001 0.999929302544727
0.0001 0.999925272306767
0.0001 0.999922242003736
0.0001 0.999918192359908
0.0001 0.9999151661237
0.0001 0.9999151661237
0.0001 0.999911129782354
0.0001 0.999909105472192
0.0001 0.999907087306666
0.0001 0.9999030458338
0.0001 0.999897994286783
0.0001 0.999895977136427
0.0001 0.999892937604028
0.0001 0.999891924432803
0.0001 0.999886865717721
0.0001 0.999884847552195
0.0001 0.999879803103046
0.0001 0.999874755639316
0.0001 0.999871708918109
0.0001 0.999867666421739
0.0001 0.999863638185454
0.0001 0.999859594694671
0.0001 0.999855553256908
0.0001 0.999850496572093
0.0001 0.999845443995395
0.0001 0.999841393361445
0.0001 0.999834332775206
0.0001 0.999828272117551
0.0001 0.999820179998173
0.0001 0.999813114296916
0.0001 0.999810076830039
0.0001 0.999807037272615
0.0001 0.999800976650046
0.0001 0.999797937071789
0.0001 0.999794909783364
0.0001 0.999790874401646
0.0001 0.999780774359389
0.0001 0.999776730858298
0.0001 0.999765613592339
0.0001 0.999757531711404
0.0001 0.999748444834058
0.0001 0.999741368970901
0.0001 0.999735312427535
0.0001 0.999732278032953
0.0001 0.999721169930233
0.0001 0.999712085023668
0.0001 0.999701989062724
0.0001 0.99968784749819
0.0001 0.999675730293135
0.0001 0.999662610070695
0.0001 0.999653509932293
0.0001 0.999637355321087
0.0001 0.999626242103399
0.0001 0.999611095616611
0.0001 0.999605024757861
0.0001 0.99959391864666
0.0001 0.99958079638754
0.0001 0.999569681085617
0.0001 0.99955856680936
0.0001 0.99954642603212
0.0001 0.999533309891031
0.0001 0.999521167170758
0.0001 0.999511075181662
0.0001 0.999500979214434
0.0001 0.999486836642456
0.0001 0.999467627222208
0.0001 0.999446407699266
0.0001 0.999426193206095
0.0001 0.999401953746958
0.0001 0.999382760719808
0.0001 0.999368596674226
0.0001 0.999352432661501
0.0001 0.999336248250573
0.0001 0.999318033573407
0.0001 0.999295813141987
0.0001 0.999273597803287
0.0001 0.999250378592356
0.0001 0.999224111680583
0.0001 0.999205929661932
0.0001 0.999176650774134
0.0001 0.999142318197487
0.0001 0.99910290557854
0.0001 0.99906654565846
0.0001 0.999027168797438
0.0001 0.998995837969975
0.0001 0.99897057494838
0.0001 0.998923089239884
0.0001 0.998887698733955
0.0001 0.998854338478954
0.0001 0.998811908785143
0.0001 0.998774514129581
0.0001 0.99874317728208
0.0001 0.998698723189225
0.0001 0.998658300239628
0.0001 0.998613844030177
0.0001 0.998559281670626
0.0001 0.998501704358968
0.0001 0.998447148336084
0.0001 0.998391607624375
0.0001 0.998344123228572
0.0001 0.998291574788618
0.0001 0.998235993861696
0.0001 0.998192592659943
0.0001 0.998145113350129
0.0001 0.998087527778853
0.0001 0.998030929823081
0.0001 0.997968329439495
0.0001 0.997896602463166
0.0001 0.997827923842852
0.0001 0.997773430930064
0.0001 0.997697678776842
0.0001 0.997624989738672
0.0001 0.997543170463031
0.0001 0.997466375357163
0.0001 0.997383546340299
0.0001 0.997314832284722
0.0001 0.997211728333882
0.0001 0.997115745505961
0.0001 0.997017720680912
0.0001 0.996934865131775
0.0001 0.996831762348297
0.0001 0.996729680786777
0.0001 0.996623591579776
0.0001 0.99651649508592
0.0001 0.996406368357545
0.0001 0.99629830383472
0.0001 0.996187145435632
0.0001 0.996072954048533
0.0001 0.995937599039924
0.0001 0.995804199081089
0.0001 0.995674959090797
0.0001 0.99554965922388
0.0001 0.995417323242392
0.0001 0.995268787769109
0.0001 0.995112250434239
0.0001 0.994932418281055
0.0001 0.994753550960981
0.0001 0.99459286356138
0.0001 0.994431245461087
0.0001 0.994251389625707
0.0001 0.994057467467287
0.0001 0.993888769992504
0.0001 0.993658472917443
0.0001 0.993464522158287
0.0001 0.993278554621863
0.0001 0.993057306733021
0.0001 0.992829012776927
0.0001 0.992595611703866
0.0001 0.992355125461581
0.0001 0.992115666245108
0.0001 0.991850931365748
0.0001 0.991599413412433
0.0001 0.991334754049288
0.0001 0.991036715133357
0.0001 0.990750844374336
0.0001 0.990426462382922
0.0001 0.990115256562109
0.0001 0.989787825853642
0.0001 0.989448513532338
0.0001 0.98911318540713
0.0001 0.988756610150334
0.0001 0.988408037418085
0.0001 0.988031293451837
0.0001 0.987639223079824
0.0001 0.987251196101425
0.0001 0.986842992330016
0.0001 0.986407499911902
0.0001 0.985938713667169
0.0001 0.985483191476747
0.0001 0.985007252284418
0.0001 0.984495090813442
0.0001 0.983956570577208
0.0001 0.983417149851032
0.0001 0.982898924068425
0.0001 0.982317004770421
0.0001 0.981728003793414
0.0001 0.981138066458026
0.0001 0.98055007233473
0.0001 0.979918674420613
0.0001 0.979221593618872
0.0001 0.978570953453737
0.0001 0.977856611623729
0.0001 0.977135346201298
0.0001 0.976378712400722
0.0001 0.975647329849031
0.0001 0.974843216893902
0.0001 0.974046137050525
0.0001 0.973166191057922
0.0001 0.972300511635534
0.0001 0.971348858266708
0.0001 0.970464891292721
0.0001 0.969494883420172
0.0001 0.96844198647756
0.0001 0.967393191070997
0.0001 0.966369789293339
0.0001 0.965254565102321
0.0001 0.964136314506902
0.0001 0.963021087571873
0.0001 0.961819938893546
0.0001 0.960614777400014
0.0001 0.959325649270658
0.0001 0.957994016788054
0.0001 0.95666142495437
0.0001 0.955229742578014
0.0001 0.953842543115107
0.0001 0.952354509927731
0.0001 0.950846249127411
0.0001 0.949142785288331
0.0001 0.947458664556326
0.0001 0.945768496510578
0.0001 0.943995392261699
0.0001 0.942224344164712
0.0001 0.940446451045601
0.0001 0.93864720628444
0.0001 0.936785419184674
0.0001 0.934763933691387
0.0001 0.932684040551256
0.0001 0.930510032039227
0.0001 0.928325829529821
0.0001 0.925998423555987
0.0001 0.923696259090772
0.0001 0.921278747103438
0.0001 0.918789435716073
0.0001 0.916321445181848
0.0001 0.91367466034974
0.0001 0.910797494261699
0.0001 0.908064684296903
0.0001 0.905283364053658
0.0001 0.902393984964787
0.0001 0.899371305838742
0.0001 0.896215295409999
0.0001 0.892921796630614
0.0001 0.889523818640233
0.0001 0.886078747003455
0.0001 0.882508449202028
0.0001 0.878925944941414
0.0001 0.875180872302453
0.0001 0.871294142342214
0.0001 0.867416807772641
0.0001 0.863294659418736
0.0001 0.859163808298492
0.0001 0.854900456630485
0.0001 0.850417139757266
0.0001 0.845936497769876
0.0001 0.841356827185538
0.0001 0.836580440405501
0.0001 0.831739424731369
0.0001 0.826819481051994
0.0001 0.821621634879577
0.0001 0.81636883746379
0.0001 0.811000215775434
0.0001 0.805544626544829
0.0001 0.799795388331935
0.0001 0.793992600409636
0.0001 0.788029993826283
0.0001 0.781862162677744
0.0001 0.77567440344928
0.0001 0.769324083179636
0.0001 0.762596891431861
0.0001 0.755988189188172
0.0001 0.748971108558553
0.0001 0.741853960551433
0.0001 0.734610332898227
0.0001 0.727141643193557
0.0001 0.719551518799209
0.0001 0.711883675867444
0.0001 0.703957907491779
0.0001 0.695861637422118
0.0001 0.687516459622837
0.0001 0.67908698571471
0.0001 0.670458729017899
0.0001 0.661855420090239
0.0001 0.652855150375738
0.0001 0.643736606420394
0.0001 0.634409327759167
0.0001 0.624923388528764
0.0001 0.615367504481553
0.0001 0.6058609207236
0.0001 0.595999039818888
0.0001 0.586256557004274
0.0001 0.575949053492673
0.0001 0.565676592398555
0.0001 0.555109687268633
0.0001 0.544693284135612
0.0001 0.534177610508111
0.0001 0.52340142373129
0.0001 0.512446804919336
0.0001 0.50139469065706
0.0001 0.490255551810412
0.0001 0.478992855306608
0.0001 0.467713711166902
0.0001 0.456192392020851
0.0001 0.444496947858948
0.0001 0.432983082657017
0.0001 0.421366244775782
0.0001 0.409824601365701
0.0001 0.39786606235977
0.0001 0.386053228489533
0.0001 0.374179312657931
0.0001 0.362330495882945
0.0001 0.350443356666121
0.0001 0.338660445416994
0.0001 0.326870185997486
0.0001 0.315113235169485
0.0001 0.303509335250527
0.0001 0.292178352140567
0.0001 0.280667720095886
0.0001 0.269309943543546
0.0001 0.258177590079356
0.0001 0.246868746504876
0.0001 0.235684818857676
0.0001 0.224780215295838
0.0001 0.214174083764453
0.0001 0.203641673697875
0.0001 0.193323017791981
0.0001 0.183335856910135
0.0001 0.173429355406193
0.0001 0.163712574412523
0.0001 0.154396869459857
0.0001 0.145256487889238
0.0001 0.136658252939204
0.0001 0.127926469336474
0.0001 0.119568642675597
0.0001 0.11148988044847
0.0001 0.103904889197089
0.0001 0.0965125225643211
0.0001 0.0894398833707093
0.0001 0.0825809293904066
0.0001 0.0761858898131593
0.0001 0.0699527438154264
0.0001 0.064149538581024
0.0001 0.0588031491627495
0.0001 0.0535433635618932
0.0001 0.0486971846076261
0.0001 0.0442307115134063
0.0001 0.0399733745314301
0.0001 0.036091170988221
0.0001 0.0324387654534071
0.0001 0.0290352716640296
0.0001 0.0259249899148313
0.0001 0.0230356300151808
0.0001 0.0203873920560081
0.0001 0.0179355276235273
0.0001 0.0157450930750619
0.0001 0.0137730743888182
0.0001 0.0120050646597454
0.0001 0.0104936507106051
0.0001 0.00903790495401334
0.0001 0.00771245634721188
0.0001 0.00659614390236714
0.0001 0.00565960058959059
0.0001 0.00474332690669274
0.0001 0.00401180178848
0.0001 0.00332884225109926
0.0001 0.00279848698837482
0.0001 0.00230751195096246
0.0001 0.00187521511264808
0.0001 0.00154890266537795
0.0001 0.00128622687932504
0.0001 0.00100532771939096
0.0001 0.000822513756225425
0.0001 0.000656710704399211
0.0001 0.000523325831861923
0.0001 0.000431363655906555
0.0001 0.000331318771358387
0.0001 0.000242427790121357
0.0001 0.000187897188321012
0.0001 0.000147513006652421
0.0001 0.000110126506985883
0.0001 8.68807243470259e-05
0.0001 6.76772333431665e-05
0.0001 4.84933757220551e-05
0.0001 3.63832853915537e-05
0.0001 2.62862763215302e-05
0.0001 1.81972228158597e-05
0.0001 1.51740403468062e-05
0.0001 1.01194293348556e-05
0.0001 8.09718257576673e-06
0.0001 8.09718257576673e-06
0.0001 6.07288278270426e-06
0.0001 5.05971155676707e-06
0.0001 5.05971155676707e-06
0.0001 2.02122335590485e-06
0.0001 2.02122335590485e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0002 1.01010101010101e-06
0.000266666666666667 1.01010101010101e-06
0.000266666666666667 1.01010101010101e-06
0.000266666666666667 1.01010101010101e-06
0.000266666666666667 1.01010101010101e-06
0.000266666666666667 1.01010101010101e-06
0.000357575757575758 1.01010101010101e-06
0.000448484848484848 1.01010101010101e-06
0.000448484848484848 1.01010101010101e-06
0.000490151515151515 1.01010101010101e-06
0.000490151515151515 1.01010101010101e-06
0.000556818181818182 1.01010101010101e-06
0.000556818181818182 1.01010101010101e-06
0.000623484848484848 1.01010101010101e-06
0.000623484848484848 1.01010101010101e-06
0.000690151515151515 1.01010101010101e-06
0.000781060606060606 1.01010101010101e-06
0.000833692185007974 1.01010101010101e-06
0.000900358851674641 1.01010101010101e-06
0.000967025518341308 1.01010101010101e-06
0.00108632376395534 1.01010101010101e-06
0.00117723285486443 1.01010101010101e-06
0.0012188995215311 1.01010101010101e-06
0.0012188995215311 1.01010101010101e-06
0.00126056618819777 1.01010101010101e-06
0.00126056618819777 1.01010101010101e-06
0.00135147527910686 1.01010101010101e-06
0.00135147527910686 1.01010101010101e-06
0.00141814194577352 1.01010101010101e-06
0.00141814194577352 1.01010101010101e-06
0.00154730861244019 1.01010101010101e-06
0.00170071770334928 1.01010101010101e-06
0.00179162679425837 1.01010101010101e-06
0.00207050106326422 1.01010101010101e-06
0.00221335820612136 1.01010101010101e-06
0.0023326564517354 1.01010101010101e-06
0.00266718026125921 1.01010101010101e-06
0.00308849870889345 1.01010101010101e-06
0.00318849870889345 1.01010101010101e-06
0.00335516537556011 1.01010101010101e-06
0.00355065409736462 1.01010101010101e-06
0.00371732076403129 1.01010101010101e-06
0.00398492158426369 1.01010101010101e-06
0.00449527511961722 1.01010101010101e-06
0.00508618421052631 1.01010101010101e-06
0.00533326023391813 1.01010101010101e-06
0.00543852339181286 1.01010101010101e-06
0.00550995196324144 1.01010101010101e-06
0.00565280910609858 1.01010101010101e-06
0.00578538486367434 1.01010101010101e-06
0.00591038486367434 1.01010101010101e-06
0.00615129395458343 1.01010101010101e-06
0.00629712728791676 1.01010101010101e-06
0.00659914748993696 1.01010101010101e-06
0.00687677906888433 1.01010101010101e-06
0.00741606478317004 1.01010101010101e-06
0.00774642192602719 1.01010101010101e-06
0.00785951716412243 1.01010101010101e-06
0.00823312827523354 1.01010101010101e-06
0.00889745006455533 1.01010101010101e-06
0.00940628844839371 1.01010101010101e-06
0.00951739955950482 1.01010101010101e-06
0.0101455001139212 1.01010101010101e-06
0.010551686982608 1.01010101010101e-06
0.0107842627401838 1.01010101010101e-06
0.0116760898458267 1.01010101010101e-06
0.01208003312477 1.01010101010101e-06
0.0125639616961985 1.01010101010101e-06
0.0132818909891278 1.01010101010101e-06
0.0138865427700954 1.01010101010101e-06
0.0148442059402586 1.01010101010101e-06
0.0154863628030037 1.01010101010101e-06
0.0161069977236386 1.01010101010101e-06
0.0162498548664957 1.01010101010101e-06
0.0166484659776068 1.01010101010101e-06
0.017372077088718 1.01010101010101e-06
0.0177960761890328 1.01010101010101e-06
0.018007187300144 1.01010101010101e-06
0.0192715812395379 1.01010101010101e-06
0.0200725191904758 1.01010101010101e-06
0.0213944528124095 1.01010101010101e-06
0.0224861027259634 1.01010101010101e-06
0.023242702558879 1.01010101010101e-06
0.0239578540740305 1.01010101010101e-06
0.0247395751307516 1.01010101010101e-06
0.0254745068656833 1.01010101010101e-06
0.0259472632759397 1.01010101010101e-06
0.0264528188314953 1.01010101010101e-06
0.0277699183985949 1.01010101010101e-06
0.0285334867746632 1.01010101010101e-06
0.0300606804143569 1.01010101010101e-06
0.0313348978635743 1.01010101010101e-06
0.0324862368024133 1.01010101010101e-06
0.0332791660953426 1.01010101010101e-06
0.0339862839774604 1.01010101010101e-06
0.0350074040123963 1.01010101010101e-06
0.0370717008266931 1.01010101010101e-06
0.0379289158339081 1.01010101010101e-06
0.0390379039648002 1.01010101010101e-06
0.0400580921099884 1.01010101010101e-06
0.0415672412941376 1.01010101010101e-06
0.0434415961059924 1.01010101010101e-06
0.0455294100893946 1.01010101010101e-06
0.0474325957925803 1.01010101010101e-06
0.0488194256294102 1.01010101010101e-06
0.0503754214309942 1.01010101010101e-06
0.0519681476375362 1.01010101010101e-06
0.0532646996965883 1.01010101010101e-06
0.0552771497465383 1.01010101010101e-06
0.0577350075749844 1.01010101010101e-06
0.0599457190856959 1.01010101010101e-06
0.0621333675483444 1.01010101010101e-06
0.0640317135435944 1.01010101010101e-06
0.0660156203230894 1.01010101010101e-06
0.0679060007759698 1.01010101010101e-06
0.0702861339597795 1.01010101010101e-06
0.0730546366988705 1.01010101010101e-06
0.0753004315902536 1.01010101010101e-06
0.0782805875454096 1.01010101010101e-06
0.0810153554520815 1.01010101010101e-06
0.0837514299769718 1.01010101010101e-06
0.0859483178113597 1.01010101010101e-06
0.0891197075327494 1.01010101010101e-06
0.0936552719683138 1.01010101010101e-06
0.0958203679834099 1.01010101010101e-06
0.0985728547510282 1.01010101010101e-06
0.101372054162728 1.01010101010101e-06
0.103747141003991 1.01010101010101e-06
0.107515222922073 1.01010101010101e-06
0.111916624298474 1.01010101010101e-06
0.115091244123094 1.01010101010101e-06
0.118391909101391 1.01010101010101e-06
0.122367756658546 1.01010101010101e-06
0.12554580442777 1.01010101010101e-06
0.129203316768371 1.01010101010101e-06
0.132458614248668 1.01010101010101e-06
0.135299768927323 1.01010101010101e-06
0.140419404846959 1.01010101010101e-06
0.144365899915358 1.01010101010101e-06
0.148545688547778 1.01010101010101e-06
0.152390570420292 1.01010101010101e-06
0.158695629877518 1.01010101010101e-06
0.163116780845573 1.01010101010101e-06
0.167142340416721 1.01010101010101e-06
0.171046770197467 1.01010101010101e-06
0.175506887857585 1.01010101010101e-06
0.17982862322576 1.01010101010101e-06
0.184989906692035 1.01010101010101e-06
0.189357621227242 1.01010101010101e-06
0.194705896051833 1.01010101010101e-06
0.198520085865287 1.01010101010101e-06
0.202804459824661 1.01010101010101e-06
0.208096349367866 1.01010101010101e-06
0.212806575253092 1.01010101010101e-06
0.21753122725228 1.01010101010101e-06
0.222625482996536 1.01010101010101e-06
0.226995809277582 1.01010101010101e-06
0.23253610719346 1.01010101010101e-06
0.237797604029957 1.01010101010101e-06
0.243159844975286 1.01010101010101e-06
0.248080581591611 1.01010101010101e-06
0.253202327329533 1.01010101010101e-06
0.258484284626622 1.01010101010101e-06
0.264812629643318 1.01010101010101e-06
0.270205464422918 1.01010101010101e-06
0.275296484513938 1.01010101010101e-06
0.281239151569105 1.01010101010101e-06
0.287505220076621 1.01010101010101e-06
0.29229675303197 1.01010101010101e-06
0.298416367524804 1.01010101010101e-06
0.30367682918217 1.01010101010101e-06
0.309398512950758 1.01010101010101e-06
0.31626047963904 1.01010101010101e-06
0.322082854486415 1.01010101010101e-06
0.328581546072606 1.01010101010101e-06
0.333169299005947 1.01010101010101e-06
0.339332093156242 1.01010101010101e-06
0.344863808662957 1.01010101010101e-06
0.351343183454832 1.01010101010101e-06
0.357774393911042 1.01010101010101e-06
0.363134266348546 1.01010101010101e-06
0.368700159197527 1.01010101010101e-06
0.373491157964842 1.01010101010101e-06
0.379552845254161 1.01010101010101e-06
0.385342737671685 1.01010101010101e-06
0.392234137426901 1.01010101010101e-06
0.399464870990722 1.01010101010101e-06
0.406963598140765 1.01010101010101e-06
0.411935655250323 1.01010101010101e-06
0.418565375530043 1.01010101010101e-06
0.423384447612931 1.01010101010101e-06
0.429265555290942 1.01010101010101e-06
0.4356726135105 1.01010101010101e-06
0.442235226306202 1.01010101010101e-06
0.449619867439063 1.01010101010101e-06
0.456186515045842 1.01010101010101e-06
0.463703577150404 1.01010101010101e-06
0.470506439565766 1.01010101010101e-06
0.476964830662973 1.01010101010101e-06
0.483137561995108 1.01010101010101e-06
0.489796207516254 1.01010101010101e-06
0.494912655322833 1.01010101010101e-06
0.501436014681912 1.01010101010101e-06
0.508325753129739 1.01010101010101e-06
0.515783654438956 1.01010101010101e-06
0.521378743560361 1.01010101010101e-06
0.528042850695056 1.01010101010101e-06
0.533168882484904 1.01010101010101e-06
0.53911292265526 1.01010101010101e-06
0.545560418434334 1.01010101010101e-06
0.552653451686772 1.01010101010101e-06
0.557746948467769 1.01010101010101e-06
0.562907591011499 1.01010101010101e-06
0.569366421946646 1.01010101010101e-06
0.576661737067541 1.01010101010101e-06
0.582765391746196 1.01010101010101e-06
0.588667183229566 1.01010101010101e-06
0.595371739212799 1.01010101010101e-06
0.603178499995876 1.01010101010101e-06
0.611167638635014 1.01010101010101e-06
0.617254832405296 1.01010101010101e-06
0.624060103931156 1.01010101010101e-06
0.629750470814015 1.01010101010101e-06
0.636958286506235 1.01010101010101e-06
0.642874839397789 1.01010101010101e-06
0.649480203314917 1.01010101010101e-06
0.655031370203585 1.01010101010101e-06
0.662262593963485 1.01010101010101e-06
0.668051128304961 1.01010101010101e-06
0.674687191729839 1.01010101010101e-06
0.681434029614177 1.01010101010101e-06
0.687492557850647 1.01010101010101e-06
0.694802108430785 1.01010101010101e-06
0.701456979948157 1.01010101010101e-06
0.706441056002821 1.01010101010101e-06
0.712393365213219 1.01010101010101e-06
0.718943870671812 1.01010101010101e-06
0.724389629080071 1.01010101010101e-06
0.73055013981117 1.01010101010101e-06
0.734617420161538 1.01010101010101e-06
0.739984404402787 1.01010101010101e-06
0.745369087203646 1.01010101010101e-06
0.750305985028044 1.01010101010101e-06
0.756661399303311 1.01010101010101e-06
0.762347185575862 1.01010101010101e-06
0.766871162007927 1.01010101010101e-06
0.772613392408245 1.01010101010101e-06
0.778297928133957 1.01010101010101e-06
0.783736403547432 1.01010101010101e-06
0.789161316379699 1.01010101010101e-06
0.79289152171358 1.01010101010101e-06
0.797791063266797 1.01010101010101e-06
0.802312553704464 1.01010101010101e-06
0.80776975467343 1.01010101010101e-06
0.812449497153172 1.01010101010101e-06
0.818009783109047 1.01010101010101e-06
0.823302032526297 1.01010101010101e-06
0.828834684025125 1.01010101010101e-06
0.833069641551259 1.01010101010101e-06
0.838164093749388 1.01010101010101e-06
0.842972793791177 1.01010101010101e-06
0.847730669085817 1.01010101010101e-06
0.8515815759404 1.01010101010101e-06
0.855912979667392 1.01010101010101e-06
0.860335479226656 1.01010101010101e-06
0.864591591007032 1.01010101010101e-06
0.868135786517405 1.01010101010101e-06
0.872326170153376 1.01010101010101e-06
0.875517952798835 1.01010101010101e-06
0.878227953337512 1.01010101010101e-06
0.881811001661737 1.01010101010101e-06
0.885747409126821 1.01010101010101e-06
0.88787111303729 1.01010101010101e-06
0.89156087507264 1.01010101010101e-06
0.895778394073247 1.01010101010101e-06
0.899546593765711 1.01010101010101e-06
0.902182468022174 1.01010101010101e-06
0.904611502876209 1.01010101010101e-06
0.907807444842739 1.01010101010101e-06
0.90944645942293 1.01010101010101e-06
0.911843112769583 1.01010101010101e-06
0.914339086648645 1.01010101010101e-06
0.91677014350029 1.01010101010101e-06
0.919312729509053 1.01010101010101e-06
0.920781881598793 1.01010101010101e-06
0.922935103377015 1.01010101010101e-06
0.924817960797372 1.01010101010101e-06
0.92731014777706 1.01010101010101e-06
0.929551133180545 1.01010101010101e-06
0.931220653937566 1.01010101010101e-06
0.933665744957657 1.01010101010101e-06
0.935141213933126 1.01010101010101e-06
0.937759875826788 1.01010101010101e-06
0.939790839307751 1.01010101010101e-06
0.940908335700248 1.01010101010101e-06
0.942536485328397 1.01010101010101e-06
0.943750049541961 1.01010101010101e-06
0.945379028895941 1.01010101010101e-06
0.947947853127265 1.01010101010101e-06
0.950341526120938 1.01010101010101e-06
0.952414224664224 1.01010101010101e-06
0.953922929847929 1.01010101010101e-06
0.955544160006659 1.01010101010101e-06
0.956868738206238 1.01010101010101e-06
0.958387476412476 1.01010101010101e-06
0.960102765290265 1.01010101010101e-06
0.961881805694306 1.01010101010101e-06
0.9632052003552 1.01010101010101e-06
0.963870676545677 1.01010101010101e-06
0.965527546065046 1.01010101010101e-06
0.967035662948163 1.01010101010101e-06
0.968064306526807 1.01010101010101e-06
0.969342095404595 1.01010101010101e-06
0.969827189477189 1.01010101010101e-06
0.971027633477634 1.01010101010101e-06
0.972317962592963 1.01010101010101e-06
0.973154344266844 1.01010101010101e-06
0.97416072954823 1.01010101010101e-06
0.975098871961372 1.01010101010101e-06
0.976157660395161 1.01010101010101e-06
0.976905651293151 1.01010101010101e-06
0.977718223443223 1.01010101010101e-06
0.978439327339327 1.01010101010101e-06
0.979885034410034 1.01010101010101e-06
0.980626376401376 1.01010101010101e-06
0.981441095016095 1.01010101010101e-06
0.981862162837163 1.01010101010101e-06
0.982642357642358 1.01010101010101e-06
0.983419028194028 1.01010101010101e-06
0.984392812742813 1.01010101010101e-06
0.984560644910645 1.01010101010101e-06
0.985223343323343 1.01010101010101e-06
0.985580287767788 1.01010101010101e-06
0.986148552836053 1.01010101010101e-06
0.986447795260295 1.01010101010101e-06
0.98683784965035 1.01010101010101e-06
0.987908899433899 1.01010101010101e-06
0.988581590631591 1.01010101010101e-06
0.988581590631591 1.01010101010101e-06
0.988883610833611 1.01010101010101e-06
0.989970623820624 1.01010101010101e-06
0.990455544455545 1.01010101010101e-06
0.990455544455545 1.01010101010101e-06
0.99110521978022 1.01010101010101e-06
0.991316330891331 1.01010101010101e-06
0.991536111111111 1.01010101010101e-06
0.991963131313131 1.01010101010101e-06
0.992396897546897 1.01010101010101e-06
0.992887049062049 1.01010101010101e-06
0.99345974025974 1.01010101010101e-06
0.993766558441558 1.01010101010101e-06
0.993991558441558 1.01010101010101e-06
0.994082467532468 1.01010101010101e-06
0.994207467532467 1.01010101010101e-06
0.994332467532468 1.01010101010101e-06
0.994432467532468 1.01010101010101e-06
0.994657467532468 1.01010101010101e-06
0.994757467532468 1.01010101010101e-06
0.994928896103896 1.01010101010101e-06
0.995028896103896 1.01010101010101e-06
0.995410714285714 1.01010101010101e-06
0.996013961038961 1.01010101010101e-06
0.996013961038961 1.01010101010101e-06
0.996238961038961 1.01010101010101e-06
0.996238961038961 1.01010101010101e-06
0.996381818181818 1.01010101010101e-06
0.996381818181818 1.01010101010101e-06
0.996481818181818 1.01010101010101e-06
0.996806493506493 1.01010101010101e-06
0.996806493506493 1.01010101010101e-06
0.996806493506493 1.01010101010101e-06
0.996988311688312 1.01010101010101e-06
0.997204220779221 1.01010101010101e-06
0.99729512987013 1.01010101010101e-06
0.99729512987013 1.01010101010101e-06
0.99729512987013 1.01010101010101e-06
0.99729512987013 1.01010101010101e-06
0.99729512987013 1.01010101010101e-06
0.997386038961039 1.01010101010101e-06
0.997386038961039 1.01010101010101e-06
0.997628896103896 1.01010101010101e-06
0.997719805194805 1.01010101010101e-06
0.997819805194805 1.01010101010101e-06
0.997819805194805 1.01010101010101e-06
0.997819805194805 1.01010101010101e-06
0.997819805194805 1.01010101010101e-06
0.997910714285714 1.01010101010101e-06
0.998053571428571 1.01010101010101e-06
0.998053571428571 1.01010101010101e-06
0.998321428571429 1.01010101010101e-06
0.998321428571429 1.01010101010101e-06
0.998464285714286 1.01010101010101e-06
0.998607142857143 1.01010101010101e-06
0.998875 1.01010101010101e-06
0.998875 1.01010101010101e-06
0.998875 1.01010101010101e-06
0.999017857142857 1.01010101010101e-06
0.999160714285714 1.01010101010101e-06
0.999285714285714 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
};
\addlegendentry{K1000-M64-T40-A500-N64-E1-10mW}
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504244939552e-07
0.0001 1.99425568805862
};
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color2]
table {%
0.0001 0.999994954560465
0.0001 0.99999394751112
0.0001 0.999992941474903
0.0001 0.999991938465876
0.0001 0.999991938465876
0.0001 0.999991938465876
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999990923237449
0.0001 0.999989911091701
0.0001 0.999989911091701
0.0001 0.999989911091701
0.0001 0.999988903027184
0.0001 0.999988903027184
0.0001 0.999986878717023
0.0001 0.999986878717023
0.0001 0.999986878717023
0.0001 0.999985859349031
0.0001 0.999985859349031
0.0001 0.999984852299685
0.0001 0.999984852299685
0.0001 0.999983844235169
0.0001 0.999983844235169
0.0001 0.999983844235169
0.0001 0.999983844235169
0.0001 0.999983844235169
0.0001 0.999983844235169
0.0001 0.999981820962933
0.0001 0.999980810861923
0.0001 0.999980810861923
0.0001 0.999979798716174
0.0001 0.999978785544948
0.0001 0.999977771346165
0.0001 0.99997676429682
0.0001 0.99997676429682
0.0001 0.99997676429682
0.0001 0.999975755215084
0.0001 0.999975755215084
0.0001 0.999975755215084
0.0001 0.999975755215084
0.0001 0.999973736032338
0.0001 0.999973736032338
0.0001 0.999972727967822
0.0001 0.999971712739396
0.0001 0.999971712739396
0.0001 0.99997070161705
0.0001 0.999969690494704
0.0001 0.999969690494704
0.0001 0.999968679372358
0.0001 0.999966654051229
0.0001 0.999966654051229
0.0001 0.999966654051229
0.0001 0.999963615558875
0.0001 0.999959576161747
0.0001 0.999958565039402
0.0001 0.999958565039402
0.0001 0.999955531620676
0.0001 0.99995452253894
0.0001 0.999953513457205
0.0001 0.999952499258422
0.0001 0.999950477011663
0.0001 0.999949467929927
0.0001 0.999948459865411
0.0001 0.999946434506897
0.0001 0.999945420308114
0.0001 0.999945420308114
0.0001 0.999942391016113
0.0001 0.999940372850587
0.0001 0.999938353667841
0.0001 0.999934316282672
0.0001 0.999932296072407
0.0001 0.999928254585324
0.0001 0.999925228353233
0.0001 0.999923214236158
0.0001 0.999922205154423
0.0001 0.999920195102141
0.0001 0.999916162835881
0.0001 0.999913126371713
0.0001 0.999908080942485
0.0001 0.999904040462102
0.0001 0.999900004098269
0.0001 0.999893943475737
0.0001 0.999886871704057
0.0001 0.99988384546785
0.0001 0.999877795029899
0.0001 0.999871735434868
0.0001 0.9998676858181
0.0001 0.999863648439003
0.0001 0.999858593782586
0.0001 0.999855553237185
0.0001 0.999848474276671
0.0001 0.999841403542854
0.0001 0.999834340944769
0.0001 0.999832322729922
0.0001 0.99982727424901
0.0001 0.999823231769318
0.0001 0.99981818735731
0.0001 0.999813130684862
0.0001 0.999809095362815
0.0001 0.999805060051037
0.0001 0.999803036770519
0.0001 0.999796981258775
0.0001 0.999791924553045
0.0001 0.999784858890859
0.0001 0.999773737516802
0.0001 0.999762632457402
0.0001 0.999753537421517
0.0001 0.999748481762292
0.0001 0.999740408062467
0.0001 0.999733331200504
0.0001 0.999723238305498
0.0001 0.999716160399426
0.0001 0.999700992451776
0.0001 0.999683830751618
0.0001 0.999665640640962
0.0001 0.999651490830646
0.0001 0.999641401965534
0.0001 0.999634311573945
0.0001 0.999617115141627
0.0001 0.999610044381077
0.0001 0.999600952374396
0.0001 0.999591857334527
0.0001 0.999584784520768
0.0001 0.999567599429077
0.0001 0.99955647801367
0.0001 0.999542351835327
0.0001 0.999530224445822
0.0001 0.999513069955546
0.0001 0.999496906142168
0.0001 0.999478724152745
0.0001 0.99945044923586
0.0001 0.999423187601053
0.0001 0.999406041242666
0.0001 0.999377739767278
0.0001 0.999353494968876
0.0001 0.999333285712558
0.0001 0.999310042956502
0.0001 0.999285802371555
0.0001 0.999261550514693
0.0001 0.999241332921802
0.0001 0.99921000418544
0.0001 0.999188783734512
0.0001 0.999160508669093
0.0001 0.999135234354135
0.0001 0.999105913590464
0.0001 0.999076621410086
0.0001 0.999036238364671
0.0001 0.99900389533009
0.0001 0.998968531267817
0.0001 0.998926119778398
0.0001 0.99889478696272
0.0001 0.998852368428998
0.0001 0.998814992322604
0.0001 0.998756383393926
0.0001 0.99872202343657
0.0001 0.998679632479867
0.0001 0.998626079030824
0.0001 0.998578608973784
0.0001 0.998516925637536
0.0001 0.998469435904657
0.0001 0.998402756511317
0.0001 0.998356261806671
0.0001 0.998311813884149
0.0001 0.998258279692132
0.0001 0.998201726806438
0.0001 0.998151213062674
0.0001 0.998099657537377
0.0001 0.998039023153933
0.0001 0.997968307328609
0.0001 0.997896553471272
0.0001 0.997830884939135
0.0001 0.997749042477815
0.0001 0.997660110806808
0.0001 0.997570215293989
0.0001 0.997486395470399
0.0001 0.997401492081661
0.0001 0.997311554203259
0.0001 0.997228754842209
0.0001 0.997134755267315
0.0001 0.997051989522937
0.0001 0.996949940697378
0.0001 0.996848889693861
0.0001 0.996744844319607
0.0001 0.996635728754461
0.0001 0.99653773268822
0.0001 0.99641145146762
0.0001 0.99629626801868
0.0001 0.996169938529764
0.0001 0.996053766605262
0.0001 0.995912364415635
0.0001 0.995781072649467
0.0001 0.995647746417269
0.0001 0.99552449850871
0.0001 0.995375028166315
0.0001 0.995214371412416
0.0001 0.995072911851664
0.0001 0.994933465247087
0.0001 0.994776911498181
0.0001 0.994613212084929
0.0001 0.994447558121689
0.0001 0.994299046197473
0.0001 0.994089918854754
0.0001 0.993914176070733
0.0001 0.993706068699101
0.0001 0.993497985741415
0.0001 0.993277744891403
0.0001 0.993054545370883
0.0001 0.992838390535558
0.0001 0.992588916718909
0.0001 0.992352571072797
0.0001 0.99209197946174
0.0001 0.991852587263484
0.0001 0.991557525046549
0.0001 0.991287839889163
0.0001 0.990995959956665
0.0001 0.990694913915215
0.0001 0.990399878672709
0.0001 0.990093673381912
0.0001 0.989772498167688
0.0001 0.989469451938771
0.0001 0.989114900331096
0.0001 0.988767354988651
0.0001 0.98841968909727
0.0001 0.988025665091123
0.0001 0.987631559533805
0.0001 0.987253749193618
0.0001 0.986873872531188
0.0001 0.986472764507078
0.0001 0.98603828434724
0.0001 0.985573633082291
0.0001 0.98510695739967
0.0001 0.984581617842282
0.0001 0.984073442370677
0.0001 0.983565278732085
0.0001 0.983061073357117
0.0001 0.982502462727091
0.0001 0.981935819869991
0.0001 0.981335653111461
0.0001 0.980724455148155
0.0001 0.980040521403591
0.0001 0.979425257656296
0.0001 0.978777424894347
0.0001 0.978037942941656
0.0001 0.977344952520917
0.0001 0.976665028480984
0.0001 0.975908448794014
0.0001 0.975133540735046
0.0001 0.974320294699737
0.0001 0.973495816596443
0.0001 0.972660369943915
0.0001 0.97176518130926
0.0001 0.970875141623362
0.0001 0.969929566765834
0.0001 0.968985823203242
0.0001 0.96796331947799
0.0001 0.966917643501868
0.0001 0.965865895040459
0.0001 0.964740707796074
0.0001 0.963607054815039
0.0001 0.962467471304465
0.0001 0.961181427116553
0.0001 0.959957021068991
0.0001 0.958682000633132
0.0001 0.957329159547002
0.0001 0.95595124228247
0.0001 0.954563240279946
0.0001 0.953105370249681
0.0001 0.951580089216134
0.0001 0.950123203373808
0.0001 0.948494771849734
0.0001 0.946851294244968
0.0001 0.945154124920108
0.0001 0.943435659725944
0.0001 0.941591861373375
0.0001 0.939807013081417
0.0001 0.937958131666712
0.0001 0.936038933155981
0.0001 0.933951763661315
0.0001 0.931884570613765
0.0001 0.929773205848336
0.0001 0.927610353725349
0.0001 0.925272438054464
0.0001 0.922851853290222
0.0001 0.920402956958237
0.0001 0.917804417694682
0.0001 0.915257595890506
0.0001 0.912608539389238
0.0001 0.909809913629929
0.0001 0.906924564223586
0.0001 0.904139557650896
0.0001 0.901104464219029
0.0001 0.898044117920852
0.0001 0.894944778457328
0.0001 0.891701593591032
0.0001 0.888302180096309
0.0001 0.884925790913813
0.0001 0.88123031288673
0.0001 0.877626834010264
0.0001 0.873995000373888
0.0001 0.870205419021805
0.0001 0.866160077645248
0.0001 0.862039074468259
0.0001 0.857825265668596
0.0001 0.853603209322196
0.0001 0.849224772460386
0.0001 0.844631176949006
0.0001 0.839873361732114
0.0001 0.835140482197215
0.0001 0.830271939454675
0.0001 0.825402812561794
0.0001 0.820215209035551
0.0001 0.814817219668616
0.0001 0.80925645314206
0.0001 0.803514415451679
0.0001 0.797790165311136
0.0001 0.791967937393494
0.0001 0.785863887754485
0.0001 0.779737728327963
0.0001 0.77321719462204
0.0001 0.766706298142163
0.0001 0.760118181727337
0.0001 0.753382702601338
0.0001 0.746421064996078
0.0001 0.739164623101213
0.0001 0.731767575732163
0.0001 0.72421304328973
0.0001 0.716590112250855
0.0001 0.708799097279874
0.0001 0.700768333276621
0.0001 0.692536722297666
0.0001 0.68429308870037
0.0001 0.675944453695731
0.0001 0.667315698461586
0.0001 0.658692294392832
0.0001 0.649771695465104
0.0001 0.640505571574146
0.0001 0.631230593894223
0.0001 0.621860384571131
0.0001 0.61243196866183
0.0001 0.602650573883445
0.0001 0.592786601947609
0.0001 0.58267923601751
0.0001 0.572571737312916
0.0001 0.562218250448238
0.0001 0.551691466615186
0.0001 0.540994355485229
0.0001 0.530214798397133
0.0001 0.519425800490501
0.0001 0.508372168963736
0.0001 0.497189707571407
0.0001 0.486108202495014
0.0001 0.474815465425387
0.0001 0.463464283517019
0.0001 0.452020697681343
0.0001 0.440292357108915
0.0001 0.428725706379579
0.0001 0.417059615424083
0.0001 0.405170898989296
0.0001 0.393310493694628
0.0001 0.381486683946164
0.0001 0.369511225714651
0.0001 0.357726104134294
0.0001 0.346117119241508
0.0001 0.334366709559244
0.0001 0.322508884299014
0.0001 0.310760225387797
0.0001 0.299130351019358
0.0001 0.28735197106026
0.0001 0.275828868778107
0.0001 0.264454506742056
0.0001 0.253294735417192
0.0001 0.242345863052855
0.0001 0.231485550241578
0.0001 0.22059511372595
0.0001 0.209780753322837
0.0001 0.199446254355087
0.0001 0.189011340533611
0.0001 0.179113953718558
0.0001 0.169115480009069
0.0001 0.159703866972821
0.0001 0.150416114169881
0.0001 0.141467383087029
0.0001 0.132600342314035
0.0001 0.124083941758375
0.0001 0.11591705194235
0.0001 0.108028145786684
0.0001 0.100558001604272
0.0001 0.0932036537683481
0.0001 0.0861965897816279
0.0001 0.0795340065959596
0.0001 0.073194638866862
0.0001 0.0673272554023697
0.0001 0.0617082200449353
0.0001 0.0563803418046937
0.0001 0.0514422913395094
0.0001 0.0467956753097369
0.0001 0.0423085799127709
0.0001 0.038157188222765
0.0001 0.0344083491168259
0.0001 0.0309332381497046
0.0001 0.0276264027924033
0.0001 0.0246135233821765
0.0001 0.0217757534981079
0.0001 0.0192559443975562
0.0001 0.0169555480810931
0.0001 0.0148441620450728
0.0001 0.0128972564666402
0.0001 0.011190999259598
0.0001 0.00964002900478946
0.0001 0.00831072073389652
0.0001 0.0071154527640254
0.0001 0.00608302802787489
0.0001 0.00517683683398687
0.0001 0.00442095179319151
0.0001 0.00371084183544971
0.0001 0.00311180401671811
0.0001 0.00255920536161852
0.0001 0.00210852203694691
0.0001 0.00174279401835748
0.0001 0.00141743097567578
0.0001 0.00114963423683166
0.0001 0.000923311226691216
0.0001 0.000726337814637126
0.0001 0.000558644219191819
0.0001 0.000444517114568136
0.0001 0.000332412198317378
0.0001 0.000257651733197592
0.0001 0.000200056139040026
0.0001 0.00015760080558599
0.0001 0.00012628222518483
0.0001 8.58615638638378e-05
0.0001 6.66733025421197e-05
0.0001 5.55662047676462e-05
0.0001 3.5354914060746e-05
0.0001 2.42569752965923e-05
0.0001 1.61802012453077e-05
0.0001 1.01195663274113e-05
0.0001 5.05052778043267e-06
0.0001 2.0191827457216e-06
0.0001 2.0191827457216e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000166666666666667 1.01010101010101e-06
0.000166666666666667 1.01010101010101e-06
0.00025 1.01010101010101e-06
0.000333333333333333 1.01010101010101e-06
0.000333333333333333 1.01010101010101e-06
0.000333333333333333 1.01010101010101e-06
0.000333333333333333 1.01010101010101e-06
0.000416666666666667 1.01010101010101e-06
0.000416666666666667 1.01010101010101e-06
0.000416666666666667 1.01010101010101e-06
0.000416666666666667 1.01010101010101e-06
0.000416666666666667 1.01010101010101e-06
0.000416666666666667 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.00075 1.01010101010101e-06
0.000833333333333333 1.01010101010101e-06
0.000833333333333333 1.01010101010101e-06
0.000833333333333333 1.01010101010101e-06
0.000933333333333333 1.01010101010101e-06
0.000933333333333333 1.01010101010101e-06
0.000933333333333333 1.01010101010101e-06
0.000933333333333333 1.01010101010101e-06
0.000933333333333333 1.01010101010101e-06
0.000933333333333333 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00121666666666667 1.01010101010101e-06
0.0013 1.01010101010101e-06
0.00136666666666667 1.01010101010101e-06
0.00136666666666667 1.01010101010101e-06
0.00153333333333333 1.01010101010101e-06
0.00171666666666667 1.01010101010101e-06
0.0018 1.01010101010101e-06
0.0018 1.01010101010101e-06
0.0018 1.01010101010101e-06
0.0018 1.01010101010101e-06
0.0018 1.01010101010101e-06
0.00186666666666667 1.01010101010101e-06
0.00193333333333333 1.01010101010101e-06
0.0022 1.01010101010101e-06
0.00226666666666667 1.01010101010101e-06
0.00226666666666667 1.01010101010101e-06
0.00248333333333333 1.01010101010101e-06
0.00255 1.01010101010101e-06
0.0027 1.01010101010101e-06
0.00279090909090909 1.01010101010101e-06
0.00279090909090909 1.01010101010101e-06
0.00304090909090909 1.01010101010101e-06
0.00319848484848485 1.01010101010101e-06
0.00351515151515151 1.01010101010101e-06
0.00367272727272727 1.01010101010101e-06
0.00398298368298368 1.01010101010101e-06
0.00398298368298368 1.01010101010101e-06
0.00433414918414918 1.01010101010101e-06
0.00443414918414918 1.01010101010101e-06
0.00456748251748252 1.01010101010101e-06
0.00491864801864802 1.01010101010101e-06
0.00560155955155955 1.01010101010101e-06
0.00618691308691309 1.01010101010101e-06
0.0068468808968809 1.01010101010101e-06
0.00733822288822289 1.01010101010101e-06
0.00819825174825175 1.01010101010101e-06
0.00868552836052836 1.01010101010101e-06
0.00962813297813298 1.01010101010101e-06
0.0100952325452325 1.01010101010101e-06
0.0106186813186813 1.01010101010101e-06
0.0112332015207015 1.01010101010101e-06
0.0116887570762571 1.01010101010101e-06
0.0123794677544678 1.01010101010101e-06
0.0127207375957376 1.01010101010101e-06
0.0132560911310911 1.01010101010101e-06
0.0138085081585082 1.01010101010101e-06
0.0144303696303696 1.01010101010101e-06
0.0152311383061383 1.01010101010101e-06
0.0157739954489955 1.01010101010101e-06
0.0165522172272172 1.01010101010101e-06
0.0174410159285159 1.01010101010101e-06
0.0183674159174159 1.01010101010101e-06
0.0191601467976468 1.01010101010101e-06
0.0200959332334332 1.01010101010101e-06
0.0209800713175713 1.01010101010101e-06
0.0220199342324342 1.01010101010101e-06
0.0230955766455766 1.01010101010101e-06
0.0243140651015651 1.01010101010101e-06
0.0250712801087801 1.01010101010101e-06
0.0264636544011544 1.01010101010101e-06
0.0275406746031746 1.01010101010101e-06
0.0287137265512265 1.01010101010101e-06
0.0293583555333555 1.01010101010101e-06
0.030494141969142 1.01010101010101e-06
0.0315719669219669 1.01010101010101e-06
0.0330033272283272 1.01010101010101e-06
0.033921867021867 1.01010101010101e-06
0.0361739264820147 1.01010101010101e-06
0.0382071959902842 1.01010101010101e-06
0.0395646496477379 1.01010101010101e-06
0.0410910496366379 1.01010101010101e-06
0.0423101805057688 1.01010101010101e-06
0.0439608992314875 1.01010101010101e-06
0.0468494993568523 1.01010101010101e-06
0.0494225374298904 1.01010101010101e-06
0.0507233532807063 1.01010101010101e-06
0.0519521744595274 1.01010101010101e-06
0.0530845157293687 1.01010101010101e-06
0.0554794406573819 1.01010101010101e-06
0.0571151910181322 1.01010101010101e-06
0.0582715152494565 1.01010101010101e-06
0.0607116057145469 1.01010101010101e-06
0.0631270819050231 1.01010101010101e-06
0.0650723804789981 1.01010101010101e-06
0.0675178280869457 1.01010101010101e-06
0.0694566993464052 1.01010101010101e-06
0.0710135900863842 1.01010101010101e-06
0.0725868917846859 1.01010101010101e-06
0.0749722675200616 1.01010101010101e-06
0.0775525996878938 1.01010101010101e-06
0.0789182645785587 1.01010101010101e-06
0.0811889831573656 1.01010101010101e-06
0.0835614782061764 1.01010101010101e-06
0.0868619868478615 1.01010101010101e-06
0.0887573446763076 1.01010101010101e-06
0.0925172185442697 1.01010101010101e-06
0.0952314103165497 1.01010101010101e-06
0.0982003431810708 1.01010101010101e-06
0.100325228018456 1.01010101010101e-06
0.103289221378037 1.01010101010101e-06
0.105985006148822 1.01010101010101e-06
0.10945045458927 1.01010101010101e-06
0.112045698131418 1.01010101010101e-06
0.114405301436609 1.01010101010101e-06
0.118315423095996 1.01010101010101e-06
0.122064614955908 1.01010101010101e-06
0.125721061184258 1.01010101010101e-06
0.128982612541397 1.01010101010101e-06
0.132232212940998 1.01010101010101e-06
0.135764515665793 1.01010101010101e-06
0.139183606705472 1.01010101010101e-06
0.14264844823649 1.01010101010101e-06
0.147116071969826 1.01010101010101e-06
0.151177077527735 1.01010101010101e-06
0.154896009412844 1.01010101010101e-06
0.158577902008552 1.01010101010101e-06
0.163454921699388 1.01010101010101e-06
0.168199480795262 1.01010101010101e-06
0.172785134804136 1.01010101010101e-06
0.177306640053273 1.01010101010101e-06
0.183652826116951 1.01010101010101e-06
0.187827469937183 1.01010101010101e-06
0.192373553428855 1.01010101010101e-06
0.197377529393551 1.01010101010101e-06
0.202219978099815 1.01010101010101e-06
0.207427921442163 1.01010101010101e-06
0.213618455293417 1.01010101010101e-06
0.218669505468731 1.01010101010101e-06
0.223105570281112 1.01010101010101e-06
0.228234575426294 1.01010101010101e-06
0.232589230858581 1.01010101010101e-06
0.238314653535319 1.01010101010101e-06
0.242583151600721 1.01010101010101e-06
0.248676638669208 1.01010101010101e-06
0.254421601527987 1.01010101010101e-06
0.259766884388401 1.01010101010101e-06
0.264085862469144 1.01010101010101e-06
0.270118395927258 1.01010101010101e-06
0.274613125217575 1.01010101010101e-06
0.279119923974374 1.01010101010101e-06
0.284146981024651 1.01010101010101e-06
0.28965942362591 1.01010101010101e-06
0.296187981033414 1.01010101010101e-06
0.301809682268196 1.01010101010101e-06
0.307217167326997 1.01010101010101e-06
0.312465018495436 1.01010101010101e-06
0.317856001532008 1.01010101010101e-06
0.324309962702417 1.01010101010101e-06
0.330270741689512 1.01010101010101e-06
0.336723408669075 1.01010101010101e-06
0.342785085777656 1.01010101010101e-06
0.348129926944401 1.01010101010101e-06
0.353820256261627 1.01010101010101e-06
0.359430443150761 1.01010101010101e-06
0.3649159467983 1.01010101010101e-06
0.370730212108154 1.01010101010101e-06
0.376145298307644 1.01010101010101e-06
0.381944263068374 1.01010101010101e-06
0.38799425686113 1.01010101010101e-06
0.394043313153995 1.01010101010101e-06
0.399618064628011 1.01010101010101e-06
0.405723172896935 1.01010101010101e-06
0.411582754410193 1.01010101010101e-06
0.417035182902753 1.01010101010101e-06
0.423339549369619 1.01010101010101e-06
0.428698635093836 1.01010101010101e-06
0.436520482832441 1.01010101010101e-06
0.442282223766086 1.01010101010101e-06
0.448990019053874 1.01010101010101e-06
0.455074312331975 1.01010101010101e-06
0.461178552025031 1.01010101010101e-06
0.467206672004467 1.01010101010101e-06
0.474613182934197 1.01010101010101e-06
0.480662225863232 1.01010101010101e-06
0.486045190426189 1.01010101010101e-06
0.490934649371956 1.01010101010101e-06
0.497689887086598 1.01010101010101e-06
0.503148459478258 1.01010101010101e-06
0.509094468921172 1.01010101010101e-06
0.516076242131622 1.01010101010101e-06
0.523469193521477 1.01010101010101e-06
0.528978874994975 1.01010101010101e-06
0.53535948229617 1.01010101010101e-06
0.540445203416295 1.01010101010101e-06
0.547039903160995 1.01010101010101e-06
0.554215210000698 1.01010101010101e-06
0.560530424666493 1.01010101010101e-06
0.566464892361681 1.01010101010101e-06
0.573030183911376 1.01010101010101e-06
0.580637766911452 1.01010101010101e-06
0.588565128846902 1.01010101010101e-06
0.594792214669576 1.01010101010101e-06
0.59901232501159 1.01010101010101e-06
0.603576854823024 1.01010101010101e-06
0.609582327390532 1.01010101010101e-06
0.615293916210209 1.01010101010101e-06
0.622198791683892 1.01010101010101e-06
0.627835016570117 1.01010101010101e-06
0.633571363556464 1.01010101010101e-06
0.638733649778154 1.01010101010101e-06
0.643673247680252 1.01010101010101e-06
0.650705018523788 1.01010101010101e-06
0.655994768947942 1.01010101010101e-06
0.661187970191143 1.01010101010101e-06
0.666421748912422 1.01010101010101e-06
0.671038849867023 1.01010101010101e-06
0.676984511558273 1.01010101010101e-06
0.682190189067898 1.01010101010101e-06
0.687502311667521 1.01010101010101e-06
0.69349315317895 1.01010101010101e-06
0.698314856883743 1.01010101010101e-06
0.702752681047883 1.01010101010101e-06
0.709086891178997 1.01010101010101e-06
0.714687934988129 1.01010101010101e-06
0.720065116956487 1.01010101010101e-06
0.725096766271225 1.01010101010101e-06
0.728984916029962 1.01010101010101e-06
0.733226644562867 1.01010101010101e-06
0.73756863123117 1.01010101010101e-06
0.741409491656434 1.01010101010101e-06
0.747357068099599 1.01010101010101e-06
0.751899630112749 1.01010101010101e-06
0.755496835684954 1.01010101010101e-06
0.761275840830137 1.01010101010101e-06
0.76693930555169 1.01010101010101e-06
0.771637955001655 1.01010101010101e-06
0.775740365499654 1.01010101010101e-06
0.779390496332873 1.01010101010101e-06
0.784923984555177 1.01010101010101e-06
0.788865150333842 1.01010101010101e-06
0.794237352151632 1.01010101010101e-06
0.798717118626987 1.01010101010101e-06
0.80296860186597 1.01010101010101e-06
0.807519226649683 1.01010101010101e-06
0.811288025905983 1.01010101010101e-06
0.814537309955267 1.01010101010101e-06
0.818293316856862 1.01010101010101e-06
0.821885156389878 1.01010101010101e-06
0.826067303817613 1.01010101010101e-06
0.829982614895424 1.01010101010101e-06
0.833572204472513 1.01010101010101e-06
0.837201577876887 1.01010101010101e-06
0.841251232389042 1.01010101010101e-06
0.844150374913184 1.01010101010101e-06
0.847644956148942 1.01010101010101e-06
0.851407060711047 1.01010101010101e-06
0.854588176817163 1.01010101010101e-06
0.858534753279916 1.01010101010101e-06
0.86128484763001 1.01010101010101e-06
0.864710480330642 1.01010101010101e-06
0.868305415950578 1.01010101010101e-06
0.871140965531716 1.01010101010101e-06
0.874108750932589 1.01010101010101e-06
0.876519161763589 1.01010101010101e-06
0.880152135734063 1.01010101010101e-06
0.88295209272152 1.01010101010101e-06
0.88631558704883 1.01010101010101e-06
0.889338884584628 1.01010101010101e-06
0.893435076769635 1.01010101010101e-06
0.895081180665739 1.01010101010101e-06
0.897066820026378 1.01010101010101e-06
0.899392207139266 1.01010101010101e-06
0.900996450118509 1.01010101010101e-06
0.903250379522438 1.01010101010101e-06
0.907466946289005 1.01010101010101e-06
0.909663011335069 1.01010101010101e-06
0.91178941132397 1.01010101010101e-06
0.913879032813591 1.01010101010101e-06
0.916643462828021 1.01010101010101e-06
0.918960212744771 1.01010101010101e-06
0.921391609126167 1.01010101010101e-06
0.923549795384354 1.01010101010101e-06
0.926267594660241 1.01010101010101e-06
0.928026642556789 1.01010101010101e-06
0.929774741679888 1.01010101010101e-06
0.931311888275123 1.01010101010101e-06
0.933174078862314 1.01010101010101e-06
0.934730280993516 1.01010101010101e-06
0.935918910419645 1.01010101010101e-06
0.93774524519598 1.01010101010101e-06
0.939156403482138 1.01010101010101e-06
0.941074603337838 1.01010101010101e-06
0.942451821952557 1.01010101010101e-06
0.943868957594692 1.01010101010101e-06
0.945608218333953 1.01010101010101e-06
0.947254644130379 1.01010101010101e-06
0.948731783657518 1.01010101010101e-06
0.950445225770961 1.01010101010101e-06
0.951440568336892 1.01010101010101e-06
0.953599544083367 1.01010101010101e-06
0.954350511171834 1.01010101010101e-06
0.955851607706019 1.01010101010101e-06
0.956858689513101 1.01010101010101e-06
0.958457300624212 1.01010101010101e-06
0.959542232359144 1.01010101010101e-06
0.96005450897142 1.01010101010101e-06
0.960879545046457 1.01010101010101e-06
0.962486164815576 1.01010101010101e-06
0.964041452991453 1.01010101010101e-06
0.964986204073704 1.01010101010101e-06
0.966256947219447 1.01010101010101e-06
0.966776727439227 1.01010101010101e-06
0.967537279387279 1.01010101010101e-06
0.968434501609502 1.01010101010101e-06
0.968674779387279 1.01010101010101e-06
0.969823192085692 1.01010101010101e-06
0.970393863081363 1.01010101010101e-06
0.971601438838939 1.01010101010101e-06
0.972630244755245 1.01010101010101e-06
0.973078729603729 1.01010101010101e-06
0.973529895104895 1.01010101010101e-06
0.974282871295371 1.01010101010101e-06
0.9751179001554 1.01010101010101e-06
0.976176172438672 1.01010101010101e-06
0.976707857420357 1.01010101010101e-06
0.977414675602176 1.01010101010101e-06
0.978175227550228 1.01010101010101e-06
0.978463322788323 1.01010101010101e-06
0.97908200965701 1.01010101010101e-06
0.980175141525142 1.01010101010101e-06
0.980428388278388 1.01010101010101e-06
0.98128315018315 1.01010101010101e-06
0.982356898656898 1.01010101010101e-06
0.98251166056166 1.01010101010101e-06
0.98350578033078 1.01010101010101e-06
0.984316891441891 1.01010101010101e-06
0.984583558108558 1.01010101010101e-06
0.984944669219669 1.01010101010101e-06
0.985166891441891 1.01010101010101e-06
0.985601415251415 1.01010101010101e-06
0.987018453768454 1.01010101010101e-06
0.98717602952603 1.01010101010101e-06
0.987287140637141 1.01010101010101e-06
0.987894085081585 1.01010101010101e-06
0.988412014374514 1.01010101010101e-06
0.988772331834832 1.01010101010101e-06
0.989360968198468 1.01010101010101e-06
0.989576877289377 1.01010101010101e-06
0.989576877289377 1.01010101010101e-06
0.989648305860806 1.01010101010101e-06
0.989773305860806 1.01010101010101e-06
0.990546296758797 1.01010101010101e-06
0.991574944499944 1.01010101010101e-06
0.992005835830836 1.01010101010101e-06
0.992089169164169 1.01010101010101e-06
0.992214169164169 1.01010101010101e-06
0.992646287046287 1.01010101010101e-06
0.992737196137196 1.01010101010101e-06
0.992953105228105 1.01010101010101e-06
0.993211438561439 1.01010101010101e-06
0.993514216339216 1.01010101010101e-06
0.993913458763459 1.01010101010101e-06
0.994051554001554 1.01010101010101e-06
0.994351554001554 1.01010101010101e-06
0.994428477078477 1.01010101010101e-06
0.994553477078477 1.01010101010101e-06
0.99463681041181 1.01010101010101e-06
0.994870576645577 1.01010101010101e-06
0.994995576645577 1.01010101010101e-06
0.995086485736486 1.01010101010101e-06
0.995340453990454 1.01010101010101e-06
0.995795623820624 1.01010101010101e-06
0.995995623820624 1.01010101010101e-06
0.995995623820624 1.01010101010101e-06
0.995995623820624 1.01010101010101e-06
0.995995623820624 1.01010101010101e-06
0.996270623820624 1.01010101010101e-06
0.996361532911533 1.01010101010101e-06
0.996732366244866 1.01010101010101e-06
0.996732366244866 1.01010101010101e-06
0.996926810689311 1.01010101010101e-06
0.997003733766234 1.01010101010101e-06
0.997003733766234 1.01010101010101e-06
0.997003733766234 1.01010101010101e-06
0.997003733766234 1.01010101010101e-06
0.997128733766234 1.01010101010101e-06
0.997128733766234 1.01010101010101e-06
0.997371590909091 1.01010101010101e-06
0.997454924242424 1.01010101010101e-06
0.997579924242424 1.01010101010101e-06
0.997839448051948 1.01010101010101e-06
0.997950559163059 1.01010101010101e-06
0.997950559163059 1.01010101010101e-06
0.997950559163059 1.01010101010101e-06
0.998033892496393 1.01010101010101e-06
0.998033892496393 1.01010101010101e-06
0.998145003607504 1.01010101010101e-06
0.998145003607504 1.01010101010101e-06
0.998145003607504 1.01010101010101e-06
0.998145003607504 1.01010101010101e-06
0.998235912698413 1.01010101010101e-06
0.998235912698413 1.01010101010101e-06
0.998472023809524 1.01010101010101e-06
0.998472023809524 1.01010101010101e-06
0.998866468253968 1.01010101010101e-06
0.998866468253968 1.01010101010101e-06
0.998866468253968 1.01010101010101e-06
0.998966468253968 1.01010101010101e-06
0.998966468253968 1.01010101010101e-06
0.998966468253968 1.01010101010101e-06
0.999091468253968 1.01010101010101e-06
0.999262896825397 1.01010101010101e-06
0.999425396825397 1.01010101010101e-06
};
\addlegendentry{K1000-M64-T40-A500-N1-E1-25mW}
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504244939552e-07
0.0001 1.99425568805862
};
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color2, dashed]
table {%
0.0001 0.999991920145027
0.0001 0.999991920145027
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999989904015995
0.0001 0.999988896966649
0.0001 0.999988896966649
0.0001 0.999987883795423
0.0001 0.999987883795423
0.0001 0.999987883795423
0.0001 0.999987883795423
0.0001 0.999987883795423
0.0001 0.999987883795423
0.0001 0.999986871649674
0.0001 0.999985860527329
0.0001 0.999983845409376
0.0001 0.999981826214281
0.0001 0.999981826214281
0.0001 0.999980813043055
0.0001 0.999980813043055
0.0001 0.999978794846704
0.0001 0.999978794846704
0.0001 0.999978794846704
0.0001 0.999977783724358
0.0001 0.999976767464195
0.0001 0.999976767464195
0.0001 0.999976767464195
0.0001 0.999975759399679
0.0001 0.999974746228453
0.0001 0.999974746228453
0.0001 0.999974746228453
0.0001 0.999974746228453
0.0001 0.999972727033359
0.0001 0.999971717951623
0.0001 0.999970710902278
0.0001 0.999969701820542
0.0001 0.999969701820542
0.0001 0.999969701820542
0.0001 0.999969701820542
0.0001 0.999969701820542
0.0001 0.999969701820542
0.0001 0.999965662402834
0.0001 0.999964654338317
0.0001 0.999964654338317
0.0001 0.999962635155572
0.0001 0.999962635155572
0.0001 0.999962635155572
0.0001 0.999961630130446
0.0001 0.999959613993219
0.0001 0.99995860184747
0.0001 0.999956576505571
0.0001 0.999953541073064
0.0001 0.999952531991328
0.0001 0.999950506670199
0.0001 0.999948483377257
0.0001 0.999948483377257
0.0001 0.999943432855697
0.0001 0.99993939548487
0.0001 0.999936367201893
0.0001 0.999935361165676
0.0001 0.999934351064666
0.0001 0.999933340963656
0.0001 0.99993031674351
0.0001 0.999929302544727
0.0001 0.999924262205757
0.0001 0.99992123088139
0.0001 0.999917185310562
0.0001 0.9999151661237
0.0001 0.9999151661237
0.0001 0.999910114553928
0.0001 0.999908095371182
0.0001 0.99990607207824
0.0001 0.999901027668274
0.0001 0.999897994286783
0.0001 0.999893953864191
0.0001 0.999892937604028
0.0001 0.999889895005593
0.0001 0.999886865717721
0.0001 0.999883842527069
0.0001 0.999876777892278
0.0001 0.999873741440533
0.0001 0.999869689731247
0.0001 0.999867666421739
0.0001 0.999861617975189
0.0001 0.999856561321425
0.0001 0.999853533052827
0.0001 0.999849488507577
0.0001 0.99984341867842
0.0001 0.999838371173689
0.0001 0.999832307445769
0.0001 0.999825233579617
0.0001 0.999818163867092
0.0001 0.999813114296916
0.0001 0.999809067748303
0.0001 0.999804005937918
0.0001 0.99979996858553
0.0001 0.999796929007273
0.0001 0.999793894554938
0.0001 0.999787848161347
0.0001 0.999780774359389
0.0001 0.999774708613607
0.0001 0.999763589300841
0.0001 0.999755509448105
0.0001 0.999745407371334
0.0001 0.999740359889165
0.0001 0.999734299256309
0.0001 0.999727233620944
0.0001 0.99971713662213
0.0001 0.999705019367815
0.0001 0.999697950656107
0.0001 0.999684822283319
0.0001 0.999670681791655
0.0001 0.999659574648556
0.0001 0.999649472542858
0.0001 0.999635332040568
0.0001 0.999621199738184
0.0001 0.999609067216959
0.0001 0.999602998415409
0.0001 0.999588871149925
0.0001 0.999575741745458
0.0001 0.999564630508329
0.0001 0.999554521209277
0.0001 0.999543387541839
0.0001 0.999530276521926
0.0001 0.999515112575338
0.0001 0.999505017621089
0.0001 0.999496938789781
0.0001 0.999481780995541
0.0001 0.999460545230724
0.0001 0.999437310589979
0.0001 0.999414073980998
0.0001 0.99939488505991
0.0001 0.999377705075018
0.0001 0.999360504376407
0.0001 0.999345369025571
0.0001 0.999329166267409
0.0001 0.999304900019203
0.0001 0.999285706934224
0.0001 0.999269561466069
0.0001 0.999240277481284
0.0001 0.999218039765223
0.0001 0.999187751832176
0.0001 0.999157468835423
0.0001 0.999129172498607
0.0001 0.999087763055698
0.0001 0.99905442640646
0.0001 0.999014038425235
0.0001 0.998986754130026
0.0001 0.998958462675999
0.0001 0.998912971811939
0.0001 0.998875568143018
0.0001 0.998842209980793
0.0001 0.998798756898523
0.0001 0.998760370604728
0.0001 0.998719938500281
0.0001 0.99868962402453
0.0001 0.998641123209282
0.0001 0.998591612361826
0.0001 0.998535029822818
0.0001 0.998486563967333
0.0001 0.998427967449556
0.0001 0.998375461201055
0.0001 0.998318900070537
0.0001 0.998265279980575
0.0001 0.998216826244613
0.0001 0.998172387398353
0.0001 0.998124899944045
0.0001 0.998066313308202
0.0001 0.998004687327302
0.0001 0.997943060312669
0.0001 0.997867319194378
0.0001 0.997812778317798
0.0001 0.997748187428004
0.0001 0.99766132301646
0.0001 0.997595696334034
0.0001 0.997510816253036
0.0001 0.997433035571865
0.0001 0.997355258172309
0.0001 0.99727341274984
0.0001 0.997178361986283
0.0001 0.997079373349267
0.0001 0.996977299986663
0.0001 0.996893417954599
0.0001 0.996784250402149
0.0001 0.996686207117498
0.0001 0.996582131967018
0.0001 0.996475041606917
0.0001 0.996373060219974
0.0001 0.996256875710267
0.0001 0.996146723633499
0.0001 0.996018423436658
0.0001 0.995893120370432
0.0001 0.995749670485997
0.0001 0.995619361008528
0.0001 0.995497123131124
0.0001 0.995357712515019
0.0001 0.995208178254411
0.0001 0.99504152538705
0.0001 0.994865728401802
0.0001 0.994688854911159
0.0001 0.994530240824973
0.0001 0.994373665259357
0.0001 0.994175605590442
0.0001 0.993984726348253
0.0001 0.993798815919395
0.0001 0.993574631561594
0.0001 0.993389735304378
0.0001 0.993200779922882
0.0001 0.992963359367645
0.0001 0.992738066953814
0.0001 0.992509699131189
0.0001 0.992265196959059
0.0001 0.991991396135536
0.0001 0.991738831383189
0.0001 0.991487257324935
0.0001 0.991228671998974
0.0001 0.990917515808353
0.0001 0.990629581945211
0.0001 0.990306231679549
0.0001 0.989990936149141
0.0001 0.989642419211916
0.0001 0.989318230731103
0.0001 0.988967709179731
0.0001 0.988627308695601
0.0001 0.98824947129051
0.0001 0.987869633771178
0.0001 0.987467441792063
0.0001 0.987084474345303
0.0001 0.986677257376983
0.0001 0.986222553670481
0.0001 0.985762959565074
0.0001 0.985295266921013
0.0001 0.984795113027956
0.0001 0.984297101504162
0.0001 0.983740410839478
0.0001 0.983198907279218
0.0001 0.982673648580624
0.0001 0.982084655831404
0.0001 0.981475460803528
0.0001 0.98089966600267
0.0001 0.980293537080802
0.0001 0.979641977556216
0.0001 0.978984168563112
0.0001 0.978317341177139
0.0001 0.977586954048749
0.0001 0.976831376572984
0.0001 0.976097841285463
0.0001 0.975312995496625
0.0001 0.974549215185684
0.0001 0.973655207750617
0.0001 0.972813705038561
0.0001 0.971947957508331
0.0001 0.970991287344486
0.0001 0.970088907171691
0.0001 0.969069487234271
0.0001 0.968038740658475
0.0001 0.966953670139196
0.0001 0.965939500482682
0.0001 0.964808064501767
0.0001 0.963697903119724
0.0001 0.962533151396954
0.0001 0.961349254873578
0.0001 0.960085329845111
0.0001 0.958803298161402
0.0001 0.957435364197299
0.0001 0.956117830838744
0.0001 0.954688268865636
0.0001 0.953259738460268
0.0001 0.951743440592868
0.0001 0.950156153401308
0.0001 0.948526381769666
0.0001 0.946784808730547
0.0001 0.94503795369164
0.0001 0.943282134097698
0.0001 0.941538458184811
0.0001 0.939742278911924
0.0001 0.937914812316841
0.0001 0.935986289851379
0.0001 0.933960896106049
0.0001 0.931800043965123
0.0001 0.929675518218565
0.0001 0.927416660785818
0.0001 0.925069146317313
0.0001 0.922797266790885
0.0001 0.920317987473116
0.0001 0.917851974315913
0.0001 0.915289134171282
0.0001 0.912577703861084
0.0001 0.909734607912784
0.0001 0.907002804208991
0.0001 0.904146771890568
0.0001 0.901222008091609
0.0001 0.898134816521801
0.0001 0.894918149696733
0.0001 0.891553042632905
0.0001 0.888144827749372
0.0001 0.884720807325558
0.0001 0.881129403485169
0.0001 0.877433853089459
0.0001 0.873632161053182
0.0001 0.869768923402625
0.0001 0.86581937489393
0.0001 0.861683337577162
0.0001 0.857454565599769
0.0001 0.853140569105274
0.0001 0.848652156397482
0.0001 0.844131132225058
0.0001 0.83948483650786
0.0001 0.834678147790169
0.0001 0.829846257286534
0.0001 0.82475148609413
0.0001 0.819498988575583
0.0001 0.814290581383286
0.0001 0.808878482129734
0.0001 0.803288624562205
0.0001 0.797530370624686
0.0001 0.791670945424925
0.0001 0.785674091382273
0.0001 0.779461957689611
0.0001 0.773117533717445
0.0001 0.766662080757942
0.0001 0.760027617926715
0.0001 0.753208169103751
0.0001 0.746145263382621
0.0001 0.738986588668586
0.0001 0.731718229956576
0.0001 0.724214795471523
0.0001 0.716513624394036
0.0001 0.708702009529422
0.0001 0.700843123391646
0.0001 0.692547089361191
0.0001 0.684263686909267
0.0001 0.675686403583442
0.0001 0.667116885776219
0.0001 0.658320643009355
0.0001 0.64924657421589
0.0001 0.639997998168099
0.0001 0.63067764298118
0.0001 0.621226038971655
0.0001 0.611607889463302
0.0001 0.602023961043184
0.0001 0.592144044408898
0.0001 0.582147804648339
0.0001 0.571885855366269
0.0001 0.561458990331891
0.0001 0.550963798795543
0.0001 0.540551262670455
0.0001 0.529874847622901
0.0001 0.51916400997694
0.0001 0.508121164910772
0.0001 0.496986977766379
0.0001 0.485831616370766
0.0001 0.474556874827628
0.0001 0.463120003639468
0.0001 0.451640038312329
0.0001 0.439947916755311
0.0001 0.428389757568033
0.0001 0.416799047959222
0.0001 0.405113717133076
0.0001 0.393198053196617
0.0001 0.381322270044995
0.0001 0.369612168140937
0.0001 0.35763284523307
0.0001 0.345853947699527
0.0001 0.334016388241547
0.0001 0.322129162890821
0.0001 0.31046124372666
0.0001 0.298983551686572
0.0001 0.287646477216317
0.0001 0.27619464048094
0.0001 0.264885807725032
0.0001 0.253633427224713
0.0001 0.242488339642045
0.0001 0.231392324267155
0.0001 0.220560095383478
0.0001 0.209937260845353
0.0001 0.199519041159815
0.0001 0.189267927812276
0.0001 0.17933595930709
0.0001 0.169632758120469
0.0001 0.159939062614872
0.0001 0.150778338375919
0.0001 0.141776075108259
0.0001 0.13313933254182
0.0001 0.124552311962731
0.0001 0.116398696872867
0.0001 0.108480377987366
0.0001 0.10091333222333
0.0001 0.0936949782283318
0.0001 0.0866907439771423
0.0001 0.0799623507585002
0.0001 0.0736784271377288
0.0001 0.0675946778008201
0.0001 0.0620279863846795
0.0001 0.0566904787420218
0.0001 0.051518835285005
0.0001 0.0468966567160145
0.0001 0.0424716763164209
0.0001 0.0384106662276975
0.0001 0.0346505107294586
0.0001 0.0310446999262658
0.0001 0.027765518422923
0.0001 0.0247127948500336
0.0001 0.0219361387611683
0.0001 0.0193649572330214
0.0001 0.0170160892084972
0.0001 0.0149551788691577
0.0001 0.0130486092485203
0.0001 0.0113888453723663
0.0001 0.00988450054301307
0.0001 0.00847611599590999
0.0001 0.00724376556051417
0.0001 0.00621322225752835
0.0001 0.00526656124590088
0.0001 0.0044420856784495
0.0001 0.00371771845482953
0.0001 0.0030894577642978
0.0001 0.00259944221971534
0.0001 0.0021357499564117
0.0001 0.00174995919306113
0.0001 0.0014236202460459
0.0001 0.00116399895511704
0.0001 0.000933622230084224
0.0001 0.000739578341262332
0.0001 0.000597132658906216
0.0001 0.000482893811505559
0.0001 0.000388933909357015
0.0001 0.000287906492382305
0.0001 0.000214160982430908
0.0001 0.000171738450627236
0.0001 0.000133348880767725
0.0001 9.80000847094903e-05
0.0001 7.57520848068007e-05
0.0001 6.36439539553895e-05
0.0001 4.24368200815155e-05
0.0001 3.0321624996708e-05
0.0001 2.52771945859096e-05
0.0001 1.71911865985559e-05
0.0001 1.31497467750652e-05
0.0001 9.10728358586774e-06
0.0001 8.09718257576673e-06
0.0001 6.07288278270426e-06
0.0001 6.07288278270426e-06
0.0001 5.05971155676707e-06
0.0001 4.04756580777922e-06
0.0001 2.02122335590485e-06
0.0001 2.02122335590485e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0002 1.01010101010101e-06
0.0002 1.01010101010101e-06
0.0002 1.01010101010101e-06
0.000266666666666667 1.01010101010101e-06
0.000266666666666667 1.01010101010101e-06
0.000266666666666667 1.01010101010101e-06
0.000357575757575758 1.01010101010101e-06
0.000357575757575758 1.01010101010101e-06
0.000357575757575758 1.01010101010101e-06
0.000448484848484848 1.01010101010101e-06
0.000490151515151515 1.01010101010101e-06
0.000490151515151515 1.01010101010101e-06
0.000556818181818182 1.01010101010101e-06
0.000556818181818182 1.01010101010101e-06
0.000623484848484848 1.01010101010101e-06
0.000623484848484848 1.01010101010101e-06
0.000781060606060606 1.01010101010101e-06
0.000847727272727273 1.01010101010101e-06
0.000900358851674641 1.01010101010101e-06
0.000900358851674641 1.01010101010101e-06
0.00101965709728868 1.01010101010101e-06
0.00108632376395534 1.01010101010101e-06
0.00117723285486443 1.01010101010101e-06
0.00117723285486443 1.01010101010101e-06
0.0012188995215311 1.01010101010101e-06
0.00126056618819777 1.01010101010101e-06
0.00126056618819777 1.01010101010101e-06
0.00135147527910686 1.01010101010101e-06
0.00135147527910686 1.01010101010101e-06
0.00135147527910686 1.01010101010101e-06
0.00141814194577352 1.01010101010101e-06
0.00157571770334928 1.01010101010101e-06
0.00170071770334928 1.01010101010101e-06
0.00176321770334928 1.01010101010101e-06
0.00201786948431685 1.01010101010101e-06
0.00207050106326422 1.01010101010101e-06
0.0024576564517354 1.01010101010101e-06
0.00269098978506873 1.01010101010101e-06
0.00308849870889345 1.01010101010101e-06
0.00318849870889345 1.01010101010101e-06
0.00328849870889345 1.01010101010101e-06
0.00349802251841726 1.01010101010101e-06
0.00365065409736462 1.01010101010101e-06
0.00398492158426369 1.01010101010101e-06
0.00435360845295056 1.01010101010101e-06
0.00498618421052631 1.01010101010101e-06
0.00528062865497076 1.01010101010101e-06
0.00550995196324144 1.01010101010101e-06
0.00550995196324144 1.01010101010101e-06
0.00565280910609858 1.01010101010101e-06
0.00591038486367434 1.01010101010101e-06
0.005952051530341 1.01010101010101e-06
0.00615129395458343 1.01010101010101e-06
0.00650823839902787 1.01010101010101e-06
0.0066824808232703 1.01010101010101e-06
0.00683511240221767 1.01010101010101e-06
0.00741606478317004 1.01010101010101e-06
0.00768392192602719 1.01010101010101e-06
0.00792201716412243 1.01010101010101e-06
0.00831646160856687 1.01010101010101e-06
0.00898078339788866 1.01010101010101e-06
0.00931537935748462 1.01010101010101e-06
0.00971941976152503 1.01010101010101e-06
0.0100942735626946 1.01010101010101e-06
0.010551686982608 1.01010101010101e-06
0.0107425960735171 1.01010101010101e-06
0.0116760898458267 1.01010101010101e-06
0.0120383664581033 1.01010101010101e-06
0.0124639616961985 1.01010101010101e-06
0.0131000728073096 1.01010101010101e-06
0.0138865427700954 1.01010101010101e-06
0.0147532968493495 1.01010101010101e-06
0.0154327913744322 1.01010101010101e-06
0.0161069977236386 1.01010101010101e-06
0.0161069977236386 1.01010101010101e-06
0.0167734659776068 1.01010101010101e-06
0.0174831881998291 1.01010101010101e-06
0.0177960761890328 1.01010101010101e-06
0.018007187300144 1.01010101010101e-06
0.0192715812395379 1.01010101010101e-06
0.0200725191904758 1.01010101010101e-06
0.0213111194790761 1.01010101010101e-06
0.0225387343049108 1.01010101010101e-06
0.0233336116497881 1.01010101010101e-06
0.0240411874073639 1.01010101010101e-06
0.0247395751307516 1.01010101010101e-06
0.0255995068656833 1.01010101010101e-06
0.0258639299426064 1.01010101010101e-06
0.0264528188314953 1.01010101010101e-06
0.0278949183985949 1.01010101010101e-06
0.0284565636977402 1.01010101010101e-06
0.0300606804143569 1.01010101010101e-06
0.0311801359588124 1.01010101010101e-06
0.0324195701357466 1.01010101010101e-06
0.0332791660953426 1.01010101010101e-06
0.0338612839774604 1.01010101010101e-06
0.0350699040123963 1.01010101010101e-06
0.0369717008266931 1.01010101010101e-06
0.0381169500219423 1.01010101010101e-06
0.0390045706314669 1.01010101010101e-06
0.0400025365544329 1.01010101010101e-06
0.0415874433143396 1.01010101010101e-06
0.0436094282738246 1.01010101010101e-06
0.0456544100893946 1.01010101010101e-06
0.0473845188695034 1.01010101010101e-06
0.0489444256294102 1.01010101010101e-06
0.0503920880976609 1.01010101010101e-06
0.0518570365264251 1.01010101010101e-06
0.0534146996965883 1.01010101010101e-06
0.0555540728234614 1.01010101010101e-06
0.0576440984840753 1.01010101010101e-06
0.0599084785484554 1.01010101010101e-06
0.0619182521082289 1.01010101010101e-06
0.0640226226345035 1.01010101010101e-06
0.0660156203230894 1.01010101010101e-06
0.067992111887081 1.01010101010101e-06
0.0702861339597795 1.01010101010101e-06
0.0728728185170523 1.01010101010101e-06
0.0751276220468558 1.01010101010101e-06
0.078225031989854 1.01010101010101e-06
0.0810922785290046 1.01010101010101e-06
0.0838688542193961 1.01010101010101e-06
0.0858713947344366 1.01010101010101e-06
0.0891197075327494 1.01010101010101e-06
0.0935886053016471 1.01010101010101e-06
0.095988200151242 1.01010101010101e-06
0.0985728547510282 1.01010101010101e-06
0.101455387496061 1.01010101010101e-06
0.103747141003991 1.01010101010101e-06
0.107569069075919 1.01010101010101e-06
0.111791624298474 1.01010101010101e-06
0.115014321046171 1.01010101010101e-06
0.118634766244248 1.01010101010101e-06
0.122617756658546 1.01010101010101e-06
0.12554580442777 1.01010101010101e-06
0.128870838135892 1.01010101010101e-06
0.132416947582002 1.01010101010101e-06
0.13554262607018 1.01010101010101e-06
0.140277738180292 1.01010101010101e-06
0.144307076385946 1.01010101010101e-06
0.148545688547778 1.01010101010101e-06
0.152468409248131 1.01010101010101e-06
0.158764977196866 1.01010101010101e-06
0.162959205087998 1.01010101010101e-06
0.167197895972277 1.01010101010101e-06
0.171195121845819 1.01010101010101e-06
0.175531887857585 1.01010101010101e-06
0.180002865650002 1.01010101010101e-06
0.185024094726223 1.01010101010101e-06
0.189266712136333 1.01010101010101e-06
0.194796805142742 1.01010101010101e-06
0.198492308087509 1.01010101010101e-06
0.202987161844863 1.01010101010101e-06
0.208174127145644 1.01010101010101e-06
0.21320481677765 1.01010101010101e-06
0.21753122725228 1.01010101010101e-06
0.222893340139393 1.01010101010101e-06
0.227003385035158 1.01010101010101e-06
0.232627016284369 1.01010101010101e-06
0.237637347619701 1.01010101010101e-06
0.243359844975286 1.01010101010101e-06
0.248130581591611 1.01010101010101e-06
0.253422107549313 1.01010101010101e-06
0.258230438472776 1.01010101010101e-06
0.26504874075443 1.01010101010101e-06
0.270122131089585 1.01010101010101e-06
0.275296484513938 1.01010101010101e-06
0.281239151569105 1.01010101010101e-06
0.287605220076621 1.01010101010101e-06
0.292317052177269 1.01010101010101e-06
0.298416367524804 1.01010101010101e-06
0.303910595415936 1.01010101010101e-06
0.309412401839646 1.01010101010101e-06
0.315905584534145 1.01010101010101e-06
0.322075278728839 1.01010101010101e-06
0.328367260358321 1.01010101010101e-06
0.333312156148805 1.01010101010101e-06
0.339269593156242 1.01010101010101e-06
0.344829620628769 1.01010101010101e-06
0.351142425879074 1.01010101010101e-06
0.357625126511775 1.01010101010101e-06
0.363144522758803 1.01010101010101e-06
0.368762659197527 1.01010101010101e-06
0.373424491298175 1.01010101010101e-06
0.379358400809717 1.01010101010101e-06
0.385453848782796 1.01010101010101e-06
0.392234137426901 1.01010101010101e-06
0.399464870990722 1.01010101010101e-06
0.406786675063842 1.01010101010101e-06
0.412287675452343 1.01010101010101e-06
0.418516764418932 1.01010101010101e-06
0.423284447612931 1.01010101010101e-06
0.429432221957609 1.01010101010101e-06
0.4356351135105 1.01010101010101e-06
0.442068559639535 1.01010101010101e-06
0.449765700772396 1.01010101010101e-06
0.456109591968919 1.01010101010101e-06
0.46339405334088 1.01010101010101e-06
0.470359974919301 1.01010101010101e-06
0.47698268780583 1.01010101010101e-06
0.483137561995108 1.01010101010101e-06
0.489784302754349 1.01010101010101e-06
0.494912655322833 1.01010101010101e-06
0.501150661146559 1.01010101010101e-06
0.508416662220648 1.01010101010101e-06
0.515831273486575 1.01010101010101e-06
0.521580763762381 1.01010101010101e-06
0.527989279266485 1.01010101010101e-06
0.533110549151571 1.01010101010101e-06
0.53915042265526 1.01010101010101e-06
0.54551597398989 1.01010101010101e-06
0.552562542595863 1.01010101010101e-06
0.557846948467769 1.01010101010101e-06
0.562907591011499 1.01010101010101e-06
0.569586202166426 1.01010101010101e-06
0.576661737067541 1.01010101010101e-06
0.582845801102921 1.01010101010101e-06
0.588767183229566 1.01010101010101e-06
0.595371739212799 1.01010101010101e-06
0.602876576918953 1.01010101010101e-06
0.611167638635014 1.01010101010101e-06
0.617302451452916 1.01010101010101e-06
0.624060103931156 1.01010101010101e-06
0.629750470814015 1.01010101010101e-06
0.637012254760204 1.01010101010101e-06
0.642974839397789 1.01010101010101e-06
0.649230203314917 1.01010101010101e-06
0.655131370203585 1.01010101010101e-06
0.662151482852374 1.01010101010101e-06
0.668351128304961 1.01010101010101e-06
0.674687191729839 1.01010101010101e-06
0.681405620523268 1.01010101010101e-06
0.687492557850647 1.01010101010101e-06
0.694605679859357 1.01010101010101e-06
0.701456979948157 1.01010101010101e-06
0.706441056002821 1.01010101010101e-06
0.712518365213219 1.01010101010101e-06
0.718843870671812 1.01010101010101e-06
0.724389629080071 1.01010101010101e-06
0.730478711239741 1.01010101010101e-06
0.734492420161538 1.01010101010101e-06
0.739984404402787 1.01010101010101e-06
0.74545242053698 1.01010101010101e-06
0.750215075937135 1.01010101010101e-06
0.756661399303311 1.01010101010101e-06
0.762347185575862 1.01010101010101e-06
0.766871162007927 1.01010101010101e-06
0.772474503519356 1.01010101010101e-06
0.778097928133957 1.01010101010101e-06
0.783736403547432 1.01010101010101e-06
0.789161316379699 1.01010101010101e-06
0.79289152171358 1.01010101010101e-06
0.797666063266797 1.01010101010101e-06
0.802312553704464 1.01010101010101e-06
0.80776975467343 1.01010101010101e-06
0.812699497153172 1.01010101010101e-06
0.817975595074859 1.01010101010101e-06
0.823569889669154 1.01010101010101e-06
0.828723572914014 1.01010101010101e-06
0.833069641551259 1.01010101010101e-06
0.838164093749388 1.01010101010101e-06
0.842972793791177 1.01010101010101e-06
0.84780759216274 1.01010101010101e-06
0.8515815759404 1.01010101010101e-06
0.855912979667392 1.01010101010101e-06
0.860244570135747 1.01010101010101e-06
0.864591591007032 1.01010101010101e-06
0.868135786517405 1.01010101010101e-06
0.872369027296234 1.01010101010101e-06
0.875517952798835 1.01010101010101e-06
0.878227953337512 1.01010101010101e-06
0.881811001661737 1.01010101010101e-06
0.885890266269678 1.01010101010101e-06
0.88787111303729 1.01010101010101e-06
0.89156087507264 1.01010101010101e-06
0.895837217602659 1.01010101010101e-06
0.899546593765711 1.01010101010101e-06
0.902182468022174 1.01010101010101e-06
0.904611502876209 1.01010101010101e-06
0.907807444842739 1.01010101010101e-06
0.90944645942293 1.01010101010101e-06
0.911843112769583 1.01010101010101e-06
0.914339086648645 1.01010101010101e-06
0.91677014350029 1.01010101010101e-06
0.919250229509053 1.01010101010101e-06
0.920781881598793 1.01010101010101e-06
0.922935103377015 1.01010101010101e-06
0.924817960797372 1.01010101010101e-06
0.927219238686151 1.01010101010101e-06
0.929551133180545 1.01010101010101e-06
0.931220653937566 1.01010101010101e-06
0.933665744957657 1.01010101010101e-06
0.935141213933126 1.01010101010101e-06
0.937759875826788 1.01010101010101e-06
0.939790839307751 1.01010101010101e-06
0.940908335700248 1.01010101010101e-06
0.942536485328397 1.01010101010101e-06
0.943750049541961 1.01010101010101e-06
0.945379028895941 1.01010101010101e-06
0.947947853127265 1.01010101010101e-06
0.950341526120938 1.01010101010101e-06
0.952414224664224 1.01010101010101e-06
0.953922929847929 1.01010101010101e-06
0.955544160006659 1.01010101010101e-06
0.956868738206238 1.01010101010101e-06
0.958387476412476 1.01010101010101e-06
0.960102765290265 1.01010101010101e-06
0.961881805694306 1.01010101010101e-06
0.963271867021867 1.01010101010101e-06
0.963870676545677 1.01010101010101e-06
0.965527546065046 1.01010101010101e-06
0.967035662948163 1.01010101010101e-06
0.968064306526807 1.01010101010101e-06
0.969342095404595 1.01010101010101e-06
0.969827189477189 1.01010101010101e-06
0.971027633477634 1.01010101010101e-06
0.972317962592963 1.01010101010101e-06
0.973154344266844 1.01010101010101e-06
0.97416072954823 1.01010101010101e-06
0.975098871961372 1.01010101010101e-06
0.976157660395161 1.01010101010101e-06
0.976905651293151 1.01010101010101e-06
0.977718223443223 1.01010101010101e-06
0.978439327339327 1.01010101010101e-06
0.979885034410034 1.01010101010101e-06
0.980626376401376 1.01010101010101e-06
0.981441095016095 1.01010101010101e-06
0.981862162837163 1.01010101010101e-06
0.982642357642358 1.01010101010101e-06
0.983419028194028 1.01010101010101e-06
0.984392812742813 1.01010101010101e-06
0.984560644910645 1.01010101010101e-06
0.985223343323343 1.01010101010101e-06
0.985580287767788 1.01010101010101e-06
0.986148552836053 1.01010101010101e-06
0.986447795260295 1.01010101010101e-06
0.98683784965035 1.01010101010101e-06
0.987908899433899 1.01010101010101e-06
0.988581590631591 1.01010101010101e-06
0.988581590631591 1.01010101010101e-06
0.988883610833611 1.01010101010101e-06
0.989970623820624 1.01010101010101e-06
0.990455544455545 1.01010101010101e-06
0.990455544455545 1.01010101010101e-06
0.99110521978022 1.01010101010101e-06
0.991316330891331 1.01010101010101e-06
0.991536111111111 1.01010101010101e-06
0.991963131313131 1.01010101010101e-06
0.992396897546897 1.01010101010101e-06
0.992887049062049 1.01010101010101e-06
0.99345974025974 1.01010101010101e-06
0.993766558441558 1.01010101010101e-06
0.993991558441558 1.01010101010101e-06
0.994082467532468 1.01010101010101e-06
0.994207467532467 1.01010101010101e-06
0.994332467532468 1.01010101010101e-06
0.994432467532468 1.01010101010101e-06
0.994657467532468 1.01010101010101e-06
0.994757467532468 1.01010101010101e-06
0.994928896103896 1.01010101010101e-06
0.995028896103896 1.01010101010101e-06
0.995410714285714 1.01010101010101e-06
0.996013961038961 1.01010101010101e-06
0.996013961038961 1.01010101010101e-06
0.996238961038961 1.01010101010101e-06
0.996238961038961 1.01010101010101e-06
0.996381818181818 1.01010101010101e-06
0.996381818181818 1.01010101010101e-06
0.996481818181818 1.01010101010101e-06
0.996806493506493 1.01010101010101e-06
0.996806493506493 1.01010101010101e-06
0.996806493506493 1.01010101010101e-06
0.996988311688312 1.01010101010101e-06
0.997204220779221 1.01010101010101e-06
0.99729512987013 1.01010101010101e-06
0.99729512987013 1.01010101010101e-06
0.99729512987013 1.01010101010101e-06
0.99729512987013 1.01010101010101e-06
0.99729512987013 1.01010101010101e-06
0.997386038961039 1.01010101010101e-06
0.997386038961039 1.01010101010101e-06
0.997628896103896 1.01010101010101e-06
0.997719805194805 1.01010101010101e-06
0.997819805194805 1.01010101010101e-06
0.997819805194805 1.01010101010101e-06
0.997819805194805 1.01010101010101e-06
0.997819805194805 1.01010101010101e-06
0.997910714285714 1.01010101010101e-06
0.998053571428571 1.01010101010101e-06
0.998053571428571 1.01010101010101e-06
0.998321428571429 1.01010101010101e-06
0.998321428571429 1.01010101010101e-06
0.998464285714286 1.01010101010101e-06
0.998607142857143 1.01010101010101e-06
0.998875 1.01010101010101e-06
0.998875 1.01010101010101e-06
0.998875 1.01010101010101e-06
0.999017857142857 1.01010101010101e-06
0.999160714285714 1.01010101010101e-06
0.999285714285714 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
};
\addlegendentry{K1000-M64-T40-A500-N64-E1-25mW}
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504244939552e-07
0.0001 1.99425568805862
};
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\legend{};
\end{axis}

\end{tikzpicture}


==> img/prob-E1.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}


\begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    width = 0.8\linewidth,
    height = 0.6\linewidth,
    scale only axis,
    x grid style={white!69.0196078431373!black},
    xlabel={$\prob_\mathrm{md}$},
    xmin=6.30957344480193e-05, xmax=0.99,
    xmode=log,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={$\prob_\mathrm{fa}$},
    ymin=5.06504219413533e-07, ymax=0.99,
    ymode=log,
    ytick style={color=black},
    ]
\addplot [semithick, color0]
table {%
0.0001 0.99996563269716
0.0001 0.999964623615425
0.0001 0.999963610444199
0.0001 0.999963610444199
0.0001 0.999963610444199
0.0001 0.999962600343189
0.0001 0.999960576033027
0.0001 0.999958558882671
0.0001 0.999957550818155
0.0001 0.999956542753639
0.0001 0.999956542753639
0.0001 0.999953515465214
0.0001 0.999953515465214
0.0001 0.999953515465214
0.0001 0.999952507400698
0.0001 0.999948463887109
0.0001 0.999947456837763
0.0001 0.999945435614407
0.0001 0.999942403260435
0.0001 0.999942403260435
0.0001 0.999941384930496
0.0001 0.999941384930496
0.0001 0.999939362667197
0.0001 0.999937346538165
0.0001 0.999936334392416
0.0001 0.99993532327007
0.0001 0.999933305106599
0.0001 0.999930273778104
0.0001 0.999927237263861
0.0001 0.999926229199345
0.0001 0.999924212053093
0.0001 0.999919164550374
0.0001 0.999918156485857
0.0001 0.999915128209027
0.0001 0.999912105018376
0.0001 0.999906035097298
0.0001 0.999903010897609
0.0001 0.999900995771474
0.0001 0.999895940077042
0.0001 0.999894929976032
0.0001 0.999888858100006
0.0001 0.999887837691843
0.0001 0.999884803301402
0.0001 0.999880756723837
0.0001 0.999876716263974
0.0001 0.999874696059892
0.0001 0.999870666824865
0.0001 0.999866631445364
0.0001 0.999857537387592
0.0001 0.999854515220293
0.0001 0.99984846068064
0.0001 0.999841382776685
0.0001 0.999835324167861
0.0001 0.999830279733347
0.0001 0.99982725043931
0.0001 0.999822194800665
0.0001 0.999817144293553
0.0001 0.999814116020852
0.0001 0.999807049345576
0.0001 0.999800982551505
0.0001 0.999796941119939
0.0001 0.999787852156678
0.0001 0.999782802629677
0.0001 0.999777756174972
0.0001 0.999775728792464
0.0001 0.999768658062775
0.0001 0.99975957415288
0.0001 0.999753510478684
0.0001 0.999744402119812
0.0001 0.999732262384809
0.0001 0.999720135979275
0.0001 0.999710029761206
0.0001 0.999696913694074
0.0001 0.999684788295508
0.0001 0.999677716513702
0.0001 0.999666599185641
0.0001 0.999651429150054
0.0001 0.99964334728762
0.0001 0.999632241165683
0.0001 0.999620115692833
0.0001 0.999608993291131
0.0001 0.999592820374192
0.0001 0.999578675643219
0.0001 0.999564515677005
0.0001 0.999552381119273
0.0001 0.99954329831294
0.0001 0.999525126547349
0.0001 0.999513006230731
0.0001 0.999507955659702
0.0001 0.999490802170286
0.0001 0.99947766973288
0.0001 0.999461514125211
0.0001 0.99944131606243
0.0001 0.999425124589038
0.0001 0.999401892036887
0.0001 0.999384702781282
0.0001 0.999353390382596
0.0001 0.999340254814621
0.0001 0.999322075846129
0.0001 0.999302895999994
0.0001 0.999274602646832
0.0001 0.999249342807161
0.0001 0.999220026000809
0.0001 0.999194764101989
0.0001 0.999180609234396
0.0001 0.999150308003272
0.0001 0.999128080451692
0.0001 0.999099810735748
0.0001 0.999079604481341
0.0001 0.999048319671882
0.0001 0.999019016327172
0.0001 0.998986706027654
0.0001 0.998953354849698
0.0001 0.998922057868136
0.0001 0.998877593789308
0.0001 0.998837180098024
0.0001 0.998781680174285
0.0001 0.998727102572776
0.0001 0.998682672987669
0.0001 0.998641232803811
0.0001 0.998590696252834
0.0001 0.998557335024058
0.0001 0.998508858846034
0.0001 0.998461370338275
0.0001 0.998412880036388
0.0001 0.998358307516591
0.0001 0.998306767285523
0.0001 0.998253196498976
0.0001 0.99819657515648
0.0001 0.998128866928303
0.0001 0.998070239618491
0.0001 0.99803083722793
0.0001 0.997965202270234
0.0001 0.997902575603737
0.0001 0.997848030430609
0.0001 0.997765162688874
0.0001 0.997702529509825
0.0001 0.997618717996191
0.0001 0.997541923964146
0.0001 0.997458076643757
0.0001 0.997389401612697
0.0001 0.997309634397864
0.0001 0.997218753895378
0.0001 0.997131890356001
0.0001 0.997031897511433
0.0001 0.996949040782331
0.0001 0.996855094265211
0.0001 0.996738899729823
0.0001 0.996644972802388
0.0001 0.996549002018413
0.0001 0.996432853565628
0.0001 0.99630159656069
0.0001 0.996197476272023
0.0001 0.996079268924878
0.0001 0.99596714119371
0.0001 0.995834820765649
0.0001 0.995707472310846
0.0001 0.995568045438336
0.0001 0.995414485156751
0.0001 0.995262939796714
0.0001 0.995109402890891
0.0001 0.994944738257551
0.0001 0.994786146801465
0.0001 0.994588101769911
0.0001 0.994433491680356
0.0001 0.994238531771735
0.0001 0.994035440255809
0.0001 0.993838426872794
0.0001 0.993627311807067
0.0001 0.99338485139707
0.0001 0.993174668305732
0.0001 0.992968630543614
0.0001 0.992760494161074
0.0001 0.992515032023112
0.0001 0.992297754269299
0.0001 0.992082543811326
0.0001 0.991793593023165
0.0001 0.991519739513967
0.0001 0.991228742578306
0.0001 0.990956919641909
0.0001 0.990652930614502
0.0001 0.9903206317485
0.0001 0.990019564735045
0.0001 0.98972551238686
0.0001 0.989417367711588
0.0001 0.989057671531977
0.0001 0.988684818908847
0.0001 0.988325235454471
0.0001 0.987943418974041
0.0001 0.987564519438617
0.0001 0.987150248453378
0.0001 0.98668354374197
0.0001 0.986252186539037
0.0001 0.985842099249224
0.0001 0.985364252863249
0.0001 0.984872210958113
0.0001 0.984380164387764
0.0001 0.983875007958062
0.0001 0.983364698567035
0.0001 0.982803027937937
0.0001 0.982160396221364
0.0001 0.98155209500339
0.0001 0.980936804135766
0.0001 0.980319609981477
0.0001 0.979655851437669
0.0001 0.978937492386522
0.0001 0.978255390497052
0.0001 0.977597803472639
0.0001 0.976902784046269
0.0001 0.976159221138232
0.0001 0.975370268557872
0.0001 0.974606606621737
0.0001 0.973812600879495
0.0001 0.97302675272178
0.0001 0.972193326132785
0.0001 0.971311385812587
0.0001 0.970382927518868
0.0001 0.969428978882498
0.0001 0.968558019654634
0.0001 0.967593199839679
0.0001 0.966585930568475
0.0001 0.965522071390191
0.0001 0.964436107393036
0.0001 0.96328949398353
0.0001 0.962100355693015
0.0001 0.960877892277867
0.0001 0.95965748647528
0.0001 0.958370467619747
0.0001 0.957059083096716
0.0001 0.955717468322482
0.0001 0.95430906002291
0.0001 0.952831012140691
0.0001 0.951322733297228
0.0001 0.949810490965771
0.0001 0.948266841412077
0.0001 0.946620150698828
0.0001 0.944922875061405
0.0001 0.943151842330045
0.0001 0.941365676961603
0.0001 0.939455501008833
0.0001 0.937519893211051
0.0001 0.935523580677744
0.0001 0.933513109826979
0.0001 0.931382416321127
0.0001 0.929244254370726
0.0001 0.926993353979966
0.0001 0.924654453109136
0.0001 0.922356118981818
0.0001 0.91998012414789
0.0001 0.917386740074852
0.0001 0.914763044062761
0.0001 0.912139225966514
0.0001 0.909384115688343
0.0001 0.906703999655129
0.0001 0.903891300767936
0.0001 0.900831549215895
0.0001 0.89767239073665
0.0001 0.894567701225182
0.0001 0.891197532685512
0.0001 0.887840388360438
0.0001 0.884369280339368
0.0001 0.880833505218925
0.0001 0.877175311497738
0.0001 0.873429406614899
0.0001 0.869569309539893
0.0001 0.865605107790726
0.0001 0.861409365452913
0.0001 0.857271002292034
0.0001 0.853138087564704
0.0001 0.848703408586922
0.0001 0.844164929607956
0.0001 0.83951071702048
0.0001 0.834703997449876
0.0001 0.829745767766602
0.0001 0.824781445257207
0.0001 0.819622971086248
0.0001 0.814254204788447
0.0001 0.808797746958829
0.0001 0.803188620521114
0.0001 0.797327207713171
0.0001 0.791567830644881
0.0001 0.785498337256043
0.0001 0.779287628936215
0.0001 0.773027987043781
0.0001 0.766525689477022
0.0001 0.760017760320441
0.0001 0.753254537569941
0.0001 0.746227281521587
0.0001 0.739169916728236
0.0001 0.731879750949253
0.0001 0.724480704264811
0.0001 0.716798656266406
0.0001 0.709095502208613
0.0001 0.701212002004043
0.0001 0.693030106025779
0.0001 0.684826382786938
0.0001 0.676761668810877
0.0001 0.668260225763763
0.0001 0.659543527520686
0.0001 0.650754596813427
0.0001 0.641783343934062
0.0001 0.632672909743708
0.0001 0.623254308071414
0.0001 0.61375090312722
0.0001 0.604309001064826
0.0001 0.594509107616234
0.0001 0.58452714157863
0.0001 0.574540860253759
0.0001 0.564390635404755
0.0001 0.553870084795037
0.0001 0.543443854203494
0.0001 0.532736478853605
0.0001 0.52222795825136
0.0001 0.51135152980849
0.0001 0.500414750640534
0.0001 0.489416856110423
0.0001 0.478439769349651
0.0001 0.467348649512689
0.0001 0.456181020481222
0.0001 0.444893837743421
0.0001 0.433297187813976
0.0001 0.421800526475879
0.0001 0.410352738691403
0.0001 0.398693555688677
0.0001 0.386990421485411
0.0001 0.375529973173973
0.0001 0.364136610652246
0.0001 0.352635147761181
0.0001 0.341045371155334
0.0001 0.329575883898506
0.0001 0.318268484999295
0.0001 0.307008481756606
0.0001 0.295724864189942
0.0001 0.284636247852994
0.0001 0.273305811418882
0.0001 0.262169847344663
0.0001 0.251347548488494
0.0001 0.240502586493067
0.0001 0.229975609150194
0.0001 0.219647475579417
0.0001 0.209501566582382
0.0001 0.199622070264983
0.0001 0.18976610317229
0.0001 0.180141467002814
0.0001 0.170804825473571
0.0001 0.161689196995943
0.0001 0.152873998350074
0.0001 0.14435266235521
0.0001 0.135971892906427
0.0001 0.12795212833147
0.0001 0.119983218380328
0.0001 0.112346622299252
0.0001 0.10511605414376
0.0001 0.098212279775238
0.0001 0.0915234678130928
0.0001 0.0851042594248593
0.0001 0.0789486039299363
0.0001 0.0730588565546667
0.0001 0.0675348009410412
0.0001 0.0622916875314215
0.0001 0.0573374688120568
0.0001 0.0525771068173025
0.0001 0.0481309638655087
0.0001 0.0440121007582746
0.0001 0.040024526362283
0.0001 0.036391718142823
0.0001 0.0329433368188786
0.0001 0.0297303519908895
0.0001 0.0268279257381915
0.0001 0.0240782839785019
0.0001 0.021694088597332
0.000202020202020202 0.0192954366294923
0.000202020202020202 0.0171629954216459
0.000202020202020202 0.0152506885759868
0.000202020202020202 0.0135016350712951
0.000202020202020202 0.0119032782353776
0.000292929292929293 0.0104867796435008
0.000292929292929293 0.00915111861562449
0.000292929292929293 0.00799427257170449
0.00036985236985237 0.00696479865446684
0.00036985236985237 0.00606664524570856
0.000446775446775447 0.00529388672271813
0.000571775446775447 0.00458278032373498
0.000571775446775447 0.00395040566135621
0.000648698523698524 0.00334323161426591
0.000648698523698524 0.00281380483783553
0.000648698523698524 0.00238848959152262
0.000864607614607615 0.00202775970853425
0.000955516705516705 0.00171756680177071
0.0010464257964258 0.00142960314901942
0.0011714257964258 0.0011709600036445
0.0011714257964258 0.000968905230821796
0.00133925796425796 0.000776893495210951
0.00148284770784771 0.000659685154462183
0.0016708818958819 0.000544511072161524
0.00178199300699301 0.000435396487895674
0.00178199300699301 0.000337441474937522
0.0020708818958819 0.000276838980098283
0.0020708818958819 0.000226319133754277
0.00248321955821956 0.00016569428906443
0.00248321955821956 0.000134386947280385
0.00276216283716284 0.000106083274204772
0.00297241924741925 7.98449708946987e-05
0.00303908591408591 6.36616743777529e-05
0.00303908591408591 5.25422440994957e-05
0.00364415861915862 4.54754849134313e-05
0.00364415861915862 3.73986492657798e-05
0.0037210816960817 2.62802351513433e-05
0.00419556277056277 2.2244908975899e-05
0.00435790043290043 1.71718222767209e-05
0.00464880952380952 1.31334156600387e-05
0.0047202380952381 7.0717366575583e-06
0.00504087301587302 7.0717366575583e-06
0.00531230158730159 3.03234983041228e-06
0.00561507936507936 2.02020408142443e-06
0.00567390289449113 1.01010101010101e-06
0.00587592309651133 1.01010101010101e-06
0.00605370087428911 1.01010101010101e-06
0.00616481198540022 1.01010101010101e-06
0.00627592309651133 1.01010101010101e-06
0.00703746710805534 1.01010101010101e-06
0.00759898614457438 1.01010101010101e-06
0.00778080432639256 1.01010101010101e-06
0.00857016219075043 1.01010101010101e-06
0.00877016219075043 1.01010101010101e-06
0.00897968600027423 1.01010101010101e-06
0.00945489967548791 1.01010101010101e-06
0.00982483431601079 1.01010101010101e-06
0.0103844302756067 1.01010101010101e-06
0.0106250719868367 1.01010101010101e-06
0.011499217285982 1.01010101010101e-06
0.0120805738379268 1.01010101010101e-06
0.0124694627268157 1.01010101010101e-06
0.0124694627268157 1.01010101010101e-06
0.0132844199917729 1.01010101010101e-06
0.0137427533251063 1.01010101010101e-06
0.0141023492847022 1.01010101010101e-06
0.0144432583756113 1.01010101010101e-06
0.0151761338334868 1.01010101010101e-06
0.0154030569104099 1.01010101010101e-06
0.0160987639811169 1.01010101010101e-06
0.016636591839533 1.01010101010101e-06
0.0179679632459044 1.01010101010101e-06
0.0183255029284441 1.01010101010101e-06
0.0188946226975639 1.01010101010101e-06
0.0194652326431738 1.01010101010101e-06
0.0197811417340829 1.01010101010101e-06
0.0206839916619328 1.01010101010101e-06
0.020972025849967 1.01010101010101e-06
0.0216034943814356 1.01010101010101e-06
0.0228558785169079 1.01010101010101e-06
0.0244374774735069 1.01010101010101e-06
0.0257022071882366 1.01010101010101e-06
0.0266309302195912 1.01010101010101e-06
0.0274447163302813 1.01010101010101e-06
0.0278653512509163 1.01010101010101e-06
0.0289439948295598 1.01010101010101e-06
0.030227638963204 1.01010101010101e-06
0.0311313398374931 1.01010101010101e-06
0.0314908636470169 1.01010101010101e-06
0.0324809012839586 1.01010101010101e-06
0.0340379539535112 1.01010101010101e-06
0.0356219009705465 1.01010101010101e-06
0.0365456817649155 1.01010101010101e-06
0.0384653518609014 1.01010101010101e-06
0.0396775793994447 1.01010101010101e-06
0.0416442441674253 1.01010101010101e-06
0.0430834197579167 1.01010101010101e-06
0.0455120383615353 1.01010101010101e-06
0.046638842478471 1.01010101010101e-06
0.0478699030845316 1.01010101010101e-06
0.0501435825912993 1.01010101010101e-06
0.0523088635521685 1.01010101010101e-06
0.0536005957965323 1.01010101010101e-06
0.0545497410956776 1.01010101010101e-06
0.0566302467011832 1.01010101010101e-06
0.0582234146443512 1.01010101010101e-06
0.0593550344134709 1.01010101010101e-06
0.0607782847742213 1.01010101010101e-06
0.0628857342691708 1.01010101010101e-06
0.0664186680021045 1.01010101010101e-06
0.0701749181846705 1.01010101010101e-06
0.0719478100588782 1.01010101010101e-06
0.0742562016672698 1.01010101010101e-06
0.0759512524498206 1.01010101010101e-06
0.0768553691664373 1.01010101010101e-06
0.0795144170629852 1.01010101010101e-06
0.0829658323144005 1.01010101010101e-06
0.0850096315706997 1.01010101010101e-06
0.0880950253435935 1.01010101010101e-06
0.0897069523055204 1.01010101010101e-06
0.0918745934062497 1.01010101010101e-06
0.0940648243741123 1.01010101010101e-06
0.0955524978117857 1.01010101010101e-06
0.0985325816168695 1.01010101010101e-06
0.101239223586011 1.01010101010101e-06
0.104131074790363 1.01010101010101e-06
0.106710094381882 1.01010101010101e-06
0.109914777199065 1.01010101010101e-06
0.11188525620836 1.01010101010101e-06
0.114617202916622 1.01010101010101e-06
0.117041807478727 1.01010101010101e-06
0.119785358372278 1.01010101010101e-06
0.123695912584148 1.01010101010101e-06
0.127264650790386 1.01010101010101e-06
0.130633416235467 1.01010101010101e-06
0.132999987164538 1.01010101010101e-06
0.135968475620527 1.01010101010101e-06
0.139253396152351 1.01010101010101e-06
0.143446984405344 1.01010101010101e-06
0.146684311783847 1.01010101010101e-06
0.150716257877829 1.01010101010101e-06
0.153408578465738 1.01010101010101e-06
0.157417466799626 1.01010101010101e-06
0.160726515104263 1.01010101010101e-06
0.163976331382755 1.01010101010101e-06
0.166950794419719 1.01010101010101e-06
0.169301436832861 1.01010101010101e-06
0.172998904642829 1.01010101010101e-06
0.175633441816182 1.01010101010101e-06
0.180446143777104 1.01010101010101e-06
0.183454451564088 1.01010101010101e-06
0.187951005886958 1.01010101010101e-06
0.192289495175447 1.01010101010101e-06
0.197031338462879 1.01010101010101e-06
0.201821279077819 1.01010101010101e-06
0.206224288568329 1.01010101010101e-06
0.209825573394614 1.01010101010101e-06
0.213300158939788 1.01010101010101e-06
0.217187559039688 1.01010101010101e-06
0.221297999987628 1.01010101010101e-06
0.226064584220389 1.01010101010101e-06
0.230133386088456 1.01010101010101e-06
0.233964473057043 1.01010101010101e-06
0.238891713300459 1.01010101010101e-06
0.244411243258805 1.01010101010101e-06
0.248863087248149 1.01010101010101e-06
0.252838617681768 1.01010101010101e-06
0.256824895293045 1.01010101010101e-06
0.261198726445553 1.01010101010101e-06
0.265773280078195 1.01010101010101e-06
0.271156127786043 1.01010101010101e-06
0.276995677941769 1.01010101010101e-06
0.283682477150473 1.01010101010101e-06
0.28769496645855 1.01010101010101e-06
0.292716171070931 1.01010101010101e-06
0.297705294855643 1.01010101010101e-06
0.302985116319868 1.01010101010101e-06
0.30895266821242 1.01010101010101e-06
0.313368693282122 1.01010101010101e-06
0.318105959039241 1.01010101010101e-06
0.322451554538513 1.01010101010101e-06
0.327384365191911 1.01010101010101e-06
0.334440170905805 1.01010101010101e-06
0.340339251808563 1.01010101010101e-06
0.346256474291962 1.01010101010101e-06
0.352032493126069 1.01010101010101e-06
0.357310368394076 1.01010101010101e-06
0.363410834023218 1.01010101010101e-06
0.369268606702894 1.01010101010101e-06
0.374280334126658 1.01010101010101e-06
0.37927165848857 1.01010101010101e-06
0.385540945165945 1.01010101010101e-06
0.389975294150294 1.01010101010101e-06
0.396861289995694 1.01010101010101e-06
0.403579332084324 1.01010101010101e-06
0.408860052649449 1.01010101010101e-06
0.416443861792663 1.01010101010101e-06
0.422401602559807 1.01010101010101e-06
0.429365469553667 1.01010101010101e-06
0.436769500653286 1.01010101010101e-06
0.44356839840586 1.01010101010101e-06
0.449553140461191 1.01010101010101e-06
0.4545105296793 1.01010101010101e-06
0.461663651394186 1.01010101010101e-06
0.469499047838986 1.01010101010101e-06
0.475448760626199 1.01010101010101e-06
0.480305692583131 1.01010101010101e-06
0.485965580180055 1.01010101010101e-06
0.492011205181988 1.01010101010101e-06
0.497443686894461 1.01010101010101e-06
0.50319700691895 1.01010101010101e-06
0.508425426946635 1.01010101010101e-06
0.515546128729372 1.01010101010101e-06
0.525177515965287 1.01010101010101e-06
0.529238284771644 1.01010101010101e-06
0.535191986054022 1.01010101010101e-06
0.541494850733202 1.01010101010101e-06
0.548248049800217 1.01010101010101e-06
0.554414792268275 1.01010101010101e-06
0.562900279308755 1.01010101010101e-06
0.569121546418837 1.01010101010101e-06
0.57544922239783 1.01010101010101e-06
0.582563894713818 1.01010101010101e-06
0.587879435605674 1.01010101010101e-06
0.594490605722107 1.01010101010101e-06
0.600664322953448 1.01010101010101e-06
0.607104862968988 1.01010101010101e-06
0.613552272357845 1.01010101010101e-06
0.618448624105513 1.01010101010101e-06
0.625240165282774 1.01010101010101e-06
0.630466821448246 1.01010101010101e-06
0.63572093538986 1.01010101010101e-06
0.640342361899367 1.01010101010101e-06
0.647934687014912 1.01010101010101e-06
0.652976635241264 1.01010101010101e-06
0.65900369516964 1.01010101010101e-06
0.665011241278501 1.01010101010101e-06
0.671092445673522 1.01010101010101e-06
0.676693539389747 1.01010101010101e-06
0.683340939620235 1.01010101010101e-06
0.690885302038863 1.01010101010101e-06
0.695120312698138 1.01010101010101e-06
0.698423098800924 1.01010101010101e-06
0.702696800464757 1.01010101010101e-06
0.706830657294202 1.01010101010101e-06
0.711992233115182 1.01010101010101e-06
0.717271400189937 1.01010101010101e-06
0.72245622410785 1.01010101010101e-06
0.728495292860734 1.01010101010101e-06
0.732907836646498 1.01010101010101e-06
0.738368505552755 1.01010101010101e-06
0.742374851984101 1.01010101010101e-06
0.747230978210815 1.01010101010101e-06
0.752493205281131 1.01010101010101e-06
0.757427128710643 1.01010101010101e-06
0.761651563018165 1.01010101010101e-06
0.767230984005675 1.01010101010101e-06
0.771097018848026 1.01010101010101e-06
0.776976969818108 1.01010101010101e-06
0.782053176372991 1.01010101010101e-06
0.786576929417332 1.01010101010101e-06
0.790735245589465 1.01010101010101e-06
0.795321243187498 1.01010101010101e-06
0.799279808641651 1.01010101010101e-06
0.803136033849192 1.01010101010101e-06
0.80723982717489 1.01010101010101e-06
0.811190846988409 1.01010101010101e-06
0.815120971031033 1.01010101010101e-06
0.819888876736439 1.01010101010101e-06
0.82308975779982 1.01010101010101e-06
0.82745458921024 1.01010101010101e-06
0.830848603366018 1.01010101010101e-06
0.835089655266474 1.01010101010101e-06
0.839127527524935 1.01010101010101e-06
0.842833998320221 1.01010101010101e-06
0.847278495489718 1.01010101010101e-06
0.851846949258172 1.01010101010101e-06
0.855949273731085 1.01010101010101e-06
0.859515399680299 1.01010101010101e-06
0.862711108138508 1.01010101010101e-06
0.866080157145057 1.01010101010101e-06
0.86915028007768 1.01010101010101e-06
0.872285327383316 1.01010101010101e-06
0.875332700332004 1.01010101010101e-06
0.877677196114 1.01010101010101e-06
0.881576537458929 1.01010101010101e-06
0.884578193156173 1.01010101010101e-06
0.887070202535683 1.01010101010101e-06
0.888877650131946 1.01010101010101e-06
0.891461568990865 1.01010101010101e-06
0.89433272422452 1.01010101010101e-06
0.896984051492024 1.01010101010101e-06
0.898652972277121 1.01010101010101e-06
0.90142459597506 1.01010101010101e-06
0.904745536962178 1.01010101010101e-06
0.907161461315602 1.01010101010101e-06
0.910011107910837 1.01010101010101e-06
0.912836195323424 1.01010101010101e-06
0.914236227644044 1.01010101010101e-06
0.916390334648151 1.01010101010101e-06
0.918353008085825 1.01010101010101e-06
0.920535020925926 1.01010101010101e-06
0.922903892332297 1.01010101010101e-06
0.925080093908499 1.01010101010101e-06
0.927173002388907 1.01010101010101e-06
0.929469412922817 1.01010101010101e-06
0.931317378274459 1.01010101010101e-06
0.933303588774485 1.01010101010101e-06
0.934904134062531 1.01010101010101e-06
0.936256379916093 1.01010101010101e-06
0.937719908054621 1.01010101010101e-06
0.939205232860534 1.01010101010101e-06
0.941017913643803 1.01010101010101e-06
0.942687632813522 1.01010101010101e-06
0.943877978986956 1.01010101010101e-06
0.945810637994615 1.01010101010101e-06
0.946899202208179 1.01010101010101e-06
0.949317063921629 1.01010101010101e-06
0.950322161601727 1.01010101010101e-06
0.951688305180371 1.01010101010101e-06
0.952968215547781 1.01010101010101e-06
0.953746880347034 1.01010101010101e-06
0.95515677600693 1.01010101010101e-06
0.956597389560043 1.01010101010101e-06
0.958220391558045 1.01010101010101e-06
0.959306477694131 1.01010101010101e-06
0.960026845235087 1.01010101010101e-06
0.961549800058042 1.01010101010101e-06
0.962543054026296 1.01010101010101e-06
0.963998840315171 1.01010101010101e-06
0.964829900921232 1.01010101010101e-06
0.966154443045773 1.01010101010101e-06
0.966755608546939 1.01010101010101e-06
0.967373242302073 1.01010101010101e-06
0.968472062925894 1.01010101010101e-06
0.968897276601107 1.01010101010101e-06
0.969844360889368 1.01010101010101e-06
0.970660738955746 1.01010101010101e-06
0.971494974164981 1.01010101010101e-06
0.972481853951861 1.01010101010101e-06
0.973088636058643 1.01010101010101e-06
0.9739988924689 1.01010101010101e-06
0.975964419996928 1.01010101010101e-06
0.976483864441372 1.01010101010101e-06
0.976879948401272 1.01010101010101e-06
0.977320857492181 1.01010101010101e-06
0.97802224638107 1.01010101010101e-06
0.978662932084255 1.01010101010101e-06
0.979351027322351 1.01010101010101e-06
0.980069292390616 1.01010101010101e-06
0.980658578104902 1.01010101010101e-06
0.981187149533473 1.01010101010101e-06
0.981694689216013 1.01010101010101e-06
0.982362063508387 1.01010101010101e-06
0.982949365095688 1.01010101010101e-06
0.983545285841609 1.01010101010101e-06
0.983996966513878 1.01010101010101e-06
0.984441746733659 1.01010101010101e-06
0.984895714987627 1.01010101010101e-06
0.985240592332504 1.01010101010101e-06
0.985623070964983 1.01010101010101e-06
0.986490867057779 1.01010101010101e-06
0.986925390867303 1.01010101010101e-06
0.987063486105398 1.01010101010101e-06
0.987585189402101 1.01010101010101e-06
0.987956022735435 1.01010101010101e-06
0.988736055202967 1.01010101010101e-06
0.989261463128375 1.01010101010101e-06
0.9896756877926 1.01010101010101e-06
0.990068519960432 1.01010101010101e-06
0.990168519960432 1.01010101010101e-06
0.990279631071543 1.01010101010101e-06
0.990547463239375 1.01010101010101e-06
0.990941485883397 1.01010101010101e-06
0.991375984717896 1.01010101010101e-06
0.991700984717896 1.01010101010101e-06
0.991984645909646 1.01010101010101e-06
0.992488812576312 1.01010101010101e-06
0.992672145909646 1.01010101010101e-06
0.992822145909646 1.01010101010101e-06
0.992922145909646 1.01010101010101e-06
0.993013055000555 1.01010101010101e-06
0.993255912143412 1.01010101010101e-06
0.993482102619603 1.01010101010101e-06
0.993690435952936 1.01010101010101e-06
0.993773769286269 1.01010101010101e-06
0.994232535520036 1.01010101010101e-06
0.994517095404595 1.01010101010101e-06
0.994608004495504 1.01010101010101e-06
0.994733004495505 1.01010101010101e-06
0.994942528305028 1.01010101010101e-06
0.995244548507049 1.01010101010101e-06
0.995244548507049 1.01010101010101e-06
0.995335457597958 1.01010101010101e-06
0.995435457597958 1.01010101010101e-06
0.995435457597958 1.01010101010101e-06
0.995805497280497 1.01010101010101e-06
0.995867997280497 1.01010101010101e-06
0.996159663947164 1.01010101010101e-06
0.996236587024087 1.01010101010101e-06
0.996236587024087 1.01010101010101e-06
0.996236587024087 1.01010101010101e-06
0.996607160894661 1.01010101010101e-06
0.996607160894661 1.01010101010101e-06
0.996794660894661 1.01010101010101e-06
0.99688556998557 1.01010101010101e-06
0.997181403318903 1.01010101010101e-06
0.997397312409812 1.01010101010101e-06
0.997397312409812 1.01010101010101e-06
0.99754016955267 1.01010101010101e-06
0.99754016955267 1.01010101010101e-06
0.997856078643579 1.01010101010101e-06
0.998009487734488 1.01010101010101e-06
0.998009487734488 1.01010101010101e-06
0.998071987734488 1.01010101010101e-06
0.998071987734488 1.01010101010101e-06
0.998162896825397 1.01010101010101e-06
0.998274007936508 1.01010101010101e-06
0.998274007936508 1.01010101010101e-06
0.998374007936508 1.01010101010101e-06
0.998599007936508 1.01010101010101e-06
0.998786507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.998911507936508 1.01010101010101e-06
0.999054365079365 1.01010101010101e-06
0.999054365079365 1.01010101010101e-06
0.999179365079365 1.01010101010101e-06
0.999304365079365 1.01010101010101e-06
0.999304365079365 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999371031746032 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999544642857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999669642857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999794642857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M32-T40-A500-N1-E1-1mW}
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color0, dashed]
table {%
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999998990918264
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999997983868919
0.0001 0.999996976819574
0.0001 0.999996976819574
0.0001 0.999996976819574
0.0001 0.999996976819574
0.0001 0.999996976819574
0.0001 0.99999595641141
0.0001 0.99999595641141
0.0001 0.99999595641141
0.0001 0.99999595641141
0.0001 0.999994948346894
0.0001 0.999994948346894
0.0001 0.999994948346894
0.0001 0.999993936201145
0.0001 0.999993936201145
0.0001 0.999993936201145
0.0001 0.999992927119409
0.0001 0.999992927119409
0.0001 0.999991922094284
0.0001 0.999991922094284
0.0001 0.999991922094284
0.0001 0.999991922094284
0.0001 0.999991922094284
0.0001 0.999991922094284
0.0001 0.999988894822399
0.0001 0.999988894822399
0.0001 0.999986872577708
0.0001 0.999986872577708
0.0001 0.999986872577708
0.0001 0.999985862476697
0.0001 0.999985862476697
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999983840229938
0.0001 0.999982830128928
0.0001 0.999982830128928
0.0001 0.999981820027918
0.0001 0.999981820027918
0.0001 0.999979798792176
0.0001 0.9999777836374
0.0001 0.999976774555664
0.0001 0.999976774555664
0.0001 0.999976774555664
0.0001 0.999976774555664
0.0001 0.999973748307183
0.0001 0.999973748307183
0.0001 0.999971715767965
0.0001 0.999971715767965
0.0001 0.999971715767965
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999970705666955
0.0001 0.999969692495729
0.0001 0.999967671272373
0.0001 0.999964649105074
0.0001 0.999960608674238
0.0001 0.999960608674238
0.0001 0.99995656823094
0.0001 0.99995656823094
0.0001 0.999954542913965
0.0001 0.99995151158547
0.0001 0.999950503520954
0.0001 0.999947463967659
0.0001 0.999943419476208
0.0001 0.999940380936004
0.0001 0.999936348655347
0.0001 0.999934325387253
0.0001 0.999934325387253
0.0001 0.99993231230169
0.0001 0.99992826676821
0.0001 0.999926251654348
0.0001 0.999923226439477
0.0001 0.999920186886371
0.0001 0.999917160641932
0.0001 0.999912112146579
0.0001 0.999908069673015
0.0001 0.999908069673015
0.0001 0.999907061608499
0.0001 0.999907061608499
0.0001 0.999903026183977
0.0001 0.999897980748633
0.0001 0.999894948369852
0.0001 0.999886876716752
0.0001 0.999885870680535
0.0001 0.999881831275175
0.0001 0.999876789929223
0.0001 0.999874772782971
0.0001 0.99987173838426
0.0001 0.999869718163689
0.0001 0.999866691933647
0.0001 0.999860639450994
0.0001 0.999857608091487
0.0001 0.999855585846795
0.0001 0.999852552454998
0.0001 0.999848514060693
0.0001 0.999845479666111
0.0001 0.99983942511825
0.0001 0.999836389634178
0.0001 0.999829315838341
0.0001 0.999822228723493
0.0001 0.999814139629214
0.0001 0.99980807490688
0.0001 0.999804018007423
0.0001 0.999790870286866
0.0001 0.999786827829842
0.0001 0.999782770995163
0.0001 0.999774676886944
0.0001 0.999767602011853
0.0001 0.999761533164899
0.0001 0.999755464355028
0.0001 0.999741322811188
0.0001 0.999734251053962
0.0001 0.999729205641174
0.0001 0.999722140992147
0.0001 0.999713046998443
0.0001 0.999703941688852
0.0001 0.9996968749602
0.0001 0.999686778982622
0.0001 0.999678684832915
0.0001 0.999666556380561
0.0001 0.99965745931042
0.0001 0.999643302387696
0.0001 0.999626131491903
0.0001 0.999617035445146
0.0001 0.999604916191185
0.0001 0.999594826356126
0.0001 0.999575648535827
0.0001 0.99956049075846
0.0001 0.99954938671646
0.0001 0.99954131199936
0.0001 0.999528190788658
0.0001 0.999511011806311
0.0001 0.999493847108594
0.0001 0.999469623819577
0.0001 0.999451437633061
0.0001 0.999430222340557
0.0001 0.999409020288627
0.0001 0.999390807329124
0.0001 0.999369585759042
0.0001 0.999346349051376
0.0001 0.99932209811475
0.0001 0.999301876442871
0.0001 0.999282690507312
0.0001 0.999255431866398
0.0001 0.999228130338869
0.0001 0.999190759333882
0.0001 0.999168521605797
0.0001 0.999150345732246
0.0001 0.999130121033738
0.0001 0.999102825549661
0.0001 0.999076587153656
0.0001 0.999040192514706
0.0001 0.999011914586838
0.0001 0.998980575537105
0.0001 0.998954295353913
0.0001 0.998918940371471
0.0001 0.998879535711879
0.0001 0.998842148211622
0.0001 0.99880374462093
0.0001 0.998765312243
0.0001 0.998721877557039
0.0001 0.998683512731489
0.0001 0.998630987112266
0.0001 0.998573396694758
0.0001 0.998524896305447
0.0001 0.998480475822026
0.0001 0.998436003282195
0.0001 0.99838246951126
0.0001 0.998320831338287
0.0001 0.998274337722355
0.0001 0.998219786533984
0.0001 0.998154146701431
0.0001 0.998103596244905
0.0001 0.998041994850698
0.0001 0.997969260772048
0.0001 0.997906613635511
0.0001 0.997826868059423
0.0001 0.997758182719746
0.0001 0.997659162344242
0.0001 0.997567248412401
0.0001 0.997478351571475
0.0001 0.997402593339382
0.0001 0.997306627664709
0.0001 0.997225848330344
0.0001 0.997140039699482
0.0001 0.99705416593289
0.0001 0.996935988919012
0.0001 0.996820784215532
0.0001 0.996711709504672
0.0001 0.996604595887797
0.0001 0.996479336072183
0.0001 0.996378317803416
0.0001 0.996260125670968
0.0001 0.996142928122534
0.0001 0.99600759780963
0.0001 0.99587524151776
0.0001 0.995748950863145
0.0001 0.995625727437181
0.0001 0.995491302078225
0.0001 0.995350834547357
0.0001 0.995191203153667
0.0001 0.995031597543178
0.0001 0.994890171791952
0.0001 0.994728524496939
0.0001 0.994554726081054
0.0001 0.994365846713506
0.0001 0.994162831926052
0.0001 0.993969820055474
0.0001 0.993770805793768
0.0001 0.993563636991232
0.0001 0.993382822099388
0.0001 0.993168608097253
0.0001 0.992943346811579
0.0001 0.992709946821899
0.0001 0.992503833097452
0.0001 0.992254279484497
0.0001 0.99199564224703
0.0001 0.991740049000764
0.0001 0.991503619666935
0.0001 0.991250033699224
0.0001 0.990984379598369
0.0001 0.990698483682165
0.0001 0.990426710011205
0.0001 0.990128706557163
0.0001 0.989783175748449
0.0001 0.98944266642323
0.0001 0.989132584032876
0.0001 0.988796113668304
0.0001 0.988413279650136
0.0001 0.988032439067804
0.0001 0.987601022077658
0.0001 0.987201008300294
0.0001 0.986809106939697
0.0001 0.986390850802725
0.0001 0.985935322512715
0.0001 0.985467494868416
0.0001 0.984993621232083
0.0001 0.984500596909316
0.0001 0.984015695613583
0.0001 0.983514643691217
0.0001 0.982964972341519
0.0001 0.982417415954072
0.0001 0.981867884790376
0.0001 0.98126573028616
0.0001 0.980629213052841
0.0001 0.980040185662165
0.0001 0.979386553763417
0.0001 0.97873708237561
0.0001 0.978019769219178
0.0001 0.977331854635816
0.0001 0.976602496896876
0.0001 0.975833757363489
0.0001 0.975053893540629
0.0001 0.974193207243171
0.0001 0.973334508033548
0.0001 0.972427401795165
0.0001 0.971547467783632
0.0001 0.970680696824274
0.0001 0.969757484235764
0.0001 0.968786626761548
0.0001 0.967730915947677
0.0001 0.96672375259606
0.0001 0.965678281714398
0.0001 0.964608568081736
0.0001 0.963572969531583
0.0001 0.962413150135836
0.0001 0.961231171915143
0.0001 0.959957475259375
0.0001 0.958726049056641
0.0001 0.957421844467274
0.0001 0.956046763014516
0.0001 0.954662454538364
0.0001 0.953215814062492
0.0001 0.951776135400493
0.0001 0.950157717165175
0.0001 0.948608997620598
0.0001 0.947004751580942
0.0001 0.94533197745753
0.0001 0.943631644078452
0.0001 0.941809005285959
0.0001 0.940034108887337
0.0001 0.938145170442773
0.0001 0.936246818492128
0.0001 0.93431236275367
0.0001 0.932359616766362
0.0001 0.930231019161114
0.0001 0.928014654191757
0.0001 0.925814367018353
0.0001 0.923462584063766
0.0001 0.921159310081632
0.0001 0.918694470222527
0.0001 0.916178652428386
0.0001 0.913587390966197
0.0001 0.910937463310083
0.0001 0.908187717515798
0.0001 0.905381305545151
0.0001 0.90247804401314
0.0001 0.899454431671081
0.0001 0.896339715913196
0.0001 0.893116644751591
0.0001 0.88979362909372
0.0001 0.886399594441471
0.0001 0.882931203327037
0.0001 0.879549008940512
0.0001 0.876069340221503
0.0001 0.872413968469991
0.0001 0.86862549441482
0.0001 0.864664145014042
0.0001 0.860658265968281
0.0001 0.856575773664243
0.0001 0.852324960258171
0.0001 0.848037539861245
0.0001 0.843581767262917
0.0001 0.839098245260113
0.0001 0.834429931851032
0.0001 0.829483953208726
0.0001 0.8245748459128
0.0001 0.819754561341501
0.0001 0.814602249025833
0.0001 0.80936290756289
0.0001 0.803970376880565
0.0001 0.798491868397476
0.0001 0.792753807741557
0.0001 0.787050053301074
0.0001 0.781189776410169
0.0001 0.775320267995415
0.0001 0.769037679837404
0.0001 0.762709169837184
0.0001 0.756352306568467
0.0001 0.749728378993588
0.0001 0.743043488095529
0.0001 0.736226093008342
0.0001 0.729238424840368
0.0001 0.722135015789245
0.0001 0.714809064662953
0.0001 0.707396973301098
0.0001 0.699858714200502
0.0001 0.692200099829867
0.0001 0.684387313677649
0.0001 0.67643092778686
0.0001 0.668345079597823
0.0001 0.660163792320212
0.0001 0.651903505746145
0.0001 0.643488431041407
0.0001 0.634766979791127
0.0001 0.626004091740135
0.0001 0.61719157225702
0.0001 0.608384584737907
0.0001 0.599464089480452
0.0001 0.590451024186529
0.0001 0.581080294481729
0.0001 0.571710420791251
0.0001 0.562032383018545
0.0001 0.552348342383503
0.0001 0.54253492748441
0.0001 0.532839636224629
0.0001 0.523004068042141
0.0001 0.513078993514392
0.0001 0.503135970310381
0.0001 0.493070097535492
0.0001 0.483130326538991
0.0001 0.473321849432297
0.0001 0.463162747774632
0.0001 0.453180270548123
0.0001 0.442913100091778
0.0001 0.432483196511893
0.0001 0.422388916093559
0.0001 0.412072029879845
0.0001 0.401929924903468
0.0001 0.391758265524566
0.0001 0.381596807198734
0.0001 0.371533601528002
0.0001 0.361317927788214
0.0001 0.351318198457323
0.0001 0.341201368875506
0.0001 0.331197575048504
0.0001 0.321323112913218
0.0001 0.311407242346155
0.0001 0.301689587255868
0.0001 0.292064475384695
0.0001 0.282777990581601
0.0001 0.273083498501141
0.0001 0.263580063285668
0.0001 0.254390773753683
0.0001 0.245260925979822
0.0001 0.23642910014048
0.0001 0.227573437874688
0.0001 0.218914517577393
0.0001 0.210446453861053
0.0001 0.202100637405505
0.0001 0.193894502545263
0.0001 0.185760149464237
0.0001 0.178090689544409
0.0001 0.170446132005041
0.0001 0.162962243062278
0.0001 0.155617476198254
0.0001 0.148450465988402
0.0001 0.141523934594353
0.0001 0.134840847740052
0.0001 0.128202774171565
0.0001 0.121910169375033
0.0001 0.115887858028479
0.0001 0.110004795805303
0.0001 0.104282707867176
0.0001 0.098703901013486
0.0001 0.0932877933443702
0.0001 0.0881991947408551
0.0001 0.0833670387647916
0.0001 0.0787237404589904
0.0001 0.0742524301787163
0.0001 0.0699889973600156
0.0001 0.0659243125758461
0.0001 0.0619975014848436
0.0001 0.0581440325417622
0.0001 0.0544503499738175
0.0001 0.0510729994365232
0.0001 0.0478846885679316
0.0001 0.0448194935228386
0.0001 0.0418891353327419
0.0001 0.0390494318366177
0.0001 0.0364936463454188
0.0001 0.0339681435120504
0.000125 0.0316243243456458
0.000125 0.0295155598807885
0.000125 0.0274242375672553
0.000125 0.0254188338168695
0.000125 0.0235224725755136
0.000125 0.0217688357143894
0.000125 0.02008246574035
0.000125 0.0185700617750148
0.000125 0.0171113265126092
0.000125 0.0157514925239979
0.000125 0.01454526579135
0.000125 0.0133319404248701
0.000125 0.0122347444281159
0.000125 0.011183931292633
0.000125 0.0102493924003279
0.000125 0.0093693914698626
0.000125 0.00853699448024964
0.000125 0.00778025261333199
0.00025 0.00706100634496462
0.00025 0.00640532952324226
0.00025 0.00578398029790363
0.00025 0.00526882547477747
0.00025 0.00480504733236426
0.00025 0.00432520270714545
0.00025 0.00387463381823588
0.00025 0.00350795899521401
0.00025 0.00320285406445236
0.00025 0.00289974176520769
0.00025 0.00262704236509214
0.000375 0.00235229741781053
0.000375 0.00207856052360754
0.0005 0.00183903849307876
0.0006 0.00164904615296193
0.0006 0.00145500464376201
0.000725 0.00128118483850001
0.000808333333333333 0.00114073117182639
0.00103333333333333 0.00100735781959167
0.00103333333333333 0.000894156822639184
0.00103333333333333 0.000773899331936569
0.0011047619047619 0.000670856760803613
0.0011047619047619 0.000573867852753836
0.0011047619047619 0.000497100360193123
0.0011047619047619 0.000434465331626796
0.0011047619047619 0.000379860191891472
0.0012047619047619 0.00033034843437313
0.0012047619047619 0.000293971982149391
0.0013047619047619 0.000253555243372068
0.0013047619047619 0.00022729227583525
0.00138809523809524 0.000198008336728122
0.00147900432900433 0.000170752758116892
0.00147900432900433 0.000151547280342299
0.00163926073926074 0.000126296473456878
0.00163926073926074 0.00010507180300139
0.00163926073926074 9.59777719752794e-05
0.00185592740592741 8.08230092383413e-05
0.00220711788211788 6.77038574680057e-05
0.00236945554445554 5.55815311105849e-05
0.00266389998889999 4.54722758248181e-05
0.00278889998889999 4.04135732049987e-05
0.00287223332223332 3.33305252116409e-05
0.00287223332223332 2.92890751505575e-05
0.00313889998889999 2.6259770838462e-05
0.00326389998889999 2.12041549744805e-05
0.00348814241314241 1.81635782764914e-05
0.00359925352425352 1.71544965408708e-05
0.00375401542901543 1.51353096789379e-05
0.00427345987345987 1.21080644720762e-05
0.00481849955599955 9.08179121806865e-06
0.00512042263292263 8.07270948244806e-06
0.00527915279165279 6.05861079161221e-06
0.00540607586857587 6.05861079161221e-06
0.00560052031302031 5.0485097815112e-06
0.00609311007619831 4.04044526538217e-06
0.00619311007619831 4.04044526538217e-06
0.00650144340953164 4.04044526538217e-06
0.00690144340953165 3.03440904807835e-06
0.00741169981978806 3.03440904807835e-06
0.00784021019829843 3.03440904807835e-06
0.0083826094656977 2.02021026511689e-06
0.00896350079658903 2.02021026511689e-06
0.00932226703035527 2.02021026511689e-06
0.0097156583612466 2.02021026511689e-06
0.0100208531664414 2.02021026511689e-06
0.01029228173787 1.01010101010101e-06
0.0106795833251716 1.01010101010101e-06
0.0110684722140604 1.01010101010101e-06
0.0113537286243169 1.01010101010101e-06
0.0117263476719359 1.01010101010101e-06
0.0123235698941581 1.01010101010101e-06
0.0130025131731014 1.01010101010101e-06
0.0136092952798835 1.01010101010101e-06
0.013956156751745 1.01010101010101e-06
0.0145312941143823 1.01010101010101e-06
0.0154084267040149 1.01010101010101e-06
0.0156441409897292 1.01010101010101e-06
0.0164089969670852 1.01010101010101e-06
0.0173458406789289 1.01010101010101e-06
0.0178011978217861 1.01010101010101e-06
0.018725436491613 1.01010101010101e-06
0.0202023266765914 1.01010101010101e-06
0.0207784921777569 1.01010101010101e-06
0.0215532937650585 1.01010101010101e-06
0.0224518799011446 1.01010101010101e-06
0.0233949715317362 1.01010101010101e-06
0.0240979477222124 1.01010101010101e-06
0.0247269159761807 1.01010101010101e-06
0.0254041345908993 1.01010101010101e-06
0.0266256713874361 1.01010101010101e-06
0.0278088386286916 1.01010101010101e-06
0.0287466664871077 1.01010101010101e-06
0.0297746177025589 1.01010101010101e-06
0.0306393113422525 1.01010101010101e-06
0.0317308156712568 1.01010101010101e-06
0.0325525911180323 1.01010101010101e-06
0.0338240960020372 1.01010101010101e-06
0.035472519800461 1.01010101010101e-06
0.0369866675807852 1.01010101010101e-06
0.0388824430471489 1.01010101010101e-06
0.0397347018994078 1.01010101010101e-06
0.0408326927973987 1.01010101010101e-06
0.0423427868699928 1.01010101010101e-06
0.043854865069571 1.01010101010101e-06
0.0458657389179448 1.01010101010101e-06
0.0472281200009141 1.01010101010101e-06
0.0477995485723427 1.01010101010101e-06
0.0502083582267406 1.01010101010101e-06
0.0511039320973145 1.01010101010101e-06
0.0527551909691616 1.01010101010101e-06
0.0544408515504104 1.01010101010101e-06
0.0558758405809877 1.01010101010101e-06
0.0583647294698766 1.01010101010101e-06
0.060302316882464 1.01010101010101e-06
0.0625572272498743 1.01010101010101e-06
0.0651180251937605 1.01010101010101e-06
0.067034252430576 1.01010101010101e-06
0.0699151451489687 1.01010101010101e-06
0.0725898088023088 1.01010101010101e-06
0.0753538057530705 1.01010101010101e-06
0.0775763637506285 1.01010101010101e-06
0.0795151586975117 1.01010101010101e-06
0.0819737297016709 1.01010101010101e-06
0.0849001772737067 1.01010101010101e-06
0.0874126665817842 1.01010101010101e-06
0.0903255457777517 1.01010101010101e-06
0.0945703920262744 1.01010101010101e-06
0.0971526768166474 1.01010101010101e-06
0.100687546930194 1.01010101010101e-06
0.104068388311035 1.01010101010101e-06
0.106363756831404 1.01010101010101e-06
0.110240207178442 1.01010101010101e-06
0.112924533962769 1.01010101010101e-06
0.116308189196424 1.01010101010101e-06
0.120973450324186 1.01010101010101e-06
0.124402999941235 1.01010101010101e-06
0.127359277405601 1.01010101010101e-06
0.131218870590194 1.01010101010101e-06
0.134439981831894 1.01010101010101e-06
0.138299640229052 1.01010101010101e-06
0.14227903860845 1.01010101010101e-06
0.146352596994509 1.01010101010101e-06
0.149587713675214 1.01010101010101e-06
0.153272166722167 1.01010101010101e-06
0.156557781107781 1.01010101010101e-06
0.160476302863803 1.01010101010101e-06
0.166075568875569 1.01010101010101e-06
0.169644581807082 1.01010101010101e-06
0.17324758019758 1.01010101010101e-06
0.177743692418692 1.01010101010101e-06
0.184011559274059 1.01010101010101e-06
0.188632069319569 1.01010101010101e-06
0.192510908535908 1.01010101010101e-06
0.197699124486624 1.01010101010101e-06
0.201439085914086 1.01010101010101e-06
0.205932069319569 1.01010101010101e-06
0.209994425427514 1.01010101010101e-06
0.214989105747194 1.01010101010101e-06
0.221367538425627 1.01010101010101e-06
0.226197312817901 1.01010101010101e-06
0.231401447572036 1.01010101010101e-06
0.236408203316292 1.01010101010101e-06
0.24179078364446 1.01010101010101e-06
0.246733540887217 1.01010101010101e-06
0.251904555983233 1.01010101010101e-06
0.25597393747893 1.01010101010101e-06
0.260755351897844 1.01010101010101e-06
0.265674195554188 1.01010101010101e-06
0.270211559579052 1.01010101010101e-06
0.275095252275245 1.01010101010101e-06
0.280788983543976 1.01010101010101e-06
0.286276725742438 1.01010101010101e-06
0.29151974979355 1.01010101010101e-06
0.297194681294797 1.01010101010101e-06
0.30235582431844 1.01010101010101e-06
0.307425200775317 1.01010101010101e-06
0.31353041541362 1.01010101010101e-06
0.319142718388423 1.01010101010101e-06
0.324584826280531 1.01010101010101e-06
0.329199333995038 1.01010101010101e-06
0.336688322784027 1.01010101010101e-06
0.343505466751171 1.01010101010101e-06
0.349276097406206 1.01010101010101e-06
0.354384479302088 1.01010101010101e-06
0.360241028716725 1.01010101010101e-06
0.365251104751801 1.01010101010101e-06
0.372270516772529 1.01010101010101e-06
0.378686438350951 1.01010101010101e-06
0.383501354355998 1.01010101010101e-06
0.39080206614421 1.01010101010101e-06
0.3970201205743 1.01010101010101e-06
0.403326533605713 1.01010101010101e-06
0.410047394585978 1.01010101010101e-06
0.416059740573324 1.01010101010101e-06
0.421503713675386 1.01010101010101e-06
0.427145575979748 1.01010101010101e-06
0.433581663503335 1.01010101010101e-06
0.439468256382421 1.01010101010101e-06
0.445740268580749 1.01010101010101e-06
0.450517180965749 1.01010101010101e-06
0.456819873083573 1.01010101010101e-06
0.462720818380106 1.01010101010101e-06
0.468965469562258 1.01010101010101e-06
0.476950283359571 1.01010101010101e-06
0.483500180684468 1.01010101010101e-06
0.490547277052153 1.01010101010101e-06
0.494412766606459 1.01010101010101e-06
0.500921789893113 1.01010101010101e-06
0.50615095229418 1.01010101010101e-06
0.513601840131832 1.01010101010101e-06
0.520441455457167 1.01010101010101e-06
0.525902356544384 1.01010101010101e-06
0.532097958981163 1.01010101010101e-06
0.538452475706268 1.01010101010101e-06
0.544243453600923 1.01010101010101e-06
0.550780292024797 1.01010101010101e-06
0.556698516709469 1.01010101010101e-06
0.563787347482239 1.01010101010101e-06
0.570262403652419 1.01010101010101e-06
0.5760963649096 1.01010101010101e-06
0.581763436112391 1.01010101010101e-06
0.587988652459511 1.01010101010101e-06
0.593845612166471 1.01010101010101e-06
0.59984088078674 1.01010101010101e-06
0.606705919239859 1.01010101010101e-06
0.613614044198835 1.01010101010101e-06
0.620554676970776 1.01010101010101e-06
0.626825158694934 1.01010101010101e-06
0.633178505653273 1.01010101010101e-06
0.639028147939952 1.01010101010101e-06
0.644452093189748 1.01010101010101e-06
0.651134550760557 1.01010101010101e-06
0.656826414757413 1.01010101010101e-06
0.66146413300322 1.01010101010101e-06
0.667103768629891 1.01010101010101e-06
0.673237766941521 1.01010101010101e-06
0.679711376927167 1.01010101010101e-06
0.686151209621991 1.01010101010101e-06
0.691718852007126 1.01010101010101e-06
0.697242880653058 1.01010101010101e-06
0.703445227283037 1.01010101010101e-06
0.709051105409039 1.01010101010101e-06
0.713543108667219 1.01010101010101e-06
0.71791540385569 1.01010101010101e-06
0.722657584610952 1.01010101010101e-06
0.728594346765206 1.01010101010101e-06
0.733377139381087 1.01010101010101e-06
0.738637497487033 1.01010101010101e-06
0.742812923243766 1.01010101010101e-06
0.747907957376301 1.01010101010101e-06
0.751593105969538 1.01010101010101e-06
0.758174452400884 1.01010101010101e-06
0.763254844231276 1.01010101010101e-06
0.767458416476025 1.01010101010101e-06
0.771591418604615 1.01010101010101e-06
0.777231039583052 1.01010101010101e-06
0.781353379639796 1.01010101010101e-06
0.786132373276878 1.01010101010101e-06
0.791184600929686 1.01010101010101e-06
0.795208382497276 1.01010101010101e-06
0.798191639883165 1.01010101010101e-06
0.803419911813333 1.01010101010101e-06
0.807357282775704 1.01010101010101e-06
0.811214089754415 1.01010101010101e-06
0.815791536284493 1.01010101010101e-06
0.819394634471995 1.01010101010101e-06
0.824339462274911 1.01010101010101e-06
0.827763807374256 1.01010101010101e-06
0.83207015606942 1.01010101010101e-06
0.835509620668289 1.01010101010101e-06
0.839857466754951 1.01010101010101e-06
0.844335493303566 1.01010101010101e-06
0.847096019662312 1.01010101010101e-06
0.850932953969834 1.01010101010101e-06
0.8548912308237 1.01010101010101e-06
0.859613817344506 1.01010101010101e-06
0.864067661028342 1.01010101010101e-06
0.86718635899704 1.01010101010101e-06
0.870158668017569 1.01010101010101e-06
0.873069470020863 1.01010101010101e-06
0.876097567800276 1.01010101010101e-06
0.8790389716149 1.01010101010101e-06
0.88198046206889 1.01010101010101e-06
0.884236712251456 1.01010101010101e-06
0.887723937014997 1.01010101010101e-06
0.890386794990355 1.01010101010101e-06
0.892953381998118 1.01010101010101e-06
0.895899857744594 1.01010101010101e-06
0.898209642404379 1.01010101010101e-06
0.900392658407983 1.01010101010101e-06
0.902935848856166 1.01010101010101e-06
0.904813212179118 1.01010101010101e-06
0.907758276325498 1.01010101010101e-06
0.910178464470685 1.01010101010101e-06
0.912768266335487 1.01010101010101e-06
0.914969467911689 1.01010101010101e-06
0.916982714795524 1.01010101010101e-06
0.920170816236567 1.01010101010101e-06
0.922543721414464 1.01010101010101e-06
0.925273354689686 1.01010101010101e-06
0.927184707634127 1.01010101010101e-06
0.92878973038915 1.01010101010101e-06
0.930477439901859 1.01010101010101e-06
0.933042165862174 1.01010101010101e-06
0.935378215923224 1.01010101010101e-06
0.937784036491544 1.01010101010101e-06
0.940172117854626 1.01010101010101e-06
0.942218593601101 1.01010101010101e-06
0.944233970767794 1.01010101010101e-06
0.946836085319909 1.01010101010101e-06
0.949020043028866 1.01010101010101e-06
0.950547135380959 1.01010101010101e-06
0.952321219058719 1.01010101010101e-06
0.954006940690029 1.01010101010101e-06
0.95563746335364 1.01010101010101e-06
0.957286579515256 1.01010101010101e-06
0.958556504035181 1.01010101010101e-06
0.95969973302841 1.01010101010101e-06
0.960844148743414 1.01010101010101e-06
0.962702060276325 1.01010101010101e-06
0.963674455936221 1.01010101010101e-06
0.964935206296971 1.01010101010101e-06
0.966235181321946 1.01010101010101e-06
0.96738135777621 1.01010101010101e-06
0.968367678400031 1.01010101010101e-06
0.968912494694847 1.01010101010101e-06
0.9700902474976 1.01010101010101e-06
0.971818667117196 1.01010101010101e-06
0.972525027423557 1.01010101010101e-06
0.973532343718373 1.01010101010101e-06
0.974558783944813 1.01010101010101e-06
0.975114675275705 1.01010101010101e-06
0.97556786097889 1.01010101010101e-06
0.976701367749897 1.01010101010101e-06
0.977594491701109 1.01010101010101e-06
0.978861331805449 1.01010101010101e-06
0.979780087069793 1.01010101010101e-06
0.980483272772979 1.01010101010101e-06
0.981443002340797 1.01010101010101e-06
0.982399427859722 1.01010101010101e-06
0.983101358282241 1.01010101010101e-06
0.984203689284572 1.01010101010101e-06
0.984985969504352 1.01010101010101e-06
0.985957993313876 1.01010101010101e-06
0.986120330976214 1.01010101010101e-06
0.986687531830914 1.01010101010101e-06
0.987551954907838 1.01010101010101e-06
0.987993459236842 1.01010101010101e-06
0.988332149713032 1.01010101010101e-06
0.989117777973661 1.01010101010101e-06
0.989857475775858 1.01010101010101e-06
0.990134261490144 1.01010101010101e-06
0.990548684567067 1.01010101010101e-06
0.991299752943135 1.01010101010101e-06
0.991671610660581 1.01010101010101e-06
0.992011033737504 1.01010101010101e-06
0.992352870087429 1.01010101010101e-06
0.992522804727952 1.01010101010101e-06
0.993123569649305 1.01010101010101e-06
0.993721860247595 1.01010101010101e-06
0.994121860247596 1.01010101010101e-06
0.994212769338505 1.01010101010101e-06
0.994811059936795 1.01010101010101e-06
0.995262983013718 1.01010101010101e-06
0.995489173489909 1.01010101010101e-06
0.995677163685987 1.01010101010101e-06
0.995896943905767 1.01010101010101e-06
0.996173866982691 1.01010101010101e-06
0.996390213136537 1.01010101010101e-06
0.996584657580981 1.01010101010101e-06
0.996786580657904 1.01010101010101e-06
0.997169593478417 1.01010101010101e-06
0.997312450621274 1.01010101010101e-06
0.997532963441787 1.01010101010101e-06
0.997755185664009 1.01010101010101e-06
0.99807238651871 1.01010101010101e-06
0.998183497629821 1.01010101010101e-06
0.998576888960713 1.01010101010101e-06
0.998576888960713 1.01010101010101e-06
0.998856225310637 1.01010101010101e-06
0.998856225310637 1.01010101010101e-06
0.998915048840049 1.01010101010101e-06
0.999057905982906 1.01010101010101e-06
0.999134829059829 1.01010101010101e-06
0.999336752136752 1.01010101010101e-06
0.999413675213675 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999480341880342 1.01010101010101e-06
0.999591452991453 1.01010101010101e-06
0.999702564102564 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999769230769231 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999846153846154 1.01010101010101e-06
0.999923076923077 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M32-T40-A500-N32-E1-1mW}
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color0, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color1]
table {%
0.0001 0.9998565603048
0.0001 0.999853531016928
0.0001 0.99985049355005
0.0001 0.999847457104508
0.0001 0.999843421782461
0.0001 0.999835346035774
0.0001 0.999831311708435
0.0001 0.999825245888051
0.0001 0.99981917499414
0.0001 0.999818165912404
0.0001 0.999813116395741
0.0001 0.999802011299268
0.0001 0.999792916244895
0.0001 0.999786870891037
0.0001 0.99978485272551
0.0001 0.999776772897434
0.0001 0.999766660572045
0.0001 0.999756544115335
0.0001 0.999748467332983
0.0001 0.999738361065157
0.0001 0.999728266102813
0.0001 0.999722205467895
0.0001 0.99971311244162
0.0001 0.999703024593615
0.0001 0.99969392341114
0.0001 0.999683834601458
0.0001 0.999674749733821
0.0001 0.999663643663522
0.0001 0.999644438328511
0.0001 0.999633336325054
0.0001 0.999624234058984
0.0001 0.999611101629668
0.0001 0.999595938797206
0.0001 0.999581773617133
0.0001 0.999561550940236
0.0001 0.999546404449426
0.0001 0.999534288251258
0.0001 0.999524198393624
0.0001 0.999507020410315
0.0001 0.999497916130753
0.0001 0.999479732045
0.0001 0.999457530088908
0.0001 0.999437318746618
0.0001 0.999415098383671
0.0001 0.999397924561935
0.0001 0.999374675665773
0.0001 0.99935750376063
0.0001 0.999333283612521
0.0001 0.999306007435155
0.0001 0.999292878989484
0.0001 0.999263581770383
0.0001 0.999243388748338
0.0001 0.999211019087754
0.0001 0.999182723746919
0.0001 0.999148373901724
0.0001 0.999119080714473
0.0001 0.999085733766305
0.0001 0.99905340215043
0.0001 0.999022093844705
0.0001 0.998986741974151
0.0001 0.998954439725848
0.0001 0.998916015669729
0.0001 0.998876601943913
0.0001 0.998832159179084
0.0001 0.998797783766478
0.0001 0.998748279989387
0.0001 0.998716921506231
0.0001 0.998665368776174
0.0001 0.998618903674257
0.0001 0.998556293125835
0.0001 0.998517909988883
0.0001 0.99847144592792
0.0001 0.998430052663913
0.0001 0.998371464152126
0.0001 0.998311862441194
0.0001 0.998260341318741
0.0001 0.998200742898158
0.0001 0.998159298779992
0.0001 0.998098677770081
0.0001 0.998027935391839
0.0001 0.997955185869541
0.0001 0.997875364567603
0.0001 0.997796595459174
0.0001 0.997704658046935
0.0001 0.997620792495329
0.0001 0.997533929249781
0.0001 0.997463141943725
0.0001 0.997382294411578
0.0001 0.997282222789858
0.0001 0.997200374847651
0.0001 0.997127652837193
0.0001 0.997034722801825
0.0001 0.996919544537064
0.0001 0.996811465764498
0.0001 0.996712448203683
0.0001 0.996606392670478
0.0001 0.996483127282139
0.0001 0.996365923778365
0.0001 0.996242707547755
0.0001 0.996109366498561
0.0001 0.995993219971913
0.0001 0.995892150632288
0.0001 0.995760849951759
0.0001 0.995629558958567
0.0001 0.995501225028249
0.0001 0.995362873456846
0.0001 0.995211355160557
0.0001 0.995060836185658
0.0001 0.994899181646605
0.0001 0.994744630352363
0.0001 0.994562771251578
0.0001 0.994389977982191
0.0001 0.994210170064264
0.0001 0.994036505834665
0.0001 0.99385768794351
0.0001 0.993679898042379
0.0001 0.993450645882193
0.0001 0.993234429150784
0.0001 0.993013233312635
0.0001 0.992758667491195
0.0001 0.992512177834421
0.0001 0.992243553861682
0.0001 0.992012221175467
0.0001 0.991761735010896
0.0001 0.991461768904252
0.0001 0.991216284383076
0.0001 0.990917241565197
0.0001 0.990623173614643
0.0001 0.990326131606345
0.0001 0.990025081079382
0.0001 0.989673422870577
0.0001 0.989343035035866
0.0001 0.988962205026633
0.0001 0.988636890132958
0.0001 0.988280323891788
0.0001 0.987916619432389
0.0001 0.987522482913492
0.0001 0.98710413505652
0.0001 0.986732376946605
0.0001 0.986283889180932
0.0001 0.985851576801377
0.0001 0.985365646061666
0.0001 0.984904840166585
0.0001 0.984422985247782
0.0001 0.983934978250981
0.0001 0.983411658140721
0.0001 0.982892446388545
0.0001 0.982327803652586
0.0001 0.981730723437984
0.0001 0.981131591628001
0.0001 0.980480037270053
0.0001 0.979813155547855
0.0001 0.979184764134401
0.0001 0.978502782225937
0.0001 0.977841099022205
0.0001 0.977087377102288
0.0001 0.976348899412276
0.0001 0.975590193644844
0.0001 0.974887892757582
0.0001 0.974066517944966
0.0001 0.973232092073459
0.0001 0.972341926316465
0.0001 0.971451962852854
0.0001 0.970525592179052
0.0001 0.969549626049238
0.0001 0.968545411719204
0.0001 0.967552261619685
0.0001 0.966501643051285
0.0001 0.96543378632569
0.0001 0.964315393820789
0.0001 0.9631351813528
0.0001 0.961945066349414
0.0001 0.960739943848963
0.0001 0.959435474880806
0.0001 0.958163640888178
0.0001 0.95687352019045
0.0001 0.955499623229257
0.0001 0.954035829101177
0.0001 0.952530620517999
0.0001 0.95103573430938
0.0001 0.949478839862145
0.0001 0.947911191301829
0.0001 0.946196906286567
0.0001 0.944529858426871
0.0001 0.942837952239508
0.0001 0.941073075348415
0.0001 0.939210147620675
0.0001 0.937320952764774
0.0001 0.935258836663157
0.0001 0.933248358185274
0.0001 0.931090535092997
0.0001 0.928954721426059
0.0001 0.926676847851289
0.0001 0.924321830417854
0.0001 0.921983170936041
0.0001 0.919512044786692
0.0001 0.916909613694967
0.0001 0.914240619791313
0.0001 0.911565360160034
0.0001 0.908812216934679
0.0001 0.905962053672261
0.0001 0.903019777194117
0.0001 0.899987957162636
0.0001 0.896874581026514
0.0001 0.893744610039577
0.0001 0.890517711542397
0.0001 0.887186630451004
0.0001 0.883619032735564
0.0001 0.880129696643608
0.0001 0.876411486769494
0.0001 0.872626890445078
0.0001 0.868703357962651
0.0001 0.864593582285276
0.0001 0.860489105765043
0.0001 0.856317260324609
0.0001 0.852030729675671
0.0001 0.847571034400894
0.0001 0.842953033921057
0.0001 0.838269164053691
0.0001 0.833408887289469
0.0001 0.828462740215981
0.0001 0.823286040375285
0.0001 0.818055915973023
0.0001 0.81267724062341
0.0001 0.807188576696514
0.0001 0.801677660690028
0.0001 0.795935131574526
0.0001 0.790103599564442
0.0001 0.783992017534704
0.0001 0.777896352076268
0.0001 0.771556052237232
0.0001 0.765118877622572
0.0001 0.75858439530376
0.0001 0.751776699552665
0.0001 0.744771300897005
0.0001 0.737608720027316
0.0001 0.730264377311204
0.0001 0.722868205057228
0.0001 0.715210785670327
0.0001 0.707544064368997
0.0001 0.699499194312101
0.0001 0.691383213203404
0.0001 0.683194402874614
0.0001 0.674889952207541
0.0001 0.666277853364929
0.0001 0.657333252139162
0.0001 0.648349126903726
0.0001 0.639299548093857
0.0001 0.630126250068619
0.0001 0.620646982078351
0.0001 0.611132260845907
0.0001 0.601449507491807
0.0001 0.591552149075655
0.0001 0.581536430342111
0.0001 0.571476893949019
0.0001 0.561300959175388
0.0001 0.550863043764238
0.0001 0.540406162936647
0.0001 0.529821624740694
0.0001 0.519106531547771
0.0001 0.50836097960178
0.0001 0.497351766600971
0.0001 0.48617163718507
0.0001 0.474765448047559
0.0001 0.463408186879245
0.0001 0.451945719829334
0.0001 0.440592211626634
0.0001 0.428771017202709
0.0001 0.417500632126078
0.0001 0.40585717198431
0.0001 0.394241071054843
0.0001 0.382671827650929
0.0001 0.370923842420631
0.0001 0.359397044158331
0.0001 0.347871517595164
0.0001 0.336281056314272
0.0001 0.32481325887539
0.0001 0.313323096819068
0.0001 0.301914331889259
0.0001 0.29053793811402
0.0001 0.27927148722248
0.0001 0.268204292698172
0.0001 0.257259390163097
0.0001 0.246348008811301
0.0001 0.235487961357825
0.0001 0.224750650256262
0.0001 0.214319042898866
0.0001 0.20426291444732
0.0001 0.194112173703845
0.0001 0.184349460704559
0.0001 0.174685990168749
0.0001 0.16519554761818
0.0001 0.156252612643654
0.0001 0.147521062642426
0.0001 0.138819579549636
0.0001 0.130291374205653
0.0001 0.122082435740165
0.0001 0.114371458523511
0.0001 0.106785366020919
0.0001 0.0994844195379864
0.0001 0.092512695731248
0.0001 0.0858421363981629
0.0001 0.0794552935669993
0.0001 0.0734799775583244
0.0001 0.0678688921785498
0.0001 0.0625035167550717
0.0001 0.0573674487886822
0.0001 0.0524885795316398
0.0001 0.0480275586218928
0.0001 0.0437167905869293
0.0001 0.0397102729494763
0.0001 0.0359107818775449
0.0001 0.0325131139936051
0.0001 0.0292817206454035
0.0001 0.0262924738872505
0.0001 0.0234827228881857
0.0001 0.0209986191406975
0.0001 0.0186699090557146
0.0001 0.0165672873411018
0.0001 0.0146074325785527
0.0001 0.0128425864205766
0.0001 0.0112523609097658
0.0001 0.00987139530164109
0.0001 0.00861660729113941
0.0001 0.00749309581113359
0.0001 0.00648702684298394
0.0001 0.00557062316345188
0.0001 0.00479573852024616
0.0001 0.0040885168195487
0.0001 0.00349047715889919
0.0001 0.00295610918710337
0.0001 0.00247825142100605
0.0001 0.00209536231500417
0.0001 0.00175892986691573
0.0001 0.00146797489877126
0.0001 0.00120937204671528
0.0001 0.000994136009631212
0.0001 0.000816343322318348
0.0001 0.000660771276548048
0.0001 0.000534444140969316
0.0001 0.000438466305058522
0.0001 0.000339479675917314
0.000166666666666667 0.000256595690723931
0.000166666666666667 0.000205082038767316
0.000166666666666667 0.00015658956758393
0.000166666666666667 0.000123251915722632
0.000166666666666667 9.59737752208296e-05
0.00025 7.7793801261697e-05
0.000333333333333333 5.95985008338557e-05
0.000333333333333333 4.24307005800993e-05
0.000416666666666667 3.6375131333716e-05
0.000416666666666667 2.93003141353826e-05
0.000416666666666667 2.62730545248477e-05
0.0005 2.02144479429524e-05
0.0005 1.11050406680514e-05
0.0005 6.05451300005103e-06
0.0005 3.02929403702561e-06
0.0005 3.02929403702561e-06
0.0005 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.0005 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.000666666666666667 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00085 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00101666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00111666666666667 1.01010101010101e-06
0.00128333333333333 1.01010101010101e-06
0.00128333333333333 1.01010101010101e-06
0.00136666666666667 1.01010101010101e-06
0.00146666666666667 1.01010101010101e-06
0.00153333333333333 1.01010101010101e-06
0.00163333333333333 1.01010101010101e-06
0.00163333333333333 1.01010101010101e-06
0.00178333333333333 1.01010101010101e-06
0.00186666666666667 1.01010101010101e-06
0.00186666666666667 1.01010101010101e-06
0.00186666666666667 1.01010101010101e-06
0.00212424242424242 1.01010101010101e-06
0.00225757575757576 1.01010101010101e-06
0.00242424242424242 1.01010101010101e-06
0.00249090909090909 1.01010101010101e-06
0.00257424242424242 1.01010101010101e-06
0.00257424242424242 1.01010101010101e-06
0.00264090909090909 1.01010101010101e-06
0.00264090909090909 1.01010101010101e-06
0.00279848484848485 1.01010101010101e-06
0.00279848484848485 1.01010101010101e-06
0.00288181818181818 1.01010101010101e-06
0.00288181818181818 1.01010101010101e-06
0.00308181818181818 1.01010101010101e-06
0.00338522727272727 1.01010101010101e-06
0.00355189393939394 1.01010101010101e-06
0.00378566017316017 1.01010101010101e-06
0.00385232683982684 1.01010101010101e-06
0.00402924991674992 1.01010101010101e-06
0.00460349234099234 1.01010101010101e-06
0.00486864385614386 1.01010101010101e-06
0.00509556693306693 1.01010101010101e-06
0.00536071844821845 1.01010101010101e-06
0.00586677905427905 1.01010101010101e-06
0.00650144022644023 1.01010101010101e-06
0.00738600011100011 1.01010101010101e-06
0.00771292318792319 1.01010101010101e-06
0.00806825535575535 1.01010101010101e-06
0.00854444583194583 1.01010101010101e-06
0.00920598984348984 1.01010101010101e-06
0.0097389985014985 1.01010101010101e-06
0.0103910187035187 1.01010101010101e-06
0.0107283924408924 1.01010101010101e-06
0.0112655677655678 1.01010101010101e-06
0.0119812534687535 1.01010101010101e-06
0.0129265637140637 1.01010101010101e-06
0.0136102688977689 1.01010101010101e-06
0.0140523684648685 1.01010101010101e-06
0.0147933497058497 1.01010101010101e-06
0.0153806512931513 1.01010101010101e-06
0.0163644175269175 1.01010101010101e-06
0.0172105214230214 1.01010101010101e-06
0.018406462981463 1.01010101010101e-06
0.0190128121878122 1.01010101010101e-06
0.0201416541791542 1.01010101010101e-06
0.0211842227217227 1.01010101010101e-06
0.022210261960262 1.01010101010101e-06
0.023438147963148 1.01010101010101e-06
0.0242371711621711 1.01010101010101e-06
0.025401529026529 1.01010101010101e-06
0.0267879828504828 1.01010101010101e-06
0.0286456057831058 1.01010101010101e-06
0.0299523670773671 1.01010101010101e-06
0.0316261377511377 1.01010101010101e-06
0.0333126567876568 1.01010101010101e-06
0.0350978632478633 1.01010101010101e-06
0.0359649017649018 1.01010101010101e-06
0.0376422646797647 1.01010101010101e-06
0.0380565614940615 1.01010101010101e-06
0.0396612373737374 1.01010101010101e-06
0.0412487728774494 1.01010101010101e-06
0.0422970745757511 1.01010101010101e-06
0.0448433994926642 1.01010101010101e-06
0.0465982048180578 1.01010101010101e-06
0.0481585694534224 1.01010101010101e-06
0.0497035383733913 1.01010101010101e-06
0.0521276900387195 1.01010101010101e-06
0.0536351436961731 1.01010101010101e-06
0.0559705364896542 1.01010101010101e-06
0.0577484589756649 1.01010101010101e-06
0.0600462875359934 1.01010101010101e-06
0.0613048553570613 1.01010101010101e-06
0.0628469812866872 1.01010101010101e-06
0.0647065814087873 1.01010101010101e-06
0.0665461418483477 1.01010101010101e-06
0.0686185295913237 1.01010101010101e-06
0.0711601102329044 1.01010101010101e-06
0.0734686243495067 1.01010101010101e-06
0.0756083179892003 1.01010101010101e-06
0.0778528308293014 1.01010101010101e-06
0.0799679536150125 1.01010101010101e-06
0.0835752962723551 1.01010101010101e-06
0.08586823291088 1.01010101010101e-06
0.0878670937722409 1.01010101010101e-06
0.0908683137940491 1.01010101010101e-06
0.093343660669396 1.01010101010101e-06
0.0955051107389343 1.01010101010101e-06
0.0986779143242379 1.01010101010101e-06
0.101247364215592 1.01010101010101e-06
0.104369929558745 1.01010101010101e-06
0.106613874399594 1.01010101010101e-06
0.110381043749852 1.01010101010101e-06
0.113622270986667 1.01010101010101e-06
0.116378645984219 1.01010101010101e-06
0.119243108319269 1.01010101010101e-06
0.122398506984072 1.01010101010101e-06
0.126606382807079 1.01010101010101e-06
0.131088902961504 1.01010101010101e-06
0.133761135712413 1.01010101010101e-06
0.136551954044408 1.01010101010101e-06
0.140102497433767 1.01010101010101e-06
0.143922259452793 1.01010101010101e-06
0.14858671582975 1.01010101010101e-06
0.152024088076526 1.01010101010101e-06
0.156690112166815 1.01010101010101e-06
0.161615645843664 1.01010101010101e-06
0.165016962947613 1.01010101010101e-06
0.1679701730545 1.01010101010101e-06
0.171785592722551 1.01010101010101e-06
0.177001984560847 1.01010101010101e-06
0.182704714652393 1.01010101010101e-06
0.187768848149614 1.01010101010101e-06
0.192810134902937 1.01010101010101e-06
0.196820787627405 1.01010101010101e-06
0.201796133012155 1.01010101010101e-06
0.207073619779773 1.01010101010101e-06
0.212660320578974 1.01010101010101e-06
0.218209599851473 1.01010101010101e-06
0.222404993183631 1.01010101010101e-06
0.227506139156681 1.01010101010101e-06
0.232857777284635 1.01010101010101e-06
0.237384931502965 1.01010101010101e-06
0.241954228257982 1.01010101010101e-06
0.2466795144484 1.01010101010101e-06
0.252557792031669 1.01010101010101e-06
0.259117805934176 1.01010101010101e-06
0.266770388950575 1.01010101010101e-06
0.273050342167292 1.01010101010101e-06
0.278406430523381 1.01010101010101e-06
0.284022926261045 1.01010101010101e-06
0.288807114149181 1.01010101010101e-06
0.293175948909192 1.01010101010101e-06
0.298971895914543 1.01010101010101e-06
0.305814641954193 1.01010101010101e-06
0.311830890733793 1.01010101010101e-06
0.316938953869488 1.01010101010101e-06
0.322978461334847 1.01010101010101e-06
0.328211804277594 1.01010101010101e-06
0.334840305308727 1.01010101010101e-06
0.340478823223561 1.01010101010101e-06
0.346352566147304 1.01010101010101e-06
0.351191762752212 1.01010101010101e-06
0.356949288967827 1.01010101010101e-06
0.361464760892703 1.01010101010101e-06
0.366866427118633 1.01010101010101e-06
0.372307156096398 1.01010101010101e-06
0.378462527419262 1.01010101010101e-06
0.385220198914433 1.01010101010101e-06
0.389771498900137 1.01010101010101e-06
0.395286357957488 1.01010101010101e-06
0.401799141372903 1.01010101010101e-06
0.407370234022943 1.01010101010101e-06
0.413996036771966 1.01010101010101e-06
0.420229169325686 1.01010101010101e-06
0.426103448701281 1.01010101010101e-06
0.431147251913893 1.01010101010101e-06
0.438603951646908 1.01010101010101e-06
0.44391598950585 1.01010101010101e-06
0.449711510651371 1.01010101010101e-06
0.455898972471457 1.01010101010101e-06
0.460392833185906 1.01010101010101e-06
0.46778060405367 1.01010101010101e-06
0.475828765451095 1.01010101010101e-06
0.481770011133518 1.01010101010101e-06
0.487460617585889 1.01010101010101e-06
0.494436639048946 1.01010101010101e-06
0.500938700364823 1.01010101010101e-06
0.506980737902449 1.01010101010101e-06
0.51218314331867 1.01010101010101e-06
0.519575061531176 1.01010101010101e-06
0.526600334765853 1.01010101010101e-06
0.533472486633594 1.01010101010101e-06
0.539231141295925 1.01010101010101e-06
0.543666239939112 1.01010101010101e-06
0.55020050501614 1.01010101010101e-06
0.556146002410902 1.01010101010101e-06
0.563863287636856 1.01010101010101e-06
0.569276622809595 1.01010101010101e-06
0.576461088077729 1.01010101010101e-06
0.582961304893078 1.01010101010101e-06
0.58874358906917 1.01010101010101e-06
0.595399460300621 1.01010101010101e-06
0.602686254835636 1.01010101010101e-06
0.608336042036739 1.01010101010101e-06
0.6147744878015 1.01010101010101e-06
0.621315842280355 1.01010101010101e-06
0.62654679131498 1.01010101010101e-06
0.632674597719103 1.01010101010101e-06
0.638631798851304 1.01010101010101e-06
0.643341050710555 1.01010101010101e-06
0.650553615411936 1.01010101010101e-06
0.655287922608008 1.01010101010101e-06
0.661280691358865 1.01010101010101e-06
0.667283299758377 1.01010101010101e-06
0.671360548326803 1.01010101010101e-06
0.676343233696988 1.01010101010101e-06
0.681766865985752 1.01010101010101e-06
0.687050277019163 1.01010101010101e-06
0.692776997009699 1.01010101010101e-06
0.697806286592665 1.01010101010101e-06
0.702023982785361 1.01010101010101e-06
0.70672260222148 1.01010101010101e-06
0.711397257141723 1.01010101010101e-06
0.717507881647936 1.01010101010101e-06
0.723229355027498 1.01010101010101e-06
0.730170769065816 1.01010101010101e-06
0.734834474233197 1.01010101010101e-06
0.739793427573459 1.01010101010101e-06
0.743545275153983 1.01010101010101e-06
0.748615627024335 1.01010101010101e-06
0.754022698139494 1.01010101010101e-06
0.757036468111352 1.01010101010101e-06
0.761328107027992 1.01010101010101e-06
0.765071877146762 1.01010101010101e-06
0.769113889198178 1.01010101010101e-06
0.77439115586426 1.01010101010101e-06
0.778045096368201 1.01010101010101e-06
0.783320382193486 1.01010101010101e-06
0.788187601085705 1.01010101010101e-06
0.792116818518599 1.01010101010101e-06
0.796610498857867 1.01010101010101e-06
0.800132018024975 1.01010101010101e-06
0.805755450148407 1.01010101010101e-06
0.809968802074258 1.01010101010101e-06
0.814286663787708 1.01010101010101e-06
0.817726917977962 1.01010101010101e-06
0.821845436958981 1.01010101010101e-06
0.825290862774995 1.01010101010101e-06
0.828452075581796 1.01010101010101e-06
0.833240744102818 1.01010101010101e-06
0.836023374381036 1.01010101010101e-06
0.840721973004635 1.01010101010101e-06
0.844417330424993 1.01010101010101e-06
0.847369713641192 1.01010101010101e-06
0.850726665431232 1.01010101010101e-06
0.854233953976021 1.01010101010101e-06
0.85790551297258 1.01010101010101e-06
0.860830102272169 1.01010101010101e-06
0.863574950887606 1.01010101010101e-06
0.866169041927285 1.01010101010101e-06
0.869629789513032 1.01010101010101e-06
0.873676179234422 1.01010101010101e-06
0.87689170676245 1.01010101010101e-06
0.880753994474737 1.01010101010101e-06
0.884168724189467 1.01010101010101e-06
0.886850183884742 1.01010101010101e-06
0.889676360485919 1.01010101010101e-06
0.89221242164698 1.01010101010101e-06
0.895257569554628 1.01010101010101e-06
0.897476470098529 1.01010101010101e-06
0.900598346832905 1.01010101010101e-06
0.902737124721683 1.01010101010101e-06
0.905366487026046 1.01010101010101e-06
0.906735282119841 1.01010101010101e-06
0.909212814717962 1.01010101010101e-06
0.911988371106018 1.01010101010101e-06
0.913638656931304 1.01010101010101e-06
0.91607584335599 1.01010101010101e-06
0.918141030946177 1.01010101010101e-06
0.920007347962495 1.01010101010101e-06
0.922361586779233 1.01010101010101e-06
0.925259548947784 1.01010101010101e-06
0.927917496555731 1.01010101010101e-06
0.930123196411431 1.01010101010101e-06
0.931908892659628 1.01010101010101e-06
0.933026303027038 1.01010101010101e-06
0.934681869682605 1.01010101010101e-06
0.936239059714795 1.01010101010101e-06
0.937822699685935 1.01010101010101e-06
0.939695766896502 1.01010101010101e-06
0.941364512040247 1.01010101010101e-06
0.942395847371582 1.01010101010101e-06
0.944600606501341 1.01010101010101e-06
0.946346151642475 1.01010101010101e-06
0.947533489304812 1.01010101010101e-06
0.948926621172944 1.01010101010101e-06
0.95041383673516 1.01010101010101e-06
0.951823671344995 1.01010101010101e-06
0.953074699483523 1.01010101010101e-06
0.954634490101402 1.01010101010101e-06
0.955767600047012 1.01010101010101e-06
0.957527892532304 1.01010101010101e-06
0.959163516630428 1.01010101010101e-06
0.960240969732881 1.01010101010101e-06
0.9608445883365 1.01010101010101e-06
0.961922997427409 1.01010101010101e-06
0.963296283863195 1.01010101010101e-06
0.964299794241706 1.01010101010101e-06
0.965428437820349 1.01010101010101e-06
0.966170104487016 1.01010101010101e-06
0.966768553260465 1.01010101010101e-06
0.967559300013712 1.01010101010101e-06
0.968629177358589 1.01010101010101e-06
0.969626366688867 1.01010101010101e-06
0.970213866688867 1.01010101010101e-06
0.970942672605173 1.01010101010101e-06
0.972137982850483 1.01010101010101e-06
0.972912189199689 1.01010101010101e-06
0.973126474913975 1.01010101010101e-06
0.97360960983461 1.01010101010101e-06
0.974237398712398 1.01010101010101e-06
0.97475926018426 1.01010101010101e-06
0.975320371295371 1.01010101010101e-06
0.976150505050505 1.01010101010101e-06
0.977131829281829 1.01010101010101e-06
0.977736266511267 1.01010101010101e-06
0.97912281052281 1.01010101010101e-06
0.979597485847486 1.01010101010101e-06
0.98044193029193 1.01010101010101e-06
0.980993528693529 1.01010101010101e-06
0.982096642246642 1.01010101010101e-06
0.982146642246642 1.01010101010101e-06
0.982527594627594 1.01010101010101e-06
0.983810445110445 1.01010101010101e-06
0.983993778443778 1.01010101010101e-06
0.984361635586635 1.01010101010101e-06
0.984823215673215 1.01010101010101e-06
0.985073215673215 1.01010101010101e-06
0.985566072816073 1.01010101010101e-06
0.985859723609723 1.01010101010101e-06
0.986488666888667 1.01010101010101e-06
0.987579352591852 1.01010101010101e-06
0.987704352591852 1.01010101010101e-06
0.988104352591852 1.01010101010101e-06
0.988449428349428 1.01010101010101e-06
0.989026448551448 1.01010101010101e-06
0.989434262959263 1.01010101010101e-06
0.989616081141081 1.01010101010101e-06
0.990218101343101 1.01010101010101e-06
0.990626867576868 1.01010101010101e-06
0.991076867576868 1.01010101010101e-06
0.991354645354645 1.01010101010101e-06
0.991745554445554 1.01010101010101e-06
0.992062654012654 1.01010101010101e-06
0.992173765123765 1.01010101010101e-06
0.992523765123765 1.01010101010101e-06
0.992600688200688 1.01010101010101e-06
0.992725688200688 1.01010101010101e-06
0.993580028305028 1.01010101010101e-06
0.993670937395937 1.01010101010101e-06
0.993907048507049 1.01010101010101e-06
0.993907048507049 1.01010101010101e-06
0.993907048507049 1.01010101010101e-06
0.994234068709069 1.01010101010101e-06
0.994417402042402 1.01010101010101e-06
0.994709068709069 1.01010101010101e-06
0.994709068709069 1.01010101010101e-06
0.995231687756688 1.01010101010101e-06
0.995445973470974 1.01010101010101e-06
0.995536882561883 1.01010101010101e-06
0.995599382561883 1.01010101010101e-06
0.995599382561883 1.01010101010101e-06
0.995799382561883 1.01010101010101e-06
0.996049382561883 1.01010101010101e-06
0.996049382561883 1.01010101010101e-06
0.996265291652792 1.01010101010101e-06
0.996265291652792 1.01010101010101e-06
0.996431958319458 1.01010101010101e-06
0.996683123820624 1.01010101010101e-06
0.996783123820624 1.01010101010101e-06
0.997033123820624 1.01010101010101e-06
0.997158123820624 1.01010101010101e-06
0.997249032911533 1.01010101010101e-06
0.997249032911533 1.01010101010101e-06
0.99744189005439 1.01010101010101e-06
0.99744189005439 1.01010101010101e-06
0.99744189005439 1.01010101010101e-06
0.99744189005439 1.01010101010101e-06
0.997518813131313 1.01010101010101e-06
0.99758547979798 1.01010101010101e-06
0.997696590909091 1.01010101010101e-06
0.997796590909091 1.01010101010101e-06
0.997896590909091 1.01010101010101e-06
0.997896590909091 1.01010101010101e-06
0.997896590909091 1.01010101010101e-06
0.998091035353535 1.01010101010101e-06
0.998091035353535 1.01010101010101e-06
0.998091035353535 1.01010101010101e-06
0.998091035353535 1.01010101010101e-06
0.998233892496392 1.01010101010101e-06
0.998442225829726 1.01010101010101e-06
0.998553336940837 1.01010101010101e-06
0.998644246031746 1.01010101010101e-06
0.998644246031746 1.01010101010101e-06
0.998744246031746 1.01010101010101e-06
0.998744246031746 1.01010101010101e-06
0.998980357142857 1.01010101010101e-06
0.998980357142857 1.01010101010101e-06
0.998980357142857 1.01010101010101e-06
0.999091468253968 1.01010101010101e-06
0.999377182539683 1.01010101010101e-06
0.999377182539683 1.01010101010101e-06
0.999477182539683 1.01010101010101e-06
0.999477182539683 1.01010101010101e-06
0.999477182539683 1.01010101010101e-06
0.999477182539683 1.01010101010101e-06
0.999548611111111 1.01010101010101e-06
0.999722222222222 1.01010101010101e-06
0.999722222222222 1.01010101010101e-06
0.999722222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999822222222222 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
0.999888888888889 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M64-T40-A500-N1-E1-1mW}
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color1, dashed]
table {%
0.0001 0.999992928209543
0.0001 0.999992928209543
0.0001 0.999989897848647
0.0001 0.999989897848647
0.0001 0.999987880702395
0.0001 0.999986868556646
0.0001 0.999986868556646
0.0001 0.999985861507301
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999984848336075
0.0001 0.999982828115504
0.0001 0.999981823090378
0.0001 0.999980814008642
0.0001 0.999980814008642
0.0001 0.999980814008642
0.0001 0.999980814008642
0.0001 0.999980814008642
0.0001 0.999979802886296
0.0001 0.999976767470379
0.0001 0.999976767470379
0.0001 0.99997575532463
0.0001 0.99997575532463
0.0001 0.999974747260114
0.0001 0.999972727049849
0.0001 0.999972727049849
0.0001 0.999970709903597
0.0001 0.999970709903597
0.0001 0.999970709903597
0.0001 0.999968694785644
0.0001 0.999968694785644
0.0001 0.999966679667691
0.0001 0.999966679667691
0.0001 0.999965671603175
0.0001 0.999965671603175
0.0001 0.999964658431949
0.0001 0.999960626147213
0.0001 0.999959618082697
0.0001 0.999958609000961
0.0001 0.999957597878615
0.0001 0.99995658879688
0.0001 0.999955581747534
0.0001 0.999954567548751
0.0001 0.999953558467016
0.0001 0.999950521000138
0.0001 0.999950521000138
0.0001 0.999948501813276
0.0001 0.999947495777058
0.0001 0.999942441145315
0.0001 0.999941431044305
0.0001 0.999938403797043
0.0001 0.999934360304135
0.0001 0.999933352239619
0.0001 0.999932341117273
0.0001 0.99992829967745
0.0001 0.999927295661385
0.0001 0.999926279401223
0.0001 0.999925266229997
0.0001 0.99992021057272
0.0001 0.999919196373937
0.0001 0.999918186272927
0.0001 0.999916166070906
0.0001 0.999913124452229
0.0001 0.999912109223803
0.0001 0.999907059733911
0.0001 0.999902000005764
0.0001 0.999897959593479
0.0001 0.999896953557261
0.0001 0.999896953557261
0.0001 0.999893915039907
0.0001 0.999885834108019
0.0001 0.999883805658292
0.0001 0.99988077327951
0.0001 0.99987471773072
0.0001 0.999866631772556
0.0001 0.999865625736339
0.0001 0.999855533846265
0.0001 0.999848468206803
0.0001 0.999847457084457
0.0001 0.999841396402105
0.0001 0.999838360953107
0.0001 0.999834321506596
0.0001 0.999828267986192
0.0001 0.999824227567705
0.0001 0.999819172950471
0.0001 0.999818168934407
0.0001 0.999814128505582
0.0001 0.999809082057023
0.0001 0.999799984943532
0.0001 0.999794931331063
0.0001 0.999788871709273
0.0001 0.999781811153909
0.0001 0.999776766706971
0.0001 0.999772722211391
0.0001 0.999768667463041
0.0001 0.999762604783346
0.0001 0.999754536130548
0.0001 0.999745444084747
0.0001 0.999736352088154
0.0001 0.999729282365428
0.0001 0.999720190290236
0.0001 0.999714113288936
0.0001 0.999703995856762
0.0001 0.999695898564298
0.0001 0.999686806580291
0.0001 0.999676692147827
0.0001 0.999665571782795
0.0001 0.999655473739783
0.0001 0.9996413475244
0.0001 0.999629229273273
0.0001 0.999619131246796
0.0001 0.999614084816789
0.0001 0.999605986579671
0.0001 0.999594881437789
0.0001 0.999577718787089
0.0001 0.999564603720668
0.0001 0.999544406563092
0.0001 0.999532280184353
0.0001 0.999523184135579
0.0001 0.999505028651871
0.0001 0.999487874132729
0.0001 0.999473736750326
0.0001 0.999456532050071
0.0001 0.999438311163656
0.0001 0.999425178560005
0.0001 0.999402967448858
0.0001 0.999381750032786
0.0001 0.999359520462535
0.0001 0.999340334574647
0.0001 0.999309004883051
0.0001 0.99928879345841
0.0001 0.999269599370766
0.0001 0.999245337303292
0.0001 0.999212993352976
0.0001 0.999186717121109
0.0001 0.999161451060219
0.0001 0.999136161538767
0.0001 0.999104841939377
0.0001 0.999072496939139
0.0001 0.999036126760138
0.0001 0.998999754759193
0.0001 0.998962364436987
0.0001 0.998934066015931
0.0001 0.998891666820911
0.0001 0.998853220323028
0.0001 0.998818846913827
0.0001 0.998782467595748
0.0001 0.998749146099316
0.0001 0.998708740629594
0.0001 0.998668349524534
0.0001 0.998635036335792
0.0001 0.998590575062269
0.0001 0.998541086744804
0.0001 0.998494619633208
0.0001 0.998448139140301
0.0001 0.998392566645239
0.0001 0.99833804112867
0.0001 0.998278475337461
0.0001 0.998217847206664
0.0001 0.998176414188714
0.0001 0.998118814332525
0.0001 0.998062246061745
0.0001 0.997991531203356
0.0001 0.997927869571738
0.0001 0.997869219735639
0.0001 0.997797468349486
0.0001 0.997721655867159
0.0001 0.997648946250795
0.0001 0.997558019790233
0.0001 0.997474167275276
0.0001 0.997415576586246
0.0001 0.997337796822608
0.0001 0.997251946588187
0.0001 0.997166053500841
0.0001 0.997082220550002
0.0001 0.99698521106726
0.0001 0.99687914828644
0.0001 0.996783144571013
0.0001 0.996677030330216
0.0001 0.99657297869566
0.0001 0.996463889805801
0.0001 0.996331453760139
0.0001 0.996231416039337
0.0001 0.996102053592768
0.0001 0.995968706573014
0.0001 0.995841391815029
0.0001 0.995710045777024
0.0001 0.995586812289293
0.0001 0.995437218596118
0.0001 0.995279625523664
0.0001 0.995137142728089
0.0001 0.994982643401898
0.0001 0.994821983750117
0.0001 0.994629053867279
0.0001 0.994453353755257
0.0001 0.994269431789744
0.0001 0.994111886233975
0.0001 0.993911900612767
0.0001 0.993707875346325
0.0001 0.993517947072908
0.0001 0.993289567192191
0.0001 0.993097575407948
0.0001 0.992884354888158
0.0001 0.992658166691035
0.0001 0.99240059776875
0.0001 0.992151080303278
0.0001 0.991894498852633
0.0001 0.99162268409625
0.0001 0.991377213962955
0.0001 0.991085348952785
0.0001 0.990803404515011
0.0001 0.990496359146737
0.0001 0.990160890085176
0.0001 0.989848685341466
0.0001 0.989499069080174
0.0001 0.989135358027933
0.0001 0.988753544321938
0.0001 0.988378742098881
0.0001 0.988001834462227
0.0001 0.987597738773256
0.0001 0.987205773174184
0.0001 0.986813741745189
0.0001 0.986391306624269
0.0001 0.985956850454219
0.0001 0.985532496661929
0.0001 0.985054615049036
0.0001 0.984588868763522
0.0001 0.984084714098101
0.0001 0.983516009346824
0.0001 0.982959371330396
0.0001 0.982405691403198
0.0001 0.981835851936233
0.0001 0.981245797978304
0.0001 0.980617334299396
0.0001 0.980032334411116
0.0001 0.979371651509203
0.0001 0.978695850050435
0.0001 0.977982721462662
0.0001 0.977268600908317
0.0001 0.976534015533023
0.0001 0.975691555815321
0.0001 0.974886266989256
0.0001 0.974079299169842
0.0001 0.973304389874056
0.0001 0.972454813649058
0.0001 0.971523365268517
0.0001 0.970577917717744
0.0001 0.96963937474563
0.0001 0.968689796714052
0.0001 0.967655243148544
0.0001 0.966639971163803
0.0001 0.965566047390467
0.0001 0.964469884821312
0.0001 0.963334262720244
0.0001 0.962195643048709
0.0001 0.960938924324118
0.0001 0.959649697255973
0.0001 0.958343305971517
0.0001 0.957032075407007
0.0001 0.955626864266674
0.0001 0.954204352051274
0.0001 0.952723456211543
0.0001 0.951261435118429
0.0001 0.949754268666263
0.0001 0.948090112422967
0.0001 0.946423105990333
0.0001 0.94474522783771
0.0001 0.94306520936572
0.0001 0.941272025311332
0.0001 0.93945758202484
0.0001 0.937581296746295
0.0001 0.935620608516554
0.0001 0.933623394876966
0.0001 0.931470724901625
0.0001 0.929266412456723
0.0001 0.927035832969161
0.0001 0.9248002712249
0.0001 0.922543635014506
0.0001 0.920103714792935
0.0001 0.917629613202913
0.0001 0.915082709459639
0.0001 0.912352078715213
0.0001 0.909715277875334
0.0001 0.906950004209856
0.0001 0.903998015346972
0.0001 0.900984530389128
0.0001 0.897983925610657
0.0001 0.894858909098525
0.0001 0.891726978424062
0.0001 0.88845373113601
0.0001 0.88500877728039
0.0001 0.881568595563611
0.0001 0.877945615641212
0.0001 0.874280424736061
0.0001 0.870376793927874
0.0001 0.866550967977877
0.0001 0.86254853589467
0.0001 0.858554673930443
0.0001 0.854354748958816
0.0001 0.850114937653261
0.0001 0.845665021111304
0.0001 0.841156950891278
0.0001 0.836474521419997
0.0001 0.831619679035526
0.0001 0.826799905897079
0.0001 0.821683061622957
0.0001 0.816495437589945
0.0001 0.81129921620286
0.0001 0.80592135685442
0.0001 0.800362882340058
0.0001 0.794779327022
0.0001 0.788960417174333
0.0001 0.783092784897299
0.0001 0.776898929490668
0.0001 0.770589024968591
0.0001 0.764151724923511
0.0001 0.757519457093977
0.0001 0.750832415871883
0.0001 0.743990141894081
0.0001 0.736999161891107
0.0001 0.729866909256865
0.0001 0.722647616990995
0.0001 0.715372996847336
0.0001 0.707797208300906
0.0001 0.700001743716362
0.0001 0.6921925138353
0.0001 0.68422711822589
0.0001 0.676067278324334
0.0001 0.667843736136438
0.0001 0.659548209786593
0.0001 0.651189389931331
0.0001 0.642416968059675
0.0001 0.633715896844886
0.0001 0.624845027501919
0.0001 0.615775194540035
0.0001 0.606416248681436
0.0001 0.596913561874722
0.0001 0.587389468738148
0.0001 0.577941737274045
0.0001 0.568287110067209
0.0001 0.558429009572601
0.0001 0.548718473589841
0.0001 0.538806995035923
0.0001 0.52878260456095
0.0001 0.518584105600242
0.0001 0.508494414693619
0.0001 0.498106965953801
0.0001 0.487800552415247
0.0001 0.477364509153518
0.0001 0.466992879443796
0.0001 0.456664404356916
0.0001 0.445996350983628
0.0001 0.435265885340655
0.0001 0.424528451699964
0.0001 0.413923690524487
0.0001 0.403215204628243
0.0001 0.392401587687791
0.0001 0.381765588920439
0.0001 0.37105600150022
0.0001 0.360394652728649
0.0001 0.349935729087799
0.0001 0.33940837151543
0.0001 0.328894179401413
0.0001 0.318612005248537
0.0001 0.308256923626134
0.0001 0.298030861183994
0.0001 0.287768974827017
0.0001 0.277784709066547
0.0001 0.26779106393569
0.0001 0.258114047243915
0.0001 0.248416607278018
0.0001 0.23865855621697
0.0001 0.22930462743919
0.0001 0.220110225166294
0.0001 0.211033126971588
0.0001 0.202273199365825
0.0001 0.193616348271638
0.0001 0.185007681847388
0.0001 0.17675171134649
0.0001 0.168636090569517
0.0001 0.16054595934187
0.0001 0.15292958135654
0.0001 0.145425109890321
0.0001 0.138012258234026
0.0001 0.130895381749294
0.0001 0.124129465631654
0.0001 0.117445680608306
0.0001 0.110950947168107
0.0001 0.104617446588903
0.0001 0.0986326704711046
0.0001 0.0927662398396634
0.0001 0.0871744541650804
0.0001 0.0819377804869337
0.0001 0.0769008156223529
0.0001 0.0722290254948173
0.0001 0.0676930791319254
0.0001 0.0633469374785219
0.0001 0.0590543833353844
0.0001 0.0550436128459247
0.0001 0.05124984987497
0.0001 0.0476532417336996
0.0001 0.044172788304343
0.0001 0.0408560519380643
0.0001 0.037904021236921
0.0001 0.0349986418601564
0.0001 0.0323395858051262
0.0001 0.0297797469239282
0.0001 0.0274014427338176
0.0001 0.0252263097302544
0.0001 0.0230633441102243
0.0001 0.021092322629593
0.0001 0.0192887980773459
0.0001 0.0176137393172669
0.0001 0.0160163526110406
0.0001 0.0145958125549293
0.0001 0.0132511361227187
0.0001 0.0120831751074776
0.0001 0.010956608454301
0.0001 0.00991177803813593
0.0001 0.00897021081372214
0.0001 0.00808516687905769
0.0001 0.00732342133336861
0.0001 0.00656064775619789
0.0001 0.00585645135213495
0.0001 0.00523516259339513
0.0001 0.0047007069762747
0.0001 0.00421473984691655
0.0001 0.00374398544293421
0.0001 0.00335603052751615
0.0001 0.00300144157392449
0.0001 0.00264474336603311
0.0001 0.00232351236782549
0.0001 0.0020659507048408
0.0001 0.00181033049403452
0.0001 0.00158912222660758
0.0001 0.00140621144310797
0.0001 0.00123246208086179
0.0001 0.00108802650395262
0.0001 0.000960736937626504
0.0001 0.000829388876650266
0.0001 0.000716238252952744
0.0001 0.000615282437391004
0.0001 0.000529409837916082
0.0001 0.000454608405720394
0.0001 0.000406116013201221
0.0001 0.000357606177511132
0.0001 0.000301026882480622
0.0001 0.00026667794595533
0.0001 0.000222262478917354
0.0001 0.000190929470335455
0.0001 0.000164667595419634
0.0001 0.000133353193426997
0.0001 0.000107095494269709
0.0001 8.48670060410313e-05
0.0001 7.37527648566116e-05
0.0001 6.06243129646291e-05
0.0001 5.15076395468005e-05
0.0001 4.24156637228966e-05
0.0001 3.93832849409817e-05
0.0001 3.03014318077708e-05
0.0001 2.52519254381471e-05
0.0001 1.81688651521336e-05
0.0001 1.71567194031457e-05
0.0001 1.51395731513961e-05
0.0001 1.41325238059782e-05
0.0001 1.00776753929978e-05
0.0001 8.06560092195176e-06
0.0001 8.06560092195176e-06
0.0001 6.04946369454692e-06
0.0001 6.04946369454692e-06
0.0001 4.02823620993848e-06
0.0001 3.02422014568146e-06
0.0001 3.02422014568146e-06
0.0001 2.01309779987761e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000190909090909091 1.01010101010101e-06
0.000190909090909091 1.01010101010101e-06
0.000190909090909091 1.01010101010101e-06
0.000257575757575758 1.01010101010101e-06
0.000257575757575758 1.01010101010101e-06
0.000324242424242424 1.01010101010101e-06
0.000324242424242424 1.01010101010101e-06
0.000376874003189793 1.01010101010101e-06
0.000586397812713602 1.01010101010101e-06
0.000639029391660971 1.01010101010101e-06
0.000705696058327637 1.01010101010101e-06
0.000999236728184097 1.01010101010101e-06
0.00125681248575985 1.01010101010101e-06
0.00125681248575985 1.01010101010101e-06
0.00131931248575985 1.01010101010101e-06
0.00138597915242652 1.01010101010101e-06
0.00145264581909319 1.01010101010101e-06
0.00145264581909319 1.01010101010101e-06
0.00165868648894965 1.01010101010101e-06
0.00165868648894965 1.01010101010101e-06
0.00170035315561631 1.01010101010101e-06
0.00176701982228298 1.01010101010101e-06
0.00176701982228298 1.01010101010101e-06
0.00182951982228298 1.01010101010101e-06
0.00189618648894965 1.01010101010101e-06
0.00211967133743449 1.01010101010101e-06
0.00227724709501025 1.01010101010101e-06
0.0026076564517354 1.01010101010101e-06
0.00281876756284651 1.01010101010101e-06
0.00298251025290499 1.01010101010101e-06
0.00298251025290499 1.01010101010101e-06
0.00298251025290499 1.01010101010101e-06
0.00310751025290499 1.01010101010101e-06
0.00324917691957166 1.01010101010101e-06
0.00372877648667122 1.01010101010101e-06
0.00392877648667122 1.01010101010101e-06
0.00420301891091365 1.01010101010101e-06
0.00467350763271816 1.01010101010101e-06
0.00471517429938483 1.01010101010101e-06
0.00496517429938483 1.01010101010101e-06
0.00532043745727956 1.01010101010101e-06
0.00586614452798663 1.01010101010101e-06
0.00601955361889572 1.01010101010101e-06
0.00624455361889572 1.01010101010101e-06
0.00638809428875218 1.01010101010101e-06
0.00672900337966127 1.01010101010101e-06
0.00740032182729551 1.01010101010101e-06
0.00758484563681932 1.01010101010101e-06
0.00808547694995063 1.01010101010101e-06
0.00857202096149464 1.01010101010101e-06
0.00903343491304017 1.01010101010101e-06
0.00954871269081795 1.01010101010101e-06
0.0100991206162259 1.01010101010101e-06
0.0107959820880873 1.01010101010101e-06
0.0116472086393139 1.01010101010101e-06
0.0116472086393139 1.01010101010101e-06
0.0124635506306559 1.01010101010101e-06
0.0131428739389266 1.01010101010101e-06
0.0136225257198941 1.01010101010101e-06
0.0141312558786243 1.01010101010101e-06
0.014560510834195 1.01010101010101e-06
0.0148736421473264 1.01010101010101e-06
0.0153540714402556 1.01010101010101e-06
0.0160421666783509 1.01010101010101e-06
0.016278277789462 1.01010101010101e-06
0.0168690406815407 1.01010101010101e-06
0.0175724497724498 1.01010101010101e-06
0.0180416056166056 1.01010101010101e-06
0.0184527167277167 1.01010101010101e-06
0.0194476301476301 1.01010101010101e-06
0.0203228969559852 1.01010101010101e-06
0.0213560069015951 1.01010101010101e-06
0.02234778179337 1.01010101010101e-06
0.0233951122407005 1.01010101010101e-06
0.0240836764542647 1.01010101010101e-06
0.0251781361612244 1.01010101010101e-06
0.0263233243064125 1.01010101010101e-06
0.0274522315103197 1.01010101010101e-06
0.0282899410230293 1.01010101010101e-06
0.0292665144496027 1.01010101010101e-06
0.0303120133951016 1.01010101010101e-06
0.0315953328534211 1.01010101010101e-06
0.0329802035382918 1.01010101010101e-06
0.0342924662755545 1.01010101010101e-06
0.0350726361057243 1.01010101010101e-06
0.0362561179017061 1.01010101010101e-06
0.0370731924937807 1.01010101010101e-06
0.0391235282691165 1.01010101010101e-06
0.0405585252166134 1.01010101010101e-06
0.0425500295456178 1.01010101010101e-06
0.0439672446834211 1.01010101010101e-06
0.0453467984629749 1.01010101010101e-06
0.0466754692804615 1.01010101010101e-06
0.0495461624761547 1.01010101010101e-06
0.0505569489119412 1.01010101010101e-06
0.0533626921882727 1.01010101010101e-06
0.0548176307137995 1.01010101010101e-06
0.0562409054782507 1.01010101010101e-06
0.059529480791826 1.01010101010101e-06
0.0618626739875192 1.01010101010101e-06
0.064089323726669 1.01010101010101e-06
0.0662763320399931 1.01010101010101e-06
0.0688528400907659 1.01010101010101e-06
0.0709119655842954 1.01010101010101e-06
0.0721434192613373 1.01010101010101e-06
0.074216117804624 1.01010101010101e-06
0.0777262743147805 1.01010101010101e-06
0.0806095446993667 1.01010101010101e-06
0.08303404797387 1.01010101010101e-06
0.085962488977311 1.01010101010101e-06
0.0886513593174971 1.01010101010101e-06
0.0906361911523289 1.01010101010101e-06
0.0932420644457022 1.01010101010101e-06
0.0965702325194585 1.01010101010101e-06
0.0990843845224263 1.01010101010101e-06
0.102312052992587 1.01010101010101e-06
0.105525864078302 1.01010101010101e-06
0.109164299662326 1.01010101010101e-06
0.112930347503374 1.01010101010101e-06
0.11692361334486 1.01010101010101e-06
0.121343658942537 1.01010101010101e-06
0.125102482940176 1.01010101010101e-06
0.129641937783579 1.01010101010101e-06
0.132973516232649 1.01010101010101e-06
0.13693096105391 1.01010101010101e-06
0.140418248766198 1.01010101010101e-06
0.144124192676089 1.01010101010101e-06
0.148609284381769 1.01010101010101e-06
0.15277641602034 1.01010101010101e-06
0.157637686956147 1.01010101010101e-06
0.163402210749347 1.01010101010101e-06
0.168119046179998 1.01010101010101e-06
0.172932250459379 1.01010101010101e-06
0.176693771759716 1.01010101010101e-06
0.179511953066713 1.01010101010101e-06
0.184655436337828 1.01010101010101e-06
0.189497426292318 1.01010101010101e-06
0.194610638488618 1.01010101010101e-06
0.200944975187351 1.01010101010101e-06
0.206388636977917 1.01010101010101e-06
0.211219319204188 1.01010101010101e-06
0.215911994013039 1.01010101010101e-06
0.220965295183832 1.01010101010101e-06
0.226817533631659 1.01010101010101e-06
0.232515872792498 1.01010101010101e-06
0.237639607185041 1.01010101010101e-06
0.243021436363774 1.01010101010101e-06
0.248463288955626 1.01010101010101e-06
0.251494001298839 1.01010101010101e-06
0.256414784579026 1.01010101010101e-06
0.262321672544002 1.01010101010101e-06
0.269823439709585 1.01010101010101e-06
0.274982034301268 1.01010101010101e-06
0.281443693372331 1.01010101010101e-06
0.287514716075978 1.01010101010101e-06
0.292066850053112 1.01010101010101e-06
0.296056890976241 1.01010101010101e-06
0.30235454054889 1.01010101010101e-06
0.308346518423957 1.01010101010101e-06
0.314184996977567 1.01010101010101e-06
0.319667613337815 1.01010101010101e-06
0.323138209408411 1.01010101010101e-06
0.33005611321513 1.01010101010101e-06
0.336102811369917 1.01010101010101e-06
0.340937259274953 1.01010101010101e-06
0.346167877268071 1.01010101010101e-06
0.351849122776948 1.01010101010101e-06
0.357943874224331 1.01010101010101e-06
0.364118283556829 1.01010101010101e-06
0.371234160224021 1.01010101010101e-06
0.377708374898236 1.01010101010101e-06
0.384490497819174 1.01010101010101e-06
0.391802803465884 1.01010101010101e-06
0.398789825185994 1.01010101010101e-06
0.40470035581034 1.01010101010101e-06
0.410812049672034 1.01010101010101e-06
0.417737470961271 1.01010101010101e-06
0.424379227304343 1.01010101010101e-06
0.431139510077126 1.01010101010101e-06
0.438253736128853 1.01010101010101e-06
0.444037866764299 1.01010101010101e-06
0.449521609410542 1.01010101010101e-06
0.455443768172832 1.01010101010101e-06
0.462379087750914 1.01010101010101e-06
0.467722074807717 1.01010101010101e-06
0.474063567057298 1.01010101010101e-06
0.48015313998437 1.01010101010101e-06
0.486186468644015 1.01010101010101e-06
0.492347939994302 1.01010101010101e-06
0.498918486114848 1.01010101010101e-06
0.504841543978038 1.01010101010101e-06
0.51165343804802 1.01010101010101e-06
0.5183439026273 1.01010101010101e-06
0.523739412015573 1.01010101010101e-06
0.530142201301451 1.01010101010101e-06
0.536775418960984 1.01010101010101e-06
0.542416910188195 1.01010101010101e-06
0.548180949232226 1.01010101010101e-06
0.553501397613394 1.01010101010101e-06
0.561961878592683 1.01010101010101e-06
0.56814653133674 1.01010101010101e-06
0.57505090741302 1.01010101010101e-06
0.580951535951149 1.01010101010101e-06
0.588209667525457 1.01010101010101e-06
0.595160088814694 1.01010101010101e-06
0.601540853371774 1.01010101010101e-06
0.606517287537024 1.01010101010101e-06
0.611815445343271 1.01010101010101e-06
0.619875286727377 1.01010101010101e-06
0.626084540382219 1.01010101010101e-06
0.632729248817059 1.01010101010101e-06
0.639649045115532 1.01010101010101e-06
0.6459918134583 1.01010101010101e-06
0.651125057012132 1.01010101010101e-06
0.656707595204074 1.01010101010101e-06
0.663481069360637 1.01010101010101e-06
0.66929513060469 1.01010101010101e-06
0.675477730357878 1.01010101010101e-06
0.683548973657062 1.01010101010101e-06
0.688699980003657 1.01010101010101e-06
0.697369169555935 1.01010101010101e-06
0.702835739505593 1.01010101010101e-06
0.708862375369729 1.01010101010101e-06
0.714669231014084 1.01010101010101e-06
0.720099372114813 1.01010101010101e-06
0.726739816800846 1.01010101010101e-06
0.731916361089891 1.01010101010101e-06
0.740425525944644 1.01010101010101e-06
0.745862528647823 1.01010101010101e-06
0.751943789462172 1.01010101010101e-06
0.75790293113749 1.01010101010101e-06
0.762700705993353 1.01010101010101e-06
0.767109085930409 1.01010101010101e-06
0.77400172050172 1.01010101010101e-06
0.779851039075304 1.01010101010101e-06
0.785984290790908 1.01010101010101e-06
0.791329198089492 1.01010101010101e-06
0.797585620262091 1.01010101010101e-06
0.803350112142759 1.01010101010101e-06
0.808329806468041 1.01010101010101e-06
0.81295083903025 1.01010101010101e-06
0.816958916492004 1.01010101010101e-06
0.823025178253119 1.01010101010101e-06
0.827735170303552 1.01010101010101e-06
0.831927005918918 1.01010101010101e-06
0.836999919524919 1.01010101010101e-06
0.841835251105104 1.01010101010101e-06
0.847025515415956 1.01010101010101e-06
0.850778646435264 1.01010101010101e-06
0.854010495142112 1.01010101010101e-06
0.857769363071569 1.01010101010101e-06
0.861771392006686 1.01010101010101e-06
0.865586424604807 1.01010101010101e-06
0.869227200903671 1.01010101010101e-06
0.873134220518044 1.01010101010101e-06
0.876880861785273 1.01010101010101e-06
0.879317748917749 1.01010101010101e-06
0.882745716619981 1.01010101010101e-06
0.885579549453814 1.01010101010101e-06
0.889200500724765 1.01010101010101e-06
0.891654981374834 1.01010101010101e-06
0.895006724484666 1.01010101010101e-06
0.898423733700939 1.01010101010101e-06
0.901529359039653 1.01010101010101e-06
0.9046109066587 1.01010101010101e-06
0.907230466673849 1.01010101010101e-06
0.910427635191606 1.01010101010101e-06
0.912432602854661 1.01010101010101e-06
0.914606488691047 1.01010101010101e-06
0.917450142667789 1.01010101010101e-06
0.918958115250762 1.01010101010101e-06
0.922281510319745 1.01010101010101e-06
0.925465526303761 1.01010101010101e-06
0.929252320065555 1.01010101010101e-06
0.930267633918369 1.01010101010101e-06
0.932215701128936 1.01010101010101e-06
0.934325203146527 1.01010101010101e-06
0.936443489435401 1.01010101010101e-06
0.937835863727775 1.01010101010101e-06
0.939685838752751 1.01010101010101e-06
0.941622062251474 1.01010101010101e-06
0.942902527619439 1.01010101010101e-06
0.944938718226218 1.01010101010101e-06
0.947023711011211 1.01010101010101e-06
0.948281124431124 1.01010101010101e-06
0.949661695249195 1.01010101010101e-06
0.951670136807637 1.01010101010101e-06
0.953049411699412 1.01010101010101e-06
0.954331031468531 1.01010101010101e-06
0.955780717893218 1.01010101010101e-06
0.957553690753691 1.01010101010101e-06
0.959151021201021 1.01010101010101e-06
0.960115913253413 1.01010101010101e-06
0.960705137917638 1.01010101010101e-06
0.962756686369186 1.01010101010101e-06
0.964331575369075 1.01010101010101e-06
0.966212802475303 1.01010101010101e-06
0.96823996003996 1.01010101010101e-06
0.969459776334777 1.01010101010101e-06
0.970078366078367 1.01010101010101e-06
0.97110612998113 1.01010101010101e-06
0.972190996503497 1.01010101010101e-06
0.973168764568765 1.01010101010101e-06
0.974290601065601 1.01010101010101e-06
0.975138292263292 1.01010101010101e-06
0.975723645798646 1.01010101010101e-06
0.976576098901099 1.01010101010101e-06
0.977231492118992 1.01010101010101e-06
0.9782975996226 1.01010101010101e-06
0.978739699189699 1.01010101010101e-06
0.979532267732268 1.01010101010101e-06
0.980254836829837 1.01010101010101e-06
0.981290785603286 1.01010101010101e-06
0.982029782717282 1.01010101010101e-06
0.982815767565767 1.01010101010101e-06
0.983535187035187 1.01010101010101e-06
0.983803044178044 1.01010101010101e-06
0.98446562049062 1.01010101010101e-06
0.984862085137085 1.01010101010101e-06
0.985461327561328 1.01010101010101e-06
0.98615266955267 1.01010101010101e-06
0.986968217893218 1.01010101010101e-06
0.987206746031746 1.01010101010101e-06
0.987636940836941 1.01010101010101e-06
0.988283405483406 1.01010101010101e-06
0.988846897546898 1.01010101010101e-06
0.989532683982684 1.01010101010101e-06
0.989805411255411 1.01010101010101e-06
0.990182034632035 1.01010101010101e-06
0.990724134199134 1.01010101010101e-06
0.991066991341991 1.01010101010101e-06
0.991441233766234 1.01010101010101e-06
0.991998051948052 1.01010101010101e-06
0.992294480519481 1.01010101010101e-06
0.992465909090909 1.01010101010101e-06
0.993144155844156 1.01010101010101e-06
0.993394155844156 1.01010101010101e-06
0.993565584415584 1.01010101010101e-06
0.993781493506493 1.01010101010101e-06
0.994077922077922 1.01010101010101e-06
0.994427922077922 1.01010101010101e-06
0.994895779220779 1.01010101010101e-06
0.995111688311688 1.01010101010101e-06
0.995274025974026 1.01010101010101e-06
0.995489935064935 1.01010101010101e-06
0.995489935064935 1.01010101010101e-06
0.995771753246753 1.01010101010101e-06
0.995862662337662 1.01010101010101e-06
0.99623538961039 1.01010101010101e-06
0.99623538961039 1.01010101010101e-06
0.996306818181818 1.01010101010101e-06
0.996497727272727 1.01010101010101e-06
0.996588636363636 1.01010101010101e-06
0.996588636363636 1.01010101010101e-06
0.996588636363636 1.01010101010101e-06
0.996779545454545 1.01010101010101e-06
0.996779545454545 1.01010101010101e-06
0.996961363636364 1.01010101010101e-06
0.996961363636364 1.01010101010101e-06
0.996961363636364 1.01010101010101e-06
0.997152272727273 1.01010101010101e-06
0.997152272727273 1.01010101010101e-06
0.997252272727273 1.01010101010101e-06
0.997537987012987 1.01010101010101e-06
0.997637987012987 1.01010101010101e-06
0.997637987012987 1.01010101010101e-06
0.997996753246753 1.01010101010101e-06
0.997996753246753 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998178571428571 1.01010101010101e-06
0.998464285714286 1.01010101010101e-06
0.998607142857143 1.01010101010101e-06
0.998607142857143 1.01010101010101e-06
0.998607142857143 1.01010101010101e-06
0.99875 1.01010101010101e-06
0.998892857142857 1.01010101010101e-06
0.998892857142857 1.01010101010101e-06
0.999035714285714 1.01010101010101e-06
0.999160714285714 1.01010101010101e-06
0.999285714285714 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999428571428571 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999571428571429 1.01010101010101e-06
0.999714285714286 1.01010101010101e-06
0.999714285714286 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
0.999857142857143 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M64-T40-A500-N64-E1-1mW}
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color1, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color2]
table {%
0.0001 0.999545339748997
0.0001 0.999533231651482
0.0001 0.999516073034505
0.0001 0.999502941628574
0.0001 0.999492843533906
0.0001 0.999474648227824
0.0001 0.999465533620345
0.0001 0.999452436843716
0.0001 0.999437292383135
0.0001 0.999418090136978
0.0001 0.999400898852897
0.0001 0.999384752445844
0.0001 0.99935945762301
0.0001 0.99934533751532
0.0001 0.999328154450068
0.0001 0.999308979800859
0.0001 0.999291820228595
0.0001 0.99927162210821
0.0001 0.999251427062351
0.0001 0.999220109647478
0.0001 0.999198916634877
0.0001 0.999173688174339
0.0001 0.999150442265552
0.0001 0.99912618426879
0.0001 0.999094872953415
0.0001 0.999060531258719
0.0001 0.99903120229507
0.0001 0.998993820060083
0.0001 0.998963512758722
0.0001 0.998935222572445
0.0001 0.998894801630053
0.0001 0.998856412363126
0.0001 0.998810972748193
0.0001 0.998770593858156
0.0001 0.998734213618203
0.0001 0.998685692478857
0.0001 0.998639230510911
0.0001 0.99859174209595
0.0001 0.998551270123266
0.0001 0.99851488572707
0.0001 0.998473417871621
0.0001 0.998399717678845
0.0001 0.998357283778993
0.0001 0.998294691759704
0.0001 0.998237120416952
0.0001 0.998176479933807
0.0001 0.998109838071433
0.0001 0.998067403157782
0.0001 0.998007761552235
0.0001 0.997945157125065
0.0001 0.997879503862221
0.0001 0.997817860559911
0.0001 0.997737036229343
0.0001 0.997663299022939
0.0001 0.997578413770217
0.0001 0.997493542981512
0.0001 0.997426823194054
0.0001 0.997348023385091
0.0001 0.997265192339706
0.0001 0.997166217760216
0.0001 0.997094433362047
0.0001 0.996988347299578
0.0001 0.996906516708703
0.0001 0.99681255693449
0.0001 0.996715500232668
0.0001 0.996593230816065
0.0001 0.996469023965871
0.0001 0.996356858620032
0.0001 0.996269986183763
0.0001 0.996162922583938
0.0001 0.99604470393347
0.0001 0.995936540317036
0.0001 0.995821291496625
0.0001 0.995682838940203
0.0001 0.995538376888738
0.0001 0.995384787059794
0.0001 0.995232253104966
0.0001 0.995080660868949
0.0001 0.994910964417769
0.0001 0.994730085810009
0.0001 0.994553283643988
0.0001 0.994402770161895
0.0001 0.994225947615925
0.0001 0.994036040661335
0.0001 0.993856293159262
0.0001 0.993647095727005
0.0001 0.993446055343543
0.0001 0.993225823287862
0.0001 0.992979328631406
0.0001 0.992751018276263
0.0001 0.992492357384168
0.0001 0.992250837176668
0.0001 0.992011398033065
0.0001 0.991755811276017
0.0001 0.991506341446697
0.0001 0.991250742815163
0.0001 0.990954828714963
0.0001 0.990696195650403
0.0001 0.990397164712153
0.0001 0.990082983256829
0.0001 0.989759744664281
0.0001 0.989417128314302
0.0001 0.989083729826991
0.0001 0.988721943371389
0.0001 0.988366305489878
0.0001 0.987991407007927
0.0001 0.987598363538518
0.0001 0.987212474736659
0.0001 0.986796411410422
0.0001 0.986394378577013
0.0001 0.985951796716346
0.0001 0.985507201135352
0.0001 0.985051683952224
0.0001 0.984572859930567
0.0001 0.984035335783373
0.0001 0.983508018541051
0.0001 0.98292408759988
0.0001 0.982379541689506
0.0001 0.981813858895445
0.0001 0.98119359971622
0.0001 0.980610747657392
0.0001 0.980008677102537
0.0001 0.979344933621451
0.0001 0.978672947747825
0.0001 0.977992919227265
0.0001 0.97724131122707
0.0001 0.976522221675389
0.0001 0.975743407151588
0.0001 0.974917019545791
0.0001 0.974086599632556
0.0001 0.973227773362303
0.0001 0.972369142774063
0.0001 0.971462793522269
0.0001 0.970558518122939
0.0001 0.969581655302728
0.0001 0.968586685218141
0.0001 0.967592618943712
0.0001 0.966501534725308
0.0001 0.965406439637476
0.0001 0.964251758773949
0.0001 0.963093818052187
0.0001 0.961880510625693
0.0001 0.96069639916387
0.0001 0.959508359412027
0.0001 0.958210155268266
0.0001 0.956830144444585
0.0001 0.955469351012699
0.0001 0.95398833464705
0.0001 0.952497131941715
0.0001 0.951004840760024
0.0001 0.949460116029193
0.0001 0.947787280192788
0.0001 0.946177993243536
0.0001 0.944483806653958
0.0001 0.942713890257027
0.0001 0.940915760602549
0.0001 0.939031674586783
0.0001 0.937181789580506
0.0001 0.93514213703673
0.0001 0.933094431262147
0.0001 0.930853760613447
0.0001 0.928601767866604
0.0001 0.926395416598276
0.0001 0.924041406314926
0.0001 0.921626885273209
0.0001 0.919157815766528
0.0001 0.916590567115736
0.0001 0.91398492788735
0.0001 0.911169253516868
0.0001 0.908446669765558
0.0001 0.905621062950801
0.0001 0.902703675577766
0.0001 0.899657680246751
0.0001 0.896566143956751
0.0001 0.893299880802605
0.0001 0.889972963794444
0.0001 0.886639363928999
0.0001 0.883170126768653
0.0001 0.879566524944093
0.0001 0.875780771473897
0.0001 0.872049938670182
0.0001 0.868189983337186
0.0001 0.864179262355435
0.0001 0.860042296581077
0.0001 0.855848932492941
0.0001 0.851517781753231
0.0001 0.847013172119967
0.0001 0.842447980056761
0.0001 0.837731860723896
0.0001 0.832865433861994
0.0001 0.827941659701302
0.0001 0.82293762419321
0.0001 0.817719183040871
0.0001 0.812320596089927
0.0001 0.806819851679787
0.0001 0.801238584503434
0.0001 0.795400834954234
0.0001 0.7894741437675
0.0001 0.783511678918205
0.0001 0.777204543097988
0.0001 0.77088744036789
0.0001 0.764233855288685
0.0001 0.757587464101502
0.0001 0.750799595795255
0.0001 0.743806954793289
0.0001 0.736573390928823
0.0001 0.729206551217546
0.0001 0.721734545303017
0.0001 0.714205327688557
0.0001 0.706418160122757
0.0001 0.698365038179617
0.0001 0.690206823540431
0.0001 0.681816867341613
0.0001 0.673351036565665
0.0001 0.664789235487217
0.0001 0.656126335954751
0.0001 0.647215466476665
0.0001 0.638130393746581
0.0001 0.62877289608651
0.0001 0.619280313993026
0.0001 0.609715904734359
0.0001 0.599910488934149
0.0001 0.590065491114885
0.0001 0.579878068582575
0.0001 0.56971816198233
0.0001 0.559532366639983
0.0001 0.549113655168458
0.0001 0.538464568494062
0.0001 0.527742630175912
0.0001 0.516848941461587
0.0001 0.505765162687212
0.0001 0.494565099561512
0.0001 0.483379963095712
0.0001 0.47220077619378
0.0001 0.460932550181956
0.0001 0.449536192552088
0.0001 0.437983224396398
0.0001 0.426404268257296
0.0001 0.41491731603673
0.0001 0.403132675297078
0.0001 0.391445954703276
0.0001 0.379899834923331
0.0001 0.368202938440835
0.0001 0.356802108388534
0.0001 0.345044000905946
0.0001 0.333565547997962
0.0001 0.321945384454275
0.0001 0.310438890732451
0.0001 0.298908766272888
0.0001 0.28752426105218
0.0001 0.276195142617631
0.0001 0.265011537650285
0.0001 0.253956450294194
0.0001 0.242811910930249
0.0001 0.23209216407796
0.0001 0.221462682761691
0.0001 0.210932686410586
0.0001 0.20078299461272
0.0001 0.190988217306878
0.0001 0.181328076397894
0.0001 0.171792356985815
0.0001 0.162406081961876
0.0001 0.153312432168111
0.0001 0.144374815853869
0.0001 0.135822400849868
0.0001 0.127567945291184
0.0001 0.11946157331867
0.0001 0.111871720090972
0.0001 0.104262992074861
0.0001 0.0970200810629346
0.0001 0.0901372875850768
0.0001 0.0834764509297034
0.0001 0.0772259629658186
0.0001 0.0711152108062265
0.0001 0.0655750561310013
0.0001 0.0602770970540852
0.0001 0.0552117447396611
0.0001 0.0505314875797944
0.0001 0.0460931970708884
0.0001 0.041907963884108
0.0001 0.0380284819860603
0.0001 0.0343371428455715
0.0001 0.0309453790065332
0.0001 0.0277803239320288
0.0001 0.0247790804608257
0.0001 0.0220805520267395
0.0001 0.0197560423611765
0.0001 0.0174323643756781
0.0001 0.0154088880458339
0.0001 0.0135885426926011
0.0001 0.0119488574823875
0.0001 0.010404044323611
0.0001 0.00899569432175507
0.0001 0.00779257772495399
0.0001 0.00670353359765153
0.0001 0.00575701185503682
0.0001 0.00491256479113708
0.0001 0.00419228462307686
0.0001 0.00351050082536562
0.0001 0.00297412546964251
0.0001 0.00250332821882462
0.0001 0.00209121224523146
0.0001 0.00176888095087702
0.0001 0.00146378460282033
0.0001 0.00121622590306924
0.0001 0.00102122648315344
0.0001 0.000844507190458072
0.0001 0.000675780917939953
0.0001 0.000546509496803272
0.0001 0.000442440376248069
0.0001 0.000353570052049661
0.0001 0.000285912137278549
0.0001 0.000228349203225693
0.0001 0.00018286258520964
0.0001 0.000147514973549373
0.0001 0.000121267329273226
0.0001 8.69347733951395e-05
0.0001 7.17770580169935e-05
0.0001 5.35806317185868e-05
0.0001 4.04298489657246e-05
0.0001 3.43589448862198e-05
0.0001 2.42589375761192e-05
0.0001 1.81952281314649e-05
0.0001 1.41486815981661e-05
0.0001 7.07279724466747e-06
0.0001 3.0262362073508e-06
0.0001 2.01918686193287e-06
0.0001 2.01918686193287e-06
0.0001 1.01112234580384e-06
0.0001 1.01112234580384e-06
0.0001 1.01112234580384e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.000125 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0001875 1.01010101010101e-06
0.0003125 1.01010101010101e-06
0.000458333333333333 1.01010101010101e-06
0.000458333333333333 1.01010101010101e-06
0.000458333333333333 1.01010101010101e-06
0.000458333333333333 1.01010101010101e-06
0.000583333333333333 1.01010101010101e-06
0.000708333333333333 1.01010101010101e-06
0.000708333333333333 1.01010101010101e-06
0.000708333333333333 1.01010101010101e-06
0.000708333333333333 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00091025641025641 1.01010101010101e-06
0.00107692307692308 1.01010101010101e-06
0.00116025641025641 1.01010101010101e-06
0.00116025641025641 1.01010101010101e-06
0.0013761655011655 1.01010101010101e-06
0.00152199883449883 1.01010101010101e-06
0.0016886655011655 1.01010101010101e-06
0.0018136655011655 1.01010101010101e-06
0.00197392191142191 1.01010101010101e-06
0.00214816433566434 1.01010101010101e-06
0.002314831002331 1.01010101010101e-06
0.00239175407925408 1.01010101010101e-06
0.00246867715617716 1.01010101010101e-06
0.00246867715617716 1.01010101010101e-06
0.00246867715617716 1.01010101010101e-06
0.00268458624708625 1.01010101010101e-06
0.00299291958041958 1.01010101010101e-06
0.00306984265734266 1.01010101010101e-06
0.00330658508158508 1.01010101010101e-06
0.00371684149184149 1.01010101010101e-06
0.00427100815850816 1.01010101010101e-06
0.00458691724941725 1.01010101010101e-06
0.00493136169386169 1.01010101010101e-06
0.00541213092463092 1.01010101010101e-06
0.00566213092463093 1.01010101010101e-06
0.00578713092463093 1.01010101010101e-06
0.00637939282939283 1.01010101010101e-06
0.0066460594960595 1.01010101010101e-06
0.00700439282939283 1.01010101010101e-06
0.00767992701742702 1.01010101010101e-06
0.00821518342768343 1.01010101010101e-06
0.00886559135309135 1.01010101010101e-06
0.00938642468642468 1.01010101010101e-06
0.0097140762015762 1.01010101010101e-06
0.0100978174603175 1.01010101010101e-06
0.0107753066378066 1.01010101010101e-06
0.0111162157287157 1.01010101010101e-06
0.0115297188922189 1.01010101010101e-06
0.0119475510600511 1.01010101010101e-06
0.0120475510600511 1.01010101010101e-06
0.0122100510600511 1.01010101010101e-06
0.0124605852480852 1.01010101010101e-06
0.0134009754134754 1.01010101010101e-06
0.0137286269286269 1.01010101010101e-06
0.014069536019536 1.01010101010101e-06
0.0147172632922633 1.01010101010101e-06
0.0156787823287823 1.01010101010101e-06
0.0165013403263403 1.01010101010101e-06
0.0174834582084582 1.01010101010101e-06
0.0180199772449772 1.01010101010101e-06
0.0191421495171495 1.01010101010101e-06
0.0198141122766123 1.01010101010101e-06
0.0206335567210567 1.01010101010101e-06
0.0212798229548229 1.01010101010101e-06
0.0226374458874459 1.01010101010101e-06
0.0238068903318903 1.01010101010101e-06
0.0247664862914863 1.01010101010101e-06
0.0255224136974137 1.01010101010101e-06
0.0263109168609169 1.01010101010101e-06
0.0273478077478077 1.01010101010101e-06
0.0281906399156399 1.01010101010101e-06
0.0289152541902542 1.01010101010101e-06
0.0296350344100344 1.01010101010101e-06
0.0308318958818959 1.01010101010101e-06
0.031897286047286 1.01010101010101e-06
0.0334571456321456 1.01010101010101e-06
0.0342480547230547 1.01010101010101e-06
0.0356032245532245 1.01010101010101e-06
0.036616853979354 1.01010101010101e-06
0.0374906024531024 1.01010101010101e-06
0.038998513986014 1.01010101010101e-06
0.0406192612942613 1.01010101010101e-06
0.0417474109224109 1.01010101010101e-06
0.0431434176934177 1.01010101010101e-06
0.0441476356976357 1.01010101010101e-06
0.0450182609057609 1.01010101010101e-06
0.0465122224997225 1.01010101010101e-06
0.0484758227883228 1.01010101010101e-06
0.0505900835275835 1.01010101010101e-06
0.0518492826617827 1.01010101010101e-06
0.0545183816183816 1.01010101010101e-06
0.0562413947163947 1.01010101010101e-06
0.0582780070806387 1.01010101010101e-06
0.0598585376611693 1.01010101010101e-06
0.0622425536451853 1.01010101010101e-06
0.0646310568086884 1.01010101010101e-06
0.0665421049710524 1.01010101010101e-06
0.0682382041934674 1.01010101010101e-06
0.0705941177243809 1.01010101010101e-06
0.0727265422443054 1.01010101010101e-06
0.0755944127509917 1.01010101010101e-06
0.0793467659533449 1.01010101010101e-06
0.0812495007185797 1.01010101010101e-06
0.0842100387916178 1.01010101010101e-06
0.0878348046690152 1.01010101010101e-06
0.0905105372697478 1.01010101010101e-06
0.0933002179107442 1.01010101010101e-06
0.0952016090634512 1.01010101010101e-06
0.0988334133702555 1.01010101010101e-06
0.102171673209831 1.01010101010101e-06
0.105451883277541 1.01010101010101e-06
0.108433313835287 1.01010101010101e-06
0.112103466270572 1.01010101010101e-06
0.116255862747504 1.01010101010101e-06
0.119636573703215 1.01010101010101e-06
0.121806624485765 1.01010101010101e-06
0.126203466429511 1.01010101010101e-06
0.129095761634306 1.01010101010101e-06
0.13346262106057 1.01010101010101e-06
0.137778328963778 1.01010101010101e-06
0.141273066171015 1.01010101010101e-06
0.144489783152864 1.01010101010101e-06
0.148824419715132 1.01010101010101e-06
0.153500246665959 1.01010101010101e-06
0.157553856433384 1.01010101010101e-06
0.16210386096102 1.01010101010101e-06
0.165933709298957 1.01010101010101e-06
0.170302938066406 1.01010101010101e-06
0.17390243846281 1.01010101010101e-06
0.177601645585237 1.01010101010101e-06
0.182448355308262 1.01010101010101e-06
0.187508304569527 1.01010101010101e-06
0.192017626577069 1.01010101010101e-06
0.19644928191004 1.01010101010101e-06
0.200372735924206 1.01010101010101e-06
0.205389628650503 1.01010101010101e-06
0.208702915771879 1.01010101010101e-06
0.212399442855906 1.01010101010101e-06
0.216816877029919 1.01010101010101e-06
0.222204950884169 1.01010101010101e-06
0.227895131025665 1.01010101010101e-06
0.232389869985535 1.01010101010101e-06
0.23695646023653 1.01010101010101e-06
0.241898795064584 1.01010101010101e-06
0.247620933830531 1.01010101010101e-06
0.252574423396521 1.01010101010101e-06
0.257958083157812 1.01010101010101e-06
0.26355099708513 1.01010101010101e-06
0.270079109147646 1.01010101010101e-06
0.275713107459276 1.01010101010101e-06
0.281732245265914 1.01010101010101e-06
0.28905657963038 1.01010101010101e-06
0.296206310863199 1.01010101010101e-06
0.301803937664503 1.01010101010101e-06
0.307904135913965 1.01010101010101e-06
0.313643873442519 1.01010101010101e-06
0.319582347713346 1.01010101010101e-06
0.325495246231237 1.01010101010101e-06
0.332029711254518 1.01010101010101e-06
0.338014252895367 1.01010101010101e-06
0.344142486181689 1.01010101010101e-06
0.350584780261018 1.01010101010101e-06
0.357232909234728 1.01010101010101e-06
0.363719029487025 1.01010101010101e-06
0.370029019905104 1.01010101010101e-06
0.375660535448384 1.01010101010101e-06
0.380862858430699 1.01010101010101e-06
0.38747538103881 1.01010101010101e-06
0.391933050063971 1.01010101010101e-06
0.398702671537269 1.01010101010101e-06
0.404611180103866 1.01010101010101e-06
0.410182089238591 1.01010101010101e-06
0.41544529392606 1.01010101010101e-06
0.420578509729865 1.01010101010101e-06
0.426260989178521 1.01010101010101e-06
0.432377731646579 1.01010101010101e-06
0.43840652733919 1.01010101010101e-06
0.443699932033911 1.01010101010101e-06
0.449411577741144 1.01010101010101e-06
0.454955418519389 1.01010101010101e-06
0.461280296213075 1.01010101010101e-06
0.467126417064188 1.01010101010101e-06
0.472909944136531 1.01010101010101e-06
0.479994612143103 1.01010101010101e-06
0.486280518312098 1.01010101010101e-06
0.49276655139666 1.01010101010101e-06
0.499823061858163 1.01010101010101e-06
0.505554401760091 1.01010101010101e-06
0.511807371421149 1.01010101010101e-06
0.517879713784668 1.01010101010101e-06
0.52415800061222 1.01010101010101e-06
0.529146380185003 1.01010101010101e-06
0.535661180662304 1.01010101010101e-06
0.541699310424698 1.01010101010101e-06
0.548324851447143 1.01010101010101e-06
0.55299197876427 1.01010101010101e-06
0.559342451902244 1.01010101010101e-06
0.565921206725851 1.01010101010101e-06
0.572224259022711 1.01010101010101e-06
0.578084114750059 1.01010101010101e-06
0.583649469656591 1.01010101010101e-06
0.591212210407412 1.01010101010101e-06
0.596868608889391 1.01010101010101e-06
0.602770911832405 1.01010101010101e-06
0.608896717970712 1.01010101010101e-06
0.613565228626722 1.01010101010101e-06
0.618188974325468 1.01010101010101e-06
0.625118726925809 1.01010101010101e-06
0.630448730663901 1.01010101010101e-06
0.635971317287803 1.01010101010101e-06
0.641989757181243 1.01010101010101e-06
0.649032022470994 1.01010101010101e-06
0.654701185660745 1.01010101010101e-06
0.66131384285649 1.01010101010101e-06
0.667216489594857 1.01010101010101e-06
0.673440674560218 1.01010101010101e-06
0.678839496000216 1.01010101010101e-06
0.684868623610651 1.01010101010101e-06
0.688067722142839 1.01010101010101e-06
0.693846343766313 1.01010101010101e-06
0.699571395511953 1.01010101010101e-06
0.704390220108409 1.01010101010101e-06
0.709572921617427 1.01010101010101e-06
0.714268243675829 1.01010101010101e-06
0.718507672302758 1.01010101010101e-06
0.725168807263429 1.01010101010101e-06
0.731172440618377 1.01010101010101e-06
0.734844845887687 1.01010101010101e-06
0.740747087518605 1.01010101010101e-06
0.745550443884462 1.01010101010101e-06
0.750323990599184 1.01010101010101e-06
0.755262046987241 1.01010101010101e-06
0.760808820067102 1.01010101010101e-06
0.767601180484463 1.01010101010101e-06
0.772973451269234 1.01010101010101e-06
0.777231323952106 1.01010101010101e-06
0.781922152872927 1.01010101010101e-06
0.785842618518393 1.01010101010101e-06
0.789669778694818 1.01010101010101e-06
0.795387337524876 1.01010101010101e-06
0.800379809758525 1.01010101010101e-06
0.804255033962426 1.01010101010101e-06
0.808126649335357 1.01010101010101e-06
0.812286521407729 1.01010101010101e-06
0.816161955695663 1.01010101010101e-06
0.821116944579329 1.01010101010101e-06
0.824377980194041 1.01010101010101e-06
0.828221656370805 1.01010101010101e-06
0.831509450418003 1.01010101010101e-06
0.834859112172657 1.01010101010101e-06
0.838344269559131 1.01010101010101e-06
0.842904429252379 1.01010101010101e-06
0.846034585207534 1.01010101010101e-06
0.849391988914938 1.01010101010101e-06
0.852056498833124 1.01010101010101e-06
0.855509801086426 1.01010101010101e-06
0.859500896102522 1.01010101010101e-06
0.862355226494352 1.01010101010101e-06
0.8656395740912 1.01010101010101e-06
0.868106317070443 1.01010101010101e-06
0.871060643299769 1.01010101010101e-06
0.874699575609289 1.01010101010101e-06
0.877575305435019 1.01010101010101e-06
0.879998033115835 1.01010101010101e-06
0.882465054003444 1.01010101010101e-06
0.885442417326396 1.01010101010101e-06
0.887627562736541 1.01010101010101e-06
0.890685306381785 1.01010101010101e-06
0.893774639271118 1.01010101010101e-06
0.896997850781829 1.01010101010101e-06
0.900003432699911 1.01010101010101e-06
0.903573570895049 1.01010101010101e-06
0.905038203484681 1.01010101010101e-06
0.906843774302752 1.01010101010101e-06
0.909184532564099 1.01010101010101e-06
0.911706372244027 1.01010101010101e-06
0.914528073642044 1.01010101010101e-06
0.916218427732398 1.01010101010101e-06
0.918011595675566 1.01010101010101e-06
0.920209118985589 1.01010101010101e-06
0.92211815994463 1.01010101010101e-06
0.924638663052633 1.01010101010101e-06
0.926246642981201 1.01010101010101e-06
0.928469280474427 1.01010101010101e-06
0.930208047263194 1.01010101010101e-06
0.931870371050518 1.01010101010101e-06
0.934320652713299 1.01010101010101e-06
0.936140937983584 1.01010101010101e-06
0.937733878376525 1.01010101010101e-06
0.938790808945956 1.01010101010101e-06
0.940226469119116 1.01010101010101e-06
0.94202901559225 1.01010101010101e-06
0.943055516868752 1.01010101010101e-06
0.944847566485801 1.01010101010101e-06
0.946813216113951 1.01010101010101e-06
0.948288757239492 1.01010101010101e-06
0.949365294591029 1.01010101010101e-06
0.9504530651538 1.01010101010101e-06
0.951951351589586 1.01010101010101e-06
0.953357051445286 1.01010101010101e-06
0.954368834107069 1.01010101010101e-06
0.955342460480695 1.01010101010101e-06
0.95663399713032 1.01010101010101e-06
0.958328452674776 1.01010101010101e-06
0.959621717743041 1.01010101010101e-06
0.960863720185043 1.01010101010101e-06
0.962000300271623 1.01010101010101e-06
0.963355672676996 1.01010101010101e-06
0.964734352330675 1.01010101010101e-06
0.965233371367194 1.01010101010101e-06
0.96591072734455 1.01010101010101e-06
0.967486532095355 1.01010101010101e-06
0.968422719519043 1.01010101010101e-06
0.968939920373744 1.01010101010101e-06
0.969765328299151 1.01010101010101e-06
0.970767449788773 1.01010101010101e-06
0.971151378360201 1.01010101010101e-06
0.972275296109119 1.01010101010101e-06
0.973078781512604 1.01010101010101e-06
0.973820062453885 1.01010101010101e-06
0.974678136324459 1.01010101010101e-06
0.975527378748702 1.01010101010101e-06
0.97633108753991 1.01010101010101e-06
0.977210055793879 1.01010101010101e-06
0.977717595476418 1.01010101010101e-06
0.978903248712072 1.01010101010101e-06
0.979538974097797 1.01010101010101e-06
0.980128270912094 1.01010101010101e-06
0.980274104245427 1.01010101010101e-06
0.980701975393886 1.01010101010101e-06
0.981804753171664 1.01010101010101e-06
0.982645998037909 1.01010101010101e-06
0.98316666903358 1.01010101010101e-06
0.983563494430405 1.01010101010101e-06
0.983943093997505 1.01010101010101e-06
0.983993093997505 1.01010101010101e-06
0.984415316219728 1.01010101010101e-06
0.985072062251474 1.01010101010101e-06
0.985497199614111 1.01010101010101e-06
0.986010727752639 1.01010101010101e-06
0.986756561085973 1.01010101010101e-06
0.987568837698249 1.01010101010101e-06
0.987777171031582 1.01010101010101e-06
0.988060937265349 1.01010101010101e-06
0.988401846356258 1.01010101010101e-06
0.988612957467369 1.01010101010101e-06
0.989001485605897 1.01010101010101e-06
0.98907840868282 1.01010101010101e-06
0.989161742016154 1.01010101010101e-06
0.989727651107063 1.01010101010101e-06
0.990243859898271 1.01010101010101e-06
0.990522706052118 1.01010101010101e-06
0.991261991766403 1.01010101010101e-06
0.991449491766403 1.01010101010101e-06
0.991645920337832 1.01010101010101e-06
0.991855444147356 1.01010101010101e-06
0.992094333036245 1.01010101010101e-06
0.992469333036245 1.01010101010101e-06
0.992755444147356 1.01010101010101e-06
0.992977666369578 1.01010101010101e-06
0.993428856845768 1.01010101010101e-06
0.993687190179102 1.01010101010101e-06
0.99391268037518 1.01010101010101e-06
0.994253589466089 1.01010101010101e-06
0.994378589466089 1.01010101010101e-06
0.994521446608946 1.01010101010101e-06
0.99472977994228 1.01010101010101e-06
0.994813113275613 1.01010101010101e-06
0.995029022366522 1.01010101010101e-06
0.995332431457431 1.01010101010101e-06
0.995457431457431 1.01010101010101e-06
0.995671717171717 1.01010101010101e-06
0.995762626262626 1.01010101010101e-06
0.995976911976912 1.01010101010101e-06
0.99613924963925 1.01010101010101e-06
0.99613924963925 1.01010101010101e-06
0.99623924963925 1.01010101010101e-06
0.996350360750361 1.01010101010101e-06
0.996350360750361 1.01010101010101e-06
0.996350360750361 1.01010101010101e-06
0.996833694083694 1.01010101010101e-06
0.997069805194805 1.01010101010101e-06
0.997278138528139 1.01010101010101e-06
0.997278138528139 1.01010101010101e-06
0.997361471861472 1.01010101010101e-06
0.997694805194805 1.01010101010101e-06
0.997794805194805 1.01010101010101e-06
0.998003138528138 1.01010101010101e-06
0.998003138528138 1.01010101010101e-06
0.998003138528138 1.01010101010101e-06
0.998094047619048 1.01010101010101e-06
0.998094047619048 1.01010101010101e-06
0.998194047619048 1.01010101010101e-06
0.998405158730159 1.01010101010101e-06
0.99851626984127 1.01010101010101e-06
0.99851626984127 1.01010101010101e-06
0.998627380952381 1.01010101010101e-06
0.998627380952381 1.01010101010101e-06
0.998710714285714 1.01010101010101e-06
0.998710714285714 1.01010101010101e-06
0.998710714285714 1.01010101010101e-06
0.998835714285714 1.01010101010101e-06
0.998835714285714 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.998919047619048 1.01010101010101e-06
0.999002380952381 1.01010101010101e-06
0.999002380952381 1.01010101010101e-06
0.999102380952381 1.01010101010101e-06
0.999227380952381 1.01010101010101e-06
0.999227380952381 1.01010101010101e-06
0.999227380952381 1.01010101010101e-06
0.999382142857143 1.01010101010101e-06
0.999382142857143 1.01010101010101e-06
0.999382142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999482142857143 1.01010101010101e-06
0.999607142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999732142857143 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
0.999875 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M128-T40-A500-N1-E1-1mW}
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\addplot [semithick, color2, dashed]
table {%
0.0001 0.999984872785189
0.0001 0.999983863703453
0.0001 0.999982853602443
0.0001 0.999981841456694
0.0001 0.999981841456694
0.0001 0.999981841456694
0.0001 0.999981841456694
0.0001 0.999980833392178
0.0001 0.999979822269832
0.0001 0.9999778061408
0.0001 0.999974769622452
0.0001 0.999971738213773
0.0001 0.999970728112763
0.0001 0.999970728112763
0.0001 0.999970728112763
0.0001 0.999969723087637
0.0001 0.999968714005902
0.0001 0.999966696855546
0.0001 0.999966696855546
0.0001 0.9999656857332
0.0001 0.9999656857332
0.0001 0.999961647306188
0.0001 0.999959632180052
0.0001 0.999958623098317
0.0001 0.999958623098317
0.0001 0.999957619082252
0.0001 0.999956611017736
0.0001 0.999956611017736
0.0001 0.999955596818953
0.0001 0.999955596818953
0.0001 0.999955596818953
0.0001 0.999954592802889
0.0001 0.999952568492727
0.0001 0.999951561443382
0.0001 0.999951561443382
0.0001 0.999950551342372
0.0001 0.999945493667233
0.0001 0.999944486617888
0.0001 0.999941454228693
0.0001 0.999941454228693
0.0001 0.999938421878863
0.0001 0.999937411777853
0.0001 0.999936398606627
0.0001 0.999935388505617
0.0001 0.999933368301535
0.0001 0.999929320712878
0.0001 0.999926294464396
0.0001 0.999924273228654
0.0001 0.999923260057428
0.0001 0.999920228728934
0.0001 0.999919221679588
0.0001 0.99991417727169
0.0001 0.999913165125941
0.0001 0.999912158076595
0.0001 0.999910133776802
0.0001 0.999909129760738
0.0001 0.999906099449463
0.0001 0.999903072185761
0.0001 0.999898022685575
0.0001 0.999893977160364
0.0001 0.99988993569788
0.0001 0.999882862886443
0.0001 0.999880831397854
0.0001 0.999878804023679
0.0001 0.999873756543497
0.0001 0.999871740412416
0.0001 0.999869721225554
0.0001 0.999863649318477
0.0001 0.999856586697637
0.0001 0.999851527994979
0.0001 0.999846477461108
0.0001 0.999843451171339
0.0001 0.999835371246357
0.0001 0.999828312692669
0.0001 0.999826288399097
0.0001 0.999824265131002
0.0001 0.999818206526507
0.0001 0.999813155986415
0.0001 0.999808116664682
0.0001 0.999797004466369
0.0001 0.999788918489665
0.0001 0.999779827411287
0.0001 0.999776799138586
0.0001 0.999768715237609
0.0001 0.999760630273997
0.0001 0.999752549319753
0.0001 0.999744468458142
0.0001 0.999738398649716
0.0001 0.999727301722062
0.0001 0.999721233941835
0.0001 0.99971315100627
0.0001 0.999700026759945
0.0001 0.999689940914124
0.0001 0.999671758871275
0.0001 0.99965663276819
0.0001 0.999644496090631
0.0001 0.999634392886985
0.0001 0.999621263502993
0.0001 0.999610139990956
0.0001 0.999595997501948
0.0001 0.999579841859368
0.0001 0.999564659546473
0.0001 0.999547498958777
0.0001 0.999532338166735
0.0001 0.999518188319755
0.0001 0.999505049722677
0.0001 0.999485864748757
0.0001 0.999465635815055
0.0001 0.999444424469479
0.0001 0.999430263428795
0.0001 0.999409082804453
0.0001 0.999386848121873
0.0001 0.999355542891433
0.0001 0.999334351050972
0.0001 0.999317166964308
0.0001 0.999297971698118
0.0001 0.999272751575682
0.0001 0.999251562698736
0.0001 0.99922730669503
0.0001 0.999202095762717
0.0001 0.999170805860845
0.0001 0.999143486806109
0.0001 0.999113176245506
0.0001 0.999085916521936
0.0001 0.999051568781577
0.0001 0.999024277244641
0.0001 0.9989787802786
0.0001 0.998947458741269
0.0001 0.998918142060754
0.0001 0.9988898312779
0.0001 0.998854465234438
0.0001 0.998817089034366
0.0001 0.998787794788262
0.0001 0.99874741161941
0.0001 0.998712039363031
0.0001 0.998669600493562
0.0001 0.998630196976129
0.0001 0.998580717891329
0.0001 0.998533262130822
0.0001 0.998483778732051
0.0001 0.998439354430006
0.0001 0.998379729265356
0.0001 0.99832823602259
0.0001 0.998277724383815
0.0001 0.998220156394665
0.0001 0.998166578725496
0.0001 0.998108991061228
0.0001 0.998038290543877
0.0001 0.997975650600204
0.0001 0.997917073312749
0.0001 0.997838274429983
0.0001 0.997774662934349
0.0001 0.997701919469792
0.0001 0.997632199322159
0.0001 0.997568521609415
0.0001 0.997498849483847
0.0001 0.997407954932242
0.0001 0.997312980849354
0.0001 0.997219023445593
0.0001 0.997126092498133
0.0001 0.997020034204764
0.0001 0.996923041841602
0.0001 0.996825016965727
0.0001 0.996710906109181
0.0001 0.996599739812711
0.0001 0.996492644278543
0.0001 0.996360279053137
0.0001 0.996242131859215
0.0001 0.996098686772857
0.0001 0.995979483371291
0.0001 0.995843185926147
0.0001 0.995719921841146
0.0001 0.995570361090079
0.0001 0.995419859751582
0.0001 0.995262238731637
0.0001 0.995095609047386
0.0001 0.994947079012318
0.0001 0.994797577648141
0.0001 0.994627827760602
0.0001 0.994436891403855
0.0001 0.994244948726224
0.0001 0.994065155757338
0.0001 0.993874242905838
0.0001 0.99368125685377
0.0001 0.993489303119183
0.0001 0.993285223244928
0.0001 0.993052954876487
0.0001 0.992809479485651
0.0001 0.992592288387895
0.0001 0.992379142418948
0.0001 0.992129614452256
0.0001 0.991867896608687
0.0001 0.991599141665994
0.0001 0.991317191692293
0.0001 0.991035289298053
0.0001 0.9907312162535
0.0001 0.990438184781875
0.0001 0.990115949616341
0.0001 0.989816848208968
0.0001 0.989499705495488
0.0001 0.989148075482528
0.0001 0.988764144468867
0.0001 0.988396483503109
0.0001 0.988043856942496
0.0001 0.987638737205506
0.0001 0.987197219380457
0.0001 0.986771841801162
0.0001 0.986325338998686
0.0001 0.985871851836007
0.0001 0.985432340296606
0.0001 0.98496668184164
0.0001 0.98445843987716
0.0001 0.983941205627478
0.0001 0.98341785475688
0.0001 0.982853135682374
0.0001 0.982325908474209
0.0001 0.981747119521067
0.0001 0.981153854051164
0.0001 0.980551750989041
0.0001 0.97992339237225
0.0001 0.979315271672099
0.0001 0.978647417902496
0.0001 0.977966605200436
0.0001 0.977297661643126
0.0001 0.976535827876609
0.0001 0.975801354053437
0.0001 0.974995123170135
0.0001 0.974167609475144
0.0001 0.973345152117565
0.0001 0.972471271112622
0.0001 0.971615500483258
0.0001 0.970725601699605
0.0001 0.969762753806154
0.0001 0.968813294114801
0.0001 0.967828324958999
0.0001 0.966829226219714
0.0001 0.965795867397445
0.0001 0.964762412620803
0.0001 0.963665270677914
0.0001 0.962558187919182
0.0001 0.961321778631345
0.0001 0.959995464159772
0.0001 0.958784361097284
0.0001 0.957523593026435
0.0001 0.956222141095489
0.0001 0.954812889140092
0.0001 0.953299693092713
0.0001 0.951830688572916
0.0001 0.950362824574175
0.0001 0.948816916938442
0.0001 0.947171233161176
0.0001 0.945462700969747
0.0001 0.943573658844531
0.0001 0.941781465123152
0.0001 0.939940898813406
0.0001 0.938032496592797
0.0001 0.936062313095855
0.0001 0.934057016002671
0.0001 0.931888000038025
0.0001 0.929776815158288
0.0001 0.927619824193548
0.0001 0.925444857595207
0.0001 0.923139438002538
0.0001 0.920642161247338
0.0001 0.918181132325579
0.0001 0.915646298705715
0.0001 0.913154990718823
0.0001 0.910531442893577
0.0001 0.907775441642906
0.0001 0.904966629953853
0.0001 0.901946946760274
0.0001 0.899020974989837
0.0001 0.895921501881658
0.0001 0.89269291600948
0.0001 0.889471917848712
0.0001 0.886098569820456
0.0001 0.882564709904402
0.0001 0.878935994901213
0.0001 0.875278174009349
0.0001 0.871622898243192
0.0001 0.867788323290593
0.0001 0.863770887528646
0.0001 0.859728780258639
0.0001 0.855506196426334
0.0001 0.851178153524676
0.0001 0.846818013594437
0.0001 0.842253575223777
0.0001 0.837667657882658
0.0001 0.832902971869904
0.0001 0.828041579195368
0.0001 0.823030729968236
0.0001 0.818005528290511
0.0001 0.812633794610482
0.0001 0.807317465144087
0.0001 0.801761360072744
0.0001 0.796059346774568
0.0001 0.790191934125525
0.0001 0.784184942250495
0.0001 0.778111274254191
0.0001 0.771868338255532
0.0001 0.765518826548171
0.0001 0.759003857555909
0.0001 0.752389011844409
0.0001 0.74552323180165
0.0001 0.738585508368983
0.0001 0.731491671543872
0.0001 0.724374453424524
0.0001 0.716997917354284
0.0001 0.70933803079804
0.0001 0.701606342325353
0.0001 0.693655006246778
0.0001 0.685751565868178
0.0001 0.677620095315829
0.0001 0.669349101212505
0.0001 0.660878998863094
0.0001 0.652175449469309
0.0001 0.643464536294658
0.0001 0.634730631026029
0.0001 0.625676888063283
0.0001 0.616598982097156
0.0001 0.607118400797354
0.0001 0.597671541141149
0.0001 0.588179310533289
0.0001 0.578532335675716
0.0001 0.568770210465509
0.0001 0.558746562564124
0.0001 0.548689945503281
0.0001 0.538652581869417
0.0001 0.528212293151773
0.0001 0.517831371914955
0.0001 0.507378587461721
0.0001 0.496996339228419
0.0001 0.486314226024706
0.0001 0.475469471700454
0.0001 0.46455814991611
0.0001 0.453986342123294
0.0001 0.443076373904959
0.0001 0.432129133975463
0.0001 0.421334635454197
0.0001 0.410358362740912
0.0001 0.39919583580963
0.0001 0.388257792729636
0.0001 0.377300508689272
0.0001 0.366413973375441
0.0001 0.355508417932444
0.0001 0.344618780479755
0.0001 0.333920872322204
0.0001 0.323054373052002
0.0001 0.312500310749474
0.0001 0.302033419735376
0.0001 0.291432885022191
0.0001 0.280939233245981
0.0001 0.270633174707171
0.0001 0.260575592277213
0.0001 0.250341774797168
0.0001 0.240386010657531
0.0001 0.230521754735557
0.0001 0.220771985417814
0.0001 0.211299609574114
0.0001 0.202073711261238
0.0001 0.19306237562893
0.0001 0.184075839919464
0.0001 0.17551207848442
0.0001 0.166968934126293
0.0001 0.158847740218351
0.0001 0.150695268656938
0.0001 0.142948809004274
0.0001 0.135474355265642
0.0001 0.127924499075777
0.0001 0.120803908060334
0.0001 0.113865037267048
0.0001 0.107109172016714
0.0001 0.100857138036681
0.0001 0.0947725193322827
0.0001 0.0889390436560008
0.0001 0.0832988833547983
0.0001 0.0777060011952461
0.0001 0.0724597350880826
0.0001 0.0674327854540875
0.0001 0.0627453236033116
0.0001 0.0582254480412902
0.0001 0.0540924991553827
0.0001 0.0500198909113908
0.0001 0.0463831052998472
0.0001 0.0428117242417312
0.0001 0.0394496876317004
0.0001 0.0362028600799986
0.0001 0.0331490048446685
0.0001 0.0305049441490873
0.0001 0.0278106113579623
0.0001 0.025452564550342
0.0001 0.0232339911223581
0.0001 0.0211809920971731
0.0001 0.0192382282992744
0.0001 0.0175005597304702
0.0001 0.0158246387391989
0.0001 0.0143011965151668
0.0001 0.0128949422780381
0.0001 0.0115887861660718
0.0001 0.0104168195663956
0.0001 0.00940258055520846
0.0001 0.00834066423806894
0.0001 0.00744048825915688
0.0001 0.00663024592106031
0.0001 0.00588065363932
0.0001 0.00524931360069994
0.0001 0.00465323313968947
0.0001 0.00410873783271786
0.0001 0.00362370678613826
0.0001 0.00320135397967121
0.0001 0.00279623133077887
0.0001 0.00245677104442987
0.0001 0.00217901000135471
0.0001 0.00191019562217254
0.0001 0.00164856859096739
0.0001 0.00143337388264698
0.0001 0.00124044187605772
0.0001 0.0010606453692993
0.0001 0.000913123988773295
0.0001 0.00079191894682268
0.0001 0.000679742410424086
0.0001 0.000580705519162032
0.0001 0.000498887392583441
0.0001 0.000426176892859713
0.0001 0.000377721165224089
0.0001 0.000317084985734057
0.0001 0.000266572064728422
0.0001 0.000225206569172791
0.0001 0.00019894170806458
0.0001 0.000162538721827768
0.0001 0.000137335890834295
0.0001 0.000116146014636434
0.0001 9.19136390325318e-05
0.0001 7.77762504205472e-05
0.0001 5.96004469843418e-05
0.0001 4.74658872039225e-05
0.0001 4.14124078384904e-05
0.0001 3.53548431364301e-05
0.0001 3.02971411458268e-05
0.0001 2.52435658920285e-05
0.0001 2.2211201582837e-05
0.0001 2.1203137066708e-05
0.0001 1.81799422862965e-05
0.0001 1.41354054065585e-05
0.0001 1.11061175345246e-05
0.0001 1.00939717855368e-05
0.0001 9.08387077543578e-06
0.0001 6.0626962221245e-06
0.0001 5.05564687670657e-06
0.0001 5.05564687670657e-06
0.0001 5.05564687670657e-06
0.0001 3.0374751854848e-06
0.0001 3.0374751854848e-06
0.0001 3.0374751854848e-06
0.0001 1.01522842639594e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.0001 1.01010101010101e-06
0.000153846153846154 1.01010101010101e-06
0.000153846153846154 1.01010101010101e-06
0.000153846153846154 1.01010101010101e-06
0.000153846153846154 1.01010101010101e-06
0.000253846153846154 1.01010101010101e-06
0.000353846153846154 1.01010101010101e-06
0.000353846153846154 1.01010101010101e-06
0.000430769230769231 1.01010101010101e-06
0.000507692307692308 1.01010101010101e-06
0.000584615384615384 1.01010101010101e-06
0.000661538461538461 1.01010101010101e-06
0.000661538461538461 1.01010101010101e-06
0.000661538461538461 1.01010101010101e-06
0.000752447552447552 1.01010101010101e-06
0.000752447552447552 1.01010101010101e-06
0.000829370629370629 1.01010101010101e-06
0.000829370629370629 1.01010101010101e-06
0.000983216783216783 1.01010101010101e-06
0.00107412587412587 1.01010101010101e-06
0.0014048951048951 1.01010101010101e-06
0.0014958041958042 1.01010101010101e-06
0.0015958041958042 1.01010101010101e-06
0.00177272727272727 1.01010101010101e-06
0.00186363636363636 1.01010101010101e-06
0.00209440559440559 1.01010101010101e-06
0.00224825174825175 1.01010101010101e-06
0.00224825174825175 1.01010101010101e-06
0.00241608391608392 1.01010101010101e-06
0.00276993006993007 1.01010101010101e-06
0.00284685314685315 1.01010101010101e-06
0.00292377622377622 1.01010101010101e-06
0.00307762237762238 1.01010101010101e-06
0.00317762237762238 1.01010101010101e-06
0.00325454545454545 1.01010101010101e-06
0.00342237762237762 1.01010101010101e-06
0.0037001554001554 1.01010101010101e-06
0.00388197358197358 1.01010101010101e-06
0.00424980574980575 1.01010101010101e-06
0.00436091686091686 1.01010101010101e-06
0.00476283993783994 1.01010101010101e-06
0.00516476301476301 1.01010101010101e-06
0.00533259518259518 1.01010101010101e-06
0.00550042735042735 1.01010101010101e-06
0.00590244755244755 1.01010101010101e-06
0.00618139083139083 1.01010101010101e-06
0.00645831390831391 1.01010101010101e-06
0.00700755633255633 1.01010101010101e-06
0.00769205516705517 1.01010101010101e-06
0.00779205516705517 1.01010101010101e-06
0.00799407536907537 1.01010101010101e-06
0.00853184217743041 1.01010101010101e-06
0.00882467434526258 1.01010101010101e-06
0.00939326408885232 1.01010101010101e-06
0.00997852049910873 1.01010101010101e-06
0.0104799857005739 1.01010101010101e-06
0.0104799857005739 1.01010101010101e-06
0.010670894791483 1.01010101010101e-06
0.0108589289795172 1.01010101010101e-06
0.0112858520564403 1.01010101010101e-06
0.0121147666059431 1.01010101010101e-06
0.0129333563495328 1.01010101010101e-06
0.0136344247256012 1.01010101010101e-06
0.0144779246896894 1.01010101010101e-06
0.0152831194948842 1.01010101010101e-06
0.016016943024296 1.01010101010101e-06
0.0167198942397472 1.01010101010101e-06
0.0176906697061109 1.01010101010101e-06
0.0184343204997617 1.01010101010101e-06
0.0189735201889614 1.01010101010101e-06
0.0200433004087416 1.01010101010101e-06
0.0206938054592466 1.01010101010101e-06
0.020854061869503 1.01010101010101e-06
0.0216678647333059 1.01010101010101e-06
0.0228250436654848 1.01010101010101e-06
0.0238921182575594 1.01010101010101e-06
0.024509217824659 1.01010101010101e-06
0.0254771623801036 1.01010101010101e-06
0.0264791288776583 1.01010101010101e-06
0.0278561241046535 1.01010101010101e-06
0.0288874483359777 1.01010101010101e-06
0.0299969221954516 1.01010101010101e-06
0.031207672556202 1.01010101010101e-06
0.0322393898585075 1.01010101010101e-06
0.0335549455446514 1.01010101010101e-06
0.0357304089701149 1.01010101010101e-06
0.0371764629161688 1.01010101010101e-06
0.0395192090589149 1.01010101010101e-06
0.0413379185357127 1.01010101010101e-06
0.043320476663859 1.01010101010101e-06
0.0456867981476728 1.01010101010101e-06
0.0476690205004834 1.01010101010101e-06
0.0492422379692891 1.01010101010101e-06
0.0517192692713204 1.01010101010101e-06
0.0539176320196831 1.01010101010101e-06
0.0565802364903758 1.01010101010101e-06
0.0591782338146889 1.01010101010101e-06
0.0614363760809194 1.01010101010101e-06
0.0639926984135576 1.01010101010101e-06
0.0664765732805207 1.01010101010101e-06
0.0686186839476313 1.01010101010101e-06
0.07154834682861 1.01010101010101e-06
0.0740083146385778 1.01010101010101e-06
0.0762014423442055 1.01010101010101e-06
0.0783585602263234 1.01010101010101e-06
0.0807351336528968 1.01010101010101e-06
0.0834499715927348 1.01010101010101e-06
0.0859796506125454 1.01010101010101e-06
0.0883290465382571 1.01010101010101e-06
0.0910911880517144 1.01010101010101e-06
0.0927331053449475 1.01010101010101e-06
0.0956864875621455 1.01010101010101e-06
0.0986864958871539 1.01010101010101e-06
0.101412720539694 1.01010101010101e-06
0.104240935745541 1.01010101010101e-06
0.107560681131734 1.01010101010101e-06
0.112013314974499 1.01010101010101e-06
0.115037226151042 1.01010101010101e-06
0.119224946763763 1.01010101010101e-06
0.121946170350118 1.01010101010101e-06
0.124452311431259 1.01010101010101e-06
0.127296742000689 1.01010101010101e-06
0.131969989586437 1.01010101010101e-06
0.135787034529798 1.01010101010101e-06
0.138737287420182 1.01010101010101e-06
0.141849922007817 1.01010101010101e-06
0.145229864287759 1.01010101010101e-06
0.150207233628944 1.01010101010101e-06
0.154540559513586 1.01010101010101e-06
0.159395668293695 1.01010101010101e-06
0.163738159501317 1.01010101010101e-06
0.166896999272657 1.01010101010101e-06
0.171102263818053 1.01010101010101e-06
0.174475033592139 1.01010101010101e-06
0.177563088081509 1.01010101010101e-06
0.182035088303509 1.01010101010101e-06
0.18646456146193 1.01010101010101e-06
0.191494520391889 1.01010101010101e-06
0.195742792952661 1.01010101010101e-06
0.200685606571791 1.01010101010101e-06
0.205313201564517 1.01010101010101e-06
0.210297287799919 1.01010101010101e-06
0.214325948904896 1.01010101010101e-06
0.21864961274106 1.01010101010101e-06
0.223860554942134 1.01010101010101e-06
0.229410193680588 1.01010101010101e-06
0.23414751469291 1.01010101010101e-06
0.239244115168458 1.01010101010101e-06
0.245055703945178 1.01010101010101e-06
0.250401877216351 1.01010101010101e-06
0.256423638788113 1.01010101010101e-06
0.26330640602088 1.01010101010101e-06
0.268976699616173 1.01010101010101e-06
0.274058258700364 1.01010101010101e-06
0.279563010892616 1.01010101010101e-06
0.286961709781447 1.01010101010101e-06
0.293417000324237 1.01010101010101e-06
0.301275820524505 1.01010101010101e-06
0.308086395402843 1.01010101010101e-06
0.313485405968301 1.01010101010101e-06
0.321268030288425 1.01010101010101e-06
0.328247985932196 1.01010101010101e-06
0.33392235410788 1.01010101010101e-06
0.343564818484749 1.01010101010101e-06
0.349758354480916 1.01010101010101e-06
0.357532503431381 1.01010101010101e-06
0.363948159485853 1.01010101010101e-06
0.369054589575371 1.01010101010101e-06
0.376599056627926 1.01010101010101e-06
0.384098934424708 1.01010101010101e-06
0.389122678224768 1.01010101010101e-06
0.395770136322226 1.01010101010101e-06
0.403962073040479 1.01010101010101e-06
0.412128997782404 1.01010101010101e-06
0.419528379364874 1.01010101010101e-06
0.42763857184697 1.01010101010101e-06
0.435015228012442 1.01010101010101e-06
0.442288511101901 1.01010101010101e-06
0.449961716083195 1.01010101010101e-06
0.459261706267589 1.01010101010101e-06
0.467234728098699 1.01010101010101e-06
0.475803575917547 1.01010101010101e-06
0.483640660543447 1.01010101010101e-06
0.491375776652828 1.01010101010101e-06
0.4992165842929 1.01010101010101e-06
0.506483921019641 1.01010101010101e-06
0.513582864559761 1.01010101010101e-06
0.521138316460801 1.01010101010101e-06
0.527893679153664 1.01010101010101e-06
0.534088813023062 1.01010101010101e-06
0.541814552806155 1.01010101010101e-06
0.549049237239369 1.01010101010101e-06
0.55437712307902 1.01010101010101e-06
0.560498212936874 1.01010101010101e-06
0.567832776249379 1.01010101010101e-06
0.573406143568334 1.01010101010101e-06
0.579029126957494 1.01010101010101e-06
0.584919075162884 1.01010101010101e-06
0.589953557755454 1.01010101010101e-06
0.596571401431386 1.01010101010101e-06
0.601504227652293 1.01010101010101e-06
0.607777608846262 1.01010101010101e-06
0.61558026338127 1.01010101010101e-06
0.621078330265366 1.01010101010101e-06
0.625322497046297 1.01010101010101e-06
0.629957804179824 1.01010101010101e-06
0.636176639919248 1.01010101010101e-06
0.641475575194499 1.01010101010101e-06
0.648414665167993 1.01010101010101e-06
0.654327188897274 1.01010101010101e-06
0.661055190878952 1.01010101010101e-06
0.667392774373889 1.01010101010101e-06
0.673003077448007 1.01010101010101e-06
0.679237787182717 1.01010101010101e-06
0.684194638093245 1.01010101010101e-06
0.68937289429267 1.01010101010101e-06
0.694284520411649 1.01010101010101e-06
0.700183794013864 1.01010101010101e-06
0.705999701042851 1.01010101010101e-06
0.711090906444776 1.01010101010101e-06
0.715866328404138 1.01010101010101e-06
0.721952606788636 1.01010101010101e-06
0.726600991573786 1.01010101010101e-06
0.731943955451154 1.01010101010101e-06
0.73714308030291 1.01010101010101e-06
0.74090475602399 1.01010101010101e-06
0.746654926029423 1.01010101010101e-06
0.752206231913082 1.01010101010101e-06
0.757051276166214 1.01010101010101e-06
0.762432524858183 1.01010101010101e-06
0.767254292388039 1.01010101010101e-06
0.772518692753755 1.01010101010101e-06
0.777365330266569 1.01010101010101e-06
0.782417813279772 1.01010101010101e-06
0.788366454649582 1.01010101010101e-06
0.792691577522925 1.01010101010101e-06
0.799106747951911 1.01010101010101e-06
0.803000970396133 1.01010101010101e-06
0.807116671666827 1.01010101010101e-06
0.81173479094435 1.01010101010101e-06
0.816283075013222 1.01010101010101e-06
0.819611051611787 1.01010101010101e-06
0.824979600138424 1.01010101010101e-06
0.829582033244534 1.01010101010101e-06
0.834619227014816 1.01010101010101e-06
0.838257456840545 1.01010101010101e-06
0.844538436971525 1.01010101010101e-06
0.848916381657558 1.01010101010101e-06
0.854812357577064 1.01010101010101e-06
0.859412636464842 1.01010101010101e-06
0.864289815250109 1.01010101010101e-06
0.868380241898625 1.01010101010101e-06
0.872197540286511 1.01010101010101e-06
0.875513803598363 1.01010101010101e-06
0.879463541360601 1.01010101010101e-06
0.884095118117177 1.01010101010101e-06
0.887023878245937 1.01010101010101e-06
0.892271043988691 1.01010101010101e-06
0.895906004861152 1.01010101010101e-06
0.900174696300432 1.01010101010101e-06
0.903779880413704 1.01010101010101e-06
0.906658474042298 1.01010101010101e-06
0.911000293742206 1.01010101010101e-06
0.914607668312081 1.01010101010101e-06
0.916424050540963 1.01010101010101e-06
0.918720801012713 1.01010101010101e-06
0.922309535888948 1.01010101010101e-06
0.925019356623769 1.01010101010101e-06
0.92908210955711 1.01010101010101e-06
0.931646182983683 1.01010101010101e-06
0.934927707015207 1.01010101010101e-06
0.937258807858808 1.01010101010101e-06
0.93947601010101 1.01010101010101e-06
0.941554531579532 1.01010101010101e-06
0.943424200799201 1.01010101010101e-06
0.945859768009768 1.01010101010101e-06
0.947574278499279 1.01010101010101e-06
0.950008954933955 1.01010101010101e-06
0.952190828615829 1.01010101010101e-06
0.953850688200688 1.01010101010101e-06
0.956065681540682 1.01010101010101e-06
0.957993611943612 1.01010101010101e-06
0.959850765900766 1.01010101010101e-06
0.960998756798757 1.01010101010101e-06
0.962445856920857 1.01010101010101e-06
0.963532242757243 1.01010101010101e-06
0.964665972915973 1.01010101010101e-06
0.966314599289599 1.01010101010101e-06
0.967853121878122 1.01010101010101e-06
0.969265984015984 1.01010101010101e-06
0.970145537795538 1.01010101010101e-06
0.971246606171606 1.01010101010101e-06
0.97260815018315 1.01010101010101e-06
0.973285347985348 1.01010101010101e-06
0.974019078144078 1.01010101010101e-06
0.975302411477411 1.01010101010101e-06
0.976675377400377 1.01010101010101e-06
0.977588411588411 1.01010101010101e-06
0.978418209568209 1.01010101010101e-06
0.979298246198246 1.01010101010101e-06
0.979708502608503 1.01010101010101e-06
0.980692701742702 1.01010101010101e-06
0.981792701742702 1.01010101010101e-06
0.982922005772006 1.01010101010101e-06
0.983805772005772 1.01010101010101e-06
0.98475974025974 1.01010101010101e-06
0.985220851370851 1.01010101010101e-06
0.985846284271284 1.01010101010101e-06
0.986754617604618 1.01010101010101e-06
0.987530808080808 1.01010101010101e-06
0.988167352092352 1.01010101010101e-06
0.988367352092352 1.01010101010101e-06
0.988635209235209 1.01010101010101e-06
0.989139177489177 1.01010101010101e-06
0.98941341991342 1.01010101010101e-06
0.989596753246753 1.01010101010101e-06
0.989870995670996 1.01010101010101e-06
0.990013852813853 1.01010101010101e-06
0.990330952380952 1.01010101010101e-06
0.990330952380952 1.01010101010101e-06
0.990580952380952 1.01010101010101e-06
0.990814285714286 1.01010101010101e-06
0.990980952380952 1.01010101010101e-06
0.991207142857143 1.01010101010101e-06
0.991332142857143 1.01010101010101e-06
0.991641666666667 1.01010101010101e-06
0.992141666666667 1.01010101010101e-06
0.992367857142857 1.01010101010101e-06
0.992734523809524 1.01010101010101e-06
0.99280119047619 1.01010101010101e-06
0.993638095238095 1.01010101010101e-06
0.993988095238095 1.01010101010101e-06
0.994196428571429 1.01010101010101e-06
0.994446428571429 1.01010101010101e-06
0.994672619047619 1.01010101010101e-06
0.994797619047619 1.01010101010101e-06
0.995047619047619 1.01010101010101e-06
0.995708333333333 1.01010101010101e-06
0.995775 1.01010101010101e-06
0.995841666666667 1.01010101010101e-06
0.995991666666667 1.01010101010101e-06
0.996658333333333 1.01010101010101e-06
0.997016666666667 1.01010101010101e-06
0.997016666666667 1.01010101010101e-06
0.99735 1.01010101010101e-06
0.997583333333333 1.01010101010101e-06
0.997733333333333 1.01010101010101e-06
0.997733333333333 1.01010101010101e-06
0.997816666666666 1.01010101010101e-06
0.997883333333333 1.01010101010101e-06
0.997883333333333 1.01010101010101e-06
0.998216666666667 1.01010101010101e-06
0.998366666666667 1.01010101010101e-06
0.998366666666667 1.01010101010101e-06
0.99845 1.01010101010101e-06
0.998683333333333 1.01010101010101e-06
0.998916666666667 1.01010101010101e-06
0.998983333333333 1.01010101010101e-06
0.999133333333333 1.01010101010101e-06
0.9994 1.01010101010101e-06
0.9994 1.01010101010101e-06
0.9994 1.01010101010101e-06
0.999466666666667 1.01010101010101e-06
0.999466666666667 1.01010101010101e-06
0.999533333333333 1.01010101010101e-06
0.9996 1.01010101010101e-06
0.999666666666667 1.01010101010101e-06
0.999666666666667 1.01010101010101e-06
0.999666666666667 1.01010101010101e-06
0.999866666666667 1.01010101010101e-06
0.999866666666667 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
0.999933333333333 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
1 1.01010101010101e-06
};
\addlegendentry{K1000-M128-T40-A500-N128-E1-1mW}
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
0.0001 5.06504219413533e-07
0.0001 1.99425780104281
};
\addplot [semithick, color2, opacity=0.1, dashed, forget plot]
table {%
6.30957344480193e-05 1.01010101010101e-06
1.58489319246111 1.01010101010101e-06
};
\legend{};
\end{axis}

\end{tikzpicture}


==> img/prob-E10.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}



\begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={Pr miss},
    xmin=5.62341325190349e-06, xmax=1.77827941003892,
    xmode=log,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Pr false},
    ymin=5.59816075135954e-07, ymax=1.98477885945178,
    ymode=log,
    ytick style={color=black}
    ]
    \addplot [semithick, color0]
    table {%
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 0.999998877665544
    1e-05 0.999998877665544
    1e-05 0.999998877665544
    1e-05 0.999998877665544
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999997759097312
    1e-05 0.999996666201137
    1e-05 0.999996666201137
    1e-05 0.999994432610731
    1e-05 0.999993309015225
    1e-05 0.999993309015225
    1e-05 0.99999221611905
    1e-05 0.99999221611905
    1e-05 0.99999221611905
    1e-05 0.99999221611905
    1e-05 0.99999221611905
    1e-05 0.99999221611905
    1e-05 0.99999221611905
    1e-05 0.999991089992924
    1e-05 0.999991089992924
    1e-05 0.999989981345474
    1e-05 0.999989981345474
    1e-05 0.999989981345474
    1e-05 0.999989981345474
    1e-05 0.999989981345474
    1e-05 0.999989981345474
    1e-05 0.999989981345474
    1e-05 0.999987765245662
    1e-05 0.999987765245662
    1e-05 0.999984447593263
    1e-05 0.999984447593263
    1e-05 0.999981105525521
    1e-05 0.999977764743426
    1e-05 0.999975527469796
    1e-05 0.999973302640804
    1e-05 0.999973302640804
    1e-05 0.999969983837426
    1e-05 0.999969983837426
    1e-05 0.999967745195994
    1e-05 0.999967745195994
    1e-05 0.999967745195994
    1e-05 0.999967745195994
    1e-05 0.999967745195994
    1e-05 0.999966615252491
    1e-05 0.999965495431663
    1e-05 0.999963263288806
    1e-05 0.999962143467977
    1e-05 0.999961061216895
    1e-05 0.999958844953821
    1e-05 0.999957732606769
    1e-05 0.999957732606769
    1e-05 0.999957732606769
    1e-05 0.999955520206559
    1e-05 0.999953327224103
    1e-05 0.999952211152675
    1e-05 0.999952211152675
    1e-05 0.999949979007037
    1e-05 0.999949979007037
    1e-05 0.999948865421291
    1e-05 0.999942222913046
    1e-05 0.999942222913046
    1e-05 0.999942222913046
    1e-05 0.999938879617565
    1e-05 0.999937763546137
    1e-05 0.999937763546137
    1e-05 0.999932232103199
    1e-05 0.999931119756147
    1e-05 0.999931119756147
    1e-05 0.999931119756147
    1e-05 0.999925576480687
    1e-05 0.999923359087673
    1e-05 0.999917808201933
    1e-05 0.999914499201251
    1e-05 0.999913379380422
    1e-05 0.999912279270411
    1e-05 0.999912279270411
    1e-05 0.999905652097897
    1e-05 0.999904539750845
    1e-05 0.999902329738635
    1e-05 0.999897869644481
    1e-05 0.999895639945739
    1e-05 0.999890103735461
    1e-05 0.999890103735461
    1e-05 0.999884589374142
    1e-05 0.999881248472835
    1e-05 0.999876784178789
    1e-05 0.999869014472871
    1e-05 0.999863466114204
    1e-05 0.999859025145363
    1e-05 0.999857914034251
    1e-05 0.999856838765434
    1e-05 0.999854600174481
    1e-05 0.999851267643539
    1e-05 0.999847957532486
    1e-05 0.999840174978058
    1e-05 0.999829087462974
    1e-05 0.99982351567232
    1e-05 0.999816808966227
    1e-05 0.999810127027157
    1e-05 0.999807872189871
    1e-05 0.999801187478531
    1e-05 0.999794519449628
    1e-05 0.999792303230093
    1e-05 0.999783380331457
    1e-05 0.999776726791791
    1e-05 0.999771132544045
    1e-05 0.999763289641511
    1e-05 0.999757728692556
    1e-05 0.999748882038297
    1e-05 0.999741133909066
    1e-05 0.999728955575233
    1e-05 0.999720085690681
    1e-05 0.99971455092001
    1e-05 0.999703469896529
    1e-05 0.999690176382127
    1e-05 0.999683494532656
    1e-05 0.999681263517439
    1e-05 0.999673473037651
    1e-05 0.999664602802366
    1e-05 0.999658988324587
    1e-05 0.9996512062242
    1e-05 0.999637920111023
    1e-05 0.999625660116196
    1e-05 0.999610069689634
    1e-05 0.999595720028413
    1e-05 0.999586806543909
    1e-05 0.999569031074165
    1e-05 0.999560155481634
    1e-05 0.999553408320532
    1e-05 0.999540175073653
    1e-05 0.999525759704639
    1e-05 0.9995035218852
    1e-05 0.99949240715007
    1e-05 0.99947017293436
    1e-05 0.999452439433529
    1e-05 0.999428047178317
    1e-05 0.999398127864138
    1e-05 0.999372556071259
    1e-05 0.999355861401329
    1e-05 0.999335844886682
    1e-05 0.999312511719966
    1e-05 0.999288125945394
    1e-05 0.999264806466288
    1e-05 0.999233691798191
    1e-05 0.999203778361642
    1e-05 0.999189332747364
    1e-05 0.999167130827665
    1e-05 0.999138241313259
    1e-05 0.999120480888974
    1e-05 0.999093752645658
    1e-05 0.999068228522133
    1e-05 0.999038268474942
    1e-05 0.999004964521747
    1e-05 0.998973932803687
    1e-05 0.998928302372018
    1e-05 0.998892670273916
    1e-05 0.998854861989201
    1e-05 0.998811494267051
    1e-05 0.998781437347503
    1e-05 0.998736899922128
    1e-05 0.998682674059062
    1e-05 0.998649368048812
    1e-05 0.998596114453243
    1e-05 0.998550537040518
    1e-05 0.998497130867057
    1e-05 0.998445946744808
    1e-05 0.998399321727523
    1e-05 0.998343986970239
    1e-05 0.99830292829301
    1e-05 0.998246363981224
    1e-05 0.998175159545333
    1e-05 0.998102835369035
    1e-05 0.998018443205001
    1e-05 0.997957308090071
    1e-05 0.997900534300716
    1e-05 0.997846011658575
    1e-05 0.997795944144236
    1e-05 0.997729283467271
    1e-05 0.997649365843557
    1e-05 0.997589395478752
    1e-05 0.997507074408478
    1e-05 0.997444920280175
    1e-05 0.9973527471226
    1e-05 0.997272697544451
    1e-05 0.997199322036102
    1e-05 0.997112644648524
    1e-05 0.997011629921495
    1e-05 0.996911397414458
    1e-05 0.99678574139529
    1e-05 0.996670068280479
    1e-05 0.996547835345103
    1e-05 0.996434411592546
    1e-05 0.996341049337827
    1e-05 0.996213111343988
    1e-05 0.996059940634557
    1e-05 0.995943219184824
    1e-05 0.995806417055716
    1e-05 0.995665202728613
    1e-05 0.995520875959229
    1e-05 0.995394217821551
    1e-05 0.995220827757792
    1e-05 0.995044181180598
    1e-05 0.994864262470842
    1e-05 0.994702864992082
    1e-05 0.994539284285233
    1e-05 0.994369274508476
    1e-05 0.994152437737602
    1e-05 0.993945837751492
    1e-05 0.993736085673806
    1e-05 0.993531681799825
    1e-05 0.993333953887372
    1e-05 0.993134753236718
    1e-05 0.99291053734831
    1e-05 0.992685669011388
    1e-05 0.992494312040524
    1e-05 0.992227626838217
    1e-05 0.992013125446928
    1e-05 0.99178402294437
    1e-05 0.991525975873073
    1e-05 0.991261477117255
    1e-05 0.990967188892886
    1e-05 0.990650727599819
    1e-05 0.99032085943382
    1e-05 0.990024243899624
    1e-05 0.989731094395766
    1e-05 0.989372895012528
    1e-05 0.988996244214691
    1e-05 0.988615135270319
    1e-05 0.988217314503843
    1e-05 0.987796787681247
    1e-05 0.987389939695661
    1e-05 0.986955091097751
    1e-05 0.986519306492706
    1e-05 0.986076568735437
    1e-05 0.985674057585104
    1e-05 0.985194629833221
    1e-05 0.984685322576156
    1e-05 0.984202758008555
    1e-05 0.983725886206303
    1e-05 0.983127256433913
    1e-05 0.9825548423035
    1e-05 0.982020284414165
    1e-05 0.981387951470647
    1e-05 0.980766024932822
    1e-05 0.980141710365974
    1e-05 0.979455816707359
    1e-05 0.978841390060333
    1e-05 0.978152064058427
    1e-05 0.977455475754253
    1e-05 0.976721553666592
    1e-05 0.975923989579993
    1e-05 0.975208918749183
    1e-05 0.974373365639668
    1e-05 0.973529937879149
    1e-05 0.972714045911454
    1e-05 0.971919349703916
    1e-05 0.971026911018617
    1e-05 0.970158114170662
    1e-05 0.969250106897458
    1e-05 0.968281900371048
    1e-05 0.967271821936186
    1e-05 0.966190172258636
    1e-05 0.965177520613506
    1e-05 0.964087896477728
    1e-05 0.962970588091801
    1e-05 0.961743242498341
    1e-05 0.960487397045937
    1e-05 0.959286305468122
    1e-05 0.958008418388828
    1e-05 0.956686709401383
    1e-05 0.955284260733819
    1e-05 0.953894239965614
    1e-05 0.952436559381116
    1e-05 0.950937065373796
    1e-05 0.949396337793926
    1e-05 0.94773777184592
    1e-05 0.946099719427544
    1e-05 0.944390631093534
    1e-05 0.94265032660345
    1e-05 0.94079326789923
    1e-05 0.938913658872213
    1e-05 0.936953756363216
    1e-05 0.935009414816356
    1e-05 0.932985336936956
    1e-05 0.930830739991823
    1e-05 0.928655049505331
    1e-05 0.926364523939023
    1e-05 0.924097042634968
    1e-05 0.921660173555681
    1e-05 0.919268379038417
    1e-05 0.916745711672913
    1e-05 0.914112034956346
    1e-05 0.911389511906824
    1e-05 0.908606464039645
    1e-05 0.905798860209142
    1e-05 0.902778390578548
    1e-05 0.899751042533511
    1e-05 0.896630937655793
    1e-05 0.893379183111413
    1e-05 0.889996366174039
    1e-05 0.886534779531725
    1e-05 0.882955774119882
    1e-05 0.879557933231826
    1e-05 0.875782836413842
    1e-05 0.872007833904451
    1e-05 0.868108973762102
    1e-05 0.86399250055041
    1e-05 0.859955125987974
    1e-05 0.855697695590932
    1e-05 0.851245687602388
    1e-05 0.846681570835891
    1e-05 0.842050468761217
    1e-05 0.837229572400367
    1e-05 0.832518671740022
    1e-05 0.827503310534242
    1e-05 0.822422216382304
    1e-05 0.817061522510687
    1e-05 0.811703328296643
    1e-05 0.806221381773358
    1e-05 0.800442540260441
    1e-05 0.794692451348143
    1e-05 0.788671382670346
    1e-05 0.782628500620988
    1e-05 0.776563318194651
    1e-05 0.770200582683181
    1e-05 0.763698181795412
    1e-05 0.756912656891907
    1e-05 0.750038967915044
    1e-05 0.743028787362638
    1e-05 0.73568804647599
    1e-05 0.728241608969858
    1e-05 0.720685356768961
    1e-05 0.712847665903334
    1e-05 0.705215998173384
    1e-05 0.697272481607709
    1e-05 0.689114909938256
    1e-05 0.680658889129259
    1e-05 0.67226456949736
    1e-05 0.663606143346025
    1e-05 0.654902816093687
    1e-05 0.645884681757637
    1e-05 0.636629521116222
    1e-05 0.627351921111099
    1e-05 0.61783440976279
    1e-05 0.607998160231363
    1e-05 0.598247100916319
    1e-05 0.588088476134709
    1e-05 0.577951313376295
    1e-05 0.567575572188274
    1e-05 0.557249133888051
    1e-05 0.546735667184057
    1e-05 0.535988808548043
    1e-05 0.525128277084745
    1e-05 0.514104116137946
    1e-05 0.50286015021126
    1e-05 0.491818420961681
    1e-05 0.480368464500659
    1e-05 0.469111829584013
    1e-05 0.457682273564956
    1e-05 0.446123383934758
    1e-05 0.434318599830235
    1.06382978723404e-05 0.422396638712547
    1.06382978723404e-05 0.410490791258158
    1.06382978723404e-05 0.398924596192533
    1.06382978723404e-05 0.387150880957273
    1.06382978723404e-05 0.375374283111558
    1.06382978723404e-05 0.363438794904159
    2.22662048490846e-05 0.351461619225324
    3.29045027214251e-05 0.339416014862651
    3.29045027214251e-05 0.327751277573467
    3.29045027214251e-05 0.316178298911564
    3.29045027214251e-05 0.30461648600592
    4.34308185108988e-05 0.293113504196088
    4.34308185108988e-05 0.281543991462342
    4.34308185108988e-05 0.270201584720468
    5.40691163832392e-05 0.258857008898274
    5.40691163832392e-05 0.247500379506069
    5.40691163832392e-05 0.236548025901992
    6.47074142555796e-05 0.225504862235098
    6.47074142555796e-05 0.214840044929609
    7.63353212323238e-05 0.204399034327193
    7.63353212323238e-05 0.193900634595272
    7.63353212323238e-05 0.183864006691751
    7.63353212323238e-05 0.173990377505907
    0.000106973619104664 0.16441450002227
    0.000106973619104664 0.155269970564712
    0.000116589003720049 0.146216691300226
    0.000116589003720049 0.137392920334937
    0.000127341691892092 0.128794959370449
    0.000137242681991102 0.12061932752052
    0.000137242681991102 0.112637140493706
    0.000146858066606486 0.104823040295476
    0.000155405075153495 0.0974782550621172
    0.000167032982130239 0.0905572503908705
    0.000187785670302282 0.0837453435816663
    0.000197686660401292 0.077299302595679
    0.000226871966820641 0.0712271651910748
    0.000226871966820641 0.065416352247618
    0.000226871966820641 0.0598318471554246
    0.000226871966820641 0.0547101497333532
    0.000246388341535036 0.0496784454451484
    0.000266231938797988 0.0452585061697631
    0.000317825446333918 0.0411714211415405
    0.000317825446333918 0.0372678746211035
    0.000336531740040212 0.0334471415822438
    0.000375940305896798 0.0300734407343271
    0.000396193988384523 0.0268808136241105
    0.000416094978483533 0.0239220440478573
    0.000446266972839588 0.021194643336626
    0.000497986254871464 0.0186664647619502
    0.000539690156504629 0.0164638619401191
    0.000581971741752426 0.014499033377877
    0.000612227264505149 0.0125966373569787
    0.000633756161580903 0.0108839719760735
    0.000663461073248541 0.00935866001486116
    0.000725561309577697 0.00802848387817586
    0.000840627054190006 0.00689678990831968
    0.000939183645923063 0.00581548488472828
    0.000957076448862595 0.00489213236522442
    0.00101636144324946 0.00407594671708249
    0.00110826558325696 0.00342269542706753
    0.00114779390540266 0.00285250108390079
    0.00123997103533887 0.00234805909400881
    0.00128930462360497 0.00195374520201134
    0.00140723058454866 0.00156035721872088
    0.00157854171429638 0.00124245830086424
    0.00162996997860517 0.00100812879479648
    0.0017447279553466 0.000822608265547296
    0.00184487994229544 0.000669194366747368
    0.00193651734684279 0.000521298256304557
    0.00201910832437974 0.000428954415350541
    0.00210999919943088 0.000339970045610113
    0.00226640534701894 0.000282150857125636
    0.00239532209799933 0.000227698278795904
    0.00254779636639723 0.00016432505724423
    0.00273825879235512 0.000117577930527544
    0.00286544243316434 8.76674786280255e-05
    0.00299629416918881 6.65258994982185e-05
    0.00322001448665618 5.32543944920148e-05
    0.00338789401901907 4.44105660656901e-05
    0.00359229252570091 2.7745994595823e-05
    0.00384548821968237 1.66436782095364e-05
    0.00417317064999932 1.44323597796825e-05
    0.00437847269315523 1.33137915470203e-05
    0.00465443437670674 8.89504084369375e-06
    0.00488576420369271 3.35861055021823e-06
    0.0051309330476951 3.35861055021823e-06
    0.00551231568671248 2.2222469138546e-06
    0.00585978891538693 2.2222469138546e-06
    0.00618970027077613 2.2222469138546e-06
    0.00652313050367173 1.11111111111111e-06
    0.00681770111351426 1.11111111111111e-06
    0.00716314017229135 1.11111111111111e-06
    0.0074836660259564 1.11111111111111e-06
    0.00777994581813692 1.11111111111111e-06
    0.00805496721315059 1.11111111111111e-06
    0.00839171385635785 1.11111111111111e-06
    0.00880669481570013 1.11111111111111e-06
    0.00912619477260374 1.11111111111111e-06
    0.00952639707818969 1.11111111111111e-06
    0.00992982642887595 1.11111111111111e-06
    0.0103409307159231 1.11111111111111e-06
    0.0108325860717142 1.11111111111111e-06
    0.0112795806603965 1.11111111111111e-06
    0.0117273547337219 1.11111111111111e-06
    0.0122612071888217 1.11111111111111e-06
    0.0127615413956492 1.11111111111111e-06
    0.0134675125556257 1.11111111111111e-06
    0.0139909249581468 1.11111111111111e-06
    0.0144938882869601 1.11111111111111e-06
    0.0151124316172927 1.11111111111111e-06
    0.0157425099987888 1.11111111111111e-06
    0.0161771188706572 1.11111111111111e-06
    0.0168316370522939 1.11111111111111e-06
    0.0174274560184828 1.11111111111111e-06
    0.0181377807894669 1.11111111111111e-06
    0.0187007982154119 1.11111111111111e-06
    0.019408524830067 1.11111111111111e-06
    0.0200755333590876 1.11111111111111e-06
    0.0207444826972023 1.11111111111111e-06
    0.0214424900481355 1.11111111111111e-06
    0.0222025252500352 1.11111111111111e-06
    0.0230222267154653 1.11111111111111e-06
    0.0238195859372638 1.11111111111111e-06
    0.0246170203015405 1.11111111111111e-06
    0.0253955433191382 1.11111111111111e-06
    0.0262960627735498 1.11111111111111e-06
    0.0270812194823192 1.11111111111111e-06
    0.027951944610205 1.11111111111111e-06
    0.0287387743110953 1.11111111111111e-06
    0.0295411669638581 1.11111111111111e-06
    0.0303986599044892 1.11111111111111e-06
    0.031371930972548 1.11111111111111e-06
    0.0325298596118693 1.11111111111111e-06
    0.0333999656467255 1.11111111111111e-06
    0.0344504033776537 1.11111111111111e-06
    0.0353789601385512 1.11111111111111e-06
    0.0364265700568398 1.11111111111111e-06
    0.0376566157610731 1.11111111111111e-06
    0.0388656051293425 1.11111111111111e-06
    0.0400938402295494 1.11111111111111e-06
    0.0411489450767806 1.11111111111111e-06
    0.0422913783343308 1.11111111111111e-06
    0.0436826841893722 1.11111111111111e-06
    0.0448634335678102 1.11111111111111e-06
    0.0459918901213114 1.11111111111111e-06
    0.0474693727846162 1.11111111111111e-06
    0.0490135961478443 1.11111111111111e-06
    0.0503925764816768 1.11111111111111e-06
    0.0518855309505467 1.11111111111111e-06
    0.0533800626676095 1.11111111111111e-06
    0.0547732505240965 1.11111111111111e-06
    0.0563668707533481 1.11111111111111e-06
    0.0578829227406092 1.11111111111111e-06
    0.0596411470353321 1.11111111111111e-06
    0.0612637877203813 1.11111111111111e-06
    0.063069006788494 1.11111111111111e-06
    0.0646635750587064 1.11111111111111e-06
    0.0665474201346306 1.11111111111111e-06
    0.0681665394206467 1.11111111111111e-06
    0.0695514662863304 1.11111111111111e-06
    0.071316979985835 1.11111111111111e-06
    0.0733049400959875 1.11111111111111e-06
    0.0752903164014792 1.11111111111111e-06
    0.077423253114555 1.11111111111111e-06
    0.0795654506193869 1.11111111111111e-06
    0.0817099201346683 1.11111111111111e-06
    0.0840815135895999 1.11111111111111e-06
    0.0862781848742262 1.11111111111111e-06
    0.0883232156817863 1.11111111111111e-06
    0.0905478832783236 1.11111111111111e-06
    0.0927242396447069 1.11111111111111e-06
    0.0953016081279666 1.11111111111111e-06
    0.0975277085117587 1.11111111111111e-06
    0.10003059998469 1.11111111111111e-06
    0.102192306701055 1.11111111111111e-06
    0.104842542387389 1.11111111111111e-06
    0.107191517259232 1.11111111111111e-06
    0.109726469233936 1.11111111111111e-06
    0.112594388039698 1.11111111111111e-06
    0.115109738654827 1.11111111111111e-06
    0.118073387870035 1.11111111111111e-06
    0.120972745399859 1.11111111111111e-06
    0.124089707260841 1.11111111111111e-06
    0.126890970713258 1.11111111111111e-06
    0.129981593823498 1.11111111111111e-06
    0.132826287980835 1.11111111111111e-06
    0.135950031434015 1.11111111111111e-06
    0.138901009674329 1.11111111111111e-06
    0.142002440946072 1.11111111111111e-06
    0.145028267144427 1.11111111111111e-06
    0.148517690261073 1.11111111111111e-06
    0.15204478958659 1.11111111111111e-06
    0.15541124448309 1.11111111111111e-06
    0.158975372196243 1.11111111111111e-06
    0.162242283697866 1.11111111111111e-06
    0.165881426768999 1.11111111111111e-06
    0.169341807232867 1.11111111111111e-06
    0.172806271372071 1.11111111111111e-06
    0.176582342946306 1.11111111111111e-06
    0.179971619942699 1.11111111111111e-06
    0.183683101011087 1.11111111111111e-06
    0.187563344772735 1.11111111111111e-06
    0.191236680705874 1.11111111111111e-06
    0.194840299363842 1.11111111111111e-06
    0.19846966655022 1.11111111111111e-06
    0.202554867629107 1.11111111111111e-06
    0.206497418450444 1.11111111111111e-06
    0.210783134994094 1.11111111111111e-06
    0.215125031348581 1.11111111111111e-06
    0.219252401479614 1.11111111111111e-06
    0.224022073204231 1.11111111111111e-06
    0.228680677555011 1.11111111111111e-06
    0.233078071540872 1.11111111111111e-06
    0.237491024916042 1.11111111111111e-06
    0.242432515090126 1.11111111111111e-06
    0.246958876230776 1.11111111111111e-06
    0.251648857747621 1.11111111111111e-06
    0.256192248323569 1.11111111111111e-06
    0.261066311280793 1.11111111111111e-06
    0.265985749112629 1.11111111111111e-06
    0.270643053520747 1.11111111111111e-06
    0.275717274592803 1.11111111111111e-06
    0.280620528646392 1.11111111111111e-06
    0.285365430721899 1.11111111111111e-06
    0.290550422818477 1.11111111111111e-06
    0.295867131832806 1.11111111111111e-06
    0.30131108395122 1.11111111111111e-06
    0.306462244201213 1.11111111111111e-06
    0.311701205850138 1.11111111111111e-06
    0.316987224235686 1.11111111111111e-06
    0.322471448150487 1.11111111111111e-06
    0.328191707205048 1.11111111111111e-06
    0.333520279560659 1.11111111111111e-06
    0.339115359297455 1.11111111111111e-06
    0.344524755895354 1.11111111111111e-06
    0.350294598292687 1.11111111111111e-06
    0.355481043879215 1.11111111111111e-06
    0.361130454925817 1.11111111111111e-06
    0.366667821606489 1.11111111111111e-06
    0.371969478185971 1.11111111111111e-06
    0.378025878768766 1.11111111111111e-06
    0.384384528507154 1.11111111111111e-06
    0.39059255089003 1.11111111111111e-06
    0.396506212135281 1.11111111111111e-06
    0.402473594362378 1.11111111111111e-06
    0.408083399130447 1.11111111111111e-06
    0.413952703137235 1.11111111111111e-06
    0.419655248918131 1.11111111111111e-06
    0.425206300706985 1.11111111111111e-06
    0.431318987673171 1.11111111111111e-06
    0.437119086499688 1.11111111111111e-06
    0.443536373661583 1.11111111111111e-06
    0.449689109052511 1.11111111111111e-06
    0.455408612873598 1.11111111111111e-06
    0.461216914991431 1.11111111111111e-06
    0.467053992414923 1.11111111111111e-06
    0.473180589493279 1.11111111111111e-06
    0.479204639059343 1.11111111111111e-06
    0.485096227268701 1.11111111111111e-06
    0.491313316761354 1.11111111111111e-06
    0.497517007266192 1.11111111111111e-06
    0.503321841276549 1.11111111111111e-06
    0.509570210219891 1.11111111111111e-06
    0.515511993374849 1.11111111111111e-06
    0.521516234125648 1.11111111111111e-06
    0.527635692993726 1.11111111111111e-06
    0.533909558732049 1.11111111111111e-06
    0.539942436777803 1.11111111111111e-06
    0.545965770839872 1.11111111111111e-06
    0.551768186610486 1.11111111111111e-06
    0.557639086338415 1.11111111111111e-06
    0.562812510265982 1.11111111111111e-06
    0.568651242385875 1.11111111111111e-06
    0.57425790332316 1.11111111111111e-06
    0.579911703552189 1.11111111111111e-06
    0.58581457742237 1.11111111111111e-06
    0.591402326791048 1.11111111111111e-06
    0.596923337267094 1.11111111111111e-06
    0.602684068753662 1.11111111111111e-06
    0.608490831257327 1.11111111111111e-06
    0.614330654322667 1.11111111111111e-06
    0.620198694674348 1.11111111111111e-06
    0.625571849845461 1.11111111111111e-06
    0.631277710314932 1.11111111111111e-06
    0.636271406114847 1.11111111111111e-06
    0.64212365838632 1.11111111111111e-06
    0.647517440117564 1.11111111111111e-06
    0.652972270473894 1.11111111111111e-06
    0.658160791855736 1.11111111111111e-06
    0.663716025940909 1.11111111111111e-06
    0.668943572591065 1.11111111111111e-06
    0.67399010167717 1.11111111111111e-06
    0.67897158935723 1.11111111111111e-06
    0.68413641205104 1.11111111111111e-06
    0.689313581575388 1.11111111111111e-06
    0.694557475836901 1.11111111111111e-06
    0.700109395125793 1.11111111111111e-06
    0.705450027167534 1.11111111111111e-06
    0.710117490911303 1.11111111111111e-06
    0.714985152275928 1.11111111111111e-06
    0.719627109402726 1.11111111111111e-06
    0.724638396741821 1.11111111111111e-06
    0.729509307673261 1.11111111111111e-06
    0.734464795275713 1.11111111111111e-06
    0.73928227788635 1.11111111111111e-06
    0.743835263687034 1.11111111111111e-06
    0.748485166798499 1.11111111111111e-06
    0.753343106340722 1.11111111111111e-06
    0.757995102853571 1.11111111111111e-06
    0.762495025143382 1.11111111111111e-06
    0.767271326525225 1.11111111111111e-06
    0.771878189354825 1.11111111111111e-06
    0.776198981223387 1.11111111111111e-06
    0.780719419824287 1.11111111111111e-06
    0.785145018910228 1.11111111111111e-06
    0.789494408541277 1.11111111111111e-06
    0.793652708311037 1.11111111111111e-06
    0.797958111139869 1.11111111111111e-06
    0.802099578114095 1.11111111111111e-06
    0.806200984402566 1.11111111111111e-06
    0.810546936822451 1.11111111111111e-06
    0.814538437860554 1.11111111111111e-06
    0.818819384717883 1.11111111111111e-06
    0.822164373752612 1.11111111111111e-06
    0.825980196041731 1.11111111111111e-06
    0.829436803433697 1.11111111111111e-06
    0.833266365007456 1.11111111111111e-06
    0.836941214309976 1.11111111111111e-06
    0.840720543304935 1.11111111111111e-06
    0.844516907651462 1.11111111111111e-06
    0.847959639172734 1.11111111111111e-06
    0.851473116063419 1.11111111111111e-06
    0.854974450294102 1.11111111111111e-06
    0.858427524536817 1.11111111111111e-06
    0.86177012476247 1.11111111111111e-06
    0.865040100882442 1.11111111111111e-06
    0.867958248422786 1.11111111111111e-06
    0.871270739172906 1.11111111111111e-06
    0.87424391661246 1.11111111111111e-06
    0.877194785837729 1.11111111111111e-06
    0.880063515387467 1.11111111111111e-06
    0.882953295942591 1.11111111111111e-06
    0.885862175172918 1.11111111111111e-06
    0.888810189566931 1.11111111111111e-06
    0.891531876359889 1.11111111111111e-06
    0.894393273614319 1.11111111111111e-06
    0.896908459359697 1.11111111111111e-06
    0.899513462922714 1.11111111111111e-06
    0.902049191265868 1.11111111111111e-06
    0.904476616298614 1.11111111111111e-06
    0.906634875620331 1.11111111111111e-06
    0.909105930735264 1.11111111111111e-06
    0.911371203915098 1.11111111111111e-06
    0.913449062855721 1.11111111111111e-06
    0.915629864052537 1.11111111111111e-06
    0.918040369669687 1.11111111111111e-06
    0.920256741145844 1.11111111111111e-06
    0.922168433760388 1.11111111111111e-06
    0.924149167794784 1.11111111111111e-06
    0.925939948932527 1.11111111111111e-06
    0.927765306182863 1.11111111111111e-06
    0.929527695169015 1.11111111111111e-06
    0.931159080332983 1.11111111111111e-06
    0.933066312227665 1.11111111111111e-06
    0.934436182960628 1.11111111111111e-06
    0.936298204502204 1.11111111111111e-06
    0.938041924227224 1.11111111111111e-06
    0.939568730599083 1.11111111111111e-06
    0.941054832141299 1.11111111111111e-06
    0.942448369395 1.11111111111111e-06
    0.943941676734879 1.11111111111111e-06
    0.945459730512178 1.11111111111111e-06
    0.946779794762936 1.11111111111111e-06
    0.948084513208085 1.11111111111111e-06
    0.949592137288295 1.11111111111111e-06
    0.950936225457345 1.11111111111111e-06
    0.952315107582648 1.11111111111111e-06
    0.95363736523202 1.11111111111111e-06
    0.954944495067663 1.11111111111111e-06
    0.956413389668891 1.11111111111111e-06
    0.957567465156012 1.11111111111111e-06
    0.958969555451428 1.11111111111111e-06
    0.960109471549299 1.11111111111111e-06
    0.961150430711752 1.11111111111111e-06
    0.962162081263994 1.11111111111111e-06
    0.963302768831138 1.11111111111111e-06
    0.964307873587969 1.11111111111111e-06
    0.965295817202859 1.11111111111111e-06
    0.966500515189868 1.11111111111111e-06
    0.967396962769924 1.11111111111111e-06
    0.968300347918216 1.11111111111111e-06
    0.96922696644308 1.11111111111111e-06
    0.970279079283784 1.11111111111111e-06
    0.971124706395919 1.11111111111111e-06
    0.972210367472765 1.11111111111111e-06
    0.973224923952475 1.11111111111111e-06
    0.974005030067744 1.11111111111111e-06
    0.974993612432452 1.11111111111111e-06
    0.975678057092671 1.11111111111111e-06
    0.976401793448243 1.11111111111111e-06
    0.977151860858361 1.11111111111111e-06
    0.977715910395431 1.11111111111111e-06
    0.978349056579474 1.11111111111111e-06
    0.978865035321251 1.11111111111111e-06
    0.979439482918134 1.11111111111111e-06
    0.980052000840767 1.11111111111111e-06
    0.980740563516631 1.11111111111111e-06
    0.981590107960476 1.11111111111111e-06
    0.98214591827049 1.11111111111111e-06
    0.982718315037598 1.11111111111111e-06
    0.983146078842008 1.11111111111111e-06
    0.983633932226234 1.11111111111111e-06
    0.984220024109635 1.11111111111111e-06
    0.984748686328543 1.11111111111111e-06
    0.98523325570649 1.11111111111111e-06
    0.985716526860449 1.11111111111111e-06
    0.986143385187053 1.11111111111111e-06
    0.986515363349391 1.11111111111111e-06
    0.986985571089614 1.11111111111111e-06
    0.987371934141737 1.11111111111111e-06
    0.987730352955185 1.11111111111111e-06
    0.988158744270721 1.11111111111111e-06
    0.988514156682751 1.11111111111111e-06
    0.988998784014393 1.11111111111111e-06
    0.989283957259913 1.11111111111111e-06
    0.989750853023286 1.11111111111111e-06
    0.989980618027489 1.11111111111111e-06
    0.990302036606802 1.11111111111111e-06
    0.990591644225889 1.11111111111111e-06
    0.990853759777245 1.11111111111111e-06
    0.991138069365437 1.11111111111111e-06
    0.991412835918506 1.11111111111111e-06
    0.991675900998856 1.11111111111111e-06
    0.991888005341976 1.11111111111111e-06
    0.992087293178726 1.11111111111111e-06
    0.992321382615819 1.11111111111111e-06
    0.992596440675057 1.11111111111111e-06
    0.992774264731819 1.11111111111111e-06
    0.993013434308345 1.11111111111111e-06
    0.993161757941657 1.11111111111111e-06
    0.993347014070958 1.11111111111111e-06
    0.993543448590111 1.11111111111111e-06
    0.993845425347271 1.11111111111111e-06
    0.994033726507739 1.11111111111111e-06
    0.994268864185998 1.11111111111111e-06
    0.994505545071275 1.11111111111111e-06
    0.994728948468512 1.11111111111111e-06
    0.994887503433659 1.11111111111111e-06
    0.99502531572242 1.11111111111111e-06
    0.995205300775223 1.11111111111111e-06
    0.995323908431807 1.11111111111111e-06
    0.995393586510914 1.11111111111111e-06
    0.995529380901609 1.11111111111111e-06
    0.995692952827532 1.11111111111111e-06
    0.995808009128527 1.11111111111111e-06
    0.995936016579702 1.11111111111111e-06
    0.996031048554688 1.11111111111111e-06
    0.996139797842769 1.11111111111111e-06
    0.996330049216856 1.11111111111111e-06
    0.996550586626819 1.11111111111111e-06
    0.99676340583047 1.11111111111111e-06
    0.996842822395162 1.11111111111111e-06
    0.996975120926685 1.11111111111111e-06
    0.997136619855945 1.11111111111111e-06
    0.997209851432364 1.11111111111111e-06
    0.997352138812883 1.11111111111111e-06
    0.997523406630985 1.11111111111111e-06
    0.997626937855785 1.11111111111111e-06
    0.99769386886835 1.11111111111111e-06
    0.997822052346123 1.11111111111111e-06
    0.997883058106235 1.11111111111111e-06
    0.997961808035744 1.11111111111111e-06
    0.998079359391435 1.11111111111111e-06
    0.998183441497479 1.11111111111111e-06
    0.998303636557859 1.11111111111111e-06
    0.998385264391178 1.11111111111111e-06
    0.998479703615495 1.11111111111111e-06
    0.998519630533575 1.11111111111111e-06
    0.998584029680548 1.11111111111111e-06
    0.998614478398497 1.11111111111111e-06
    0.998715370511364 1.11111111111111e-06
    0.998744135801884 1.11111111111111e-06
    0.998798020497964 1.11111111111111e-06
    0.998827849355948 1.11111111111111e-06
    0.998866332943163 1.11111111111111e-06
    0.998949559819017 1.11111111111111e-06
    0.998959976485684 1.11111111111111e-06
    0.999007952346598 1.11111111111111e-06
    0.999068778399846 1.11111111111111e-06
    0.999088053721874 1.11111111111111e-06
    0.999117167802615 1.11111111111111e-06
    0.99912678318723 1.11111111111111e-06
    0.999206139597768 1.11111111111111e-06
    0.99924031726539 1.11111111111111e-06
    0.99924031726539 1.11111111111111e-06
    0.99926044266992 1.11111111111111e-06
    0.999281262518896 1.11111111111111e-06
    0.999301483107131 1.11111111111111e-06
    0.999311098491746 1.11111111111111e-06
    0.999321515158413 1.11111111111111e-06
    0.999389486635786 1.11111111111111e-06
    0.999408561937812 1.11111111111111e-06
    0.999470259526772 1.11111111111111e-06
    0.999498850922845 1.11111111111111e-06
    0.999518882974127 1.11111111111111e-06
    };
    \addlegendentry{K1000-M32-T40-A500-N1-E10-1mW}
    \addplot [semithick, color0, opacity=0.1, dashed, forget plot]
    table {%
    1e-05 5.59816075135954e-07
    1e-05 1.98477885945178
    };
    \addplot [semithick, color0, opacity=0.1, dashed, forget plot]
    table {%
    5.62341325190349e-06 1.11111111111111e-06
    1.77827941003893 1.11111111111111e-06
    };
    \addplot [semithick, color0, dashed]
    table {%
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 0.999998903508772
    1e-05 0.999998903508772
    1e-05 0.999998903508772
    1e-05 0.999998903508772
    1e-05 0.999998903508772
    1e-05 0.999998903508772
    1e-05 0.999997778649379
    1e-05 0.999997778649379
    1e-05 0.999997778649379
    1e-05 0.999997778649379
    1e-05 0.999997778649379
    1e-05 0.999997778649379
    1e-05 0.999997778649379
    1e-05 0.999997778649379
    1e-05 0.999997778649379
    1e-05 0.999996672454689
    1e-05 0.999996672454689
    1e-05 0.999995537380909
    1e-05 0.999995537380909
    1e-05 0.999995537380909
    1e-05 0.999995537380909
    1e-05 0.999995537380909
    1e-05 0.999995537380909
    1e-05 0.999995537380909
    1e-05 0.999994417560081
    1e-05 0.999994417560081
    1e-05 0.999994417560081
    1e-05 0.999994417560081
    1e-05 0.999994417560081
    1e-05 0.999993305213028
    1e-05 0.999993305213028
    1e-05 0.999991082988063
    1e-05 0.999991082988063
    1e-05 0.99998774716912
    1e-05 0.99998774716912
    1e-05 0.99998664097443
    1e-05 0.99998664097443
    1e-05 0.99998664097443
    1e-05 0.999985550461889
    1e-05 0.99998444670913
    1e-05 0.999982213235711
    1e-05 0.999981105815999
    1e-05 0.999981105815999
    1e-05 0.999981105815999
    1e-05 0.999981105815999
    1e-05 0.999980004494413
    1e-05 0.999977794525377
    1e-05 0.999975596720525
    1e-05 0.999975596720525
    1e-05 0.999973370671916
    1e-05 0.999972260794002
    1e-05 0.999972260794002
    1e-05 0.999968921275458
    1e-05 0.999968921275458
    1e-05 0.999968921275458
    1e-05 0.999967790053739
    1e-05 0.999966656266891
    1e-05 0.999966656266891
    1e-05 0.999966656266891
    1e-05 0.99996443277575
    1e-05 0.999963309180244
    1e-05 0.999961083230902
    1e-05 0.999961083230902
    1e-05 0.999959986739674
    1e-05 0.999959986739674
    1e-05 0.999959986739674
    1e-05 0.999959986739674
    1e-05 0.999959986739674
    1e-05 0.999959986739674
    1e-05 0.999958854236843
    1e-05 0.999956638164239
    1e-05 0.999955515829783
    1e-05 0.999955515829783
    1e-05 0.999955515829783
    1e-05 0.999954412077024
    1e-05 0.999953304657312
    1e-05 0.999952183581079
    1e-05 0.999951083471068
    1e-05 0.999951083471068
    1e-05 0.999949961136612
    1e-05 0.999947726455104
    1e-05 0.999947726455104
    1e-05 0.999946616577191
    1e-05 0.999944366513916
    1e-05 0.9999410327038
    1e-05 0.999939920356747
    1e-05 0.999938811709297
    1e-05 0.999938811709297
    1e-05 0.999936573264159
    1e-05 0.999933191031156
    1e-05 0.999929887063726
    1e-05 0.999929887063726
    1e-05 0.999927674631029
    1e-05 0.99992436081461
    1e-05 0.999918745817637
    1e-05 0.999913171903111
    1e-05 0.999910978896925
    1e-05 0.999909886000751
    1e-05 0.999904305878088
    1e-05 0.999899879522682
    1e-05 0.999899879522682
    1e-05 0.999895381337612
    1e-05 0.999890947842003
    1e-05 0.999886488346077
    1e-05 0.999884251164826
    1e-05 0.999882041087852
    1e-05 0.999879793871307
    1e-05 0.999873120080141
    1e-05 0.999871999003908
    1e-05 0.999869761856246
    1e-05 0.999865286227543
    1e-05 0.999865286227543
    1e-05 0.999857521629751
    1e-05 0.999856396770358
    1e-05 0.999851981405275
    1e-05 0.999846440399987
    1e-05 0.999842000764643
    1e-05 0.999835360893806
    1e-05 0.999833118670889
    1e-05 0.999824264531362
    1e-05 0.999822053364296
    1e-05 0.99981760145449
    1e-05 0.999814280158235
    1e-05 0.999809829358646
    1e-05 0.999805380964457
    1e-05 0.999804282063358
    1e-05 0.999793089500414
    1e-05 0.999787543027746
    1e-05 0.999774207255222
    1e-05 0.999758544209685
    1e-05 0.999746372878437
    1e-05 0.999739703101923
    1e-05 0.999731923213383
    1e-05 0.999721921489095
    1e-05 0.999709674744055
    1e-05 0.999705246045103
    1e-05 0.99969412030778
    1e-05 0.999679707055562
    1e-05 0.999675246413979
    1e-05 0.999663002933815
    1e-05 0.999658585954619
    1e-05 0.999645236723934
    1e-05 0.999638576532235
    1e-05 0.999630754538314
    1e-05 0.999611868690849
    1e-05 0.999597466165469
    1e-05 0.99958747006044
    1e-05 0.999573046065437
    1e-05 0.999559724673672
    1e-05 0.999546362170086
    1e-05 0.999535237816449
    1e-05 0.999522982247589
    1e-05 0.999501919965865
    1e-05 0.999485292218136
    1e-05 0.999470874396323
    1e-05 0.999457509854973
    1e-05 0.999444167591148
    1e-05 0.999421823823872
    1e-05 0.999401809371339
    1e-05 0.999384047219405
    1e-05 0.999367358408354
    1e-05 0.999346243938995
    1e-05 0.999314024019874
    1e-05 0.999287447646095
    1e-05 0.999268520501442
    1e-05 0.999248509770407
    1e-05 0.999221769416754
    1e-05 0.999199448327442
    1e-05 0.999170548370085
    1e-05 0.999155032318577
    1e-05 0.999127241085963
    1e-05 0.999105077680843
    1e-05 0.999079504418439
    1e-05 0.999051684844609
    1e-05 0.999020556144316
    1e-05 0.998982789213591
    1e-05 0.998940612775482
    1e-05 0.998907328813636
    1e-05 0.998878354186439
    1e-05 0.998849468240066
    1e-05 0.998813985632924
    1e-05 0.998774096921796
    1e-05 0.998717303311806
    1e-05 0.998674983865392
    1e-05 0.998635093823415
    1e-05 0.998572794710012
    1e-05 0.998517161362009
    1e-05 0.998434975055782
    1e-05 0.998388321892081
    1e-05 0.998331606527455
    1e-05 0.998261691048262
    1e-05 0.998201733782805
    1e-05 0.99814082270953
    1e-05 0.998072956167838
    1e-05 0.99800734597072
    1e-05 0.997954022298048
    1e-05 0.997878509208728
    1e-05 0.997814028164454
    1e-05 0.997740601283064
    1e-05 0.997669492161032
    1e-05 0.997571780585452
    1e-05 0.997486204663344
    1e-05 0.997407179464724
    1e-05 0.997316133876165
    1e-05 0.997226001200282
    1e-05 0.997125074090773
    1e-05 0.997029652825044
    1e-05 0.996936047600582
    1e-05 0.996829405087547
    1e-05 0.996712690879007
    1e-05 0.996605917963589
    1e-05 0.996491378115772
    1e-05 0.996383686322142
    1e-05 0.996263799993119
    1e-05 0.996141413877921
    1e-05 0.996021287464737
    1e-05 0.99589796634943
    1e-05 0.995773478258608
    1e-05 0.995637824527512
    1e-05 0.995499092454551
    1e-05 0.995345968847169
    1e-05 0.99519470248715
    1e-05 0.995040210258925
    1e-05 0.994886981849266
    1e-05 0.994722656442689
    1e-05 0.994552619486284
    1e-05 0.994369392847602
    1e-05 0.99418732150146
    1e-05 0.994007322836675
    1e-05 0.99382177810884
    1e-05 0.993591711325684
    1e-05 0.993398196552869
    1e-05 0.993181647126779
    1e-05 0.992950517086925
    1e-05 0.992757121878726
    1e-05 0.992552514695297
    1e-05 0.992324733319425
    1e-05 0.992063643119862
    1e-05 0.991803266801979
    1e-05 0.991511109986823
    1e-05 0.991257683687112
    1e-05 0.99095402406484
    1e-05 0.990671689876757
    1e-05 0.990367167690561
    1e-05 0.990037102668301
    1e-05 0.989711497508694
    1e-05 0.98937828049315
    1e-05 0.989019178507989
    1e-05 0.988701301744341
    1e-05 0.988334768942945
    1e-05 0.987934541135958
    1e-05 0.987530211304391
    1e-05 0.987122445073178
    1e-05 0.986715737134698
    1e-05 0.986275912124323
    1e-05 0.98581194444232
    1e-05 0.985367345193605
    1e-05 0.984871378204407
    1e-05 0.984372276528454
    1e-05 0.983865678012736
    1e-05 0.983354787004467
    1e-05 0.982820087021411
    1e-05 0.982231185506306
    1e-05 0.981664814573058
    1e-05 0.98103581754472
    1e-05 0.980476197448249
    1e-05 0.979838327119818
    1e-05 0.97919456973976
    1e-05 0.978544591830988
    1e-05 0.977881095851661
    1e-05 0.977160642691153
    1e-05 0.976426213391066
    1e-05 0.975610703843749
    1e-05 0.974844870702385
    1e-05 0.973962415185353
    1e-05 0.973079985876591
    1e-05 0.972205718868573
    1e-05 0.971325605371854
    1e-05 0.970337683585224
    1e-05 0.969421066395085
    1e-05 0.968423053533908
    1e-05 0.967373756813154
    1e-05 0.966349260067929
    1e-05 0.965263166809849
    1e-05 0.964126648497222
    1e-05 0.963050282442307
    1e-05 0.961853353723167
    1e-05 0.960705148237302
    1e-05 0.959479211460814
    1e-05 0.958171238164006
    1e-05 0.956739010749163
    1e-05 0.955357879650108
    1e-05 0.953885001891729
    1e-05 0.952389265447126
    1e-05 0.950936869753657
    1e-05 0.949357569466825
    1e-05 0.947688635604015
    1e-05 0.946023159913907
    1e-05 0.944220622074762
    1e-05 0.942413120675758
    1e-05 0.940556816396963
    1e-05 0.938601068270722
    1e-05 0.936674214542334
    1e-05 0.934671547310309
    1e-05 0.932628266132905
    1e-05 0.930509093415819
    1e-05 0.928212959310507
    1e-05 0.92595042778481
    1e-05 0.923751978895781
    1e-05 0.921357473909983
    1e-05 0.918906336676241
    1e-05 0.916349759729307
    1e-05 0.91374599274048
    1e-05 0.910992731385302
    1e-05 0.908217485539467
    1e-05 0.905327758454639
    1e-05 0.902347648175011
    1e-05 0.899321369626647
    1e-05 0.896306669649011
    1e-05 0.89314753138978
    1e-05 0.889777844445255
    1e-05 0.88640643655642
    1e-05 0.88289503161981
    1e-05 0.879247195883009
    1e-05 0.875622057861514
    1e-05 0.871871118058648
    1e-05 0.867901460783865
    1e-05 0.863894622498051
    1e-05 0.859795629487016
    1e-05 0.85557316928907
    1e-05 0.851252835602642
    1e-05 0.846719941040622
    1e-05 0.842055069057218
    1e-05 0.837463596517688
    1e-05 0.832596525065416
    1e-05 0.827667386496937
    1e-05 0.822497895463749
    1e-05 0.817092114986728
    1e-05 0.811807663875966
    1e-05 0.806200051392499
    1e-05 0.800543710737375
    1e-05 0.794785512694402
    1e-05 0.788796937027674
    1e-05 0.78267371717307
    1e-05 0.776357467414906
    1e-05 0.769886000204137
    1e-05 0.763267064090008
    1e-05 0.756616919102155
    1e-05 0.74974047327765
    1e-05 0.7427058653259
    1e-05 0.735576271493303
    1e-05 0.728350771302822
    1e-05 0.720875044905867
    1e-05 0.713271046295631
    1e-05 0.705307533079568
    1e-05 0.697275492363928
    1e-05 0.68906031403566
    1e-05 0.680684865894141
    1e-05 0.672275099599745
    1e-05 0.66373978976356
    1e-05 0.654869676928685
    1e-05 0.64619363524568
    1e-05 0.636810345593834
    1e-05 0.627487954160636
    1e-05 0.617929327385776
    1e-05 0.608184275224006
    1e-05 0.598660954862798
    1e-05 0.588782317508286
    1e-05 0.578744272115926
    1e-05 0.56835863178917
    1e-05 0.557923345001403
    1e-05 0.547324562766783
    1e-05 0.536472169365411
    1e-05 0.525600817265536
    1e-05 0.514769158045959
    1e-05 0.503796133315528
    1e-05 0.492579034577721
    1.21951219512195e-05 0.481360284664263
    1.21951219512195e-05 0.469867937037907
    1.21951219512195e-05 0.458535218338476
    1.21951219512195e-05 0.447058126844868
    1.21951219512195e-05 0.435562568586705
    1.21951219512195e-05 0.423922137033639
    1.21951219512195e-05 0.412354820217064
    1.21951219512195e-05 0.400455654841324
    1.21951219512195e-05 0.388539263403666
    1.21951219512195e-05 0.376805875228347
    1.21951219512195e-05 0.365032178829607
    1.21951219512195e-05 0.35331437719041
    1.21951219512195e-05 0.3417886187858
    1.21951219512195e-05 0.330161603653921
    1.21951219512195e-05 0.318565503133309
    1.21951219512195e-05 0.306951493172073
    1.21951219512195e-05 0.295437665837995
    1.21951219512195e-05 0.28394838935242
    1.21951219512195e-05 0.272726109304263
    1.21951219512195e-05 0.26137428513104
    1.21951219512195e-05 0.250356126478272
    1.21951219512195e-05 0.239270222877692
    1.21951219512195e-05 0.228508379897658
    1.21951219512195e-05 0.217655421778055
    1.21951219512195e-05 0.207121010002875
    1.21951219512195e-05 0.1968173271937
    1.21951219512195e-05 0.186821155291318
    1.21951219512195e-05 0.176987363617034
    2.4390243902439e-05 0.167293595655956
    2.4390243902439e-05 0.15790595923924
    2.4390243902439e-05 0.148837494171728
    2.4390243902439e-05 0.139975805081035
    2.4390243902439e-05 0.131227705232951
    2.4390243902439e-05 0.123006433834715
    2.4390243902439e-05 0.115122258112116
    2.4390243902439e-05 0.107348613873844
    2.4390243902439e-05 0.0999734215450936
    2.4390243902439e-05 0.0928753454001286
    2.4390243902439e-05 0.0862079658851657
    2.4390243902439e-05 0.0797188751313023
    2.4390243902439e-05 0.0734709113911835
    3.65853658536586e-05 0.0675491239280645
    4.87804878048781e-05 0.0618668611184005
    4.87804878048781e-05 0.0564965008520049
    4.87804878048781e-05 0.0515615840032848
    4.87804878048781e-05 0.0467550439071867
    4.87804878048781e-05 0.0422827796264229
    6.09756097560976e-05 0.038311312804176
    7.3170731707317e-05 0.0346288414867486
    7.3170731707317e-05 0.0311713924533034
    9.58921694480103e-05 0.0277996467833146
    0.00010808729139923 0.0248614001215016
    0.000132477535301669 0.0221794997545115
    0.000132477535301669 0.0196794645548082
    0.000132477535301669 0.0173419059232965
    0.000144672657252888 0.01524834164907
    0.000156867779204108 0.0132933712873754
    0.000169062901155327 0.0116140457608057
    0.000169062901155327 0.010115155110881
    0.000169062901155327 0.00875034287275566
    0.000181258023106547 0.00749727898780716
    0.000181258023106547 0.00646793559631592
    0.000193453145057766 0.0055653133736254
    0.000193453145057766 0.00475700968119355
    0.000217843388960205 0.0039814325827245
    0.000217843388960205 0.00335089758177116
    0.000217843388960205 0.00282423048479984
    0.000217843388960205 0.00234035081093932
    0.000230038510911425 0.00194718161273509
    0.000252759948652118 0.00161106505365155
    0.000287676508344031 0.00134774682116782
    0.000298202824133505 0.00109096970491476
    0.000298202824133505 0.000900897420077711
    0.000310397946084724 0.000741776006778227
    0.000322593068035944 0.000595022046037632
    0.000322593068035944 0.000475942646255123
    0.000334788189987163 0.000382536850123897
    0.000346983311938383 0.000291254769986649
    0.000359178433889602 0.000218991065396711
    0.000371373555840822 0.000165628222292282
    0.000467265725288832 0.00012562548079931
    0.000489987163029525 9.11707800148971e-05
    0.000514377406931964 6.33164191385038e-05
    0.000550962772785623 5.00073362051433e-05
    0.000561272051136138 4.33280756223934e-05
    0.000561272051136138 3.33331235492923e-05
    0.00060838373277927 2.44271777775458e-05
    0.000632773976681709 1.99652336028977e-05
    0.000632773976681709 1.44386458820387e-05
    0.000644969098632929 8.88283771947787e-06
    0.000677786436094229 6.64944785515225e-06
    0.000702176679996668 5.55655168028887e-06
    0.000737093239688581 4.46006045221869e-06
    0.000747619555478054 3.3671642773553e-06
    0.000782536115169967 1.11111111111111e-06
    0.000803588746748915 1.11111111111111e-06
    0.000824531729205055 1.11111111111111e-06
    0.00087871850054418 1.11111111111111e-06
    0.000921490063598156 1.11111111111111e-06
    0.000963486823366465 1.11111111111111e-06
    0.00101197695112489 1.11111111111111e-06
    0.00103369588259991 1.11111111111111e-06
    0.00108986299858911 1.11111111111111e-06
    0.00111258443632981 1.11111111111111e-06
    0.00114409784564055 1.11111111111111e-06
    0.00119793713592767 1.11111111111111e-06
    0.00127188927796466 1.11111111111111e-06
    0.00130502341772484 1.11111111111111e-06
    0.00135275464426505 1.11111111111111e-06
    0.00140944099687624 1.11111111111111e-06
    0.00145155256125229 1.11111111111111e-06
    0.00152482243988962 1.11111111111111e-06
    0.00157615841645929 1.11111111111111e-06
    0.00166995459579857 1.11111111111111e-06
    0.00173455328017363 1.11111111111111e-06
    0.00182377471663266 1.11111111111111e-06
    0.00196936500841922 1.11111111111111e-06
    0.00208701736081076 1.11111111111111e-06
    0.00215760767865048 1.11111111111111e-06
    0.00225977709072131 1.11111111111111e-06
    0.00239778070153584 1.11111111111111e-06
    0.00253689165203033 1.11111111111111e-06
    0.00262558656656453 1.11111111111111e-06
    0.00274170844699266 1.11111111111111e-06
    0.0028647539057827 1.11111111111111e-06
    0.00296048578412076 1.11111111111111e-06
    0.00313865150075591 1.11111111111111e-06
    0.00329324311775094 1.11111111111111e-06
    0.00342513133519075 1.11111111111111e-06
    0.00362674863168749 1.11111111111111e-06
    0.00380352812555656 1.11111111111111e-06
    0.00403916751759647 1.11111111111111e-06
    0.00420540140723533 1.11111111111111e-06
    0.00445615816435579 1.11111111111111e-06
    0.00470544777816681 1.11111111111111e-06
    0.00489462588265302 1.11111111111111e-06
    0.00521359870804005 1.11111111111111e-06
    0.00536354731155926 1.11111111111111e-06
    0.00563895555048666 1.11111111111111e-06
    0.00591962043325319 1.11111111111111e-06
    0.00625910119187819 1.11111111111111e-06
    0.00654722546456889 1.11111111111111e-06
    0.00694340528809578 1.11111111111111e-06
    0.00725185301399402 1.11111111111111e-06
    0.00754013059308492 1.11111111111111e-06
    0.00789810324680897 1.11111111111111e-06
    0.00832857543102704 1.11111111111111e-06
    0.00868011085124503 1.11111111111111e-06
    0.0090963510520631 1.11111111111111e-06
    0.00948826355467308 1.11111111111111e-06
    0.00991643321137541 1.11111111111111e-06
    0.0103995956348113 1.11111111111111e-06
    0.0108730784312654 1.11111111111111e-06
    0.0112908983926201 1.11111111111111e-06
    0.0117800022545178 1.11111111111111e-06
    0.0124799839537444 1.11111111111111e-06
    0.012966495425532 1.11111111111111e-06
    0.0136738798730848 1.11111111111111e-06
    0.0144242524002302 1.11111111111111e-06
    0.0152999652151246 1.11111111111111e-06
    0.0161199366830579 1.11111111111111e-06
    0.0169837751630563 1.11111111111111e-06
    0.0177790464005207 1.11111111111111e-06
    0.0186308053712832 1.11111111111111e-06
    0.0194473153301043 1.11111111111111e-06
    0.0204461275474706 1.11111111111111e-06
    0.0214707756096715 1.11111111111111e-06
    0.0224864658677595 1.11111111111111e-06
    0.0234937477968426 1.11111111111111e-06
    0.0245429898103567 1.11111111111111e-06
    0.0255764025688288 1.11111111111111e-06
    0.0266711216918483 1.11111111111111e-06
    0.0278379453309462 1.11111111111111e-06
    0.0290324960233425 1.11111111111111e-06
    0.0304215569130438 1.11111111111111e-06
    0.0316841060750917 1.11111111111111e-06
    0.0328749413617493 1.11111111111111e-06
    0.0340879690860457 1.11111111111111e-06
    0.0355100426231408 1.11111111111111e-06
    0.0367986168961938 1.11111111111111e-06
    0.0380929169626764 1.11111111111111e-06
    0.039580364894159 1.11111111111111e-06
    0.0410315425466991 1.11111111111111e-06
    0.0425711313654069 1.11111111111111e-06
    0.0441368524347197 1.11111111111111e-06
    0.0457991966570645 1.11111111111111e-06
    0.0474755649411085 1.11111111111111e-06
    0.049137876790963 1.11111111111111e-06
    0.0510868699478885 1.11111111111111e-06
    0.0526993929315928 1.11111111111111e-06
    0.0544811586533314 1.11111111111111e-06
    0.0564163414837109 1.11111111111111e-06
    0.0584659872349747 1.11111111111111e-06
    0.0606292406047932 1.11111111111111e-06
    0.0628741306226118 1.11111111111111e-06
    0.0648922004938536 1.11111111111111e-06
    0.0669252887484107 1.11111111111111e-06
    0.0692801894885752 1.11111111111111e-06
    0.0713226569958048 1.11111111111111e-06
    0.0735414823575498 1.11111111111111e-06
    0.075858461180449 1.11111111111111e-06
    0.0783457513419453 1.11111111111111e-06
    0.080706087065547 1.11111111111111e-06
    0.0831645605168432 1.11111111111111e-06
    0.0856871918022827 1.11111111111111e-06
    0.0882278382543839 1.11111111111111e-06
    0.0909398734299268 1.11111111111111e-06
    0.0937627284454176 1.11111111111111e-06
    0.0968633575774877 1.11111111111111e-06
    0.100034088253325 1.11111111111111e-06
    0.10268982506387 1.11111111111111e-06
    0.105695842141448 1.11111111111111e-06
    0.108724874930519 1.11111111111111e-06
    0.111703318988336 1.11111111111111e-06
    0.115139920763567 1.11111111111111e-06
    0.118364824058035 1.11111111111111e-06
    0.122084223617857 1.11111111111111e-06
    0.12521613458743 1.11111111111111e-06
    0.1287180599196 1.11111111111111e-06
    0.13204539534715 1.11111111111111e-06
    0.135867273110033 1.11111111111111e-06
    0.13986129258374 1.11111111111111e-06
    0.143652099875913 1.11111111111111e-06
    0.147098554610413 1.11111111111111e-06
    0.15098740241703 1.11111111111111e-06
    0.154726804937816 1.11111111111111e-06
    0.158812242345559 1.11111111111111e-06
    0.163126017711869 1.11111111111111e-06
    0.167465074673092 1.11111111111111e-06
    0.171667042534963 1.11111111111111e-06
    0.175687232013391 1.11111111111111e-06
    0.180010128722018 1.11111111111111e-06
    0.18426799857004 1.11111111111111e-06
    0.188503509621211 1.11111111111111e-06
    0.193004459373301 1.11111111111111e-06
    0.19697125249079 1.11111111111111e-06
    0.201293522643402 1.11111111111111e-06
    0.205945158842144 1.11111111111111e-06
    0.210738668104234 1.11111111111111e-06
    0.2151316656424 1.11111111111111e-06
    0.219533996827702 1.11111111111111e-06
    0.224091422467604 1.11111111111111e-06
    0.228650960001604 1.11111111111111e-06
    0.233196594239415 1.11111111111111e-06
    0.23784885497478 1.11111111111111e-06
    0.242837946140443 1.11111111111111e-06
    0.248095995663559 1.11111111111111e-06
    0.253204262204585 1.11111111111111e-06
    0.258540234828785 1.11111111111111e-06
    0.263265401758767 1.11111111111111e-06
    0.268334204205717 1.11111111111111e-06
    0.273602422923411 1.11111111111111e-06
    0.279226866208199 1.11111111111111e-06
    0.283757641500146 1.11111111111111e-06
    0.289207185877997 1.11111111111111e-06
    0.294656480653915 1.11111111111111e-06
    0.300003521936615 1.11111111111111e-06
    0.305382702862434 1.11111111111111e-06
    0.310699013714061 1.11111111111111e-06
    0.31657908152302 1.11111111111111e-06
    0.322034166982159 1.11111111111111e-06
    0.328289116042417 1.11111111111111e-06
    0.334389902677588 1.11111111111111e-06
    0.340523435354292 1.11111111111111e-06
    0.346177155151002 1.11111111111111e-06
    0.351986943026313 1.11111111111111e-06
    0.358110212400756 1.11111111111111e-06
    0.364323059497716 1.11111111111111e-06
    0.370096310205388 1.11111111111111e-06
    0.375971498857785 1.11111111111111e-06
    0.382091665618924 1.11111111111111e-06
    0.388085498705471 1.11111111111111e-06
    0.393811762702676 1.11111111111111e-06
    0.400275334663915 1.11111111111111e-06
    0.406765508719737 1.11111111111111e-06
    0.413218058384114 1.11111111111111e-06
    0.419541268299849 1.11111111111111e-06
    0.426170825266149 1.11111111111111e-06
    0.43237661628493 1.11111111111111e-06
    0.438495991506971 1.11111111111111e-06
    0.444980606984391 1.11111111111111e-06
    0.451317460362285 1.11111111111111e-06
    0.457722108004037 1.11111111111111e-06
    0.464598461180243 1.11111111111111e-06
    0.471248518053613 1.11111111111111e-06
    0.478100477205516 1.11111111111111e-06
    0.484995576079185 1.11111111111111e-06
    0.491514983219768 1.11111111111111e-06
    0.498193883492041 1.11111111111111e-06
    0.505122671632527 1.11111111111111e-06
    0.511932545224668 1.11111111111111e-06
    0.518170178474656 1.11111111111111e-06
    0.524533432658463 1.11111111111111e-06
    0.531038302447355 1.11111111111111e-06
    0.537367050672072 1.11111111111111e-06
    0.543335024197295 1.11111111111111e-06
    0.55012523941835 1.11111111111111e-06
    0.556519740804373 1.11111111111111e-06
    0.563149940552126 1.11111111111111e-06
    0.570169066384271 1.11111111111111e-06
    0.576711880359346 1.11111111111111e-06
    0.583389506002425 1.11111111111111e-06
    0.589400339460761 1.11111111111111e-06
    0.595891938613896 1.11111111111111e-06
    0.601783249561617 1.11111111111111e-06
    0.608297752575916 1.11111111111111e-06
    0.614708163814201 1.11111111111111e-06
    0.621004929737264 1.11111111111111e-06
    0.627333165654544 1.11111111111111e-06
    0.633176101152917 1.11111111111111e-06
    0.639687609041676 1.11111111111111e-06
    0.645663640880254 1.11111111111111e-06
    0.652135710238516 1.11111111111111e-06
    0.658548901334111 1.11111111111111e-06
    0.664837927264468 1.11111111111111e-06
    0.670999642411823 1.11111111111111e-06
    0.676690623037079 1.11111111111111e-06
    0.682499304003081 1.11111111111111e-06
    0.688802641901568 1.11111111111111e-06
    0.694593831496678 1.11111111111111e-06
    0.700756835068469 1.11111111111111e-06
    0.70677485211718 1.11111111111111e-06
    0.712497422473829 1.11111111111111e-06
    0.71825985978179 1.11111111111111e-06
    0.723857648011198 1.11111111111111e-06
    0.729508800107827 1.11111111111111e-06
    0.735297179101967 1.11111111111111e-06
    0.740691394106461 1.11111111111111e-06
    0.746110239090356 1.11111111111111e-06
    0.751484752226952 1.11111111111111e-06
    0.756574715371935 1.11111111111111e-06
    0.761687922109859 1.11111111111111e-06
    0.766815658156858 1.11111111111111e-06
    0.771683560950875 1.11111111111111e-06
    0.776451358331 1.11111111111111e-06
    0.78113852161825 1.11111111111111e-06
    0.786037382843454 1.11111111111111e-06
    0.790951193811338 1.11111111111111e-06
    0.795849780844741 1.11111111111111e-06
    0.800500829507008 1.11111111111111e-06
    0.804862644367225 1.11111111111111e-06
    0.809170112438181 1.11111111111111e-06
    0.813623347181093 1.11111111111111e-06
    0.818032751989384 1.11111111111111e-06
    0.821819822357996 1.11111111111111e-06
    0.825941559866548 1.11111111111111e-06
    0.830056089308711 1.11111111111111e-06
    0.83403637141449 1.11111111111111e-06
    0.838043799531414 1.11111111111111e-06
    0.842039031135168 1.11111111111111e-06
    0.845959690440014 1.11111111111111e-06
    0.849767920139516 1.11111111111111e-06
    0.853399798742297 1.11111111111111e-06
    0.857312127925112 1.11111111111111e-06
    0.86098621306373 1.11111111111111e-06
    0.864374387696605 1.11111111111111e-06
    0.867913626989216 1.11111111111111e-06
    0.871185697367246 1.11111111111111e-06
    0.874634440879437 1.11111111111111e-06
    0.877972860571281 1.11111111111111e-06
    0.881242416257113 1.11111111111111e-06
    0.884506804241076 1.11111111111111e-06
    0.887864878062103 1.11111111111111e-06
    0.890690740700224 1.11111111111111e-06
    0.893563307277926 1.11111111111111e-06
    0.896463402934522 1.11111111111111e-06
    0.899299742375976 1.11111111111111e-06
    0.9022544262032 1.11111111111111e-06
    0.905150100755018 1.11111111111111e-06
    0.907750777040267 1.11111111111111e-06
    0.910464731795263 1.11111111111111e-06
    0.912866495243699 1.11111111111111e-06
    0.915501498449198 1.11111111111111e-06
    0.918091946178195 1.11111111111111e-06
    0.920514867738378 1.11111111111111e-06
    0.923049296067386 1.11111111111111e-06
    0.925486005436815 1.11111111111111e-06
    0.927816170048487 1.11111111111111e-06
    0.929999510614154 1.11111111111111e-06
    0.932337330229286 1.11111111111111e-06
    0.934456443197498 1.11111111111111e-06
    0.936323731810773 1.11111111111111e-06
    0.938591814289296 1.11111111111111e-06
    0.940840975183995 1.11111111111111e-06
    0.942839711882155 1.11111111111111e-06
    0.944761090254097 1.11111111111111e-06
    0.946647708809198 1.11111111111111e-06
    0.948522879673795 1.11111111111111e-06
    0.950283018727335 1.11111111111111e-06
    0.952204590907238 1.11111111111111e-06
    0.953725115563383 1.11111111111111e-06
    0.955294764331873 1.11111111111111e-06
    0.957019059864001 1.11111111111111e-06
    0.958559595649545 1.11111111111111e-06
    0.960158773632145 1.11111111111111e-06
    0.961760497412207 1.11111111111111e-06
    0.963246290022576 1.11111111111111e-06
    0.964868646781472 1.11111111111111e-06
    0.966292387135064 1.11111111111111e-06
    0.967726464481118 1.11111111111111e-06
    0.96923110088236 1.11111111111111e-06
    0.970551234826108 1.11111111111111e-06
    0.971716161431137 1.11111111111111e-06
    0.972954085275129 1.11111111111111e-06
    0.974187044525486 1.11111111111111e-06
    0.975439936581449 1.11111111111111e-06
    0.976600248923506 1.11111111111111e-06
    0.977753846054907 1.11111111111111e-06
    0.978640483949307 1.11111111111111e-06
    0.979570390472107 1.11111111111111e-06
    0.980315467617774 1.11111111111111e-06
    0.981314409754596 1.11111111111111e-06
    0.982157775291507 1.11111111111111e-06
    0.982964280559082 1.11111111111111e-06
    0.983716666039919 1.11111111111111e-06
    0.984497372476841 1.11111111111111e-06
    0.985304517378003 1.11111111111111e-06
    0.986002991710017 1.11111111111111e-06
    0.986685847014991 1.11111111111111e-06
    0.987353370994046 1.11111111111111e-06
    0.988050412327488 1.11111111111111e-06
    0.988593228198055 1.11111111111111e-06
    0.989160009358397 1.11111111111111e-06
    0.989800172202194 1.11111111111111e-06
    0.99033314448002 1.11111111111111e-06
    0.990718420371587 1.11111111111111e-06
    0.991262882202701 1.11111111111111e-06
    0.991632903443136 1.11111111111111e-06
    0.992036890147311 1.11111111111111e-06
    0.992560239410885 1.11111111111111e-06
    0.992913228268691 1.11111111111111e-06
    0.993276872567832 1.11111111111111e-06
    0.993775935733685 1.11111111111111e-06
    0.994103204072968 1.11111111111111e-06
    0.994455087569408 1.11111111111111e-06
    0.994831299216132 1.11111111111111e-06
    0.995077200001869 1.11111111111111e-06
    0.995383681975167 1.11111111111111e-06
    0.995711323033912 1.11111111111111e-06
    0.996047273810288 1.11111111111111e-06
    0.996320927084365 1.11111111111111e-06
    0.996600903200263 1.11111111111111e-06
    0.996708558283517 1.11111111111111e-06
    0.996894612588857 1.11111111111111e-06
    0.997092405973868 1.11111111111111e-06
    0.997232220697353 1.11111111111111e-06
    0.997363910392308 1.11111111111111e-06
    0.997571096287224 1.11111111111111e-06
    0.997758007264789 1.11111111111111e-06
    0.997885156495603 1.11111111111111e-06
    0.998011668035071 1.11111111111111e-06
    0.998151051294552 1.11111111111111e-06
    0.99828452706892 1.11111111111111e-06
    0.998373725489668 1.11111111111111e-06
    0.998543456107474 1.11111111111111e-06
    0.998640784927166 1.11111111111111e-06
    0.998736887380609 1.11111111111111e-06
    0.998805890765896 1.11111111111111e-06
    0.998894725355806 1.11111111111111e-06
    0.999001669136356 1.11111111111111e-06
    0.999089582543098 1.11111111111111e-06
    0.999138423820988 1.11111111111111e-06
    0.999231782630029 1.11111111111111e-06
    0.999291910139804 1.11111111111111e-06
    0.999359394282886 1.11111111111111e-06
    0.999409241680616 1.11111111111111e-06
    0.9994617779125 1.11111111111111e-06
    0.999501606343873 1.11111111111111e-06
    0.999601894918073 1.11111111111111e-06
    0.999620932274395 1.11111111111111e-06
    0.999660386297383 1.11111111111111e-06
    0.999690835015332 1.11111111111111e-06
    0.999719872371654 1.11111111111111e-06
    0.999751122371654 1.11111111111111e-06
    0.999771955704987 1.11111111111111e-06
    0.999781759626556 1.11111111111111e-06
    0.999810982854308 1.11111111111111e-06
    0.999821399520975 1.11111111111111e-06
    0.999830923330499 1.11111111111111e-06
    0.999839544020154 1.11111111111111e-06
    0.999848889814547 1.11111111111111e-06
    0.999879527069449 1.11111111111111e-06
    0.999879527069449 1.11111111111111e-06
    0.999888147759104 1.11111111111111e-06
    0.999888147759104 1.11111111111111e-06
    0.999888147759104 1.11111111111111e-06
    0.999888147759104 1.11111111111111e-06
    0.999918785014006 1.11111111111111e-06
    0.999939618347339 1.11111111111111e-06
    0.999949422268908 1.11111111111111e-06
    0.999958946078431 1.11111111111111e-06
    0.99996875 1.11111111111111e-06
    0.999989583333333 1.11111111111111e-06
    0.999989583333333 1.11111111111111e-06
    1 1.11111111111111e-06
    1 1.11111111111111e-06
    1 1.11111111111111e-06
    1 1.11111111111111e-06
    1 1.11111111111111e-06
    1 1.11111111111111e-06
    1 1.11111111111111e-06
    1 1.11111111111111e-06
    1 1.11111111111111e-06
    1 1.11111111111111e-06
    1 1.11111111111111e-06
    1 1.11111111111111e-06
    1 1.11111111111111e-06
    1 1.11111111111111e-06
    1 1.11111111111111e-06
    1 1.11111111111111e-06
    };
    \addlegendentry{K1000-M32-T40-A500-N32-E10-1mW}
    \addplot [semithick, color0, opacity=0.1, dashed, forget plot]
    table {%
    1e-05 5.59816075135954e-07
    1e-05 1.98477885945178
    };
    \addplot [semithick, color0, opacity=0.1, dashed, forget plot]
    table {%
    5.62341325190349e-06 1.11111111111111e-06
    1.77827941003893 1.11111111111111e-06
    };
    \addplot [semithick, color1]
    table {%
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 0.99999889380531
    1e-05 0.99999889380531
    1e-05 0.99999889380531
    1e-05 0.99999889380531
    1e-05 0.99999889380531
    1e-05 0.99999889380531
    1e-05 0.99999889380531
    1e-05 0.99999889380531
    1e-05 0.99999889380531
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.99999778515786
    1e-05 0.999996662823404
    1e-05 0.999996662823404
    1e-05 0.999996662823404
    1e-05 0.999996662823404
    1e-05 0.999996662823404
    1e-05 0.999996662823404
    1e-05 0.999996662823404
    1e-05 0.999995562713393
    1e-05 0.999995562713393
    1e-05 0.999994450366341
    1e-05 0.99999335025633
    1e-05 0.99999335025633
    1e-05 0.99999335025633
    1e-05 0.99999224160888
    1e-05 0.99999224160888
    1e-05 0.99999224160888
    1e-05 0.99999224160888
    1e-05 0.99999224160888
    1e-05 0.99999224160888
    1e-05 0.99999224160888
    1e-05 0.99999224160888
    1e-05 0.99999224160888
    1e-05 0.99999224160888
    1e-05 0.99999224160888
    1e-05 0.999991134189168
    1e-05 0.999991134189168
    1e-05 0.999991134189168
    1e-05 0.999991134189168
    1e-05 0.999991134189168
    1e-05 0.999990009329775
    1e-05 0.999990009329775
    1e-05 0.999990009329775
    1e-05 0.999990009329775
    1e-05 0.999990009329775
    1e-05 0.999988904357399
    1e-05 0.999988904357399
    1e-05 0.999987811461224
    1e-05 0.999987811461224
    1e-05 0.999987811461224
    1e-05 0.999987811461224
    1e-05 0.999987811461224
    1e-05 0.999986695389796
    1e-05 0.999985592853964
    1e-05 0.99998448297605
    1e-05 0.99998448297605
    1e-05 0.99998225207742
    1e-05 0.99998225207742
    1e-05 0.999981160374363
    1e-05 0.999980066282459
    1e-05 0.999980066282459
    1e-05 0.999980066282459
    1e-05 0.9999789625297
    1e-05 0.9999789625297
    1e-05 0.9999789625297
    1e-05 0.9999789625297
    1e-05 0.999977874390418
    1e-05 0.999977874390418
    1e-05 0.999976766970706
    1e-05 0.999975647149877
    1e-05 0.999975647149877
    1e-05 0.999973457358357
    1e-05 0.999973457358357
    1e-05 0.999973457358357
    1e-05 0.999972335023901
    1e-05 0.999971228829211
    1e-05 0.999971228829211
    1e-05 0.999970118951298
    1e-05 0.999970118951298
    1e-05 0.999965679097813
    1e-05 0.999964567986702
    1e-05 0.999963471495474
    1e-05 0.999961235452308
    1e-05 0.999960102949477
    1e-05 0.999957828805933
    1e-05 0.999956701410217
    1e-05 0.999955595215527
    1e-05 0.999954490243151
    1e-05 0.999954490243151
    1e-05 0.999954490243151
    1e-05 0.999953386490392
    1e-05 0.999952269171956
    1e-05 0.999950055525013
    1e-05 0.999948931929507
    1e-05 0.999946705913988
    1e-05 0.99994335392247
    1e-05 0.999941129228365
    1e-05 0.999935587766247
    1e-05 0.99993335299267
    1e-05 0.99993116784594
    1e-05 0.999930050527504
    1e-05 0.999926716616105
    1e-05 0.999924523623103
    1e-05 0.99992118403551
    1e-05 0.999916779654417
    1e-05 0.999911226319318
    1e-05 0.999907897361639
    1e-05 0.999900137735471
    1e-05 0.999894586384122
    1e-05 0.999890137943427
    1e-05 0.999882402691442
    1e-05 0.999876866688149
    1e-05 0.999874626976276
    1e-05 0.99987016881512
    1e-05 0.999866832938562
    1e-05 0.999861285524448
    1e-05 0.999854608309283
    1e-05 0.999844564064443
    1e-05 0.99984123432991
    1e-05 0.999836799704734
    1e-05 0.999833489476314
    1e-05 0.999829080020176
    1e-05 0.999826840277407
    1e-05 0.999820179362644
    1e-05 0.999817948408498
    1e-05 0.999815724895372
    1e-05 0.999813525325854
    1e-05 0.999804690749857
    1e-05 0.999802437142181
    1e-05 0.999792443482009
    1e-05 0.999782492273511
    1e-05 0.999772479129927
    1e-05 0.99976247773265
    1e-05 0.99975691186363
    1e-05 0.999748053137808
    1e-05 0.999740231501191
    1e-05 0.999732445689658
    1e-05 0.999724681898941
    1e-05 0.999712370282467
    1e-05 0.999694569105993
    1e-05 0.999676723759677
    1e-05 0.99966123250894
    1e-05 0.999652372436464
    1e-05 0.999642368149065
    1e-05 0.999625674059203
    1e-05 0.999619032910771
    1e-05 0.999610141898513
    1e-05 0.999602372379969
    1e-05 0.999591234348524
    1e-05 0.999576748240221
    1e-05 0.999565628657703
    1e-05 0.999550071418514
    1e-05 0.999531212083492
    1e-05 0.999517898637071
    1e-05 0.999498983978752
    1e-05 0.999476773649363
    1e-05 0.999450065259273
    1e-05 0.999424449099495
    1e-05 0.999404525960322
    1e-05 0.999381206410328
    1e-05 0.999360099469307
    1e-05 0.999341178484367
    1e-05 0.999313406475949
    1e-05 0.999282254482648
    1e-05 0.999261114723354
    1e-05 0.999235508355744
    1e-05 0.999208815147437
    1e-05 0.999183225679209
    1e-05 0.999157706851583
    1e-05 0.999133233926305
    1e-05 0.999102068641175
    1e-05 0.99906659083937
    1e-05 0.999035478517984
    1e-05 0.999001960000969
    1e-05 0.998966354617051
    1e-05 0.998932024585617
    1e-05 0.998894231336231
    1e-05 0.99884984708492
    1e-05 0.998809761100615
    1e-05 0.998760858212288
    1e-05 0.998724128703332
    1e-05 0.998683059781336
    1e-05 0.99863292509865
    1e-05 0.998576139848227
    1e-05 0.998521783420591
    1e-05 0.99846965717809
    1e-05 0.998408484272501
    1e-05 0.998362868084142
    1e-05 0.998318489947553
    1e-05 0.998259668435989
    1e-05 0.998204077089619
    1e-05 0.998150772253945
    1e-05 0.998102921673267
    1e-05 0.998032903573551
    1e-05 0.997967393728081
    1e-05 0.997895215503744
    1e-05 0.997818487603369
    1e-05 0.997738562518244
    1e-05 0.997647406170308
    1e-05 0.997561872924756
    1e-05 0.997484083030994
    1e-05 0.997387309651466
    1e-05 0.997304978931774
    1e-05 0.99721169222688
    1e-05 0.997117124648626
    1e-05 0.997041581652621
    1e-05 0.996938146162706
    1e-05 0.996839116321913
    1e-05 0.99672586917569
    1e-05 0.996609338079692
    1e-05 0.996514910814927
    1e-05 0.996403710521297
    1e-05 0.996263801404405
    1e-05 0.996141675039995
    1e-05 0.996021769860203
    1e-05 0.995889524772515
    1e-05 0.995742770928104
    1e-05 0.995614981467994
    1e-05 0.995485030212342
    1e-05 0.995333895681231
    1e-05 0.995185119078986
    1e-05 0.995037479778598
    1e-05 0.994885260458583
    1e-05 0.994732829721551
    1e-05 0.994579623600386
    1e-05 0.994415123503436
    1e-05 0.994249546807817
    1e-05 0.994053893604715
    1e-05 0.993876088915177
    1e-05 0.993677368430828
    1e-05 0.993469607730907
    1e-05 0.993261929403643
    1e-05 0.99304298881042
    1e-05 0.992814969033197
    1e-05 0.992582630921147
    1e-05 0.992334826494047
    1e-05 0.992071395395552
    1e-05 0.991800408687063
    1e-05 0.991531223772786
    1e-05 0.991259936026154
    1e-05 0.990949664150067
    1e-05 0.990641710436479
    1e-05 0.990360415303054
    1e-05 0.990034625411134
    1e-05 0.989716908370208
    1e-05 0.989410199534897
    1e-05 0.9890621583809
    1e-05 0.988692026987405
    1e-05 0.988338611294914
    1e-05 0.987940304537587
    1e-05 0.987557494406768
    1e-05 0.987155358159685
    1e-05 0.98678559778106
    1e-05 0.986397893177109
    1e-05 0.98595562090065
    1e-05 0.985500899503884
    1e-05 0.984997614335514
    1e-05 0.984503051041076
    1e-05 0.984005716828514
    1e-05 0.983490060694196
    1e-05 0.982971187879078
    1e-05 0.982402990937456
    1e-05 0.981839583066242
    1e-05 0.98124399769575
    1e-05 0.98062361497492
    1e-05 0.979953480850881
    1e-05 0.979329175897594
    1e-05 0.978652378172142
    1e-05 0.977925872346429
    1e-05 0.977234541503199
    1e-05 0.976532607905066
    1e-05 0.975798395980623
    1e-05 0.974965197485951
    1e-05 0.974189568903399
    1e-05 0.973379556169369
    1e-05 0.972506971662812
    1e-05 0.971590110342641
    1e-05 0.970664272383463
    1e-05 0.969720654299197
    1e-05 0.968820357404281
    1e-05 0.967749216204307
    1e-05 0.966706311333314
    1e-05 0.965645528641433
    1e-05 0.964468007209027
    1e-05 0.963339429502813
    1e-05 0.96217396605487
    1e-05 0.960909372665199
    1e-05 0.959650448135782
    1e-05 0.958376707515488
    1e-05 0.957013632363519
    1e-05 0.955643378398449
    1e-05 0.954245250491822
    1e-05 0.952772184883204
    1e-05 0.951266564462855
    1e-05 0.94976212652329
    1e-05 0.948151312028673
    1e-05 0.94650822413422
    1e-05 0.944809710864545
    1e-05 0.943077063817411
    1e-05 0.941245557337012
    1e-05 0.93945344011179
    1e-05 0.937607326024668
    1e-05 0.935656871641588
    1e-05 0.933606452320503
    1e-05 0.931540098130549
    1e-05 0.929405456410082
    1e-05 0.927222988216338
    1e-05 0.92482661618499
    1e-05 0.922397522443779
    1e-05 0.919961691852686
    1e-05 0.917321908466574
    1e-05 0.914765741280366
    1e-05 0.912094135367579
    1e-05 0.909318473641024
    1e-05 0.90646011321198
    1e-05 0.903605855804268
    1e-05 0.900598554601833
    1e-05 0.897550948286527
    1e-05 0.894371254857436
    1e-05 0.891052253294396
    1e-05 0.887672413694714
    1e-05 0.884259887111747
    1e-05 0.880617238261615
    1e-05 0.876936731782443
    1e-05 0.873309744599632
    1e-05 0.869496358878592
    1e-05 0.865435482783181
    1e-05 0.861263046626793
    1e-05 0.857054646295419
    1e-05 0.852792080302034
    1e-05 0.848384463875439
    1e-05 0.843764508978902
    1e-05 0.838957890519042
    1e-05 0.834298830812114
    1e-05 0.829342944336385
    1e-05 0.824486439510107
    1e-05 0.819231553059813
    1e-05 0.813701562466443
    1e-05 0.808112220417149
    1e-05 0.802380082272548
    1e-05 0.796631677602382
    1e-05 0.790792434082891
    1e-05 0.784669636528579
    1e-05 0.778418754039489
    1e-05 0.77189819945659
    1e-05 0.765282709979652
    1e-05 0.758628513191012
    1e-05 0.751798315388053
    1e-05 0.744808216157781
    1e-05 0.73748306884169
    1e-05 0.730130130691733
    1e-05 0.722486818690067
    1e-05 0.714788894763266
    1e-05 0.706944287543609
    1e-05 0.698941336947818
    1e-05 0.690708452766282
    1e-05 0.682502796291926
    1e-05 0.674015518346202
    1e-05 0.665362012499007
    1e-05 0.656609629119328
    1e-05 0.647640995994347
    1e-05 0.638399100812558
    1e-05 0.629128444449339
    1e-05 0.619734034368085
    1e-05 0.610253033845452
    1e-05 0.600419707389791
    1e-05 0.590574537482074
    1e-05 0.580388184806235
    1e-05 0.570230260045084
    1e-05 0.559942075522474
    1e-05 0.549345697728247
    1e-05 0.53865807734026
    1e-05 0.52791971769792
    1e-05 0.516987854929773
    1e-05 0.505937507436408
    1e-05 0.494754355325993
    1e-05 0.483601453003084
    1e-05 0.472254834229656
    1e-05 0.460826046432327
    1e-05 0.449357175219814
    1e-05 0.437579476973934
    1e-05 0.426100476158729
    1e-05 0.414345269477144
    1e-05 0.402437501394082
    1e-05 0.390501051558507
    1e-05 0.378613590609192
    1e-05 0.366755226078855
    1e-05 0.355007580156146
    1e-05 0.343304323802403
    1e-05 0.331659958319905
    1e-05 0.31957514661068
    1e-05 0.307979983267576
    1e-05 0.29638652084032
    1e-05 0.284520050392776
    1e-05 0.27302497609986
    1e-05 0.261815771868658
    1e-05 0.250633833460439
    1e-05 0.239763846046395
    1e-05 0.228907649613921
    1e-05 0.218121294777486
    1e-05 0.207379370575359
    1e-05 0.196962948157867
    1e-05 0.186623444380543
    1e-05 0.176752222420797
    1e-05 0.166908508275306
    1e-05 0.157615555582328
    1e-05 0.148284411517385
    1e-05 0.13945319268788
    1e-05 0.130700861408948
    1e-05 0.122249657974546
    1e-05 0.114093024150002
    1e-05 0.106309233460942
    1e-05 0.0989479807193368
    1e-05 0.0915671481955623
    1e-05 0.0846650700888854
    1e-05 0.0780972284171694
    1e-05 0.0718937741463751
    1e-05 0.0660786888479439
    1e-05 0.0604828748474803
    1e-05 0.0552268048218029
    1e-05 0.0503789988779675
    1.78571428571429e-05 0.0458006369890637
    1.78571428571429e-05 0.041329303092635
    2.67857142857143e-05 0.0372988880740727
    2.67857142857143e-05 0.0335855512280345
    2.67857142857143e-05 0.0301572755790828
    2.67857142857143e-05 0.0269263945729226
    4.46428571428571e-05 0.0239642300090899
    4.46428571428571e-05 0.0211876615101633
    4.46428571428571e-05 0.0186965493174437
    5.35714285714286e-05 0.016458600210511
    5.35714285714286e-05 0.0143571428402966
    5.35714285714286e-05 0.012512304912836
    5.35714285714286e-05 0.0108282808454222
    7.14285714285714e-05 0.0093387032605476
    8.03571428571429e-05 0.00801429627673202
    9.82142857142857e-05 0.00685234456402584
    0.000125 0.00587058821200794
    0.000133928571428571 0.0049799609007271
    0.000142857142857143 0.00426533276400659
    0.000151785714285714 0.00357636066553865
    0.000151785714285714 0.00299407874221715
    0.000151785714285714 0.00246645590281143
    0.000151785714285714 0.00201059608447299
    0.000160714285714286 0.00165615737823902
    0.000160714285714286 0.00134470845492572
    0.0001875 0.00108447505727564
    0.000196428571428571 0.000879941586994554
    0.000223214285714286 0.000674277961375545
    0.000241071428571429 0.000524237325531596
    0.000258928571428571 0.000404441841307044
    0.000303571428571429 0.000305642381693455
    0.000303571428571429 0.000231295297489536
    0.000321428571428571 0.000183469025400028
    0.000330357142857143 0.000147882030027531
    0.000348214285714286 0.00011684320836725
    0.000357142857142857 8.01335555246692e-05
    0.000366071428571429 6.23440078202097e-05
    0.000375 5.11885968755454e-05
    0.000383928571428571 3.45342160889365e-05
    0.000401785714285714 2.4462929280323e-05
    0.000401785714285714 1.78113588108149e-05
    0.000428571428571429 8.91039041276058e-06
    0.000446428571428571 5.54951497015719e-06
    0.000455357142857143 2.21978043636794e-06
    0.000473214285714286 2.21978043636794e-06
    0.000473214285714286 1.11358574610245e-06
    0.000482142857142857 1.11358574610245e-06
    0.0005 1.11358574610245e-06
    0.0005 1.11111111111111e-06
    0.0005 1.11111111111111e-06
    0.000526785714285714 1.11111111111111e-06
    0.000553571428571429 1.11111111111111e-06
    0.0005625 1.11111111111111e-06
    0.000580357142857143 1.11111111111111e-06
    0.000589285714285714 1.11111111111111e-06
    0.000598214285714286 1.11111111111111e-06
    0.000607142857142857 1.11111111111111e-06
    0.000633928571428571 1.11111111111111e-06
    0.000651785714285714 1.11111111111111e-06
    0.000669642857142857 1.11111111111111e-06
    0.0006875 1.11111111111111e-06
    0.000705357142857143 1.11111111111111e-06
    0.000705357142857143 1.11111111111111e-06
    0.000714285714285714 1.11111111111111e-06
    0.000741071428571429 1.11111111111111e-06
    0.000741071428571429 1.11111111111111e-06
    0.00075 1.11111111111111e-06
    0.00075 1.11111111111111e-06
    0.000769132653061225 1.11111111111111e-06
    0.000778061224489796 1.11111111111111e-06
    0.000788265306122449 1.11111111111111e-06
    0.000807397959183674 1.11111111111111e-06
    0.000816326530612245 1.11111111111111e-06
    0.000816326530612245 1.11111111111111e-06
    0.00083545918367347 1.11111111111111e-06
    0.000845663265306122 1.11111111111111e-06
    0.000845663265306122 1.11111111111111e-06
    0.000854591836734694 1.11111111111111e-06
    0.000854591836734694 1.11111111111111e-06
    0.000854591836734694 1.11111111111111e-06
    0.000882549989692847 1.11111111111111e-06
    0.000891478561121418 1.11111111111111e-06
    0.000891478561121418 1.11111111111111e-06
    0.000901579571222428 1.11111111111111e-06
    0.000919436714079571 1.11111111111111e-06
    0.000957914605236034 1.11111111111111e-06
    0.000968118686868687 1.11111111111111e-06
    0.000986755996161336 1.11111111111111e-06
    0.00101716209799601 1.11111111111111e-06
    0.00103629475105723 1.11111111111111e-06
    0.00107583556738376 1.11111111111111e-06
    0.00111438569617314 1.11111111111111e-06
    0.00113458771637516 1.11111111111111e-06
    0.00116499381820984 1.11111111111111e-06
    0.00121531273954124 1.11111111111111e-06
    0.00122502147740532 1.11111111111111e-06
    0.0012850100544319 1.11111111111111e-06
    0.00130403963596149 1.11111111111111e-06
    0.00133476139436182 1.11111111111111e-06
    0.00139450423089037 1.11111111111111e-06
    0.00144496816775617 1.11111111111111e-06
    0.0015151999085843 1.11111111111111e-06
    0.00157630389163473 1.11111111111111e-06
    0.00166771879281528 1.11111111111111e-06
    0.00175477208039805 1.11111111111111e-06
    0.00180426737508669 1.11111111111111e-06
    0.00186685688822775 1.11111111111111e-06
    0.00191779923486337 1.11111111111111e-06
    0.00204762098110569 1.11111111111111e-06
    0.00213036891088635 1.11111111111111e-06
    0.00224920597483546 1.11111111111111e-06
    0.00235933222129983 1.11111111111111e-06
    0.00248899869698917 1.11111111111111e-06
    0.00266079151807951 1.11111111111111e-06
    0.00270875360832101 1.11111111111111e-06
    0.00290042566771976 1.11111111111111e-06
    0.00312388718917949 1.11111111111111e-06
    0.00338583546579053 1.11111111111111e-06
    0.00351603869688479 1.11111111111111e-06
    0.00382629740837313 1.11111111111111e-06
    0.0040050994936384 1.11111111111111e-06
    0.00427568049578967 1.11111111111111e-06
    0.00454168911218751 1.11111111111111e-06
    0.00487914821291384 1.11111111111111e-06
    0.0051753668500913 1.11111111111111e-06
    0.0055271564515231 1.11111111111111e-06
    0.00605810116340532 1.11111111111111e-06
    0.00641587659001158 1.11111111111111e-06
    0.00678784846065026 1.11111111111111e-06
    0.00719153747072455 1.11111111111111e-06
    0.00773762186711536 1.11111111111111e-06
    0.00815224471781796 1.11111111111111e-06
    0.00875682036417519 1.11111111111111e-06
    0.00936658239990939 1.11111111111111e-06
    0.00992089068395342 1.11111111111111e-06
    0.0103757362152423 1.11111111111111e-06
    0.0109427117426068 1.11111111111111e-06
    0.0116569944560837 1.11111111111111e-06
    0.0125222849065588 1.11111111111111e-06
    0.0132512416826376 1.11111111111111e-06
    0.0138768688070012 1.11111111111111e-06
    0.0145810363867612 1.11111111111111e-06
    0.015418824648106 1.11111111111111e-06
    0.0162732151106931 1.11111111111111e-06
    0.017131365462518 1.11111111111111e-06
    0.0180161059187372 1.11111111111111e-06
    0.0188426729876607 1.11111111111111e-06
    0.0197582983432931 1.11111111111111e-06
    0.0205492141415478 1.11111111111111e-06
    0.0215779502231522 1.11111111111111e-06
    0.0225138394519001 1.11111111111111e-06
    0.023593044207744 1.11111111111111e-06
    0.0246351020709516 1.11111111111111e-06
    0.025654611358404 1.11111111111111e-06
    0.0268464724875607 1.11111111111111e-06
    0.0279235029401751 1.11111111111111e-06
    0.0291012955744 1.11111111111111e-06
    0.0304200664670774 1.11111111111111e-06
    0.0315961025631688 1.11111111111111e-06
    0.0330214062840817 1.11111111111111e-06
    0.0343003011053217 1.11111111111111e-06
    0.0358641439726841 1.11111111111111e-06
    0.0371100620939603 1.11111111111111e-06
    0.0386319956334382 1.11111111111111e-06
    0.0402152438640398 1.11111111111111e-06
    0.0416511207172295 1.11111111111111e-06
    0.0432933411101233 1.11111111111111e-06
    0.0451870865843136 1.11111111111111e-06
    0.046731695089942 1.11111111111111e-06
    0.0486573463839233 1.11111111111111e-06
    0.050259172833688 1.11111111111111e-06
    0.0519053324783525 1.11111111111111e-06
    0.0538561953402647 1.11111111111111e-06
    0.0556117129131114 1.11111111111111e-06
    0.057172060701767 1.11111111111111e-06
    0.0588982493156926 1.11111111111111e-06
    0.0607868030869235 1.11111111111111e-06
    0.0629055988068647 1.11111111111111e-06
    0.0648287442773713 1.11111111111111e-06
    0.0669739396794966 1.11111111111111e-06
    0.0690104479105887 1.11111111111111e-06
    0.0713185292588313 1.11111111111111e-06
    0.0735921949421358 1.11111111111111e-06
    0.0759877597861167 1.11111111111111e-06
    0.0781365366732512 1.11111111111111e-06
    0.080695607117347 1.11111111111111e-06
    0.0832884666518505 1.11111111111111e-06
    0.0858938545485655 1.11111111111111e-06
    0.088256187881228 1.11111111111111e-06
    0.0910617111153352 1.11111111111111e-06
    0.0938347681967012 1.11111111111111e-06
    0.0965128209652295 1.11111111111111e-06
    0.0993560629624027 1.11111111111111e-06
    0.102246187133856 1.11111111111111e-06
    0.105334656012997 1.11111111111111e-06
    0.108353730270835 1.11111111111111e-06
    0.111683178713193 1.11111111111111e-06
    0.115084103457475 1.11111111111111e-06
    0.118395145357974 1.11111111111111e-06
    0.121950273768045 1.11111111111111e-06
    0.125303409754692 1.11111111111111e-06
    0.128828153274655 1.11111111111111e-06
    0.132185503359309 1.11111111111111e-06
    0.135610928670585 1.11111111111111e-06
    0.139243317508835 1.11111111111111e-06
    0.14312359866136 1.11111111111111e-06
    0.147052946976471 1.11111111111111e-06
    0.151127799681458 1.11111111111111e-06
    0.155549130879712 1.11111111111111e-06
    0.159595206782207 1.11111111111111e-06
    0.163797749875347 1.11111111111111e-06
    0.16788426225963 1.11111111111111e-06
    0.172101444987259 1.11111111111111e-06
    0.176021330807797 1.11111111111111e-06
    0.180434832843358 1.11111111111111e-06
    0.18487772180636 1.11111111111111e-06
    0.189598976244148 1.11111111111111e-06
    0.19474406554342 1.11111111111111e-06
    0.199225893271985 1.11111111111111e-06
    0.204249227718622 1.11111111111111e-06
    0.209461377521762 1.11111111111111e-06
    0.214758101104061 1.11111111111111e-06
    0.219845495594564 1.11111111111111e-06
    0.224690652991962 1.11111111111111e-06
    0.229242445838062 1.11111111111111e-06
    0.2344251407304 1.11111111111111e-06
    0.239443792906941 1.11111111111111e-06
    0.244684494266487 1.11111111111111e-06
    0.25011554460161 1.11111111111111e-06
    0.255438666755601 1.11111111111111e-06
    0.260996877145958 1.11111111111111e-06
    0.266273629546724 1.11111111111111e-06
    0.271416406094699 1.11111111111111e-06
    0.276654285781521 1.11111111111111e-06
    0.282166934950055 1.11111111111111e-06
    0.287378870384355 1.11111111111111e-06
    0.292793082004737 1.11111111111111e-06
    0.298422586389589 1.11111111111111e-06
    0.303879647410201 1.11111111111111e-06
    0.309469054364532 1.11111111111111e-06
    0.315136132293492 1.11111111111111e-06
    0.320763859209429 1.11111111111111e-06
    0.326501700180777 1.11111111111111e-06
    0.33220244693723 1.11111111111111e-06
    0.3378766336699 1.11111111111111e-06
    0.343391729460141 1.11111111111111e-06
    0.349105842100655 1.11111111111111e-06
    0.354534265071676 1.11111111111111e-06
    0.360207209817598 1.11111111111111e-06
    0.365902226696741 1.11111111111111e-06
    0.371922235587015 1.11111111111111e-06
    0.378168124201359 1.11111111111111e-06
    0.384249427029625 1.11111111111111e-06
    0.389927226722057 1.11111111111111e-06
    0.396019678842867 1.11111111111111e-06
    0.401678537590357 1.11111111111111e-06
    0.407557085107969 1.11111111111111e-06
    0.413350761110451 1.11111111111111e-06
    0.419403239313561 1.11111111111111e-06
    0.425322281674653 1.11111111111111e-06
    0.431572074889265 1.11111111111111e-06
    0.437914354814421 1.11111111111111e-06
    0.444089706471974 1.11111111111111e-06
    0.450306175904812 1.11111111111111e-06
    0.456936596195853 1.11111111111111e-06
    0.463099166090187 1.11111111111111e-06
    0.469517793514862 1.11111111111111e-06
    0.475663819969288 1.11111111111111e-06
    0.481689463434268 1.11111111111111e-06
    0.487768190320127 1.11111111111111e-06
    0.493719093022442 1.11111111111111e-06
    0.499379187968304 1.11111111111111e-06
    0.505684114093968 1.11111111111111e-06
    0.511822803675203 1.11111111111111e-06
    0.51779186137332 1.11111111111111e-06
    0.523970703562713 1.11111111111111e-06
    0.530103779054078 1.11111111111111e-06
    0.535860325547785 1.11111111111111e-06
    0.541764434786265 1.11111111111111e-06
    0.548079117205899 1.11111111111111e-06
    0.554445978808708 1.11111111111111e-06
    0.560498434645863 1.11111111111111e-06
    0.566893313990263 1.11111111111111e-06
    0.572689930053609 1.11111111111111e-06
    0.579022439194721 1.11111111111111e-06
    0.585013491790882 1.11111111111111e-06
    0.590905692240637 1.11111111111111e-06
    0.597005352176328 1.11111111111111e-06
    0.603111584420702 1.11111111111111e-06
    0.60922330842442 1.11111111111111e-06
    0.615329620268101 1.11111111111111e-06
    0.621596705613066 1.11111111111111e-06
    0.627650310252541 1.11111111111111e-06
    0.633618829621245 1.11111111111111e-06
    0.639253037603242 1.11111111111111e-06
    0.645178175337371 1.11111111111111e-06
    0.650815992916736 1.11111111111111e-06
    0.656159649949074 1.11111111111111e-06
    0.661775356929804 1.11111111111111e-06
    0.667206333489039 1.11111111111111e-06
    0.67287810165328 1.11111111111111e-06
    0.677789417448738 1.11111111111111e-06
    0.683072633673742 1.11111111111111e-06
    0.688368194761272 1.11111111111111e-06
    0.69361976257681 1.11111111111111e-06
    0.698700609536516 1.11111111111111e-06
    0.703998245647101 1.11111111111111e-06
    0.708834848619887 1.11111111111111e-06
    0.713854948463154 1.11111111111111e-06
    0.71918334392322 1.11111111111111e-06
    0.72418674443703 1.11111111111111e-06
    0.729393683770297 1.11111111111111e-06
    0.734291202704042 1.11111111111111e-06
    0.739386692992918 1.11111111111111e-06
    0.744266122258145 1.11111111111111e-06
    0.748696650421415 1.11111111111111e-06
    0.753860938628214 1.11111111111111e-06
    0.758437696740745 1.11111111111111e-06
    0.762995088751738 1.11111111111111e-06
    0.767397906338415 1.11111111111111e-06
    0.771859485243934 1.11111111111111e-06
    0.775860082835249 1.11111111111111e-06
    0.780275757936467 1.11111111111111e-06
    0.784717615470992 1.11111111111111e-06
    0.789255727773997 1.11111111111111e-06
    0.793627762671151 1.11111111111111e-06
    0.798067288286729 1.11111111111111e-06
    0.802251283877007 1.11111111111111e-06
    0.806440725933222 1.11111111111111e-06
    0.810587618103254 1.11111111111111e-06
    0.814798575700982 1.11111111111111e-06
    0.818739227689074 1.11111111111111e-06
    0.822727383480522 1.11111111111111e-06
    0.826448782900014 1.11111111111111e-06
    0.830359856590643 1.11111111111111e-06
    0.834063957136092 1.11111111111111e-06
    0.837856522701142 1.11111111111111e-06
    0.841274090582558 1.11111111111111e-06
    0.844951191610392 1.11111111111111e-06
    0.848304858306891 1.11111111111111e-06
    0.852057958947856 1.11111111111111e-06
    0.855520561508431 1.11111111111111e-06
    0.859110156368056 1.11111111111111e-06
    0.862379245819616 1.11111111111111e-06
    0.865780441433216 1.11111111111111e-06
    0.868477683301868 1.11111111111111e-06
    0.871806200946582 1.11111111111111e-06
    0.875199746717442 1.11111111111111e-06
    0.878356229056607 1.11111111111111e-06
    0.881310978438058 1.11111111111111e-06
    0.884109634142065 1.11111111111111e-06
    0.886928645389694 1.11111111111111e-06
    0.889838498803437 1.11111111111111e-06
    0.892451889696632 1.11111111111111e-06
    0.895238724597145 1.11111111111111e-06
    0.897535349130786 1.11111111111111e-06
    0.900282825456915 1.11111111111111e-06
    0.902612868591992 1.11111111111111e-06
    0.905243051872024 1.11111111111111e-06
    0.907613293637737 1.11111111111111e-06
    0.90989094130866 1.11111111111111e-06
    0.912192079467043 1.11111111111111e-06
    0.914378551069782 1.11111111111111e-06
    0.916549983538738 1.11111111111111e-06
    0.918577306084074 1.11111111111111e-06
    0.920604115928532 1.11111111111111e-06
    0.922601160348119 1.11111111111111e-06
    0.924511872503254 1.11111111111111e-06
    0.926513206220957 1.11111111111111e-06
    0.928163060124757 1.11111111111111e-06
    0.930065467977862 1.11111111111111e-06
    0.931701284076509 1.11111111111111e-06
    0.933556752028625 1.11111111111111e-06
    0.935215194356721 1.11111111111111e-06
    0.936839831177693 1.11111111111111e-06
    0.938530274660437 1.11111111111111e-06
    0.94025022300541 1.11111111111111e-06
    0.941878796903349 1.11111111111111e-06
    0.943363385397585 1.11111111111111e-06
    0.945036200778288 1.11111111111111e-06
    0.946426807987129 1.11111111111111e-06
    0.947882521128861 1.11111111111111e-06
    0.94933132298563 1.11111111111111e-06
    0.950810117742197 1.11111111111111e-06
    0.951928710189946 1.11111111111111e-06
    0.953264520365727 1.11111111111111e-06
    0.954543376698689 1.11111111111111e-06
    0.956073514612968 1.11111111111111e-06
    0.957067140280381 1.11111111111111e-06
    0.958359321697624 1.11111111111111e-06
    0.959452586085807 1.11111111111111e-06
    0.960671741863107 1.11111111111111e-06
    0.961799478953751 1.11111111111111e-06
    0.962865053284856 1.11111111111111e-06
    0.963987082242211 1.11111111111111e-06
    0.96500520629492 1.11111111111111e-06
    0.966113355580645 1.11111111111111e-06
    0.967128923990139 1.11111111111111e-06
    0.967950677423211 1.11111111111111e-06
    0.96896689080095 1.11111111111111e-06
    0.969784612254373 1.11111111111111e-06
    0.970866936772955 1.11111111111111e-06
    0.97169382052073 1.11111111111111e-06
    0.972504954953206 1.11111111111111e-06
    0.973256685145414 1.11111111111111e-06
    0.974233018202439 1.11111111111111e-06
    0.97491038411995 1.11111111111111e-06
    0.975722482841233 1.11111111111111e-06
    0.976448997098995 1.11111111111111e-06
    0.977278455640454 1.11111111111111e-06
    0.977937005321437 1.11111111111111e-06
    0.978658469615766 1.11111111111111e-06
    0.979192302955911 1.11111111111111e-06
    0.979842780234741 1.11111111111111e-06
    0.980502398483395 1.11111111111111e-06
    0.981068990875506 1.11111111111111e-06
    0.981731845775306 1.11111111111111e-06
    0.982198914257395 1.11111111111111e-06
    0.982922350119251 1.11111111111111e-06
    0.983498329567843 1.11111111111111e-06
    0.98410474620372 1.11111111111111e-06
    0.98459225907676 1.11111111111111e-06
    0.985077406110038 1.11111111111111e-06
    0.985490734300533 1.11111111111111e-06
    0.985996016875237 1.11111111111111e-06
    0.986447258055871 1.11111111111111e-06
    0.986830951313872 1.11111111111111e-06
    0.987251252562965 1.11111111111111e-06
    0.987846656989208 1.11111111111111e-06
    0.988250404689389 1.11111111111111e-06
    0.988767758261864 1.11111111111111e-06
    0.989243422340543 1.11111111111111e-06
    0.989537269063282 1.11111111111111e-06
    0.989804342117584 1.11111111111111e-06
    0.990119084003135 1.11111111111111e-06
    0.990492673742593 1.11111111111111e-06
    0.990974838469698 1.11111111111111e-06
    0.991355741929936 1.11111111111111e-06
    0.991649465709152 1.11111111111111e-06
    0.991882433229726 1.11111111111111e-06
    0.992151847867743 1.11111111111111e-06
    0.992370352546292 1.11111111111111e-06
    0.992644042091843 1.11111111111111e-06
    0.992869049623849 1.11111111111111e-06
    0.993086287881394 1.11111111111111e-06
    0.993267892235761 1.11111111111111e-06
    0.993543679209226 1.11111111111111e-06
    0.993797279845415 1.11111111111111e-06
    0.994007451970895 1.11111111111111e-06
    0.994205128176387 1.11111111111111e-06
    0.994386792141863 1.11111111111111e-06
    0.994585582831423 1.11111111111111e-06
    0.994751963926353 1.11111111111111e-06
    0.994937712026466 1.11111111111111e-06
    0.99515458849302 1.11111111111111e-06
    0.995350008405729 1.11111111111111e-06
    0.995538234480151 1.11111111111111e-06
    0.995735990846312 1.11111111111111e-06
    0.995928869832758 1.11111111111111e-06
    0.996103358204007 1.11111111111111e-06
    0.996194007354252 1.11111111111111e-06
    0.996322267168225 1.11111111111111e-06
    0.996504001211569 1.11111111111111e-06
    0.996604911846401 1.11111111111111e-06
    0.996708498558856 1.11111111111111e-06
    0.996871321147812 1.11111111111111e-06
    0.996950446696522 1.11111111111111e-06
    0.997016970337122 1.11111111111111e-06
    0.997095581788448 1.11111111111111e-06
    0.997189081490798 1.11111111111111e-06
    0.997278230498635 1.11111111111111e-06
    0.997458981422661 1.11111111111111e-06
    0.997546984927693 1.11111111111111e-06
    0.997655677786361 1.11111111111111e-06
    0.997777993971777 1.11111111111111e-06
    0.997847925455586 1.11111111111111e-06
    0.997928718866352 1.11111111111111e-06
    0.99808087262249 1.11111111111111e-06
    0.998162756145664 1.11111111111111e-06
    0.99822317237634 1.11111111111111e-06
    0.998295289864233 1.11111111111111e-06
    0.998364862242474 1.11111111111111e-06
    0.998421944663168 1.11111111111111e-06
    0.99846281230859 1.11111111111111e-06
    0.998503684360514 1.11111111111111e-06
    0.998598762128408 1.11111111111111e-06
    0.998662360652229 1.11111111111111e-06
    0.998694494558423 1.11111111111111e-06
    0.998806460869617 1.11111111111111e-06
    0.998853935839434 1.11111111111111e-06
    0.998891310149512 1.11111111111111e-06
    0.998955097031454 1.11111111111111e-06
    0.99898300577427 1.11111111111111e-06
    0.998991480350541 1.11111111111111e-06
    0.999010654662467 1.11111111111111e-06
    0.999069757569268 1.11111111111111e-06
    0.999120038569119 1.11111111111111e-06
    };
    \addlegendentry{K1000-M64-T40-A500-N1-E10-1mW}
    \addplot [semithick, color1, opacity=0.1, dashed, forget plot]
    table {%
    1e-05 5.59816075135954e-07
    1e-05 1.98477885945178
    };
    \addplot [semithick, color1, opacity=0.1, dashed, forget plot]
    table {%
    5.62341325190349e-06 1.11111111111111e-06
    1.77827941003893 1.11111111111111e-06
    };
    \addplot [semithick, color1, dashed]
    table {%
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999998876404494
    1e-05 0.999997752808989
    1e-05 0.999997752808989
    1e-05 0.999997752808989
    1e-05 0.999997752808989
    1e-05 0.999995545131339
    1e-05 0.999995545131339
    1e-05 0.999995545131339
    1e-05 0.999995545131339
    1e-05 0.999995545131339
    1e-05 0.999995545131339
    1e-05 0.999995545131339
    1e-05 0.999995545131339
    1e-05 0.999995545131339
    1e-05 0.999995545131339
    1e-05 0.999995545131339
    1e-05 0.999995545131339
    1e-05 0.999995545131339
    1e-05 0.999995545131339
    1e-05 0.999995545131339
    1e-05 0.999994430304137
    1e-05 0.999994430304137
    1e-05 0.999993326551378
    1e-05 0.999993326551378
    1e-05 0.999993326551378
    1e-05 0.999993326551378
    1e-05 0.999993326551378
    1e-05 0.999993326551378
    1e-05 0.999993326551378
    1e-05 0.999993326551378
    1e-05 0.999993326551378
    1e-05 0.999993326551378
    1e-05 0.999992197883206
    1e-05 0.999992197883206
    1e-05 0.999992197883206
    1e-05 0.999992197883206
    1e-05 0.999992197883206
    1e-05 0.999992197883206
    1e-05 0.999992197883206
    1e-05 0.999992197883206
    1e-05 0.999992197883206
    1e-05 0.999992197883206
    1e-05 0.99999107554875
    1e-05 0.99999107554875
    1e-05 0.999989970576375
    1e-05 0.999988846980869
    1e-05 0.999988846980869
    1e-05 0.999987740786179
    1e-05 0.999987740786179
    1e-05 0.999987740786179
    1e-05 0.999987740786179
    1e-05 0.999986613390463
    1e-05 0.999985507195773
    1e-05 0.999985507195773
    1e-05 0.999985507195773
    1e-05 0.999984399776061
    1e-05 0.999984399776061
    1e-05 0.999984399776061
    1e-05 0.999984399776061
    1e-05 0.999983284948859
    1e-05 0.999982172601807
    1e-05 0.999979942903064
    1e-05 0.999978826831636
    1e-05 0.999976625288011
    1e-05 0.999976625288011
    1e-05 0.999976625288011
    1e-05 0.999976625288011
    1e-05 0.999976625288011
    1e-05 0.999975531196107
    1e-05 0.999973300918031
    1e-05 0.999973300918031
    1e-05 0.999972191040118
    1e-05 0.999971077454372
    1e-05 0.999971077454372
    1e-05 0.999971077454372
    1e-05 0.999969970034659
    1e-05 0.999968857687607
    1e-05 0.999967757577596
    1e-05 0.999965523937049
    1e-05 0.999964429845145
    1e-05 0.99996332487277
    1e-05 0.99996109021079
    1e-05 0.999958858065153
    1e-05 0.999958858065153
    1e-05 0.999954441475983
    1e-05 0.999952196705278
    1e-05 0.999949986628304
    1e-05 0.999948866807475
    1e-05 0.999945562703362
    1e-05 0.999945562703362
    1e-05 0.999943362312907
    1e-05 0.999942257340531
    1e-05 0.999938912192104
    1e-05 0.999934484632429
    1e-05 0.999934484632429
    1e-05 0.99993226362697
    1e-05 0.999931148799769
    1e-05 0.999927822838368
    1e-05 0.999927822838368
    1e-05 0.999925638093164
    1e-05 0.999922307067868
    1e-05 0.999918994268597
    1e-05 0.999912324710838
    1e-05 0.999912324710838
    1e-05 0.999910091304263
    1e-05 0.999907854167798
    1e-05 0.99990563062719
    1e-05 0.999898931450809
    1e-05 0.999893384339727
    1e-05 0.999891158373841
    1e-05 0.999887818650578
    1e-05 0.999881124297238
    1e-05 0.999874493951735
    1e-05 0.999870031365109
    1e-05 0.999867799086005
    1e-05 0.999859976294315
    1e-05 0.99985442118133
    1e-05 0.999849984769279
    1e-05 0.99984107599724
    1e-05 0.99983108483184
    1e-05 0.999826631469148
    1e-05 0.999822203509424
    1e-05 0.999815567890318
    1e-05 0.999807738284172
    1e-05 0.999802251575819
    1e-05 0.999797826363209
    1e-05 0.999790076493985
    1e-05 0.999785600892626
    1e-05 0.999777796036733
    1e-05 0.999767788356782
    1e-05 0.999761128799962
    1e-05 0.999752234555726
    1e-05 0.999748901214171
    1e-05 0.999741177146063
    1e-05 0.99973561848277
    1e-05 0.9997300471155
    1e-05 0.999719992929918
    1e-05 0.999710040248735
    1e-05 0.999700061635319
    1e-05 0.999688945162469
    1e-05 0.999676718375964
    1e-05 0.99966343596688
    1e-05 0.999647869593368
    1e-05 0.999636746227765
    1e-05 0.999625630448128
    1e-05 0.99961114018048
    1e-05 0.99959776496083
    1e-05 0.999591087822059
    1e-05 0.999582141880759
    1e-05 0.999568826001859
    1e-05 0.999555456707784
    1e-05 0.999543235532944
    1e-05 0.999524405204163
    1e-05 0.999515492144502
    1e-05 0.999504334446793
    1e-05 0.999485453944253
    1e-05 0.999466593813136
    1e-05 0.999437687577085
    1e-05 0.999414358468631
    1e-05 0.999389892557362
    1e-05 0.999366503542363
    1e-05 0.999346510987872
    1e-05 0.999326469397337
    1e-05 0.999307549070608
    1e-05 0.999285349689295
    1e-05 0.999267585361473
    1e-05 0.99924316761645
    1e-05 0.999209831546629
    1e-05 0.999190990954705
    1e-05 0.999160961597136
    1e-05 0.999140917009323
    1e-05 0.999113100759132
    1e-05 0.99907424265635
    1e-05 0.999042038064554
    1e-05 0.999010945043198
    1e-05 0.998985288353335
    1e-05 0.998955322434775
    1e-05 0.998914189712552
    1e-05 0.9988741671954
    1e-05 0.99883627114933
    1e-05 0.998791757140105
    1e-05 0.998768388532133
    1e-05 0.998730771547447
    1e-05 0.998697488676304
    1e-05 0.998645269709239
    1e-05 0.99860534120593
    1e-05 0.998545313394412
    1e-05 0.998504149663405
    1e-05 0.998465173002387
    1e-05 0.998418541910727
    1e-05 0.998371891564756
    1e-05 0.998299518039818
    1e-05 0.99825510248417
    1e-05 0.998185157222863
    1e-05 0.998130765941657
    1e-05 0.998066234298936
    1e-05 0.997997350268896
    1e-05 0.997929681319234
    1e-05 0.997847402435177
    1e-05 0.997789593034983
    1e-05 0.997727376746642
    1e-05 0.997636184359995
    1e-05 0.997560493466126
    1e-05 0.997477113022181
    1e-05 0.997386022360057
    1e-05 0.997318267646738
    1e-05 0.99722599394995
    1e-05 0.997118152343083
    1e-05 0.997021443389769
    1e-05 0.996915806702375
    1e-05 0.996823664348356
    1e-05 0.996722376433878
    1e-05 0.996626874492597
    1e-05 0.996523409822443
    1e-05 0.996417744389614
    1e-05 0.996298715035113
    1e-05 0.996200869045718
    1e-05 0.996093258536121
    1e-05 0.995951190464715
    1e-05 0.995810193761656
    1e-05 0.995674760762773
    1e-05 0.995549079296662
    1e-05 0.995421335794768
    1e-05 0.99527012780541
    1e-05 0.995111448965083
    1e-05 0.994963561962066
    1e-05 0.994792492100596
    1e-05 0.994620135934484
    1e-05 0.994476934402147
    1e-05 0.994294725557473
    1e-05 0.994111154468857
    1e-05 0.993908955662613
    1e-05 0.993729000758457
    1e-05 0.993514613113894
    1e-05 0.993321386544377
    1e-05 0.993112299790935
    1e-05 0.992877699328109
    1e-05 0.992671102919718
    1e-05 0.992409771319424
    1e-05 0.992173045097317
    1e-05 0.99190730856701
    1e-05 0.991638549511214
    1e-05 0.991372803625384
    1e-05 0.991110688422396
    1e-05 0.990842887160687
    1e-05 0.990521715875966
    1e-05 0.990186838837771
    1e-05 0.989873738323603
    1e-05 0.989508231144965
    1e-05 0.989189048440338
    1e-05 0.988842100432605
    1e-05 0.988505762089942
    1e-05 0.988110272166463
    1e-05 0.98771753492434
    1e-05 0.987346489303135
    1e-05 0.98693639928808
    1e-05 0.986526330992675
    1e-05 0.986051701281928
    1e-05 0.985627353780172
    1e-05 0.98517497465291
    1e-05 0.984673756921481
    1e-05 0.984130137779368
    1e-05 0.98359103266435
    1e-05 0.983048444861349
    1e-05 0.982480107843691
    1e-05 0.981923508910834
    1e-05 0.981315796315018
    1e-05 0.980737915546599
    1e-05 0.98007136707626
    1e-05 0.97943029273404
    1e-05 0.978786540474631
    1e-05 0.978165354968947
    1e-05 0.977413706462628
    1e-05 0.976659691432134
    1e-05 0.975965206777064
    1e-05 0.975195982644215
    1e-05 0.974421413415445
    1e-05 0.973607828701093
    1e-05 0.972758215468198
    1e-05 0.971869335438394
    1e-05 0.970878869872285
    1e-05 0.969918404510927
    1e-05 0.968853375477414
    1e-05 0.967859358089217
    1e-05 0.966773882277222
    1e-05 0.965695683595324
    1e-05 0.964567751670815
    1e-05 0.963397493650239
    1e-05 0.962205081694697
    1e-05 0.961022922665135
    1e-05 0.959761574173389
    1e-05 0.958503012848195
    1e-05 0.95709820293762
    1e-05 0.95573398397933
    1e-05 0.954333900806806
    1e-05 0.952889253923175
    1e-05 0.951314064217041
    1e-05 0.949770103630614
    1e-05 0.948147255545069
    1e-05 0.946485730544526
    1e-05 0.944791574537129
    1e-05 0.94300454347513
    1e-05 0.941216296737333
    1e-05 0.93943941555606
    1e-05 0.937623848862992
    1e-05 0.935690014890612
    1e-05 0.933624047744767
    1e-05 0.931388485862135
    1e-05 0.92924837119
    1e-05 0.926937177529728
    1e-05 0.924621282052947
    1e-05 0.922225052670641
    1e-05 0.919820055993692
    1e-05 0.917410699411438
    1e-05 0.914800221625193
    1e-05 0.912031490934754
    1e-05 0.90922350805158
    1e-05 0.906434933722753
    1e-05 0.90366997984806
    1e-05 0.900734411409889
    1e-05 0.897648241360536
    1e-05 0.894404424420515
    1e-05 0.891031113023944
    1e-05 0.887602279259676
    1e-05 0.884112305713656
    1e-05 0.88057708540439
    1e-05 0.876837856796682
    1e-05 0.872984121892742
    1e-05 0.869106291075754
    1e-05 0.865154270819512
    1e-05 0.861043909144251
    1e-05 0.856819586577619
    1e-05 0.852403118623663
    1e-05 0.847979322615042
    1e-05 0.843491740937337
    1e-05 0.838842229568001
    1e-05 0.834025747883557
    1e-05 0.829162012889445
    1e-05 0.823937290360136
    1e-05 0.818764327647869
    1e-05 0.813540337629281
    1e-05 0.808127038750955
    1e-05 0.802398829998008
    1e-05 0.796752707032019
    1e-05 0.790886674446874
    1e-05 0.784890394931868
    1e-05 0.778665150881852
    1e-05 0.772293412938925
    1e-05 0.765641306480948
    1e-05 0.758907647750323
    1e-05 0.752131095481674
    1e-05 0.745108050687367
    1e-05 0.737852605606091
    1e-05 0.730500018973937
    1e-05 0.722864414714901
    1e-05 0.715235293380667
    1e-05 0.707334702076573
    1e-05 0.699416389054532
    1e-05 0.69098888366469
    1e-05 0.6826513163074
    1e-05 0.6740755867017
    1e-05 0.66556090674942
    1e-05 0.656633980795692
    1e-05 0.647684305116258
    1e-05 0.638363522064005
    1e-05 0.629088727065847
    1e-05 0.619561039928439
    1e-05 0.609903168421403
    1e-05 0.600296197654436
    1e-05 0.590406218164306
    1e-05 0.580261705538794
    1e-05 0.569934979715168
    1e-05 0.559358629593774
    1e-05 0.548709895806729
    1e-05 0.538227227590344
    1e-05 0.527409272481476
    1e-05 0.516554215927191
    1e-05 0.505532998087736
    1e-05 0.494331249148236
    1e-05 0.483190933407915
    1e-05 0.471842854877683
    1e-05 0.460434832616087
    1e-05 0.449067698956802
    1e-05 0.43749295444583
    1e-05 0.425776233044541
    1e-05 0.414080573325844
    1e-05 0.402346456386736
    1e-05 0.39050047369952
    1e-05 0.37857599625834
    1e-05 0.366830590189495
    1e-05 0.354965966055624
    1e-05 0.343156481188967
    1e-05 0.331182479002851
    1e-05 0.319499678420485
    1e-05 0.307863985443702
    1e-05 0.29640792743091
    1e-05 0.284866626305161
    1e-05 0.273467357674346
    1e-05 0.262090982214311
    1e-05 0.250886527426473
    1e-05 0.239772436585785
    1e-05 0.228733693259113
    1e-05 0.217802635582045
    1e-05 0.207424856487085
    1e-05 0.197065508656749
    1e-05 0.186925878426664
    1e-05 0.177084526917611
    1e-05 0.167404950649547
    1e-05 0.157879881326082
    1e-05 0.148693411125491
    1e-05 0.13961803179104
    1e-05 0.130916977440034
    1e-05 0.122576620773128
    1e-05 0.114302561698169
    1e-05 0.106538603711206
    1e-05 0.0990477517345573
    1e-05 0.0918511924561791
    1e-05 0.0849373165452326
    1e-05 0.0783198823503029
    1e-05 0.0719947222893613
    1e-05 0.0659924223413663
    1e-05 0.0605364730082925
    1e-05 0.0551571550172416
    1e-05 0.0501609975659164
    1e-05 0.0456227647528016
    1e-05 0.0412778375486512
    1e-05 0.0372954783903968
    1e-05 0.0335136438803865
    1e-05 0.0299246348932648
    1e-05 0.0267507267266774
    1e-05 0.0237473933343424
    1e-05 0.0210151217132813
    1e-05 0.0185682734547
    1e-05 0.0163622011456891
    1e-05 0.0143090143108966
    1e-05 0.0125608401324833
    1e-05 0.0109402046674722
    1e-05 0.00941998064205521
    1e-05 0.00809207152598743
    1e-05 0.00692248972898355
    1e-05 0.00590135531014349
    1e-05 0.00494028185343208
    1e-05 0.00417563257037763
    1e-05 0.00348982650745157
    1e-05 0.00291297966745832
    1e-05 0.00244835392559456
    1e-05 0.00202911702291539
    1e-05 0.00165686159269991
    1e-05 0.00133008838328279
    1e-05 0.00108229171665145
    1e-05 0.000893356567864702
    1e-05 0.000710979405125381
    1e-05 0.000576452308655302
    1e-05 0.000494265196038214
    1e-05 0.000383367181522225
    1e-05 0.000296819734812551
    1e-05 0.000214607511964417
    1e-05 0.000174503834691052
    1e-05 0.000132202231211931
    1e-05 0.000101095021444209
    1e-05 7.88661965917909e-05
    1e-05 6.32856812409134e-05
    1e-05 4.6555728951688e-05
    1e-05 3.10341375958697e-05
    1e-05 2.65972480163973e-05
    1e-05 2.32338310945249e-05
    1e-05 1.44114757593972e-05
    1e-05 1.2159220650925e-05
    1e-05 8.83569031611926e-06
    1e-05 6.62158226960706e-06
    1e-05 6.62158226960706e-06
    1e-05 5.51782951022516e-06
    1e-05 4.41163481995967e-06
    1e-05 2.20896760343482e-06
    1e-05 1.11607142857143e-06
    1e-05 1.11607142857143e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1.98330878743249e-05 1.11111111111111e-06
    3.01423662248405e-05 1.11111111111111e-06
    3.01423662248405e-05 1.11111111111111e-06
    3.01423662248405e-05 1.11111111111111e-06
    3.01423662248405e-05 1.11111111111111e-06
    3.01423662248405e-05 1.11111111111111e-06
    4.99754540991655e-05 1.11111111111111e-06
    7.05940108001965e-05 1.11111111111111e-06
    7.05940108001965e-05 1.11111111111111e-06
    8.01178203240059e-05 1.11111111111111e-06
    8.01178203240059e-05 1.11111111111111e-06
    8.01178203240059e-05 1.11111111111111e-06
    8.01178203240059e-05 1.11111111111111e-06
    9.99509081983309e-05 1.11111111111111e-06
    0.00010947471772214 1.11111111111111e-06
    0.000119783996072656 1.11111111111111e-06
    0.000130093274423171 1.11111111111111e-06
    0.000168624483747911 1.11111111111111e-06
    0.000178933762098427 1.11111111111111e-06
    0.000199552318799458 1.11111111111111e-06
    0.000218633526974535 1.11111111111111e-06
    0.000218633526974535 1.11111111111111e-06
    0.000247990424372669 1.11111111111111e-06
    0.000268503784355838 1.11111111111111e-06
    0.000277678096282443 1.11111111111111e-06
    0.00030860593133399 1.11111111111111e-06
    0.000339428569667674 1.11111111111111e-06
    0.000368435969468604 1.11111111111111e-06
    0.000405812916992052 1.11111111111111e-06
    0.000436740752043598 1.11111111111111e-06
    0.000476335320201844 1.11111111111111e-06
    0.000495382939249463 1.11111111111111e-06
    0.0005346793680157 1.11111111111111e-06
    0.000584654822114865 1.11111111111111e-06
    0.000632954141842756 1.11111111111111e-06
    0.000671868437892158 1.11111111111111e-06
    0.000747340623510844 1.11111111111111e-06
    0.000786221330432788 1.11111111111111e-06
    0.000844183245529809 1.11111111111111e-06
    0.000912246267579639 1.11111111111111e-06
    0.000943174102631186 1.11111111111111e-06
    0.000999664893449342 1.11111111111111e-06
    0.00105699409910001 1.11111111111111e-06
    0.00115977602843916 1.11111111111111e-06
    0.00121694533637634 1.11111111111111e-06
    0.00130279302459263 1.11111111111111e-06
    0.00137996876399198 1.11111111111111e-06
    0.00147980055177431 1.11111111111111e-06
    0.001557220592053 1.11111111111111e-06
    0.00163616796784432 1.11111111111111e-06
    0.00172241002382878 1.11111111111111e-06
    0.0018576653222784 1.11111111111111e-06
    0.00196673128120212 1.11111111111111e-06
    0.00210920033393994 1.11111111111111e-06
    0.00221608246833462 1.11111111111111e-06
    0.00233213857983364 1.11111111111111e-06
    0.00249965210128607 1.11111111111111e-06
    0.00261491291865027 1.11111111111111e-06
    0.0027626288229968 1.11111111111111e-06
    0.00295560019770038 1.11111111111111e-06
    0.00313750492617919 1.11111111111111e-06
    0.0032737022229617 1.11111111111111e-06
    0.00341936507561654 1.11111111111111e-06
    0.00365732268929515 1.11111111111111e-06
    0.00379487551861569 1.11111111111111e-06
    0.00395213620158915 1.11111111111111e-06
    0.00407752849550116 1.11111111111111e-06
    0.00419979534937559 1.11111111111111e-06
    0.00439435719922868 1.11111111111111e-06
    0.004613493144662 1.11111111111111e-06
    0.0048012249538879 1.11111111111111e-06
    0.00498180537312587 1.11111111111111e-06
    0.00519119163789248 1.11111111111111e-06
    0.00542103329450342 1.11111111111111e-06
    0.00555018311949758 1.11111111111111e-06
    0.00575795848744106 1.11111111111111e-06
    0.00603863305114059 1.11111111111111e-06
    0.00631245912807835 1.11111111111111e-06
    0.00657012333696893 1.11111111111111e-06
    0.00691290755519003 1.11111111111111e-06
    0.00721138809297006 1.11111111111111e-06
    0.00748271440738494 1.11111111111111e-06
    0.00784144507898556 1.11111111111111e-06
    0.00826275717918705 1.11111111111111e-06
    0.00864963719923786 1.11111111111111e-06
    0.00909458011885607 1.11111111111111e-06
    0.00949478724430716 1.11111111111111e-06
    0.00995440255395425 1.11111111111111e-06
    0.0103284399559297 1.11111111111111e-06
    0.0107656116703752 1.11111111111111e-06
    0.0112981594241842 1.11111111111111e-06
    0.0116979544119447 1.11111111111111e-06
    0.0121318419523373 1.11111111111111e-06
    0.0125963841299401 1.11111111111111e-06
    0.0132691067641223 1.11111111111111e-06
    0.0138270341137276 1.11111111111111e-06
    0.0143667900332496 1.11111111111111e-06
    0.0150750828127547 1.11111111111111e-06
    0.0157020508450795 1.11111111111111e-06
    0.0164313495811142 1.11111111111111e-06
    0.0171151320524022 1.11111111111111e-06
    0.0178091644146528 1.11111111111111e-06
    0.0185412048677948 1.11111111111111e-06
    0.0194078545146696 1.11111111111111e-06
    0.020139989598243 1.11111111111111e-06
    0.0210900543115647 1.11111111111111e-06
    0.0219772576298469 1.11111111111111e-06
    0.0229176809783682 1.11111111111111e-06
    0.0239739644907649 1.11111111111111e-06
    0.0250936303063758 1.11111111111111e-06
    0.0260424779984361 1.11111111111111e-06
    0.0269968446241212 1.11111111111111e-06
    0.0283612123554469 1.11111111111111e-06
    0.0295078366936539 1.11111111111111e-06
    0.0310547217564174 1.11111111111111e-06
    0.0322192689844358 1.11111111111111e-06
    0.0336953510678817 1.11111111111111e-06
    0.0351371616435802 1.11111111111111e-06
    0.036645588936085 1.11111111111111e-06
    0.0382477330430328 1.11111111111111e-06
    0.0397710367303066 1.11111111111111e-06
    0.041368667671886 1.11111111111111e-06
    0.0430196576426693 1.11111111111111e-06
    0.0447536233483902 1.11111111111111e-06
    0.0464470382679167 1.11111111111111e-06
    0.0482888507927983 1.11111111111111e-06
    0.0502894271164201 1.11111111111111e-06
    0.0523599607512935 1.11111111111111e-06
    0.0542969363966277 1.11111111111111e-06
    0.0563366539198283 1.11111111111111e-06
    0.058624642062956 1.11111111111111e-06
    0.060929581845139 1.11111111111111e-06
    0.0635744170696749 1.11111111111111e-06
    0.0663807370635597 1.11111111111111e-06
    0.0688239535910823 1.11111111111111e-06
    0.0714527226465692 1.11111111111111e-06
    0.0739034117307876 1.11111111111111e-06
    0.0767794196983616 1.11111111111111e-06
    0.0796355287389982 1.11111111111111e-06
    0.0824416193329056 1.11111111111111e-06
    0.085734087025956 1.11111111111111e-06
    0.0888557254780585 1.11111111111111e-06
    0.0917591482579658 1.11111111111111e-06
    0.0947499105486489 1.11111111111111e-06
    0.0975504009758799 1.11111111111111e-06
    0.1005733820603 1.11111111111111e-06
    0.1038622840477 1.11111111111111e-06
    0.107139856530397 1.11111111111111e-06
    0.110724824771824 1.11111111111111e-06
    0.11420920151849 1.11111111111111e-06
    0.118117163584748 1.11111111111111e-06
    0.121645144960095 1.11111111111111e-06
    0.125154925549373 1.11111111111111e-06
    0.12874047787482 1.11111111111111e-06
    0.13265625999655 1.11111111111111e-06
    0.136412464726746 1.11111111111111e-06
    0.140145016262377 1.11111111111111e-06
    0.144545736891596 1.11111111111111e-06
    0.149142679937852 1.11111111111111e-06
    0.153394418294832 1.11111111111111e-06
    0.157894875294904 1.11111111111111e-06
    0.161912517096588 1.11111111111111e-06
    0.166524996642087 1.11111111111111e-06
    0.171194875032632 1.11111111111111e-06
    0.17570878515436 1.11111111111111e-06
    0.179754665485087 1.11111111111111e-06
    0.184277732767156 1.11111111111111e-06
    0.18903743158178 1.11111111111111e-06
    0.194141858704716 1.11111111111111e-06
    0.198937789935693 1.11111111111111e-06
    0.203745741651013 1.11111111111111e-06
    0.208707628417147 1.11111111111111e-06
    0.21357755486006 1.11111111111111e-06
    0.218702074270074 1.11111111111111e-06
    0.223771166232303 1.11111111111111e-06
    0.229051338583832 1.11111111111111e-06
    0.234216060112576 1.11111111111111e-06
    0.239322177925521 1.11111111111111e-06
    0.244844269771645 1.11111111111111e-06
    0.250026301401572 1.11111111111111e-06
    0.255211853939629 1.11111111111111e-06
    0.260767763138143 1.11111111111111e-06
    0.266476440596883 1.11111111111111e-06
    0.272417262862718 1.11111111111111e-06
    0.277995834154576 1.11111111111111e-06
    0.28322116553022 1.11111111111111e-06
    0.289116349213393 1.11111111111111e-06
    0.294540362469817 1.11111111111111e-06
    0.299913175389955 1.11111111111111e-06
    0.30537558699796 1.11111111111111e-06
    0.311159151817968 1.11111111111111e-06
    0.317266680482907 1.11111111111111e-06
    0.322761747449291 1.11111111111111e-06
    0.328388507156713 1.11111111111111e-06
    0.333935371185021 1.11111111111111e-06
    0.340265260001293 1.11111111111111e-06
    0.346268734149761 1.11111111111111e-06
    0.352622804054747 1.11111111111111e-06
    0.358629287395817 1.11111111111111e-06
    0.3646789662586 1.11111111111111e-06
    0.370217370236714 1.11111111111111e-06
    0.376383994312422 1.11111111111111e-06
    0.382722528648928 1.11111111111111e-06
    0.389015214196347 1.11111111111111e-06
    0.39571261380651 1.11111111111111e-06
    0.401853444620741 1.11111111111111e-06
    0.407793894894109 1.11111111111111e-06
    0.413673053887356 1.11111111111111e-06
    0.420187986830139 1.11111111111111e-06
    0.426476075837849 1.11111111111111e-06
    0.432015719307371 1.11111111111111e-06
    0.438040811341256 1.11111111111111e-06
    0.444206106522125 1.11111111111111e-06
    0.450160952181938 1.11111111111111e-06
    0.456694985204901 1.11111111111111e-06
    0.463159654159216 1.11111111111111e-06
    0.469673849831538 1.11111111111111e-06
    0.476055166724561 1.11111111111111e-06
    0.482099456735038 1.11111111111111e-06
    0.488492145961954 1.11111111111111e-06
    0.494918690004194 1.11111111111111e-06
    0.500904397035874 1.11111111111111e-06
    0.507346067886555 1.11111111111111e-06
    0.513991268789392 1.11111111111111e-06
    0.520843936145047 1.11111111111111e-06
    0.5272001943354 1.11111111111111e-06
    0.533836156592431 1.11111111111111e-06
    0.540539248532984 1.11111111111111e-06
    0.546679149787284 1.11111111111111e-06
    0.55359539083581 1.11111111111111e-06
    0.560750626961395 1.11111111111111e-06
    0.567396198525541 1.11111111111111e-06
    0.573843419359237 1.11111111111111e-06
    0.58047541960177 1.11111111111111e-06
    0.587423005152691 1.11111111111111e-06
    0.594020297390272 1.11111111111111e-06
    0.601025934300648 1.11111111111111e-06
    0.607264749900384 1.11111111111111e-06
    0.614070604039461 1.11111111111111e-06
    0.620225005295836 1.11111111111111e-06
    0.627157687076698 1.11111111111111e-06
    0.633503771625478 1.11111111111111e-06
    0.639890581209944 1.11111111111111e-06
    0.645991285000228 1.11111111111111e-06
    0.652545009671204 1.11111111111111e-06
    0.658980428539242 1.11111111111111e-06
    0.665125081275856 1.11111111111111e-06
    0.671762501616267 1.11111111111111e-06
    0.678251814773706 1.11111111111111e-06
    0.68485986423011 1.11111111111111e-06
    0.690937797170573 1.11111111111111e-06
    0.696869025917316 1.11111111111111e-06
    0.702830411782532 1.11111111111111e-06
    0.709006873884009 1.11111111111111e-06
    0.714920117294996 1.11111111111111e-06
    0.720912257180805 1.11111111111111e-06
    0.726109651746553 1.11111111111111e-06
    0.731935997496371 1.11111111111111e-06
    0.737597500403078 1.11111111111111e-06
    0.743228855075106 1.11111111111111e-06
    0.74884381035965 1.11111111111111e-06
    0.754478709739731 1.11111111111111e-06
    0.760208569927184 1.11111111111111e-06
    0.765613327408402 1.11111111111111e-06
    0.770746104669854 1.11111111111111e-06
    0.776063841180744 1.11111111111111e-06
    0.781452773104728 1.11111111111111e-06
    0.786283089426984 1.11111111111111e-06
    0.791265930504835 1.11111111111111e-06
    0.79645511129164 1.11111111111111e-06
    0.801099394422861 1.11111111111111e-06
    0.806096884550803 1.11111111111111e-06
    0.810709752314995 1.11111111111111e-06
    0.815172884835377 1.11111111111111e-06
    0.81961443442676 1.11111111111111e-06
    0.824133775015269 1.11111111111111e-06
    0.828600401857542 1.11111111111111e-06
    0.832923480295094 1.11111111111111e-06
    0.837211282261995 1.11111111111111e-06
    0.84124228293043 1.11111111111111e-06
    0.845411845651107 1.11111111111111e-06
    0.849158029382619 1.11111111111111e-06
    0.853113308977487 1.11111111111111e-06
    0.856802941663295 1.11111111111111e-06
    0.860321674675461 1.11111111111111e-06
    0.864170104954026 1.11111111111111e-06
    0.867324338174466 1.11111111111111e-06
    0.87055898472927 1.11111111111111e-06
    0.874042631113344 1.11111111111111e-06
    0.876894307400008 1.11111111111111e-06
    0.87965087502566 1.11111111111111e-06
    0.882911199204818 1.11111111111111e-06
    0.885785125920141 1.11111111111111e-06
    0.888702865793226 1.11111111111111e-06
    0.891128373366437 1.11111111111111e-06
    0.89406477004438 1.11111111111111e-06
    0.89691555297693 1.11111111111111e-06
    0.900057444822733 1.11111111111111e-06
    0.902827074974127 1.11111111111111e-06
    0.905206371471722 1.11111111111111e-06
    0.907700750268654 1.11111111111111e-06
    0.910311859212378 1.11111111111111e-06
    0.912813860447772 1.11111111111111e-06
    0.915108485079426 1.11111111111111e-06
    0.917577377839313 1.11111111111111e-06
    0.91988077975428 1.11111111111111e-06
    0.922073332332539 1.11111111111111e-06
    0.92448792289771 1.11111111111111e-06
    0.926513315828327 1.11111111111111e-06
    0.928807768884906 1.11111111111111e-06
    0.930925541893641 1.11111111111111e-06
    0.93301037675888 1.11111111111111e-06
    0.934669714949098 1.11111111111111e-06
    0.936729362323029 1.11111111111111e-06
    0.938676106768823 1.11111111111111e-06
    0.940557430357338 1.11111111111111e-06
    0.942681526551496 1.11111111111111e-06
    0.944738994666242 1.11111111111111e-06
    0.94653465991704 1.11111111111111e-06
    0.948140135598999 1.11111111111111e-06
    0.949556933545901 1.11111111111111e-06
    0.951472085044879 1.11111111111111e-06
    0.952934451601428 1.11111111111111e-06
    0.954600518574581 1.11111111111111e-06
    0.95567759560242 1.11111111111111e-06
    0.95706765079325 1.11111111111111e-06
    0.958191749431054 1.11111111111111e-06
    0.959432949052116 1.11111111111111e-06
    0.960690710732423 1.11111111111111e-06
    0.962043576827522 1.11111111111111e-06
    0.963280703303423 1.11111111111111e-06
    0.96433835306697 1.11111111111111e-06
    0.965627941418138 1.11111111111111e-06
    0.966699226550184 1.11111111111111e-06
    0.967756007206296 1.11111111111111e-06
    0.968934044756239 1.11111111111111e-06
    0.970302846991254 1.11111111111111e-06
    0.971277551125579 1.11111111111111e-06
    0.972273991502015 1.11111111111111e-06
    0.97341071454385 1.11111111111111e-06
    0.974580041939654 1.11111111111111e-06
    0.975564878935083 1.11111111111111e-06
    0.976491975857052 1.11111111111111e-06
    0.977499460062981 1.11111111111111e-06
    0.978381445110498 1.11111111111111e-06
    0.979272660484094 1.11111111111111e-06
    0.980149835485207 1.11111111111111e-06
    0.98088877474405 1.11111111111111e-06
    0.981666204356082 1.11111111111111e-06
    0.982446651531645 1.11111111111111e-06
    0.983303061354287 1.11111111111111e-06
    0.984066499696128 1.11111111111111e-06
    0.984655727696604 1.11111111111111e-06
    0.985167814919135 1.11111111111111e-06
    0.985846919735936 1.11111111111111e-06
    0.986500451118307 1.11111111111111e-06
    0.98716872313954 1.11111111111111e-06
    0.987861777796952 1.11111111111111e-06
    0.988386931777714 1.11111111111111e-06
    0.988848693974164 1.11111111111111e-06
    0.989383733841396 1.11111111111111e-06
    0.989820446770433 1.11111111111111e-06
    0.990323188055859 1.11111111111111e-06
    0.990762653511617 1.11111111111111e-06
    0.991214317825592 1.11111111111111e-06
    0.991573722756089 1.11111111111111e-06
    0.992063339819987 1.11111111111111e-06
    0.992456242709451 1.11111111111111e-06
    0.992745981323138 1.11111111111111e-06
    0.99304775562022 1.11111111111111e-06
    0.993361755036947 1.11111111111111e-06
    0.993643191283949 1.11111111111111e-06
    0.994013706984545 1.11111111111111e-06
    0.994355074345423 1.11111111111111e-06
    0.99459172161958 1.11111111111111e-06
    0.994873754616024 1.11111111111111e-06
    0.995076089539646 1.11111111111111e-06
    0.995407970208766 1.11111111111111e-06
    0.995620456282069 1.11111111111111e-06
    0.995825121374905 1.11111111111111e-06
    0.996059255276299 1.11111111111111e-06
    0.996193223040654 1.11111111111111e-06
    0.996421281424948 1.11111111111111e-06
    0.996638091878266 1.11111111111111e-06
    0.996798365175651 1.11111111111111e-06
    0.996914294982418 1.11111111111111e-06
    0.997084922672297 1.11111111111111e-06
    0.997141458532561 1.11111111111111e-06
    0.997308355718681 1.11111111111111e-06
    0.997402526119574 1.11111111111111e-06
    0.997440153865555 1.11111111111111e-06
    0.997498103929653 1.11111111111111e-06
    0.99758710069131 1.11111111111111e-06
    0.997623851202325 1.11111111111111e-06
    0.997682605831395 1.11111111111111e-06
    0.997769405734091 1.11111111111111e-06
    0.997831653267432 1.11111111111111e-06
    0.99790897057683 1.11111111111111e-06
    0.99796892024762 1.11111111111111e-06
    0.997978821237719 1.11111111111111e-06
    0.998058322669361 1.11111111111111e-06
    0.998089560304301 1.11111111111111e-06
    0.9981342479468 1.11111111111111e-06
    0.998153408196158 1.11111111111111e-06
    0.998174295362394 1.11111111111111e-06
    0.998197551176347 1.11111111111111e-06
    0.998220806990301 1.11111111111111e-06
    0.99826469972024 1.11111111111111e-06
    0.998287955534194 1.11111111111111e-06
    0.998318396371748 1.11111111111111e-06
    0.998330024278725 1.11111111111111e-06
    0.998353280092678 1.11111111111111e-06
    0.998373917008664 1.11111111111111e-06
    0.998466940264478 1.11111111111111e-06
    0.998501823985408 1.11111111111111e-06
    0.998536707706338 1.11111111111111e-06
    0.998548335613315 1.11111111111111e-06
    0.998559963520292 1.11111111111111e-06
    0.998559963520292 1.11111111111111e-06
    0.998594847241222 1.11111111111111e-06
    };
    \addlegendentry{K1000-M64-T40-A500-N64-E10-1mW}
    \addplot [semithick, color1, opacity=0.1, dashed, forget plot]
    table {%
    1e-05 5.59816075135954e-07
    1e-05 1.98477885945178
    };
    \addplot [semithick, color1, opacity=0.1, dashed, forget plot]
    table {%
    5.62341325190349e-06 1.11111111111111e-06
    1.77827941003893 1.11111111111111e-06
    };
    \addplot [semithick, color2]
    table {%
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999998898678414
    1e-05 0.999997770010243
    1e-05 0.999997770010243
    1e-05 0.999997770010243
    1e-05 0.999997770010243
    1e-05 0.999997770010243
    1e-05 0.999997770010243
    1e-05 0.999997770010243
    1e-05 0.999997770010243
    1e-05 0.999996648934009
    1e-05 0.999996648934009
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999995553643757
    1e-05 0.999994441296705
    1e-05 0.999994441296705
    1e-05 0.999994441296705
    1e-05 0.999994441296705
    1e-05 0.999994441296705
    1e-05 0.999994441296705
    1e-05 0.999994441296705
    1e-05 0.999994441296705
    1e-05 0.999994441296705
    1e-05 0.99999334840053
    1e-05 0.99999334840053
    1e-05 0.99999334840053
    1e-05 0.99999334840053
    1e-05 0.99999334840053
    1e-05 0.99999334840053
    1e-05 0.99999334840053
    1e-05 0.99999334840053
    1e-05 0.99999334840053
    1e-05 0.99999334840053
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999992240980818
    1e-05 0.999991137228059
    1e-05 0.999991137228059
    1e-05 0.999990023642313
    1e-05 0.999988914994863
    1e-05 0.999988914994863
    1e-05 0.999988914994863
    1e-05 0.999987791399357
    1e-05 0.999986679052305
    1e-05 0.999986679052305
    1e-05 0.999986679052305
    1e-05 0.999986679052305
    1e-05 0.999986679052305
    1e-05 0.999984460526941
    1e-05 0.999982255388263
    1e-05 0.999982255388263
    1e-05 0.99998112544476
    1e-05 0.99998112544476
    1e-05 0.99998112544476
    1e-05 0.999980015566847
    1e-05 0.999980015566847
    1e-05 0.999980015566847
    1e-05 0.999980015566847
    1e-05 0.999980015566847
    1e-05 0.999977795195618
    1e-05 0.999977795195618
    1e-05 0.999976705871
    1e-05 0.999974478655317
    1e-05 0.999974478655317
    1e-05 0.999974478655317
    1e-05 0.999973376119484
    1e-05 0.999972265008373
    1e-05 0.999971158813683
    1e-05 0.999971158813683
    1e-05 0.99996896341342
    1e-05 0.99996896341342
    1e-05 0.99996896341342
    1e-05 0.999965611313487
    1e-05 0.999961150483308
    1e-05 0.999960052788467
    1e-05 0.999957803058296
    1e-05 0.999955586974809
    1e-05 0.999950013360866
    1e-05 0.999948892284633
    1e-05 0.999948892284633
    1e-05 0.999948892284633
    1e-05 0.999946678637689
    1e-05 0.99994557488493
    1e-05 0.99994557488493
    1e-05 0.999944480793026
    1e-05 0.999943374598336
    1e-05 0.999942249738943
    1e-05 0.999942249738943
    1e-05 0.999942249738943
    1e-05 0.999937794107403
    1e-05 0.999935579224518
    1e-05 0.999934455629013
    1e-05 0.999934455629013
    1e-05 0.999931119758006
    1e-05 0.999923336337895
    1e-05 0.999919970497041
    1e-05 0.999918848162585
    1e-05 0.999915525835541
    1e-05 0.99991331949325
    1e-05 0.999912215740491
    1e-05 0.999912215740491
    1e-05 0.99990998849995
    1e-05 0.999908867423717
    1e-05 0.999906625133162
    1e-05 0.999902140623692
    1e-05 0.999898815475068
    1e-05 0.999897703128016
    1e-05 0.999895463416144
    1e-05 0.999893224993436
    1e-05 0.999888799760458
    1e-05 0.999883254426456
    1e-05 0.999877676730682
    1e-05 0.999876577829584
    1e-05 0.999873251720163
    1e-05 0.999872126860771
    1e-05 0.999872126860771
    1e-05 0.999871016982857
    1e-05 0.999867685760942
    1e-05 0.999864391379825
    1e-05 0.999863275308396
    1e-05 0.999861056783033
    1e-05 0.9998599542472
    1e-05 0.999856644031597
    1e-05 0.999854432864531
    1e-05 0.999848858411031
    1e-05 0.99984333067662
    1e-05 0.999838917661009
    1e-05 0.999832253070126
    1e-05 0.999828894737315
    1e-05 0.999824473310705
    1e-05 0.999814454440206
    1e-05 0.999805552890902
    1e-05 0.999798894058711
    1e-05 0.9997977829476
    1e-05 0.999792197438247
    1e-05 0.999782226888097
    1e-05 0.999775582212439
    1e-05 0.999767786548765
    1e-05 0.999759999348386
    1e-05 0.99975332892721
    1e-05 0.999741125488391
    1e-05 0.99973666295012
    1e-05 0.999728886853318
    1e-05 0.999714347181252
    1e-05 0.999704350243292
    1e-05 0.999697709104238
    1e-05 0.999688864520901
    1e-05 0.999682195850319
    1e-05 0.999677736047291
    1e-05 0.999671073884031
    1e-05 0.9996643705111
    1e-05 0.999655480849797
    1e-05 0.999643303131964
    1e-05 0.999629953198986
    1e-05 0.999622191016019
    1e-05 0.999609977470624
    1e-05 0.999592237676971
    1e-05 0.999583361119322
    1e-05 0.999573377403596
    1e-05 0.999557815815598
    1e-05 0.999540113174556
    1e-05 0.999524624271922
    1e-05 0.999515710856153
    1e-05 0.999503454729075
    1e-05 0.999489012724544
    1e-05 0.999473448383575
    1e-05 0.999459000286672
    1e-05 0.999444564554697
    1e-05 0.999428982674373
    1e-05 0.999405615580361
    1e-05 0.999386700452422
    1e-05 0.999365567160139
    1e-05 0.999345567786884
    1e-05 0.999334466738254
    1e-05 0.999321101230624
    1e-05 0.999301085372189
    1e-05 0.999279993010554
    1e-05 0.999263331082343
    1e-05 0.99924550019678
    1e-05 0.999222096312161
    1e-05 0.999192138468484
    1e-05 0.999157664615104
    1e-05 0.999138737866531
    1e-05 0.99910990801319
    1e-05 0.999085375863596
    1e-05 0.999052078658497
    1e-05 0.999019787279813
    1e-05 0.998986458612935
    1e-05 0.998950945643647
    1e-05 0.998920925766387
    1e-05 0.998888699581073
    1e-05 0.998861971695208
    1e-05 0.998810935375093
    1e-05 0.998774271182083
    1e-05 0.998755393360612
    1e-05 0.998710983345749
    1e-05 0.998677759069857
    1e-05 0.998637862171976
    1e-05 0.998605572871162
    1e-05 0.998555412129146
    1e-05 0.998505553802032
    1e-05 0.998455462769535
    1e-05 0.998397709664601
    1e-05 0.998351212638372
    1e-05 0.998286878111398
    1e-05 0.998230221324529
    1e-05 0.99817801557304
    1e-05 0.998129091188016
    1e-05 0.998060158207391
    1e-05 0.997998922548336
    1e-05 0.99793573921589
    1e-05 0.997872298602455
    1e-05 0.997793259084977
    1e-05 0.997725352499195
    1e-05 0.997635245123347
    1e-05 0.997551931319637
    1e-05 0.997497433894839
    1e-05 0.997414156692556
    1e-05 0.99734191113923
    1e-05 0.997259623628212
    1e-05 0.997164118634857
    1e-05 0.997071870013711
    1e-05 0.996977428207566
    1e-05 0.99688193952377
    1e-05 0.996780876160893
    1e-05 0.996678688322243
    1e-05 0.996578680009518
    1e-05 0.99648209507668
    1e-05 0.996379882550129
    1e-05 0.996272102178197
    1e-05 0.996143073826604
    1e-05 0.996023022356143
    1e-05 0.995892958268716
    1e-05 0.995771978259217
    1e-05 0.995624213733095
    1e-05 0.995499607297701
    1e-05 0.99534622062277
    1e-05 0.995193954673277
    1e-05 0.995030610367454
    1e-05 0.994877409579226
    1e-05 0.994740777697111
    1e-05 0.994588556341501
    1e-05 0.994407217201617
    1e-05 0.994229522861487
    1e-05 0.994035110870032
    1e-05 0.993836423358677
    1e-05 0.993650711932286
    1e-05 0.993432868639785
    1e-05 0.993233735774585
    1e-05 0.993005602046049
    1e-05 0.992779075995265
    1e-05 0.992535919148219
    1e-05 0.992257138456862
    1e-05 0.992012691663733
    1e-05 0.991753782041843
    1e-05 0.991507217604721
    1e-05 0.991227232567725
    1e-05 0.990946010738045
    1e-05 0.990661465443096
    1e-05 0.990390472669379
    1e-05 0.990065906823814
    1e-05 0.989719457253778
    1e-05 0.989394895418894
    1e-05 0.989050464299026
    1e-05 0.988693659465523
    1e-05 0.98832665846554
    1e-05 0.987967816878611
    1e-05 0.98755998684855
    1e-05 0.987159798169202
    1e-05 0.986731901692561
    1e-05 0.986293992059815
    1e-05 0.985882951294557
    1e-05 0.985387210835868
    1e-05 0.984866977494696
    1e-05 0.984386614162546
    1e-05 0.983850798422909
    1e-05 0.983308580339057
    1e-05 0.982757986330331
    1e-05 0.982156851167125
    1e-05 0.981600195643338
    1e-05 0.980989925854822
    1e-05 0.980375702645671
    1e-05 0.97971982563805
    1e-05 0.979063064023286
    1e-05 0.978389782463503
    1e-05 0.977673009903189
    1e-05 0.97689957810847
    1e-05 0.976174817628821
    1e-05 0.975394920698622
    1e-05 0.974587270792967
    1e-05 0.973775923414828
    1e-05 0.972893403819708
    1e-05 0.971995879376657
    1e-05 0.971077913925745
    1e-05 0.970161944002019
    1e-05 0.969204007842895
    1e-05 0.968237398909015
    1e-05 0.967260145210383
    1e-05 0.966174235625828
    1e-05 0.965081984001562
    1e-05 0.963959539053262
    1e-05 0.962802268268064
    1e-05 0.961583828199659
    1e-05 0.96038603039545
    1e-05 0.959175789558025
    1e-05 0.957844133123208
    1e-05 0.956477260946994
    1e-05 0.955089234146051
    1e-05 0.95365808811566
    1e-05 0.952171815763549
    1e-05 0.950607950549047
    1e-05 0.9490493712328
    1e-05 0.947374328657545
    1e-05 0.945698166077903
    1e-05 0.94401052030082
    1e-05 0.942242607360307
    1e-05 0.940461158234611
    1e-05 0.938587517055844
    1e-05 0.936579704916544
    1e-05 0.934590043701763
    1e-05 0.932475001691356
    1e-05 0.930275738504087
    1e-05 0.928069618105126
    1e-05 0.925709293250067
    1e-05 0.923272865669276
    1e-05 0.920897510623589
    1e-05 0.918404425986822
    1e-05 0.915711086227833
    1e-05 0.913031643118453
    1e-05 0.910298788041524
    1e-05 0.907356563826849
    1e-05 0.904482728530384
    1e-05 0.901545963759856
    1e-05 0.898440143829298
    1e-05 0.895273130534419
    1e-05 0.892099895601435
    1e-05 0.888655368375011
    1e-05 0.885277293825358
    1e-05 0.881777050026886
    1e-05 0.878242806676007
    1e-05 0.874477405934331
    1e-05 0.870610505041466
    1e-05 0.866617103548188
    1e-05 0.862500391604121
    1e-05 0.85845454844124
    1e-05 0.854195825605926
    1e-05 0.849680383406443
    1e-05 0.845036732912401
    1e-05 0.840366906895043
    1e-05 0.835596940003117
    1e-05 0.830585154521736
    1e-05 0.825525064667442
    1e-05 0.820355217117635
    1e-05 0.815147208174543
    1e-05 0.809833356929545
    1e-05 0.804315633348073
    1e-05 0.798696474562904
    1e-05 0.792780914974344
    1e-05 0.786770414802392
    1e-05 0.780658088086131
    1e-05 0.774350361448749
    1e-05 0.767868946568047
    1e-05 0.761141427752675
    1e-05 0.754275826138619
    1e-05 0.747485507558134
    1e-05 0.740367764710314
    1e-05 0.733125388713001
    1e-05 0.725622280676455
    1e-05 0.717906776187004
    1e-05 0.710226747340687
    1e-05 0.702497290046679
    1e-05 0.694529474132467
    1e-05 0.686342704533881
    1e-05 0.677945400097224
    1e-05 0.669167510221087
    1e-05 0.660400904034341
    1e-05 0.651552145918949
    1e-05 0.642330643522253
    1e-05 0.632931830659162
    1e-05 0.623670177548722
    1e-05 0.61392168479954
    1e-05 0.604306299540347
    1e-05 0.594199684513948
    1e-05 0.584214996213583
    1e-05 0.574075395968112
    1e-05 0.563636928067571
    1e-05 0.553282931960131
    1e-05 0.542721379092755
    1e-05 0.531738286426623
    1e-05 0.521019668710693
    1e-05 0.509949546521042
    1e-05 0.498891134525558
    1e-05 0.48774099171752
    1e-05 0.476167465493694
    1e-05 0.464700154246587
    1e-05 0.453197968680979
    1e-05 0.44147929889777
    1e-05 0.429948220787509
    1e-05 0.418178760674313
    1e-05 0.406651970214228
    1e-05 0.394961041593815
    1e-05 0.383098030042646
    1e-05 0.371082138433531
    1e-05 0.359243950443967
    1e-05 0.347487017973314
    1e-05 0.335676951216226
    1e-05 0.323669600139115
    1e-05 0.31188842509369
    1e-05 0.300217187961712
    1e-05 0.288763937797954
    1e-05 0.277356735032672
    1e-05 0.265982285178471
    1e-05 0.254613654052826
    1e-05 0.243316083790615
    1e-05 0.232167306488264
    1e-05 0.221291406870047
    1e-05 0.210652819085071
    1e-05 0.200243535158124
    1e-05 0.190079682793971
    1e-05 0.180002818788338
    1e-05 0.170274098002017
    1e-05 0.160840330532511
    1e-05 0.151402339456861
    1e-05 0.142467396831479
    1e-05 0.133675281497845
    1e-05 0.125221122077463
    1e-05 0.116986459515059
    1e-05 0.109184906762545
    1e-05 0.101562651458547
    1e-05 0.0942757162854342
    1e-05 0.0872225966053635
    1e-05 0.0806250876147501
    1e-05 0.0741241339546854
    1e-05 0.0681842582241797
    1e-05 0.0625079738174576
    1e-05 0.0571814537257249
    1e-05 0.0520890473421065
    1e-05 0.0474987856530203
    1e-05 0.0431753579608219
    1e-05 0.0389651215905411
    1e-05 0.0350760184885981
    1e-05 0.0314411133346506
    1e-05 0.0281086730268534
    1e-05 0.0249892707910991
    1e-05 0.0221250469826056
    1e-05 0.0195838361337491
    1e-05 0.0171973757102443
    1e-05 0.0151126726537976
    1e-05 0.0131502434482014
    1e-05 0.0113538199703806
    1e-05 0.00984845384788272
    1e-05 0.00841920397812603
    1e-05 0.00715061877247081
    1e-05 0.00612372846340842
    1e-05 0.00513357383800213
    1e-05 0.00433373509746308
    1e-05 0.00368162238081761
    1e-05 0.00308605216757787
    1e-05 0.00260864895490298
    1e-05 0.00218051410936398
    1e-05 0.00179241556804841
    1e-05 0.00144565941981251
    1e-05 0.00116086547514598
    1e-05 0.000932931502084187
    1e-05 0.000725303409490442
    1e-05 0.000594221265378929
    1e-05 0.000463214779859293
    1e-05 0.000376523657573646
    1e-05 0.000294416673828368
    1e-05 0.000210981494943753
    1e-05 0.000168757567245974
    1e-05 0.000133262427905176
    1e-05 0.000108897291683505
    1e-05 9.11142335168243e-05
    1e-05 6.33105482851063e-05
    1e-05 4.33085186492896e-05
    1e-05 3.5527927339221e-05
    1e-05 2.66532024522399e-05
    1e-05 2.0047426373175e-05
    1e-05 1.66714789800376e-05
    1e-05 7.8156803107183e-06
    1e-05 4.47489821543214e-06
    1e-05 4.47489821543214e-06
    1e-05 3.33724178767332e-06
    1e-05 3.33724178767332e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1.02040816326531e-05 1.11111111111111e-06
    1.02040816326531e-05 1.11111111111111e-06
    1.02040816326531e-05 1.11111111111111e-06
    1.02040816326531e-05 1.11111111111111e-06
    1.02040816326531e-05 1.11111111111111e-06
    1.02040816326531e-05 1.11111111111111e-06
    1.02040816326531e-05 1.11111111111111e-06
    1.02040816326531e-05 1.11111111111111e-06
    1.02040816326531e-05 1.11111111111111e-06
    1.02040816326531e-05 1.11111111111111e-06
    1.02040816326531e-05 1.11111111111111e-06
    1.02040816326531e-05 1.11111111111111e-06
    1.02040816326531e-05 1.11111111111111e-06
    2.04081632653061e-05 1.11111111111111e-06
    2.04081632653061e-05 1.11111111111111e-06
    2.04081632653061e-05 1.11111111111111e-06
    2.04081632653061e-05 1.11111111111111e-06
    5.10204081632653e-05 1.11111111111111e-06
    6.12244897959183e-05 1.11111111111111e-06
    7.24604448520981e-05 1.11111111111111e-06
    7.24604448520981e-05 1.11111111111111e-06
    8.26645264847512e-05 1.11111111111111e-06
    8.26645264847512e-05 1.11111111111111e-06
    9.15140840068751e-05 1.11111111111111e-06
    9.15140840068751e-05 1.11111111111111e-06
    0.000102625195117986 1.11111111111111e-06
    0.000112829276750639 1.11111111111111e-06
    0.000112829276750639 1.11111111111111e-06
    0.000130528391794887 1.11111111111111e-06
    0.000162172510116373 1.11111111111111e-06
    0.000192784755014332 1.11111111111111e-06
    0.000243116122651807 1.11111111111111e-06
    0.000262935588899844 1.11111111111111e-06
    0.000314298829960845 1.11111111111111e-06
    0.000342202026637746 1.11111111111111e-06
    0.000383018353168358 1.11111111111111e-06
    0.000402737475907874 1.11111111111111e-06
    0.000463272925178001 1.11111111111111e-06
    0.000492427574433788 1.11111111111111e-06
    0.000563533495175357 1.11111111111111e-06
    0.000613941649380301 1.11111111111111e-06
    0.000665598722465946 1.11111111111111e-06
    0.000794576478390665 1.11111111111111e-06
    0.000882595655532327 1.11111111111111e-06
    0.000974301974090598 1.11111111111111e-06
    0.00110790985868157 1.11111111111111e-06
    0.00117574537198374 1.11111111111111e-06
    0.00126626675073797 1.11111111111111e-06
    0.00136246385067118 1.11111111111111e-06
    0.00150264896789437 1.11111111111111e-06
    0.00160393088204168 1.11111111111111e-06
    0.00175787401997757 1.11111111111111e-06
    0.00188910763527113 1.11111111111111e-06
    0.00203692339888378 1.11111111111111e-06
    0.00216263200212328 1.11111111111111e-06
    0.00227277513635593 1.11111111111111e-06
    0.00238164123447865 1.11111111111111e-06
    0.00253391379560887 1.11111111111111e-06
    0.00273694034048666 1.11111111111111e-06
    0.00292651351592299 1.11111111111111e-06
    0.00307238207925119 1.11111111111111e-06
    0.00325731787907845 1.11111111111111e-06
    0.00345938203452999 1.11111111111111e-06
    0.00371078463558686 1.11111111111111e-06
    0.0039825359065681 1.11111111111111e-06
    0.00422235926883104 1.11111111111111e-06
    0.00447243192185242 1.11111111111111e-06
    0.00473340508863168 1.11111111111111e-06
    0.00505935135124893 1.11111111111111e-06
    0.00524464168570007 1.11111111111111e-06
    0.00569416504688276 1.11111111111111e-06
    0.00596411851038424 1.11111111111111e-06
    0.0063583593961144 1.11111111111111e-06
    0.00662754011796508 1.11111111111111e-06
    0.00707708893315257 1.11111111111111e-06
    0.00737607992004309 1.11111111111111e-06
    0.00775292993350183 1.11111111111111e-06
    0.00818989197863088 1.11111111111111e-06
    0.00846958249707598 1.11111111111111e-06
    0.00886689061559518 1.11111111111111e-06
    0.00929182747306054 1.11111111111111e-06
    0.00981109694257989 1.11111111111111e-06
    0.0101634697341445 1.11111111111111e-06
    0.0107112814985165 1.11111111111111e-06
    0.0111136642313507 1.11111111111111e-06
    0.0115787461320328 1.11111111111111e-06
    0.0120731990468229 1.11111111111111e-06
    0.0125949139299855 1.11111111111111e-06
    0.0130420046143768 1.11111111111111e-06
    0.0135719810309381 1.11111111111111e-06
    0.0141143814507769 1.11111111111111e-06
    0.0145869824188529 1.11111111111111e-06
    0.0150996568395885 1.11111111111111e-06
    0.0156846682075315 1.11111111111111e-06
    0.0162319196658962 1.11111111111111e-06
    0.016889648542448 1.11111111111111e-06
    0.0177398357167775 1.11111111111111e-06
    0.0184601115317268 1.11111111111111e-06
    0.0191536129067346 1.11111111111111e-06
    0.0198213740578808 1.11111111111111e-06
    0.0203967282204693 1.11111111111111e-06
    0.0213537874162283 1.11111111111111e-06
    0.0219591574724697 1.11111111111111e-06
    0.0227031865462501 1.11111111111111e-06
    0.0236615262590026 1.11111111111111e-06
    0.0245807064006404 1.11111111111111e-06
    0.0255818073211966 1.11111111111111e-06
    0.0266906290985848 1.11111111111111e-06
    0.0276030844619176 1.11111111111111e-06
    0.0285403602437621 1.11111111111111e-06
    0.0295170221249915 1.11111111111111e-06
    0.0307089668651028 1.11111111111111e-06
    0.0319287519915512 1.11111111111111e-06
    0.033019885545185 1.11111111111111e-06
    0.0343613675031591 1.11111111111111e-06
    0.0356663183046585 1.11111111111111e-06
    0.0370662770848822 1.11111111111111e-06
    0.0386175404695482 1.11111111111111e-06
    0.0398586797239814 1.11111111111111e-06
    0.0414999931640801 1.11111111111111e-06
    0.0429651563643529 1.11111111111111e-06
    0.0446230377227029 1.11111111111111e-06
    0.0463621815415215 1.11111111111111e-06
    0.0479252079156207 1.11111111111111e-06
    0.0497433627935911 1.11111111111111e-06
    0.051674867657396 1.11111111111111e-06
    0.0538178571921115 1.11111111111111e-06
    0.0558813033643204 1.11111111111111e-06
    0.0579556440211301 1.11111111111111e-06
    0.0600736810175787 1.11111111111111e-06
    0.0622244115344514 1.11111111111111e-06
    0.0642892931353945 1.11111111111111e-06
    0.0666573051975085 1.11111111111111e-06
    0.0692518636931291 1.11111111111111e-06
    0.0717506409443074 1.11111111111111e-06
    0.074142707313089 1.11111111111111e-06
    0.0767183939451729 1.11111111111111e-06
    0.0796429525479235 1.11111111111111e-06
    0.082169995977546 1.11111111111111e-06
    0.0848241369065647 1.11111111111111e-06
    0.0874699048220088 1.11111111111111e-06
    0.0903734079751082 1.11111111111111e-06
    0.0932366597444821 1.11111111111111e-06
    0.0961652216344672 1.11111111111111e-06
    0.0992303294515856 1.11111111111111e-06
    0.102419502936002 1.11111111111111e-06
    0.105617587410631 1.11111111111111e-06
    0.108655190553186 1.11111111111111e-06
    0.111608212905763 1.11111111111111e-06
    0.114865239281453 1.11111111111111e-06
    0.118508351699417 1.11111111111111e-06
    0.12196287998253 1.11111111111111e-06
    0.125266031151291 1.11111111111111e-06
    0.128756793318883 1.11111111111111e-06
    0.132528119234602 1.11111111111111e-06
    0.136113386813532 1.11111111111111e-06
    0.139828469882619 1.11111111111111e-06
    0.143484686229828 1.11111111111111e-06
    0.147237987614212 1.11111111111111e-06
    0.151516164286684 1.11111111111111e-06
    0.155413396026984 1.11111111111111e-06
    0.159577724114547 1.11111111111111e-06
    0.163713877673488 1.11111111111111e-06
    0.167841916455223 1.11111111111111e-06
    0.171518350841577 1.11111111111111e-06
    0.175363207771365 1.11111111111111e-06
    0.179482479064837 1.11111111111111e-06
    0.183974459394173 1.11111111111111e-06
    0.18832573542891 1.11111111111111e-06
    0.19254025881845 1.11111111111111e-06
    0.197340154812312 1.11111111111111e-06
    0.202107912287204 1.11111111111111e-06
    0.206848782368779 1.11111111111111e-06
    0.211848163799203 1.11111111111111e-06
    0.216629657213774 1.11111111111111e-06
    0.221597305215148 1.11111111111111e-06
    0.226742710715782 1.11111111111111e-06
    0.231722766209872 1.11111111111111e-06
    0.236492649361561 1.11111111111111e-06
    0.241380894983525 1.11111111111111e-06
    0.246574280122667 1.11111111111111e-06
    0.252016995264714 1.11111111111111e-06
    0.257309984274394 1.11111111111111e-06
    0.262060733694457 1.11111111111111e-06
    0.267162599711253 1.11111111111111e-06
    0.272644040283494 1.11111111111111e-06
    0.277982628590421 1.11111111111111e-06
    0.283750818550357 1.11111111111111e-06
    0.289085111150346 1.11111111111111e-06
    0.294720415710534 1.11111111111111e-06
    0.300331760171122 1.11111111111111e-06
    0.305950605368307 1.11111111111111e-06
    0.311815317125349 1.11111111111111e-06
    0.317232012385081 1.11111111111111e-06
    0.323423483931551 1.11111111111111e-06
    0.329278465147133 1.11111111111111e-06
    0.335108447787835 1.11111111111111e-06
    0.34064862784693 1.11111111111111e-06
    0.346662513199876 1.11111111111111e-06
    0.352334618295022 1.11111111111111e-06
    0.358396468393516 1.11111111111111e-06
    0.364626166427475 1.11111111111111e-06
    0.370840512002457 1.11111111111111e-06
    0.376929770102626 1.11111111111111e-06
    0.382537086630518 1.11111111111111e-06
    0.388765497849325 1.11111111111111e-06
    0.394681688740861 1.11111111111111e-06
    0.40076925641057 1.11111111111111e-06
    0.407032752803429 1.11111111111111e-06
    0.412962166176347 1.11111111111111e-06
    0.41943920575786 1.11111111111111e-06
    0.42540323694676 1.11111111111111e-06
    0.431341803366301 1.11111111111111e-06
    0.437519449195691 1.11111111111111e-06
    0.443813691404125 1.11111111111111e-06
    0.449576547792576 1.11111111111111e-06
    0.455689889340659 1.11111111111111e-06
    0.461855897616028 1.11111111111111e-06
    0.467938675617947 1.11111111111111e-06
    0.474289600211921 1.11111111111111e-06
    0.480583044046085 1.11111111111111e-06
    0.486555698763347 1.11111111111111e-06
    0.492345338344615 1.11111111111111e-06
    0.498512314440157 1.11111111111111e-06
    0.504692654369399 1.11111111111111e-06
    0.510904790833101 1.11111111111111e-06
    0.51709923946187 1.11111111111111e-06
    0.523148689702764 1.11111111111111e-06
    0.529205469543757 1.11111111111111e-06
    0.535552987006881 1.11111111111111e-06
    0.541261525302339 1.11111111111111e-06
    0.54706706963143 1.11111111111111e-06
    0.552936864886909 1.11111111111111e-06
    0.558843971800707 1.11111111111111e-06
    0.565033014927293 1.11111111111111e-06
    0.570664448560213 1.11111111111111e-06
    0.576239855444695 1.11111111111111e-06
    0.582268196758886 1.11111111111111e-06
    0.588324894804837 1.11111111111111e-06
    0.593690306124488 1.11111111111111e-06
    0.600087282316475 1.11111111111111e-06
    0.605933798100708 1.11111111111111e-06
    0.612271825743721 1.11111111111111e-06
    0.618202124855464 1.11111111111111e-06
    0.62401006738564 1.11111111111111e-06
    0.629789025006082 1.11111111111111e-06
    0.635672365816713 1.11111111111111e-06
    0.641145309181577 1.11111111111111e-06
    0.646627006369798 1.11111111111111e-06
    0.65189334253398 1.11111111111111e-06
    0.656964933123938 1.11111111111111e-06
    0.662045738395407 1.11111111111111e-06
    0.667290665675373 1.11111111111111e-06
    0.672920812900999 1.11111111111111e-06
    0.678197667061474 1.11111111111111e-06
    0.683286375820099 1.11111111111111e-06
    0.688549176050698 1.11111111111111e-06
    0.693976231709684 1.11111111111111e-06
    0.699232735642917 1.11111111111111e-06
    0.704705119836601 1.11111111111111e-06
    0.709893677316319 1.11111111111111e-06
    0.715013052609953 1.11111111111111e-06
    0.720089996782177 1.11111111111111e-06
    0.724903057490966 1.11111111111111e-06
    0.729599388571994 1.11111111111111e-06
    0.734509576976485 1.11111111111111e-06
    0.739284272972455 1.11111111111111e-06
    0.743918531333147 1.11111111111111e-06
    0.74898271012235 1.11111111111111e-06
    0.753652139661604 1.11111111111111e-06
    0.758668410278836 1.11111111111111e-06
    0.763081482499491 1.11111111111111e-06
    0.767571006144537 1.11111111111111e-06
    0.772078129835961 1.11111111111111e-06
    0.776893486728905 1.11111111111111e-06
    0.781349557571731 1.11111111111111e-06
    0.785989056058462 1.11111111111111e-06
    0.789949193294585 1.11111111111111e-06
    0.794363063124894 1.11111111111111e-06
    0.798915402926802 1.11111111111111e-06
    0.802980852798999 1.11111111111111e-06
    0.806810438048948 1.11111111111111e-06
    0.810715400742308 1.11111111111111e-06
    0.814358222213746 1.11111111111111e-06
    0.818103784903222 1.11111111111111e-06
    0.821841371645697 1.11111111111111e-06
    0.825689328144056 1.11111111111111e-06
    0.828963960668826 1.11111111111111e-06
    0.832643605721429 1.11111111111111e-06
    0.836371226909152 1.11111111111111e-06
    0.840129611953546 1.11111111111111e-06
    0.843629606270803 1.11111111111111e-06
    0.847499849314443 1.11111111111111e-06
    0.850621872772723 1.11111111111111e-06
    0.854069144951131 1.11111111111111e-06
    0.857773272094504 1.11111111111111e-06
    0.860719922256178 1.11111111111111e-06
    0.86416602395653 1.11111111111111e-06
    0.867473265470729 1.11111111111111e-06
    0.870283684878966 1.11111111111111e-06
    0.87319767645585 1.11111111111111e-06
    0.87612934728192 1.11111111111111e-06
    0.879062666788314 1.11111111111111e-06
    0.881997843911576 1.11111111111111e-06
    0.884821790048587 1.11111111111111e-06
    0.887631669694522 1.11111111111111e-06
    0.890410183931202 1.11111111111111e-06
    0.892861630559806 1.11111111111111e-06
    0.895434126932835 1.11111111111111e-06
    0.898029398180401 1.11111111111111e-06
    0.900721897404352 1.11111111111111e-06
    0.903250516724259 1.11111111111111e-06
    0.905732613899788 1.11111111111111e-06
    0.908282487128499 1.11111111111111e-06
    0.910787184674118 1.11111111111111e-06
    0.913062521091036 1.11111111111111e-06
    0.915450486492523 1.11111111111111e-06
    0.91777695698763 1.11111111111111e-06
    0.920047968214739 1.11111111111111e-06
    0.922179599630757 1.11111111111111e-06
    0.924022741435594 1.11111111111111e-06
    0.926007252614073 1.11111111111111e-06
    0.927898237224987 1.11111111111111e-06
    0.929630869674139 1.11111111111111e-06
    0.931321508627988 1.11111111111111e-06
    0.933194922146174 1.11111111111111e-06
    0.93516878063652 1.11111111111111e-06
    0.936982731983684 1.11111111111111e-06
    0.93872655254394 1.11111111111111e-06
    0.940424748764548 1.11111111111111e-06
    0.942186464237814 1.11111111111111e-06
    0.943572006846592 1.11111111111111e-06
    0.945114332872426 1.11111111111111e-06
    0.946554494567506 1.11111111111111e-06
    0.947947869787696 1.11111111111111e-06
    0.949416911738553 1.11111111111111e-06
    0.95090834730771 1.11111111111111e-06
    0.952462741284006 1.11111111111111e-06
    0.953714140597643 1.11111111111111e-06
    0.955200591531782 1.11111111111111e-06
    0.956450888728284 1.11111111111111e-06
    0.957533101038165 1.11111111111111e-06
    0.958647851376188 1.11111111111111e-06
    0.959844556597663 1.11111111111111e-06
    0.961067955126871 1.11111111111111e-06
    0.962040767473499 1.11111111111111e-06
    0.963226290074607 1.11111111111111e-06
    0.964513659704157 1.11111111111111e-06
    0.965581485002911 1.11111111111111e-06
    0.966515966050373 1.11111111111111e-06
    0.9675348836675 1.11111111111111e-06
    0.968609302012383 1.11111111111111e-06
    0.969537018783006 1.11111111111111e-06
    0.97036306760184 1.11111111111111e-06
    0.971256409271158 1.11111111111111e-06
    0.972166583726404 1.11111111111111e-06
    0.973200767003071 1.11111111111111e-06
    0.974091557587769 1.11111111111111e-06
    0.974827269264566 1.11111111111111e-06
    0.975478494287805 1.11111111111111e-06
    0.97616645055634 1.11111111111111e-06
    0.976972923126564 1.11111111111111e-06
    0.977642787401053 1.11111111111111e-06
    0.97832517951777 1.11111111111111e-06
    0.979015932035272 1.11111111111111e-06
    0.979645099501657 1.11111111111111e-06
    0.980363760254163 1.11111111111111e-06
    0.981112204567617 1.11111111111111e-06
    0.981713406294047 1.11111111111111e-06
    0.982455500891852 1.11111111111111e-06
    0.983067501128153 1.11111111111111e-06
    0.98370867433593 1.11111111111111e-06
    0.98421102013029 1.11111111111111e-06
    0.984770115528723 1.11111111111111e-06
    0.985379556910676 1.11111111111111e-06
    0.98582946667995 1.11111111111111e-06
    0.986450580313261 1.11111111111111e-06
    0.986871352471238 1.11111111111111e-06
    0.987251634862892 1.11111111111111e-06
    0.987717300915997 1.11111111111111e-06
    0.988117548719778 1.11111111111111e-06
    0.988571400140321 1.11111111111111e-06
    0.988945904714742 1.11111111111111e-06
    0.989312804848797 1.11111111111111e-06
    0.989636896156928 1.11111111111111e-06
    0.990001690815325 1.11111111111111e-06
    0.990248630653979 1.11111111111111e-06
    0.990494712079994 1.11111111111111e-06
    0.990845756303443 1.11111111111111e-06
    0.991102169752506 1.11111111111111e-06
    0.991422859613448 1.11111111111111e-06
    0.991775263740716 1.11111111111111e-06
    0.99202934305444 1.11111111111111e-06
    0.992414303191263 1.11111111111111e-06
    0.992783873955694 1.11111111111111e-06
    0.993014659669728 1.11111111111111e-06
    0.993228677204533 1.11111111111111e-06
    0.993396355773838 1.11111111111111e-06
    0.993554756034838 1.11111111111111e-06
    0.993757545020315 1.11111111111111e-06
    0.994043355482027 1.11111111111111e-06
    0.994271224712586 1.11111111111111e-06
    0.99457986497863 1.11111111111111e-06
    0.994767074865937 1.11111111111111e-06
    0.995040668697028 1.11111111111111e-06
    0.995229579288875 1.11111111111111e-06
    0.995390393136564 1.11111111111111e-06
    0.995551794365836 1.11111111111111e-06
    0.99567001554465 1.11111111111111e-06
    0.995907936309963 1.11111111111111e-06
    0.99602784538136 1.11111111111111e-06
    0.996179042052896 1.11111111111111e-06
    0.99632790397163 1.11111111111111e-06
    0.996515547770286 1.11111111111111e-06
    0.996675561933332 1.11111111111111e-06
    0.996784302824908 1.11111111111111e-06
    0.996894500654248 1.11111111111111e-06
    0.997051343982951 1.11111111111111e-06
    0.997217259679027 1.11111111111111e-06
    0.997291831612179 1.11111111111111e-06
    0.997410095739707 1.11111111111111e-06
    0.997529481828697 1.11111111111111e-06
    0.997706675427499 1.11111111111111e-06
    0.99777856484873 1.11111111111111e-06
    0.997808504071465 1.11111111111111e-06
    0.997908131371466 1.11111111111111e-06
    0.997978789696866 1.11111111111111e-06
    0.998067233022968 1.11111111111111e-06
    0.998175998748862 1.11111111111111e-06
    0.998217640805753 1.11111111111111e-06
    };
    \addlegendentry{K1000-M128-T40-A500-N1-E10-1mW}
    \addplot [semithick, color2, opacity=0.1, dashed, forget plot]
    table {%
    1e-05 5.59816075135954e-07
    1e-05 1.98477885945178
    };
    \addplot [semithick, color2, opacity=0.1, dashed, forget plot]
    table {%
    5.62341325190349e-06 1.11111111111111e-06
    1.77827941003893 1.11111111111111e-06
    };
    \addplot [semithick, color2, dashed]
    table {%
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 1
    1e-05 0.999998901098901
    1e-05 0.999998901098901
    1e-05 0.999998901098901
    1e-05 0.999998901098901
    1e-05 0.999998901098901
    1e-05 0.999998901098901
    1e-05 0.999998901098901
    1e-05 0.999998901098901
    1e-05 0.999997773703185
    1e-05 0.999997773703185
    1e-05 0.999997773703185
    1e-05 0.999997773703185
    1e-05 0.999997773703185
    1e-05 0.999997773703185
    1e-05 0.999997773703185
    1e-05 0.999997773703185
    1e-05 0.999996661356133
    1e-05 0.999996661356133
    1e-05 0.999996661356133
    1e-05 0.999996661356133
    1e-05 0.999996661356133
    1e-05 0.999996661356133
    1e-05 0.999996661356133
    1e-05 0.999996661356133
    1e-05 0.999996661356133
    1e-05 0.999996661356133
    1e-05 0.999996661356133
    1e-05 0.999996661356133
    1e-05 0.999996661356133
    1e-05 0.999996661356133
    1e-05 0.999996661356133
    1e-05 0.999996661356133
    1e-05 0.999994457306024
    1e-05 0.999994457306024
    1e-05 0.999994457306024
    1e-05 0.999994457306024
    1e-05 0.999994457306024
    1e-05 0.999994457306024
    1e-05 0.999994457306024
    1e-05 0.999994457306024
    1e-05 0.999993346194913
    1e-05 0.999993346194913
    1e-05 0.999993346194913
    1e-05 0.999993346194913
    1e-05 0.999993346194913
    1e-05 0.999993346194913
    1e-05 0.999993346194913
    1e-05 0.999993346194913
    1e-05 0.999993346194913
    1e-05 0.999993346194913
    1e-05 0.999993346194913
    1e-05 0.999993346194913
    1e-05 0.999993346194913
    1e-05 0.999993346194913
    1e-05 0.999993346194913
    1e-05 0.999992213692081
    1e-05 0.999992213692081
    1e-05 0.999991103814168
    1e-05 0.999991103814168
    1e-05 0.999991103814168
    1e-05 0.999991103814168
    1e-05 0.999991103814168
    1e-05 0.999989988986966
    1e-05 0.999988876639914
    1e-05 0.999988876639914
    1e-05 0.999988876639914
    1e-05 0.999988876639914
    1e-05 0.999987759321478
    1e-05 0.999987759321478
    1e-05 0.999986655568719
    1e-05 0.999984389220839
    1e-05 0.999984389220839
    1e-05 0.99998217437055
    1e-05 0.999981059543348
    1e-05 0.999981059543348
    1e-05 0.999978839566016
    1e-05 0.999978839566016
    1e-05 0.999978839566016
    1e-05 0.999978839566016
    1e-05 0.999977729688103
    1e-05 0.999977729688103
    1e-05 0.999976619810189
    1e-05 0.999976619810189
    1e-05 0.99997551605743
    1e-05 0.99997551605743
    1e-05 0.999974394981196
    1e-05 0.999973302085022
    1e-05 0.999973302085022
    1e-05 0.999972200763436
    1e-05 0.999971090885522
    1e-05 0.999969969809289
    1e-05 0.999969969809289
    1e-05 0.999969969809289
    1e-05 0.999968862389577
    1e-05 0.999968862389577
    1e-05 0.999968862389577
    1e-05 0.999968862389577
    1e-05 0.999968862389577
    1e-05 0.999968862389577
    1e-05 0.999968862389577
    1e-05 0.999967742568748
    1e-05 0.999966630221696
    1e-05 0.999963318912186
    1e-05 0.999959981851788
    1e-05 0.999958870740676
    1e-05 0.999958870740676
    1e-05 0.999958870740676
    1e-05 0.999956663167922
    1e-05 0.999955558195547
    1e-05 0.999954461704319
    1e-05 0.999952257814787
    1e-05 0.999951161323559
    1e-05 0.999950063628718
    1e-05 0.999948951281666
    1e-05 0.999947840170555
    1e-05 0.999947840170555
    1e-05 0.999945626539882
    1e-05 0.999937791152592
    1e-05 0.999935556236713
    1e-05 0.999932241300725
    1e-05 0.999930033752176
    1e-05 0.999927812757674
    1e-05 0.999923385507175
    1e-05 0.999916669878536
    1e-05 0.999914465780249
    1e-05 0.999912241042101
    1e-05 0.999910001220685
    1e-05 0.999907785039245
    1e-05 0.999903357326102
    1e-05 0.999901136320644
    1e-05 0.999900015244411
    1e-05 0.999894465641019
    1e-05 0.999891100949989
    1e-05 0.999887756256648
    1e-05 0.999885531562543
    1e-05 0.999879930981531
    1e-05 0.999875451622451
    1e-05 0.99987209583915
    1e-05 0.999867682826971
    1e-05 0.999863233197646
    1e-05 0.999854312865459
    1e-05 0.999848764165919
    1e-05 0.999844322083238
    1e-05 0.99983986984379
    1e-05 0.999831006364085
    1e-05 0.99982766678743
    1e-05 0.999825449162722
    1e-05 0.999819903401744
    1e-05 0.999813226258466
    1e-05 0.999808787728831
    1e-05 0.999803214700664
    1e-05 0.999797648878572
    1e-05 0.999794291904455
    1e-05 0.999787635710715
    1e-05 0.999782018621114
    1e-05 0.999773132953694
    1e-05 0.999765370308093
    1e-05 0.999756473235966
    1e-05 0.999750939617447
    1e-05 0.999743147755159
    1e-05 0.99972977724874
    1e-05 0.999720847765687
    1e-05 0.999709742375207
    1e-05 0.999700855070084
    1e-05 0.999690906976005
    1e-05 0.999683132116714
    1e-05 0.99966757870801
    1e-05 0.999649786142958
    1e-05 0.999638668291103
    1e-05 0.999626470840439
    1e-05 0.999612016233409
    1e-05 0.999602055148603
    1e-05 0.999580952067734
    1e-05 0.999566469971387
    1e-05 0.999547563554395
    1e-05 0.999530861127256
    1e-05 0.999519808279713
    1e-05 0.999496453235604
    1e-05 0.99948201135546
    1e-05 0.999470944229321
    1e-05 0.999455382069675
    1e-05 0.999429832993625
    1e-05 0.99940874126094
    1e-05 0.999395439950839
    1e-05 0.999377608948657
    1e-05 0.999352062841552
    1e-05 0.999335432521248
    1e-05 0.99931435514278
    1e-05 0.999279941590873
    1e-05 0.999253321253143
    1e-05 0.999232301256019
    1e-05 0.999206792674144
    1e-05 0.999175683884295
    1e-05 0.999151214719691
    1e-05 0.999130109161109
    1e-05 0.999104518572542
    1e-05 0.99907554215793
    1e-05 0.999037704196489
    1e-05 0.999003367047918
    1e-05 0.998966602861143
    1e-05 0.998918938287032
    1e-05 0.998886773261859
    1e-05 0.998855615334504
    1e-05 0.998816833848091
    1e-05 0.9987879464356
    1e-05 0.998736880235261
    1e-05 0.998690243671089
    1e-05 0.998633564783238
    1e-05 0.998585804431709
    1e-05 0.998533526049082
    1e-05 0.998494707423603
    1e-05 0.998453617582308
    1e-05 0.998400336606256
    1e-05 0.998358098792278
    1e-05 0.998301404574619
    1e-05 0.998237912184156
    1e-05 0.998165576756411
    1e-05 0.998102310804508
    1e-05 0.998033286367733
    1e-05 0.997967781133437
    1e-05 0.997897733784736
    1e-05 0.997814377418863
    1e-05 0.997739836314897
    1e-05 0.997672164551236
    1e-05 0.997592052907769
    1e-05 0.997516441286199
    1e-05 0.997428699144611
    1e-05 0.997345351977506
    1e-05 0.997275360642219
    1e-05 0.997184142477849
    1e-05 0.997104119122991
    1e-05 0.997007442375647
    1e-05 0.996909727043185
    1e-05 0.996810805588877
    1e-05 0.996707370951754
    1e-05 0.99659298411262
    1e-05 0.996493942596588
    1e-05 0.996367150622137
    1e-05 0.996233727126505
    1e-05 0.996105796746207
    1e-05 0.995977753864584
    1e-05 0.99586998496809
    1e-05 0.995743448888722
    1e-05 0.995603343656737
    1e-05 0.995460030728259
    1e-05 0.995326442009336
    1e-05 0.995161873665789
    1e-05 0.995011931628686
    1e-05 0.994849743449089
    1e-05 0.994716381097197
    1e-05 0.99452639381452
    1e-05 0.994331843648114
    1e-05 0.994130687342026
    1e-05 0.993945968063143
    1e-05 0.993715662939716
    1e-05 0.993492490096554
    1e-05 0.99329120256201
    1e-05 0.993069194066244
    1e-05 0.992837073402921
    1e-05 0.992627082785973
    1e-05 0.992379374544138
    1e-05 0.992121569522213
    1e-05 0.991879167163919
    1e-05 0.991617033206184
    1e-05 0.991350346535749
    1e-05 0.991072567213444
    1e-05 0.990758088719189
    1e-05 0.990477989478909
    1e-05 0.990168196925305
    1e-05 0.989855825301169
    1e-05 0.989523517846833
    1e-05 0.989198037834065
    1e-05 0.988862449686595
    1e-05 0.988500265769846
    1e-05 0.988093376831553
    1e-05 0.987713603542894
    1e-05 0.987324416407868
    1e-05 0.986911985652246
    1e-05 0.986486463963779
    1e-05 0.986064391012476
    1e-05 0.985587752174862
    1e-05 0.985083356936476
    1e-05 0.984579806896416
    1e-05 0.984089739700999
    1e-05 0.983587580425754
    1e-05 0.98308121797593
    1e-05 0.982531083144525
    1e-05 0.981944256045758
    1e-05 0.981386136557911
    1e-05 0.980732685121941
    1e-05 0.980059974613264
    1e-05 0.979398575372692
    1e-05 0.978771601280063
    1e-05 0.978084717210556
    1e-05 0.977379775868801
    1e-05 0.976688469690407
    1e-05 0.975967372117195
    1e-05 0.975210269555858
    1e-05 0.974439694942304
    1e-05 0.973654420030746
    1e-05 0.972785120448964
    1e-05 0.971895560578371
    1e-05 0.970959739834645
    1e-05 0.970011884765021
    1e-05 0.969104893506296
    1e-05 0.968094638442346
    1e-05 0.967080786909308
    1e-05 0.966034661009684
    1e-05 0.964901239530468
    1e-05 0.963680785035904
    1e-05 0.962551333528439
    1e-05 0.961355316112913
    1e-05 0.960141620383302
    1e-05 0.958856851246426
    1e-05 0.957509860441318
    1e-05 0.956187942090294
    1e-05 0.954810232250815
    1e-05 0.953369862288822
    1e-05 0.95190433806634
    1e-05 0.950333966289607
    1e-05 0.948749528013549
    1e-05 0.947069101046816
    1e-05 0.945360479417142
    1e-05 0.943610720984484
    1e-05 0.941892278467177
    1e-05 0.940094635616015
    1e-05 0.938209083491408
    1e-05 0.936242943586748
    1e-05 0.934188340232516
    1e-05 0.932132650409033
    1e-05 0.930012446528056
    1e-05 0.927853254162801
    1e-05 0.925611210204176
    1e-05 0.923317446126764
    1e-05 0.920899057325835
    1e-05 0.918366427233447
    1e-05 0.915721779249059
    1e-05 0.913226195681632
    1e-05 0.910421791214578
    1e-05 0.907591921907855
    1e-05 0.904763308978087
    1e-05 0.901786065711549
    1e-05 0.898663912638532
    1e-05 0.895589990747772
    1e-05 0.89233406707676
    1e-05 0.889054916671446
    1e-05 0.885651301017043
    1e-05 0.882123943415226
    1e-05 0.878451024173178
    1e-05 0.874574684400862
    1e-05 0.870778169252493
    1e-05 0.866768455191288
    1e-05 0.86264687474971
    1e-05 0.858324777798647
    1e-05 0.853929479458861
    1e-05 0.849371136776481
    1e-05 0.844796550693894
    1e-05 0.840222426120665
    1e-05 0.835484132512649
    1e-05 0.830695341799155
    1e-05 0.825688309640035
    1e-05 0.8204872516518
    1e-05 0.815197848025111
    1e-05 0.809778919798764
    1e-05 0.804264586690261
    1e-05 0.798616231900907
    1e-05 0.792706948738844
    1e-05 0.786611916990743
    1e-05 0.780436814079143
    1e-05 0.774243545053862
    1e-05 0.767692749756855
    1e-05 0.761139105671878
    1e-05 0.754302755014866
    1e-05 0.7473197064447
    1e-05 0.740373887943481
    1e-05 0.733082903162428
    1e-05 0.725615411262198
    1e-05 0.718006581957162
    1e-05 0.710362794320996
    1e-05 0.70248148223707
    1e-05 0.694616573540279
    1e-05 0.686309029943241
    1e-05 0.677893634748735
    1e-05 0.669233399519892
    1e-05 0.660523118959805
    1e-05 0.651581260858535
    1e-05 0.642509756267555
    1e-05 0.633371939378027
    1e-05 0.623752383142123
    1e-05 0.614255600283297
    1e-05 0.604560002944154
    1e-05 0.594663062077617
    1e-05 0.58469708759827
    1e-05 0.574438795393009
    1e-05 0.564070270758218
    1e-05 0.553424324321487
    1e-05 0.54280848570148
    1e-05 0.532088174642716
    1e-05 0.521188329800914
    1e-05 0.510159954110019
    1e-05 0.49898357461387
    1e-05 0.487923859022431
    1e-05 0.476631302185905
    1e-05 0.46517263328775
    1e-05 0.453726217841973
    1e-05 0.442137537237473
    1e-05 0.430404627984172
    1e-05 0.418742037574184
    1e-05 0.407097244112598
    1e-05 0.395259226784644
    1e-05 0.383445283587928
    1e-05 0.371579557183497
    1e-05 0.359620380749269
    1e-05 0.347598682035904
    1e-05 0.335760716585465
    1e-05 0.32404514214937
    1e-05 0.312303152363794
    1e-05 0.3005668547016
    1e-05 0.288880818079057
    1e-05 0.277542177723958
    1e-05 0.266153294306962
    1e-05 0.255026467620765
    1e-05 0.2438964161517
    1e-05 0.23313730194902
    1e-05 0.222522423248025
    1e-05 0.211826255872022
    1e-05 0.201276347955226
    1e-05 0.190970975992547
    1e-05 0.18087360954646
    1e-05 0.171177050768392
    1e-05 0.161597643888556
    1e-05 0.152294817122072
    1e-05 0.143167172914458
    1e-05 0.134504135263316
    1e-05 0.12589101317035
    1e-05 0.117578567719741
    1e-05 0.109698368060743
    1e-05 0.102090476886433
    1e-05 0.0946854778437994
    1e-05 0.0876447094744736
    1e-05 0.0809187440884241
    1e-05 0.0745443725765382
    1e-05 0.0685759629080875
    1e-05 0.062958442937176
    1e-05 0.0575281457525444
    1e-05 0.0523476601876035
    1e-05 0.0475313996626103
    1e-05 0.0431285299630922
    1e-05 0.0389498056124482
    1e-05 0.0351675739909664
    1e-05 0.0315729517108986
    1e-05 0.0282621962358064
    1e-05 0.0250556163250139
    1e-05 0.0223121936693204
    1e-05 0.0196944450782094
    1e-05 0.017329924788693
    1e-05 0.0152109511423205
    1e-05 0.0133019027470385
    1e-05 0.0115904032349616
    1e-05 0.00997866675631615
    1e-05 0.00852996217031099
    1e-05 0.0072974151016221
    1e-05 0.00624213607673191
    1e-05 0.00524429420070492
    1e-05 0.00444096460840622
    1e-05 0.00379197032123257
    1e-05 0.00313950925984093
    1e-05 0.00258630962415424
    1e-05 0.00211739030531801
    1e-05 0.00174836347559151
    1e-05 0.00139849206143115
    1e-05 0.00114300936305943
    1e-05 0.000923100421276281
    1e-05 0.000727459076656819
    1e-05 0.000571850954838218
    1e-05 0.000457185821887498
    1e-05 0.000357063811238031
    1e-05 0.000281639291902888
    1e-05 0.000200424734158996
    1e-05 0.000149173858985319
    1e-05 0.00010455185874406
    1e-05 7.12183953138711e-05
    1e-05 5.45072429455409e-05
    1e-05 4.11368242434101e-05
    1e-05 3.11175906505687e-05
    1e-05 2.33275662597282e-05
    1e-05 1.33233812587679e-05
    1e-05 8.84283412346218e-06
    1e-05 7.73786174777157e-06
    1e-05 5.55200412713134e-06
    1e-05 4.44089301602023e-06
    1e-05 2.23216788094772e-06
    1e-05 2.23216788094772e-06
    1e-05 2.23216788094772e-06
    1e-05 1.11234705228031e-06
    1e-05 1.11234705228031e-06
    1e-05 1.11234705228031e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1e-05 1.11111111111111e-06
    1.12359550561798e-05 1.11111111111111e-06
    2.25995914198162e-05 1.11111111111111e-06
    2.25995914198162e-05 1.11111111111111e-06
    4.42725061339679e-05 1.11111111111111e-06
    4.42725061339679e-05 1.11111111111111e-06
    4.42725061339679e-05 1.11111111111111e-06
    5.56361424976043e-05 1.11111111111111e-06
    6.48104544242097e-05 1.11111111111111e-06
    6.48104544242097e-05 1.11111111111111e-06
    7.61740907878461e-05 1.11111111111111e-06
    8.75377271514824e-05 1.11111111111111e-06
    0.000109210641865634 1.11111111111111e-06
    0.000120574278229271 1.11111111111111e-06
    0.000151293823562572 1.11111111111111e-06
    0.000162657459926208 1.11111111111111e-06
    0.000185257051346024 1.11111111111111e-06
    0.000216903273384989 1.11111111111111e-06
    0.000238576188099141 1.11111111111111e-06
    0.000249812143155321 1.11111111111111e-06
    0.000271485057869473 1.11111111111111e-06
    0.00030233228451023 1.11111111111111e-06
    0.000332232541454017 1.11111111111111e-06
    0.000354832132873834 1.11111111111111e-06
    0.000408386339250558 1.11111111111111e-06
    0.000431113611977831 1.11111111111111e-06
    0.000483425463614495 1.11111111111111e-06
    0.000483425463614495 1.11111111111111e-06
    0.000515199366960916 1.11111111111111e-06
    0.000612898398164152 1.11111111111111e-06
    0.000667224820033722 1.11111111111111e-06
    0.000686879892776761 1.11111111111111e-06
    0.00074344271198003 1.11111111111111e-06
    0.000845532950856016 1.11111111111111e-06
    0.000878314139318891 1.11111111111111e-06
    0.000990640782327221 1.11111111111111e-06
    0.00102354965209755 1.11111111111111e-06
    0.0010769930417108 1.11111111111111e-06
    0.00114045696825465 1.11111111111111e-06
    0.00126677560492922 1.11111111111111e-06
    0.00136436724781631 1.11111111111111e-06
    0.00143822433285967 1.11111111111111e-06
    0.00158436402031713 1.11111111111111e-06
    0.0016443698849033 1.11111111111111e-06
    0.00177739269931812 1.11111111111111e-06
    0.0019624155304717 1.11111111111111e-06
    0.00208704277261523 1.11111111111111e-06
    0.0023262308208292 1.11111111111111e-06
    0.00244679274382565 1.11111111111111e-06
    0.00261309247060154 1.11111111111111e-06
    0.00275180249788408 1.11111111111111e-06
    0.00291780393818456 1.11111111111111e-06
    0.00312593350053754 1.11111111111111e-06
    0.00328531462978948 1.11111111111111e-06
    0.00352976068517673 1.11111111111111e-06
    0.00372261688612266 1.11111111111111e-06
    0.00385041753885738 1.11111111111111e-06
    0.0040830597601086 1.11111111111111e-06
    0.00429771036850342 1.11111111111111e-06
    0.00450406520633914 1.11111111111111e-06
    0.00474306094850652 1.11111111111111e-06
    0.00497628979262243 1.11111111111111e-06
    0.00523279561000797 1.11111111111111e-06
    0.00547250548288193 1.11111111111111e-06
    0.00569648983654334 1.11111111111111e-06
    0.00599832937157514 1.11111111111111e-06
    0.00626071199233409 1.11111111111111e-06
    0.0065860405722539 1.11111111111111e-06
    0.00689681518139583 1.11111111111111e-06
    0.00723354118666598 1.11111111111111e-06
    0.0075442310299324 1.11111111111111e-06
    0.00786904174768945 1.11111111111111e-06
    0.00813557950720321 1.11111111111111e-06
    0.00858579521237549 1.11111111111111e-06
    0.00902053796162517 1.11111111111111e-06
    0.00930816816654123 1.11111111111111e-06
    0.00973765941899257 1.11111111111111e-06
    0.0101089459217069 1.11111111111111e-06
    0.0106090499363961 1.11111111111111e-06
    0.0111111953692956 1.11111111111111e-06
    0.011653209772798 1.11111111111111e-06
    0.0121122113834457 1.11111111111111e-06
    0.0126229429607491 1.11111111111111e-06
    0.0133271900669449 1.11111111111111e-06
    0.0139437505543963 1.11111111111111e-06
    0.0145524325828496 1.11111111111111e-06
    0.015195139652009 1.11111111111111e-06
    0.0158119297340235 1.11111111111111e-06
    0.016474141911045 1.11111111111111e-06
    0.0171478904653446 1.11111111111111e-06
    0.0180075101180466 1.11111111111111e-06
    0.0187452153369486 1.11111111111111e-06
    0.0196168993162685 1.11111111111111e-06
    0.0205706824657108 1.11111111111111e-06
    0.0215399613798574 1.11111111111111e-06
    0.0225031141112737 1.11111111111111e-06
    0.0235936028245208 1.11111111111111e-06
    0.0247925375893876 1.11111111111111e-06
    0.0257432976199261 1.11111111111111e-06
    0.0266843618307544 1.11111111111111e-06
    0.0278379318120695 1.11111111111111e-06
    0.0289399225777537 1.11111111111111e-06
    0.0301800089916638 1.11111111111111e-06
    0.0315645046583801 1.11111111111111e-06
    0.0329167872040665 1.11111111111111e-06
    0.0341834372282855 1.11111111111111e-06
    0.0357428260452067 1.11111111111111e-06
    0.0373557854560063 1.11111111111111e-06
    0.0389278619125697 1.11111111111111e-06
    0.0406662355514703 1.11111111111111e-06
    0.0423000314335671 1.11111111111111e-06
    0.0438813268473558 1.11111111111111e-06
    0.0455338309450295 1.11111111111111e-06
    0.0473131364877954 1.11111111111111e-06
    0.0492120178875583 1.11111111111111e-06
    0.051028094631451 1.11111111111111e-06
    0.0530155871634663 1.11111111111111e-06
    0.0549130857714589 1.11111111111111e-06
    0.0570087429198425 1.11111111111111e-06
    0.0589786582442461 1.11111111111111e-06
    0.061479324861675 1.11111111111111e-06
    0.0637287577652133 1.11111111111111e-06
    0.0660927265114557 1.11111111111111e-06
    0.0685970046519296 1.11111111111111e-06
    0.0711451212622898 1.11111111111111e-06
    0.073616647699964 1.11111111111111e-06
    0.0765433886269198 1.11111111111111e-06
    0.0791575500701288 1.11111111111111e-06
    0.0820595303149303 1.11111111111111e-06
    0.0848623092322241 1.11111111111111e-06
    0.0876808924416483 1.11111111111111e-06
    0.0906040042444585 1.11111111111111e-06
    0.0933344119799392 1.11111111111111e-06
    0.096071641482654 1.11111111111111e-06
    0.0986635908187665 1.11111111111111e-06
    0.101797671511124 1.11111111111111e-06
    0.104706537461394 1.11111111111111e-06
    0.107697619757916 1.11111111111111e-06
    0.110971224245683 1.11111111111111e-06
    0.113997353504946 1.11111111111111e-06
    0.116983434309974 1.11111111111111e-06
    0.120281251162012 1.11111111111111e-06
    0.123902399821992 1.11111111111111e-06
    0.127343530770882 1.11111111111111e-06
    0.130553971585689 1.11111111111111e-06
    0.134167893514429 1.11111111111111e-06
    0.137804375901553 1.11111111111111e-06
    0.141549611237686 1.11111111111111e-06
    0.14517542415975 1.11111111111111e-06
    0.148996963786512 1.11111111111111e-06
    0.153057120585248 1.11111111111111e-06
    0.156850736448757 1.11111111111111e-06
    0.160962771826534 1.11111111111111e-06
    0.1651107093461 1.11111111111111e-06
    0.169015764350229 1.11111111111111e-06
    0.173044920529198 1.11111111111111e-06
    0.177985540387015 1.11111111111111e-06
    0.182322337763907 1.11111111111111e-06
    0.186314960314781 1.11111111111111e-06
    0.19103402274867 1.11111111111111e-06
    0.195316216744512 1.11111111111111e-06
    0.200227649108912 1.11111111111111e-06
    0.20525312018075 1.11111111111111e-06
    0.210170500179618 1.11111111111111e-06
    0.215206084210465 1.11111111111111e-06
    0.220643717853249 1.11111111111111e-06
    0.226144518441593 1.11111111111111e-06
    0.231167329440939 1.11111111111111e-06
    0.236655028923765 1.11111111111111e-06
    0.242405671654246 1.11111111111111e-06
    0.248147647855363 1.11111111111111e-06
    0.253965969885279 1.11111111111111e-06
    0.259727993998432 1.11111111111111e-06
    0.265087232428685 1.11111111111111e-06
    0.271187218491891 1.11111111111111e-06
    0.277129789506814 1.11111111111111e-06
    0.283285194237788 1.11111111111111e-06
    0.289402931369946 1.11111111111111e-06
    0.295153200082524 1.11111111111111e-06
    0.301109161039617 1.11111111111111e-06
    0.30740979791333 1.11111111111111e-06
    0.314292032915694 1.11111111111111e-06
    0.320705223575806 1.11111111111111e-06
    0.327054214932382 1.11111111111111e-06
    0.332934205081208 1.11111111111111e-06
    0.339648204440481 1.11111111111111e-06
    0.346155547910037 1.11111111111111e-06
    0.352541917128447 1.11111111111111e-06
    0.359503838070156 1.11111111111111e-06
    0.366610528589285 1.11111111111111e-06
    0.373487726355126 1.11111111111111e-06
    0.38020777057246 1.11111111111111e-06
    0.386667498810756 1.11111111111111e-06
    0.393470588932083 1.11111111111111e-06
    0.400217490616106 1.11111111111111e-06
    0.40707142342689 1.11111111111111e-06
    0.414111110785108 1.11111111111111e-06
    0.421320157872354 1.11111111111111e-06
    0.428387780161555 1.11111111111111e-06
    0.435565634965014 1.11111111111111e-06
    0.44241722686867 1.11111111111111e-06
    0.449750091289239 1.11111111111111e-06
    0.457048455530915 1.11111111111111e-06
    0.464267677421574 1.11111111111111e-06
    0.471454019481528 1.11111111111111e-06
    0.478640410206133 1.11111111111111e-06
    0.485725222080916 1.11111111111111e-06
    0.492861080291593 1.11111111111111e-06
    0.499890258483507 1.11111111111111e-06
    0.506767322924518 1.11111111111111e-06
    0.514110770276939 1.11111111111111e-06
    0.520761821405763 1.11111111111111e-06
    0.527494318533624 1.11111111111111e-06
    0.534557920865177 1.11111111111111e-06
    0.541521129996403 1.11111111111111e-06
    0.548174284122232 1.11111111111111e-06
    0.554311923732081 1.11111111111111e-06
    0.561357812459884 1.11111111111111e-06
    0.568227802138761 1.11111111111111e-06
    0.574370516564271 1.11111111111111e-06
    0.58044354588197 1.11111111111111e-06
    0.586618614560921 1.11111111111111e-06
    0.592928933383052 1.11111111111111e-06
    0.599534605173576 1.11111111111111e-06
    0.605736908251917 1.11111111111111e-06
    0.612210092667504 1.11111111111111e-06
    0.61827542670441 1.11111111111111e-06
    0.624364757669095 1.11111111111111e-06
    0.630101312459981 1.11111111111111e-06
    0.635637864261501 1.11111111111111e-06
    0.641392302695269 1.11111111111111e-06
    0.647157096675277 1.11111111111111e-06
    0.652766319057604 1.11111111111111e-06
    0.658774837865571 1.11111111111111e-06
    0.664077359852202 1.11111111111111e-06
    0.669617125224807 1.11111111111111e-06
    0.675454851585713 1.11111111111111e-06
    0.681040313670548 1.11111111111111e-06
    0.686519233482351 1.11111111111111e-06
    0.691834423552952 1.11111111111111e-06
    0.697279230208494 1.11111111111111e-06
    0.702743707016299 1.11111111111111e-06
    0.70852522466653 1.11111111111111e-06
    0.714549592990821 1.11111111111111e-06
    0.720155641391257 1.11111111111111e-06
    0.725847267126342 1.11111111111111e-06
    0.730746666136043 1.11111111111111e-06
    0.735997695675364 1.11111111111111e-06
    0.741360981946052 1.11111111111111e-06
    0.747172946773023 1.11111111111111e-06
    0.752269386304816 1.11111111111111e-06
    0.757505890828362 1.11111111111111e-06
    0.762907389271366 1.11111111111111e-06
    0.76829882232947 1.11111111111111e-06
    0.773465838090135 1.11111111111111e-06
    0.77857210551727 1.11111111111111e-06
    0.783658603185637 1.11111111111111e-06
    0.788913504758212 1.11111111111111e-06
    0.793947370396963 1.11111111111111e-06
    0.798982152981493 1.11111111111111e-06
    0.803922588599639 1.11111111111111e-06
    0.809089636351229 1.11111111111111e-06
    0.814108430030405 1.11111111111111e-06
    0.819114792344779 1.11111111111111e-06
    0.823283874261228 1.11111111111111e-06
    0.828038098956388 1.11111111111111e-06
    0.832527502125629 1.11111111111111e-06
    0.837324453434287 1.11111111111111e-06
    0.841502385818715 1.11111111111111e-06
    0.845935575436541 1.11111111111111e-06
    0.850076127947899 1.11111111111111e-06
    0.85484277263149 1.11111111111111e-06
    0.859565902504112 1.11111111111111e-06
    0.863708942334031 1.11111111111111e-06
    0.867781977395307 1.11111111111111e-06
    0.872061502339 1.11111111111111e-06
    0.87604716246318 1.11111111111111e-06
    0.880028011834167 1.11111111111111e-06
    0.883978653120251 1.11111111111111e-06
    0.888235836878716 1.11111111111111e-06
    0.891830920121095 1.11111111111111e-06
    0.895245394552076 1.11111111111111e-06
    0.898998686166009 1.11111111111111e-06
    0.902285953715078 1.11111111111111e-06
    0.905833961955574 1.11111111111111e-06
    0.909245022169396 1.11111111111111e-06
    0.912711584802882 1.11111111111111e-06
    0.915685387301017 1.11111111111111e-06
    0.918555270571305 1.11111111111111e-06
    0.921453341789549 1.11111111111111e-06
    0.92409595733082 1.11111111111111e-06
    0.927009596497853 1.11111111111111e-06
    0.930038781086678 1.11111111111111e-06
    0.93253027403614 1.11111111111111e-06
    0.935337066457089 1.11111111111111e-06
    0.937692216556017 1.11111111111111e-06
    0.940001547362972 1.11111111111111e-06
    0.94234606846845 1.11111111111111e-06
    0.94463639797444 1.11111111111111e-06
    0.946460012045355 1.11111111111111e-06
    0.94862294282259 1.11111111111111e-06
    0.951054171336229 1.11111111111111e-06
    0.95299384851942 1.11111111111111e-06
    0.95484635847133 1.11111111111111e-06
    0.956773681011237 1.11111111111111e-06
    0.958506968181935 1.11111111111111e-06
    0.96012651039213 1.11111111111111e-06
    0.961687322356368 1.11111111111111e-06
    0.963096414367324 1.11111111111111e-06
    0.964576420428367 1.11111111111111e-06
    0.965857517017194 1.11111111111111e-06
    0.967125712610535 1.11111111111111e-06
    0.968419407945802 1.11111111111111e-06
    0.96987630825835 1.11111111111111e-06
    0.971192764083293 1.11111111111111e-06
    0.972264919170812 1.11111111111111e-06
    0.973383305714519 1.11111111111111e-06
    0.974355717852505 1.11111111111111e-06
    0.975394314637995 1.11111111111111e-06
    0.976186731945446 1.11111111111111e-06
    0.977265889451106 1.11111111111111e-06
    0.978264354125998 1.11111111111111e-06
    0.979198722032446 1.11111111111111e-06
    0.980255070402778 1.11111111111111e-06
    0.980919651221614 1.11111111111111e-06
    0.981688620502082 1.11111111111111e-06
    0.982570445097418 1.11111111111111e-06
    0.983446490466172 1.11111111111111e-06
    0.984251162562001 1.11111111111111e-06
    0.98486252961977 1.11111111111111e-06
    0.985557737509412 1.11111111111111e-06
    0.986161002339902 1.11111111111111e-06
    0.98675159649624 1.11111111111111e-06
    0.987300018148997 1.11111111111111e-06
    0.987755892532523 1.11111111111111e-06
    0.988271069247454 1.11111111111111e-06
    0.98865127791125 1.11111111111111e-06
    0.988987276988037 1.11111111111111e-06
    0.989288231625436 1.11111111111111e-06
    0.989593066953932 1.11111111111111e-06
    0.99004177385941 1.11111111111111e-06
    0.990399924857798 1.11111111111111e-06
    0.990689232368903 1.11111111111111e-06
    0.991019024675891 1.11111111111111e-06
    0.991272834683702 1.11111111111111e-06
    0.991595703265392 1.11111111111111e-06
    0.991964831131252 1.11111111111111e-06
    0.992085010463313 1.11111111111111e-06
    0.992374403591384 1.11111111111111e-06
    0.99262015974599 1.11111111111111e-06
    0.992900020602512 1.11111111111111e-06
    0.993127600842382 1.11111111111111e-06
    0.9933671676075 1.11111111111111e-06
    0.993566107787804 1.11111111111111e-06
    0.993876149369012 1.11111111111111e-06
    0.994136559011383 1.11111111111111e-06
    0.994392403557967 1.11111111111111e-06
    0.994592038549772 1.11111111111111e-06
    0.994884300071889 1.11111111111111e-06
    0.995112156807097 1.11111111111111e-06
    0.995337325283417 1.11111111111111e-06
    0.995567072654641 1.11111111111111e-06
    0.995821210270262 1.11111111111111e-06
    0.99607884502339 1.11111111111111e-06
    0.996342545753345 1.11111111111111e-06
    0.996560510677266 1.11111111111111e-06
    0.996785591028618 1.11111111111111e-06
    0.996885148070164 1.11111111111111e-06
    0.997084055073206 1.11111111111111e-06
    0.997291859500642 1.11111111111111e-06
    0.997478898893039 1.11111111111111e-06
    0.997635571215444 1.11111111111111e-06
    0.997821238468099 1.11111111111111e-06
    0.998040667007953 1.11111111111111e-06
    0.998169956446159 1.11111111111111e-06
    0.998318276980622 1.11111111111111e-06
    0.998515853614906 1.11111111111111e-06
    0.99865592805777 1.11111111111111e-06
    0.998757872613472 1.11111111111111e-06
    0.998902634879347 1.11111111111111e-06
    0.998960775816635 1.11111111111111e-06
    0.999012559989897 1.11111111111111e-06
    0.999096774403944 1.11111111111111e-06
    0.999177915474604 1.11111111111111e-06
    0.999283234924642 1.11111111111111e-06
    0.999293544202992 1.11111111111111e-06
    0.999402823243781 1.11111111111111e-06
    0.999483911461272 1.11111111111111e-06
    0.999514053827497 1.11111111111111e-06
    0.999588321722169 1.11111111111111e-06
    0.999638266068592 1.11111111111111e-06
    };
    \addlegendentry{K1000-M128-T40-A500-N128-E10-1mW}
    \addplot [semithick, color2, opacity=0.1, dashed, forget plot]
    table {%
    1e-05 5.59816075135954e-07
    1e-05 1.98477885945178
    };
    \addplot [semithick, color2, opacity=0.1, dashed, forget plot]
    table {%
    5.62341325190349e-06 1.11111111111111e-06
    1.77827941003893 1.11111111111111e-06
    };
\legend{};
\end{axis}

\end{tikzpicture}


==> img/prob-E20.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}


\begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    width = 0.8\linewidth,
    height = 0.6\linewidth,
    scale only axis,
    x grid style={white!69.0196078431373!black},
    xlabel={$\prob_\mathrm{md}$},
    xmin=2.71592957628549e-06, xmax=0.99,
    xmode=log,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    %ylabel=\phantom{Pr false},
    ymin=6.33512974341236e-07, ymax=0.99,
    ymode=log,
    ytick style={color=black},
    yticklabels={,,}
    ]
    \addplot [semithick, color0]
    table {%
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 0.999998732572877
    5e-06 0.999998732572877
    5e-06 0.999998732572877
    5e-06 0.999998732572877
    5e-06 0.999998732572877
    5e-06 0.999998732572877
    5e-06 0.999998732572877
    5e-06 0.999998732572877
    5e-06 0.999998732572877
    5e-06 0.99999747629147
    5e-06 0.99999747629147
    5e-06 0.99999747629147
    5e-06 0.99999747629147
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999996224727015
    5e-06 0.999994979397002
    5e-06 0.999994979397002
    5e-06 0.999993743303059
    5e-06 0.999992482269011
    5e-06 0.999992482269011
    5e-06 0.999991236938999
    5e-06 0.999991236938999
    5e-06 0.999991236938999
    5e-06 0.999991236938999
    5e-06 0.999991236938999
    5e-06 0.999991236938999
    5e-06 0.999990015937778
    5e-06 0.999988758076142
    5e-06 0.999988758076142
    5e-06 0.99998751274613
    5e-06 0.99998751274613
    5e-06 0.99998751274613
    5e-06 0.99998751274613
    5e-06 0.99998751274613
    5e-06 0.99998751274613
    5e-06 0.99998751274613
    5e-06 0.999985027963494
    5e-06 0.999985027963494
    5e-06 0.999981249526072
    5e-06 0.999981249526072
    5e-06 0.999978749510447
    5e-06 0.999976209826883
    5e-06 0.99997495038104
    5e-06 0.999973679733009
    5e-06 0.999973679733009
    5e-06 0.999972443639066
    5e-06 0.999972443639066
    5e-06 0.999971215137837
    5e-06 0.999968733713882
    5e-06 0.999968733713882
    5e-06 0.999968733713882
    5e-06 0.999968733713882
    5e-06 0.999966209884795
    5e-06 0.999964963002002
    5e-06 0.999962454998405
    5e-06 0.999962454998405
    5e-06 0.999961248725787
    5e-06 0.999958797565015
    5e-06 0.999957538119171
    5e-06 0.999957538119171
    5e-06 0.999957538119171
    5e-06 0.999956269083638
    5e-06 0.999955031459876
    5e-06 0.999955031459876
    5e-06 0.999953799932782
    5e-06 0.999951253658997
    5e-06 0.999951253658997
    5e-06 0.99994872517762
    5e-06 0.999944985765232
    5e-06 0.999944985765232
    5e-06 0.999944985765232
    5e-06 0.999939982344209
    5e-06 0.999938692021628
    5e-06 0.999938692021628
    5e-06 0.999936181469118
    5e-06 0.999934889479454
    5e-06 0.999934889479454
    5e-06 0.999934889479454
    5e-06 0.999928642024359
    5e-06 0.999927393584909
    5e-06 0.999919830908582
    5e-06 0.999916118010797
    5e-06 0.999913637357738
    5e-06 0.999913637357738
    5e-06 0.999912385793282
    5e-06 0.99990742986692
    5e-06 0.999904932890724
    5e-06 0.999901237581299
    5e-06 0.999897442399988
    5e-06 0.999894918691458
    5e-06 0.999889911621875
    5e-06 0.999889911621875
    5e-06 0.999884965466736
    5e-06 0.999881243707687
    5e-06 0.999879968197482
    5e-06 0.999872484195035
    5e-06 0.999867485291471
    5e-06 0.999862485178186
    5e-06 0.999861246020813
    5e-06 0.999860017519584
    5e-06 0.999857433384969
    5e-06 0.999853681639889
    5e-06 0.99984873516182
    5e-06 0.999840070275344
    5e-06 0.999832586422349
    5e-06 0.999827604334622
    5e-06 0.99982255027983
    5e-06 0.999815082528596
    5e-06 0.999811270384378
    5e-06 0.999802534783456
    5e-06 0.999796296955541
    5e-06 0.999792595987776
    5e-06 0.999781326724027
    5e-06 0.999772537179954
    5e-06 0.999762495323855
    5e-06 0.999757412281137
    5e-06 0.999753649259912
    5e-06 0.999746230075247
    5e-06 0.999733738609641
    5e-06 0.999724954477661
    5e-06 0.999715017678007
    5e-06 0.999710029800428
    5e-06 0.999700014852213
    5e-06 0.99968755276433
    5e-06 0.99967752684039
    5e-06 0.999675017331334
    5e-06 0.999661392497197
    5e-06 0.999653894736729
    5e-06 0.999646365238559
    5e-06 0.999633817090585
    5e-06 0.999615061915899
    5e-06 0.999598902054106
    5e-06 0.999585099738976
    5e-06 0.999573928094766
    5e-06 0.99955640618385
    5e-06 0.999533862196597
    5e-06 0.999523856102932
    5e-06 0.999513827729837
    5e-06 0.999500185329586
    5e-06 0.999481463241521
    5e-06 0.999461458842711
    5e-06 0.999447798475904
    5e-06 0.999436536379972
    5e-06 0.999419115103938
    5e-06 0.999401719989184
    5e-06 0.999381786122889
    5e-06 0.999354297071193
    5e-06 0.999331859404197
    5e-06 0.999314466171895
    5e-06 0.999291870104409
    5e-06 0.999263173498097
    5e-06 0.999244442507924
    5e-06 0.999219483192654
    5e-06 0.999181962746104
    5e-06 0.99916437604132
    5e-06 0.999135701613674
    5e-06 0.999106882694062
    5e-06 0.999091883123615
    5e-06 0.999063167254172
    5e-06 0.999030615767266
    5e-06 0.998999421123306
    5e-06 0.99896190718471
    5e-06 0.998924420417625
    5e-06 0.998881794589483
    5e-06 0.998842850672199
    5e-06 0.998805333584232
    5e-06 0.998770287267969
    5e-06 0.998736372835981
    5e-06 0.998688748089693
    5e-06 0.998651443543461
    5e-06 0.998616346492703
    5e-06 0.998566387846407
    5e-06 0.998511491517012
    5e-06 0.998447668176307
    5e-06 0.998390038477973
    5e-06 0.998340093049571
    5e-06 0.998285171436206
    5e-06 0.998229093989747
    5e-06 0.998176454035464
    5e-06 0.998109887714659
    5e-06 0.998034736359132
    5e-06 0.997957379889639
    5e-06 0.997892233869335
    5e-06 0.997828325363359
    5e-06 0.997777016557842
    5e-06 0.997721882544761
    5e-06 0.997635418763306
    5e-06 0.997561510525108
    5e-06 0.997492635772638
    5e-06 0.997408846768826
    5e-06 0.997342788762232
    5e-06 0.997251753096175
    5e-06 0.997174356614419
    5e-06 0.997106813615222
    5e-06 0.997008056989522
    5e-06 0.99690802754315
    5e-06 0.996814197388576
    5e-06 0.996690515463713
    5e-06 0.99658395081088
    5e-06 0.9964787587327
    5e-06 0.996364639145379
    5e-06 0.996259762232339
    5e-06 0.996126885719191
    5e-06 0.995993032843048
    5e-06 0.995884537587262
    5e-06 0.995741927890829
    5e-06 0.995595571435993
    5e-06 0.995443081495645
    5e-06 0.995316774807761
    5e-06 0.995162825480699
    5e-06 0.99500086616459
    5e-06 0.994818373200214
    5e-06 0.994667673578137
    5e-06 0.994507756094712
    5e-06 0.994336279356678
    5e-06 0.994123646954542
    5e-06 0.993934996032101
    5e-06 0.993705920692394
    5e-06 0.993499620913334
    5e-06 0.993280931007404
    5e-06 0.993054373077184
    5e-06 0.992797313918092
    5e-06 0.992565430093059
    5e-06 0.992366450852718
    5e-06 0.992118634547344
    5e-06 0.991885616920048
    5e-06 0.991642150931253
    5e-06 0.991374018551835
    5e-06 0.991101324401967
    5e-06 0.990792355376407
    5e-06 0.990510062248326
    5e-06 0.990187398300107
    5e-06 0.989862459291611
    5e-06 0.989542490549084
    5e-06 0.989168252280453
    5e-06 0.988787218751991
    5e-06 0.988419131023536
    5e-06 0.988042459985241
    5e-06 0.987634538747705
    5e-06 0.987235563106756
    5e-06 0.986811055655893
    5e-06 0.986369238423792
    5e-06 0.985942542982823
    5e-06 0.985510013132183
    5e-06 0.985030751033078
    5e-06 0.984534857858734
    5e-06 0.984044402932605
    5e-06 0.983530602907158
    5e-06 0.982957507438293
    5e-06 0.982417060739045
    5e-06 0.981858091403464
    5e-06 0.981251440444532
    5e-06 0.980657768489961
    5e-06 0.980053753164702
    5e-06 0.979359312941051
    5e-06 0.978723924753975
    5e-06 0.978026301284789
    5e-06 0.977303617163208
    5e-06 0.976571000567745
    5e-06 0.97578214340576
    5e-06 0.975032617717575
    5e-06 0.974229746907895
    5e-06 0.973363614366658
    5e-06 0.972539589814316
    5e-06 0.97173979298535
    5e-06 0.970868590177606
    5e-06 0.969940814853109
    5e-06 0.969008361681037
    5e-06 0.968039284039694
    5e-06 0.96707631077986
    5e-06 0.966016284147557
    5e-06 0.964991840144394
    5e-06 0.963877066878974
    5e-06 0.962763686388613
    5e-06 0.961566636406114
    5e-06 0.960288511841973
    5e-06 0.959110525023228
    5e-06 0.957795342019414
    5e-06 0.956447115974563
    5e-06 0.955084775659589
    5e-06 0.953703803941844
    5e-06 0.952262178965777
    5e-06 0.950752289193531
    5e-06 0.949212619901229
    5e-06 0.94758645033663
    5e-06 0.94596260930838
    5e-06 0.94423392555868
    5e-06 0.94243641179241
    5e-06 0.940584208811023
    5e-06 0.938694800876899
    5e-06 0.936700094638921
    5e-06 0.934728620746035
    5e-06 0.932716450167749
    5e-06 0.930554901571053
    5e-06 0.928362745244186
    5e-06 0.926111271815789
    5e-06 0.923854419642658
    5e-06 0.921362172626992
    5e-06 0.918891787005214
    5e-06 0.916351751617389
    5e-06 0.913787753440576
    5e-06 0.91111759416446
    5e-06 0.908325510164843
    5e-06 0.905494794255259
    5e-06 0.90246599347874
    5e-06 0.899481469377623
    5e-06 0.896368951640145
    5e-06 0.893155272070674
    5e-06 0.88979159178374
    5e-06 0.886305782746587
    5e-06 0.882768013541897
    5e-06 0.879308709940278
    5e-06 0.875568645113359
    5e-06 0.871721232984403
    5e-06 0.867868058465308
    5e-06 0.863686822403175
    5e-06 0.859612192552716
    5e-06 0.855314892555427
    5e-06 0.850883984329139
    5e-06 0.846336781409465
    5e-06 0.841716514382358
    5e-06 0.836982505206412
    5e-06 0.832277936679268
    5e-06 0.82722339251749
    5e-06 0.822152548081706
    5e-06 0.816906079795792
    5e-06 0.811462899643535
    5e-06 0.80605160631938
    5e-06 0.80033292304751
    5e-06 0.794498834451746
    5e-06 0.788484248389226
    5e-06 0.782321407387586
    5e-06 0.776163710941445
    5e-06 0.76975287994388
    5e-06 0.763163750603006
    5e-06 0.75639720706982
    5e-06 0.749522696693538
    5e-06 0.742535697862414
    5e-06 0.73522946411583
    5e-06 0.727746498851021
    5e-06 0.720118290784763
    5e-06 0.712438526971871
    5e-06 0.704782209172838
    5e-06 0.696740679748938
    5e-06 0.688507372359807
    5e-06 0.680062117320434
    5e-06 0.671592193925523
    5e-06 0.662941478316275
    5e-06 0.654143218510195
    5e-06 0.645070808615597
    5e-06 0.635691982738304
    5e-06 0.626357078948377
    5e-06 0.616823874133087
    5e-06 0.607075518538445
    5e-06 0.597273274714396
    5e-06 0.58724919297072
    5e-06 0.577154822558233
    5e-06 0.566705608413671
    5e-06 0.556378421152688
    5e-06 0.545953522315512
    5e-06 0.535229583880786
    5e-06 0.524328971995995
    5e-06 0.513359810817983
    5e-06 0.502127524069812
    5e-06 0.490998185795545
    5e-06 0.479529434352161
    5e-06 0.468114221858035
    5e-06 0.456770693388624
    5e-06 0.445305223045102
    5e-06 0.433615781922536
    5.05050505050508e-06 0.421731344293027
    5.05050505050508e-06 0.409940606818182
    5.05050505050508e-06 0.398322227501677
    5.05050505050508e-06 0.386436966617735
    1.01010101010101e-05 0.374800050627006
    1.01010101010101e-05 0.362896313777994
    1.01010101010101e-05 0.35109816382526
    1.51515151515151e-05 0.339184277321616
    1.51515151515151e-05 0.327445141971191
    1.51515151515151e-05 0.315835992015351
    1.51515151515151e-05 0.30412595827096
    2.03328623017742e-05 0.292386778308002
    2.03328623017742e-05 0.280826297912415
    2.03328623017742e-05 0.269395011265488
    3.03338624017843e-05 0.257934942825535
    3.03338624017843e-05 0.246763905815388
    3.03338624017843e-05 0.235825746879348
    4.01920597599816e-05 0.224924573025955
    4.01920597599816e-05 0.214263887867902
    4.01920597599816e-05 0.203681386245621
    4.01920597599816e-05 0.193236605213836
    4.01920597599816e-05 0.183170688281325
    4.01920597599816e-05 0.17335502349892
    4.52425648104866e-05 0.163854270376308
    4.52425648104866e-05 0.154620896669317
    4.52425648104866e-05 0.145594959865357
    4.52425648104866e-05 0.136818770597332
    5.03446056268131e-05 0.128272008979465
    5.53697312549538e-05 0.120195555891771
    5.53697312549538e-05 0.112143252389266
    6.04202363054589e-05 0.104428970140849
    6.52279286131512e-05 0.0970537647485894
    6.52279286131512e-05 0.090093783829934
    7.03299694294778e-05 0.0833291036124113
    7.54320102458043e-05 0.076818914037061
    9.03407126545066e-05 0.0707143072531323
    9.53912177050117e-05 0.0649117685580385
    0.000105474525639584 0.0594370808712347
    0.00011052503069009 0.0542909879347532
    0.00011052503069009 0.0492995207092121
    0.000125628071606426 0.0447765570550076
    0.000135409484530327 0.0406330809888259
    0.000145413486130967 0.0366447457101784
    0.000150363981180472 0.0328561568814876
    0.00016012216853767 0.0295308179366695
    0.00017022317863868 0.0264223052024092
    0.000184310394459786 0.0235264662556325
    0.000204325452872328 0.0208026229668226
    0.00022981189175625 0.018325390423552
    0.00026058925910302 0.0161529886269309
    0.000285503276799246 0.0142305622287589
    0.000331138367908994 0.012397191311696
    0.000335946060216687 0.0107190849885496
    0.000355961118629228 0.00929000922224782
    0.000380762608562297 0.00795339128549686
    0.000425929700238426 0.00679067542037554
    0.000476025343680064 0.00575986801521126
    0.000510973467556888 0.00484522750372322
    0.00055629325918795 0.00408335622071077
    0.000606074372629905 0.00340009588849054
    0.000641203736883429 0.00281247805665834
    0.000681326198143368 0.00232500130893337
    0.000747003284433622 0.00194492301600022
    0.000812465808515484 0.00157738071928214
    0.00090853680088886 0.00127052149770538
    0.000961201564258028 0.00103275696335202
    0.00103599619086787 0.000835947365051182
    0.00109622080201028 0.000661911567153825
    0.00115651692414263 0.000536833971171036
    0.00122712489819885 0.000436574402549149
    0.00131325477753502 0.00033795900456399
    0.00140270014317774 0.000275279486012863
    0.00147783171079117 0.000219008622893976
    0.00155273470476025 0.000167696409456067
    0.00166405652114267 0.000123663021097798
    0.00176943377587465 9.62705712252523e-05
    0.0018738335860321 6.36090271928629e-05
    0.00201478263453929 5.36252547807444e-05
    0.00207865586900802 4.23940160992699e-05
    0.00217375720431598 2.87033272919523e-05
    0.00236576841710157 1.87199018563609e-05
    0.00252422231468269 1.50315477289409e-05
    0.00270936724505398 1.25171821834927e-05
    0.0028928454168072 8.75761413023533e-06
    0.00305754070936619 2.55521616541353e-06
    0.00325536446769821 2.55521616541353e-06
    0.00351287859388892 1.2531328320802e-06
    0.00373004117720805 1.2531328320802e-06
    0.00393788623236836 1.2531328320802e-06
    0.00412273834132033 1.25e-06
    0.00438308061229521 1.25e-06
    0.00465871129781388 1.25e-06
    0.00495615966366424 1.25e-06
    0.00520204025153985 1.25e-06
    0.00551068596151799 1.25e-06
    0.00579895234953078 1.25e-06
    0.00609718126806935 1.25e-06
    0.00642662604405055 1.25e-06
    0.00670350151905987 1.25e-06
    0.00706200741431759 1.25e-06
    0.00736572083796399 1.25e-06
    0.00783358042285264 1.25e-06
    0.00821620018474326 1.25e-06
    0.00851119446118057 1.25e-06
    0.00892698373613693 1.25e-06
    0.009328566783441 1.25e-06
    0.00980402943420925 1.25e-06
    0.010235528454886 1.25e-06
    0.0107133904860928 1.25e-06
    0.0111704975645706 1.25e-06
    0.0117129404193283 1.25e-06
    0.012219699827011 1.25e-06
    0.012760990913571 1.25e-06
    0.0132995928388041 1.25e-06
    0.0137875991578982 1.25e-06
    0.0143011019412292 1.25e-06
    0.0149105805884804 1.25e-06
    0.0154795822055376 1.25e-06
    0.0161530987023996 1.25e-06
    0.0167413727957453 1.25e-06
    0.0174153924603401 1.25e-06
    0.0181638346254426 1.25e-06
    0.018813421568778 1.25e-06
    0.0194481120915062 1.25e-06
    0.0201947617483433 1.25e-06
    0.0210369199502439 1.25e-06
    0.0218404969441111 1.25e-06
    0.0227590383371716 1.25e-06
    0.023541932456305 1.25e-06
    0.0242894738827133 1.25e-06
    0.0251981189073456 1.25e-06
    0.026199813504515 1.25e-06
    0.027185549279644 1.25e-06
    0.0280127460457932 1.25e-06
    0.0290519510976885 1.25e-06
    0.0301854581089695 1.25e-06
    0.0312256522826128 1.25e-06
    0.0324895327078729 1.25e-06
    0.033634039382211 1.25e-06
    0.0347085809954898 1.25e-06
    0.0358671524219397 1.25e-06
    0.0371128035759353 1.25e-06
    0.0383583463277671 1.25e-06
    0.0396195703066246 1.25e-06
    0.040893456179554 1.25e-06
    0.04247973574202 1.25e-06
    0.0440496743143478 1.25e-06
    0.0454671843894543 1.25e-06
    0.0471367538312025 1.25e-06
    0.0486243567804155 1.25e-06
    0.0501109053763058 1.25e-06
    0.0516646183163476 1.25e-06
    0.0530816357041807 1.25e-06
    0.0549254000384723 1.25e-06
    0.0567067069469945 1.25e-06
    0.0585327697594552 1.25e-06
    0.0601823810672233 1.25e-06
    0.0619320838019826 1.25e-06
    0.063820745970755 1.25e-06
    0.0656031066559671 1.25e-06
    0.0675371681706164 1.25e-06
    0.0697559191812479 1.25e-06
    0.0717667948036398 1.25e-06
    0.0741026469331638 1.25e-06
    0.0763334178071983 1.25e-06
    0.0785101521270313 1.25e-06
    0.0808398071898188 1.25e-06
    0.0831795232280129 1.25e-06
    0.0854998450804405 1.25e-06
    0.0879824316858691 1.25e-06
    0.0904859912347013 1.25e-06
    0.0929945214573948 1.25e-06
    0.0954369686899705 1.25e-06
    0.0978733934495704 1.25e-06
    0.100350428311254 1.25e-06
    0.102883665434769 1.25e-06
    0.105341120465102 1.25e-06
    0.108192739883763 1.25e-06
    0.110987401525512 1.25e-06
    0.113823243170949 1.25e-06
    0.116725935658133 1.25e-06
    0.119690717899318 1.25e-06
    0.122578438009865 1.25e-06
    0.125607819695546 1.25e-06
    0.128744576236646 1.25e-06
    0.131792476973888 1.25e-06
    0.134839646674185 1.25e-06
    0.137987062945429 1.25e-06
    0.141134639486321 1.25e-06
    0.144498807314471 1.25e-06
    0.147776826499917 1.25e-06
    0.151109652795984 1.25e-06
    0.154732104452957 1.25e-06
    0.158375284784741 1.25e-06
    0.161938138037406 1.25e-06
    0.165787762320141 1.25e-06
    0.169516452956098 1.25e-06
    0.173159415715825 1.25e-06
    0.177047841185251 1.25e-06
    0.180653878662868 1.25e-06
    0.184454950623303 1.25e-06
    0.188494324164322 1.25e-06
    0.192391869931796 1.25e-06
    0.196252755891818 1.25e-06
    0.200290884001065 1.25e-06
    0.204503275904071 1.25e-06
    0.208575028751389 1.25e-06
    0.213095811132171 1.25e-06
    0.217593158673878 1.25e-06
    0.222018753731479 1.25e-06
    0.226452700398364 1.25e-06
    0.231065232472691 1.25e-06
    0.235555702163833 1.25e-06
    0.240109341101757 1.25e-06
    0.2449001908759 1.25e-06
    0.249711640797383 1.25e-06
    0.25444196701745 1.25e-06
    0.258916308235492 1.25e-06
    0.263826570298801 1.25e-06
    0.268839843988644 1.25e-06
    0.273835813547557 1.25e-06
    0.278910998708473 1.25e-06
    0.28415822598945 1.25e-06
    0.289149921001456 1.25e-06
    0.294540845436569 1.25e-06
    0.299735439245065 1.25e-06
    0.305333065280813 1.25e-06
    0.310519459151564 1.25e-06
    0.315874908416916 1.25e-06
    0.321270409642298 1.25e-06
    0.326812549365481 1.25e-06
    0.332484687935528 1.25e-06
    0.337759829490774 1.25e-06
    0.343604844540905 1.25e-06
    0.349131616756438 1.25e-06
    0.355161994776066 1.25e-06
    0.360685631683581 1.25e-06
    0.366381815547115 1.25e-06
    0.372265209522322 1.25e-06
    0.377942216566271 1.25e-06
    0.383720271566838 1.25e-06
    0.389681393599079 1.25e-06
    0.395507925176299 1.25e-06
    0.401333654115808 1.25e-06
    0.407679487544114 1.25e-06
    0.413740466943159 1.25e-06
    0.419604912706919 1.25e-06
    0.425641674756159 1.25e-06
    0.431382341110558 1.25e-06
    0.437456339948752 1.25e-06
    0.44341694325018 1.25e-06
    0.44966674505138 1.25e-06
    0.456118337881954 1.25e-06
    0.462349898259277 1.25e-06
    0.468290710269918 1.25e-06
    0.47435376417154 1.25e-06
    0.480257490310474 1.25e-06
    0.486225063987608 1.25e-06
    0.492546433515619 1.25e-06
    0.498630528886513 1.25e-06
    0.504987833748604 1.25e-06
    0.511068832383281 1.25e-06
    0.517212333405591 1.25e-06
    0.523263493341149 1.25e-06
    0.52943147506942 1.25e-06
    0.535563041946368 1.25e-06
    0.541650420918841 1.25e-06
    0.547740666308137 1.25e-06
    0.553958899976664 1.25e-06
    0.560093420261082 1.25e-06
    0.56627508033789 1.25e-06
    0.572210478332517 1.25e-06
    0.578169156978914 1.25e-06
    0.583940772144408 1.25e-06
    0.589632315042092 1.25e-06
    0.59565805891047 1.25e-06
    0.601460885133521 1.25e-06
    0.607031498030561 1.25e-06
    0.612856022262832 1.25e-06
    0.618832224440496 1.25e-06
    0.62471955280179 1.25e-06
    0.6303873346259 1.25e-06
    0.635891819229215 1.25e-06
    0.641365230493086 1.25e-06
    0.646841880916187 1.25e-06
    0.652606534404953 1.25e-06
    0.658076707473471 1.25e-06
    0.663414097265262 1.25e-06
    0.668828349388328 1.25e-06
    0.674426959294669 1.25e-06
    0.680199116810007 1.25e-06
    0.685502068014621 1.25e-06
    0.69083378603777 1.25e-06
    0.696042497758589 1.25e-06
    0.701186685182963 1.25e-06
    0.706334464023204 1.25e-06
    0.711680913509036 1.25e-06
    0.716775807298748 1.25e-06
    0.721792132635446 1.25e-06
    0.726644568465788 1.25e-06
    0.731221565813263 1.25e-06
    0.735974904589306 1.25e-06
    0.740982964065622 1.25e-06
    0.745978866827983 1.25e-06
    0.750878561374058 1.25e-06
    0.755584019330785 1.25e-06
    0.760460353183267 1.25e-06
    0.765216432879243 1.25e-06
    0.769794794735669 1.25e-06
    0.774576676442114 1.25e-06
    0.779222995223959 1.25e-06
    0.783671237159271 1.25e-06
    0.787859641921037 1.25e-06
    0.792020413298711 1.25e-06
    0.796174197307559 1.25e-06
    0.800123420949225 1.25e-06
    0.804285567207081 1.25e-06
    0.808357490838522 1.25e-06
    0.812278506479817 1.25e-06
    0.816402788800999 1.25e-06
    0.820385129115726 1.25e-06
    0.824397178773302 1.25e-06
    0.828534434112006 1.25e-06
    0.832047884221016 1.25e-06
    0.835644974974021 1.25e-06
    0.839088864598145 1.25e-06
    0.842828810742895 1.25e-06
    0.846257902512517 1.25e-06
    0.84989954227579 1.25e-06
    0.853307199164071 1.25e-06
    0.856686597344314 1.25e-06
    0.860010993528415 1.25e-06
    0.863269821537296 1.25e-06
    0.866667478965087 1.25e-06
    0.869891901004339 1.25e-06
    0.873112578990217 1.25e-06
    0.876240214411294 1.25e-06
    0.87936028764206 1.25e-06
    0.882322814612603 1.25e-06
    0.885110993472247 1.25e-06
    0.88796324071598 1.25e-06
    0.890718204103129 1.25e-06
    0.893444700368042 1.25e-06
    0.896470883666071 1.25e-06
    0.899214908164139 1.25e-06
    0.901917578662903 1.25e-06
    0.904476922960168 1.25e-06
    0.906940784379022 1.25e-06
    0.909312845253895 1.25e-06
    0.911603150038019 1.25e-06
    0.913950378765613 1.25e-06
    0.916300631832928 1.25e-06
    0.918395227340944 1.25e-06
    0.920476551222326 1.25e-06
    0.922658413192848 1.25e-06
    0.924797561124073 1.25e-06
    0.926903043125231 1.25e-06
    0.928857358664107 1.25e-06
    0.930851665193827 1.25e-06
    0.932643453367912 1.25e-06
    0.934535957849897 1.25e-06
    0.936266425758532 1.25e-06
    0.937948587296558 1.25e-06
    0.939681151469301 1.25e-06
    0.941175903147594 1.25e-06
    0.94275010138547 1.25e-06
    0.944261246152336 1.25e-06
    0.945746980914837 1.25e-06
    0.947074625043347 1.25e-06
    0.9485160633995 1.25e-06
    0.949914212444502 1.25e-06
    0.951195921780708 1.25e-06
    0.952524896510129 1.25e-06
    0.953766033662496 1.25e-06
    0.95517951665753 1.25e-06
    0.956472481001392 1.25e-06
    0.957686914111534 1.25e-06
    0.958851975774999 1.25e-06
    0.960128983019269 1.25e-06
    0.961489352267053 1.25e-06
    0.962567058305093 1.25e-06
    0.963694961863314 1.25e-06
    0.964776657729878 1.25e-06
    0.965811959799464 1.25e-06
    0.966771089345987 1.25e-06
    0.967728796937723 1.25e-06
    0.968620133578332 1.25e-06
    0.969546838175736 1.25e-06
    0.970490618515359 1.25e-06
    0.971402222313472 1.25e-06
    0.972216338822679 1.25e-06
    0.973026667326074 1.25e-06
    0.973904849957626 1.25e-06
    0.974663085308003 1.25e-06
    0.97554426456988 1.25e-06
    0.976368976377689 1.25e-06
    0.976992601876463 1.25e-06
    0.977784620743094 1.25e-06
    0.978388332625795 1.25e-06
    0.979101491896283 1.25e-06
    0.979688841921682 1.25e-06
    0.980321768775003 1.25e-06
    0.980954319879186 1.25e-06
    0.981463038611893 1.25e-06
    0.982007399213318 1.25e-06
    0.982568308382914 1.25e-06
    0.983168688646832 1.25e-06
    0.983809188065528 1.25e-06
    0.984371078710594 1.25e-06
    0.98488455068732 1.25e-06
    0.985314175707876 1.25e-06
    0.985712756024037 1.25e-06
    0.986173177699851 1.25e-06
    0.986635192304772 1.25e-06
    0.987020856160585 1.25e-06
    0.987431404562052 1.25e-06
    0.987872739578206 1.25e-06
    0.988273260229579 1.25e-06
    0.988702553682038 1.25e-06
    0.989013795560648 1.25e-06
    0.989348746458549 1.25e-06
    0.989698257771675 1.25e-06
    0.990009252203961 1.25e-06
    0.990420241806597 1.25e-06
    0.990671681635664 1.25e-06
    0.991017642590491 1.25e-06
    0.991289344316583 1.25e-06
    0.991558618816521 1.25e-06
    0.991848291249545 1.25e-06
    0.992161478330938 1.25e-06
    0.992434078094497 1.25e-06
    0.992664085246343 1.25e-06
    0.992901619138211 1.25e-06
    0.99316948635497 1.25e-06
    0.993387643421493 1.25e-06
    0.99359351047252 1.25e-06
    0.99384057249565 1.25e-06
    0.994020583092083 1.25e-06
    0.994246393561553 1.25e-06
    0.994382429731187 1.25e-06
    0.994544812022704 1.25e-06
    0.994723963725085 1.25e-06
    0.994967757405653 1.25e-06
    0.99514475272959 1.25e-06
    0.995355202786451 1.25e-06
    0.995547998516125 1.25e-06
    0.99570118047133 1.25e-06
    0.995855334260496 1.25e-06
    0.99598249467148 1.25e-06
    0.996138136411561 1.25e-06
    0.996264701927013 1.25e-06
    0.996335275312502 1.25e-06
    0.996485395967153 1.25e-06
    0.996634022034545 1.25e-06
    0.996731380845326 1.25e-06
    0.996862751190925 1.25e-06
    0.996955701001461 1.25e-06
    0.997047942067045 1.25e-06
    0.997153516758494 1.25e-06
    0.997294444346592 1.25e-06
    0.997415973658039 1.25e-06
    0.997497333838178 1.25e-06
    0.997592977889566 1.25e-06
    0.997727816194702 1.25e-06
    0.997799958262103 1.25e-06
    0.997887955551407 1.25e-06
    0.998005274992264 1.25e-06
    0.998096789627258 1.25e-06
    0.998133598019808 1.25e-06
    0.998230007710539 1.25e-06
    0.998300651943202 1.25e-06
    0.998395311383492 1.25e-06
    0.998466373212317 1.25e-06
    0.998549604380566 1.25e-06
    0.998652030027265 1.25e-06
    0.998699583970624 1.25e-06
    0.998808167371417 1.25e-06
    0.998833161986843 1.25e-06
    0.998873878391949 1.25e-06
    0.998935955143439 1.25e-06
    0.999001838877357 1.25e-06
    0.999028059232257 1.25e-06
    0.999081101057458 1.25e-06
    0.999115389288504 1.25e-06
    0.999150523827404 1.25e-06
    0.999202504777912 1.25e-06
    0.999229273570019 1.25e-06
    0.999259881961214 1.25e-06
    0.999338435520362 1.25e-06
    0.999358748929513 1.25e-06
    0.999373769740986 1.25e-06
    0.999388938795058 1.25e-06
    0.999435451471987 1.25e-06
    0.999465783875277 1.25e-06
    0.999486895601339 1.25e-06
    0.999512726548285 1.25e-06
    0.999527654848322 1.25e-06
    0.999542108281629 1.25e-06
    0.999557162355078 1.25e-06
    0.999584226547216 1.25e-06
    0.999621162946943 1.25e-06
    0.999636712934449 1.25e-06
    0.999652640706987 1.25e-06
    0.999662477166823 1.25e-06
    0.99967786022606 1.25e-06
    };
    \addlegendentry{K1000-M32-T40-A500-N1-E20-1mW}
    \addplot [semithick, color0, opacity=0.1, dashed, forget plot]
    table {%
    5e-06 6.33512974341236e-07
    5e-06 1.97312454618601
    };
    \addplot [semithick, color0, opacity=0.1, dashed, forget plot]
    table {%
    2.71592957628548e-06 1.25e-06
    1.84099029800263 1.25e-06
    };
    \addplot [semithick, color0, dashed]
    table {%
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 0.999998714652956
    5e-06 0.999998714652956
    5e-06 0.999998714652956
    5e-06 0.999998714652956
    5e-06 0.999998714652956
    5e-06 0.999998714652956
    5e-06 0.999997483125863
    5e-06 0.999997483125863
    5e-06 0.999997483125863
    5e-06 0.999996229993031
    5e-06 0.999996229993031
    5e-06 0.999994984663018
    5e-06 0.999994984663018
    5e-06 0.999994984663018
    5e-06 0.999994984663018
    5e-06 0.999994984663018
    5e-06 0.999994984663018
    5e-06 0.999994984663018
    5e-06 0.999994984663018
    5e-06 0.999994984663018
    5e-06 0.999994984663018
    5e-06 0.999994984663018
    5e-06 0.999994984663018
    5e-06 0.999993743968229
    5e-06 0.999993743968229
    5e-06 0.999993743968229
    5e-06 0.999993743968229
    5e-06 0.999992484522385
    5e-06 0.999992484522385
    5e-06 0.999992484522385
    5e-06 0.999992484522385
    5e-06 0.999992484522385
    5e-06 0.999990006021157
    5e-06 0.999990006021157
    5e-06 0.999987512220676
    5e-06 0.999987512220676
    5e-06 0.999987512220676
    5e-06 0.999987512220676
    5e-06 0.999987512220676
    5e-06 0.999987512220676
    5e-06 0.999987512220676
    5e-06 0.999986260656221
    5e-06 0.999986260656221
    5e-06 0.999983747772165
    5e-06 0.999981238298667
    5e-06 0.999981238298667
    5e-06 0.999978731781093
    5e-06 0.999978731781093
    5e-06 0.999978731781093
    5e-06 0.999977454641885
    5e-06 0.999976190419381
    5e-06 0.999976190419381
    5e-06 0.999976190419381
    5e-06 0.999973622073014
    5e-06 0.999972382915641
    5e-06 0.99997114834774
    5e-06 0.99997114834774
    5e-06 0.999969921353875
    5e-06 0.999969921353875
    5e-06 0.999969921353875
    5e-06 0.999969921353875
    5e-06 0.999969921353875
    5e-06 0.999969921353875
    5e-06 0.999968661908031
    5e-06 0.999966163460782
    5e-06 0.999966163460782
    5e-06 0.999966163460782
    5e-06 0.99996492583702
    5e-06 0.99996492583702
    5e-06 0.999963694309926
    5e-06 0.999962442745471
    5e-06 0.999961180119208
    5e-06 0.999961180119208
    5e-06 0.999961180119208
    5e-06 0.9999574281299
    5e-06 0.9999574281299
    5e-06 0.999954915531397
    5e-06 0.999953677907635
    5e-06 0.999951163542089
    5e-06 0.999948616748196
    5e-06 0.999948616748196
    5e-06 0.999947358886561
    5e-06 0.99994611044711
    5e-06 0.999943532853573
    5e-06 0.999941048347018
    5e-06 0.999939776082386
    5e-06 0.99993726824441
    5e-06 0.999933544618807
    5e-06 0.999929779155699
    5e-06 0.999923570446989
    5e-06 0.999922315741845
    5e-06 0.999921099196832
    5e-06 0.999916057896865
    5e-06 0.999912321798323
    5e-06 0.999912321798323
    5e-06 0.999907280414595
    5e-06 0.999904791226377
    5e-06 0.999899821904444
    5e-06 0.99989734183876
    5e-06 0.999892362575611
    5e-06 0.999888520958397
    5e-06 0.999886019386114
    5e-06 0.999884798384893
    5e-06 0.999881039108835
    5e-06 0.99987856211497
    5e-06 0.99987856211497
    5e-06 0.999872299102299
    5e-06 0.999871038068251
    5e-06 0.999864823339194
    5e-06 0.999859838696424
    5e-06 0.999856060294963
    5e-06 0.999852299288733
    5e-06 0.999851022149524
    5e-06 0.999842308278007
    5e-06 0.999837303327962
    5e-06 0.999832352623738
    5e-06 0.999827386183299
    5e-06 0.999822360316863
    5e-06 0.999816085352983
    5e-06 0.999814803301701
    5e-06 0.999804668619459
    5e-06 0.999799684598572
    5e-06 0.999787153815012
    5e-06 0.999772112468785
    5e-06 0.999759676582709
    5e-06 0.999753444928488
    5e-06 0.999744733525936
    5e-06 0.99973975811677
    5e-06 0.999732220816973
    5e-06 0.999725879870673
    5e-06 0.999714502782746
    5e-06 0.999703341426477
    5e-06 0.999699554962451
    5e-06 0.999685733174632
    5e-06 0.999675715160053
    5e-06 0.99966699254588
    5e-06 0.999658189692028
    5e-06 0.999648105393345
    5e-06 0.999631795668372
    5e-06 0.99961427403055
    5e-06 0.999601828458337
    5e-06 0.999584344454781
    5e-06 0.999571714066718
    5e-06 0.999559178736348
    5e-06 0.999550437148304
    5e-06 0.999540467436026
    5e-06 0.999520366681056
    5e-06 0.999500418760277
    5e-06 0.99948664238661
    5e-06 0.999469070149332
    5e-06 0.999455310089453
    5e-06 0.99943643059902
    5e-06 0.999413985831829
    5e-06 0.99939391903676
    5e-06 0.999378962452875
    5e-06 0.999352600833763
    5e-06 0.999327667425643
    5e-06 0.999303860147551
    5e-06 0.999276256398982
    5e-06 0.999257558663646
    5e-06 0.999237569709383
    5e-06 0.999217444524685
    5e-06 0.999189969352458
    5e-06 0.999164988864869
    5e-06 0.999146129202692
    5e-06 0.999116098505784
    5e-06 0.999086084044039
    5e-06 0.999054850388367
    5e-06 0.999022362972415
    5e-06 0.998989743421177
    5e-06 0.998937275358136
    5e-06 0.998901016788461
    5e-06 0.998868311256255
    5e-06 0.998833429694564
    5e-06 0.998800819735158
    5e-06 0.998760837752769
    5e-06 0.998706865390868
    5e-06 0.998664156043824
    5e-06 0.998622844112207
    5e-06 0.998564041509224
    5e-06 0.9985064123713
    5e-06 0.998428770935348
    5e-06 0.998391246712819
    5e-06 0.998332471560605
    5e-06 0.998275121907719
    5e-06 0.998214009227274
    5e-06 0.998158047129177
    5e-06 0.998091880519998
    5e-06 0.998026765314711
    5e-06 0.997974355110385
    5e-06 0.997906662920232
    5e-06 0.997844378151814
    5e-06 0.997770734740491
    5e-06 0.997704572067875
    5e-06 0.997615859849924
    5e-06 0.997534457752415
    5e-06 0.997457994940808
    5e-06 0.997360466340062
    5e-06 0.997276587112027
    5e-06 0.997179114066152
    5e-06 0.997079174873368
    5e-06 0.996989317583344
    5e-06 0.996899345501239
    5e-06 0.996805809342778
    5e-06 0.996700747141384
    5e-06 0.996592185698457
    5e-06 0.996479858778623
    5e-06 0.996366140460363
    5e-06 0.996252088125223
    5e-06 0.996103270064875
    5e-06 0.995969543063645
    5e-06 0.995840733801485
    5e-06 0.99570585613337
    5e-06 0.995568257691076
    5e-06 0.995419985301596
    5e-06 0.995275915716551
    5e-06 0.99511039911355
    5e-06 0.994966522430939
    5e-06 0.994799040435711
    5e-06 0.994616601120902
    5e-06 0.994430353381894
    5e-06 0.9942417372971
    5e-06 0.994017397652504
    5e-06 0.993819656962953
    5e-06 0.993609320995423
    5e-06 0.993407910558984
    5e-06 0.993201299088642
    5e-06 0.992979954580722
    5e-06 0.992769334599812
    5e-06 0.992543733702329
    5e-06 0.992307265513931
    5e-06 0.992084779140565
    5e-06 0.991797142906909
    5e-06 0.991533587116526
    5e-06 0.991281617108503
    5e-06 0.990993444576804
    5e-06 0.990710468724484
    5e-06 0.990400473604591
    5e-06 0.99009520169817
    5e-06 0.989770528083176
    5e-06 0.989442940124863
    5e-06 0.989079982641526
    5e-06 0.988748575396405
    5e-06 0.988374426069526
    5e-06 0.987994093374793
    5e-06 0.987601364187246
    5e-06 0.987227302928528
    5e-06 0.986817065515478
    5e-06 0.986374715689702
    5e-06 0.985944136186068
    5e-06 0.9854957561738
    5e-06 0.984986245029139
    5e-06 0.984491005118417
    5e-06 0.983960711053324
    5e-06 0.983434798761045
    5e-06 0.982894276991996
    5e-06 0.982337701504149
    5e-06 0.981759818990208
    5e-06 0.981147800288382
    5e-06 0.980582543955269
    5e-06 0.979941399329236
    5e-06 0.979322188870823
    5e-06 0.978650242984521
    5e-06 0.977990943426319
    5e-06 0.977285100013465
    5e-06 0.976533102941743
    5e-06 0.975731043390608
    5e-06 0.974906686284793
    5e-06 0.973976480994636
    5e-06 0.973116816152148
    5e-06 0.972225808379813
    5e-06 0.971340853815837
    5e-06 0.970362771669807
    5e-06 0.969435135742243
    5e-06 0.968411402994561
    5e-06 0.96736253093851
    5e-06 0.96631939368682
    5e-06 0.965229182522601
    5e-06 0.964108029007707
    5e-06 0.963054127760614
    5e-06 0.961867102599887
    5e-06 0.960675003855282
    5e-06 0.959410247529044
    5e-06 0.958124740162238
    5e-06 0.956697518945504
    5e-06 0.955312601526775
    5e-06 0.953880088481057
    5e-06 0.952376589300128
    5e-06 0.950865973403632
    5e-06 0.949295639591129
    5e-06 0.947648947580398
    5e-06 0.945981755576575
    5e-06 0.94416287330321
    5e-06 0.94239955823582
    5e-06 0.940548746853992
    5e-06 0.93858484605061
    5e-06 0.936660379511418
    5e-06 0.934598285257924
    5e-06 0.93251353046383
    5e-06 0.930348141726702
    5e-06 0.928072447557349
    5e-06 0.925809798572498
    5e-06 0.923568616071302
    5e-06 0.92114254686706
    5e-06 0.91872820246204
    5e-06 0.916221469897064
    5e-06 0.913585784137401
    5e-06 0.910864267132906
    5e-06 0.908021965712926
    5e-06 0.905195514737761
    5e-06 0.902349555612299
    5e-06 0.89933841450349
    5e-06 0.896252707263134
    5e-06 0.893168080597056
    5e-06 0.88982332481736
    5e-06 0.886295571563105
    5e-06 0.882788227233067
    5e-06 0.879144162180916
    5e-06 0.875592241712657
    5e-06 0.87191583385044
    5e-06 0.867995915321711
    5e-06 0.86396783189593
    5e-06 0.85983857044522
    5e-06 0.855601296888325
    5e-06 0.85133224357636
    5e-06 0.84691125925253
    5e-06 0.842262307748839
    5e-06 0.837628942384278
    5e-06 0.832697670028357
    5e-06 0.827839337809082
    5e-06 0.822725907953848
    5e-06 0.817421835369036
    5e-06 0.812252657018041
    5e-06 0.806691479392051
    5e-06 0.801111618489006
    5e-06 0.795446714337655
    5e-06 0.789436237595364
    5e-06 0.783281721871204
    5e-06 0.777110981073743
    5e-06 0.770652515006124
    5e-06 0.763971874315326
    5e-06 0.757348060774255
    5e-06 0.750419976469829
    5e-06 0.743380064462932
    5e-06 0.736156167543636
    5e-06 0.728978485026251
    5e-06 0.721524177173108
    5e-06 0.713844851131094
    5e-06 0.705914079529068
    5e-06 0.697950612868605
    5e-06 0.68969722282822
    5e-06 0.681414078750104
    5e-06 0.672992878104402
    5e-06 0.664464905228208
    5e-06 0.655604871616443
    5e-06 0.646924978240068
    5e-06 0.637914713079479
    5e-06 0.628601876287635
    5e-06 0.618908467492445
    5e-06 0.6091081627339
    5e-06 0.599369437931888
    5e-06 0.589379991730403
    5e-06 0.579303735422086
    5e-06 0.568957354505404
    5e-06 0.558480750856229
    5e-06 0.547807151268931
    5e-06 0.537048407772417
    5e-06 0.526326904993285
    5e-06 0.515460281520529
    5e-06 0.50448715026966
    5e-06 0.493213532754276
    5.26315789473686e-06 0.481943871675727
    5.26315789473686e-06 0.470351721884979
    5.26315789473686e-06 0.458995336394924
    5.26315789473686e-06 0.447432232562524
    5.26315789473686e-06 0.435873798161176
    5.26315789473686e-06 0.424193972068378
    5.26315789473686e-06 0.412406442083433
    5.26315789473686e-06 0.400661135177046
    5.26315789473686e-06 0.388811891667717
    5.26315789473686e-06 0.37703990808603
    5.26315789473686e-06 0.36524190104894
    5.26315789473686e-06 0.35353630121427
    5.26315789473686e-06 0.341864161980735
    5.26315789473686e-06 0.330274674330584
    5.26315789473686e-06 0.318685399938758
    5.26315789473686e-06 0.307063251450224
    1.05263157894737e-05 0.295422381670205
    1.05263157894737e-05 0.28410700464886
    1.05263157894737e-05 0.27276342033137
    1.05263157894737e-05 0.261506590620379
    1.05263157894737e-05 0.250524312602333
    1.05263157894737e-05 0.239422547746933
    1.05263157894737e-05 0.228551001433282
    1.05263157894737e-05 0.217794953261357
    1.57894736842106e-05 0.207365163623735
    1.57894736842106e-05 0.19702981744944
    1.57894736842106e-05 0.187021462622
    1.57894736842106e-05 0.17725775548587
    2.10526315789473e-05 0.167462378666491
    2.10526315789473e-05 0.158090084141959
    2.63157894736842e-05 0.148946262111104
    2.63157894736842e-05 0.140162593588709
    2.63157894736842e-05 0.131518043629865
    3.1578947368421e-05 0.123220922162193
    3.1578947368421e-05 0.115244030112399
    3.1578947368421e-05 0.10762974721778
    3.68421052631579e-05 0.100115683094081
    4.21052631578948e-05 0.0928560605981108
    4.21052631578948e-05 0.0861339442538501
    4.73684210526316e-05 0.0796475129331919
    5.26315789473685e-05 0.0733368325498258
    6.31578947368421e-05 0.0673772987464747
    7.36842105263158e-05 0.0617202582345415
    7.36842105263158e-05 0.0563799145972234
    7.36842105263158e-05 0.0513921386143817
    7.36842105263158e-05 0.0466635420421245
    7.89473684210527e-05 0.0421850802625439
    8.42105263157895e-05 0.0382365384628133
    8.94736842105263e-05 0.0345919456701942
    9.47368421052631e-05 0.0311250995715853
    0.000110309278350515 0.0277734405065312
    0.000115572436245252 0.0248727595724064
    0.000131361909929463 0.0221619487926739
    0.000131361909929463 0.0196387521383337
    0.0001366250678242 0.01733674347321
    0.000141888225718936 0.0152486938719397
    0.00015241454150841 0.0132843905070892
    0.000162940857297884 0.011651539354327
    0.000162940857297884 0.010087708167402
    0.000168204015192621 0.00873079477574874
    0.000183993488876831 0.00750368331439333
    0.000189256646771568 0.00645844227134141
    0.000194519804666305 0.0055303486923247
    0.000199782962561042 0.00465815766998893
    0.000210309278350515 0.00390025956805087
    0.000210309278350515 0.00326959946777774
    0.000215572436245252 0.0027507391909689
    0.000220835594139989 0.00231301944454575
    0.000231361909929463 0.00190989682138827
    0.000247042864894194 0.00154321718920432
    0.00027314161692892 0.00130076372346679
    0.000278296256104178 0.00102326774386987
    0.000288822571893652 0.000841693979087655
    0.000314921323928378 0.00069276904706478
    0.000329872418478913 0.000555454728051292
    0.000340398734268387 0.000440128003511565
    0.000360957738013606 0.000348872861426849
    0.000387003891689401 0.000273893380853486
    0.000423845996952559 0.000213949210446879
    0.000434372312742033 0.00016149592387796
    0.000502684846654132 0.000117704376693212
    0.000538363016625178 8.37402483013156e-05
    0.000564763241787013 5.99218163247694e-05
    0.000596342189155434 4.86458757714835e-05
    0.000606868504944908 4.36185026165879e-05
    0.000623141947171163 2.86179181987064e-05
    0.000644086060030631 1.99246397474428e-05
    0.000669789854400276 1.86777569544253e-05
    0.000685418211006077 1.37244564424116e-05
    0.000711887185743998 8.7336326803825e-06
    0.000727721325972967 5.00378837279226e-06
    0.00073824764176244 5.00378837279226e-06
    0.000775134413570356 3.77979816471392e-06
    0.000790815368535087 2.54827107111786e-06
    0.000821407060236052 1.29198966408269e-06
    0.000842134135656562 1.29198966408269e-06
    0.000892686288035155 1.29198966408269e-06
    0.000924048197964618 1.29198966408269e-06
    0.000970729865748389 1.29198966408269e-06
    0.00102014871815933 1.29198966408269e-06
    0.00107713977637627 1.25e-06
    0.00109780729884097 1.25e-06
    0.00115471845648299 1.25e-06
    0.00120113841379426 1.25e-06
    0.00124645712453021 1.25e-06
    0.00133608595485848 1.25e-06
    0.00138627841556235 1.25e-06
    0.00144084847258634 1.25e-06
    0.00150708805850905 1.25e-06
    0.0015605002138394 1.25e-06
    0.0016006459913749 1.25e-06
    0.00166701851496687 1.25e-06
    0.00173883431032916 1.25e-06
    0.00182400051182547 1.25e-06
    0.00191391727779767 1.25e-06
    0.00198960623412635 1.25e-06
    0.00207082403904843 1.25e-06
    0.00218247943056192 1.25e-06
    0.00225984195695665 1.25e-06
    0.00235747161714558 1.25e-06
    0.00250107004956092 1.25e-06
    0.00267340584380145 1.25e-06
    0.00277813010642495 1.25e-06
    0.00289044286313876 1.25e-06
    0.00302731844119198 1.25e-06
    0.00316398678197663 1.25e-06
    0.00330829242016901 1.25e-06
    0.00346944111669267 1.25e-06
    0.00359198714091986 1.25e-06
    0.00375425197214447 1.25e-06
    0.00398352918757455 1.25e-06
    0.00420849310696851 1.25e-06
    0.00448066357922716 1.25e-06
    0.00473497582111404 1.25e-06
    0.00500900095763913 1.25e-06
    0.00529820534468113 1.25e-06
    0.00558600372973813 1.25e-06
    0.00581269301778528 1.25e-06
    0.00612903632681935 1.25e-06
    0.00640029468453694 1.25e-06
    0.0067601722057786 1.25e-06
    0.00708674515792471 1.25e-06
    0.00742837745306171 1.25e-06
    0.00775375003508134 1.25e-06
    0.00813173489119606 1.25e-06
    0.00849067032278076 1.25e-06
    0.00895662344600767 1.25e-06
    0.00936259632868179 1.25e-06
    0.00989214843917024 1.25e-06
    0.0103350476165803 1.25e-06
    0.0109326860430761 1.25e-06
    0.0114981697129151 1.25e-06
    0.0120146999571297 1.25e-06
    0.0125151336617737 1.25e-06
    0.0131266123262272 1.25e-06
    0.0138039727342332 1.25e-06
    0.0143924530632466 1.25e-06
    0.0151023647077098 1.25e-06
    0.0157936753863522 1.25e-06
    0.0165617881171513 1.25e-06
    0.0175010700373142 1.25e-06
    0.018381867889755 1.25e-06
    0.0191643089971408 1.25e-06
    0.0201001167938586 1.25e-06
    0.0209376704792262 1.25e-06
    0.0219710215902172 1.25e-06
    0.0229930845942562 1.25e-06
    0.0239776336981407 1.25e-06
    0.0250654966672137 1.25e-06
    0.0261490276757603 1.25e-06
    0.0272420646052737 1.25e-06
    0.0284227047818596 1.25e-06
    0.0296921074390947 1.25e-06
    0.0309328334515621 1.25e-06
    0.0321932597907408 1.25e-06
    0.033439946195314 1.25e-06
    0.0347012854420584 1.25e-06
    0.0360003024945041 1.25e-06
    0.0373351387497453 1.25e-06
    0.0385975343899293 1.25e-06
    0.0400996002322716 1.25e-06
    0.0416414671779563 1.25e-06
    0.0431397911700765 1.25e-06
    0.0446647965335839 1.25e-06
    0.0461791723911719 1.25e-06
    0.0478605500904723 1.25e-06
    0.049620932356184 1.25e-06
    0.0513584485195193 1.25e-06
    0.053331825900316 1.25e-06
    0.0551704712311419 1.25e-06
    0.0571612896805087 1.25e-06
    0.0590051356477578 1.25e-06
    0.0611846632007154 1.25e-06
    0.0631777310979006 1.25e-06
    0.0654101651457573 1.25e-06
    0.0675594955711339 1.25e-06
    0.0699448489533047 1.25e-06
    0.0723486441901098 1.25e-06
    0.0746264586405182 1.25e-06
    0.0770216777180738 1.25e-06
    0.0796342800736238 1.25e-06
    0.0822468830770342 1.25e-06
    0.0849965668034132 1.25e-06
    0.0878332295278198 1.25e-06
    0.0905437742290755 1.25e-06
    0.0932534479197885 1.25e-06
    0.0960373642309888 1.25e-06
    0.0990779569841831 1.25e-06
    0.102312160675791 1.25e-06
    0.105477184459161 1.25e-06
    0.108322430314556 1.25e-06
    0.111694227056134 1.25e-06
    0.114815876841935 1.25e-06
    0.118070512716528 1.25e-06
    0.121414052654336 1.25e-06
    0.124937169158093 1.25e-06
    0.128452110684136 1.25e-06
    0.131948698933819 1.25e-06
    0.135744950772178 1.25e-06
    0.139451599209792 1.25e-06
    0.143052053882034 1.25e-06
    0.146872076388668 1.25e-06
    0.150668272360157 1.25e-06
    0.154542091512938 1.25e-06
    0.158761389353413 1.25e-06
    0.162891955209696 1.25e-06
    0.16712963408714 1.25e-06
    0.1711814141805 1.25e-06
    0.175558729376797 1.25e-06
    0.179817800024237 1.25e-06
    0.184078113889542 1.25e-06
    0.188725098250138 1.25e-06
    0.19319191980508 1.25e-06
    0.197869380392228 1.25e-06
    0.202693981803399 1.25e-06
    0.207285819361474 1.25e-06
    0.212049121378709 1.25e-06
    0.216873180296366 1.25e-06
    0.221927793237096 1.25e-06
    0.226882298384889 1.25e-06
    0.231891445820606 1.25e-06
    0.236707682232652 1.25e-06
    0.241599222949834 1.25e-06
    0.246621636966405 1.25e-06
    0.251635903585523 1.25e-06
    0.257006331873085 1.25e-06
    0.262148129147358 1.25e-06
    0.267455145633374 1.25e-06
    0.272866929857334 1.25e-06
    0.27852729950287 1.25e-06
    0.284279180639585 1.25e-06
    0.289900342172979 1.25e-06
    0.295412270977876 1.25e-06
    0.300800396259464 1.25e-06
    0.306584873497873 1.25e-06
    0.312328155182104 1.25e-06
    0.317753245515118 1.25e-06
    0.323342583271581 1.25e-06
    0.329185287385257 1.25e-06
    0.335109754820091 1.25e-06
    0.341020458730872 1.25e-06
    0.347007687450807 1.25e-06
    0.353019234581874 1.25e-06
    0.359133008588208 1.25e-06
    0.364845793173266 1.25e-06
    0.370662323424066 1.25e-06
    0.376773504855662 1.25e-06
    0.382973877869996 1.25e-06
    0.389038871124711 1.25e-06
    0.395281923667713 1.25e-06
    0.401412500908918 1.25e-06
    0.407747817768921 1.25e-06
    0.414100150909478 1.25e-06
    0.420561575045691 1.25e-06
    0.426808578216142 1.25e-06
    0.433121832533676 1.25e-06
    0.439227721383379 1.25e-06
    0.445792797892428 1.25e-06
    0.452074385839539 1.25e-06
    0.458137035985374 1.25e-06
    0.464627236219676 1.25e-06
    0.470819711806191 1.25e-06
    0.476906932637661 1.25e-06
    0.48321890511705 1.25e-06
    0.489427163997722 1.25e-06
    0.49607479462341 1.25e-06
    0.502429629861087 1.25e-06
    0.509000624473827 1.25e-06
    0.515256879705057 1.25e-06
    0.521620289137272 1.25e-06
    0.527976486335472 1.25e-06
    0.534050094404064 1.25e-06
    0.53998951751779 1.25e-06
    0.546147566030653 1.25e-06
    0.552259434788994 1.25e-06
    0.558204355404896 1.25e-06
    0.56451463122399 1.25e-06
    0.570652662037471 1.25e-06
    0.576958020798388 1.25e-06
    0.583194906398881 1.25e-06
    0.589443900500528 1.25e-06
    0.595577534410421 1.25e-06
    0.601456841019061 1.25e-06
    0.607535048886962 1.25e-06
    0.613359498085498 1.25e-06
    0.619103382394068 1.25e-06
    0.625433289104837 1.25e-06
    0.631593503725931 1.25e-06
    0.637506397536933 1.25e-06
    0.643176074528754 1.25e-06
    0.649068498850078 1.25e-06
    0.654979077647644 1.25e-06
    0.660757545233322 1.25e-06
    0.666666520762474 1.25e-06
    0.672720417632772 1.25e-06
    0.678733746873195 1.25e-06
    0.684521225432966 1.25e-06
    0.690201237444461 1.25e-06
    0.695851538345278 1.25e-06
    0.701154741737229 1.25e-06
    0.706785635560171 1.25e-06
    0.712390470753116 1.25e-06
    0.717813666347887 1.25e-06
    0.723277774042661 1.25e-06
    0.728948303990562 1.25e-06
    0.734278803574729 1.25e-06
    0.73978988143444 1.25e-06
    0.745255416589512 1.25e-06
    0.750591016811745 1.25e-06
    0.755712940311808 1.25e-06
    0.760790762419573 1.25e-06
    0.765586139422195 1.25e-06
    0.77041271631788 1.25e-06
    0.775291798988917 1.25e-06
    0.779961426379934 1.25e-06
    0.784606693181887 1.25e-06
    0.788964872701051 1.25e-06
    0.793658496886895 1.25e-06
    0.798479554533246 1.25e-06
    0.802899949458169 1.25e-06
    0.807346247503014 1.25e-06
    0.811662854568655 1.25e-06
    0.815995402043119 1.25e-06
    0.820048451131309 1.25e-06
    0.823987655479114 1.25e-06
    0.827861432391746 1.25e-06
    0.831848662578827 1.25e-06
    0.835896253931283 1.25e-06
    0.839611675775793 1.25e-06
    0.843401431226759 1.25e-06
    0.847256266160516 1.25e-06
    0.850914149122423 1.25e-06
    0.854299703140382 1.25e-06
    0.85789387090267 1.25e-06
    0.861346753718392 1.25e-06
    0.864623695283913 1.25e-06
    0.867995582874995 1.25e-06
    0.871383840384937 1.25e-06
    0.874726239024902 1.25e-06
    0.877887256940381 1.25e-06
    0.881093176485169 1.25e-06
    0.883990026402772 1.25e-06
    0.886992861333404 1.25e-06
    0.889763335105442 1.25e-06
    0.892586494738939 1.25e-06
    0.895345363521712 1.25e-06
    0.898071327491476 1.25e-06
    0.900768525303279 1.25e-06
    0.903404862379196 1.25e-06
    0.905888451571959 1.25e-06
    0.90857980537743 1.25e-06
    0.911048975945027 1.25e-06
    0.913476646043339 1.25e-06
    0.915817468718606 1.25e-06
    0.918048632451814 1.25e-06
    0.920526149838148 1.25e-06
    0.922934082257933 1.25e-06
    0.924987094506865 1.25e-06
    0.927267027773492 1.25e-06
    0.929414568754106 1.25e-06
    0.931385495169259 1.25e-06
    0.933556895624255 1.25e-06
    0.935364017460038 1.25e-06
    0.937574664119591 1.25e-06
    0.939682295493848 1.25e-06
    0.941518101172708 1.25e-06
    0.943429006844575 1.25e-06
    0.945309243872656 1.25e-06
    0.947071395446571 1.25e-06
    0.948707205873041 1.25e-06
    0.950308082462051 1.25e-06
    0.951908951625972 1.25e-06
    0.953531121754416 1.25e-06
    0.955073539082206 1.25e-06
    0.956608033037798 1.25e-06
    0.958022192180736 1.25e-06
    0.95962413976998 1.25e-06
    0.961115040323356 1.25e-06
    0.962610787352227 1.25e-06
    0.963898492580606 1.25e-06
    0.965291088052462 1.25e-06
    0.966672741843273 1.25e-06
    0.967750790241976 1.25e-06
    0.969065794235229 1.25e-06
    0.970187440066729 1.25e-06
    0.971475778543594 1.25e-06
    0.972707300094517 1.25e-06
    0.973864444708272 1.25e-06
    0.974938911577086 1.25e-06
    0.976034332569813 1.25e-06
    0.976939364713132 1.25e-06
    0.977906676573222 1.25e-06
    0.978873047649791 1.25e-06
    0.979770511181358 1.25e-06
    0.980601727236365 1.25e-06
    0.981499410578882 1.25e-06
    0.982377648917302 1.25e-06
    0.98310532940734 1.25e-06
    0.983895788145906 1.25e-06
    0.984646334100334 1.25e-06
    0.985372090743721 1.25e-06
    0.986095654316057 1.25e-06
    0.986791161861836 1.25e-06
    0.987501621995433 1.25e-06
    0.988157788423273 1.25e-06
    0.988732383423668 1.25e-06
    0.989283056247029 1.25e-06
    0.989793542307917 1.25e-06
    0.990210080999961 1.25e-06
    0.99066654200278 1.25e-06
    0.991061378789 1.25e-06
    0.991574354388335 1.25e-06
    0.992108797099834 1.25e-06
    0.992482647198101 1.25e-06
    0.992949796817184 1.25e-06
    0.993444907046085 1.25e-06
    0.99381079940372 1.25e-06
    0.994168557248341 1.25e-06
    0.994496228166361 1.25e-06
    0.994830227653189 1.25e-06
    0.995127976321149 1.25e-06
    0.995430280701995 1.25e-06
    0.9956331986773 1.25e-06
    0.995868338787626 1.25e-06
    0.99617256740249 1.25e-06
    0.996430025246935 1.25e-06
    0.996658889598281 1.25e-06
    0.996856016262522 1.25e-06
    0.997046870191291 1.25e-06
    0.997264499210529 1.25e-06
    0.997453123631562 1.25e-06
    0.997646095226013 1.25e-06
    0.997793264365873 1.25e-06
    0.998002608630921 1.25e-06
    0.998188180995874 1.25e-06
    0.99826853775666 1.25e-06
    0.998377670431434 1.25e-06
    0.998470211967485 1.25e-06
    0.998601320071316 1.25e-06
    0.998720770159437 1.25e-06
    0.998838952643402 1.25e-06
    0.998909559092938 1.25e-06
    0.999002253310588 1.25e-06
    0.999072635547243 1.25e-06
    0.999176518394136 1.25e-06
    0.999247113833655 1.25e-06
    0.999302082174744 1.25e-06
    0.999356962963333 1.25e-06
    0.999457392195559 1.25e-06
    0.999507000625993 1.25e-06
    0.999561205148524 1.25e-06
    0.999620600712698 1.25e-06
    0.999640542597524 1.25e-06
    0.999670217269117 1.25e-06
    0.999709729987603 1.25e-06
    0.999730298938534 1.25e-06
    0.999750255379953 1.25e-06
    0.999775318180541 1.25e-06
    0.999795991257464 1.25e-06
    0.999810466000064 1.25e-06
    0.999825604844461 1.25e-06
    0.99986582484088 1.25e-06
    0.999875772510706 1.25e-06
    0.999880534415468 1.25e-06
    0.999880534415468 1.25e-06
    0.999895123261618 1.25e-06
    0.999900001310398 1.25e-06
    0.999924767716173 1.25e-06
    0.999945036599589 1.25e-06
    0.999959845961932 1.25e-06
    0.99996497416706 1.25e-06
    0.999974976417566 1.25e-06
    0.999984828634315 1.25e-06
    0.999989754742689 1.25e-06
    0.999994680851064 1.25e-06
    0.999994680851064 1.25e-06
    0.999994680851064 1.25e-06
    0.999994680851064 1.25e-06
    0.999994680851064 1.25e-06
    0.999994680851064 1.25e-06
    0.999994680851064 1.25e-06
    0.999994680851064 1.25e-06
    0.999994680851064 1.25e-06
    0.999994680851064 1.25e-06
    0.999994680851064 1.25e-06
    0.999994680851064 1.25e-06
    0.999994680851064 1.25e-06
    1 1.25e-06
    1 1.25e-06
    1 1.25e-06
    };
    \addlegendentry{K1000-M32-T40-A500-N32-E20-1mW}
    \addplot [semithick, color0, opacity=0.1, dashed, forget plot]
    table {%
    5e-06 6.33512974341236e-07
    5e-06 1.97312454618601
    };
    \addplot [semithick, color0, opacity=0.1, dashed, forget plot]
    table {%
    2.71592957628548e-06 1.25e-06
    1.84099029800263 1.25e-06
    };
    \addplot [semithick, color1]
    table {%
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 0.999998724489796
    5e-06 0.999998724489796
    5e-06 0.999998724489796
    5e-06 0.999998724489796
    5e-06 0.999998724489796
    5e-06 0.999998724489796
    5e-06 0.999998724489796
    5e-06 0.999998724489796
    5e-06 0.999998724489796
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999997461863533
    5e-06 0.999996219627509
    5e-06 0.999996219627509
    5e-06 0.999994952200386
    5e-06 0.999993731199165
    5e-06 0.999993731199165
    5e-06 0.999993731199165
    5e-06 0.999992458934533
    5e-06 0.999992458934533
    5e-06 0.999992458934533
    5e-06 0.999992458934533
    5e-06 0.999992458934533
    5e-06 0.999992458934533
    5e-06 0.999992458934533
    5e-06 0.999992458934533
    5e-06 0.999992458934533
    5e-06 0.999992458934533
    5e-06 0.999992458934533
    5e-06 0.999991225888911
    5e-06 0.999991225888911
    5e-06 0.999991225888911
    5e-06 0.999991225888911
    5e-06 0.999991225888911
    5e-06 0.999989988265148
    5e-06 0.999989988265148
    5e-06 0.999989988265148
    5e-06 0.999989988265148
    5e-06 0.999989988265148
    5e-06 0.999988756738055
    5e-06 0.999988756738055
    5e-06 0.999987526725755
    5e-06 0.999987526725755
    5e-06 0.999987526725755
    5e-06 0.999987526725755
    5e-06 0.999987526725755
    5e-06 0.999986290631812
    5e-06 0.999985057586189
    5e-06 0.999983806021733
    5e-06 0.999983806021733
    5e-06 0.99998129657589
    5e-06 0.99998129657589
    5e-06 0.999980071085693
    5e-06 0.999978858964481
    5e-06 0.999978858964481
    5e-06 0.999978858964481
    5e-06 0.999977618269692
    5e-06 0.999977618269692
    5e-06 0.999977618269692
    5e-06 0.999977618269692
    5e-06 0.999976377574903
    5e-06 0.999976377574903
    5e-06 0.99997513069211
    5e-06 0.99997386004408
    5e-06 0.99997386004408
    5e-06 0.999971379497836
    5e-06 0.999971379497836
    5e-06 0.999971379497836
    5e-06 0.999970140340464
    5e-06 0.999968929686711
    5e-06 0.999968929686711
    5e-06 0.999967693592767
    5e-06 0.999967693592767
    5e-06 0.999962645266589
    5e-06 0.99996134656529
    5e-06 0.999960108941528
    5e-06 0.99995758685739
    5e-06 0.999956301510346
    5e-06 0.99995372903435
    5e-06 0.999952455149
    5e-06 0.999951203584544
    5e-06 0.999949932936514
    5e-06 0.999949932936514
    5e-06 0.999949932936514
    5e-06 0.999949932936514
    5e-06 0.999948687606501
    5e-06 0.999946187465868
    5e-06 0.999944915201237
    5e-06 0.999942389944686
    5e-06 0.999939807623832
    5e-06 0.999937287063877
    5e-06 0.999932315701578
    5e-06 0.999929795173649
    5e-06 0.999927347436944
    5e-06 0.99992607192674
    5e-06 0.999922334208712
    5e-06 0.999919876835384
    5e-06 0.999917345153306
    5e-06 0.999917345153306
    5e-06 0.99991231002564
    5e-06 0.99990981622516
    5e-06 0.999903571312837
    5e-06 0.999898564630653
    5e-06 0.999894832749548
    5e-06 0.999887365833038
    5e-06 0.999882343756845
    5e-06 0.999879834204329
    5e-06 0.999877349716944
    5e-06 0.999873577480976
    5e-06 0.999868640764264
    5e-06 0.999861108079332
    5e-06 0.999849782542574
    5e-06 0.999847288307771
    5e-06 0.999843530399082
    5e-06 0.999839818546022
    5e-06 0.999834859244344
    5e-06 0.999832317931871
    5e-06 0.999826067020878
    5e-06 0.999823536125059
    5e-06 0.999822281419915
    5e-06 0.999819795255958
    5e-06 0.99981238109468
    5e-06 0.999809823445362
    5e-06 0.999802351141887
    5e-06 0.999792440601127
    5e-06 0.999782415072767
    5e-06 0.999773657248324
    5e-06 0.999767374890397
    5e-06 0.999758603557989
    5e-06 0.999749802804043
    5e-06 0.999741048602683
    5e-06 0.999732267636413
    5e-06 0.999719709619308
    5e-06 0.999700876430941
    5e-06 0.999683269099366
    5e-06 0.999669653170925
    5e-06 0.999659646454691
    5e-06 0.999649646391362
    5e-06 0.999632155674911
    5e-06 0.999627207152993
    5e-06 0.999618510095024
    5e-06 0.99961228598449
    5e-06 0.999601019128856
    5e-06 0.999584731304969
    5e-06 0.999572263265485
    5e-06 0.999555918898125
    5e-06 0.99953596768557
    5e-06 0.999522220908942
    5e-06 0.999502232216581
    5e-06 0.999483476866707
    5e-06 0.999455973897079
    5e-06 0.999430848334633
    5e-06 0.999410863716758
    5e-06 0.999385873046876
    5e-06 0.999367123660368
    5e-06 0.999346995755885
    5e-06 0.999320765300378
    5e-06 0.999289491842069
    5e-06 0.999269479084986
    5e-06 0.999244311082145
    5e-06 0.999216827181069
    5e-06 0.999190406241909
    5e-06 0.999165504200547
    5e-06 0.999143093819792
    5e-06 0.999110531081608
    5e-06 0.999073136698208
    5e-06 0.999039447084218
    5e-06 0.999004129342442
    5e-06 0.998969179853202
    5e-06 0.998932996495901
    5e-06 0.998896803257101
    5e-06 0.998854393359488
    5e-06 0.998813070579906
    5e-06 0.998764336723487
    5e-06 0.998728024773301
    5e-06 0.998686679649123
    5e-06 0.998637857711954
    5e-06 0.998581615234206
    5e-06 0.998526686747743
    5e-06 0.99847065755784
    5e-06 0.998408129057135
    5e-06 0.998360675260861
    5e-06 0.998314536345797
    5e-06 0.998255878747783
    5e-06 0.998205706271271
    5e-06 0.998149452697752
    5e-06 0.99809806548719
    5e-06 0.998028053660454
    5e-06 0.99796177285177
    5e-06 0.99789321067096
    5e-06 0.997814350423831
    5e-06 0.997735796619993
    5e-06 0.997643042583108
    5e-06 0.997556918878961
    5e-06 0.997477046191757
    5e-06 0.997379225938107
    5e-06 0.997299082264347
    5e-06 0.997205173629085
    5e-06 0.997108801541299
    5e-06 0.99703247787525
    5e-06 0.996929811323564
    5e-06 0.996832035556512
    5e-06 0.996722128814087
    5e-06 0.996609684380045
    5e-06 0.996519884990057
    5e-06 0.996401126299485
    5e-06 0.996256055590885
    5e-06 0.996123637580423
    5e-06 0.996003403735018
    5e-06 0.995871004263451
    5e-06 0.9957233063353
    5e-06 0.995593183507436
    5e-06 0.995460835560549
    5e-06 0.995311996308773
    5e-06 0.995162288982058
    5e-06 0.995004925011325
    5e-06 0.994866221252068
    5e-06 0.994709715140623
    5e-06 0.994564993765993
    5e-06 0.994394873874041
    5e-06 0.994232467276006
    5e-06 0.994041182370048
    5e-06 0.993867489375136
    5e-06 0.993662294905571
    5e-06 0.993466892191405
    5e-06 0.993260755472184
    5e-06 0.993044580733549
    5e-06 0.992819184632121
    5e-06 0.992581388022445
    5e-06 0.992332503436735
    5e-06 0.992066102782324
    5e-06 0.991787007569398
    5e-06 0.991515635482271
    5e-06 0.991253917240625
    5e-06 0.990928739452536
    5e-06 0.990617140984169
    5e-06 0.990340740864736
    5e-06 0.990011028661852
    5e-06 0.989698338660639
    5e-06 0.989400473644662
    5e-06 0.989051670031953
    5e-06 0.98868728412373
    5e-06 0.98834002945731
    5e-06 0.98794918412041
    5e-06 0.987566800833268
    5e-06 0.987154837947691
    5e-06 0.986770735128562
    5e-06 0.986371870911092
    5e-06 0.985925360727787
    5e-06 0.985460967068394
    5e-06 0.98496585211504
    5e-06 0.984466479726051
    5e-06 0.983962883395079
    5e-06 0.983465121121181
    5e-06 0.982959820525847
    5e-06 0.982401342330204
    5e-06 0.98184754752189
    5e-06 0.981253332232599
    5e-06 0.980622423907974
    5e-06 0.979953286139888
    5e-06 0.979326938318699
    5e-06 0.978637199961632
    5e-06 0.977904616457615
    5e-06 0.9772091524941
    5e-06 0.976500647665865
    5e-06 0.975771926676729
    5e-06 0.974921423530124
    5e-06 0.974136830501884
    5e-06 0.973340690183712
    5e-06 0.972441887336155
    5e-06 0.971525949555985
    5e-06 0.970614298353295
    5e-06 0.969678818349578
    5e-06 0.968766549671182
    5e-06 0.967697095904556
    5e-06 0.966647097583299
    5e-06 0.965586173187144
    5e-06 0.964382504665786
    5e-06 0.963258044643859
    5e-06 0.962112388896257
    5e-06 0.960853998259711
    5e-06 0.95961031878961
    5e-06 0.958355166097885
    5e-06 0.956991462905907
    5e-06 0.955621044296084
    5e-06 0.954220192856635
    5e-06 0.952743467552984
    5e-06 0.951279664411585
    5e-06 0.949752786602854
    5e-06 0.948108264683274
    5e-06 0.946436321185419
    5e-06 0.944756441372757
    5e-06 0.943032462198461
    5e-06 0.941192232992898
    5e-06 0.939407563935933
    5e-06 0.937538852713652
    5e-06 0.935588987076026
    5e-06 0.933539923548074
    5e-06 0.931437796393351
    5e-06 0.929328576276796
    5e-06 0.927162507301018
    5e-06 0.924730290738469
    5e-06 0.922290261519993
    5e-06 0.919881385320636
    5e-06 0.917241818930327
    5e-06 0.914670929440667
    5e-06 0.912002782469554
    5e-06 0.909219837027223
    5e-06 0.906357191235676
    5e-06 0.903526717666568
    5e-06 0.900459104453999
    5e-06 0.897412770630479
    5e-06 0.894201488465064
    5e-06 0.890877036694813
    5e-06 0.887465443811012
    5e-06 0.884070527032313
    5e-06 0.880396020765665
    5e-06 0.876728433899589
    5e-06 0.873105662605657
    5e-06 0.869324163680799
    5e-06 0.865259477249361
    5e-06 0.861063269002548
    5e-06 0.856826014839965
    5e-06 0.852563327682713
    5e-06 0.848167614935479
    5e-06 0.843525094674889
    5e-06 0.838696808179065
    5e-06 0.834051543836221
    5e-06 0.829095845126706
    5e-06 0.824272928614959
    5e-06 0.819083018636371
    5e-06 0.813598694873748
    5e-06 0.808019373067814
    5e-06 0.802273551851473
    5e-06 0.796545757596175
    5e-06 0.790671498629788
    5e-06 0.784546301691985
    5e-06 0.778336688237604
    5e-06 0.771828063225165
    5e-06 0.765154452010888
    5e-06 0.758570887119902
    5e-06 0.751755482693235
    5e-06 0.744751278368881
    5e-06 0.737435272174195
    5e-06 0.730075548304133
    5e-06 0.722435232882261
    5e-06 0.714724803144748
    5e-06 0.706916676757845
    5e-06 0.698875653855285
    5e-06 0.690644863066951
    5e-06 0.682434079824339
    5e-06 0.67398977360426
    5e-06 0.665332547840073
    5e-06 0.656598351587861
    5e-06 0.647612175668658
    5e-06 0.638403737674108
    5e-06 0.629099978365476
    5e-06 0.619694151276608
    5e-06 0.610119438888573
    5e-06 0.600321398112838
    5e-06 0.590479756953504
    5e-06 0.580354120527923
    5e-06 0.570209914965312
    5e-06 0.559923662740107
    5e-06 0.549379791364965
    5e-06 0.538661246288539
    5e-06 0.527923259400733
    5e-06 0.516980221265548
    5e-06 0.506006270092826
    5e-06 0.494802224938205
    5e-06 0.483670817158457
    5e-06 0.472262739327154
    5e-06 0.460845013235451
    5e-06 0.449395954494356
    5e-06 0.437587602416293
    5e-06 0.426119610650833
    5e-06 0.414368404958045
    5e-06 0.402512655277384
    5e-06 0.390561907442919
    5e-06 0.378600748993067
    5e-06 0.366712248064082
    5e-06 0.354970257143687
    5e-06 0.343267800849403
    5e-06 0.331651559382799
    5e-06 0.319588089896085
    5e-06 0.307962440341374
    5e-06 0.296402766336269
    5e-06 0.284517295910081
    5e-06 0.272995116281197
    5e-06 0.261795926932732
    5e-06 0.250616899860025
    5e-06 0.239720287882672
    5e-06 0.228855087901699
    5e-06 0.218007552523235
    5e-06 0.207273154964464
    5e-06 0.196893142387879
    5e-06 0.186551594810742
    5e-06 0.176713070053973
    5e-06 0.166815492999213
    5e-06 0.157507998815171
    5e-06 0.148154537262183
    5e-06 0.139381833910564
    5e-06 0.130684508135565
    5e-06 0.122238632881501
    9.61538461538458e-06 0.113961315135607
    1.44230769230769e-05 0.10619838190953
    1.44230769230769e-05 0.0988437739489627
    1.44230769230769e-05 0.0914759574061367
    1.44230769230769e-05 0.0846250200034473
    1.44230769230769e-05 0.0780698617069632
    1.44230769230769e-05 0.0718781393101924
    1.44230769230769e-05 0.0661039871988344
    1.44230769230769e-05 0.0605048399590574
    1.44230769230769e-05 0.0552486724464243
    1.44230769230769e-05 0.0503944359858998
    1.92307692307693e-05 0.0458284756570259
    1.92307692307693e-05 0.041366650231099
    2.40384615384616e-05 0.037297510532813
    2.40384615384616e-05 0.0335836377918904
    2.40384615384616e-05 0.0301619155849797
    2.40384615384616e-05 0.0269335669596
    3.84615384615384e-05 0.0239701738696136
    3.84615384615384e-05 0.0212101484137066
    3.84615384615384e-05 0.0187186409324706
    4.32692307692307e-05 0.0164858721200755
    4.32692307692307e-05 0.0144017140326522
    4.32692307692307e-05 0.0125475330809581
    4.80769230769231e-05 0.0108710856728534
    5.76923076923077e-05 0.00940020381624293
    6.25e-05 0.00805146699799734
    7.69230769230769e-05 0.00685645759669701
    0.000100961538461538 0.00589447925126684
    0.000110576923076923 0.00500104243661482
    0.000120192307692308 0.00428810057558102
    0.000125 0.00359911383244934
    0.000129807692307692 0.00301379691181184
    0.000134615384615385 0.0024950972574059
    0.000144230769230769 0.00203085147971847
    0.000158653846153846 0.00166810936849515
    0.000173076923076923 0.00135485457444609
    0.000192307692307692 0.00108916975562952
    0.000211538461538462 0.000879227757743902
    0.000230769230769231 0.000676478838906162
    0.000245192307692308 0.000527713803709665
    0.000254807692307692 0.00041017599240999
    0.000278846153846154 0.000315242346438314
    0.000283653846153846 0.000237693353060219
    0.000298076923076923 0.000186261371192046
    0.000307692307692308 0.000151240388815636
    0.000326923076923077 0.000118818617374155
    0.000341346153846154 8.26075989893153e-05
    0.000355769230769231 6.5067557266991e-05
    0.000365384615384615 5.37570174863979e-05
    0.000375 3.50443089154706e-05
    0.000384615384615385 2.62193935814625e-05
    0.000384615384615385 1.87673744382169e-05
    0.000403846153846154 8.77779166015475e-06
    0.000413461538461538 5.02382573476566e-06
    0.000427884615384615 1.25156445556946e-06
    0.0004375 1.25156445556946e-06
    0.000442307692307692 1.25156445556946e-06
    0.000466346153846154 1.25156445556946e-06
    0.000475961538461538 1.25156445556946e-06
    0.000475961538461538 1.25e-06
    0.000475961538461538 1.25e-06
    0.0005 1.25e-06
    0.000519230769230769 1.25e-06
    0.000538461538461538 1.25e-06
    0.000557692307692308 1.25e-06
    0.0005625 1.25e-06
    0.000567307692307692 1.25e-06
    0.000586538461538462 1.25e-06
    0.000610576923076923 1.25e-06
    0.000625 1.25e-06
    0.000639423076923077 1.25e-06
    0.000653846153846154 1.25e-06
    0.000668269230769231 1.25e-06
    0.000673076923076923 1.25e-06
    0.000683012820512821 1.25e-06
    0.00070224358974359 1.25e-06
    0.00070224358974359 1.25e-06
    0.000711858974358974 1.25e-06
    0.000716987179487179 1.25e-06
    0.000731730769230769 1.25e-06
    0.000736538461538461 1.25e-06
    0.000746474358974359 1.25e-06
    0.000766346153846154 1.25e-06
    0.000771153846153846 1.25e-06
    0.000775961538461539 1.25e-06
    0.000800833333333333 1.25e-06
    0.000810769230769231 1.25e-06
    0.000830961538461538 1.25e-06
    0.000835769230769231 1.25e-06
    0.000840576923076923 1.25e-06
    0.000855 1.25e-06
    0.000884334098737084 1.25e-06
    0.000899077688480673 1.25e-06
    0.000913821278224263 1.25e-06
    0.000933604344916315 1.25e-06
    0.0009482197295317 1.25e-06
    0.000988211458233106 1.25e-06
    0.00100841811724574 1.25e-06
    0.00102335401468163 1.25e-06
    0.00104340759294417 1.25e-06
    0.00105831861475817 1.25e-06
    0.0010886142519568 1.25e-06
    0.0011136783545209 1.25e-06
    0.00113407595734149 1.25e-06
    0.00116423286511034 1.25e-06
    0.00120422234080877 1.25e-06
    0.00122415823824467 1.25e-06
    0.00126915300423373 1.25e-06
    0.00130474728544067 1.25e-06
    0.00134033128863933 1.25e-06
    0.00141569178220878 1.25e-06
    0.00146132529035794 1.25e-06
    0.00152739623834752 1.25e-06
    0.00160333729972443 1.25e-06
    0.00167391009608776 1.25e-06
    0.00174893170305193 1.25e-06
    0.00180429692014004 1.25e-06
    0.00187994093703603 1.25e-06
    0.00193652634846379 1.25e-06
    0.00204260191181557 1.25e-06
    0.00212970541954091 1.25e-06
    0.00224596153703765 1.25e-06
    0.00235708692430326 1.25e-06
    0.00250369125806447 1.25e-06
    0.00267168188830082 1.25e-06
    0.00277285945240907 1.25e-06
    0.00299116887499092 1.25e-06
    0.0032027091178144 1.25e-06
    0.00342231458678836 1.25e-06
    0.00359025597681279 1.25e-06
    0.00383918721188422 1.25e-06
    0.00403171791078027 1.25e-06
    0.00429745615567923 1.25e-06
    0.00455746795826558 1.25e-06
    0.00485585937466448 1.25e-06
    0.00518513812891166 1.25e-06
    0.00554908794676275 1.25e-06
    0.00595592989263267 1.25e-06
    0.00631370292624877 1.25e-06
    0.00674549903671832 1.25e-06
    0.007195260365522 1.25e-06
    0.00776764449881506 1.25e-06
    0.00820677661879684 1.25e-06
    0.0086883284652932 1.25e-06
    0.00924403655074764 1.25e-06
    0.00980629712625062 1.25e-06
    0.0103021326933637 1.25e-06
    0.0109171950739581 1.25e-06
    0.011602752615341 1.25e-06
    0.0124000382053186 1.25e-06
    0.0131488649823766 1.25e-06
    0.013843239425345 1.25e-06
    0.0146117943427896 1.25e-06
    0.0153138802075685 1.25e-06
    0.0160809685032921 1.25e-06
    0.0168980710559576 1.25e-06
    0.0178344453003023 1.25e-06
    0.0187823585637036 1.25e-06
    0.0196391778370473 1.25e-06
    0.0204812249583089 1.25e-06
    0.0215195370364339 1.25e-06
    0.0224648541371039 1.25e-06
    0.0235173821282369 1.25e-06
    0.0245727554262692 1.25e-06
    0.0257561415197119 1.25e-06
    0.0268770827582867 1.25e-06
    0.027955875316184 1.25e-06
    0.029031069920302 1.25e-06
    0.0303045367726996 1.25e-06
    0.031558281946981 1.25e-06
    0.0328879653611592 1.25e-06
    0.0341632156494997 1.25e-06
    0.0356499263582753 1.25e-06
    0.0370556683594212 1.25e-06
    0.0386049179808629 1.25e-06
    0.0402125885161091 1.25e-06
    0.0417608193936935 1.25e-06
    0.043375111740883 1.25e-06
    0.0452923903645045 1.25e-06
    0.046908817330684 1.25e-06
    0.0488396706795314 1.25e-06
    0.0505955294493337 1.25e-06
    0.0523037852304997 1.25e-06
    0.0541689909609128 1.25e-06
    0.055824075580677 1.25e-06
    0.0575363424335728 1.25e-06
    0.059400167227558 1.25e-06
    0.0613739456480891 1.25e-06
    0.0633521487870461 1.25e-06
    0.0652878352526521 1.25e-06
    0.0673950349591863 1.25e-06
    0.0694850114242445 1.25e-06
    0.0718137662813465 1.25e-06
    0.074013537119556 1.25e-06
    0.0762698972459384 1.25e-06
    0.0784833314091177 1.25e-06
    0.0809097887851171 1.25e-06
    0.0835779033484533 1.25e-06
    0.0861477035579912 1.25e-06
    0.0885658442755852 1.25e-06
    0.0912845767137088 1.25e-06
    0.0939283725996278 1.25e-06
    0.0966188313888037 1.25e-06
    0.099573579789537 1.25e-06
    0.102440591986008 1.25e-06
    0.105403845574221 1.25e-06
    0.108502518085982 1.25e-06
    0.111770168043169 1.25e-06
    0.115040324561998 1.25e-06
    0.118363968151829 1.25e-06
    0.121778462524648 1.25e-06
    0.125069279222264 1.25e-06
    0.128583420659125 1.25e-06
    0.132104140997935 1.25e-06
    0.135386499371084 1.25e-06
    0.139001445017764 1.25e-06
    0.142991360302527 1.25e-06
    0.146926756094595 1.25e-06
    0.151008240081175 1.25e-06
    0.155312514123683 1.25e-06
    0.159387140145312 1.25e-06
    0.163422556900636 1.25e-06
    0.167588770166459 1.25e-06
    0.171774131027502 1.25e-06
    0.175928962932108 1.25e-06
    0.180486732747684 1.25e-06
    0.184867894791427 1.25e-06
    0.189570814048396 1.25e-06
    0.194408218780918 1.25e-06
    0.198939886953506 1.25e-06
    0.203983439047538 1.25e-06
    0.209029813485456 1.25e-06
    0.214090092846457 1.25e-06
    0.219154461740708 1.25e-06
    0.223983659557374 1.25e-06
    0.228811076751535 1.25e-06
    0.233879952065667 1.25e-06
    0.238987685614119 1.25e-06
    0.2440390312476 1.25e-06
    0.249288683940811 1.25e-06
    0.254673190665353 1.25e-06
    0.260138716649865 1.25e-06
    0.265450971905023 1.25e-06
    0.270572195941563 1.25e-06
    0.276079839223676 1.25e-06
    0.281653464725146 1.25e-06
    0.287103614286701 1.25e-06
    0.292570772214809 1.25e-06
    0.298111411130678 1.25e-06
    0.303753500460582 1.25e-06
    0.309268025774795 1.25e-06
    0.314754412626838 1.25e-06
    0.32017074398943 1.25e-06
    0.325959290516052 1.25e-06
    0.331517754787315 1.25e-06
    0.337257006487252 1.25e-06
    0.343029486322433 1.25e-06
    0.348788014442188 1.25e-06
    0.354457707342415 1.25e-06
    0.360345110700619 1.25e-06
    0.366068513255095 1.25e-06
    0.371990869109775 1.25e-06
    0.378260187960103 1.25e-06
    0.38421597526027 1.25e-06
    0.390006192960614 1.25e-06
    0.396223798441528 1.25e-06
    0.401985640888018 1.25e-06
    0.407917099920253 1.25e-06
    0.413929529496581 1.25e-06
    0.420140280080333 1.25e-06
    0.426077305257516 1.25e-06
    0.432122001315222 1.25e-06
    0.438234278993123 1.25e-06
    0.444361723186299 1.25e-06
    0.450473601578302 1.25e-06
    0.45681630986535 1.25e-06
    0.462972572797537 1.25e-06
    0.469161227816622 1.25e-06
    0.475379514006468 1.25e-06
    0.481292270619549 1.25e-06
    0.487506467517222 1.25e-06
    0.493770237156662 1.25e-06
    0.49972871441717 1.25e-06
    0.506079119596767 1.25e-06
    0.512320961436062 1.25e-06
    0.518200286647056 1.25e-06
    0.524433743591819 1.25e-06
    0.530833266966882 1.25e-06
    0.53690014586893 1.25e-06
    0.54298803405223 1.25e-06
    0.549218992010185 1.25e-06
    0.555560757605337 1.25e-06
    0.561586303770205 1.25e-06
    0.567933167532192 1.25e-06
    0.573935462923207 1.25e-06
    0.580071570649634 1.25e-06
    0.585858501982928 1.25e-06
    0.591774165704957 1.25e-06
    0.597830530633655 1.25e-06
    0.604008464012872 1.25e-06
    0.60994094314269 1.25e-06
    0.615868422753489 1.25e-06
    0.621956723134873 1.25e-06
    0.627877672788544 1.25e-06
    0.633768177471134 1.25e-06
    0.639363748074197 1.25e-06
    0.644955028905747 1.25e-06
    0.650248907178142 1.25e-06
    0.655700273207121 1.25e-06
    0.661249390658221 1.25e-06
    0.666613092186592 1.25e-06
    0.672364397996167 1.25e-06
    0.677467682500699 1.25e-06
    0.682977610391262 1.25e-06
    0.688280635459715 1.25e-06
    0.693564566773007 1.25e-06
    0.698854986722773 1.25e-06
    0.704035696747168 1.25e-06
    0.708993710054861 1.25e-06
    0.714013085892635 1.25e-06
    0.719058630620693 1.25e-06
    0.723999929244478 1.25e-06
    0.729160916699286 1.25e-06
    0.734010724155468 1.25e-06
    0.739031707591513 1.25e-06
    0.743793475238531 1.25e-06
    0.74823972496526 1.25e-06
    0.753123740422962 1.25e-06
    0.757888780590869 1.25e-06
    0.762496808718635 1.25e-06
    0.767052521446448 1.25e-06
    0.771321341927041 1.25e-06
    0.775621527904519 1.25e-06
    0.780062167977345 1.25e-06
    0.784609673180899 1.25e-06
    0.789045337983993 1.25e-06
    0.793375802159035 1.25e-06
    0.797765971610918 1.25e-06
    0.802012559100651 1.25e-06
    0.806034401305799 1.25e-06
    0.810131691100616 1.25e-06
    0.814315970687403 1.25e-06
    0.818352491026777 1.25e-06
    0.822051209922047 1.25e-06
    0.825818138927034 1.25e-06
    0.82967977514997 1.25e-06
    0.833249559102187 1.25e-06
    0.837137440395058 1.25e-06
    0.840810088766681 1.25e-06
    0.84434267108143 1.25e-06
    0.847858846301806 1.25e-06
    0.851436521934684 1.25e-06
    0.854810100633153 1.25e-06
    0.858405689314499 1.25e-06
    0.861693932323794 1.25e-06
    0.865135234585773 1.25e-06
    0.868126440818047 1.25e-06
    0.871346758170138 1.25e-06
    0.874487723037555 1.25e-06
    0.877569049833908 1.25e-06
    0.880648204514066 1.25e-06
    0.883455917266345 1.25e-06
    0.886363544621949 1.25e-06
    0.889181519722545 1.25e-06
    0.891818590879706 1.25e-06
    0.894639839232609 1.25e-06
    0.897020956376705 1.25e-06
    0.899516407820975 1.25e-06
    0.901962182010868 1.25e-06
    0.904567921594306 1.25e-06
    0.907082071918456 1.25e-06
    0.909313101218182 1.25e-06
    0.911574693365909 1.25e-06
    0.91380373979097 1.25e-06
    0.915946170139923 1.25e-06
    0.917995150796406 1.25e-06
    0.919945791501746 1.25e-06
    0.922026123233982 1.25e-06
    0.924002783590455 1.25e-06
    0.925946987885392 1.25e-06
    0.927667571566538 1.25e-06
    0.929438616179317 1.25e-06
    0.931097330915496 1.25e-06
    0.933020830547963 1.25e-06
    0.934692367483016 1.25e-06
    0.936324408431896 1.25e-06
    0.938016759613103 1.25e-06
    0.939659457785875 1.25e-06
    0.941262346214451 1.25e-06
    0.942759934692211 1.25e-06
    0.944498306233834 1.25e-06
    0.945983105730437 1.25e-06
    0.947382134702846 1.25e-06
    0.948812086024125 1.25e-06
    0.950345609930477 1.25e-06
    0.95150196072287 1.25e-06
    0.952882794518844 1.25e-06
    0.954022394993663 1.25e-06
    0.955397946736536 1.25e-06
    0.956459648444217 1.25e-06
    0.957722701558821 1.25e-06
    0.958871377071751 1.25e-06
    0.960101067559109 1.25e-06
    0.961300140082353 1.25e-06
    0.962499140874672 1.25e-06
    0.963506209603285 1.25e-06
    0.964618100849355 1.25e-06
    0.965714308324204 1.25e-06
    0.966713688457533 1.25e-06
    0.967563689742635 1.25e-06
    0.968639553730627 1.25e-06
    0.969505725546424 1.25e-06
    0.970474053879393 1.25e-06
    0.971244135644237 1.25e-06
    0.972045767177041 1.25e-06
    0.972866415207211 1.25e-06
    0.97377874969774 1.25e-06
    0.974546264218418 1.25e-06
    0.975351775228417 1.25e-06
    0.976056305015441 1.25e-06
    0.976831357416606 1.25e-06
    0.977481604284341 1.25e-06
    0.978229348355251 1.25e-06
    0.978854374861488 1.25e-06
    0.979547356364877 1.25e-06
    0.980249725466346 1.25e-06
    0.980838780210494 1.25e-06
    0.981550721993404 1.25e-06
    0.982132279470578 1.25e-06
    0.98286889506231 1.25e-06
    0.98349779488079 1.25e-06
    0.984134427396466 1.25e-06
    0.98463691666171 1.25e-06
    0.985108179055959 1.25e-06
    0.985525095087787 1.25e-06
    0.98600963275241 1.25e-06
    0.986489860583881 1.25e-06
    0.986903695011874 1.25e-06
    0.987357495670523 1.25e-06
    0.987845618673312 1.25e-06
    0.988237063416626 1.25e-06
    0.988763208349259 1.25e-06
    0.98918309594846 1.25e-06
    0.989549845523768 1.25e-06
    0.989879645609216 1.25e-06
    0.990218727394414 1.25e-06
    0.990551515684706 1.25e-06
    0.99092261606307 1.25e-06
    0.991287687260843 1.25e-06
    0.991592314936202 1.25e-06
    0.991879444815703 1.25e-06
    0.9921710372398 1.25e-06
    0.992409626448305 1.25e-06
    0.992702386817609 1.25e-06
    0.992997325888207 1.25e-06
    0.993203885761505 1.25e-06
    0.993417833283796 1.25e-06
    0.993687888743101 1.25e-06
    0.993970734507383 1.25e-06
    0.994184642185232 1.25e-06
    0.994378114436465 1.25e-06
    0.994565235025299 1.25e-06
    0.994738922546992 1.25e-06
    0.994917757940687 1.25e-06
    0.995112654918429 1.25e-06
    0.995304587481556 1.25e-06
    0.995480987883192 1.25e-06
    0.995649513301589 1.25e-06
    0.995834369193442 1.25e-06
    0.995985035693332 1.25e-06
    0.996153193564935 1.25e-06
    0.996293731110082 1.25e-06
    0.996439949509797 1.25e-06
    0.996604719108967 1.25e-06
    0.996735679719762 1.25e-06
    0.99683282215901 1.25e-06
    0.996947445337961 1.25e-06
    0.997042177910244 1.25e-06
    0.997134376289445 1.25e-06
    0.997234879645212 1.25e-06
    0.997324713158258 1.25e-06
    0.997428088202091 1.25e-06
    0.997557573374509 1.25e-06
    0.997662416071794 1.25e-06
    0.99779201846838 1.25e-06
    0.997882882579909 1.25e-06
    0.997967592569979 1.25e-06
    0.99808175717333 1.25e-06
    0.998201954210939 1.25e-06
    0.998301414253232 1.25e-06
    0.998371841619806 1.25e-06
    0.998426118303991 1.25e-06
    0.998502042298006 1.25e-06
    0.998571678992082 1.25e-06
    0.99862106306647 1.25e-06
    0.998661575407309 1.25e-06
    0.998723092061049 1.25e-06
    0.998772681985479 1.25e-06
    0.998803716694868 1.25e-06
    0.998884676387413 1.25e-06
    0.998943273653172 1.25e-06
    0.998973713450178 1.25e-06
    0.999023506782878 1.25e-06
    0.999052082035491 1.25e-06
    0.999061475019417 1.25e-06
    0.999085823363169 1.25e-06
    0.99913618280983 1.25e-06
    0.999177220553562 1.25e-06
    };
    \addlegendentry{K1000-M64-T40-A500-N1-E20-1mW}
    \addplot [semithick, color1, opacity=0.1, dashed, forget plot]
    table {%
    5e-06 6.33512974341236e-07
    5e-06 1.97312454618601
    };
    \addplot [semithick, color1, opacity=0.1, dashed, forget plot]
    table {%
    2.71592957628548e-06 1.25e-06
    1.84099029800263 1.25e-06
    };
    \addplot [semithick, color1, dashed]
    table {%
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.99999875
    5e-06 0.999997515432099
    5e-06 0.999997515432099
    5e-06 0.999997515432099
    5e-06 0.999997515432099
    5e-06 0.999997515432099
    5e-06 0.999997515432099
    5e-06 0.999997515432099
    5e-06 0.999997515432099
    5e-06 0.999997515432099
    5e-06 0.999997515432099
    5e-06 0.999997515432099
    5e-06 0.999997515432099
    5e-06 0.999997515432099
    5e-06 0.999997515432099
    5e-06 0.999996263867643
    5e-06 0.999996263867643
    5e-06 0.999996263867643
    5e-06 0.999996263867643
    5e-06 0.999995030822021
    5e-06 0.999995030822021
    5e-06 0.999995030822021
    5e-06 0.999993783939228
    5e-06 0.999993783939228
    5e-06 0.999993783939228
    5e-06 0.999993783939228
    5e-06 0.999991293182633
    5e-06 0.999991293182633
    5e-06 0.999991293182633
    5e-06 0.999991293182633
    5e-06 0.999991293182633
    5e-06 0.999990036901226
    5e-06 0.999990036901226
    5e-06 0.999990036901226
    5e-06 0.999990036901226
    5e-06 0.999990036901226
    5e-06 0.999988797743853
    5e-06 0.999987525479222
    5e-06 0.999987525479222
    5e-06 0.999987525479222
    5e-06 0.999987525479222
    5e-06 0.999987525479222
    5e-06 0.999987525479222
    5e-06 0.999987525479222
    5e-06 0.999987525479222
    5e-06 0.999987525479222
    5e-06 0.999987525479222
    5e-06 0.999986283243197
    5e-06 0.999985020616935
    5e-06 0.999985020616935
    5e-06 0.999985020616935
    5e-06 0.999985020616935
    5e-06 0.999985020616935
    5e-06 0.999985020616935
    5e-06 0.999983784522992
    5e-06 0.999983784522992
    5e-06 0.99998251225836
    5e-06 0.99998251225836
    5e-06 0.999981276164417
    5e-06 0.999980024599962
    5e-06 0.999980024599962
    5e-06 0.999977527623766
    5e-06 0.999977527623766
    5e-06 0.999977527623766
    5e-06 0.999977527623766
    5e-06 0.999976266589718
    5e-06 0.999975015025262
    5e-06 0.999975015025262
    5e-06 0.999975015025262
    5e-06 0.999972513460807
    5e-06 0.999972513460807
    5e-06 0.999972513460807
    5e-06 0.999972513460807
    5e-06 0.999972513460807
    5e-06 0.99997000490498
    5e-06 0.999968779414784
    5e-06 0.999967489092203
    5e-06 0.999967489092203
    5e-06 0.999967489092203
    5e-06 0.999967489092203
    5e-06 0.999967489092203
    5e-06 0.999967489092203
    5e-06 0.999967489092203
    5e-06 0.999964982507707
    5e-06 0.999963710243076
    5e-06 0.999962471085703
    5e-06 0.999961195575499
    5e-06 0.999961195575499
    5e-06 0.999961195575499
    5e-06 0.999959962529876
    5e-06 0.999957422838122
    5e-06 0.999956155410999
    5e-06 0.999952403511691
    5e-06 0.999949922026618
    5e-06 0.99994869953273
    5e-06 0.999946156167792
    5e-06 0.99994491083778
    5e-06 0.99994491083778
    5e-06 0.999938692459642
    5e-06 0.999934960077358
    5e-06 0.999931244077961
    5e-06 0.999931244077961
    5e-06 0.999928759544567
    5e-06 0.999928759544567
    5e-06 0.999926299281746
    5e-06 0.999923792823218
    5e-06 0.99992004808132
    5e-06 0.999918835960107
    5e-06 0.999917570137323
    5e-06 0.999915079009831
    5e-06 0.999913830570381
    5e-06 0.999908862239484
    5e-06 0.99990632093932
    5e-06 0.999901328444789
    5e-06 0.999898823739645
    5e-06 0.999895104362964
    5e-06 0.999890044938801
    5e-06 0.999890044938801
    5e-06 0.999885021810995
    5e-06 0.999882520129126
    5e-06 0.999878765211834
    5e-06 0.999871176203941
    5e-06 0.999867447943115
    5e-06 0.99986494005782
    5e-06 0.999861171854218
    5e-06 0.999854929712611
    5e-06 0.999851157672109
    5e-06 0.999846148013733
    5e-06 0.999842379046802
    5e-06 0.999834795334695
    5e-06 0.999829822598848
    5e-06 0.99982608159208
    5e-06 0.999817327948538
    5e-06 0.999809780247841
    5e-06 0.999807307923963
    5e-06 0.99980225806547
    5e-06 0.999794772208063
    5e-06 0.999789707105369
    5e-06 0.99978723473238
    5e-06 0.999783479933541
    5e-06 0.99977722890559
    5e-06 0.999769705727233
    5e-06 0.999764721111401
    5e-06 0.99975215729242
    5e-06 0.999744715805597
    5e-06 0.999733488450113
    5e-06 0.999728480895445
    5e-06 0.999723505682425
    5e-06 0.999714804609611
    5e-06 0.999708587843615
    5e-06 0.999696074794604
    5e-06 0.99968488971206
    5e-06 0.999676195546105
    5e-06 0.99965870849251
    5e-06 0.999648653769815
    5e-06 0.999631221352748
    5e-06 0.999621198226176
    5e-06 0.999606168429577
    5e-06 0.999600013867248
    5e-06 0.999592497805828
    5e-06 0.999579932685837
    5e-06 0.999567480428103
    5e-06 0.99955614440753
    5e-06 0.999546225364364
    5e-06 0.999537500647984
    5e-06 0.999519939328717
    5e-06 0.999502526130641
    5e-06 0.999495051644335
    5e-06 0.999486323628154
    5e-06 0.999467501167757
    5e-06 0.999448878180647
    5e-06 0.999420073301995
    5e-06 0.999398846734369
    5e-06 0.999378819197232
    5e-06 0.999362520983313
    5e-06 0.999345026859285
    5e-06 0.999331256485398
    5e-06 0.999313714661983
    5e-06 0.999292587805075
    5e-06 0.999275059911433
    5e-06 0.999252704769226
    5e-06 0.999217812019924
    5e-06 0.999197835472381
    5e-06 0.999165493057923
    5e-06 0.999141877426096
    5e-06 0.999100583864359
    5e-06 0.99906181397173
    5e-06 0.999028069839453
    5e-06 0.998996652366823
    5e-06 0.998966460354033
    5e-06 0.998930252176801
    5e-06 0.998892594909736
    5e-06 0.998852593000239
    5e-06 0.998811210565077
    5e-06 0.998769864463436
    5e-06 0.998744864397577
    5e-06 0.998702371637718
    5e-06 0.998673644479992
    5e-06 0.998622302393277
    5e-06 0.998574853391555
    5e-06 0.99851239749266
    5e-06 0.998462267027977
    5e-06 0.99840848269932
    5e-06 0.998365979651835
    5e-06 0.998307113581106
    5e-06 0.998247066150932
    5e-06 0.998203294416637
    5e-06 0.998149677477558
    5e-06 0.998098592360867
    5e-06 0.998028680009564
    5e-06 0.997965008326455
    5e-06 0.997903689166379
    5e-06 0.997822447021701
    5e-06 0.997772476449257
    5e-06 0.997705066131698
    5e-06 0.997608854893883
    5e-06 0.997542548081485
    5e-06 0.997468921518451
    5e-06 0.997392384621033
    5e-06 0.9973148777227
    5e-06 0.997222378417372
    5e-06 0.997124694146546
    5e-06 0.997025735067763
    5e-06 0.996933122349565
    5e-06 0.996841813805042
    5e-06 0.996727896851764
    5e-06 0.996636338276481
    5e-06 0.99653112553518
    5e-06 0.996419876740977
    5e-06 0.996313555767786
    5e-06 0.996213481704767
    5e-06 0.996098307727457
    5e-06 0.995954415664087
    5e-06 0.995825712521205
    5e-06 0.995703025169808
    5e-06 0.995569378466037
    5e-06 0.995445681835817
    5e-06 0.995289417402848
    5e-06 0.99513701733536
    5e-06 0.994956532535905
    5e-06 0.994776262375443
    5e-06 0.994592292229144
    5e-06 0.9944473205276
    5e-06 0.994273761458588
    5e-06 0.994091241316333
    5e-06 0.993881005569154
    5e-06 0.993688302298121
    5e-06 0.993462291675261
    5e-06 0.993258506610114
    5e-06 0.993055614780095
    5e-06 0.992825278680315
    5e-06 0.992597808517703
    5e-06 0.992357534421595
    5e-06 0.992114432077164
    5e-06 0.991836073894198
    5e-06 0.991588599983755
    5e-06 0.991324889213072
    5e-06 0.991064825020368
    5e-06 0.990770314259271
    5e-06 0.990460190710986
    5e-06 0.990118612450052
    5e-06 0.989806861324469
    5e-06 0.989448007327164
    5e-06 0.989147535815026
    5e-06 0.988784575072707
    5e-06 0.988451639839922
    5e-06 0.988070123403146
    5e-06 0.987678098666418
    5e-06 0.98728031122199
    5e-06 0.986882452175681
    5e-06 0.9864810499234
    5e-06 0.986018027113093
    5e-06 0.985574240356785
    5e-06 0.985125103007055
    5e-06 0.984602559554634
    5e-06 0.984078857012416
    5e-06 0.983552253601567
    5e-06 0.983014098047232
    5e-06 0.98245034818629
    5e-06 0.981884102670444
    5e-06 0.981285163552854
    5e-06 0.980714507005465
    5e-06 0.980065016846056
    5e-06 0.979400082840506
    5e-06 0.978740965662835
    5e-06 0.978076832424219
    5e-06 0.977332421764939
    5e-06 0.976562645827489
    5e-06 0.975838408132781
    5e-06 0.975043146343524
    5e-06 0.97428634777263
    5e-06 0.973391517748258
    5e-06 0.972533442285402
    5e-06 0.971672262475191
    5e-06 0.970707286259875
    5e-06 0.969793105336442
    5e-06 0.968748859020696
    5e-06 0.967697941905406
    5e-06 0.966676665170471
    5e-06 0.965634084991124
    5e-06 0.964503926101856
    5e-06 0.963342015882411
    5e-06 0.962183497399171
    5e-06 0.961024425366291
    5e-06 0.959712662131975
    5e-06 0.958432073479986
    5e-06 0.957036155121606
    5e-06 0.955665052781514
    5e-06 0.95424000489693
    5e-06 0.952831858195866
    5e-06 0.95133037232171
    5e-06 0.949729078656087
    5e-06 0.94808272598483
    5e-06 0.946384758575211
    5e-06 0.94466236898388
    5e-06 0.94287462011828
    5e-06 0.941092936603235
    5e-06 0.939321448203277
    5e-06 0.93747934494859
    5e-06 0.935518653132099
    5e-06 0.933513178643999
    5e-06 0.931319629467749
    5e-06 0.929191513064891
    5e-06 0.92691315096945
    5e-06 0.924602218344497
    5e-06 0.92220302206514
    5e-06 0.919768472694949
    5e-06 0.917277472477054
    5e-06 0.914689746855862
    5e-06 0.91191816696849
    5e-06 0.90912949896126
    5e-06 0.906311928351726
    5e-06 0.903502402480067
    5e-06 0.900495242993389
    5e-06 0.897432455798994
    5e-06 0.89416434657767
    5e-06 0.890694899784301
    5e-06 0.887299765796749
    5e-06 0.883758448386091
    5e-06 0.880168970374626
    5e-06 0.876404737006757
    5e-06 0.872600575019955
    5e-06 0.868694770747837
    5e-06 0.864746605200972
    5e-06 0.860621347515497
    5e-06 0.856389645118423
    5e-06 0.852023878578785
    5e-06 0.847622251227425
    5e-06 0.843033056543748
    5e-06 0.838359549886793
    5e-06 0.833565468440774
    5e-06 0.828643811197064
    5e-06 0.823463303958958
    5e-06 0.818235073199868
    5e-06 0.813005994203969
    5e-06 0.807588734576094
    5e-06 0.801843523826552
    5e-06 0.796160237882536
    5e-06 0.790206501145816
    5e-06 0.784116397883771
    5e-06 0.777992720573522
    5e-06 0.771713874020528
    5e-06 0.765067649606716
    5e-06 0.758291454055656
    5e-06 0.751439945188156
    5e-06 0.744279995650466
    5e-06 0.737065687946192
    5e-06 0.729822522225144
    5e-06 0.722266316426531
    5e-06 0.714626117213687
    5e-06 0.70672537205549
    5e-06 0.698873761833832
    5e-06 0.690498679908315
    5e-06 0.682181292913741
    5e-06 0.673663234199855
    5e-06 0.66508254092325
    5e-06 0.656223083656519
    5e-06 0.647143136870798
    5e-06 0.637875088721384
    5e-06 0.628468079986134
    5e-06 0.618865559134299
    5e-06 0.609313280146724
    5e-06 0.59967559378639
    5e-06 0.589850895872504
    5e-06 0.579761104397242
    5e-06 0.569401683341257
    5e-06 0.558928483561536
    5e-06 0.548489626225165
    5e-06 0.538071216361222
    5e-06 0.527432680157592
    5e-06 0.516630267581239
    5e-06 0.505702240264934
    5e-06 0.494460883203577
    5e-06 0.483283529581331
    5e-06 0.471949816123211
    5e-06 0.460365862194761
    5e-06 0.448935316022236
    5e-06 0.437390036688668
    5e-06 0.42586431113855
    5e-06 0.414236334732093
    5e-06 0.40246884917624
    5e-06 0.39053466461679
    5e-06 0.378552208370651
    5e-06 0.36686281134727
    5e-06 0.354950521046816
    5e-06 0.343247607505086
    5e-06 0.331396768955195
    5e-06 0.31955393362348
    5e-06 0.307909372513236
    5e-06 0.296520412946183
    5e-06 0.284965912484976
    5e-06 0.273630676669939
    5e-06 0.262391397383156
    5e-06 0.251147208489501
    5e-06 0.240093568659264
    5e-06 0.228958984037007
    5e-06 0.218103015035287
    5e-06 0.20757902803524
    5e-06 0.197180628480963
    5e-06 0.187023630543356
    5e-06 0.177170647082386
    5e-06 0.167410378762486
    5e-06 0.157853854223637
    5e-06 0.148750781483457
    5e-06 0.139800099165514
    5e-06 0.131138302821587
    5e-06 0.122581835195844
    5e-06 0.114346044501433
    5e-06 0.106723866398003
    5e-06 0.0992713802417296
    5e-06 0.092085757061224
    5e-06 0.0850336656603967
    5e-06 0.0784961891441329
    5e-06 0.0721835662060521
    5e-06 0.0661788273606739
    5e-06 0.0606824840904981
    5e-06 0.0553683007154952
    5e-06 0.0502762721063858
    5e-06 0.0457708418462397
    5e-06 0.0414717594854731
    5e-06 0.0374428128607681
    5e-06 0.0337308400731361
    5e-06 0.0301720471311008
    5e-06 0.0269773655728571
    5e-06 0.0239578275481114
    5e-06 0.021276570532997
    5e-06 0.0187630953891169
    5e-06 0.0165077859100744
    5e-06 0.0144761506177854
    5e-06 0.0126520120183085
    5e-06 0.0110491473147361
    5e-06 0.00957856036435733
    5e-06 0.0082264777066158
    5e-06 0.00702010105873269
    5e-06 0.0060046662428103
    5e-06 0.00505126731897098
    5e-06 0.00428765391599315
    5e-06 0.00359096892888631
    5e-06 0.00296301520083239
    5e-06 0.0024954031484608
    5e-06 0.00204571169068075
    5e-06 0.00166852722696741
    5e-06 0.00137805627791261
    5e-06 0.00110910576458894
    5e-06 0.000883054692902619
    5e-06 0.000702802287231792
    5e-06 0.000568562164637174
    5e-06 0.000467134705991167
    5e-06 0.000372232076858255
    5e-06 0.000279878430401634
    5e-06 0.000207559376523364
    5e-06 0.000175065043481299
    5e-06 0.000127678793812169
    5e-06 9.88661107631798e-05
    5e-06 7.8780121311779e-05
    5e-06 6.3775534233053e-05
    5e-06 4.88357278170263e-05
    5e-06 3.63284437877643e-05
    5e-06 2.62915505387015e-05
    5e-06 2.12153224119662e-05
    5e-06 1.50006371861119e-05
    5e-06 1.11675697261628e-05
    5e-06 9.93604263256675e-06
    5e-06 7.46065861104806e-06
    5e-06 7.46065861104806e-06
    5e-06 6.22303484867183e-06
    5e-06 4.95881234551127e-06
    5e-06 2.46032610669281e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    9.85221674876846e-06 1.25e-06
    9.85221674876846e-06 1.25e-06
    9.85221674876846e-06 1.25e-06
    9.85221674876846e-06 1.25e-06
    9.85221674876846e-06 1.25e-06
    1.47783251231527e-05 1.25e-06
    1.47783251231527e-05 1.25e-06
    1.47783251231527e-05 1.25e-06
    1.47783251231527e-05 1.25e-06
    1.47783251231527e-05 1.25e-06
    1.47783251231527e-05 1.25e-06
    1.47783251231527e-05 1.25e-06
    1.97044334975369e-05 1.25e-06
    4.00278544347871e-05 1.25e-06
    4.52634565290279e-05 1.25e-06
    5.51156732777963e-05 1.25e-06
    6.00417816521805e-05 1.25e-06
    6.49678900265649e-05 1.25e-06
    6.49678900265649e-05 1.25e-06
    8.00557088695743e-05 1.25e-06
    8.49818172439585e-05 1.25e-06
    8.49818172439585e-05 1.25e-06
    8.49818172439585e-05 1.25e-06
    0.000115466948649834 1.25e-06
    0.000120393057024218 1.25e-06
    0.000125628659118459 1.25e-06
    0.000130153545996287 1.25e-06
    0.000134804708786984 1.25e-06
    0.000165363731818475 1.25e-06
    0.000175338670405607 1.25e-06
    0.000215615706593961 1.25e-06
    0.000220851308688202 1.25e-06
    0.000240586736247402 1.25e-06
    0.000275993182541392 1.25e-06
    0.000304468890136392 1.25e-06
    0.000334647910356177 1.25e-06
    0.00034883824210128 1.25e-06
    0.000379203635994161 1.25e-06
    0.000413608062495143 1.25e-06
    0.000448121815177496 1.25e-06
    0.000511991573120747 1.25e-06
    0.000551319618353744 1.25e-06
    0.000620794559107053 1.25e-06
    0.000661696357179595 1.25e-06
    0.000720517970438916 1.25e-06
    0.000770100823993798 1.25e-06
    0.00083667244478648 1.25e-06
    0.000914678172119049 1.25e-06
    0.00098450364660366 1.25e-06
    0.00107856538840368 1.25e-06
    0.00115627075578696 1.25e-06
    0.00124070064574176 1.25e-06
    0.00129547860189655 1.25e-06
    0.00140014862070163 1.25e-06
    0.00152340405059184 1.25e-06
    0.00164179018207662 1.25e-06
    0.00176054249558966 1.25e-06
    0.00188828473344715 1.25e-06
    0.00200285227639933 1.25e-06
    0.00212680747157473 1.25e-06
    0.00224555005199736 1.25e-06
    0.00241582330652575 1.25e-06
    0.00262527806219951 1.25e-06
    0.00280575881350028 1.25e-06
    0.00297490036502403 1.25e-06
    0.00319130637721618 1.25e-06
    0.00337406055915603 1.25e-06
    0.00355542238656209 1.25e-06
    0.0037412455712547 1.25e-06
    0.00397614244894499 1.25e-06
    0.00420956078393641 1.25e-06
    0.00443002142252441 1.25e-06
    0.00455192199619369 1.25e-06
    0.00476787061284769 1.25e-06
    0.00500601792534497 1.25e-06
    0.00530208740383616 1.25e-06
    0.00558334197547105 1.25e-06
    0.00580825227370601 1.25e-06
    0.00605896722590662 1.25e-06
    0.00634302305796812 1.25e-06
    0.00656069482197527 1.25e-06
    0.0068560005721557 1.25e-06
    0.00724855660975164 1.25e-06
    0.00755739151577093 1.25e-06
    0.00789286692583493 1.25e-06
    0.00827130685309641 1.25e-06
    0.00873928882555947 1.25e-06
    0.00913202534494308 1.25e-06
    0.00966965766845163 1.25e-06
    0.0100744583065804 1.25e-06
    0.0105547731575409 1.25e-06
    0.0111157118243645 1.25e-06
    0.0116843524003218 1.25e-06
    0.0121827394044529 1.25e-06
    0.0127378483601992 1.25e-06
    0.0132690572480134 1.25e-06
    0.0139138227799082 1.25e-06
    0.0144939313438081 1.25e-06
    0.0150293028304941 1.25e-06
    0.0156835535117684 1.25e-06
    0.0163607885935941 1.25e-06
    0.0170414174115357 1.25e-06
    0.0177232426212498 1.25e-06
    0.0184584193677369 1.25e-06
    0.0192389957994301 1.25e-06
    0.0199988299356102 1.25e-06
    0.0208026105415198 1.25e-06
    0.0217404093788733 1.25e-06
    0.0224628304866062 1.25e-06
    0.0235431768214082 1.25e-06
    0.0244711263410872 1.25e-06
    0.0254927697931546 1.25e-06
    0.0265474616289509 1.25e-06
    0.0277124848679165 1.25e-06
    0.0287932349831817 1.25e-06
    0.0300198821401405 1.25e-06
    0.0310928557230927 1.25e-06
    0.0323784773164143 1.25e-06
    0.0337428637332293 1.25e-06
    0.0349504402624286 1.25e-06
    0.0364245500124657 1.25e-06
    0.0377682537683154 1.25e-06
    0.0393411658819636 1.25e-06
    0.0407701701816244 1.25e-06
    0.0423016875705685 1.25e-06
    0.0439195838088617 1.25e-06
    0.0455949396156971 1.25e-06
    0.0472452941575315 1.25e-06
    0.0489682965820082 1.25e-06
    0.0508554477581294 1.25e-06
    0.0526191514426918 1.25e-06
    0.0544366760396613 1.25e-06
    0.0563303378649847 1.25e-06
    0.0583585434609373 1.25e-06
    0.0604230443606684 1.25e-06
    0.0626686363139037 1.25e-06
    0.0648440329581022 1.25e-06
    0.0671447795283829 1.25e-06
    0.0696155882646366 1.25e-06
    0.0723816706934919 1.25e-06
    0.0748096336318938 1.25e-06
    0.0773761858814888 1.25e-06
    0.0799899207502522 1.25e-06
    0.0827164307712742 1.25e-06
    0.0854659702188564 1.25e-06
    0.0882181892440983 1.25e-06
    0.0914109468626547 1.25e-06
    0.0944416836081794 1.25e-06
    0.0974239423038384 1.25e-06
    0.100621800248822 1.25e-06
    0.103814040243071 1.25e-06
    0.107098520800596 1.25e-06
    0.1104414853438 1.25e-06
    0.113716008740225 1.25e-06
    0.117298751519466 1.25e-06
    0.121149104696702 1.25e-06
    0.124961778970086 1.25e-06
    0.128772595282232 1.25e-06
    0.132666691307644 1.25e-06
    0.136535043855897 1.25e-06
    0.140261534334519 1.25e-06
    0.144361727255623 1.25e-06
    0.148514564439415 1.25e-06
    0.152963774162447 1.25e-06
    0.157442253215774 1.25e-06
    0.161782090628291 1.25e-06
    0.166090438958631 1.25e-06
    0.170478456974595 1.25e-06
    0.175144331898967 1.25e-06
    0.179996169392999 1.25e-06
    0.184805915548832 1.25e-06
    0.189168647238573 1.25e-06
    0.193879920288277 1.25e-06
    0.198784316355848 1.25e-06
    0.20362268883506 1.25e-06
    0.208192581524214 1.25e-06
    0.213124529360733 1.25e-06
    0.218021487845405 1.25e-06
    0.223303081205866 1.25e-06
    0.2286380137795 1.25e-06
    0.234112584579659 1.25e-06
    0.239282797539248 1.25e-06
    0.244498121137872 1.25e-06
    0.249792661570536 1.25e-06
    0.254755714636369 1.25e-06
    0.260172131536204 1.25e-06
    0.265407412182062 1.25e-06
    0.270800457148615 1.25e-06
    0.276391346876405 1.25e-06
    0.282216013667221 1.25e-06
    0.288033703714139 1.25e-06
    0.293800026299489 1.25e-06
    0.299768350482617 1.25e-06
    0.305371998006943 1.25e-06
    0.311049944029858 1.25e-06
    0.316777785382901 1.25e-06
    0.322591477259932 1.25e-06
    0.328705043937706 1.25e-06
    0.334419676413915 1.25e-06
    0.340496384682258 1.25e-06
    0.346375268885675 1.25e-06
    0.35267500955268 1.25e-06
    0.358655798679763 1.25e-06
    0.364979277082044 1.25e-06
    0.370953799071401 1.25e-06
    0.376859456826802 1.25e-06
    0.382733343716865 1.25e-06
    0.388747983039256 1.25e-06
    0.395237846135156 1.25e-06
    0.401726410056278 1.25e-06
    0.408193786049353 1.25e-06
    0.41436146302721 1.25e-06
    0.420350992572165 1.25e-06
    0.4263976190185 1.25e-06
    0.432674960752658 1.25e-06
    0.439117740610181 1.25e-06
    0.445579116431926 1.25e-06
    0.451772256589065 1.25e-06
    0.45780826295071 1.25e-06
    0.463968994775095 1.25e-06
    0.470369273742041 1.25e-06
    0.476434380724209 1.25e-06
    0.482699989571138 1.25e-06
    0.488971302194018 1.25e-06
    0.494896635395717 1.25e-06
    0.50118967366591 1.25e-06
    0.507488468120072 1.25e-06
    0.513571354303245 1.25e-06
    0.519818517497379 1.25e-06
    0.526303444236437 1.25e-06
    0.532778211712095 1.25e-06
    0.539310205326984 1.25e-06
    0.545698941457684 1.25e-06
    0.552046663958867 1.25e-06
    0.558537449714881 1.25e-06
    0.565004970717637 1.25e-06
    0.571427921743356 1.25e-06
    0.577823762507004 1.25e-06
    0.584483981303714 1.25e-06
    0.590728651994555 1.25e-06
    0.597259680054982 1.25e-06
    0.604030643971383 1.25e-06
    0.610797928012422 1.25e-06
    0.61698062884441 1.25e-06
    0.623495107140033 1.25e-06
    0.629771428036937 1.25e-06
    0.636196952488255 1.25e-06
    0.642843147804635 1.25e-06
    0.649059343366287 1.25e-06
    0.655080563983562 1.25e-06
    0.661391640581494 1.25e-06
    0.667663488474118 1.25e-06
    0.673791898783986 1.25e-06
    0.680163816755462 1.25e-06
    0.686445119213544 1.25e-06
    0.692791856758448 1.25e-06
    0.698968696619356 1.25e-06
    0.704925853693154 1.25e-06
    0.710734697667768 1.25e-06
    0.716749460704787 1.25e-06
    0.722904052777202 1.25e-06
    0.728738840919004 1.25e-06
    0.734229156760293 1.25e-06
    0.740089481478421 1.25e-06
    0.745940337296988 1.25e-06
    0.751398019730469 1.25e-06
    0.756934474074587 1.25e-06
    0.762331621490982 1.25e-06
    0.767771526917442 1.25e-06
    0.77332010139915 1.25e-06
    0.778826043668376 1.25e-06
    0.784265266762748 1.25e-06
    0.789314876934468 1.25e-06
    0.794341565279047 1.25e-06
    0.799344701986277 1.25e-06
    0.804414757881228 1.25e-06
    0.809214460421303 1.25e-06
    0.814300240348197 1.25e-06
    0.818937981495081 1.25e-06
    0.823843934275962 1.25e-06
    0.828524384401501 1.25e-06
    0.833213155269774 1.25e-06
    0.837734700372411 1.25e-06
    0.842282994707956 1.25e-06
    0.846363988906799 1.25e-06
    0.850501470044129 1.25e-06
    0.854698184323083 1.25e-06
    0.858650966166646 1.25e-06
    0.862675876834455 1.25e-06
    0.866352578770669 1.25e-06
    0.870086186441861 1.25e-06
    0.874070176567266 1.25e-06
    0.877485606264736 1.25e-06
    0.880968599427176 1.25e-06
    0.8842267550525 1.25e-06
    0.887588480533472 1.25e-06
    0.890535287073673 1.25e-06
    0.89384906458143 1.25e-06
    0.896892030072194 1.25e-06
    0.899967658100108 1.25e-06
    0.903000108261545 1.25e-06
    0.905946187115803 1.25e-06
    0.908775351543654 1.25e-06
    0.911409104572571 1.25e-06
    0.914062314453385 1.25e-06
    0.916524570797845 1.25e-06
    0.918979734270278 1.25e-06
    0.9213075090641 1.25e-06
    0.923792055131969 1.25e-06
    0.926101195737839 1.25e-06
    0.928272605451932 1.25e-06
    0.930585682000825 1.25e-06
    0.932624792314298 1.25e-06
    0.934689560069484 1.25e-06
    0.936677282304099 1.25e-06
    0.938579051029138 1.25e-06
    0.940554352186941 1.25e-06
    0.942278891368239 1.25e-06
    0.944052944582155 1.25e-06
    0.945572435939701 1.25e-06
    0.947241631622789 1.25e-06
    0.94879392757236 1.25e-06
    0.950445639948139 1.25e-06
    0.952207349999768 1.25e-06
    0.953616156258793 1.25e-06
    0.955091150876479 1.25e-06
    0.956511544776763 1.25e-06
    0.957999723559241 1.25e-06
    0.959390100398121 1.25e-06
    0.960847217588953 1.25e-06
    0.962093221195052 1.25e-06
    0.963449925262519 1.25e-06
    0.964546229264776 1.25e-06
    0.96579467915757 1.25e-06
    0.967044959371751 1.25e-06
    0.968215291185673 1.25e-06
    0.96925164236702 1.25e-06
    0.970245590087964 1.25e-06
    0.971285249145485 1.25e-06
    0.972293703636006 1.25e-06
    0.973281292415077 1.25e-06
    0.974288768014175 1.25e-06
    0.975233940315142 1.25e-06
    0.976046005904028 1.25e-06
    0.976863731525811 1.25e-06
    0.977848666555184 1.25e-06
    0.978763604911278 1.25e-06
    0.97958293199236 1.25e-06
    0.980374493465448 1.25e-06
    0.981169187783376 1.25e-06
    0.981847455747208 1.25e-06
    0.982541087513302 1.25e-06
    0.983263310117507 1.25e-06
    0.983826025642691 1.25e-06
    0.98440952975462 1.25e-06
    0.984958954843373 1.25e-06
    0.985573213649742 1.25e-06
    0.986162061370324 1.25e-06
    0.986597710598453 1.25e-06
    0.987185143641923 1.25e-06
    0.98762811005382 1.25e-06
    0.988114366914037 1.25e-06
    0.988556262875559 1.25e-06
    0.989039034016604 1.25e-06
    0.989426486607778 1.25e-06
    0.989769708224703 1.25e-06
    0.990150738861514 1.25e-06
    0.990494902456771 1.25e-06
    0.990809267251886 1.25e-06
    0.991134491504323 1.25e-06
    0.991510315091263 1.25e-06
    0.991825202731067 1.25e-06
    0.992178716716055 1.25e-06
    0.992446293918476 1.25e-06
    0.992700124453255 1.25e-06
    0.992957518786387 1.25e-06
    0.99322723304436 1.25e-06
    0.993450711349764 1.25e-06
    0.99376707732059 1.25e-06
    0.994047661556403 1.25e-06
    0.994267248839038 1.25e-06
    0.994506476610024 1.25e-06
    0.994651977616045 1.25e-06
    0.994859571343065 1.25e-06
    0.995085605643637 1.25e-06
    0.995286532142649 1.25e-06
    0.995445152911233 1.25e-06
    0.995570065986366 1.25e-06
    0.995733759795057 1.25e-06
    0.995898681230455 1.25e-06
    0.99606260982793 1.25e-06
    0.996244825373327 1.25e-06
    0.996416784753695 1.25e-06
    0.996517505285248 1.25e-06
    0.996621240021011 1.25e-06
    0.996733171759287 1.25e-06
    0.996875829920578 1.25e-06
    0.996971466198965 1.25e-06
    0.997065413796342 1.25e-06
    0.997110248066813 1.25e-06
    0.997208058546722 1.25e-06
    0.997317153090169 1.25e-06
    0.997383433444056 1.25e-06
    0.997476289453006 1.25e-06
    0.997533107775907 1.25e-06
    0.9975934264412 1.25e-06
    0.997698906548368 1.25e-06
    0.997761178842962 1.25e-06
    0.997853559752247 1.25e-06
    0.997909615153189 1.25e-06
    0.997966220120742 1.25e-06
    0.99805032495271 1.25e-06
    0.998127450981832 1.25e-06
    0.998194459467818 1.25e-06
    0.998297047559783 1.25e-06
    0.998353903761505 1.25e-06
    0.998453097002303 1.25e-06
    0.998516867606616 1.25e-06
    0.998579042957274 1.25e-06
    0.99865802883198 1.25e-06
    0.998762484332421 1.25e-06
    0.998840287198888 1.25e-06
    0.998918787059986 1.25e-06
    0.99894441077745 1.25e-06
    0.99900176327102 1.25e-06
    0.999033192151029 1.25e-06
    };
    \addlegendentry{K1000-M64-T40-A500-N64-E20-1mW}
    \addplot [semithick, color1, opacity=0.1, dashed, forget plot]
    table {%
    5e-06 6.33512974341236e-07
    5e-06 1.97312454618601
    };
    \addplot [semithick, color1, opacity=0.1, dashed, forget plot]
    table {%
    2.71592957628548e-06 1.25e-06
    1.84099029800263 1.25e-06
    };
    \addplot [semithick, color2]
    table {%
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999998751560549
    5e-06 0.999997485737764
    5e-06 0.999997485737764
    5e-06 0.999997485737764
    5e-06 0.999997485737764
    5e-06 0.999997485737764
    5e-06 0.999997485737764
    5e-06 0.999997485737764
    5e-06 0.999997485737764
    5e-06 0.999996223111502
    5e-06 0.999996223111502
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999994994610273
    5e-06 0.999993750829179
    5e-06 0.999993750829179
    5e-06 0.999993750829179
    5e-06 0.999993750829179
    5e-06 0.999993750829179
    5e-06 0.999993750829179
    5e-06 0.999992529827958
    5e-06 0.999992529827958
    5e-06 0.999992529827958
    5e-06 0.999991287591933
    5e-06 0.999991287591933
    5e-06 0.999991287591933
    5e-06 0.999991287591933
    5e-06 0.999991287591933
    5e-06 0.999991287591933
    5e-06 0.999991287591933
    5e-06 0.999991287591933
    5e-06 0.999991287591933
    5e-06 0.999991287591933
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.99999004070914
    5e-06 0.999988789144684
    5e-06 0.999988789144684
    5e-06 0.999987515259334
    5e-06 0.999986288265469
    5e-06 0.999986288265469
    5e-06 0.999986288265469
    5e-06 0.999985030403834
    5e-06 0.999983800391534
    5e-06 0.999983800391534
    5e-06 0.999983800391534
    5e-06 0.999983800391534
    5e-06 0.999983800391534
    5e-06 0.999982532964411
    5e-06 0.999980049436475
    5e-06 0.999980049436475
    5e-06 0.999978757446811
    5e-06 0.999978757446811
    5e-06 0.999978757446811
    5e-06 0.999977499585176
    5e-06 0.999977499585176
    5e-06 0.999977499585176
    5e-06 0.999977499585176
    5e-06 0.999977499585176
    5e-06 0.999974980258181
    5e-06 0.999974980258181
    5e-06 0.999973728693725
    5e-06 0.9999724864577
    5e-06 0.9999724864577
    5e-06 0.9999724864577
    5e-06 0.999971225423652
    5e-06 0.999971225423652
    5e-06 0.999969978540859
    5e-06 0.999969978540859
    5e-06 0.999968742446916
    5e-06 0.999968742446916
    5e-06 0.999968742446916
    5e-06 0.999964982654789
    5e-06 0.999961270827512
    5e-06 0.999960023944719
    5e-06 0.999957511187583
    5e-06 0.999956270492794
    5e-06 0.999951215073971
    5e-06 0.999949965073971
    5e-06 0.999949965073971
    5e-06 0.999949965073971
    5e-06 0.999948732028349
    5e-06 0.999947475746942
    5e-06 0.999947475746942
    5e-06 0.999946214712894
    5e-06 0.99994495526705
    5e-06 0.999943713031025
    5e-06 0.999943713031025
    5e-06 0.999943713031025
    5e-06 0.999941225464988
    5e-06 0.999938725402486
    5e-06 0.999937472269654
    5e-06 0.999937472269654
    5e-06 0.999934971796908
    5e-06 0.999927478656499
    5e-06 0.999923671155411
    5e-06 0.999922419590956
    5e-06 0.999919900299657
    5e-06 0.999917386590309
    5e-06 0.999916147432936
    5e-06 0.999914920439071
    5e-06 0.999912419966326
    5e-06 0.999911139556595
    5e-06 0.999908572056726
    5e-06 0.999906046800175
    5e-06 0.999903552274446
    5e-06 0.999902299141614
    5e-06 0.99989977176032
    5e-06 0.999898486413276
    5e-06 0.999893531192457
    5e-06 0.99988733657568
    5e-06 0.999882294798831
    5e-06 0.999881043234375
    5e-06 0.999879805610613
    5e-06 0.999878549329206
    5e-06 0.999877293047799
    5e-06 0.9998747835743
    5e-06 0.999871078186191
    5e-06 0.999869831303398
    5e-06 0.999869831303398
    5e-06 0.999868575021991
    5e-06 0.999867343494897
    5e-06 0.999863651943203
    5e-06 0.999861170416109
    5e-06 0.999854897899896
    5e-06 0.999848703997059
    5e-06 0.999842480079314
    5e-06 0.999835042747534
    5e-06 0.999831249739299
    5e-06 0.999827526995386
    5e-06 0.999818764946522
    5e-06 0.999808687252651
    5e-06 0.999802421319554
    5e-06 0.999801188273931
    5e-06 0.999794947256408
    5e-06 0.999786220511202
    5e-06 0.99977995720758
    5e-06 0.999771248606783
    5e-06 0.99976380013639
    5e-06 0.999757441185389
    5e-06 0.999747411620097
    5e-06 0.999741102978059
    5e-06 0.999732404505525
    5e-06 0.999716034263478
    5e-06 0.999706074041999
    5e-06 0.999697326338466
    5e-06 0.999691108273781
    5e-06 0.999679815009756
    5e-06 0.999674780894821
    5e-06 0.999668553125929
    5e-06 0.999657223819688
    5e-06 0.999648471454003
    5e-06 0.999637264500995
    5e-06 0.999623451813144
    5e-06 0.999617156842587
    5e-06 0.999608424752097
    5e-06 0.999592188183036
    5e-06 0.999580903943788
    5e-06 0.999570926211417
    5e-06 0.999556015695018
    5e-06 0.99953742837419
    5e-06 0.999523708604477
    5e-06 0.999513720724374
    5e-06 0.99949742005587
    5e-06 0.999482417554525
    5e-06 0.999466067270996
    5e-06 0.999449913491163
    5e-06 0.999434899299057
    5e-06 0.999419854666979
    5e-06 0.999399840866245
    5e-06 0.999384781125613
    5e-06 0.99936597813288
    5e-06 0.999343391492314
    5e-06 0.999332171607132
    5e-06 0.999319578295216
    5e-06 0.999304676669889
    5e-06 0.999280966570305
    5e-06 0.999264705867626
    5e-06 0.999243448614754
    5e-06 0.999219680075594
    5e-06 0.99918844208038
    5e-06 0.99915343319437
    5e-06 0.999133366398276
    5e-06 0.999104758929518
    5e-06 0.99908221733972
    5e-06 0.999053356012443
    5e-06 0.999015800332215
    5e-06 0.998989506040459
    5e-06 0.998954381721412
    5e-06 0.998924313446788
    5e-06 0.998886686082089
    5e-06 0.998859144974984
    5e-06 0.99881143889854
    5e-06 0.998777768486655
    5e-06 0.998759249956609
    5e-06 0.998718085275485
    5e-06 0.998682008760317
    5e-06 0.998635745601834
    5e-06 0.998604463589615
    5e-06 0.99855055850199
    5e-06 0.998495535464622
    5e-06 0.998452866123093
    5e-06 0.998400460112466
    5e-06 0.99834538240801
    5e-06 0.998277760091712
    5e-06 0.998221538657052
    5e-06 0.998158927780313
    5e-06 0.998109967294124
    5e-06 0.998046214582643
    5e-06 0.997980752010186
    5e-06 0.997919794224066
    5e-06 0.997857153567988
    5e-06 0.99778042449731
    5e-06 0.997710348721013
    5e-06 0.997614285855486
    5e-06 0.99752796276582
    5e-06 0.99747170725897
    5e-06 0.997387952684762
    5e-06 0.997304016803924
    5e-06 0.997212700876886
    5e-06 0.997106465567494
    5e-06 0.997019829328172
    5e-06 0.996922237446379
    5e-06 0.99683456136673
    5e-06 0.996737076773759
    5e-06 0.996636929632252
    5e-06 0.996527876413467
    5e-06 0.996431858224861
    5e-06 0.996325703742254
    5e-06 0.996214249039329
    5e-06 0.996079090059199
    5e-06 0.995953918522196
    5e-06 0.995830334986994
    5e-06 0.995709151053516
    5e-06 0.995552914691402
    5e-06 0.995412706766226
    5e-06 0.995246404582758
    5e-06 0.995091740133186
    5e-06 0.994932787199965
    5e-06 0.994771507479559
    5e-06 0.99463990886121
    5e-06 0.994482335698608
    5e-06 0.994298243671083
    5e-06 0.994123152672241
    5e-06 0.993933929032089
    5e-06 0.993731047448657
    5e-06 0.993530854805975
    5e-06 0.99329578689056
    5e-06 0.993082777252766
    5e-06 0.992857208929955
    5e-06 0.992643204199169
    5e-06 0.99240324327722
    5e-06 0.992124601472927
    5e-06 0.991873121873133
    5e-06 0.991622853617366
    5e-06 0.991375267345268
    5e-06 0.991085610550002
    5e-06 0.990810368619986
    5e-06 0.990532813775693
    5e-06 0.99024152419109
    5e-06 0.989910222427065
    5e-06 0.989574997970521
    5e-06 0.989244199643988
    5e-06 0.988894305210386
    5e-06 0.988555081852821
    5e-06 0.988168756746598
    5e-06 0.98781641851658
    5e-06 0.987422531331609
    5e-06 0.987003606875384
    5e-06 0.986595811675012
    5e-06 0.986165850267507
    5e-06 0.985752055288731
    5e-06 0.985276837971653
    5e-06 0.984749943706521
    5e-06 0.984259354133278
    5e-06 0.983734592783399
    5e-06 0.983205671465491
    5e-06 0.982659520672613
    5e-06 0.982075940792664
    5e-06 0.981523649692854
    5e-06 0.980920344152731
    5e-06 0.980312754803219
    5e-06 0.979647082138135
    5e-06 0.978985362460197
    5e-06 0.978307417897072
    5e-06 0.977574349793243
    5e-06 0.976796334491097
    5e-06 0.976051761203789
    5e-06 0.975265418074875
    5e-06 0.974454944053663
    5e-06 0.973620690078834
    5e-06 0.972733149924254
    5e-06 0.971819113099578
    5e-06 0.97089956297954
    5e-06 0.970010177688652
    5e-06 0.969047334729499
    5e-06 0.968066017243738
    5e-06 0.967059905557884
    5e-06 0.965955317719788
    5e-06 0.964875587691767
    5e-06 0.963719615016155
    5e-06 0.962548569288562
    5e-06 0.961310518082076
    5e-06 0.960113159118977
    5e-06 0.958902523531555
    5e-06 0.957586976673461
    5e-06 0.95621896799256
    5e-06 0.954825118581003
    5e-06 0.953370138694001
    5e-06 0.951826835220924
    5e-06 0.950276830311045
    5e-06 0.948743039287374
    5e-06 0.947025957536062
    5e-06 0.945330655466084
    5e-06 0.943644027775344
    5e-06 0.9418515348565
    5e-06 0.94005451722073
    5e-06 0.938185424439766
    5e-06 0.936184351353314
    5e-06 0.934180871743749
    5e-06 0.932051854754823
    5e-06 0.929801475698396
    5e-06 0.927585648597024
    5e-06 0.925219257238742
    5e-06 0.92279534972514
    5e-06 0.920451124344289
    5e-06 0.917996880441508
    5e-06 0.915275890073452
    5e-06 0.912593683225201
    5e-06 0.909855783004558
    5e-06 0.906918765299066
    5e-06 0.904044922685298
    5e-06 0.901125420321252
    5e-06 0.897991422976195
    5e-06 0.894836885364851
    5e-06 0.8916686441192
    5e-06 0.888259378830144
    5e-06 0.884898955370968
    5e-06 0.881437711255777
    5e-06 0.87790528724349
    5e-06 0.874138313977089
    5e-06 0.870274656117951
    5e-06 0.866290382760968
    5e-06 0.86217429108793
    5e-06 0.858088079290376
    5e-06 0.853815407811203
    5e-06 0.849320168332651
    5e-06 0.844699593387471
    5e-06 0.840046253716733
    5e-06 0.835306154201128
    5e-06 0.830292135773431
    5e-06 0.825212704075688
    5e-06 0.820066374735168
    5e-06 0.814814346208092
    5e-06 0.809527678474205
    5e-06 0.804030813261187
    5e-06 0.798414171768777
    5e-06 0.792532209660539
    5e-06 0.78645626728656
    5e-06 0.780381226200445
    5e-06 0.774048236082475
    5e-06 0.767589075797677
    5e-06 0.760922327123103
    5e-06 0.754009533004676
    5e-06 0.747273609780982
    5e-06 0.740139251857419
    5e-06 0.73285047379163
    5e-06 0.725374014092444
    5e-06 0.717679025101944
    5e-06 0.709946098628305
    5e-06 0.702182649200171
    5e-06 0.694220803791047
    5e-06 0.686074709125727
    5e-06 0.677693919542063
    5e-06 0.669044212459872
    5e-06 0.660314969433941
    5e-06 0.65138956561696
    5e-06 0.642128278784954
    5e-06 0.63272389745883
    5e-06 0.623329558108874
    5e-06 0.613582546045356
    5e-06 0.603940048164374
    5e-06 0.593844312224627
    5e-06 0.583748590683055
    5e-06 0.573618524739447
    5e-06 0.563076583228502
    5e-06 0.552736106701293
    5e-06 0.542191524407155
    5e-06 0.531360905899472
    5e-06 0.520698296210005
    5e-06 0.50958947553375
    5e-06 0.498524764586244
    5e-06 0.487392305879578
    5e-06 0.475938212496014
    5e-06 0.464519709319519
    5e-06 0.45306009632479
    5e-06 0.441321968824881
    5e-06 0.429722724802238
    5e-06 0.417899365071278
    5e-06 0.406291621102068
    5e-06 0.394469460184765
    5e-06 0.382627209020282
    5e-06 0.370733242167796
    5e-06 0.358977985512024
    5e-06 0.3471781912414
    5e-06 0.335427760638992
    5e-06 0.323462787258036
    5e-06 0.311683926215618
    5e-06 0.300019322108725
    5e-06 0.288625799890427
    5e-06 0.277157053576631
    5e-06 0.265811796548042
    5e-06 0.254419515394979
    5e-06 0.24320182481053
    5e-06 0.232180055484039
    5e-06 0.221215657479318
    5e-06 0.210666468880674
    5e-06 0.200196828137187
    5e-06 0.190024874041816
    5e-06 0.179871176723317
    5e-06 0.170147710501575
    5e-06 0.160718213716208
    5e-06 0.151348330862547
    5e-06 0.142397262951287
    5e-06 0.133628777399352
    5e-06 0.125105000091159
    5e-06 0.116758304464526
    5e-06 0.108979907060872
    5e-06 0.101342774164291
    5e-06 0.0940830007759065
    5e-06 0.0870291559046941
    5e-06 0.0804530169717979
    5e-06 0.0740032329310734
    5e-06 0.0680319953731454
    5e-06 0.0623218226240703
    5e-06 0.0569828493075765
    5e-06 0.0518333842932023
    5e-06 0.0472051262339148
    5e-06 0.04294996615478
    5e-06 0.0387526716802732
    5e-06 0.034884420766943
    5e-06 0.0313112317879402
    5e-06 0.0279730295961215
    5e-06 0.0249009135167183
    5e-06 0.0220390960823333
    5e-06 0.0195009307442377
    5e-06 0.0171469088058731
    5e-06 0.0150592671914661
    5e-06 0.0130930131530661
    5e-06 0.0112791594344366
    5e-06 0.00979780083652271
    5e-06 0.00839163301146
    5e-06 0.0071130345463573
    5e-06 0.00609370717346111
    5e-06 0.00507967856890791
    5e-06 0.00430814054942234
    5e-06 0.0036473082242896
    5e-06 0.00305632577101001
    5e-06 0.00257514488110208
    5e-06 0.00216433834612833
    5e-06 0.00176778371275063
    5e-06 0.0014273327060125
    5e-06 0.00116606800690672
    5e-06 0.000938293349039474
    5e-06 0.000748424199422019
    5e-06 0.000604355967397917
    5e-06 0.000474211904742483
    5e-06 0.00038302864855317
    5e-06 0.000301807169501807
    5e-06 0.000211568333099385
    5e-06 0.000166487085622394
    5e-06 0.000131519918098088
    5e-06 0.000107780756054183
    5e-06 8.76021699444413e-05
    5e-06 6.00492598258313e-05
    5e-06 4.50733169311207e-05
    5e-06 3.62972077451351e-05
    5e-06 2.87920229400667e-05
    5e-06 2.26017424445948e-05
    5e-06 1.87685213340316e-05
    5e-06 1.13683869646418e-05
    5e-06 6.31367920695888e-06
    5e-06 6.31367920695888e-06
    5e-06 5.04945670379833e-06
    5e-06 3.77719207275507e-06
    5e-06 1.25944584382872e-06
    5e-06 1.25944584382872e-06
    5e-06 1.25944584382872e-06
    5e-06 1.25944584382872e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    9.66183574879231e-06 1.25e-06
    1.44927536231884e-05 1.25e-06
    1.44927536231884e-05 1.25e-06
    1.44927536231884e-05 1.25e-06
    1.44927536231884e-05 1.25e-06
    1.44927536231884e-05 1.25e-06
    1.44927536231884e-05 1.25e-06
    1.93236714975845e-05 1.25e-06
    1.93236714975845e-05 1.25e-06
    2.41545893719807e-05 1.25e-06
    2.89855072463768e-05 1.25e-06
    3.8647342995169e-05 1.25e-06
    3.8647342995169e-05 1.25e-06
    3.8647342995169e-05 1.25e-06
    6.76328502415459e-05 1.25e-06
    7.72946859903382e-05 1.25e-06
    8.22207943647224e-05 1.25e-06
    8.22207943647224e-05 1.25e-06
    8.70517122391186e-05 1.25e-06
    0.000111015873569306 1.25e-06
    0.00013481095277389 1.25e-06
    0.00013481095277389 1.25e-06
    0.000149708390616923 1.25e-06
    0.000164201144240111 1.25e-06
    0.000168852307030809 1.25e-06
    0.000187816468360997 1.25e-06
    0.000226379246772455 1.25e-06
    0.000250487607265255 1.25e-06
    0.000299285987770955 1.25e-06
    0.000318704849768528 1.25e-06
    0.000342943956682402 1.25e-06
    0.000371390198677683 1.25e-06
    0.000390713870175268 1.25e-06
    0.000429992781916262 1.25e-06
    0.000488206723118419 1.25e-06
    0.000522307479008791 1.25e-06
    0.000591896163880939 1.25e-06
    0.000631090585345329 1.25e-06
    0.000675980651531384 1.25e-06
    0.000743906367309069 1.25e-06
    0.000827961384431207 1.25e-06
    0.000872038259535815 1.25e-06
    0.000931202953483433 1.25e-06
    0.000999765220529069 1.25e-06
    0.00107212042443321 1.25e-06
    0.00117565154441049 1.25e-06
    0.00127380573573551 1.25e-06
    0.00135947246383854 1.25e-06
    0.00149000602443725 1.25e-06
    0.00159871966851575 1.25e-06
    0.00171314023683334 1.25e-06
    0.00185244287149634 1.25e-06
    0.00200337346548559 1.25e-06
    0.00211962190552613 1.25e-06
    0.00225028934988187 1.25e-06
    0.00242517665223163 1.25e-06
    0.00262173712785884 1.25e-06
    0.00279855980881897 1.25e-06
    0.00299064239035699 1.25e-06
    0.00316204800489835 1.25e-06
    0.00339676367089853 1.25e-06
    0.00366434998084316 1.25e-06
    0.0039221628470495 1.25e-06
    0.00417467438040465 1.25e-06
    0.00446223731276123 1.25e-06
    0.00475718179339774 1.25e-06
    0.0050368735265701 1.25e-06
    0.00536003680282356 1.25e-06
    0.00566233497619987 1.25e-06
    0.00609092694472402 1.25e-06
    0.00646757322620996 1.25e-06
    0.00688033990650003 1.25e-06
    0.00722883669515852 1.25e-06
    0.00760856055235158 1.25e-06
    0.00804887110289535 1.25e-06
    0.00842066280224679 1.25e-06
    0.00881692152420561 1.25e-06
    0.0093100725360083 1.25e-06
    0.00979817967136135 1.25e-06
    0.0101855302488581 1.25e-06
    0.0107755616804295 1.25e-06
    0.0112626438057867 1.25e-06
    0.011764002647618 1.25e-06
    0.0123269517671596 1.25e-06
    0.0129224033820986 1.25e-06
    0.0134891404414085 1.25e-06
    0.0140483094601776 1.25e-06
    0.0146838352318507 1.25e-06
    0.0153057837622873 1.25e-06
    0.0159086157223181 1.25e-06
    0.0166017685944927 1.25e-06
    0.017234804762514 1.25e-06
    0.0179301346070869 1.25e-06
    0.0187242981424135 1.25e-06
    0.0195481658743008 1.25e-06
    0.0202791320787339 1.25e-06
    0.0210541420077565 1.25e-06
    0.0218795775004439 1.25e-06
    0.0226583026638354 1.25e-06
    0.0233674443682721 1.25e-06
    0.0242564564282678 1.25e-06
    0.025178503201954 1.25e-06
    0.0262600748807416 1.25e-06
    0.027246744210316 1.25e-06
    0.0283945798614461 1.25e-06
    0.0292804314387693 1.25e-06
    0.0303515790328854 1.25e-06
    0.0313578785975073 1.25e-06
    0.0325159017780705 1.25e-06
    0.0337230350696215 1.25e-06
    0.0349712836882318 1.25e-06
    0.0362427804368607 1.25e-06
    0.0375686145279423 1.25e-06
    0.0389824754592541 1.25e-06
    0.0403607473248856 1.25e-06
    0.0416928335363459 1.25e-06
    0.0433410660366639 1.25e-06
    0.0448399893170481 1.25e-06
    0.0465204455888531 1.25e-06
    0.0482409455525409 1.25e-06
    0.0499012549096445 1.25e-06
    0.0516000656596258 1.25e-06
    0.0534926065256504 1.25e-06
    0.0553908415471907 1.25e-06
    0.0573701599538907 1.25e-06
    0.0592936505279467 1.25e-06
    0.0613179884364604 1.25e-06
    0.0634458890504977 1.25e-06
    0.0655734012001219 1.25e-06
    0.0678314297963688 1.25e-06
    0.0701145596906014 1.25e-06
    0.0726094218177719 1.25e-06
    0.0749065037534092 1.25e-06
    0.0773142026139 1.25e-06
    0.0798987386871715 1.25e-06
    0.0825139131466929 1.25e-06
    0.0851597086302726 1.25e-06
    0.0878326131427874 1.25e-06
    0.0906536978350283 1.25e-06
    0.0935191021057871 1.25e-06
    0.0964813648686714 1.25e-06
    0.0994124066669901 1.25e-06
    0.102492131732771 1.25e-06
    0.105720291277559 1.25e-06
    0.108787586931686 1.25e-06
    0.111766222903458 1.25e-06
    0.115112510360621 1.25e-06
    0.118618092249186 1.25e-06
    0.122055927879633 1.25e-06
    0.12535931647989 1.25e-06
    0.128863069535682 1.25e-06
    0.13240383867349 1.25e-06
    0.136012739961479 1.25e-06
    0.139747239075149 1.25e-06
    0.143630082592453 1.25e-06
    0.147395853990891 1.25e-06
    0.151212064985074 1.25e-06
    0.155084175530383 1.25e-06
    0.159225096564213 1.25e-06
    0.163381817015452 1.25e-06
    0.167657194050296 1.25e-06
    0.171507366727886 1.25e-06
    0.17548472864076 1.25e-06
    0.179639683629412 1.25e-06
    0.183817340271447 1.25e-06
    0.188235633506368 1.25e-06
    0.19269724678115 1.25e-06
    0.197198113960426 1.25e-06
    0.201734288105285 1.25e-06
    0.206518692093588 1.25e-06
    0.211467027867187 1.25e-06
    0.216300187929958 1.25e-06
    0.221238288913487 1.25e-06
    0.226389472387899 1.25e-06
    0.231447058698347 1.25e-06
    0.236475631638986 1.25e-06
    0.241400738426459 1.25e-06
    0.246804226541702 1.25e-06
    0.251917734234901 1.25e-06
    0.257235015806793 1.25e-06
    0.262208792127858 1.25e-06
    0.267266824530331 1.25e-06
    0.272712405331342 1.25e-06
    0.27834798495558 1.25e-06
    0.284144885700893 1.25e-06
    0.28986933217017 1.25e-06
    0.295466453880892 1.25e-06
    0.301346494223942 1.25e-06
    0.307167731386165 1.25e-06
    0.312821216672751 1.25e-06
    0.31858360181278 1.25e-06
    0.324559314980695 1.25e-06
    0.330375754149801 1.25e-06
    0.336350439637913 1.25e-06
    0.342151719569358 1.25e-06
    0.348195238381594 1.25e-06
    0.354316598088817 1.25e-06
    0.360562988115221 1.25e-06
    0.366763083764051 1.25e-06
    0.372955763270928 1.25e-06
    0.379019619390932 1.25e-06
    0.384695228457843 1.25e-06
    0.391010368376246 1.25e-06
    0.397047816039442 1.25e-06
    0.403141828790178 1.25e-06
    0.409316363802165 1.25e-06
    0.415381153824289 1.25e-06
    0.421983289592548 1.25e-06
    0.428145480441907 1.25e-06
    0.434387473866757 1.25e-06
    0.440535020027498 1.25e-06
    0.44696503336661 1.25e-06
    0.453026990726538 1.25e-06
    0.459180584711838 1.25e-06
    0.46529046827318 1.25e-06
    0.471278980945468 1.25e-06
    0.477711423065359 1.25e-06
    0.484152515261134 1.25e-06
    0.490644460948217 1.25e-06
    0.496535194464066 1.25e-06
    0.502709377809558 1.25e-06
    0.508915588948433 1.25e-06
    0.515072383800569 1.25e-06
    0.521122372622218 1.25e-06
    0.527190096753645 1.25e-06
    0.533345012800946 1.25e-06
    0.539460206951412 1.25e-06
    0.545334208338159 1.25e-06
    0.551118430932151 1.25e-06
    0.556859091360293 1.25e-06
    0.562756006905713 1.25e-06
    0.568799754623939 1.25e-06
    0.57462791782414 1.25e-06
    0.580353947059857 1.25e-06
    0.586541728621332 1.25e-06
    0.59246266516749 1.25e-06
    0.598032164376762 1.25e-06
    0.604329707287852 1.25e-06
    0.610150283409088 1.25e-06
    0.615914238409894 1.25e-06
    0.621715301979092 1.25e-06
    0.627633541450559 1.25e-06
    0.63313270643733 1.25e-06
    0.638974369766331 1.25e-06
    0.644750047398457 1.25e-06
    0.650208429926991 1.25e-06
    0.655702941443191 1.25e-06
    0.661098663317599 1.25e-06
    0.666439519922493 1.25e-06
    0.671942309488519 1.25e-06
    0.677523449184213 1.25e-06
    0.682788523028102 1.25e-06
    0.688173874706813 1.25e-06
    0.693529037602706 1.25e-06
    0.698630217665575 1.25e-06
    0.703960216629659 1.25e-06
    0.709425638572003 1.25e-06
    0.714813497617535 1.25e-06
    0.719929052750777 1.25e-06
    0.724891759018869 1.25e-06
    0.729872121337622 1.25e-06
    0.734839391892035 1.25e-06
    0.739587535184345 1.25e-06
    0.744270363528694 1.25e-06
    0.7488562481683 1.25e-06
    0.753912685225772 1.25e-06
    0.758647684022366 1.25e-06
    0.763478235459505 1.25e-06
    0.768042933715101 1.25e-06
    0.772762628194692 1.25e-06
    0.777231437191108 1.25e-06
    0.78197605987539 1.25e-06
    0.786345938642745 1.25e-06
    0.790810043240091 1.25e-06
    0.795170421301788 1.25e-06
    0.799586262909089 1.25e-06
    0.803632363978995 1.25e-06
    0.807576812010337 1.25e-06
    0.811514483319545 1.25e-06
    0.815499468911237 1.25e-06
    0.81931856078149 1.25e-06
    0.823048986049127 1.25e-06
    0.826622036176088 1.25e-06
    0.830441121020558 1.25e-06
    0.834072504083385 1.25e-06
    0.837627741638986 1.25e-06
    0.841170135827677 1.25e-06
    0.844787692388433 1.25e-06
    0.848162138509159 1.25e-06
    0.851695039798155 1.25e-06
    0.854926165648123 1.25e-06
    0.858177025032371 1.25e-06
    0.86142543550392 1.25e-06
    0.864623067032427 1.25e-06
    0.867874711003571 1.25e-06
    0.871038440387857 1.25e-06
    0.873923272517091 1.25e-06
    0.876804278545753 1.25e-06
    0.879595749170978 1.25e-06
    0.882316169658271 1.25e-06
    0.885167521134439 1.25e-06
    0.887746377530109 1.25e-06
    0.89029886383348 1.25e-06
    0.893047229194549 1.25e-06
    0.895554663588384 1.25e-06
    0.898195527533722 1.25e-06
    0.900578799536855 1.25e-06
    0.903089385175859 1.25e-06
    0.90536605840513 1.25e-06
    0.907617881200354 1.25e-06
    0.910033898031294 1.25e-06
    0.912314809777312 1.25e-06
    0.914520914241374 1.25e-06
    0.916772808586938 1.25e-06
    0.919019584459105 1.25e-06
    0.921146813258172 1.25e-06
    0.923402146349992 1.25e-06
    0.925134012537828 1.25e-06
    0.927139361572768 1.25e-06
    0.929032460386237 1.25e-06
    0.930973924521025 1.25e-06
    0.9327589264334 1.25e-06
    0.934508422040292 1.25e-06
    0.936333826206315 1.25e-06
    0.937856594623464 1.25e-06
    0.939538961373999 1.25e-06
    0.941166803609095 1.25e-06
    0.942798586599726 1.25e-06
    0.944262430564886 1.25e-06
    0.945771989515949 1.25e-06
    0.94731961038309 1.25e-06
    0.948753032373958 1.25e-06
    0.950258636119979 1.25e-06
    0.951624423920801 1.25e-06
    0.952951428541412 1.25e-06
    0.954326432531857 1.25e-06
    0.955657554933795 1.25e-06
    0.957004393705134 1.25e-06
    0.958092897699816 1.25e-06
    0.959276174776762 1.25e-06
    0.960547924711733 1.25e-06
    0.961678995243517 1.25e-06
    0.962758308309931 1.25e-06
    0.963834995455244 1.25e-06
    0.964942923652966 1.25e-06
    0.966032093375757 1.25e-06
    0.967032591631765 1.25e-06
    0.968088102780556 1.25e-06
    0.969112300545743 1.25e-06
    0.970104676798991 1.25e-06
    0.971030788785751 1.25e-06
    0.971829685646995 1.25e-06
    0.972815317966012 1.25e-06
    0.973682904256345 1.25e-06
    0.974504668519268 1.25e-06
    0.975262744993071 1.25e-06
    0.975998852300547 1.25e-06
    0.976761996637628 1.25e-06
    0.977532301039693 1.25e-06
    0.978213262422496 1.25e-06
    0.978856170195699 1.25e-06
    0.979543233351641 1.25e-06
    0.980127915236349 1.25e-06
    0.980858378498562 1.25e-06
    0.981559811973298 1.25e-06
    0.98218979841334 1.25e-06
    0.982764547865171 1.25e-06
    0.983318844378298 1.25e-06
    0.983881303032348 1.25e-06
    0.984404773104727 1.25e-06
    0.984936350525881 1.25e-06
    0.985484446024959 1.25e-06
    0.985957883253895 1.25e-06
    0.98649656237774 1.25e-06
    0.986977683795633 1.25e-06
    0.987368698356535 1.25e-06
    0.987848301334667 1.25e-06
    0.988265490626205 1.25e-06
    0.988688277378793 1.25e-06
    0.989027003082756 1.25e-06
    0.989410208390419 1.25e-06
    0.989720918154017 1.25e-06
    0.990086531078474 1.25e-06
    0.990365371485326 1.25e-06
    0.990706047313594 1.25e-06
    0.990989429356895 1.25e-06
    0.991322218852472 1.25e-06
    0.991647379846522 1.25e-06
    0.992005420429456 1.25e-06
    0.992227461316366 1.25e-06
    0.992635753669228 1.25e-06
    0.992965489488321 1.25e-06
    0.993266958068505 1.25e-06
    0.99352411929011 1.25e-06
    0.993751577435296 1.25e-06
    0.993966555209193 1.25e-06
    0.994194346166841 1.25e-06
    0.994460908050134 1.25e-06
    0.994637091963309 1.25e-06
    0.994870674432455 1.25e-06
    0.995095241892723 1.25e-06
    0.995319353071873 1.25e-06
    0.995494582422279 1.25e-06
    0.995648571553515 1.25e-06
    0.995828764670845 1.25e-06
    0.995957743287956 1.25e-06
    0.996153745045556 1.25e-06
    0.996281738902695 1.25e-06
    0.996435185857708 1.25e-06
    0.996618877672092 1.25e-06
    0.996746746770665 1.25e-06
    0.996897841391342 1.25e-06
    0.997012641333163 1.25e-06
    0.997122591223034 1.25e-06
    0.997245808108066 1.25e-06
    0.997383092296072 1.25e-06
    0.99750764505804 1.25e-06
    0.997608569558091 1.25e-06
    0.997708303327752 1.25e-06
    0.997849374369262 1.25e-06
    0.997949238298733 1.25e-06
    0.998080052368424 1.25e-06
    0.998170185450079 1.25e-06
    0.998263195158576 1.25e-06
    0.998328385022069 1.25e-06
    0.998423650738953 1.25e-06
    0.998493067640281 1.25e-06
    };
    \addlegendentry{K1000-M128-T40-A500-N1-E20-1mW}
    \addplot [semithick, color2, opacity=0.1, dashed, forget plot]
    table {%
    5e-06 6.33512974341236e-07
    5e-06 1.97312454618601
    };
    \addplot [semithick, color2, opacity=0.1, dashed, forget plot]
    table {%
    2.71592957628548e-06 1.25e-06
    1.84099029800263 1.25e-06
    };
    \addplot [semithick, color2, dashed]
    table {%
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 1
    5e-06 0.999998743718593
    5e-06 0.999998743718593
    5e-06 0.999998743718593
    5e-06 0.999998743718593
    5e-06 0.999998743718593
    5e-06 0.999998743718593
    5e-06 0.999998743718593
    5e-06 0.999998743718593
    5e-06 0.99999747629147
    5e-06 0.99999747629147
    5e-06 0.99999747629147
    5e-06 0.99999747629147
    5e-06 0.99999747629147
    5e-06 0.99999747629147
    5e-06 0.99999747629147
    5e-06 0.99999747629147
    5e-06 0.999996200781266
    5e-06 0.999996200781266
    5e-06 0.999996200781266
    5e-06 0.999996200781266
    5e-06 0.999996200781266
    5e-06 0.999996200781266
    5e-06 0.999996200781266
    5e-06 0.999996200781266
    5e-06 0.999996200781266
    5e-06 0.999996200781266
    5e-06 0.999996200781266
    5e-06 0.999996200781266
    5e-06 0.999996200781266
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999994930133235
    5e-06 0.999993695565334
    5e-06 0.999992424917304
    5e-06 0.999992424917304
    5e-06 0.999992424917304
    5e-06 0.999992424917304
    5e-06 0.999992424917304
    5e-06 0.999992424917304
    5e-06 0.999991171784472
    5e-06 0.999991171784472
    5e-06 0.999989888087424
    5e-06 0.999989888087424
    5e-06 0.999989888087424
    5e-06 0.999989888087424
    5e-06 0.999989888087424
    5e-06 0.999988619051891
    5e-06 0.999988619051891
    5e-06 0.99998734840386
    5e-06 0.999986115358238
    5e-06 0.999986115358238
    5e-06 0.999986115358238
    5e-06 0.999984880790337
    5e-06 0.999984880790337
    5e-06 0.999984880790337
    5e-06 0.999984880790337
    5e-06 0.999984880790337
    5e-06 0.999983640095547
    5e-06 0.999982383814141
    5e-06 0.999981138484128
    5e-06 0.999981138484128
    5e-06 0.999981138484128
    5e-06 0.999979869448595
    5e-06 0.99997860362581
    5e-06 0.999977342591762
    5e-06 0.999976078369259
    5e-06 0.999976078369259
    5e-06 0.999973584603673
    5e-06 0.999972342367648
    5e-06 0.999972342367648
    5e-06 0.999972342367648
    5e-06 0.999972342367648
    5e-06 0.999969831373181
    5e-06 0.999969831373181
    5e-06 0.999968575091774
    5e-06 0.999968575091774
    5e-06 0.999967328208981
    5e-06 0.999964788074862
    5e-06 0.999964788074862
    5e-06 0.999963533369718
    5e-06 0.999962256230509
    5e-06 0.999962256230509
    5e-06 0.999962256230509
    5e-06 0.999962256230509
    5e-06 0.999962256230509
    5e-06 0.999957209408677
    5e-06 0.999954707726808
    5e-06 0.999953438691275
    5e-06 0.999952185558443
    5e-06 0.999952185558443
    5e-06 0.999950933993987
    5e-06 0.999945921201111
    5e-06 0.999943491010047
    5e-06 0.999940997209567
    5e-06 0.999939720070358
    5e-06 0.999938494580162
    5e-06 0.999933480148562
    5e-06 0.999933480148562
    5e-06 0.999933480148562
    5e-06 0.999932222286926
    5e-06 0.999928427918103
    5e-06 0.999923424392855
    5e-06 0.999922183698066
    5e-06 0.999922183698066
    5e-06 0.999919681068661
    5e-06 0.999913401324054
    5e-06 0.999908419515488
    5e-06 0.999908419515488
    5e-06 0.999904671419111
    5e-06 0.99990214295794
    5e-06 0.999895836506682
    5e-06 0.999890846743888
    5e-06 0.999888352590532
    5e-06 0.999887086767747
    5e-06 0.999884586705246
    5e-06 0.999879593815045
    5e-06 0.999878324779512
    5e-06 0.999873318199437
    5e-06 0.999870828664161
    5e-06 0.999863356747989
    5e-06 0.999860840988894
    5e-06 0.999855865471398
    5e-06 0.99985335276582
    5e-06 0.999849540670564
    5e-06 0.999842063627677
    5e-06 0.999839577103433
    5e-06 0.999833318363983
    5e-06 0.999827012809294
    5e-06 0.999818253596514
    5e-06 0.999815790527385
    5e-06 0.999807053542563
    5e-06 0.999797131856673
    5e-06 0.999793398956761
    5e-06 0.999783510839193
    5e-06 0.9997809951
    5e-06 0.999773525415118
    5e-06 0.999764784904687
    5e-06 0.999762296691976
    5e-06 0.999750981901117
    5e-06 0.999744778108273
    5e-06 0.999737239327902
    5e-06 0.999729700666383
    5e-06 0.999722134803955
    5e-06 0.999712088356097
    5e-06 0.999705816759608
    5e-06 0.999698353477681
    5e-06 0.999688350906576
    5e-06 0.999677058697235
    5e-06 0.999667151283889
    5e-06 0.99965097897146
    5e-06 0.999630812565167
    5e-06 0.99962210463299
    5e-06 0.999614559428296
    5e-06 0.99959586573992
    5e-06 0.999584581139962
    5e-06 0.999574484944106
    5e-06 0.999561923295704
    5e-06 0.999548238887545
    5e-06 0.999534477365455
    5e-06 0.99952581160948
    5e-06 0.999512100574169
    5e-06 0.999492120104848
    5e-06 0.999477167869542
    5e-06 0.999468372990832
    5e-06 0.999444517746883
    5e-06 0.999421854146477
    5e-06 0.999405708556932
    5e-06 0.999384480534832
    5e-06 0.999359489948827
    5e-06 0.999337120460094
    5e-06 0.999315895972281
    5e-06 0.999295740019959
    5e-06 0.999275642730254
    5e-06 0.999255722211949
    5e-06 0.999238338258947
    5e-06 0.999206960544323
    5e-06 0.999180850227783
    5e-06 0.999157227498573
    5e-06 0.999137229259788
    5e-06 0.999100926978078
    5e-06 0.999057088223029
    5e-06 0.999028314610518
    5e-06 0.998993374959069
    5e-06 0.998940678868975
    5e-06 0.998910662459154
    5e-06 0.99886821240942
    5e-06 0.99883328813547
    5e-06 0.998804473919226
    5e-06 0.998766832782967
    5e-06 0.998718023877659
    5e-06 0.99866298535166
    5e-06 0.998616710393013
    5e-06 0.998576664386115
    5e-06 0.998530510931468
    5e-06 0.998483066243655
    5e-06 0.998431849104812
    5e-06 0.998374277924159
    5e-06 0.998316786777997
    5e-06 0.998270645676449
    5e-06 0.99819675219356
    5e-06 0.99812931750417
    5e-06 0.998071670918665
    5e-06 0.998004163017928
    5e-06 0.997948945859582
    5e-06 0.997860141694742
    5e-06 0.997796371737646
    5e-06 0.997731137106912
    5e-06 0.997663735823009
    5e-06 0.997589772382428
    5e-06 0.997503488736809
    5e-06 0.997419536351634
    5e-06 0.997360703000344
    5e-06 0.997270909126286
    5e-06 0.997182359686827
    5e-06 0.997088700322261
    5e-06 0.996997568753842
    5e-06 0.996899882211122
    5e-06 0.996794698114259
    5e-06 0.99667326730235
    5e-06 0.996570688432326
    5e-06 0.996455395983334
    5e-06 0.996334411867969
    5e-06 0.996236465131589
    5e-06 0.996119147457222
    5e-06 0.995970277185969
    5e-06 0.995841503571188
    5e-06 0.995684815495224
    5e-06 0.995567232366726
    5e-06 0.995431271500688
    5e-06 0.995283773496672
    5e-06 0.995144834901728
    5e-06 0.994962492530352
    5e-06 0.994802465889519
    5e-06 0.994613513313499
    5e-06 0.994400861056328
    5e-06 0.994203070383168
    5e-06 0.994020484583048
    5e-06 0.993795309508921
    5e-06 0.993581238740583
    5e-06 0.993396273181631
    5e-06 0.993187780849945
    5e-06 0.992961996769864
    5e-06 0.992731877394829
    5e-06 0.992474663859235
    5e-06 0.99222134420622
    5e-06 0.991980058223645
    5e-06 0.991723055970195
    5e-06 0.991470118279345
    5e-06 0.991218829108696
    5e-06 0.990917448005258
    5e-06 0.990619877256731
    5e-06 0.990314619011722
    5e-06 0.989987933343148
    5e-06 0.989643890675796
    5e-06 0.989305496233809
    5e-06 0.988927705548427
    5e-06 0.988544005092295
    5e-06 0.9881434416463
    5e-06 0.987732506954696
    5e-06 0.987339097948238
    5e-06 0.986919312323874
    5e-06 0.986496730444895
    5e-06 0.986079802725083
    5e-06 0.985608483459493
    5e-06 0.985113390774577
    5e-06 0.984587271070603
    5e-06 0.98409680062012
    5e-06 0.983603096527698
    5e-06 0.983039788907751
    5e-06 0.982477401584419
    5e-06 0.981909275522612
    5e-06 0.981312873252102
    5e-06 0.980686894403008
    5e-06 0.980020755010434
    5e-06 0.979369298488293
    5e-06 0.978765378855333
    5e-06 0.978025583092852
    5e-06 0.977335391298853
    5e-06 0.976596996302958
    5e-06 0.975905281943451
    5e-06 0.975156537340237
    5e-06 0.974368362902642
    5e-06 0.973548500457643
    5e-06 0.972694192273569
    5e-06 0.97179207445359
    5e-06 0.97083786043158
    5e-06 0.969884774740716
    5e-06 0.96893139869374
    5e-06 0.96790700372458
    5e-06 0.966867283952874
    5e-06 0.965851826377757
    5e-06 0.964780412298371
    5e-06 0.963605072254373
    5e-06 0.962417720481027
    5e-06 0.961269013516732
    5e-06 0.960142411537374
    5e-06 0.958827642426937
    5e-06 0.957457604086236
    5e-06 0.956107481204363
    5e-06 0.954668985001475
    5e-06 0.953202766166508
    5e-06 0.951697709776439
    5e-06 0.950209522591197
    5e-06 0.948611172679039
    5e-06 0.946918978925775
    5e-06 0.945190095033603
    5e-06 0.943456450889318
    5e-06 0.941671249676889
    5e-06 0.939836261681184
    5e-06 0.938012035702333
    5e-06 0.936067460775776
    5e-06 0.934028234678637
    5e-06 0.931942196621302
    5e-06 0.929802361331226
    5e-06 0.927677344670502
    5e-06 0.925364150018617
    5e-06 0.923033708347751
    5e-06 0.920554475252664
    5e-06 0.918089040569169
    5e-06 0.915514049543001
    5e-06 0.912936419651455
    5e-06 0.910139726495229
    5e-06 0.907340637669029
    5e-06 0.90444044302337
    5e-06 0.901473063395324
    5e-06 0.898323626031064
    5e-06 0.895220716974424
    5e-06 0.891978605327236
    5e-06 0.888712285530623
    5e-06 0.885296983090634
    5e-06 0.881794077728553
    5e-06 0.878096607235689
    5e-06 0.874277440014368
    5e-06 0.870511740192981
    5e-06 0.866523417853001
    5e-06 0.862508660033381
    5e-06 0.858328800401387
    5e-06 0.853984545872202
    5e-06 0.84951233119864
    5e-06 0.844962302538384
    5e-06 0.840262022124279
    5e-06 0.835534049248511
    5e-06 0.830629493622993
    5e-06 0.825530327230116
    5e-06 0.820335843319429
    5e-06 0.815168761972288
    5e-06 0.809737587885896
    5e-06 0.804130154268494
    5e-06 0.798278810380963
    5e-06 0.792357390114349
    5e-06 0.786425037576207
    5e-06 0.780150201580978
    5e-06 0.773858087244743
    5e-06 0.767266866341113
    5e-06 0.760570693327116
    5e-06 0.753785651035217
    5e-06 0.74685586682127
    5e-06 0.739875517949127
    5e-06 0.732744953866508
    5e-06 0.725217233032606
    5e-06 0.717586832372149
    5e-06 0.709823197197208
    5e-06 0.702053247631603
    5e-06 0.694047722133323
    5e-06 0.68565867623887
    5e-06 0.67731378385069
    5e-06 0.66881549486628
    5e-06 0.660240481520433
    5e-06 0.651380084682375
    5e-06 0.642250893705152
    5e-06 0.632987952995191
    5e-06 0.623548809674943
    5e-06 0.613936370931233
    5e-06 0.604174599502309
    5e-06 0.594148939939633
    5e-06 0.584151474538496
    5e-06 0.573936127538714
    5e-06 0.563734558794476
    5e-06 0.553169938350535
    5e-06 0.542481472802396
    5e-06 0.531809235866161
    5e-06 0.52086071928851
    5e-06 0.509839508126804
    5e-06 0.4989062875282
    5e-06 0.487965648433501
    5e-06 0.476872235439913
    5e-06 0.465530572991409
    5e-06 0.453705990947082
    5e-06 0.44199469222153
    5e-06 0.430301670244008
    5e-06 0.418593881947977
    5e-06 0.406750295285902
    5e-06 0.395062991185286
    5e-06 0.383350273035285
    5e-06 0.371682412832744
    5e-06 0.359828842675927
    5e-06 0.347839024547893
    5e-06 0.336070333288725
    5e-06 0.3243976818116
    5e-06 0.31262793877428
    5e-06 0.300891159508582
    5e-06 0.289206931667607
    5e-06 0.277896451266627
    5e-06 0.266313082916036
    5e-06 0.255192511524035
    5e-06 0.244183381603587
    5e-06 0.233274964855812
    5e-06 0.222462908222903
    5e-06 0.211874125616254
    5e-06 0.20148116679555
    5e-06 0.191102746151548
    5e-06 0.181083496666314
    5e-06 0.171289393079554
    5e-06 0.16164876235163
    5e-06 0.152323043343449
    5e-06 0.14320403881549
    5e-06 0.134445028551841
    5e-06 0.125937806966113
    5e-06 0.117695752990854
    5e-06 0.109686346856172
    5e-06 0.102076158877466
    5e-06 0.0947747130132552
    5e-06 0.0878147444821113
    5e-06 0.0810849517717737
    5e-06 0.0746908430687235
    5e-06 0.0684848061292755
    5e-06 0.0628197501390217
    5e-06 0.0573727842098796
    5e-06 0.0522755590621669
    5e-06 0.0474798154904976
    5e-06 0.043061544795204
    5e-06 0.0389146355925711
    5e-06 0.0351117601222797
    5e-06 0.0315443480928515
    5e-06 0.0281811989658352
    5e-06 0.0250690413164493
    5e-06 0.0221765594362401
    5e-06 0.0195622546283825
    5e-06 0.0171432057976615
    5e-06 0.0150772059218152
    5e-06 0.0131121667038402
    5e-06 0.0113798205454831
    5e-06 0.00988445099573703
    5e-06 0.00844835095514894
    5e-06 0.00721283669509153
    5e-06 0.00615203019613928
    5e-06 0.00520752520083272
    5e-06 0.00444620288775807
    5e-06 0.00374294994625022
    5e-06 0.00313148623886259
    5e-06 0.00260761718762438
    5e-06 0.00213882376138384
    5e-06 0.00177495499153727
    5e-06 0.0014272254000676
    5e-06 0.00113363501792435
    5e-06 0.000911338607584627
    5e-06 0.000714199818845045
    5e-06 0.000590270329052005
    5e-06 0.000466575587061121
    5e-06 0.000351552357489832
    5e-06 0.000284256382475089
    5e-06 0.000211308793861911
    5e-06 0.000158718474962314
    5e-06 0.000103720688060869
    5e-06 8.00423175590228e-05
    5e-06 5.87307629963954e-05
    5e-06 4.37938987096818e-05
    5e-06 2.24904555135248e-05
    5e-06 1.87390562554785e-05
    5e-06 1.62327866556179e-05
    5e-06 1.12190865340635e-05
    5e-06 7.48804701701696e-06
    5e-06 7.48804701701696e-06
    5e-06 6.19938722320252e-06
    5e-06 2.44349510853178e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    5e-06 1.25e-06
    9.83796296296302e-06 1.25e-06
    9.83796296296302e-06 1.25e-06
    9.83796296296302e-06 1.25e-06
    9.83796296296302e-06 1.25e-06
    9.83796296296302e-06 1.25e-06
    9.83796296296302e-06 1.25e-06
    1.46688808373592e-05 1.25e-06
    1.98772141706924e-05 1.25e-06
    1.98772141706924e-05 1.25e-06
    2.50855475040258e-05 1.25e-06
    2.9916465378422e-05 1.25e-06
    2.9916465378422e-05 1.25e-06
    4.03331320450886e-05 1.25e-06
    5.01710950080516e-05 1.25e-06
    5.5379428341385e-05 1.25e-06
    7.00483091787438e-05 1.25e-06
    8.04649758454106e-05 1.25e-06
    0.000105173107890499 1.25e-06
    0.000126060794610368 1.25e-06
    0.000140150971744024 1.25e-06
    0.000155021140826149 1.25e-06
    0.000170268725367212 1.25e-06
    0.000180106688330175 1.25e-06
    0.000205320772756216 1.25e-06
    0.000215865976344898 1.25e-06
    0.000231358785143544 1.25e-06
    0.000260872674032433 1.25e-06
    0.000290961612345687 1.25e-06
    0.000301246087811 1.25e-06
    0.000326576859572609 1.25e-06
    0.000347916145286895 1.25e-06
    0.000407793012056556 1.25e-06
    0.000442339107064608 1.25e-06
    0.000467424654568633 1.25e-06
    0.000540709981100345 1.25e-06
    0.000571663512271268 1.25e-06
    0.000608121855520278 1.25e-06
    0.000675305445596693 1.25e-06
    0.000740877823098418 1.25e-06
    0.000770215584773136 1.25e-06
    0.000832959361995505 1.25e-06
    0.000869686534067991 1.25e-06
    0.000927906789321185 1.25e-06
    0.00103845121836754 1.25e-06
    0.00108940686117432 1.25e-06
    0.00118475615029361 1.25e-06
    0.00128306659311712 1.25e-06
    0.00142059076252898 1.25e-06
    0.00150644377826102 1.25e-06
    0.00165086738611529 1.25e-06
    0.00177443428604039 1.25e-06
    0.00194924947704842 1.25e-06
    0.00210100037623114 1.25e-06
    0.00223860692944586 1.25e-06
    0.00240696097004445 1.25e-06
    0.00260207958295681 1.25e-06
    0.00274424487093408 1.25e-06
    0.00287869749452056 1.25e-06
    0.00309600687260073 1.25e-06
    0.00322580941556185 1.25e-06
    0.00340590122269277 1.25e-06
    0.00356389080815359 1.25e-06
    0.00373184999855953 1.25e-06
    0.00396875161988441 1.25e-06
    0.00419973874057505 1.25e-06
    0.00443350342992495 1.25e-06
    0.00464705748827494 1.25e-06
    0.00487535889560418 1.25e-06
    0.00511653118765274 1.25e-06
    0.00532855088742273 1.25e-06
    0.00559209831844591 1.25e-06
    0.00578342733199406 1.25e-06
    0.00602900106512132 1.25e-06
    0.00624741817363482 1.25e-06
    0.00646780643938017 1.25e-06
    0.00677283353317522 1.25e-06
    0.00700146947941651 1.25e-06
    0.00725366920012329 1.25e-06
    0.00758510458334041 1.25e-06
    0.00795682787018502 1.25e-06
    0.0082694936246075 1.25e-06
    0.00853811898265877 1.25e-06
    0.00887148410740518 1.25e-06
    0.00929280990072442 1.25e-06
    0.00970234141311385 1.25e-06
    0.0100863974905277 1.25e-06
    0.0104785610688838 1.25e-06
    0.0108911750714832 1.25e-06
    0.0113759268137108 1.25e-06
    0.0118658829959136 1.25e-06
    0.0123118491904358 1.25e-06
    0.0127978635367885 1.25e-06
    0.0133038034271787 1.25e-06
    0.0138716000191982 1.25e-06
    0.0144764620291899 1.25e-06
    0.0150533882265312 1.25e-06
    0.0155763863021763 1.25e-06
    0.0161737246974734 1.25e-06
    0.0168545507812056 1.25e-06
    0.0175051605796423 1.25e-06
    0.0183292357747757 1.25e-06
    0.0192163969958187 1.25e-06
    0.0199863242617623 1.25e-06
    0.0208808969006062 1.25e-06
    0.0218087275676492 1.25e-06
    0.0227401286062258 1.25e-06
    0.0237972682880691 1.25e-06
    0.0249585061917174 1.25e-06
    0.0261003651369119 1.25e-06
    0.0272570798434566 1.25e-06
    0.0284606701538324 1.25e-06
    0.0297582647529145 1.25e-06
    0.0312395743005561 1.25e-06
    0.0327781713961898 1.25e-06
    0.0342858074574199 1.25e-06
    0.0359205722140236 1.25e-06
    0.0374378010271606 1.25e-06
    0.0391110258662588 1.25e-06
    0.0408774629199812 1.25e-06
    0.042749307007173 1.25e-06
    0.0446334095265457 1.25e-06
    0.0467768025640556 1.25e-06
    0.0488349606160693 1.25e-06
    0.0508974288832643 1.25e-06
    0.0530068161347803 1.25e-06
    0.0552980475372423 1.25e-06
    0.0573775885089167 1.25e-06
    0.0597743184636317 1.25e-06
    0.0622832297430028 1.25e-06
    0.0647635020210385 1.25e-06
    0.067193158112844 1.25e-06
    0.0697524107747268 1.25e-06
    0.0721034752783513 1.25e-06
    0.0746749231029106 1.25e-06
    0.0773169203814134 1.25e-06
    0.0798650646913099 1.25e-06
    0.082622828320495 1.25e-06
    0.0851369142432123 1.25e-06
    0.0877088894068858 1.25e-06
    0.090267123636671 1.25e-06
    0.0929621691789785 1.25e-06
    0.0954958827438941 1.25e-06
    0.0980884376112038 1.25e-06
    0.100984284738907 1.25e-06
    0.103949266921415 1.25e-06
    0.106702161604827 1.25e-06
    0.109591504342781 1.25e-06
    0.112755148021986 1.25e-06
    0.115691265165503 1.25e-06
    0.118771828031921 1.25e-06
    0.121900022312955 1.25e-06
    0.124990929135639 1.25e-06
    0.128168726522929 1.25e-06
    0.131560462811989 1.25e-06
    0.134784693322504 1.25e-06
    0.138361124451847 1.25e-06
    0.142082823201528 1.25e-06
    0.145763611008465 1.25e-06
    0.149428072977369 1.25e-06
    0.152794965042448 1.25e-06
    0.156529456834472 1.25e-06
    0.160626178489819 1.25e-06
    0.164369948322274 1.25e-06
    0.168568213204072 1.25e-06
    0.172665076477233 1.25e-06
    0.177013676524153 1.25e-06
    0.18119023982768 1.25e-06
    0.185764457470726 1.25e-06
    0.19032732804082 1.25e-06
    0.195050566008651 1.25e-06
    0.199976452252741 1.25e-06
    0.20480331737821 1.25e-06
    0.20979151799847 1.25e-06
    0.214928656500791 1.25e-06
    0.22014074403797 1.25e-06
    0.225531342474036 1.25e-06
    0.230754342534707 1.25e-06
    0.235985281010663 1.25e-06
    0.241782761622779 1.25e-06
    0.247517707077426 1.25e-06
    0.253265319564527 1.25e-06
    0.259222857147956 1.25e-06
    0.265200479391079 1.25e-06
    0.271245808910482 1.25e-06
    0.277357696005572 1.25e-06
    0.283698173392272 1.25e-06
    0.290375876637754 1.25e-06
    0.297132681456049 1.25e-06
    0.303600028690228 1.25e-06
    0.310026525893499 1.25e-06
    0.316778444128813 1.25e-06
    0.323422005660836 1.25e-06
    0.329932826090037 1.25e-06
    0.336703245560607 1.25e-06
    0.343791435698792 1.25e-06
    0.350749262747267 1.25e-06
    0.357849552154165 1.25e-06
    0.364852587937561 1.25e-06
    0.371786579965555 1.25e-06
    0.378692164170289 1.25e-06
    0.385677722794266 1.25e-06
    0.392717927927331 1.25e-06
    0.399770679365351 1.25e-06
    0.406691371571501 1.25e-06
    0.413437628038094 1.25e-06
    0.420410891861435 1.25e-06
    0.427326764762085 1.25e-06
    0.434396879125466 1.25e-06
    0.441048761205205 1.25e-06
    0.447873939787048 1.25e-06
    0.454336909489912 1.25e-06
    0.461426236938066 1.25e-06
    0.468495576212058 1.25e-06
    0.475354651052075 1.25e-06
    0.481973173392763 1.25e-06
    0.488679526165039 1.25e-06
    0.495649127293048 1.25e-06
    0.502614053044835 1.25e-06
    0.509500523875289 1.25e-06
    0.51586877288182 1.25e-06
    0.522642311227779 1.25e-06
    0.528991163483009 1.25e-06
    0.535483747319378 1.25e-06
    0.542129844532388 1.25e-06
    0.548625545195024 1.25e-06
    0.555213714805821 1.25e-06
    0.561408302333586 1.25e-06
    0.567750975894831 1.25e-06
    0.574124801794377 1.25e-06
    0.580545680109339 1.25e-06
    0.586845370426951 1.25e-06
    0.593155615694474 1.25e-06
    0.599303589803604 1.25e-06
    0.605567308885605 1.25e-06
    0.611866015719774 1.25e-06
    0.618002842881921 1.25e-06
    0.624370259898016 1.25e-06
    0.630501627232222 1.25e-06
    0.636614184008679 1.25e-06
    0.642629451242724 1.25e-06
    0.6485421886027 1.25e-06
    0.654743879565783 1.25e-06
    0.660779308744143 1.25e-06
    0.666736355752764 1.25e-06
    0.672610481583624 1.25e-06
    0.678216384278252 1.25e-06
    0.684179881058001 1.25e-06
    0.690074890590167 1.25e-06
    0.695848605999917 1.25e-06
    0.701792344126752 1.25e-06
    0.707804733359404 1.25e-06
    0.713633787347891 1.25e-06
    0.719211100376703 1.25e-06
    0.724778757988142 1.25e-06
    0.730891113450736 1.25e-06
    0.736718086964231 1.25e-06
    0.742418330037569 1.25e-06
    0.747866612679018 1.25e-06
    0.753947092983981 1.25e-06
    0.759484071574552 1.25e-06
    0.765031073750586 1.25e-06
    0.770562774428531 1.25e-06
    0.776262547440899 1.25e-06
    0.781564234475568 1.25e-06
    0.787122219970882 1.25e-06
    0.793249777036761 1.25e-06
    0.799052304899039 1.25e-06
    0.804373530212825 1.25e-06
    0.809563340062929 1.25e-06
    0.814680591162701 1.25e-06
    0.820116188984188 1.25e-06
    0.82559534871755 1.25e-06
    0.831134887710961 1.25e-06
    0.836313061914728 1.25e-06
    0.841571458322216 1.25e-06
    0.846510308353839 1.25e-06
    0.851522467305016 1.25e-06
    0.85678606769758 1.25e-06
    0.861688142844376 1.25e-06
    0.866498548538698 1.25e-06
    0.871068701333667 1.25e-06
    0.875791571904963 1.25e-06
    0.880568643541986 1.25e-06
    0.885085323474621 1.25e-06
    0.889447139404576 1.25e-06
    0.893538825211167 1.25e-06
    0.897583997519324 1.25e-06
    0.901496031447539 1.25e-06
    0.905416923623164 1.25e-06
    0.909317100736329 1.25e-06
    0.912963027943043 1.25e-06
    0.91633933379189 1.25e-06
    0.919911864014422 1.25e-06
    0.923090868882454 1.25e-06
    0.926119463883164 1.25e-06
    0.929067400845996 1.25e-06
    0.932084916136859 1.25e-06
    0.934953495110614 1.25e-06
    0.937411825919353 1.25e-06
    0.939962549246582 1.25e-06
    0.942470961703576 1.25e-06
    0.944972048556915 1.25e-06
    0.947226579486377 1.25e-06
    0.949662597787388 1.25e-06
    0.951701235199016 1.25e-06
    0.953643317153509 1.25e-06
    0.955621032922126 1.25e-06
    0.957512308892924 1.25e-06
    0.959090097148911 1.25e-06
    0.960788440384644 1.25e-06
    0.962265040667623 1.25e-06
    0.963746556045686 1.25e-06
    0.965216797751344 1.25e-06
    0.966310626605885 1.25e-06
    0.967570198017423 1.25e-06
    0.968701123742819 1.25e-06
    0.969853604850277 1.25e-06
    0.970922598956071 1.25e-06
    0.972168560744344 1.25e-06
    0.973199430023102 1.25e-06
    0.974166300737493 1.25e-06
    0.975080208334474 1.25e-06
    0.975951358334811 1.25e-06
    0.976763706902316 1.25e-06
    0.977457644320953 1.25e-06
    0.978201021233677 1.25e-06
    0.978970715232437 1.25e-06
    0.979749991515339 1.25e-06
    0.980575965430666 1.25e-06
    0.981201665529185 1.25e-06
    0.981910317187287 1.25e-06
    0.982548951678271 1.25e-06
    0.983154977221709 1.25e-06
    0.983794252374437 1.25e-06
    0.984380251137926 1.25e-06
    0.984940845711117 1.25e-06
    0.985357426546796 1.25e-06
    0.985750380659357 1.25e-06
    0.986192113085223 1.25e-06
    0.986635569046763 1.25e-06
    0.987035750313722 1.25e-06
    0.98739919009077 1.25e-06
    0.987778665962995 1.25e-06
    0.988133905952334 1.25e-06
    0.98850214713923 1.25e-06
    0.988804633139155 1.25e-06
    0.989076706299564 1.25e-06
    0.989413066921867 1.25e-06
    0.989725312376018 1.25e-06
    0.990014058712473 1.25e-06
    0.990222911640934 1.25e-06
    0.99048035389402 1.25e-06
    0.990698653146511 1.25e-06
    0.990908147003567 1.25e-06
    0.991128636209327 1.25e-06
    0.99132970417929 1.25e-06
    0.991530738780704 1.25e-06
    0.991773660517813 1.25e-06
    0.992023044341657 1.25e-06
    0.992259876813985 1.25e-06
    0.992494009304006 1.25e-06
    0.992677565121422 1.25e-06
    0.99288035202836 1.25e-06
    0.993173266474347 1.25e-06
    0.993446096696817 1.25e-06
    0.993705903151798 1.25e-06
    0.993922025047815 1.25e-06
    0.994223267385511 1.25e-06
    0.994489110851252 1.25e-06
    0.994696822804485 1.25e-06
    0.994898969860703 1.25e-06
    0.995177760787264 1.25e-06
    0.995433113584033 1.25e-06
    0.995693616361474 1.25e-06
    0.995886531882828 1.25e-06
    0.996166891386612 1.25e-06
    0.996369106717877 1.25e-06
    0.9965400038814 1.25e-06
    0.996744317572032 1.25e-06
    0.996974220990635 1.25e-06
    0.997204748920692 1.25e-06
    0.997423549646446 1.25e-06
    0.997570965170391 1.25e-06
    0.997749394273045 1.25e-06
    0.997896699775264 1.25e-06
    0.998022928049386 1.25e-06
    0.998170769185893 1.25e-06
    0.998308238367676 1.25e-06
    0.998521011725118 1.25e-06
    0.998653891845475 1.25e-06
    0.998748537195678 1.25e-06
    0.998897932177737 1.25e-06
    0.999003026057856 1.25e-06
    0.999086919816481 1.25e-06
    0.999191816363504 1.25e-06
    0.999295848083055 1.25e-06
    };
    \addlegendentry{K1000-M128-T40-A500-N128-E20-1mW}
    \addplot [semithick, color2, opacity=0.1, dashed, forget plot]
    table {%
    5e-06 6.33512974341236e-07
    5e-06 1.97312454618601
    };
    \addplot [semithick, color2, opacity=0.1, dashed, forget plot]
    table {%
    2.71592957628548e-06 1.25e-06
    1.84099029800263 1.25e-06
    };
\legend{};
\end{axis}

\end{tikzpicture}


==> img/snrs.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.122,0.467,0.706}
  \definecolor{color1}{rgb}{1,0.498,0.0549}
  
  \begin{axis}[
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=white!80!black
  },
  tick align=outside,
  tick pos=left,
  x grid style={white!69!black},
  xlabel={SNR\_k,m},
  xmin=-14.7, xmax=95.9,
  xtick style={color=black},
  xtick={-20,0,20,40,60,80,100},
  xticklabels={\ensuremath{-}20,0,20,40,60,80,100},
  y grid style={white!69!black},
  ylabel={CDF},
  ymin=-0.05, ymax=1.05,
  ytick style={color=black},
  ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
  yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
  ]
  \addplot [semithick, color0]
  table {%
  -9.7 0
  -7.76 3.12e-05
  -7.15 6.25e-05
  -6.74 9.37e-05
  -6.49 0.000125
  -6.33 0.000156
  -5.99 0.000187
  -5.67 0.000219
  -5.48 0.00025
  -5.3 0.000281
  -5.1 0.000312
  -4.95 0.000344
  -4.73 0.000375
  -4.56 0.000406
  -4.37 0.000437
  -4.24 0.000469
  -4.11 0.0005
  -3.97 0.000531
  -3.89 0.000562
  -3.75 0.000593
  -3.62 0.000625
  -3.5 0.000656
  -3.44 0.000687
  -3.33 0.000718
  -3.22 0.00075
  -3.16 0.000781
  -3.04 0.000812
  -2.97 0.000843
  -2.9 0.000875
  -2.8 0.000906
  -2.74 0.000937
  -2.69 0.000968
  -2.64 0.001
  -2.56 0.00103
  -2.48 0.00106
  -2.41 0.00109
  -2.36 0.00112
  -2.26 0.00116
  -2.18 0.00119
  -2.1 0.00122
  -2.05 0.00125
  -1.99 0.00128
  -1.92 0.00131
  -1.89 0.00134
  -1.83 0.00137
  -1.78 0.00141
  -1.75 0.00144
  -1.71 0.00147
  -1.68 0.0015
  -1.64 0.00153
  -1.59 0.00156
  -1.54 0.00159
  -1.51 0.00162
  -1.46 0.00166
  -1.42 0.00169
  -1.39 0.00172
  -1.34 0.00175
  -1.3 0.00178
  -1.26 0.00181
  -1.22 0.00184
  -1.18 0.00187
  -1.14 0.00191
  -1.11 0.00194
  -1.08 0.00197
  -1.03 0.002
  -1 0.00203
  -0.965 0.00206
  -0.934 0.00209
  -0.915 0.00212
  -0.879 0.00216
  -0.847 0.00219
  -0.828 0.00222
  -0.775 0.00225
  -0.736 0.00228
  -0.696 0.00231
  -0.678 0.00234
  -0.657 0.00237
  -0.641 0.00241
  -0.608 0.00244
  -0.559 0.00247
  -0.547 0.0025
  -0.523 0.00253
  -0.501 0.00256
  -0.47 0.00259
  -0.446 0.00262
  -0.417 0.00265
  -0.397 0.00269
  -0.377 0.00272
  -0.337 0.00275
  -0.311 0.00278
  -0.282 0.00281
  -0.266 0.00284
  -0.239 0.00287
  -0.214 0.0029
  -0.186 0.00294
  -0.153 0.00297
  -0.133 0.003
  -0.0989 0.00303
  -0.0752 0.00306
  -0.0366 0.00309
  -0.0234 0.00312
  -0.00166 0.00315
  0.0222 0.00319
  0.0351 0.00322
  0.0573 0.00325
  0.0859 0.00328
  0.101 0.00331
  0.13 0.00334
  0.15 0.00337
  0.162 0.0034
  0.187 0.00344
  0.213 0.00347
  0.234 0.0035
  0.259 0.00353
  0.278 0.00356
  0.303 0.00359
  0.315 0.00362
  0.331 0.00365
  0.356 0.00369
  0.381 0.00372
  0.402 0.00375
  0.415 0.00378
  0.438 0.00381
  0.457 0.00384
  0.465 0.00387
  0.484 0.0039
  0.506 0.00394
  0.54 0.00397
  0.568 0.004
  0.587 0.00403
  0.603 0.00406
  0.625 0.00409
  0.639 0.00412
  0.674 0.00415
  0.698 0.00419
  0.719 0.00422
  0.738 0.00425
  0.774 0.00428
  0.796 0.00431
  0.807 0.00434
  0.832 0.00437
  0.847 0.0044
  0.853 0.00444
  0.874 0.00447
  0.895 0.0045
  0.907 0.00453
  0.919 0.00456
  0.941 0.00459
  0.951 0.00462
  0.966 0.00465
  0.982 0.00469
  0.995 0.00472
  1.02 0.00475
  1.04 0.00478
  1.05 0.00481
  1.07 0.00484
  1.08 0.00487
  1.09 0.0049
  1.12 0.00494
  1.13 0.00497
  1.15 0.005
  1.16 0.00503
  1.17 0.00506
  1.18 0.00509
  1.19 0.00512
  1.2 0.00515
  1.21 0.00518
  1.22 0.00522
  1.25 0.00525
  1.27 0.00528
  1.28 0.00531
  1.29 0.00534
  1.3 0.00537
  1.31 0.0054
  1.33 0.00543
  1.35 0.00547
  1.36 0.0055
  1.38 0.00553
  1.39 0.00556
  1.41 0.00559
  1.42 0.00562
  1.43 0.00565
  1.44 0.00568
  1.46 0.00572
  1.48 0.00575
  1.5 0.00578
  1.51 0.00581
  1.52 0.00584
  1.54 0.00587
  1.55 0.0059
  1.57 0.00593
  1.58 0.00597
  1.59 0.006
  1.6 0.00603
  1.61 0.00606
  1.62 0.00609
  1.63 0.00612
  1.64 0.00615
  1.66 0.00618
  1.67 0.00622
  1.68 0.00625
  1.7 0.00628
  1.71 0.00631
  1.72 0.00634
  1.74 0.00637
  1.74 0.0064
  1.75 0.00643
  1.76 0.00647
  1.78 0.0065
  1.79 0.00653
  1.81 0.00656
  1.82 0.00659
  1.83 0.00662
  1.84 0.00665
  1.85 0.00668
  1.86 0.00672
  1.87 0.00675
  1.88 0.00678
  1.9 0.00681
  1.91 0.00684
  1.93 0.00687
  1.93 0.0069
  1.94 0.00693
  1.95 0.00697
  1.96 0.007
  1.97 0.00703
  1.99 0.00706
  2 0.00709
  2.01 0.00712
  2.02 0.00715
  2.03 0.00718
  2.04 0.00722
  2.05 0.00725
  2.06 0.00728
  2.07 0.00731
  2.08 0.00734
  2.09 0.00737
  2.11 0.0074
  2.12 0.00743
  2.13 0.00747
  2.14 0.0075
  2.14 0.00753
  2.16 0.00756
  2.18 0.00759
  2.19 0.00762
  2.2 0.00765
  2.21 0.00768
  2.22 0.00771
  2.23 0.00775
  2.25 0.00778
  2.26 0.00781
  2.28 0.00784
  2.29 0.00787
  2.3 0.0079
  2.31 0.00793
  2.32 0.00796
  2.33 0.008
  2.34 0.00803
  2.35 0.00806
  2.36 0.00809
  2.38 0.00812
  2.38 0.00815
  2.4 0.00818
  2.4 0.00821
  2.41 0.00825
  2.42 0.00828
  2.43 0.00831
  2.44 0.00834
  2.45 0.00837
  2.46 0.0084
  2.47 0.00843
  2.48 0.00846
  2.49 0.0085
  2.5 0.00853
  2.51 0.00856
  2.52 0.00859
  2.54 0.00862
  2.54 0.00865
  2.55 0.00868
  2.56 0.00871
  2.57 0.00875
  2.58 0.00878
  2.58 0.00881
  2.58 0.00884
  2.6 0.00887
  2.6 0.0089
  2.61 0.00893
  2.62 0.00896
  2.63 0.009
  2.64 0.00903
  2.65 0.00906
  2.66 0.00909
  2.67 0.00912
  2.68 0.00915
  2.68 0.00918
  2.69 0.00921
  2.7 0.00925
  2.71 0.00928
  2.72 0.00931
  2.72 0.00934
  2.73 0.00937
  2.75 0.0094
  2.75 0.00943
  2.76 0.00946
  2.77 0.0095
  2.78 0.00953
  2.8 0.00956
  2.81 0.00959
  2.81 0.00962
  2.82 0.00965
  2.84 0.00968
  2.85 0.00971
  2.85 0.00975
  2.86 0.00978
  2.87 0.00981
  2.88 0.00984
  2.89 0.00987
  2.9 0.0099
  2.91 0.00993
  2.92 0.00996
  2.93 0.01
  2.94 0.01
  2.95 0.0101
  2.96 0.0101
  2.96 0.0101
  2.97 0.0102
  2.98 0.0102
  2.99 0.0102
  3 0.0102
  3.01 0.0103
  3.02 0.0103
  3.03 0.0103
  3.04 0.0104
  3.05 0.0104
  3.05 0.0104
  3.06 0.0105
  3.07 0.0105
  3.08 0.0105
  3.09 0.0106
  3.1 0.0106
  3.11 0.0106
  3.11 0.0107
  3.12 0.0107
  3.13 0.0107
  3.14 0.0107
  3.14 0.0108
  3.15 0.0108
  3.16 0.0108
  3.17 0.0109
  3.18 0.0109
  3.19 0.0109
  3.19 0.011
  3.2 0.011
  3.21 0.011
  3.22 0.0111
  3.23 0.0111
  3.24 0.0111
  3.24 0.0112
  3.25 0.0112
  3.26 0.0112
  3.27 0.0112
  3.28 0.0113
  3.29 0.0113
  3.29 0.0113
  3.3 0.0114
  3.31 0.0114
  3.32 0.0114
  3.32 0.0115
  3.33 0.0115
  3.34 0.0115
  3.35 0.0116
  3.35 0.0116
  3.36 0.0116
  3.37 0.0117
  3.38 0.0117
  3.4 0.0117
  3.4 0.0117
  3.41 0.0118
  3.41 0.0118
  3.42 0.0118
  3.42 0.0119
  3.43 0.0119
  3.44 0.0119
  3.44 0.012
  3.45 0.012
  3.45 0.012
  3.46 0.0121
  3.47 0.0121
  3.47 0.0121
  3.48 0.0122
  3.48 0.0122
  3.49 0.0122
  3.5 0.0122
  3.51 0.0123
  3.51 0.0123
  3.52 0.0123
  3.53 0.0124
  3.54 0.0124
  3.54 0.0124
  3.55 0.0125
  3.56 0.0125
  3.56 0.0125
  3.57 0.0126
  3.58 0.0126
  3.58 0.0126
  3.59 0.0126
  3.6 0.0127
  3.6 0.0127
  3.61 0.0127
  3.62 0.0128
  3.62 0.0128
  3.63 0.0128
  3.63 0.0129
  3.64 0.0129
  3.65 0.0129
  3.66 0.013
  3.67 0.013
  3.68 0.013
  3.69 0.0131
  3.7 0.0131
  3.7 0.0131
  3.72 0.0131
  3.72 0.0132
  3.73 0.0132
  3.74 0.0132
  3.74 0.0133
  3.75 0.0133
  3.76 0.0133
  3.77 0.0134
  3.77 0.0134
  3.78 0.0134
  3.78 0.0135
  3.79 0.0135
  3.8 0.0135
  3.81 0.0136
  3.82 0.0136
  3.83 0.0136
  3.84 0.0136
  3.84 0.0137
  3.85 0.0137
  3.85 0.0137
  3.86 0.0138
  3.86 0.0138
  3.87 0.0138
  3.88 0.0139
  3.88 0.0139
  3.89 0.0139
  3.9 0.014
  3.9 0.014
  3.91 0.014
  3.92 0.0141
  3.93 0.0141
  3.93 0.0141
  3.94 0.0141
  3.95 0.0142
  3.95 0.0142
  3.96 0.0142
  3.96 0.0143
  3.97 0.0143
  3.98 0.0143
  3.99 0.0144
  3.99 0.0144
  4 0.0144
  4 0.0145
  4.01 0.0145
  4.02 0.0145
  4.03 0.0146
  4.03 0.0146
  4.04 0.0146
  4.04 0.0146
  4.05 0.0147
  4.05 0.0147
  4.06 0.0147
  4.07 0.0148
  4.07 0.0148
  4.08 0.0148
  4.08 0.0149
  4.09 0.0149
  4.1 0.0149
  4.11 0.015
  4.12 0.015
  4.12 0.015
  4.13 0.0151
  4.14 0.0151
  4.15 0.0151
  4.15 0.0151
  4.16 0.0152
  4.16 0.0152
  4.17 0.0152
  4.18 0.0153
  4.18 0.0153
  4.19 0.0153
  4.19 0.0154
  4.2 0.0154
  4.2 0.0154
  4.21 0.0155
  4.22 0.0155
  4.22 0.0155
  4.23 0.0156
  4.23 0.0156
  4.24 0.0156
  4.24 0.0156
  4.25 0.0157
  4.25 0.0157
  4.26 0.0157
  4.27 0.0158
  4.27 0.0158
  4.28 0.0158
  4.29 0.0159
  4.29 0.0159
  4.3 0.0159
  4.31 0.016
  4.31 0.016
  4.31 0.016
  4.32 0.0161
  4.32 0.0161
  4.33 0.0161
  4.34 0.0161
  4.34 0.0162
  4.34 0.0162
  4.35 0.0162
  4.36 0.0163
  4.36 0.0163
  4.37 0.0163
  4.38 0.0164
  4.38 0.0164
  4.39 0.0164
  4.39 0.0165
  4.39 0.0165
  4.4 0.0165
  4.4 0.0166
  4.41 0.0166
  4.41 0.0166
  4.42 0.0166
  4.42 0.0167
  4.43 0.0167
  4.43 0.0167
  4.44 0.0168
  4.45 0.0168
  4.45 0.0168
  4.46 0.0169
  4.47 0.0169
  4.47 0.0169
  4.48 0.017
  4.48 0.017
  4.48 0.017
  4.49 0.0171
  4.5 0.0171
  4.5 0.0171
  4.51 0.0171
  4.52 0.0172
  4.52 0.0172
  4.53 0.0172
  4.54 0.0173
  4.54 0.0173
  4.54 0.0173
  4.55 0.0174
  4.56 0.0174
  4.57 0.0174
  4.58 0.0175
  4.58 0.0175
  4.59 0.0175
  4.59 0.0176
  4.6 0.0176
  4.6 0.0176
  4.61 0.0176
  4.61 0.0177
  4.62 0.0177
  4.62 0.0177
  4.63 0.0178
  4.64 0.0178
  4.64 0.0178
  4.65 0.0179
  4.65 0.0179
  4.66 0.0179
  4.66 0.018
  4.67 0.018
  4.67 0.018
  4.68 0.0181
  4.69 0.0181
  4.69 0.0181
  4.69 0.0181
  4.7 0.0182
  4.7 0.0182
  4.71 0.0182
  4.71 0.0183
  4.72 0.0183
  4.72 0.0183
  4.73 0.0184
  4.73 0.0184
  4.73 0.0184
  4.74 0.0185
  4.75 0.0185
  4.76 0.0185
  4.76 0.0186
  4.76 0.0186
  4.77 0.0186
  4.78 0.0186
  4.79 0.0187
  4.79 0.0187
  4.8 0.0187
  4.8 0.0188
  4.81 0.0188
  4.81 0.0188
  4.82 0.0189
  4.82 0.0189
  4.83 0.0189
  4.83 0.019
  4.84 0.019
  4.85 0.019
  4.85 0.0191
  4.86 0.0191
  4.86 0.0191
  4.87 0.0191
  4.88 0.0192
  4.88 0.0192
  4.88 0.0192
  4.89 0.0193
  4.89 0.0193
  4.9 0.0193
  4.91 0.0194
  4.91 0.0194
  4.91 0.0194
  4.92 0.0195
  4.93 0.0195
  4.93 0.0195
  4.94 0.0196
  4.94 0.0196
  4.95 0.0196
  4.95 0.0196
  4.96 0.0197
  4.96 0.0197
  4.97 0.0197
  4.97 0.0198
  4.98 0.0198
  4.98 0.0198
  4.98 0.0199
  4.99 0.0199
  4.99 0.0199
  5 0.02
  5 0.02
  5 0.02
  5.01 0.0201
  5.01 0.0201
  5.02 0.0201
  5.02 0.0201
  5.03 0.0202
  5.03 0.0202
  5.04 0.0202
  5.04 0.0203
  5.05 0.0203
  5.05 0.0203
  5.05 0.0204
  5.06 0.0204
  5.06 0.0204
  5.07 0.0205
  5.07 0.0205
  5.08 0.0205
  5.08 0.0206
  5.09 0.0206
  5.09 0.0206
  5.1 0.0206
  5.1 0.0207
  5.11 0.0207
  5.11 0.0207
  5.11 0.0208
  5.12 0.0208
  5.12 0.0208
  5.13 0.0209
  5.14 0.0209
  5.14 0.0209
  5.15 0.021
  5.15 0.021
  5.15 0.021
  5.16 0.0211
  5.16 0.0211
  5.17 0.0211
  5.17 0.0211
  5.18 0.0212
  5.18 0.0212
  5.19 0.0212
  5.19 0.0213
  5.2 0.0213
  5.21 0.0213
  5.21 0.0214
  5.22 0.0214
  5.22 0.0214
  5.23 0.0215
  5.23 0.0215
  5.24 0.0215
  5.24 0.0216
  5.24 0.0216
  5.25 0.0216
  5.25 0.0216
  5.26 0.0217
  5.26 0.0217
  5.26 0.0217
  5.27 0.0218
  5.27 0.0218
  5.28 0.0218
  5.28 0.0219
  5.29 0.0219
  5.29 0.0219
  5.29 0.022
  5.3 0.022
  5.3 0.022
  5.31 0.0221
  5.32 0.0221
  5.32 0.0221
  5.32 0.0221
  5.33 0.0222
  5.33 0.0222
  5.34 0.0222
  5.34 0.0223
  5.35 0.0223
  5.35 0.0223
  5.36 0.0224
  5.36 0.0224
  5.36 0.0224
  5.37 0.0225
  5.37 0.0225
  5.38 0.0225
  5.38 0.0226
  5.38 0.0226
  5.39 0.0226
  5.39 0.0226
  5.4 0.0227
  5.4 0.0227
  5.41 0.0227
  5.41 0.0228
  5.41 0.0228
  5.42 0.0228
  5.42 0.0229
  5.43 0.0229
  5.43 0.0229
  5.44 0.023
  5.44 0.023
  5.44 0.023
  5.45 0.0231
  5.45 0.0231
  5.45 0.0231
  5.46 0.0231
  5.46 0.0232
  5.46 0.0232
  5.47 0.0232
  5.47 0.0233
  5.48 0.0233
  5.48 0.0233
  5.49 0.0234
  5.49 0.0234
  5.49 0.0234
  5.5 0.0235
  5.51 0.0235
  5.51 0.0235
  5.52 0.0236
  5.52 0.0236
  5.53 0.0236
  5.53 0.0236
  5.53 0.0237
  5.54 0.0237
  5.54 0.0237
  5.54 0.0238
  5.55 0.0238
  5.55 0.0238
  5.56 0.0239
  5.56 0.0239
  5.56 0.0239
  5.57 0.024
  5.58 0.024
  5.58 0.024
  5.58 0.0241
  5.58 0.0241
  5.59 0.0241
  5.59 0.0241
  5.6 0.0242
  5.6 0.0242
  5.6 0.0242
  5.61 0.0243
  5.61 0.0243
  5.61 0.0243
  5.62 0.0244
  5.62 0.0244
  5.62 0.0244
  5.63 0.0245
  5.63 0.0245
  5.64 0.0245
  5.64 0.0246
  5.65 0.0246
  5.65 0.0246
  5.65 0.0246
  5.66 0.0247
  5.66 0.0247
  5.67 0.0247
  5.67 0.0248
  5.68 0.0248
  5.68 0.0248
  5.69 0.0249
  5.69 0.0249
  5.69 0.0249
  5.7 0.025
  5.7 0.025
  5.71 0.025
  5.71 0.025
  5.72 0.0251
  5.72 0.0251
  5.73 0.0251
  5.73 0.0252
  5.74 0.0252
  5.74 0.0252
  5.75 0.0253
  5.75 0.0253
  5.76 0.0253
  5.76 0.0254
  5.77 0.0254
  5.77 0.0254
  5.77 0.0255
  5.78 0.0255
  5.78 0.0255
  5.79 0.0255
  5.79 0.0256
  5.79 0.0256
  5.8 0.0256
  5.8 0.0257
  5.81 0.0257
  5.81 0.0257
  5.81 0.0258
  5.82 0.0258
  5.82 0.0258
  5.82 0.0259
  5.83 0.0259
  5.83 0.0259
  5.83 0.026
  5.84 0.026
  5.84 0.026
  5.85 0.026
  5.85 0.0261
  5.85 0.0261
  5.86 0.0261
  5.86 0.0262
  5.86 0.0262
  5.86 0.0262
  5.87 0.0263
  5.88 0.0263
  5.88 0.0263
  5.88 0.0264
  5.89 0.0264
  5.89 0.0264
  5.9 0.0265
  5.9 0.0265
  5.9 0.0265
  5.91 0.0265
  5.91 0.0266
  5.92 0.0266
  5.92 0.0266
  5.92 0.0267
  5.93 0.0267
  5.93 0.0267
  5.93 0.0268
  5.94 0.0268
  5.94 0.0268
  5.95 0.0269
  5.95 0.0269
  5.95 0.0269
  5.96 0.027
  5.96 0.027
  5.96 0.027
  5.97 0.027
  5.97 0.0271
  5.97 0.0271
  5.98 0.0271
  5.98 0.0272
  5.98 0.0272
  5.99 0.0272
  5.99 0.0273
  6 0.0273
  6 0.0273
  6 0.0274
  6.01 0.0274
  6.02 0.0274
  6.02 0.0275
  6.03 0.0275
  6.03 0.0275
  6.03 0.0275
  6.04 0.0276
  6.04 0.0276
  6.05 0.0276
  6.05 0.0277
  6.06 0.0277
  6.06 0.0277
  6.07 0.0278
  6.07 0.0278
  6.07 0.0278
  6.08 0.0279
  6.08 0.0279
  6.09 0.0279
  6.09 0.028
  6.09 0.028
  6.1 0.028
  6.1 0.028
  6.11 0.0281
  6.11 0.0281
  6.11 0.0281
  6.12 0.0282
  6.12 0.0282
  6.12 0.0282
  6.13 0.0283
  6.13 0.0283
  6.13 0.0283
  6.14 0.0284
  6.14 0.0284
  6.14 0.0284
  6.15 0.0285
  6.15 0.0285
  6.15 0.0285
  6.16 0.0285
  6.16 0.0286
  6.16 0.0286
  6.17 0.0286
  6.17 0.0287
  6.17 0.0287
  6.18 0.0287
  6.18 0.0288
  6.18 0.0288
  6.19 0.0288
  6.19 0.0289
  6.2 0.0289
  6.2 0.0289
  6.2 0.029
  6.21 0.029
  6.21 0.029
  6.22 0.029
  6.22 0.0291
  6.22 0.0291
  6.23 0.0291
  6.23 0.0292
  6.24 0.0292
  6.24 0.0292
  6.24 0.0293
  6.24 0.0293
  6.25 0.0293
  6.25 0.0294
  6.26 0.0294
  6.26 0.0294
  6.26 0.0295
  6.26 0.0295
  6.27 0.0295
  6.27 0.0295
  6.27 0.0296
  6.28 0.0296
  6.28 0.0296
  6.29 0.0297
  6.29 0.0297
  6.29 0.0297
  6.3 0.0298
  6.3 0.0298
  6.3 0.0298
  6.31 0.0299
  6.31 0.0299
  6.31 0.0299
  6.32 0.03
  6.32 0.03
  6.32 0.03
  6.33 0.03
  6.33 0.0301
  6.34 0.0301
  6.34 0.0301
  6.35 0.0302
  6.35 0.0302
  6.35 0.0302
  6.36 0.0303
  6.36 0.0303
  6.37 0.0303
  6.37 0.0304
  6.38 0.0304
  6.38 0.0304
  6.38 0.0305
  6.39 0.0305
  6.39 0.0305
  6.39 0.0305
  6.4 0.0306
  6.4 0.0306
  6.4 0.0306
  6.41 0.0307
  6.41 0.0307
  6.42 0.0307
  6.42 0.0308
  6.42 0.0308
  6.43 0.0308
  6.43 0.0309
  6.44 0.0309
  6.44 0.0309
  6.44 0.031
  6.45 0.031
  6.45 0.031
  6.45 0.031
  6.45 0.0311
  6.46 0.0311
  6.46 0.0311
  6.47 0.0312
  6.47 0.0312
  6.47 0.0312
  6.47 0.0313
  6.48 0.0313
  6.48 0.0313
  6.48 0.0314
  6.49 0.0314
  6.49 0.0314
  6.49 0.0315
  6.5 0.0315
  6.5 0.0315
  6.51 0.0315
  6.51 0.0316
  6.51 0.0316
  6.52 0.0316
  6.52 0.0317
  6.52 0.0317
  6.53 0.0317
  6.53 0.0318
  6.53 0.0318
  6.54 0.0318
  6.54 0.0319
  6.54 0.0319
  6.54 0.0319
  6.55 0.032
  6.55 0.032
  6.55 0.032
  6.56 0.032
  6.56 0.0321
  6.56 0.0321
  6.57 0.0321
  6.57 0.0322
  6.57 0.0322
  6.58 0.0322
  6.58 0.0323
  6.59 0.0323
  6.59 0.0323
  6.59 0.0324
  6.6 0.0324
  6.6 0.0324
  6.6 0.0325
  6.6 0.0325
  6.61 0.0325
  6.61 0.0325
  6.61 0.0326
  6.61 0.0326
  6.62 0.0326
  6.62 0.0327
  6.62 0.0327
  6.63 0.0327
  6.63 0.0328
  6.63 0.0328
  6.64 0.0328
  6.64 0.0329
  6.64 0.0329
  6.64 0.0329
  6.65 0.033
  6.65 0.033
  6.65 0.033
  6.66 0.033
  6.66 0.0331
  6.66 0.0331
  6.67 0.0331
  6.67 0.0332
  6.67 0.0332
  6.68 0.0332
  6.68 0.0333
  6.68 0.0333
  6.68 0.0333
  6.69 0.0334
  6.69 0.0334
  6.7 0.0334
  6.7 0.0335
  6.7 0.0335
  6.71 0.0335
  6.71 0.0335
  6.71 0.0336
  6.72 0.0336
  6.72 0.0336
  6.73 0.0337
  6.73 0.0337
  6.73 0.0337
  6.74 0.0338
  6.74 0.0338
  6.74 0.0338
  6.74 0.0339
  6.75 0.0339
  6.75 0.0339
  6.75 0.034
  6.76 0.034
  6.76 0.034
  6.76 0.034
  6.76 0.0341
  6.77 0.0341
  6.77 0.0341
  6.77 0.0342
  6.78 0.0342
  6.78 0.0342
  6.78 0.0343
  6.78 0.0343
  6.78 0.0343
  6.79 0.0344
  6.79 0.0344
  6.79 0.0344
  6.8 0.0345
  6.8 0.0345
  6.81 0.0345
  6.81 0.0345
  6.81 0.0346
  6.81 0.0346
  6.82 0.0346
  6.82 0.0347
  6.82 0.0347
  6.82 0.0347
  6.83 0.0348
  6.83 0.0348
  6.83 0.0348
  6.83 0.0349
  6.84 0.0349
  6.84 0.0349
  6.84 0.035
  6.85 0.035
  6.85 0.035
  6.85 0.035
  6.86 0.0351
  6.86 0.0351
  6.86 0.0351
  6.86 0.0352
  6.87 0.0352
  6.87 0.0352
  6.87 0.0353
  6.88 0.0353
  6.88 0.0353
  6.88 0.0354
  6.89 0.0354
  6.89 0.0354
  6.89 0.0355
  6.89 0.0355
  6.9 0.0355
  6.9 0.0355
  6.9 0.0356
  6.91 0.0356
  6.91 0.0356
  6.91 0.0357
  6.92 0.0357
  6.92 0.0357
  6.92 0.0358
  6.92 0.0358
  6.93 0.0358
  6.93 0.0359
  6.93 0.0359
  6.94 0.0359
  6.94 0.036
  6.94 0.036
  6.94 0.036
  6.95 0.036
  6.95 0.0361
  6.95 0.0361
  6.96 0.0361
  6.96 0.0362
  6.97 0.0362
  6.97 0.0362
  6.97 0.0363
  6.98 0.0363
  6.98 0.0363
  6.98 0.0364
  6.99 0.0364
  6.99 0.0364
  6.99 0.0365
  6.99 0.0365
  7 0.0365
  7 0.0365
  7 0.0366
  7.01 0.0366
  7.01 0.0366
  7.01 0.0367
  7.02 0.0367
  7.02 0.0367
  7.02 0.0368
  7.02 0.0368
  7.03 0.0368
  7.03 0.0369
  7.04 0.0369
  7.04 0.0369
  7.04 0.037
  7.05 0.037
  7.05 0.037
  7.05 0.037
  7.05 0.0371
  7.06 0.0371
  7.06 0.0371
  7.06 0.0372
  7.06 0.0372
  7.07 0.0372
  7.07 0.0373
  7.07 0.0373
  7.08 0.0373
  7.08 0.0374
  7.08 0.0374
  7.08 0.0374
  7.09 0.0375
  7.09 0.0375
  7.09 0.0375
  7.09 0.0375
  7.1 0.0376
  7.1 0.0376
  7.1 0.0376
  7.1 0.0377
  7.11 0.0377
  7.11 0.0377
  7.11 0.0378
  7.12 0.0378
  7.12 0.0378
  7.12 0.0379
  7.13 0.0379
  7.13 0.0379
  7.13 0.0379
  7.14 0.038
  7.14 0.038
  7.15 0.038
  7.15 0.0381
  7.15 0.0381
  7.16 0.0381
  7.16 0.0382
  7.16 0.0382
  7.17 0.0382
  7.17 0.0383
  7.17 0.0383
  7.18 0.0383
  7.18 0.0384
  7.18 0.0384
  7.18 0.0384
  7.19 0.0384
  7.19 0.0385
  7.2 0.0385
  7.2 0.0385
  7.2 0.0386
  7.2 0.0386
  7.21 0.0386
  7.21 0.0387
  7.21 0.0387
  7.22 0.0387
  7.22 0.0388
  7.22 0.0388
  7.22 0.0388
  7.23 0.0389
  7.23 0.0389
  7.23 0.0389
  7.24 0.0389
  7.24 0.039
  7.24 0.039
  7.25 0.039
  7.25 0.0391
  7.26 0.0391
  7.26 0.0391
  7.26 0.0392
  7.26 0.0392
  7.27 0.0392
  7.27 0.0393
  7.27 0.0393
  7.27 0.0393
  7.28 0.0394
  7.28 0.0394
  7.28 0.0394
  7.28 0.0394
  7.29 0.0395
  7.29 0.0395
  7.29 0.0395
  7.29 0.0396
  7.3 0.0396
  7.3 0.0396
  7.3 0.0397
  7.3 0.0397
  7.31 0.0397
  7.31 0.0398
  7.31 0.0398
  7.31 0.0398
  7.32 0.0399
  7.32 0.0399
  7.32 0.0399
  7.33 0.0399
  7.33 0.04
  7.33 0.04
  7.33 0.04
  7.34 0.0401
  7.34 0.0401
  7.34 0.0401
  7.35 0.0402
  7.35 0.0402
  7.35 0.0402
  7.35 0.0403
  7.35 0.0403
  7.36 0.0403
  7.36 0.0404
  7.37 0.0404
  7.37 0.0404
  7.37 0.0404
  7.37 0.0405
  7.37 0.0405
  7.38 0.0405
  7.38 0.0406
  7.38 0.0406
  7.38 0.0406
  7.39 0.0407
  7.39 0.0407
  7.39 0.0407
  7.39 0.0408
  7.4 0.0408
  7.4 0.0408
  7.4 0.0409
  7.4 0.0409
  7.4 0.0409
  7.41 0.0409
  7.41 0.041
  7.41 0.041
  7.42 0.041
  7.42 0.0411
  7.42 0.0411
  7.42 0.0411
  7.43 0.0412
  7.43 0.0412
  7.43 0.0412
  7.44 0.0413
  7.44 0.0413
  7.44 0.0413
  7.44 0.0414
  7.45 0.0414
  7.45 0.0414
  7.45 0.0414
  7.45 0.0415
  7.45 0.0415
  7.46 0.0415
  7.46 0.0416
  7.46 0.0416
  7.47 0.0416
  7.47 0.0417
  7.47 0.0417
  7.47 0.0417
  7.48 0.0418
  7.48 0.0418
  7.48 0.0418
  7.48 0.0419
  7.48 0.0419
  7.49 0.0419
  7.49 0.0419
  7.5 0.042
  7.5 0.042
  7.5 0.042
  7.5 0.0421
  7.51 0.0421
  7.51 0.0421
  7.51 0.0422
  7.52 0.0422
  7.52 0.0422
  7.52 0.0423
  7.53 0.0423
  7.53 0.0423
  7.53 0.0424
  7.53 0.0424
  7.54 0.0424
  7.54 0.0424
  7.54 0.0425
  7.54 0.0425
  7.55 0.0425
  7.55 0.0426
  7.55 0.0426
  7.55 0.0426
  7.56 0.0427
  7.56 0.0427
  7.56 0.0427
  7.57 0.0428
  7.57 0.0428
  7.57 0.0428
  7.57 0.0429
  7.57 0.0429
  7.58 0.0429
  7.58 0.0429
  7.58 0.043
  7.58 0.043
  7.59 0.043
  7.59 0.0431
  7.59 0.0431
  7.59 0.0431
  7.6 0.0432
  7.6 0.0432
  7.6 0.0432
  7.61 0.0433
  7.61 0.0433
  7.61 0.0433
  7.61 0.0434
  7.62 0.0434
  7.62 0.0434
  7.62 0.0434
  7.62 0.0435
  7.62 0.0435
  7.63 0.0435
  7.63 0.0436
  7.64 0.0436
  7.64 0.0436
  7.64 0.0437
  7.65 0.0437
  7.65 0.0437
  7.66 0.0438
  7.66 0.0438
  7.66 0.0438
  7.67 0.0439
  7.67 0.0439
  7.67 0.0439
  7.67 0.0439
  7.68 0.044
  7.68 0.044
  7.68 0.044
  7.68 0.0441
  7.68 0.0441
  7.68 0.0441
  7.69 0.0442
  7.69 0.0442
  7.69 0.0442
  7.7 0.0443
  7.7 0.0443
  7.7 0.0443
  7.71 0.0444
  7.71 0.0444
  7.71 0.0444
  7.71 0.0444
  7.72 0.0445
  7.72 0.0445
  7.72 0.0445
  7.72 0.0446
  7.72 0.0446
  7.73 0.0446
  7.73 0.0447
  7.73 0.0447
  7.73 0.0447
  7.73 0.0448
  7.74 0.0448
  7.74 0.0448
  7.74 0.0449
  7.75 0.0449
  7.75 0.0449
  7.75 0.0449
  7.75 0.045
  7.76 0.045
  7.76 0.045
  7.76 0.0451
  7.76 0.0451
  7.76 0.0451
  7.77 0.0452
  7.77 0.0452
  7.77 0.0452
  7.77 0.0453
  7.78 0.0453
  7.78 0.0453
  7.78 0.0454
  7.79 0.0454
  7.79 0.0454
  7.79 0.0454
  7.79 0.0455
  7.79 0.0455
  7.8 0.0455
  7.8 0.0456
  7.8 0.0456
  7.81 0.0456
  7.81 0.0457
  7.82 0.0457
  7.82 0.0457
  7.82 0.0458
  7.82 0.0458
  7.83 0.0458
  7.83 0.0459
  7.83 0.0459
  7.83 0.0459
  7.83 0.0459
  7.83 0.046
  7.84 0.046
  7.84 0.046
  7.84 0.0461
  7.85 0.0461
  7.85 0.0461
  7.85 0.0462
  7.86 0.0462
  7.86 0.0462
  7.86 0.0463
  7.86 0.0463
  7.87 0.0463
  7.87 0.0464
  7.87 0.0464
  7.87 0.0464
  7.88 0.0464
  7.88 0.0465
  7.88 0.0465
  7.88 0.0465
  7.89 0.0466
  7.89 0.0466
  7.89 0.0466
  7.89 0.0467
  7.89 0.0467
  7.9 0.0467
  7.9 0.0468
  7.9 0.0468
  7.9 0.0468
  7.91 0.0469
  7.91 0.0469
  7.91 0.0469
  7.91 0.0469
  7.92 0.047
  7.92 0.047
  7.92 0.047
  7.92 0.0471
  7.92 0.0471
  7.93 0.0471
  7.93 0.0472
  7.93 0.0472
  7.93 0.0472
  7.93 0.0473
  7.94 0.0473
  7.94 0.0473
  7.94 0.0474
  7.95 0.0474
  7.95 0.0474
  7.95 0.0474
  7.95 0.0475
  7.96 0.0475
  7.96 0.0475
  7.96 0.0476
  7.96 0.0476
  7.97 0.0476
  7.97 0.0477
  7.97 0.0477
  7.97 0.0477
  7.98 0.0478
  7.98 0.0478
  7.98 0.0478
  7.98 0.0479
  7.98 0.0479
  7.99 0.0479
  7.99 0.0479
  7.99 0.048
  7.99 0.048
  7.99 0.048
  8 0.0481
  8 0.0481
  8 0.0481
  8.01 0.0482
  8.01 0.0482
  8.01 0.0482
  8.01 0.0483
  8.02 0.0483
  8.02 0.0483
  8.02 0.0484
  8.02 0.0484
  8.02 0.0484
  8.03 0.0484
  8.03 0.0485
  8.03 0.0485
  8.03 0.0485
  8.04 0.0486
  8.04 0.0486
  8.04 0.0486
  8.04 0.0487
  8.04 0.0487
  8.05 0.0487
  8.05 0.0488
  8.05 0.0488
  8.05 0.0488
  8.06 0.0489
  8.06 0.0489
  8.06 0.0489
  8.06 0.0489
  8.06 0.049
  8.07 0.049
  8.07 0.049
  8.07 0.0491
  8.07 0.0491
  8.08 0.0491
  8.08 0.0492
  8.08 0.0492
  8.08 0.0492
  8.09 0.0493
  8.09 0.0493
  8.09 0.0493
  8.09 0.0494
  8.09 0.0494
  8.1 0.0494
  8.1 0.0494
  8.1 0.0495
  8.1 0.0495
  8.11 0.0495
  8.11 0.0496
  8.11 0.0496
  8.11 0.0496
  8.12 0.0497
  8.12 0.0497
  8.12 0.0497
  8.12 0.0498
  8.12 0.0498
  8.13 0.0498
  8.13 0.0499
  8.13 0.0499
  8.13 0.0499
  8.14 0.0499
  8.14 0.05
  8.14 0.05
  8.14 0.05
  8.15 0.0501
  8.15 0.0501
  8.15 0.0501
  8.15 0.0502
  8.16 0.0502
  8.16 0.0502
  8.16 0.0503
  8.16 0.0503
  8.17 0.0503
  8.17 0.0503
  8.17 0.0504
  8.18 0.0504
  8.18 0.0504
  8.18 0.0505
  8.18 0.0505
  8.18 0.0505
  8.19 0.0506
  8.19 0.0506
  8.19 0.0506
  8.19 0.0507
  8.2 0.0507
  8.2 0.0507
  8.2 0.0508
  8.2 0.0508
  8.2 0.0508
  8.21 0.0508
  8.21 0.0509
  8.21 0.0509
  8.21 0.0509
  8.22 0.051
  8.22 0.051
  8.22 0.051
  8.22 0.0511
  8.23 0.0511
  8.23 0.0511
  8.23 0.0512
  8.23 0.0512
  8.24 0.0512
  8.24 0.0513
  8.24 0.0513
  8.24 0.0513
  8.25 0.0513
  8.25 0.0514
  8.25 0.0514
  8.25 0.0514
  8.25 0.0515
  8.26 0.0515
  8.26 0.0515
  8.26 0.0516
  8.26 0.0516
  8.27 0.0516
  8.27 0.0517
  8.27 0.0517
  8.27 0.0517
  8.28 0.0518
  8.28 0.0518
  8.29 0.0518
  8.29 0.0518
  8.29 0.0519
  8.29 0.0519
  8.3 0.0519
  8.3 0.052
  8.3 0.052
  8.3 0.052
  8.31 0.0521
  8.31 0.0521
  8.31 0.0521
  8.31 0.0522
  8.31 0.0522
  8.32 0.0522
  8.32 0.0523
  8.32 0.0523
  8.32 0.0523
  8.33 0.0523
  8.33 0.0524
  8.33 0.0524
  8.33 0.0524
  8.34 0.0525
  8.34 0.0525
  8.34 0.0525
  8.34 0.0526
  8.34 0.0526
  8.35 0.0526
  8.35 0.0527
  8.35 0.0527
  8.35 0.0527
  8.36 0.0528
  8.36 0.0528
  8.36 0.0528
  8.36 0.0528
  8.37 0.0529
  8.37 0.0529
  8.37 0.0529
  8.37 0.053
  8.37 0.053
  8.38 0.053
  8.38 0.0531
  8.38 0.0531
  8.38 0.0531
  8.39 0.0532
  8.39 0.0532
  8.39 0.0532
  8.39 0.0533
  8.39 0.0533
  8.4 0.0533
  8.4 0.0533
  8.4 0.0534
  8.4 0.0534
  8.4 0.0534
  8.41 0.0535
  8.41 0.0535
  8.41 0.0535
  8.41 0.0536
  8.42 0.0536
  8.42 0.0536
  8.42 0.0537
  8.42 0.0537
  8.43 0.0537
  8.43 0.0538
  8.43 0.0538
  8.43 0.0538
  8.43 0.0538
  8.44 0.0539
  8.44 0.0539
  8.44 0.0539
  8.44 0.054
  8.45 0.054
  8.45 0.054
  8.45 0.0541
  8.45 0.0541
  8.46 0.0541
  8.46 0.0542
  8.46 0.0542
  8.46 0.0542
  8.46 0.0543
  8.47 0.0543
  8.47 0.0543
  8.47 0.0543
  8.47 0.0544
  8.47 0.0544
  8.48 0.0544
  8.48 0.0545
  8.48 0.0545
  8.48 0.0545
  8.48 0.0546
  8.49 0.0546
  8.49 0.0546
  8.49 0.0547
  8.49 0.0547
  8.49 0.0547
  8.49 0.0548
  8.5 0.0548
  8.5 0.0548
  8.5 0.0548
  8.5 0.0549
  8.51 0.0549
  8.51 0.0549
  8.51 0.055
  8.51 0.055
  8.52 0.055
  8.52 0.0551
  8.52 0.0551
  8.52 0.0551
  8.53 0.0552
  8.53 0.0552
  8.53 0.0552
  8.53 0.0553
  8.54 0.0553
  8.54 0.0553
  8.54 0.0553
  8.54 0.0554
  8.54 0.0554
  8.55 0.0554
  8.55 0.0555
  8.55 0.0555
  8.55 0.0555
  8.56 0.0556
  8.56 0.0556
  8.56 0.0556
  8.56 0.0557
  8.57 0.0557
  8.57 0.0557
  8.57 0.0558
  8.57 0.0558
  8.58 0.0558
  8.58 0.0558
  8.58 0.0559
  8.58 0.0559
  8.58 0.0559
  8.59 0.056
  8.59 0.056
  8.59 0.056
  8.59 0.0561
  8.6 0.0561
  8.6 0.0561
  8.6 0.0562
  8.6 0.0562
  8.6 0.0562
  8.61 0.0563
  8.61 0.0563
  8.61 0.0563
  8.61 0.0563
  8.61 0.0564
  8.62 0.0564
  8.62 0.0564
  8.62 0.0565
  8.62 0.0565
  8.62 0.0565
  8.63 0.0566
  8.63 0.0566
  8.63 0.0566
  8.63 0.0567
  8.63 0.0567
  8.64 0.0567
  8.64 0.0568
  8.64 0.0568
  8.64 0.0568
  8.64 0.0568
  8.65 0.0569
  8.65 0.0569
  8.65 0.0569
  8.65 0.057
  8.65 0.057
  8.65 0.057
  8.66 0.0571
  8.66 0.0571
  8.66 0.0571
  8.66 0.0572
  8.66 0.0572
  8.67 0.0572
  8.67 0.0573
  8.67 0.0573
  8.67 0.0573
  8.68 0.0573
  8.68 0.0574
  8.68 0.0574
  8.68 0.0574
  8.69 0.0575
  8.69 0.0575
  8.69 0.0575
  8.7 0.0576
  8.7 0.0576
  8.7 0.0576
  8.7 0.0577
  8.7 0.0577
  8.71 0.0577
  8.71 0.0578
  8.71 0.0578
  8.71 0.0578
  8.71 0.0578
  8.72 0.0579
  8.72 0.0579
  8.72 0.0579
  8.72 0.058
  8.72 0.058
  8.73 0.058
  8.73 0.0581
  8.73 0.0581
  8.73 0.0581
  8.74 0.0582
  8.74 0.0582
  8.74 0.0582
  8.74 0.0583
  8.75 0.0583
  8.75 0.0583
  8.75 0.0583
  8.75 0.0584
  8.75 0.0584
  8.76 0.0584
  8.76 0.0585
  8.76 0.0585
  8.76 0.0585
  8.77 0.0586
  8.77 0.0586
  8.77 0.0586
  8.77 0.0587
  8.77 0.0587
  8.78 0.0587
  8.78 0.0588
  8.78 0.0588
  8.78 0.0588
  8.79 0.0588
  8.79 0.0589
  8.79 0.0589
  8.79 0.0589
  8.79 0.059
  8.8 0.059
  8.8 0.059
  8.8 0.0591
  8.8 0.0591
  8.8 0.0591
  8.81 0.0592
  8.81 0.0592
  8.81 0.0592
  8.81 0.0593
  8.81 0.0593
  8.82 0.0593
  8.82 0.0593
  8.82 0.0594
  8.82 0.0594
  8.83 0.0594
  8.83 0.0595
  8.83 0.0595
  8.83 0.0595
  8.83 0.0596
  8.84 0.0596
  8.84 0.0596
  8.84 0.0597
  8.84 0.0597
  8.84 0.0597
  8.85 0.0598
  8.85 0.0598
  8.85 0.0598
  8.85 0.0598
  8.86 0.0599
  8.86 0.0599
  8.86 0.0599
  8.87 0.06
  8.87 0.06
  8.87 0.06
  8.87 0.0601
  8.87 0.0601
  8.88 0.0601
  8.88 0.0602
  8.88 0.0602
  8.88 0.0602
  8.88 0.0603
  8.89 0.0603
  8.89 0.0603
  8.89 0.0603
  8.89 0.0604
  8.9 0.0604
  8.9 0.0604
  8.9 0.0605
  8.9 0.0605
  8.9 0.0605
  8.91 0.0606
  8.91 0.0606
  8.91 0.0606
  8.91 0.0607
  8.92 0.0607
  8.92 0.0607
  8.92 0.0608
  8.92 0.0608
  8.92 0.0608
  8.93 0.0608
  8.93 0.0609
  8.93 0.0609
  8.93 0.0609
  8.93 0.061
  8.93 0.061
  8.94 0.061
  8.94 0.0611
  8.94 0.0611
  8.94 0.0611
  8.94 0.0612
  8.95 0.0612
  8.95 0.0612
  8.95 0.0613
  8.95 0.0613
  8.95 0.0613
  8.96 0.0613
  8.96 0.0614
  8.96 0.0614
  8.96 0.0614
  8.96 0.0615
  8.97 0.0615
  8.97 0.0615
  8.97 0.0616
  8.97 0.0616
  8.97 0.0616
  8.98 0.0617
  8.98 0.0617
  8.98 0.0617
  8.98 0.0618
  8.98 0.0618
  8.99 0.0618
  8.99 0.0618
  8.99 0.0619
  8.99 0.0619
  8.99 0.0619
  9 0.062
  9 0.062
  9 0.062
  9.01 0.0621
  9.01 0.0621
  9.01 0.0621
  9.01 0.0622
  9.01 0.0622
  9.01 0.0622
  9.02 0.0623
  9.02 0.0623
  9.02 0.0623
  9.02 0.0623
  9.02 0.0624
  9.03 0.0624
  9.03 0.0624
  9.03 0.0625
  9.03 0.0625
  9.03 0.0625
  9.04 0.0626
  9.04 0.0626
  9.04 0.0626
  9.04 0.0627
  9.04 0.0627
  9.05 0.0627
  9.05 0.0627
  9.05 0.0628
  9.05 0.0628
  9.06 0.0628
  9.06 0.0629
  9.06 0.0629
  9.06 0.0629
  9.06 0.063
  9.07 0.063
  9.07 0.063
  9.07 0.0631
  9.07 0.0631
  9.07 0.0631
  9.08 0.0632
  9.08 0.0632
  9.08 0.0632
  9.08 0.0632
  9.08 0.0633
  9.09 0.0633
  9.09 0.0633
  9.09 0.0634
  9.09 0.0634
  9.1 0.0634
  9.1 0.0635
  9.1 0.0635
  9.1 0.0635
  9.1 0.0636
  9.11 0.0636
  9.11 0.0636
  9.11 0.0637
  9.11 0.0637
  9.12 0.0637
  9.12 0.0637
  9.12 0.0638
  9.12 0.0638
  9.12 0.0638
  9.13 0.0639
  9.13 0.0639
  9.13 0.0639
  9.13 0.064
  9.13 0.064
  9.14 0.064
  9.14 0.0641
  9.14 0.0641
  9.14 0.0641
  9.14 0.0642
  9.14 0.0642
  9.15 0.0642
  9.15 0.0642
  9.15 0.0643
  9.15 0.0643
  9.16 0.0643
  9.16 0.0644
  9.16 0.0644
  9.16 0.0644
  9.16 0.0645
  9.17 0.0645
  9.17 0.0645
  9.17 0.0646
  9.18 0.0646
  9.18 0.0646
  9.18 0.0647
  9.18 0.0647
  9.19 0.0647
  9.19 0.0647
  9.19 0.0648
  9.19 0.0648
  9.19 0.0648
  9.2 0.0649
  9.2 0.0649
  9.2 0.0649
  9.2 0.065
  9.2 0.065
  9.21 0.065
  9.21 0.0651
  9.21 0.0651
  9.21 0.0651
  9.21 0.0652
  9.22 0.0652
  9.22 0.0652
  9.22 0.0652
  9.22 0.0653
  9.22 0.0653
  9.23 0.0653
  9.23 0.0654
  9.23 0.0654
  9.23 0.0654
  9.24 0.0655
  9.24 0.0655
  9.24 0.0655
  9.24 0.0656
  9.24 0.0656
  9.25 0.0656
  9.25 0.0657
  9.25 0.0657
  9.25 0.0657
  9.25 0.0657
  9.26 0.0658
  9.26 0.0658
  9.26 0.0658
  9.26 0.0659
  9.26 0.0659
  9.27 0.0659
  9.27 0.066
  9.27 0.066
  9.27 0.066
  9.27 0.0661
  9.28 0.0661
  9.28 0.0661
  9.28 0.0662
  9.28 0.0662
  9.29 0.0662
  9.29 0.0662
  9.29 0.0663
  9.29 0.0663
  9.29 0.0663
  9.29 0.0664
  9.3 0.0664
  9.3 0.0664
  9.3 0.0665
  9.3 0.0665
  9.3 0.0665
  9.31 0.0666
  9.31 0.0666
  9.31 0.0666
  9.31 0.0667
  9.31 0.0667
  9.31 0.0667
  9.32 0.0667
  9.32 0.0668
  9.32 0.0668
  9.32 0.0668
  9.32 0.0669
  9.33 0.0669
  9.33 0.0669
  9.33 0.067
  9.33 0.067
  9.33 0.067
  9.33 0.0671
  9.34 0.0671
  9.34 0.0671
  9.34 0.0672
  9.34 0.0672
  9.34 0.0672
  9.34 0.0672
  9.35 0.0673
  9.35 0.0673
  9.35 0.0673
  9.35 0.0674
  9.35 0.0674
  9.36 0.0674
  9.36 0.0675
  9.36 0.0675
  9.36 0.0675
  9.37 0.0676
  9.37 0.0676
  9.37 0.0676
  9.37 0.0677
  9.37 0.0677
  9.37 0.0677
  9.38 0.0677
  9.38 0.0678
  9.38 0.0678
  9.38 0.0678
  9.38 0.0679
  9.39 0.0679
  9.39 0.0679
  9.39 0.068
  9.39 0.068
  9.39 0.068
  9.4 0.0681
  9.4 0.0681
  9.4 0.0681
  9.4 0.0682
  9.4 0.0682
  9.4 0.0682
  9.41 0.0682
  9.41 0.0683
  9.41 0.0683
  9.41 0.0683
  9.41 0.0684
  9.42 0.0684
  9.42 0.0684
  9.42 0.0685
  9.42 0.0685
  9.43 0.0685
  9.43 0.0686
  9.43 0.0686
  9.43 0.0686
  9.43 0.0687
  9.43 0.0687
  9.44 0.0687
  9.44 0.0687
  9.44 0.0688
  9.44 0.0688
  9.45 0.0688
  9.45 0.0689
  9.45 0.0689
  9.45 0.0689
  9.46 0.069
  9.46 0.069
  9.46 0.069
  9.46 0.0691
  9.46 0.0691
  9.47 0.0691
  9.47 0.0692
  9.47 0.0692
  9.47 0.0692
  9.47 0.0692
  9.47 0.0693
  9.48 0.0693
  9.48 0.0693
  9.48 0.0694
  9.48 0.0694
  9.49 0.0694
  9.49 0.0695
  9.49 0.0695
  9.49 0.0695
  9.49 0.0696
  9.5 0.0696
  9.5 0.0696
  9.5 0.0697
  9.5 0.0697
  9.5 0.0697
  9.5 0.0697
  9.51 0.0698
  9.51 0.0698
  9.51 0.0698
  9.51 0.0699
  9.51 0.0699
  9.52 0.0699
  9.52 0.07
  9.52 0.07
  9.52 0.07
  9.52 0.0701
  9.53 0.0701
  9.53 0.0701
  9.53 0.0702
  9.53 0.0702
  9.53 0.0702
  9.54 0.0702
  9.54 0.0703
  9.54 0.0703
  9.54 0.0703
  9.54 0.0704
  9.54 0.0704
  9.55 0.0704
  9.55 0.0705
  9.55 0.0705
  9.55 0.0705
  9.55 0.0706
  9.55 0.0706
  9.56 0.0706
  9.56 0.0707
  9.56 0.0707
  9.56 0.0707
  9.57 0.0707
  9.57 0.0708
  9.57 0.0708
  9.57 0.0708
  9.57 0.0709
  9.58 0.0709
  9.58 0.0709
  9.58 0.071
  9.58 0.071
  9.58 0.071
  9.59 0.0711
  9.59 0.0711
  9.59 0.0711
  9.59 0.0712
  9.59 0.0712
  9.6 0.0712
  9.6 0.0712
  9.6 0.0713
  9.6 0.0713
  9.6 0.0713
  9.6 0.0714
  9.61 0.0714
  9.61 0.0714
  9.61 0.0715
  9.61 0.0715
  9.62 0.0715
  9.62 0.0716
  9.62 0.0716
  9.62 0.0716
  9.62 0.0717
  9.63 0.0717
  9.63 0.0717
  9.63 0.0717
  9.63 0.0718
  9.63 0.0718
  9.64 0.0718
  9.64 0.0719
  9.64 0.0719
  9.64 0.0719
  9.64 0.072
  9.65 0.072
  9.65 0.072
  9.65 0.0721
  9.65 0.0721
  9.65 0.0721
  9.66 0.0722
  9.66 0.0722
  9.66 0.0722
  9.66 0.0722
  9.67 0.0723
  9.67 0.0723
  9.67 0.0723
  9.67 0.0724
  9.67 0.0724
  9.68 0.0724
  9.68 0.0725
  9.68 0.0725
  9.68 0.0725
  9.68 0.0726
  9.68 0.0726
  9.68 0.0726
  9.69 0.0727
  9.69 0.0727
  9.69 0.0727
  9.7 0.0727
  9.7 0.0728
  9.7 0.0728
  9.7 0.0728
  9.7 0.0729
  9.7 0.0729
  9.71 0.0729
  9.71 0.073
  9.71 0.073
  9.71 0.073
  9.71 0.0731
  9.72 0.0731
  9.72 0.0731
  9.72 0.0732
  9.72 0.0732
  9.72 0.0732
  9.72 0.0732
  9.73 0.0733
  9.73 0.0733
  9.73 0.0733
  9.73 0.0734
  9.73 0.0734
  9.74 0.0734
  9.74 0.0735
  9.74 0.0735
  9.74 0.0735
  9.74 0.0736
  9.75 0.0736
  9.75 0.0736
  9.75 0.0737
  9.75 0.0737
  9.75 0.0737
  9.75 0.0737
  9.76 0.0738
  9.76 0.0738
  9.76 0.0738
  9.76 0.0739
  9.76 0.0739
  9.77 0.0739
  9.77 0.074
  9.77 0.074
  9.77 0.074
  9.78 0.0741
  9.78 0.0741
  9.78 0.0741
  9.78 0.0742
  9.78 0.0742
  9.79 0.0742
  9.79 0.0742
  9.79 0.0743
  9.79 0.0743
  9.79 0.0743
  9.8 0.0744
  9.8 0.0744
  9.8 0.0744
  9.8 0.0745
  9.81 0.0745
  9.81 0.0745
  9.81 0.0746
  9.81 0.0746
  9.81 0.0746
  9.81 0.0747
  9.82 0.0747
  9.82 0.0747
  9.82 0.0747
  9.83 0.0748
  9.83 0.0748
  9.83 0.0748
  9.83 0.0749
  9.83 0.0749
  9.84 0.0749
  9.84 0.075
  9.84 0.075
  9.84 0.075
  9.84 0.0751
  9.84 0.0751
  9.85 0.0751
  9.85 0.0751
  9.85 0.0752
  9.86 0.0752
  9.86 0.0752
  9.86 0.0753
  9.86 0.0753
  9.86 0.0753
  9.86 0.0754
  9.87 0.0754
  9.87 0.0754
  9.87 0.0755
  9.87 0.0755
  9.87 0.0755
  9.87 0.0756
  9.88 0.0756
  9.88 0.0756
  9.88 0.0756
  9.88 0.0757
  9.88 0.0757
  9.89 0.0757
  9.89 0.0758
  9.89 0.0758
  9.89 0.0758
  9.89 0.0759
  9.89 0.0759
  9.9 0.0759
  9.9 0.076
  9.9 0.076
  9.9 0.076
  9.9 0.0761
  9.9 0.0761
  9.9 0.0761
  9.91 0.0761
  9.91 0.0762
  9.91 0.0762
  9.91 0.0762
  9.91 0.0763
  9.92 0.0763
  9.92 0.0763
  9.92 0.0764
  9.92 0.0764
  9.92 0.0764
  9.92 0.0765
  9.93 0.0765
  9.93 0.0765
  9.93 0.0766
  9.93 0.0766
  9.93 0.0766
  9.94 0.0766
  9.94 0.0767
  9.94 0.0767
  9.94 0.0767
  9.94 0.0768
  9.94 0.0768
  9.95 0.0768
  9.95 0.0769
  9.95 0.0769
  9.96 0.0769
  9.96 0.077
  9.96 0.077
  9.96 0.077
  9.96 0.0771
  9.97 0.0771
  9.97 0.0771
  9.97 0.0771
  9.97 0.0772
  9.97 0.0772
  9.97 0.0772
  9.97 0.0773
  9.98 0.0773
  9.98 0.0773
  9.98 0.0774
  9.98 0.0774
  9.99 0.0774
  9.99 0.0775
  9.99 0.0775
  9.99 0.0775
  9.99 0.0776
  9.99 0.0776
  10 0.0776
  10 0.0776
  10 0.0777
  10 0.0777
  10 0.0777
  10 0.0778
  10 0.0778
  10 0.0778
  10 0.0779
  10 0.0779
  10 0.0779
  10 0.078
  10 0.078
  10 0.078
  10 0.0781
  10 0.0781
  10 0.0781
  10 0.0781
  10 0.0782
  10 0.0782
  10 0.0782
  10 0.0783
  10 0.0783
  10 0.0783
  10 0.0784
  10 0.0784
  10 0.0784
  10 0.0785
  10 0.0785
  10 0.0785
  10.1 0.0786
  10.1 0.0786
  10.1 0.0786
  10.1 0.0786
  10.1 0.0787
  10.1 0.0787
  10.1 0.0787
  10.1 0.0788
  10.1 0.0788
  10.1 0.0788
  10.1 0.0789
  10.1 0.0789
  10.1 0.0789
  10.1 0.079
  10.1 0.079
  10.1 0.079
  10.1 0.0791
  10.1 0.0791
  10.1 0.0791
  10.1 0.0791
  10.1 0.0792
  10.1 0.0792
  10.1 0.0792
  10.1 0.0793
  10.1 0.0793
  10.1 0.0793
  10.1 0.0794
  10.1 0.0794
  10.1 0.0794
  10.1 0.0795
  10.1 0.0795
  10.1 0.0795
  10.1 0.0796
  10.1 0.0796
  10.1 0.0796
  10.1 0.0796
  10.1 0.0797
  10.1 0.0797
  10.1 0.0797
  10.1 0.0798
  10.1 0.0798
  10.1 0.0798
  10.1 0.0799
  10.1 0.0799
  10.1 0.0799
  10.1 0.08
  10.1 0.08
  10.1 0.08
  10.1 0.0801
  10.1 0.0801
  10.1 0.0801
  10.1 0.0801
  10.1 0.0802
  10.1 0.0802
  10.2 0.0802
  10.2 0.0803
  10.2 0.0803
  10.2 0.0803
  10.2 0.0804
  10.2 0.0804
  10.2 0.0804
  10.2 0.0805
  10.2 0.0805
  10.2 0.0805
  10.2 0.0806
  10.2 0.0806
  10.2 0.0806
  10.2 0.0806
  10.2 0.0807
  10.2 0.0807
  10.2 0.0807
  10.2 0.0808
  10.2 0.0808
  10.2 0.0808
  10.2 0.0809
  10.2 0.0809
  10.2 0.0809
  10.2 0.081
  10.2 0.081
  10.2 0.081
  10.2 0.0811
  10.2 0.0811
  10.2 0.0811
  10.2 0.0811
  10.2 0.0812
  10.2 0.0812
  10.2 0.0812
  10.2 0.0813
  10.2 0.0813
  10.2 0.0813
  10.2 0.0814
  10.2 0.0814
  10.2 0.0814
  10.2 0.0815
  10.2 0.0815
  10.2 0.0815
  10.2 0.0816
  10.2 0.0816
  10.2 0.0816
  10.2 0.0816
  10.2 0.0817
  10.2 0.0817
  10.2 0.0817
  10.2 0.0818
  10.2 0.0818
  10.2 0.0818
  10.2 0.0819
  10.2 0.0819
  10.2 0.0819
  10.2 0.082
  10.2 0.082
  10.2 0.082
  10.3 0.0821
  10.3 0.0821
  10.3 0.0821
  10.3 0.0821
  10.3 0.0822
  10.3 0.0822
  10.3 0.0822
  10.3 0.0823
  10.3 0.0823
  10.3 0.0823
  10.3 0.0824
  10.3 0.0824
  10.3 0.0824
  10.3 0.0825
  10.3 0.0825
  10.3 0.0825
  10.3 0.0826
  10.3 0.0826
  10.3 0.0826
  10.3 0.0826
  10.3 0.0827
  10.3 0.0827
  10.3 0.0827
  10.3 0.0828
  10.3 0.0828
  10.3 0.0828
  10.3 0.0829
  10.3 0.0829
  10.3 0.0829
  10.3 0.083
  10.3 0.083
  10.3 0.083
  10.3 0.0831
  10.3 0.0831
  10.3 0.0831
  10.3 0.0831
  10.3 0.0832
  10.3 0.0832
  10.3 0.0832
  10.3 0.0833
  10.3 0.0833
  10.3 0.0833
  10.3 0.0834
  10.3 0.0834
  10.3 0.0834
  10.3 0.0835
  10.3 0.0835
  10.3 0.0835
  10.3 0.0836
  10.3 0.0836
  10.3 0.0836
  10.3 0.0836
  10.3 0.0837
  10.3 0.0837
  10.3 0.0837
  10.4 0.0838
  10.4 0.0838
  10.4 0.0838
  10.4 0.0839
  10.4 0.0839
  10.4 0.0839
  10.4 0.084
  10.4 0.084
  10.4 0.084
  10.4 0.0841
  10.4 0.0841
  10.4 0.0841
  10.4 0.0841
  10.4 0.0842
  10.4 0.0842
  10.4 0.0842
  10.4 0.0843
  10.4 0.0843
  10.4 0.0843
  10.4 0.0844
  10.4 0.0844
  10.4 0.0844
  10.4 0.0845
  10.4 0.0845
  10.4 0.0845
  10.4 0.0846
  10.4 0.0846
  10.4 0.0846
  10.4 0.0846
  10.4 0.0847
  10.4 0.0847
  10.4 0.0847
  10.4 0.0848
  10.4 0.0848
  10.4 0.0848
  10.4 0.0849
  10.4 0.0849
  10.4 0.0849
  10.4 0.085
  10.4 0.085
  10.4 0.085
  10.4 0.0851
  10.4 0.0851
  10.4 0.0851
  10.4 0.0851
  10.4 0.0852
  10.4 0.0852
  10.4 0.0852
  10.4 0.0853
  10.4 0.0853
  10.4 0.0853
  10.4 0.0854
  10.4 0.0854
  10.4 0.0854
  10.4 0.0855
  10.4 0.0855
  10.4 0.0855
  10.4 0.0856
  10.4 0.0856
  10.5 0.0856
  10.5 0.0856
  10.5 0.0857
  10.5 0.0857
  10.5 0.0857
  10.5 0.0858
  10.5 0.0858
  10.5 0.0858
  10.5 0.0859
  10.5 0.0859
  10.5 0.0859
  10.5 0.086
  10.5 0.086
  10.5 0.086
  10.5 0.0861
  10.5 0.0861
  10.5 0.0861
  10.5 0.0861
  10.5 0.0862
  10.5 0.0862
  10.5 0.0862
  10.5 0.0863
  10.5 0.0863
  10.5 0.0863
  10.5 0.0864
  10.5 0.0864
  10.5 0.0864
  10.5 0.0865
  10.5 0.0865
  10.5 0.0865
  10.5 0.0866
  10.5 0.0866
  10.5 0.0866
  10.5 0.0866
  10.5 0.0867
  10.5 0.0867
  10.5 0.0867
  10.5 0.0868
  10.5 0.0868
  10.5 0.0868
  10.5 0.0869
  10.5 0.0869
  10.5 0.0869
  10.5 0.087
  10.5 0.087
  10.5 0.087
  10.5 0.0871
  10.5 0.0871
  10.5 0.0871
  10.5 0.0871
  10.5 0.0872
  10.5 0.0872
  10.5 0.0872
  10.5 0.0873
  10.5 0.0873
  10.5 0.0873
  10.5 0.0874
  10.5 0.0874
  10.6 0.0874
  10.6 0.0875
  10.6 0.0875
  10.6 0.0875
  10.6 0.0875
  10.6 0.0876
  10.6 0.0876
  10.6 0.0876
  10.6 0.0877
  10.6 0.0877
  10.6 0.0877
  10.6 0.0878
  10.6 0.0878
  10.6 0.0878
  10.6 0.0879
  10.6 0.0879
  10.6 0.0879
  10.6 0.088
  10.6 0.088
  10.6 0.088
  10.6 0.088
  10.6 0.0881
  10.6 0.0881
  10.6 0.0881
  10.6 0.0882
  10.6 0.0882
  10.6 0.0882
  10.6 0.0883
  10.6 0.0883
  10.6 0.0883
  10.6 0.0884
  10.6 0.0884
  10.6 0.0884
  10.6 0.0885
  10.6 0.0885
  10.6 0.0885
  10.6 0.0885
  10.6 0.0886
  10.6 0.0886
  10.6 0.0886
  10.6 0.0887
  10.6 0.0887
  10.6 0.0887
  10.6 0.0888
  10.6 0.0888
  10.6 0.0888
  10.6 0.0889
  10.6 0.0889
  10.6 0.0889
  10.6 0.089
  10.6 0.089
  10.6 0.089
  10.6 0.089
  10.6 0.0891
  10.6 0.0891
  10.6 0.0891
  10.6 0.0892
  10.6 0.0892
  10.6 0.0892
  10.6 0.0893
  10.6 0.0893
  10.7 0.0893
  10.7 0.0894
  10.7 0.0894
  10.7 0.0894
  10.7 0.0895
  10.7 0.0895
  10.7 0.0895
  10.7 0.0895
  10.7 0.0896
  10.7 0.0896
  10.7 0.0896
  10.7 0.0897
  10.7 0.0897
  10.7 0.0897
  10.7 0.0898
  10.7 0.0898
  10.7 0.0898
  10.7 0.0899
  10.7 0.0899
  10.7 0.0899
  10.7 0.09
  10.7 0.09
  10.7 0.09
  10.7 0.09
  10.7 0.0901
  10.7 0.0901
  10.7 0.0901
  10.7 0.0902
  10.7 0.0902
  10.7 0.0902
  10.7 0.0903
  10.7 0.0903
  10.7 0.0903
  10.7 0.0904
  10.7 0.0904
  10.7 0.0904
  10.7 0.0905
  10.7 0.0905
  10.7 0.0905
  10.7 0.0905
  10.7 0.0906
  10.7 0.0906
  10.7 0.0906
  10.7 0.0907
  10.7 0.0907
  10.7 0.0907
  10.7 0.0908
  10.7 0.0908
  10.7 0.0908
  10.7 0.0909
  10.7 0.0909
  10.7 0.0909
  10.7 0.091
  10.7 0.091
  10.7 0.091
  10.7 0.091
  10.7 0.0911
  10.7 0.0911
  10.7 0.0911
  10.7 0.0912
  10.7 0.0912
  10.7 0.0912
  10.7 0.0913
  10.8 0.0913
  10.8 0.0913
  10.8 0.0914
  10.8 0.0914
  10.8 0.0914
  10.8 0.0915
  10.8 0.0915
  10.8 0.0915
  10.8 0.0915
  10.8 0.0916
  10.8 0.0916
  10.8 0.0916
  10.8 0.0917
  10.8 0.0917
  10.8 0.0917
  10.8 0.0918
  10.8 0.0918
  10.8 0.0918
  10.8 0.0919
  10.8 0.0919
  10.8 0.0919
  10.8 0.092
  10.8 0.092
  10.8 0.092
  10.8 0.092
  10.8 0.0921
  10.8 0.0921
  10.8 0.0921
  10.8 0.0922
  10.8 0.0922
  10.8 0.0922
  10.8 0.0923
  10.8 0.0923
  10.8 0.0923
  10.8 0.0924
  10.8 0.0924
  10.8 0.0924
  10.8 0.0925
  10.8 0.0925
  10.8 0.0925
  10.8 0.0925
  10.8 0.0926
  10.8 0.0926
  10.8 0.0926
  10.8 0.0927
  10.8 0.0927
  10.8 0.0927
  10.8 0.0928
  10.8 0.0928
  10.8 0.0928
  10.8 0.0929
  10.8 0.0929
  10.8 0.0929
  10.8 0.093
  10.8 0.093
  10.8 0.093
  10.8 0.093
  10.8 0.0931
  10.8 0.0931
  10.8 0.0931
  10.8 0.0932
  10.9 0.0932
  10.9 0.0932
  10.9 0.0933
  10.9 0.0933
  10.9 0.0933
  10.9 0.0934
  10.9 0.0934
  10.9 0.0934
  10.9 0.0935
  10.9 0.0935
  10.9 0.0935
  10.9 0.0935
  10.9 0.0936
  10.9 0.0936
  10.9 0.0936
  10.9 0.0937
  10.9 0.0937
  10.9 0.0937
  10.9 0.0938
  10.9 0.0938
  10.9 0.0938
  10.9 0.0939
  10.9 0.0939
  10.9 0.0939
  10.9 0.094
  10.9 0.094
  10.9 0.094
  10.9 0.094
  10.9 0.0941
  10.9 0.0941
  10.9 0.0941
  10.9 0.0942
  10.9 0.0942
  10.9 0.0942
  10.9 0.0943
  10.9 0.0943
  10.9 0.0943
  10.9 0.0944
  10.9 0.0944
  10.9 0.0944
  10.9 0.0945
  10.9 0.0945
  10.9 0.0945
  10.9 0.0945
  10.9 0.0946
  10.9 0.0946
  10.9 0.0946
  10.9 0.0947
  10.9 0.0947
  10.9 0.0947
  10.9 0.0948
  10.9 0.0948
  10.9 0.0948
  10.9 0.0949
  10.9 0.0949
  10.9 0.0949
  10.9 0.095
  10.9 0.095
  10.9 0.095
  10.9 0.095
  10.9 0.0951
  10.9 0.0951
  10.9 0.0951
  11 0.0952
  11 0.0952
  11 0.0952
  11 0.0953
  11 0.0953
  11 0.0953
  11 0.0954
  11 0.0954
  11 0.0954
  11 0.0955
  11 0.0955
  11 0.0955
  11 0.0955
  11 0.0956
  11 0.0956
  11 0.0956
  11 0.0957
  11 0.0957
  11 0.0957
  11 0.0958
  11 0.0958
  11 0.0958
  11 0.0959
  11 0.0959
  11 0.0959
  11 0.096
  11 0.096
  11 0.096
  11 0.096
  11 0.0961
  11 0.0961
  11 0.0961
  11 0.0962
  11 0.0962
  11 0.0962
  11 0.0963
  11 0.0963
  11 0.0963
  11 0.0964
  11 0.0964
  11 0.0964
  11 0.0965
  11 0.0965
  11 0.0965
  11 0.0965
  11 0.0966
  11 0.0966
  11 0.0966
  11 0.0967
  11 0.0967
  11 0.0967
  11 0.0968
  11 0.0968
  11 0.0968
  11 0.0969
  11 0.0969
  11 0.0969
  11 0.097
  11 0.097
  11 0.097
  11 0.097
  11 0.0971
  11 0.0971
  11 0.0971
  11.1 0.0972
  11.1 0.0972
  11.1 0.0972
  11.1 0.0973
  11.1 0.0973
  11.1 0.0973
  11.1 0.0974
  11.1 0.0974
  11.1 0.0974
  11.1 0.0975
  11.1 0.0975
  11.1 0.0975
  11.1 0.0975
  11.1 0.0976
  11.1 0.0976
  11.1 0.0976
  11.1 0.0977
  11.1 0.0977
  11.1 0.0977
  11.1 0.0978
  11.1 0.0978
  11.1 0.0978
  11.1 0.0979
  11.1 0.0979
  11.1 0.0979
  11.1 0.098
  11.1 0.098
  11.1 0.098
  11.1 0.098
  11.1 0.0981
  11.1 0.0981
  11.1 0.0981
  11.1 0.0982
  11.1 0.0982
  11.1 0.0982
  11.1 0.0983
  11.1 0.0983
  11.1 0.0983
  11.1 0.0984
  11.1 0.0984
  11.1 0.0984
  11.1 0.0985
  11.1 0.0985
  11.1 0.0985
  11.1 0.0985
  11.1 0.0986
  11.1 0.0986
  11.1 0.0986
  11.1 0.0987
  11.1 0.0987
  11.1 0.0987
  11.1 0.0988
  11.1 0.0988
  11.1 0.0988
  11.1 0.0989
  11.1 0.0989
  11.1 0.0989
  11.1 0.099
  11.1 0.099
  11.1 0.099
  11.1 0.099
  11.1 0.0991
  11.1 0.0991
  11.1 0.0991
  11.1 0.0992
  11.2 0.0992
  11.2 0.0992
  11.2 0.0993
  11.2 0.0993
  11.2 0.0993
  11.2 0.0994
  11.2 0.0994
  11.2 0.0994
  11.2 0.0995
  11.2 0.0995
  11.2 0.0995
  11.2 0.0995
  11.2 0.0996
  11.2 0.0996
  11.2 0.0996
  11.2 0.0997
  11.2 0.0997
  11.2 0.0997
  11.2 0.0998
  11.2 0.0998
  11.2 0.0998
  11.2 0.0999
  11.2 0.0999
  11.2 0.0999
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.1
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.2 0.101
  11.3 0.101
  11.3 0.101
  11.3 0.101
  11.3 0.101
  11.3 0.101
  11.3 0.101
  11.3 0.101
  11.3 0.101
  11.3 0.101
  11.3 0.101
  11.3 0.101
  11.3 0.101
  11.3 0.101
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.102
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.3 0.103
  11.4 0.103
  11.4 0.103
  11.4 0.103
  11.4 0.103
  11.4 0.103
  11.4 0.103
  11.4 0.103
  11.4 0.103
  11.4 0.103
  11.4 0.103
  11.4 0.103
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.104
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.4 0.105
  11.5 0.105
  11.5 0.105
  11.5 0.105
  11.5 0.105
  11.5 0.105
  11.5 0.105
  11.5 0.105
  11.5 0.105
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.106
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.5 0.107
  11.6 0.107
  11.6 0.107
  11.6 0.107
  11.6 0.107
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.108
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.6 0.109
  11.7 0.109
  11.7 0.109
  11.7 0.109
  11.7 0.109
  11.7 0.109
  11.7 0.109
  11.7 0.109
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.11
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.7 0.111
  11.8 0.111
  11.8 0.111
  11.8 0.111
  11.8 0.111
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.112
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.113
  11.8 0.114
  11.8 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.114
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.115
  11.9 0.116
  11.9 0.116
  11.9 0.116
  11.9 0.116
  11.9 0.116
  11.9 0.116
  11.9 0.116
  11.9 0.116
  11.9 0.116
  11.9 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.116
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.117
  12 0.118
  12 0.118
  12 0.118
  12 0.118
  12 0.118
  12 0.118
  12 0.118
  12 0.118
  12 0.118
  12 0.118
  12 0.118
  12 0.118
  12 0.118
  12 0.118
  12 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.118
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.119
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.1 0.12
  12.2 0.12
  12.2 0.12
  12.2 0.12
  12.2 0.12
  12.2 0.12
  12.2 0.12
  12.2 0.12
  12.2 0.12
  12.2 0.12
  12.2 0.12
  12.2 0.12
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.121
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.2 0.122
  12.3 0.122
  12.3 0.122
  12.3 0.122
  12.3 0.122
  12.3 0.122
  12.3 0.122
  12.3 0.122
  12.3 0.122
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.123
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.3 0.124
  12.4 0.124
  12.4 0.124
  12.4 0.124
  12.4 0.124
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.125
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.126
  12.4 0.127
  12.4 0.127
  12.4 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.127
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.128
  12.5 0.129
  12.5 0.129
  12.5 0.129
  12.5 0.129
  12.5 0.129
  12.5 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.129
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.13
  12.6 0.131
  12.6 0.131
  12.6 0.131
  12.6 0.131
  12.6 0.131
  12.6 0.131
  12.6 0.131
  12.6 0.131
  12.6 0.131
  12.6 0.131
  12.6 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.131
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.132
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.7 0.133
  12.8 0.133
  12.8 0.133
  12.8 0.133
  12.8 0.133
  12.8 0.133
  12.8 0.133
  12.8 0.133
  12.8 0.133
  12.8 0.133
  12.8 0.133
  12.8 0.133
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.134
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.135
  12.8 0.136
  12.8 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.136
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.137
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  12.9 0.138
  13 0.138
  13 0.138
  13 0.138
  13 0.138
  13 0.138
  13 0.138
  13 0.138
  13 0.138
  13 0.138
  13 0.138
  13 0.138
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.139
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.14
  13 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.141
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.142
  13.1 0.143
  13.1 0.143
  13.1 0.143
  13.1 0.143
  13.1 0.143
  13.1 0.143
  13.1 0.143
  13.1 0.143
  13.1 0.143
  13.1 0.143
  13.1 0.143
  13.1 0.143
  13.1 0.143
  13.1 0.143
  13.1 0.143
  13.1 0.143
  13.1 0.143
  13.2 0.143
  13.2 0.143
  13.2 0.143
  13.2 0.143
  13.2 0.143
  13.2 0.143
  13.2 0.143
  13.2 0.143
  13.2 0.143
  13.2 0.143
  13.2 0.143
  13.2 0.143
  13.2 0.143
  13.2 0.143
  13.2 0.143
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.144
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.2 0.145
  13.3 0.145
  13.3 0.145
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.146
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.147
  13.3 0.148
  13.3 0.148
  13.3 0.148
  13.3 0.148
  13.3 0.148
  13.3 0.148
  13.3 0.148
  13.3 0.148
  13.3 0.148
  13.3 0.148
  13.3 0.148
  13.3 0.148
  13.3 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.148
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.149
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.4 0.15
  13.5 0.15
  13.5 0.15
  13.5 0.15
  13.5 0.15
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.151
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.152
  13.5 0.153
  13.5 0.153
  13.5 0.153
  13.5 0.153
  13.5 0.153
  13.5 0.153
  13.5 0.153
  13.5 0.153
  13.5 0.153
  13.5 0.153
  13.5 0.153
  13.5 0.153
  13.5 0.153
  13.5 0.153
  13.5 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.153
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.154
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.155
  13.6 0.156
  13.6 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.156
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.157
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.7 0.158
  13.8 0.158
  13.8 0.158
  13.8 0.158
  13.8 0.158
  13.8 0.158
  13.8 0.158
  13.8 0.158
  13.8 0.158
  13.8 0.158
  13.8 0.158
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.159
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.16
  13.8 0.161
  13.8 0.161
  13.8 0.161
  13.8 0.161
  13.8 0.161
  13.8 0.161
  13.8 0.161
  13.8 0.161
  13.8 0.161
  13.8 0.161
  13.8 0.161
  13.8 0.161
  13.8 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.161
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.162
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.163
  13.9 0.164
  13.9 0.164
  13.9 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.164
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.165
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14 0.166
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.167
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.168
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.1 0.169
  14.2 0.169
  14.2 0.169
  14.2 0.169
  14.2 0.169
  14.2 0.169
  14.2 0.169
  14.2 0.169
  14.2 0.169
  14.2 0.169
  14.2 0.169
  14.2 0.169
  14.2 0.169
  14.2 0.169
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.17
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.171
  14.2 0.172
  14.2 0.172
  14.2 0.172
  14.2 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.172
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.173
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.3 0.174
  14.4 0.174
  14.4 0.174
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.175
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.176
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.4 0.177
  14.5 0.177
  14.5 0.177
  14.5 0.177
  14.5 0.177
  14.5 0.177
  14.5 0.177
  14.5 0.177
  14.5 0.177
  14.5 0.177
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.178
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.179
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.5 0.18
  14.6 0.18
  14.6 0.18
  14.6 0.18
  14.6 0.18
  14.6 0.18
  14.6 0.18
  14.6 0.18
  14.6 0.18
  14.6 0.18
  14.6 0.18
  14.6 0.18
  14.6 0.18
  14.6 0.18
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.181
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.182
  14.6 0.183
  14.6 0.183
  14.6 0.183
  14.6 0.183
  14.6 0.183
  14.6 0.183
  14.6 0.183
  14.6 0.183
  14.6 0.183
  14.6 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.183
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.184
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.185
  14.7 0.186
  14.7 0.186
  14.7 0.186
  14.7 0.186
  14.7 0.186
  14.7 0.186
  14.7 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.186
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.187
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.8 0.188
  14.9 0.188
  14.9 0.188
  14.9 0.188
  14.9 0.188
  14.9 0.188
  14.9 0.188
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.189
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.19
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  14.9 0.191
  15 0.191
  15 0.191
  15 0.191
  15 0.191
  15 0.191
  15 0.191
  15 0.191
  15 0.191
  15 0.191
  15 0.191
  15 0.191
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.192
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.193
  15 0.194
  15 0.194
  15 0.194
  15 0.194
  15 0.194
  15 0.194
  15 0.194
  15 0.194
  15 0.194
  15 0.194
  15 0.194
  15 0.194
  15 0.194
  15 0.194
  15 0.194
  15 0.194
  15 0.194
  15.1 0.194
  15.1 0.194
  15.1 0.194
  15.1 0.194
  15.1 0.194
  15.1 0.194
  15.1 0.194
  15.1 0.194
  15.1 0.194
  15.1 0.194
  15.1 0.194
  15.1 0.194
  15.1 0.194
  15.1 0.194
  15.1 0.194
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.195
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.196
  15.1 0.197
  15.1 0.197
  15.1 0.197
  15.1 0.197
  15.1 0.197
  15.1 0.197
  15.1 0.197
  15.1 0.197
  15.1 0.197
  15.1 0.197
  15.1 0.197
  15.1 0.197
  15.1 0.197
  15.1 0.197
  15.1 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.197
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.198
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.199
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.2 0.2
  15.3 0.2
  15.3 0.2
  15.3 0.2
  15.3 0.2
  15.3 0.2
  15.3 0.2
  15.3 0.2
  15.3 0.2
  15.3 0.2
  15.3 0.2
  15.3 0.2
  15.3 0.2
  15.3 0.2
  15.3 0.2
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.201
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.202
  15.3 0.203
  15.3 0.203
  15.3 0.203
  15.3 0.203
  15.3 0.203
  15.3 0.203
  15.3 0.203
  15.3 0.203
  15.3 0.203
  15.3 0.203
  15.3 0.203
  15.3 0.203
  15.3 0.203
  15.3 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.203
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.204
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.205
  15.4 0.206
  15.4 0.206
  15.4 0.206
  15.4 0.206
  15.4 0.206
  15.4 0.206
  15.4 0.206
  15.4 0.206
  15.4 0.206
  15.4 0.206
  15.4 0.206
  15.4 0.206
  15.4 0.206
  15.4 0.206
  15.4 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.206
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.207
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.208
  15.5 0.209
  15.5 0.209
  15.5 0.209
  15.5 0.209
  15.5 0.209
  15.5 0.209
  15.5 0.209
  15.5 0.209
  15.5 0.209
  15.5 0.209
  15.5 0.209
  15.5 0.209
  15.5 0.209
  15.5 0.209
  15.5 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.209
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.21
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.211
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.6 0.212
  15.7 0.212
  15.7 0.212
  15.7 0.212
  15.7 0.212
  15.7 0.212
  15.7 0.212
  15.7 0.212
  15.7 0.212
  15.7 0.212
  15.7 0.212
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.213
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.214
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.7 0.215
  15.8 0.215
  15.8 0.215
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.216
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.217
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.218
  15.8 0.219
  15.8 0.219
  15.8 0.219
  15.8 0.219
  15.8 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.219
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.22
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.221
  15.9 0.222
  15.9 0.222
  15.9 0.222
  15.9 0.222
  15.9 0.222
  15.9 0.222
  15.9 0.222
  15.9 0.222
  15.9 0.222
  15.9 0.222
  15.9 0.222
  15.9 0.222
  15.9 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.222
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.223
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.224
  16 0.225
  16 0.225
  16 0.225
  16 0.225
  16 0.225
  16 0.225
  16 0.225
  16 0.225
  16 0.225
  16 0.225
  16 0.225
  16 0.225
  16 0.225
  16 0.225
  16 0.225
  16 0.225
  16 0.225
  16 0.225
  16.1 0.225
  16.1 0.225
  16.1 0.225
  16.1 0.225
  16.1 0.225
  16.1 0.225
  16.1 0.225
  16.1 0.225
  16.1 0.225
  16.1 0.225
  16.1 0.225
  16.1 0.225
  16.1 0.225
  16.1 0.225
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.226
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.227
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.1 0.228
  16.2 0.228
  16.2 0.228
  16.2 0.228
  16.2 0.228
  16.2 0.228
  16.2 0.228
  16.2 0.228
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.229
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.23
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.231
  16.2 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.232
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.233
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.234
  16.3 0.235
  16.3 0.235
  16.3 0.235
  16.3 0.235
  16.3 0.235
  16.3 0.235
  16.3 0.235
  16.3 0.235
  16.3 0.235
  16.3 0.235
  16.3 0.235
  16.3 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.235
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.236
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.237
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.4 0.238
  16.5 0.238
  16.5 0.238
  16.5 0.238
  16.5 0.238
  16.5 0.238
  16.5 0.238
  16.5 0.238
  16.5 0.238
  16.5 0.238
  16.5 0.238
  16.5 0.238
  16.5 0.238
  16.5 0.238
  16.5 0.238
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.239
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.24
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.5 0.241
  16.6 0.241
  16.6 0.241
  16.6 0.241
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.242
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.243
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.244
  16.6 0.245
  16.6 0.245
  16.6 0.245
  16.6 0.245
  16.6 0.245
  16.6 0.245
  16.6 0.245
  16.6 0.245
  16.6 0.245
  16.6 0.245
  16.6 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.245
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.246
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.247
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.7 0.248
  16.8 0.248
  16.8 0.248
  16.8 0.248
  16.8 0.248
  16.8 0.248
  16.8 0.248
  16.8 0.248
  16.8 0.248
  16.8 0.248
  16.8 0.248
  16.8 0.248
  16.8 0.248
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.249
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.25
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.251
  16.8 0.252
  16.8 0.252
  16.8 0.252
  16.8 0.252
  16.8 0.252
  16.8 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.252
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.253
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.254
  16.9 0.255
  16.9 0.255
  16.9 0.255
  16.9 0.255
  16.9 0.255
  16.9 0.255
  16.9 0.255
  16.9 0.255
  16.9 0.255
  16.9 0.255
  16.9 0.255
  16.9 0.255
  16.9 0.255
  16.9 0.255
  16.9 0.255
  16.9 0.255
  16.9 0.255
  16.9 0.255
  17 0.255
  17 0.255
  17 0.255
  17 0.255
  17 0.255
  17 0.255
  17 0.255
  17 0.255
  17 0.255
  17 0.255
  17 0.255
  17 0.255
  17 0.255
  17 0.255
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.256
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.257
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.258
  17 0.259
  17 0.259
  17 0.259
  17 0.259
  17 0.259
  17 0.259
  17 0.259
  17 0.259
  17 0.259
  17 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.259
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.26
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.261
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.1 0.262
  17.2 0.262
  17.2 0.262
  17.2 0.262
  17.2 0.262
  17.2 0.262
  17.2 0.262
  17.2 0.262
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.263
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.264
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.265
  17.2 0.266
  17.2 0.266
  17.2 0.266
  17.2 0.266
  17.2 0.266
  17.2 0.266
  17.2 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.266
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.267
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.268
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.3 0.269
  17.4 0.269
  17.4 0.269
  17.4 0.269
  17.4 0.269
  17.4 0.269
  17.4 0.269
  17.4 0.269
  17.4 0.269
  17.4 0.269
  17.4 0.269
  17.4 0.269
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.27
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.271
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.4 0.272
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.273
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.274
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.275
  17.5 0.276
  17.5 0.276
  17.5 0.276
  17.5 0.276
  17.5 0.276
  17.5 0.276
  17.5 0.276
  17.5 0.276
  17.5 0.276
  17.5 0.276
  17.5 0.276
  17.5 0.276
  17.5 0.276
  17.5 0.276
  17.5 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.276
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.277
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.278
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.279
  17.6 0.28
  17.6 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.28
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.281
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.282
  17.7 0.283
  17.7 0.283
  17.7 0.283
  17.7 0.283
  17.7 0.283
  17.7 0.283
  17.7 0.283
  17.7 0.283
  17.7 0.283
  17.7 0.283
  17.7 0.283
  17.7 0.283
  17.7 0.283
  17.7 0.283
  17.7 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.283
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.284
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.285
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.286
  17.8 0.287
  17.8 0.287
  17.8 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.287
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.288
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.289
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  17.9 0.29
  18 0.29
  18 0.29
  18 0.29
  18 0.29
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.291
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.292
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.293
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18 0.294
  18.1 0.294
  18.1 0.294
  18.1 0.294
  18.1 0.294
  18.1 0.294
  18.1 0.294
  18.1 0.294
  18.1 0.294
  18.1 0.294
  18.1 0.294
  18.1 0.294
  18.1 0.294
  18.1 0.294
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.295
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.296
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.297
  18.1 0.298
  18.1 0.298
  18.1 0.298
  18.1 0.298
  18.1 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.298
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.299
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.3
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.301
  18.2 0.302
  18.2 0.302
  18.2 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.302
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.303
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.304
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.3 0.305
  18.4 0.305
  18.4 0.305
  18.4 0.305
  18.4 0.305
  18.4 0.305
  18.4 0.305
  18.4 0.305
  18.4 0.305
  18.4 0.305
  18.4 0.305
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.306
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.307
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.308
  18.4 0.309
  18.4 0.309
  18.4 0.309
  18.4 0.309
  18.4 0.309
  18.4 0.309
  18.4 0.309
  18.4 0.309
  18.4 0.309
  18.4 0.309
  18.4 0.309
  18.4 0.309
  18.4 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.309
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.31
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.311
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.312
  18.5 0.313
  18.5 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.313
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.314
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.315
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.6 0.316
  18.7 0.316
  18.7 0.316
  18.7 0.316
  18.7 0.316
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.317
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.318
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.319
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.7 0.32
  18.8 0.32
  18.8 0.32
  18.8 0.32
  18.8 0.32
  18.8 0.32
  18.8 0.32
  18.8 0.32
  18.8 0.32
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.321
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.322
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.323
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.8 0.324
  18.9 0.324
  18.9 0.324
  18.9 0.324
  18.9 0.324
  18.9 0.324
  18.9 0.324
  18.9 0.324
  18.9 0.324
  18.9 0.324
  18.9 0.324
  18.9 0.324
  18.9 0.324
  18.9 0.324
  18.9 0.324
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.325
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.326
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.327
  18.9 0.328
  18.9 0.328
  18.9 0.328
  18.9 0.328
  18.9 0.328
  18.9 0.328
  18.9 0.328
  18.9 0.328
  18.9 0.328
  18.9 0.328
  18.9 0.328
  18.9 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.328
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.329
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.33
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.331
  19 0.332
  19 0.332
  19 0.332
  19 0.332
  19 0.332
  19 0.332
  19 0.332
  19 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.332
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.333
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.334
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.335
  19.1 0.336
  19.1 0.336
  19.1 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.336
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.337
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.338
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.339
  19.2 0.34
  19.2 0.34
  19.2 0.34
  19.2 0.34
  19.2 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.34
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.341
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.342
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.343
  19.3 0.344
  19.3 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.344
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.345
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.346
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.347
  19.4 0.348
  19.4 0.348
  19.4 0.348
  19.4 0.348
  19.4 0.348
  19.4 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.348
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.349
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.35
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.351
  19.5 0.352
  19.5 0.352
  19.5 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.352
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.353
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.354
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.6 0.355
  19.7 0.355
  19.7 0.355
  19.7 0.355
  19.7 0.355
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.356
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.357
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.358
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.7 0.359
  19.8 0.359
  19.8 0.359
  19.8 0.359
  19.8 0.359
  19.8 0.359
  19.8 0.359
  19.8 0.359
  19.8 0.359
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.36
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.361
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.362
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.8 0.363
  19.9 0.363
  19.9 0.363
  19.9 0.363
  19.9 0.363
  19.9 0.363
  19.9 0.363
  19.9 0.363
  19.9 0.363
  19.9 0.363
  19.9 0.363
  19.9 0.363
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.364
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.365
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.366
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  19.9 0.367
  20 0.367
  20 0.367
  20 0.367
  20 0.367
  20 0.367
  20 0.367
  20 0.367
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.368
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.369
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.37
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20 0.371
  20.1 0.371
  20.1 0.371
  20.1 0.371
  20.1 0.371
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.372
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.373
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.374
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.1 0.375
  20.2 0.375
  20.2 0.375
  20.2 0.375
  20.2 0.375
  20.2 0.375
  20.2 0.375
  20.2 0.375
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.376
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.377
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.378
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.2 0.379
  20.3 0.379
  20.3 0.379
  20.3 0.379
  20.3 0.379
  20.3 0.379
  20.3 0.379
  20.3 0.379
  20.3 0.379
  20.3 0.379
  20.3 0.379
  20.3 0.379
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.38
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.381
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.382
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.3 0.383
  20.4 0.383
  20.4 0.383
  20.4 0.383
  20.4 0.383
  20.4 0.383
  20.4 0.383
  20.4 0.383
  20.4 0.383
  20.4 0.383
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.384
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.385
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.386
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.4 0.387
  20.5 0.387
  20.5 0.387
  20.5 0.387
  20.5 0.387
  20.5 0.387
  20.5 0.387
  20.5 0.387
  20.5 0.387
  20.5 0.387
  20.5 0.387
  20.5 0.387
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.388
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.389
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.39
  20.5 0.391
  20.5 0.391
  20.5 0.391
  20.5 0.391
  20.5 0.391
  20.5 0.391
  20.5 0.391
  20.5 0.391
  20.5 0.391
  20.5 0.391
  20.5 0.391
  20.5 0.391
  20.5 0.391
  20.5 0.391
  20.5 0.391
  20.5 0.391
  20.5 0.391
  20.6 0.391
  20.6 0.391
  20.6 0.391
  20.6 0.391
  20.6 0.391
  20.6 0.391
  20.6 0.391
  20.6 0.391
  20.6 0.391
  20.6 0.391
  20.6 0.391
  20.6 0.391
  20.6 0.391
  20.6 0.391
  20.6 0.391
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.392
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.393
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.394
  20.6 0.395
  20.6 0.395
  20.6 0.395
  20.6 0.395
  20.6 0.395
  20.6 0.395
  20.6 0.395
  20.6 0.395
  20.6 0.395
  20.6 0.395
  20.6 0.395
  20.6 0.395
  20.6 0.395
  20.6 0.395
  20.6 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.395
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.396
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.397
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.398
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.7 0.399
  20.8 0.399
  20.8 0.399
  20.8 0.399
  20.8 0.399
  20.8 0.399
  20.8 0.399
  20.8 0.399
  20.8 0.399
  20.8 0.399
  20.8 0.399
  20.8 0.399
  20.8 0.399
  20.8 0.399
  20.8 0.399
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.4
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.401
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.402
  20.8 0.403
  20.8 0.403
  20.8 0.403
  20.8 0.403
  20.8 0.403
  20.8 0.403
  20.8 0.403
  20.8 0.403
  20.8 0.403
  20.8 0.403
  20.8 0.403
  20.8 0.403
  20.8 0.403
  20.8 0.403
  20.8 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.403
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.404
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.405
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.406
  20.9 0.407
  20.9 0.407
  20.9 0.407
  20.9 0.407
  20.9 0.407
  20.9 0.407
  20.9 0.407
  20.9 0.407
  20.9 0.407
  20.9 0.407
  20.9 0.407
  20.9 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.407
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.408
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.409
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.41
  21 0.411
  21 0.411
  21 0.411
  21 0.411
  21 0.411
  21 0.411
  21 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.411
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.412
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.413
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.1 0.414
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.415
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.416
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.417
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.2 0.418
  21.3 0.418
  21.3 0.418
  21.3 0.418
  21.3 0.418
  21.3 0.418
  21.3 0.418
  21.3 0.418
  21.3 0.418
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.419
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.42
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.421
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.3 0.422
  21.4 0.422
  21.4 0.422
  21.4 0.422
  21.4 0.422
  21.4 0.422
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.423
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.424
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.425
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.4 0.426
  21.5 0.426
  21.5 0.426
  21.5 0.426
  21.5 0.426
  21.5 0.426
  21.5 0.426
  21.5 0.426
  21.5 0.426
  21.5 0.426
  21.5 0.426
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.427
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.428
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.429
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.5 0.43
  21.6 0.43
  21.6 0.43
  21.6 0.43
  21.6 0.43
  21.6 0.43
  21.6 0.43
  21.6 0.43
  21.6 0.43
  21.6 0.43
  21.6 0.43
  21.6 0.43
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.431
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.432
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.433
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.6 0.434
  21.7 0.434
  21.7 0.434
  21.7 0.434
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.435
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.436
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.437
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.7 0.438
  21.8 0.438
  21.8 0.438
  21.8 0.438
  21.8 0.438
  21.8 0.438
  21.8 0.438
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.439
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.44
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.441
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.8 0.442
  21.9 0.442
  21.9 0.442
  21.9 0.442
  21.9 0.442
  21.9 0.442
  21.9 0.442
  21.9 0.442
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.443
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.444
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.445
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  21.9 0.446
  22 0.446
  22 0.446
  22 0.446
  22 0.446
  22 0.446
  22 0.446
  22 0.446
  22 0.446
  22 0.446
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.447
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.448
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.449
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22 0.45
  22.1 0.45
  22.1 0.45
  22.1 0.45
  22.1 0.45
  22.1 0.45
  22.1 0.45
  22.1 0.45
  22.1 0.45
  22.1 0.45
  22.1 0.45
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.451
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.452
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.453
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.1 0.454
  22.2 0.454
  22.2 0.454
  22.2 0.454
  22.2 0.454
  22.2 0.454
  22.2 0.454
  22.2 0.454
  22.2 0.454
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.455
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.456
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.457
  22.2 0.458
  22.2 0.458
  22.2 0.458
  22.2 0.458
  22.2 0.458
  22.2 0.458
  22.2 0.458
  22.2 0.458
  22.2 0.458
  22.2 0.458
  22.2 0.458
  22.2 0.458
  22.2 0.458
  22.2 0.458
  22.2 0.458
  22.2 0.458
  22.2 0.458
  22.3 0.458
  22.3 0.458
  22.3 0.458
  22.3 0.458
  22.3 0.458
  22.3 0.458
  22.3 0.458
  22.3 0.458
  22.3 0.458
  22.3 0.458
  22.3 0.458
  22.3 0.458
  22.3 0.458
  22.3 0.458
  22.3 0.458
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.459
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.46
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.461
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.3 0.462
  22.4 0.462
  22.4 0.462
  22.4 0.462
  22.4 0.462
  22.4 0.462
  22.4 0.462
  22.4 0.462
  22.4 0.462
  22.4 0.462
  22.4 0.462
  22.4 0.462
  22.4 0.462
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.463
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.464
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.465
  22.4 0.466
  22.4 0.466
  22.4 0.466
  22.4 0.466
  22.4 0.466
  22.4 0.466
  22.4 0.466
  22.4 0.466
  22.4 0.466
  22.4 0.466
  22.4 0.466
  22.4 0.466
  22.4 0.466
  22.4 0.466
  22.4 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.466
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.467
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.468
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.469
  22.5 0.47
  22.5 0.47
  22.5 0.47
  22.5 0.47
  22.5 0.47
  22.5 0.47
  22.5 0.47
  22.5 0.47
  22.5 0.47
  22.5 0.47
  22.5 0.47
  22.5 0.47
  22.5 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.47
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.471
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.472
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.473
  22.6 0.474
  22.6 0.474
  22.6 0.474
  22.6 0.474
  22.6 0.474
  22.6 0.474
  22.6 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.474
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.475
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.476
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.477
  22.7 0.478
  22.7 0.478
  22.7 0.478
  22.7 0.478
  22.7 0.478
  22.7 0.478
  22.7 0.478
  22.7 0.478
  22.7 0.478
  22.7 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.478
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.479
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.48
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.481
  22.8 0.482
  22.8 0.482
  22.8 0.482
  22.8 0.482
  22.8 0.482
  22.8 0.482
  22.8 0.482
  22.8 0.482
  22.8 0.482
  22.8 0.482
  22.8 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.482
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.483
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.484
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.485
  22.9 0.486
  22.9 0.486
  22.9 0.486
  22.9 0.486
  22.9 0.486
  22.9 0.486
  22.9 0.486
  22.9 0.486
  22.9 0.486
  22.9 0.486
  22.9 0.486
  22.9 0.486
  22.9 0.486
  22.9 0.486
  22.9 0.486
  23 0.486
  23 0.486
  23 0.486
  23 0.486
  23 0.486
  23 0.486
  23 0.486
  23 0.486
  23 0.486
  23 0.486
  23 0.486
  23 0.486
  23 0.486
  23 0.486
  23 0.486
  23 0.486
  23 0.486
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.487
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.488
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.489
  23 0.49
  23 0.49
  23 0.49
  23 0.49
  23 0.49
  23 0.49
  23 0.49
  23 0.49
  23 0.49
  23 0.49
  23 0.49
  23 0.49
  23 0.49
  23 0.49
  23 0.49
  23 0.49
  23 0.49
  23 0.49
  23.1 0.49
  23.1 0.49
  23.1 0.49
  23.1 0.49
  23.1 0.49
  23.1 0.49
  23.1 0.49
  23.1 0.49
  23.1 0.49
  23.1 0.49
  23.1 0.49
  23.1 0.49
  23.1 0.49
  23.1 0.49
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.491
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.492
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.493
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.1 0.494
  23.2 0.494
  23.2 0.494
  23.2 0.494
  23.2 0.494
  23.2 0.494
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.495
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.496
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.497
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.2 0.498
  23.3 0.498
  23.3 0.498
  23.3 0.498
  23.3 0.498
  23.3 0.498
  23.3 0.498
  23.3 0.498
  23.3 0.498
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.499
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.5
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.501
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.3 0.502
  23.4 0.502
  23.4 0.502
  23.4 0.502
  23.4 0.502
  23.4 0.502
  23.4 0.502
  23.4 0.502
  23.4 0.502
  23.4 0.502
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.503
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.504
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.505
  23.4 0.506
  23.4 0.506
  23.4 0.506
  23.4 0.506
  23.4 0.506
  23.4 0.506
  23.4 0.506
  23.4 0.506
  23.4 0.506
  23.4 0.506
  23.4 0.506
  23.4 0.506
  23.4 0.506
  23.4 0.506
  23.4 0.506
  23.4 0.506
  23.4 0.506
  23.5 0.506
  23.5 0.506
  23.5 0.506
  23.5 0.506
  23.5 0.506
  23.5 0.506
  23.5 0.506
  23.5 0.506
  23.5 0.506
  23.5 0.506
  23.5 0.506
  23.5 0.506
  23.5 0.506
  23.5 0.506
  23.5 0.506
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.507
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.508
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.509
  23.5 0.51
  23.5 0.51
  23.5 0.51
  23.5 0.51
  23.5 0.51
  23.5 0.51
  23.5 0.51
  23.5 0.51
  23.5 0.51
  23.5 0.51
  23.5 0.51
  23.5 0.51
  23.5 0.51
  23.5 0.51
  23.5 0.51
  23.5 0.51
  23.5 0.51
  23.6 0.51
  23.6 0.51
  23.6 0.51
  23.6 0.51
  23.6 0.51
  23.6 0.51
  23.6 0.51
  23.6 0.51
  23.6 0.51
  23.6 0.51
  23.6 0.51
  23.6 0.51
  23.6 0.51
  23.6 0.51
  23.6 0.51
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.511
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.512
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.513
  23.6 0.514
  23.6 0.514
  23.6 0.514
  23.6 0.514
  23.6 0.514
  23.6 0.514
  23.6 0.514
  23.6 0.514
  23.6 0.514
  23.6 0.514
  23.6 0.514
  23.6 0.514
  23.6 0.514
  23.6 0.514
  23.6 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.514
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.515
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.516
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.517
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.7 0.518
  23.8 0.518
  23.8 0.518
  23.8 0.518
  23.8 0.518
  23.8 0.518
  23.8 0.518
  23.8 0.518
  23.8 0.518
  23.8 0.518
  23.8 0.518
  23.8 0.518
  23.8 0.518
  23.8 0.518
  23.8 0.518
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.519
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.52
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.521
  23.8 0.522
  23.8 0.522
  23.8 0.522
  23.8 0.522
  23.8 0.522
  23.8 0.522
  23.8 0.522
  23.8 0.522
  23.8 0.522
  23.8 0.522
  23.8 0.522
  23.8 0.522
  23.8 0.522
  23.8 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.522
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.523
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.524
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.525
  23.9 0.526
  23.9 0.526
  23.9 0.526
  23.9 0.526
  23.9 0.526
  23.9 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.526
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.527
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.528
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.529
  24 0.53
  24 0.53
  24 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.53
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.531
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.532
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.533
  24.1 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.534
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.535
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.536
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.537
  24.2 0.538
  24.2 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.538
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.539
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.54
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.541
  24.3 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.542
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.543
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.544
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.4 0.545
  24.5 0.545
  24.5 0.545
  24.5 0.545
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.546
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.547
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.548
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.5 0.549
  24.6 0.549
  24.6 0.549
  24.6 0.549
  24.6 0.549
  24.6 0.549
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.55
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.551
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.552
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.6 0.553
  24.7 0.553
  24.7 0.553
  24.7 0.553
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.554
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.555
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.556
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.7 0.557
  24.8 0.557
  24.8 0.557
  24.8 0.557
  24.8 0.557
  24.8 0.557
  24.8 0.557
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.558
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.559
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.56
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.8 0.561
  24.9 0.561
  24.9 0.561
  24.9 0.561
  24.9 0.561
  24.9 0.561
  24.9 0.561
  24.9 0.561
  24.9 0.561
  24.9 0.561
  24.9 0.561
  24.9 0.561
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.562
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.563
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.564
  24.9 0.565
  24.9 0.565
  24.9 0.565
  24.9 0.565
  24.9 0.565
  24.9 0.565
  24.9 0.565
  24.9 0.565
  24.9 0.565
  24.9 0.565
  24.9 0.565
  24.9 0.565
  24.9 0.565
  24.9 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.565
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.566
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.567
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.568
  25 0.569
  25 0.569
  25 0.569
  25 0.569
  25 0.569
  25 0.569
  25 0.569
  25 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.569
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.57
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.571
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.1 0.572
  25.2 0.572
  25.2 0.572
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.573
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.574
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.575
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.2 0.576
  25.3 0.576
  25.3 0.576
  25.3 0.576
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.577
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.578
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.579
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.3 0.58
  25.4 0.58
  25.4 0.58
  25.4 0.58
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.581
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.582
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.583
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.4 0.584
  25.5 0.584
  25.5 0.584
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.585
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.586
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.587
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.5 0.588
  25.6 0.588
  25.6 0.588
  25.6 0.588
  25.6 0.588
  25.6 0.588
  25.6 0.588
  25.6 0.588
  25.6 0.588
  25.6 0.588
  25.6 0.588
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.589
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.59
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.591
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.6 0.592
  25.7 0.592
  25.7 0.592
  25.7 0.592
  25.7 0.592
  25.7 0.592
  25.7 0.592
  25.7 0.592
  25.7 0.592
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.593
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.594
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.595
  25.7 0.596
  25.7 0.596
  25.7 0.596
  25.7 0.596
  25.7 0.596
  25.7 0.596
  25.7 0.596
  25.7 0.596
  25.7 0.596
  25.7 0.596
  25.7 0.596
  25.7 0.596
  25.7 0.596
  25.7 0.596
  25.7 0.596
  25.7 0.596
  25.7 0.596
  25.8 0.596
  25.8 0.596
  25.8 0.596
  25.8 0.596
  25.8 0.596
  25.8 0.596
  25.8 0.596
  25.8 0.596
  25.8 0.596
  25.8 0.596
  25.8 0.596
  25.8 0.596
  25.8 0.596
  25.8 0.596
  25.8 0.596
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.597
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.598
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.599
  25.8 0.6
  25.8 0.6
  25.8 0.6
  25.8 0.6
  25.8 0.6
  25.8 0.6
  25.8 0.6
  25.8 0.6
  25.8 0.6
  25.8 0.6
  25.8 0.6
  25.8 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.6
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.601
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.602
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.603
  25.9 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.604
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.605
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.606
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26 0.607
  26.1 0.607
  26.1 0.607
  26.1 0.607
  26.1 0.607
  26.1 0.607
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.608
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.609
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.61
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.1 0.611
  26.2 0.611
  26.2 0.611
  26.2 0.611
  26.2 0.611
  26.2 0.611
  26.2 0.611
  26.2 0.611
  26.2 0.611
  26.2 0.611
  26.2 0.611
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.612
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.613
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.614
  26.2 0.615
  26.2 0.615
  26.2 0.615
  26.2 0.615
  26.2 0.615
  26.2 0.615
  26.2 0.615
  26.2 0.615
  26.2 0.615
  26.2 0.615
  26.2 0.615
  26.2 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.615
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.616
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.617
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.618
  26.3 0.619
  26.3 0.619
  26.3 0.619
  26.3 0.619
  26.3 0.619
  26.3 0.619
  26.3 0.619
  26.3 0.619
  26.3 0.619
  26.3 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.619
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.62
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.621
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.622
  26.4 0.623
  26.4 0.623
  26.4 0.623
  26.4 0.623
  26.4 0.623
  26.4 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.623
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.624
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.625
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.5 0.626
  26.6 0.626
  26.6 0.626
  26.6 0.626
  26.6 0.626
  26.6 0.626
  26.6 0.626
  26.6 0.626
  26.6 0.626
  26.6 0.626
  26.6 0.626
  26.6 0.626
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.627
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.628
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.629
  26.6 0.63
  26.6 0.63
  26.6 0.63
  26.6 0.63
  26.6 0.63
  26.6 0.63
  26.6 0.63
  26.6 0.63
  26.6 0.63
  26.6 0.63
  26.6 0.63
  26.6 0.63
  26.6 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.63
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.631
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.632
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.633
  26.7 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.634
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.635
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.636
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.8 0.637
  26.9 0.637
  26.9 0.637
  26.9 0.637
  26.9 0.637
  26.9 0.637
  26.9 0.637
  26.9 0.637
  26.9 0.637
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.638
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.639
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.64
  26.9 0.641
  26.9 0.641
  26.9 0.641
  26.9 0.641
  26.9 0.641
  26.9 0.641
  26.9 0.641
  26.9 0.641
  26.9 0.641
  26.9 0.641
  26.9 0.641
  26.9 0.641
  26.9 0.641
  26.9 0.641
  26.9 0.641
  27 0.641
  27 0.641
  27 0.641
  27 0.641
  27 0.641
  27 0.641
  27 0.641
  27 0.641
  27 0.641
  27 0.641
  27 0.641
  27 0.641
  27 0.641
  27 0.641
  27 0.641
  27 0.641
  27 0.641
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.642
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.643
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27 0.644
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.645
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.646
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.647
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.1 0.648
  27.2 0.648
  27.2 0.648
  27.2 0.648
  27.2 0.648
  27.2 0.648
  27.2 0.648
  27.2 0.648
  27.2 0.648
  27.2 0.648
  27.2 0.648
  27.2 0.648
  27.2 0.648
  27.2 0.648
  27.2 0.648
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.649
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.65
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.651
  27.2 0.652
  27.2 0.652
  27.2 0.652
  27.2 0.652
  27.2 0.652
  27.2 0.652
  27.2 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.652
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.653
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.654
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.3 0.655
  27.4 0.655
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.656
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.657
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.658
  27.4 0.659
  27.4 0.659
  27.4 0.659
  27.4 0.659
  27.4 0.659
  27.4 0.659
  27.4 0.659
  27.4 0.659
  27.4 0.659
  27.4 0.659
  27.4 0.659
  27.4 0.659
  27.4 0.659
  27.4 0.659
  27.4 0.659
  27.4 0.659
  27.4 0.659
  27.5 0.659
  27.5 0.659
  27.5 0.659
  27.5 0.659
  27.5 0.659
  27.5 0.659
  27.5 0.659
  27.5 0.659
  27.5 0.659
  27.5 0.659
  27.5 0.659
  27.5 0.659
  27.5 0.659
  27.5 0.659
  27.5 0.659
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.66
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.661
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.662
  27.5 0.663
  27.5 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.663
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.664
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.665
  27.6 0.666
  27.6 0.666
  27.6 0.666
  27.6 0.666
  27.6 0.666
  27.6 0.666
  27.6 0.666
  27.6 0.666
  27.6 0.666
  27.6 0.666
  27.6 0.666
  27.6 0.666
  27.6 0.666
  27.6 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.666
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.667
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.668
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.7 0.669
  27.8 0.669
  27.8 0.669
  27.8 0.669
  27.8 0.669
  27.8 0.669
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.67
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.671
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.672
  27.8 0.673
  27.8 0.673
  27.8 0.673
  27.8 0.673
  27.8 0.673
  27.8 0.673
  27.8 0.673
  27.8 0.673
  27.8 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.673
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.674
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.675
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  27.9 0.676
  28 0.676
  28 0.676
  28 0.676
  28 0.676
  28 0.676
  28 0.676
  28 0.676
  28 0.676
  28 0.676
  28 0.676
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.677
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.678
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.679
  28 0.68
  28 0.68
  28 0.68
  28 0.68
  28 0.68
  28 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.68
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.681
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.682
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.1 0.683
  28.2 0.683
  28.2 0.683
  28.2 0.683
  28.2 0.683
  28.2 0.683
  28.2 0.683
  28.2 0.683
  28.2 0.683
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.684
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.685
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.2 0.686
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.687
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.688
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.689
  28.3 0.69
  28.3 0.69
  28.3 0.69
  28.3 0.69
  28.3 0.69
  28.3 0.69
  28.3 0.69
  28.3 0.69
  28.3 0.69
  28.3 0.69
  28.3 0.69
  28.3 0.69
  28.3 0.69
  28.3 0.69
  28.3 0.69
  28.3 0.69
  28.4 0.69
  28.4 0.69
  28.4 0.69
  28.4 0.69
  28.4 0.69
  28.4 0.69
  28.4 0.69
  28.4 0.69
  28.4 0.69
  28.4 0.69
  28.4 0.69
  28.4 0.69
  28.4 0.69
  28.4 0.69
  28.4 0.69
  28.4 0.69
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.691
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.692
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.4 0.693
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.694
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.695
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.696
  28.5 0.697
  28.5 0.697
  28.5 0.697
  28.5 0.697
  28.5 0.697
  28.5 0.697
  28.5 0.697
  28.5 0.697
  28.5 0.697
  28.5 0.697
  28.5 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.697
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.698
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.699
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.6 0.7
  28.7 0.7
  28.7 0.7
  28.7 0.7
  28.7 0.7
  28.7 0.7
  28.7 0.7
  28.7 0.7
  28.7 0.7
  28.7 0.7
  28.7 0.7
  28.7 0.7
  28.7 0.7
  28.7 0.7
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.701
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.702
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.7 0.703
  28.8 0.703
  28.8 0.703
  28.8 0.703
  28.8 0.703
  28.8 0.703
  28.8 0.703
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.704
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.705
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.706
  28.8 0.707
  28.8 0.707
  28.8 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.707
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.708
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.709
  28.9 0.71
  28.9 0.71
  28.9 0.71
  28.9 0.71
  28.9 0.71
  28.9 0.71
  28.9 0.71
  28.9 0.71
  28.9 0.71
  28.9 0.71
  28.9 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.71
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.711
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.712
  29 0.713
  29 0.713
  29 0.713
  29 0.713
  29 0.713
  29 0.713
  29 0.713
  29 0.713
  29 0.713
  29 0.713
  29 0.713
  29 0.713
  29 0.713
  29 0.713
  29 0.713
  29 0.713
  29.1 0.713
  29.1 0.713
  29.1 0.713
  29.1 0.713
  29.1 0.713
  29.1 0.713
  29.1 0.713
  29.1 0.713
  29.1 0.713
  29.1 0.713
  29.1 0.713
  29.1 0.713
  29.1 0.713
  29.1 0.713
  29.1 0.713
  29.1 0.713
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.714
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.715
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.1 0.716
  29.2 0.716
  29.2 0.716
  29.2 0.716
  29.2 0.716
  29.2 0.716
  29.2 0.716
  29.2 0.716
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.717
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.718
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.719
  29.2 0.72
  29.2 0.72
  29.2 0.72
  29.2 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.72
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.721
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.722
  29.3 0.723
  29.3 0.723
  29.3 0.723
  29.3 0.723
  29.3 0.723
  29.3 0.723
  29.3 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.723
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.724
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.725
  29.4 0.726
  29.4 0.726
  29.4 0.726
  29.4 0.726
  29.4 0.726
  29.4 0.726
  29.4 0.726
  29.4 0.726
  29.4 0.726
  29.4 0.726
  29.4 0.726
  29.4 0.726
  29.4 0.726
  29.4 0.726
  29.4 0.726
  29.4 0.726
  29.4 0.726
  29.5 0.726
  29.5 0.726
  29.5 0.726
  29.5 0.726
  29.5 0.726
  29.5 0.726
  29.5 0.726
  29.5 0.726
  29.5 0.726
  29.5 0.726
  29.5 0.726
  29.5 0.726
  29.5 0.726
  29.5 0.726
  29.5 0.726
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.727
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.728
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.5 0.729
  29.6 0.729
  29.6 0.729
  29.6 0.729
  29.6 0.729
  29.6 0.729
  29.6 0.729
  29.6 0.729
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.73
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.731
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.6 0.732
  29.7 0.732
  29.7 0.732
  29.7 0.732
  29.7 0.732
  29.7 0.732
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.733
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.734
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.7 0.735
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.736
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.737
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.738
  29.8 0.739
  29.8 0.739
  29.8 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.739
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.74
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  29.9 0.741
  30 0.741
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.742
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.743
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.744
  30 0.745
  30 0.745
  30 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.745
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.746
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.747
  30.1 0.748
  30.1 0.748
  30.1 0.748
  30.1 0.748
  30.1 0.748
  30.1 0.748
  30.1 0.748
  30.1 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.748
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.749
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.75
  30.2 0.751
  30.2 0.751
  30.2 0.751
  30.2 0.751
  30.2 0.751
  30.2 0.751
  30.2 0.751
  30.2 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.751
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.752
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.753
  30.3 0.754
  30.3 0.754
  30.3 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.754
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.755
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.756
  30.4 0.757
  30.4 0.757
  30.4 0.757
  30.4 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.757
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.758
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.759
  30.5 0.76
  30.5 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.76
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.761
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.6 0.762
  30.7 0.762
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.763
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.764
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.7 0.765
  30.8 0.765
  30.8 0.765
  30.8 0.765
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.766
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.767
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.8 0.768
  30.9 0.768
  30.9 0.768
  30.9 0.768
  30.9 0.768
  30.9 0.768
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.769
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.77
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  30.9 0.771
  31 0.771
  31 0.771
  31 0.771
  31 0.771
  31 0.771
  31 0.771
  31 0.771
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.772
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.773
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31 0.774
  31.1 0.774
  31.1 0.774
  31.1 0.774
  31.1 0.774
  31.1 0.774
  31.1 0.774
  31.1 0.774
  31.1 0.774
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.775
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.776
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.1 0.777
  31.2 0.777
  31.2 0.777
  31.2 0.777
  31.2 0.777
  31.2 0.777
  31.2 0.777
  31.2 0.777
  31.2 0.777
  31.2 0.777
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.778
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.779
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.2 0.78
  31.3 0.78
  31.3 0.78
  31.3 0.78
  31.3 0.78
  31.3 0.78
  31.3 0.78
  31.3 0.78
  31.3 0.78
  31.3 0.78
  31.3 0.78
  31.3 0.78
  31.3 0.78
  31.3 0.78
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.781
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.782
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.3 0.783
  31.4 0.783
  31.4 0.783
  31.4 0.783
  31.4 0.783
  31.4 0.783
  31.4 0.783
  31.4 0.783
  31.4 0.783
  31.4 0.783
  31.4 0.783
  31.4 0.783
  31.4 0.783
  31.4 0.783
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.784
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.785
  31.4 0.786
  31.4 0.786
  31.4 0.786
  31.4 0.786
  31.4 0.786
  31.4 0.786
  31.4 0.786
  31.4 0.786
  31.4 0.786
  31.4 0.786
  31.4 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.786
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.787
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.788
  31.5 0.789
  31.5 0.789
  31.5 0.789
  31.5 0.789
  31.5 0.789
  31.5 0.789
  31.5 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.789
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.79
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.6 0.791
  31.7 0.791
  31.7 0.791
  31.7 0.791
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.792
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.793
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.7 0.794
  31.8 0.794
  31.8 0.794
  31.8 0.794
  31.8 0.794
  31.8 0.794
  31.8 0.794
  31.8 0.794
  31.8 0.794
  31.8 0.794
  31.8 0.794
  31.8 0.794
  31.8 0.794
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.795
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.796
  31.8 0.797
  31.8 0.797
  31.8 0.797
  31.8 0.797
  31.8 0.797
  31.8 0.797
  31.8 0.797
  31.8 0.797
  31.8 0.797
  31.8 0.797
  31.8 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.797
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.798
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.799
  31.9 0.8
  31.9 0.8
  31.9 0.8
  31.9 0.8
  31.9 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.8
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.801
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.802
  32 0.803
  32 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.803
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.804
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.1 0.805
  32.2 0.805
  32.2 0.805
  32.2 0.805
  32.2 0.805
  32.2 0.805
  32.2 0.805
  32.2 0.805
  32.2 0.805
  32.2 0.805
  32.2 0.805
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.806
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.807
  32.2 0.808
  32.2 0.808
  32.2 0.808
  32.2 0.808
  32.2 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.808
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.809
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.3 0.81
  32.4 0.81
  32.4 0.81
  32.4 0.81
  32.4 0.81
  32.4 0.81
  32.4 0.81
  32.4 0.81
  32.4 0.81
  32.4 0.81
  32.4 0.81
  32.4 0.81
  32.4 0.81
  32.4 0.81
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.811
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.812
  32.4 0.813
  32.4 0.813
  32.4 0.813
  32.4 0.813
  32.4 0.813
  32.4 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.813
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.814
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.5 0.815
  32.6 0.815
  32.6 0.815
  32.6 0.815
  32.6 0.815
  32.6 0.815
  32.6 0.815
  32.6 0.815
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.816
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.817
  32.6 0.818
  32.6 0.818
  32.6 0.818
  32.6 0.818
  32.6 0.818
  32.6 0.818
  32.6 0.818
  32.6 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.818
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.819
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.7 0.82
  32.8 0.82
  32.8 0.82
  32.8 0.82
  32.8 0.82
  32.8 0.82
  32.8 0.82
  32.8 0.82
  32.8 0.82
  32.8 0.82
  32.8 0.82
  32.8 0.82
  32.8 0.82
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.821
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.822
  32.8 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.823
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.824
  32.9 0.825
  32.9 0.825
  32.9 0.825
  32.9 0.825
  32.9 0.825
  32.9 0.825
  32.9 0.825
  32.9 0.825
  32.9 0.825
  32.9 0.825
  32.9 0.825
  32.9 0.825
  32.9 0.825
  32.9 0.825
  32.9 0.825
  32.9 0.825
  32.9 0.825
  33 0.825
  33 0.825
  33 0.825
  33 0.825
  33 0.825
  33 0.825
  33 0.825
  33 0.825
  33 0.825
  33 0.825
  33 0.825
  33 0.825
  33 0.825
  33 0.825
  33 0.825
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.826
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33 0.827
  33.1 0.827
  33.1 0.827
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.828
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.829
  33.1 0.83
  33.1 0.83
  33.1 0.83
  33.1 0.83
  33.1 0.83
  33.1 0.83
  33.1 0.83
  33.1 0.83
  33.1 0.83
  33.1 0.83
  33.1 0.83
  33.1 0.83
  33.1 0.83
  33.1 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.83
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.831
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.2 0.832
  33.3 0.832
  33.3 0.832
  33.3 0.832
  33.3 0.832
  33.3 0.832
  33.3 0.832
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.833
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.834
  33.3 0.835
  33.3 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.835
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.836
  33.4 0.837
  33.4 0.837
  33.4 0.837
  33.4 0.837
  33.4 0.837
  33.4 0.837
  33.4 0.837
  33.4 0.837
  33.4 0.837
  33.4 0.837
  33.4 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.837
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.838
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.5 0.839
  33.6 0.839
  33.6 0.839
  33.6 0.839
  33.6 0.839
  33.6 0.839
  33.6 0.839
  33.6 0.839
  33.6 0.839
  33.6 0.839
  33.6 0.839
  33.6 0.839
  33.6 0.839
  33.6 0.839
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.84
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.6 0.841
  33.7 0.841
  33.7 0.841
  33.7 0.841
  33.7 0.841
  33.7 0.841
  33.7 0.841
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.842
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.843
  33.7 0.844
  33.7 0.844
  33.7 0.844
  33.7 0.844
  33.7 0.844
  33.7 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.844
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.845
  33.8 0.846
  33.8 0.846
  33.8 0.846
  33.8 0.846
  33.8 0.846
  33.8 0.846
  33.8 0.846
  33.8 0.846
  33.8 0.846
  33.8 0.846
  33.8 0.846
  33.8 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.846
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.847
  33.9 0.848
  33.9 0.848
  33.9 0.848
  33.9 0.848
  33.9 0.848
  33.9 0.848
  33.9 0.848
  33.9 0.848
  33.9 0.848
  33.9 0.848
  33.9 0.848
  33.9 0.848
  33.9 0.848
  33.9 0.848
  33.9 0.848
  33.9 0.848
  33.9 0.848
  34 0.848
  34 0.848
  34 0.848
  34 0.848
  34 0.848
  34 0.848
  34 0.848
  34 0.848
  34 0.848
  34 0.848
  34 0.848
  34 0.848
  34 0.848
  34 0.848
  34 0.848
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.849
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34 0.85
  34.1 0.85
  34.1 0.85
  34.1 0.85
  34.1 0.85
  34.1 0.85
  34.1 0.85
  34.1 0.85
  34.1 0.85
  34.1 0.85
  34.1 0.85
  34.1 0.85
  34.1 0.85
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.851
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.1 0.852
  34.2 0.852
  34.2 0.852
  34.2 0.852
  34.2 0.852
  34.2 0.852
  34.2 0.852
  34.2 0.852
  34.2 0.852
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.853
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.2 0.854
  34.3 0.854
  34.3 0.854
  34.3 0.854
  34.3 0.854
  34.3 0.854
  34.3 0.854
  34.3 0.854
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.855
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.3 0.856
  34.4 0.856
  34.4 0.856
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.857
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.858
  34.4 0.859
  34.4 0.859
  34.4 0.859
  34.4 0.859
  34.4 0.859
  34.4 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.859
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.86
  34.5 0.861
  34.5 0.861
  34.5 0.861
  34.5 0.861
  34.5 0.861
  34.5 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.861
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.862
  34.6 0.863
  34.6 0.863
  34.6 0.863
  34.6 0.863
  34.6 0.863
  34.6 0.863
  34.6 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.863
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.864
  34.7 0.865
  34.7 0.865
  34.7 0.865
  34.7 0.865
  34.7 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.865
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.866
  34.8 0.867
  34.8 0.867
  34.8 0.867
  34.8 0.867
  34.8 0.867
  34.8 0.867
  34.8 0.867
  34.8 0.867
  34.8 0.867
  34.8 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.867
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.868
  34.9 0.869
  34.9 0.869
  34.9 0.869
  34.9 0.869
  34.9 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.869
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35 0.87
  35.1 0.87
  35.1 0.87
  35.1 0.87
  35.1 0.87
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.871
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.1 0.872
  35.2 0.872
  35.2 0.872
  35.2 0.872
  35.2 0.872
  35.2 0.872
  35.2 0.872
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.873
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.2 0.874
  35.3 0.874
  35.3 0.874
  35.3 0.874
  35.3 0.874
  35.3 0.874
  35.3 0.874
  35.3 0.874
  35.3 0.874
  35.3 0.874
  35.3 0.874
  35.3 0.874
  35.3 0.874
  35.3 0.874
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.875
  35.3 0.876
  35.3 0.876
  35.3 0.876
  35.3 0.876
  35.3 0.876
  35.3 0.876
  35.3 0.876
  35.3 0.876
  35.3 0.876
  35.3 0.876
  35.3 0.876
  35.3 0.876
  35.3 0.876
  35.3 0.876
  35.3 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.876
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.877
  35.4 0.878
  35.4 0.878
  35.4 0.878
  35.4 0.878
  35.4 0.878
  35.4 0.878
  35.4 0.878
  35.4 0.878
  35.4 0.878
  35.4 0.878
  35.4 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.878
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.879
  35.5 0.88
  35.5 0.88
  35.5 0.88
  35.5 0.88
  35.5 0.88
  35.5 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.88
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.881
  35.6 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.882
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.7 0.883
  35.8 0.883
  35.8 0.883
  35.8 0.883
  35.8 0.883
  35.8 0.883
  35.8 0.883
  35.8 0.883
  35.8 0.883
  35.8 0.883
  35.8 0.883
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.884
  35.8 0.885
  35.8 0.885
  35.8 0.885
  35.8 0.885
  35.8 0.885
  35.8 0.885
  35.8 0.885
  35.8 0.885
  35.8 0.885
  35.8 0.885
  35.8 0.885
  35.8 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.885
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.886
  35.9 0.887
  35.9 0.887
  35.9 0.887
  35.9 0.887
  35.9 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.887
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36 0.888
  36.1 0.888
  36.1 0.888
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.889
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.1 0.89
  36.2 0.89
  36.2 0.89
  36.2 0.89
  36.2 0.89
  36.2 0.89
  36.2 0.89
  36.2 0.89
  36.2 0.89
  36.2 0.89
  36.2 0.89
  36.2 0.89
  36.2 0.89
  36.2 0.89
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.891
  36.2 0.892
  36.2 0.892
  36.2 0.892
  36.2 0.892
  36.2 0.892
  36.2 0.892
  36.2 0.892
  36.2 0.892
  36.2 0.892
  36.2 0.892
  36.2 0.892
  36.2 0.892
  36.2 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.892
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.893
  36.3 0.894
  36.3 0.894
  36.3 0.894
  36.3 0.894
  36.3 0.894
  36.3 0.894
  36.3 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.894
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.4 0.895
  36.5 0.895
  36.5 0.895
  36.5 0.895
  36.5 0.895
  36.5 0.895
  36.5 0.895
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.896
  36.5 0.897
  36.5 0.897
  36.5 0.897
  36.5 0.897
  36.5 0.897
  36.5 0.897
  36.5 0.897
  36.5 0.897
  36.5 0.897
  36.5 0.897
  36.5 0.897
  36.5 0.897
  36.5 0.897
  36.5 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.897
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.898
  36.6 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.899
  36.7 0.9
  36.7 0.9
  36.7 0.9
  36.7 0.9
  36.7 0.9
  36.7 0.9
  36.7 0.9
  36.7 0.9
  36.7 0.9
  36.7 0.9
  36.7 0.9
  36.7 0.9
  36.7 0.9
  36.7 0.9
  36.7 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.9
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.901
  36.8 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.902
  36.9 0.903
  36.9 0.903
  36.9 0.903
  36.9 0.903
  36.9 0.903
  36.9 0.903
  36.9 0.903
  36.9 0.903
  36.9 0.903
  36.9 0.903
  36.9 0.903
  36.9 0.903
  36.9 0.903
  36.9 0.903
  36.9 0.903
  36.9 0.903
  36.9 0.903
  36.9 0.903
  37 0.903
  37 0.903
  37 0.903
  37 0.903
  37 0.903
  37 0.903
  37 0.903
  37 0.903
  37 0.903
  37 0.903
  37 0.903
  37 0.903
  37 0.903
  37 0.903
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37 0.904
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.905
  37.1 0.906
  37.1 0.906
  37.1 0.906
  37.1 0.906
  37.1 0.906
  37.1 0.906
  37.1 0.906
  37.1 0.906
  37.1 0.906
  37.1 0.906
  37.1 0.906
  37.1 0.906
  37.1 0.906
  37.1 0.906
  37.1 0.906
  37.1 0.906
  37.2 0.906
  37.2 0.906
  37.2 0.906
  37.2 0.906
  37.2 0.906
  37.2 0.906
  37.2 0.906
  37.2 0.906
  37.2 0.906
  37.2 0.906
  37.2 0.906
  37.2 0.906
  37.2 0.906
  37.2 0.906
  37.2 0.906
  37.2 0.906
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.2 0.907
  37.3 0.907
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.908
  37.3 0.909
  37.3 0.909
  37.3 0.909
  37.3 0.909
  37.3 0.909
  37.3 0.909
  37.3 0.909
  37.3 0.909
  37.3 0.909
  37.3 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.909
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.4 0.91
  37.5 0.91
  37.5 0.91
  37.5 0.91
  37.5 0.91
  37.5 0.91
  37.5 0.91
  37.5 0.91
  37.5 0.91
  37.5 0.91
  37.5 0.91
  37.5 0.91
  37.5 0.91
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.5 0.911
  37.6 0.911
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.912
  37.6 0.913
  37.6 0.913
  37.6 0.913
  37.6 0.913
  37.6 0.913
  37.6 0.913
  37.6 0.913
  37.6 0.913
  37.6 0.913
  37.6 0.913
  37.6 0.913
  37.6 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.913
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.7 0.914
  37.8 0.914
  37.8 0.914
  37.8 0.914
  37.8 0.914
  37.8 0.914
  37.8 0.914
  37.8 0.914
  37.8 0.914
  37.8 0.914
  37.8 0.914
  37.8 0.914
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.915
  37.8 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.916
  37.9 0.917
  37.9 0.917
  37.9 0.917
  37.9 0.917
  37.9 0.917
  37.9 0.917
  37.9 0.917
  37.9 0.917
  37.9 0.917
  37.9 0.917
  37.9 0.917
  37.9 0.917
  37.9 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.917
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38 0.918
  38.1 0.918
  38.1 0.918
  38.1 0.918
  38.1 0.918
  38.1 0.918
  38.1 0.918
  38.1 0.918
  38.1 0.918
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.919
  38.1 0.92
  38.1 0.92
  38.1 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.92
  38.2 0.921
  38.2 0.921
  38.2 0.921
  38.2 0.921
  38.2 0.921
  38.2 0.921
  38.2 0.921
  38.2 0.921
  38.2 0.921
  38.2 0.921
  38.2 0.921
  38.2 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.921
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.3 0.922
  38.4 0.922
  38.4 0.922
  38.4 0.922
  38.4 0.922
  38.4 0.922
  38.4 0.922
  38.4 0.922
  38.4 0.922
  38.4 0.922
  38.4 0.922
  38.4 0.922
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.4 0.923
  38.5 0.923
  38.5 0.923
  38.5 0.923
  38.5 0.923
  38.5 0.923
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.924
  38.5 0.925
  38.5 0.925
  38.5 0.925
  38.5 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.925
  38.6 0.926
  38.6 0.926
  38.6 0.926
  38.6 0.926
  38.6 0.926
  38.6 0.926
  38.6 0.926
  38.6 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.926
  38.7 0.927
  38.7 0.927
  38.7 0.927
  38.7 0.927
  38.7 0.927
  38.7 0.927
  38.7 0.927
  38.7 0.927
  38.7 0.927
  38.7 0.927
  38.7 0.927
  38.7 0.927
  38.7 0.927
  38.7 0.927
  38.7 0.927
  38.7 0.927
  38.7 0.927
  38.8 0.927
  38.8 0.927
  38.8 0.927
  38.8 0.927
  38.8 0.927
  38.8 0.927
  38.8 0.927
  38.8 0.927
  38.8 0.927
  38.8 0.927
  38.8 0.927
  38.8 0.927
  38.8 0.927
  38.8 0.927
  38.8 0.927
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.8 0.928
  38.9 0.928
  38.9 0.928
  38.9 0.928
  38.9 0.928
  38.9 0.928
  38.9 0.928
  38.9 0.928
  38.9 0.928
  38.9 0.928
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  38.9 0.929
  39 0.929
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.93
  39 0.931
  39 0.931
  39 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.931
  39.1 0.932
  39.1 0.932
  39.1 0.932
  39.1 0.932
  39.1 0.932
  39.1 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.932
  39.2 0.933
  39.2 0.933
  39.2 0.933
  39.2 0.933
  39.2 0.933
  39.2 0.933
  39.2 0.933
  39.2 0.933
  39.2 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.933
  39.3 0.934
  39.3 0.934
  39.3 0.934
  39.3 0.934
  39.3 0.934
  39.3 0.934
  39.3 0.934
  39.3 0.934
  39.3 0.934
  39.3 0.934
  39.3 0.934
  39.3 0.934
  39.3 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.934
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.4 0.935
  39.5 0.935
  39.5 0.935
  39.5 0.935
  39.5 0.935
  39.5 0.935
  39.5 0.935
  39.5 0.935
  39.5 0.935
  39.5 0.935
  39.5 0.935
  39.5 0.935
  39.5 0.935
  39.5 0.935
  39.5 0.935
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.5 0.936
  39.6 0.936
  39.6 0.936
  39.6 0.936
  39.6 0.936
  39.6 0.936
  39.6 0.936
  39.6 0.936
  39.6 0.936
  39.6 0.936
  39.6 0.936
  39.6 0.936
  39.6 0.936
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.6 0.937
  39.7 0.937
  39.7 0.937
  39.7 0.937
  39.7 0.937
  39.7 0.937
  39.7 0.937
  39.7 0.937
  39.7 0.937
  39.7 0.937
  39.7 0.937
  39.7 0.937
  39.7 0.937
  39.7 0.937
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.7 0.938
  39.8 0.938
  39.8 0.938
  39.8 0.938
  39.8 0.938
  39.8 0.938
  39.8 0.938
  39.8 0.938
  39.8 0.938
  39.8 0.938
  39.8 0.938
  39.8 0.938
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.8 0.939
  39.9 0.939
  39.9 0.939
  39.9 0.939
  39.9 0.939
  39.9 0.939
  39.9 0.939
  39.9 0.939
  39.9 0.939
  39.9 0.939
  39.9 0.939
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  39.9 0.94
  40 0.94
  40 0.94
  40 0.94
  40 0.94
  40 0.94
  40 0.94
  40 0.94
  40 0.94
  40 0.94
  40 0.94
  40 0.941
  40 0.941
  40 0.941
  40 0.941
  40 0.941
  40 0.941
  40 0.941
  40 0.941
  40 0.941
  40 0.941
  40 0.941
  40 0.941
  40 0.941
  40 0.941
  40 0.941
  40 0.941
  40 0.941
  40 0.941
  40.1 0.941
  40.1 0.941
  40.1 0.941
  40.1 0.941
  40.1 0.941
  40.1 0.941
  40.1 0.941
  40.1 0.941
  40.1 0.941
  40.1 0.941
  40.1 0.941
  40.1 0.941
  40.1 0.941
  40.1 0.941
  40.1 0.942
  40.1 0.942
  40.1 0.942
  40.1 0.942
  40.1 0.942
  40.1 0.942
  40.1 0.942
  40.1 0.942
  40.1 0.942
  40.1 0.942
  40.1 0.942
  40.1 0.942
  40.1 0.942
  40.1 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.942
  40.2 0.943
  40.2 0.943
  40.2 0.943
  40.2 0.943
  40.2 0.943
  40.2 0.943
  40.2 0.943
  40.2 0.943
  40.2 0.943
  40.2 0.943
  40.2 0.943
  40.2 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.943
  40.3 0.944
  40.3 0.944
  40.3 0.944
  40.3 0.944
  40.3 0.944
  40.3 0.944
  40.3 0.944
  40.3 0.944
  40.3 0.944
  40.3 0.944
  40.3 0.944
  40.3 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.944
  40.4 0.945
  40.4 0.945
  40.4 0.945
  40.4 0.945
  40.4 0.945
  40.4 0.945
  40.4 0.945
  40.4 0.945
  40.4 0.945
  40.4 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.945
  40.5 0.946
  40.5 0.946
  40.5 0.946
  40.5 0.946
  40.5 0.946
  40.5 0.946
  40.5 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.946
  40.6 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.7 0.947
  40.8 0.947
  40.8 0.947
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.8 0.948
  40.9 0.948
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  40.9 0.949
  41 0.949
  41 0.949
  41 0.949
  41 0.949
  41 0.949
  41 0.949
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41 0.95
  41.1 0.95
  41.1 0.95
  41.1 0.95
  41.1 0.95
  41.1 0.95
  41.1 0.95
  41.1 0.95
  41.1 0.95
  41.1 0.95
  41.1 0.95
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.1 0.951
  41.2 0.951
  41.2 0.951
  41.2 0.951
  41.2 0.951
  41.2 0.951
  41.2 0.951
  41.2 0.951
  41.2 0.951
  41.2 0.951
  41.2 0.951
  41.2 0.951
  41.2 0.951
  41.2 0.951
  41.2 0.952
  41.2 0.952
  41.2 0.952
  41.2 0.952
  41.2 0.952
  41.2 0.952
  41.2 0.952
  41.2 0.952
  41.2 0.952
  41.2 0.952
  41.2 0.952
  41.2 0.952
  41.2 0.952
  41.2 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.952
  41.3 0.953
  41.3 0.953
  41.3 0.953
  41.3 0.953
  41.3 0.953
  41.3 0.953
  41.3 0.953
  41.3 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.953
  41.4 0.954
  41.4 0.954
  41.4 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.5 0.954
  41.6 0.954
  41.6 0.954
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.6 0.955
  41.7 0.955
  41.7 0.955
  41.7 0.955
  41.7 0.955
  41.7 0.955
  41.7 0.955
  41.7 0.955
  41.7 0.955
  41.7 0.955
  41.7 0.955
  41.7 0.955
  41.7 0.955
  41.7 0.955
  41.7 0.956
  41.7 0.956
  41.7 0.956
  41.7 0.956
  41.7 0.956
  41.7 0.956
  41.7 0.956
  41.7 0.956
  41.7 0.956
  41.7 0.956
  41.7 0.956
  41.7 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.956
  41.8 0.957
  41.8 0.957
  41.8 0.957
  41.8 0.957
  41.8 0.957
  41.8 0.957
  41.8 0.957
  41.8 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  41.9 0.957
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42 0.958
  42.1 0.958
  42.1 0.958
  42.1 0.958
  42.1 0.958
  42.1 0.958
  42.1 0.958
  42.1 0.958
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.1 0.959
  42.2 0.959
  42.2 0.959
  42.2 0.959
  42.2 0.959
  42.2 0.959
  42.2 0.959
  42.2 0.959
  42.2 0.959
  42.2 0.959
  42.2 0.959
  42.2 0.959
  42.2 0.959
  42.2 0.959
  42.2 0.959
  42.2 0.96
  42.2 0.96
  42.2 0.96
  42.2 0.96
  42.2 0.96
  42.2 0.96
  42.2 0.96
  42.2 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.3 0.96
  42.4 0.96
  42.4 0.96
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.4 0.961
  42.5 0.961
  42.5 0.961
  42.5 0.961
  42.5 0.961
  42.5 0.961
  42.5 0.961
  42.5 0.961
  42.5 0.961
  42.5 0.961
  42.5 0.961
  42.5 0.961
  42.5 0.961
  42.5 0.961
  42.5 0.961
  42.5 0.962
  42.5 0.962
  42.5 0.962
  42.5 0.962
  42.5 0.962
  42.5 0.962
  42.5 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.6 0.962
  42.7 0.962
  42.7 0.962
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.7 0.963
  42.8 0.963
  42.8 0.963
  42.8 0.963
  42.8 0.963
  42.8 0.963
  42.8 0.963
  42.8 0.963
  42.8 0.963
  42.8 0.963
  42.8 0.963
  42.8 0.963
  42.8 0.963
  42.8 0.963
  42.8 0.963
  42.8 0.964
  42.8 0.964
  42.8 0.964
  42.8 0.964
  42.8 0.964
  42.9 0.964
  42.9 0.964
  42.9 0.964
  42.9 0.964
  42.9 0.964
  42.9 0.964
  42.9 0.964
  42.9 0.964
  42.9 0.964
  42.9 0.964
  42.9 0.964
  42.9 0.964
  42.9 0.964
  42.9 0.964
  42.9 0.964
  42.9 0.964
  42.9 0.964
  43 0.964
  43 0.964
  43 0.964
  43 0.964
  43 0.964
  43 0.964
  43 0.964
  43 0.964
  43 0.964
  43 0.964
  43 0.965
  43 0.965
  43 0.965
  43 0.965
  43 0.965
  43 0.965
  43 0.965
  43 0.965
  43 0.965
  43 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.1 0.965
  43.2 0.965
  43.2 0.965
  43.2 0.965
  43.2 0.965
  43.2 0.966
  43.2 0.966
  43.2 0.966
  43.2 0.966
  43.2 0.966
  43.2 0.966
  43.2 0.966
  43.2 0.966
  43.2 0.966
  43.2 0.966
  43.2 0.966
  43.2 0.966
  43.2 0.966
  43.2 0.966
  43.2 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.966
  43.3 0.967
  43.4 0.967
  43.4 0.967
  43.4 0.967
  43.4 0.967
  43.4 0.967
  43.4 0.967
  43.4 0.967
  43.4 0.967
  43.4 0.967
  43.4 0.967
  43.4 0.967
  43.4 0.967
  43.4 0.967
  43.4 0.967
  43.4 0.967
  43.4 0.967
  43.4 0.967
  43.5 0.967
  43.5 0.967
  43.5 0.967
  43.5 0.967
  43.5 0.967
  43.5 0.967
  43.5 0.967
  43.5 0.967
  43.5 0.967
  43.5 0.967
  43.5 0.967
  43.5 0.967
  43.5 0.967
  43.5 0.967
  43.5 0.968
  43.5 0.968
  43.5 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.6 0.968
  43.7 0.968
  43.7 0.968
  43.7 0.968
  43.7 0.968
  43.7 0.968
  43.7 0.968
  43.7 0.968
  43.7 0.968
  43.7 0.968
  43.7 0.968
  43.7 0.968
  43.7 0.969
  43.7 0.969
  43.7 0.969
  43.7 0.969
  43.7 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.8 0.969
  43.9 0.969
  43.9 0.969
  43.9 0.969
  43.9 0.969
  43.9 0.969
  43.9 0.969
  43.9 0.969
  43.9 0.969
  43.9 0.969
  43.9 0.97
  43.9 0.97
  43.9 0.97
  43.9 0.97
  43.9 0.97
  43.9 0.97
  43.9 0.97
  43.9 0.97
  43.9 0.97
  44 0.97
  44 0.97
  44 0.97
  44 0.97
  44 0.97
  44 0.97
  44 0.97
  44 0.97
  44 0.97
  44 0.97
  44 0.97
  44 0.97
  44 0.97
  44 0.97
  44 0.97
  44.1 0.97
  44.1 0.97
  44.1 0.97
  44.1 0.97
  44.1 0.97
  44.1 0.97
  44.1 0.97
  44.1 0.97
  44.1 0.971
  44.1 0.971
  44.1 0.971
  44.1 0.971
  44.1 0.971
  44.1 0.971
  44.1 0.971
  44.1 0.971
  44.2 0.971
  44.2 0.971
  44.2 0.971
  44.2 0.971
  44.2 0.971
  44.2 0.971
  44.2 0.971
  44.2 0.971
  44.2 0.971
  44.2 0.971
  44.2 0.971
  44.2 0.971
  44.2 0.971
  44.2 0.971
  44.2 0.971
  44.2 0.971
  44.2 0.971
  44.3 0.971
  44.3 0.971
  44.3 0.971
  44.3 0.971
  44.3 0.971
  44.3 0.971
  44.3 0.971
  44.3 0.972
  44.3 0.972
  44.3 0.972
  44.3 0.972
  44.3 0.972
  44.3 0.972
  44.3 0.972
  44.3 0.972
  44.3 0.972
  44.3 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.4 0.972
  44.5 0.972
  44.5 0.972
  44.5 0.972
  44.5 0.972
  44.5 0.973
  44.5 0.973
  44.5 0.973
  44.5 0.973
  44.5 0.973
  44.5 0.973
  44.5 0.973
  44.5 0.973
  44.5 0.973
  44.5 0.973
  44.5 0.973
  44.6 0.973
  44.6 0.973
  44.6 0.973
  44.6 0.973
  44.6 0.973
  44.6 0.973
  44.6 0.973
  44.6 0.973
  44.6 0.973
  44.6 0.973
  44.6 0.973
  44.6 0.973
  44.6 0.973
  44.6 0.973
  44.6 0.973
  44.6 0.973
  44.7 0.973
  44.7 0.973
  44.7 0.973
  44.7 0.973
  44.7 0.973
  44.7 0.974
  44.7 0.974
  44.7 0.974
  44.7 0.974
  44.7 0.974
  44.7 0.974
  44.7 0.974
  44.7 0.974
  44.7 0.974
  44.8 0.974
  44.8 0.974
  44.8 0.974
  44.8 0.974
  44.8 0.974
  44.8 0.974
  44.8 0.974
  44.8 0.974
  44.8 0.974
  44.8 0.974
  44.8 0.974
  44.8 0.974
  44.8 0.974
  44.8 0.974
  44.8 0.974
  44.8 0.974
  44.9 0.974
  44.9 0.974
  44.9 0.974
  44.9 0.974
  44.9 0.974
  44.9 0.974
  44.9 0.974
  44.9 0.975
  44.9 0.975
  44.9 0.975
  44.9 0.975
  44.9 0.975
  44.9 0.975
  44.9 0.975
  45 0.975
  45 0.975
  45 0.975
  45 0.975
  45 0.975
  45 0.975
  45 0.975
  45 0.975
  45 0.975
  45 0.975
  45 0.975
  45 0.975
  45 0.975
  45 0.975
  45.1 0.975
  45.1 0.975
  45.1 0.975
  45.1 0.975
  45.1 0.975
  45.1 0.975
  45.1 0.975
  45.1 0.975
  45.1 0.975
  45.1 0.975
  45.1 0.975
  45.1 0.976
  45.1 0.976
  45.1 0.976
  45.1 0.976
  45.1 0.976
  45.2 0.976
  45.2 0.976
  45.2 0.976
  45.2 0.976
  45.2 0.976
  45.2 0.976
  45.2 0.976
  45.2 0.976
  45.2 0.976
  45.2 0.976
  45.2 0.976
  45.2 0.976
  45.2 0.976
  45.2 0.976
  45.3 0.976
  45.3 0.976
  45.3 0.976
  45.3 0.976
  45.3 0.976
  45.3 0.976
  45.3 0.976
  45.3 0.976
  45.3 0.976
  45.3 0.976
  45.3 0.976
  45.3 0.976
  45.3 0.976
  45.3 0.977
  45.3 0.977
  45.3 0.977
  45.4 0.977
  45.4 0.977
  45.4 0.977
  45.4 0.977
  45.4 0.977
  45.4 0.977
  45.4 0.977
  45.4 0.977
  45.4 0.977
  45.4 0.977
  45.4 0.977
  45.4 0.977
  45.4 0.977
  45.5 0.977
  45.5 0.977
  45.5 0.977
  45.5 0.977
  45.5 0.977
  45.5 0.977
  45.5 0.977
  45.5 0.977
  45.5 0.977
  45.5 0.977
  45.5 0.977
  45.5 0.977
  45.5 0.977
  45.6 0.977
  45.6 0.977
  45.6 0.977
  45.6 0.978
  45.6 0.978
  45.6 0.978
  45.6 0.978
  45.6 0.978
  45.6 0.978
  45.6 0.978
  45.6 0.978
  45.6 0.978
  45.6 0.978
  45.6 0.978
  45.7 0.978
  45.7 0.978
  45.7 0.978
  45.7 0.978
  45.7 0.978
  45.7 0.978
  45.7 0.978
  45.7 0.978
  45.7 0.978
  45.7 0.978
  45.7 0.978
  45.7 0.978
  45.8 0.978
  45.8 0.978
  45.8 0.978
  45.8 0.978
  45.8 0.978
  45.8 0.978
  45.8 0.978
  45.8 0.978
  45.8 0.978
  45.8 0.979
  45.8 0.979
  45.8 0.979
  45.9 0.979
  45.9 0.979
  45.9 0.979
  45.9 0.979
  45.9 0.979
  45.9 0.979
  45.9 0.979
  45.9 0.979
  45.9 0.979
  45.9 0.979
  45.9 0.979
  45.9 0.979
  45.9 0.979
  45.9 0.979
  46 0.979
  46 0.979
  46 0.979
  46 0.979
  46 0.979
  46 0.979
  46 0.979
  46 0.979
  46 0.979
  46 0.979
  46 0.979
  46 0.979
  46.1 0.979
  46.1 0.979
  46.1 0.979
  46.1 0.98
  46.1 0.98
  46.1 0.98
  46.1 0.98
  46.1 0.98
  46.1 0.98
  46.1 0.98
  46.2 0.98
  46.2 0.98
  46.2 0.98
  46.2 0.98
  46.2 0.98
  46.2 0.98
  46.2 0.98
  46.2 0.98
  46.2 0.98
  46.2 0.98
  46.2 0.98
  46.3 0.98
  46.3 0.98
  46.3 0.98
  46.3 0.98
  46.3 0.98
  46.3 0.98
  46.3 0.98
  46.3 0.98
  46.3 0.98
  46.3 0.98
  46.3 0.98
  46.3 0.98
  46.4 0.98
  46.4 0.98
  46.4 0.981
  46.4 0.981
  46.4 0.981
  46.4 0.981
  46.4 0.981
  46.4 0.981
  46.4 0.981
  46.4 0.981
  46.5 0.981
  46.5 0.981
  46.5 0.981
  46.5 0.981
  46.5 0.981
  46.5 0.981
  46.5 0.981
  46.5 0.981
  46.5 0.981
  46.5 0.981
  46.5 0.981
  46.6 0.981
  46.6 0.981
  46.6 0.981
  46.6 0.981
  46.6 0.981
  46.6 0.981
  46.6 0.981
  46.6 0.981
  46.6 0.981
  46.6 0.981
  46.6 0.981
  46.7 0.981
  46.7 0.981
  46.7 0.982
  46.7 0.982
  46.7 0.982
  46.7 0.982
  46.7 0.982
  46.7 0.982
  46.7 0.982
  46.7 0.982
  46.8 0.982
  46.8 0.982
  46.8 0.982
  46.8 0.982
  46.8 0.982
  46.8 0.982
  46.8 0.982
  46.8 0.982
  46.8 0.982
  46.8 0.982
  46.8 0.982
  46.9 0.982
  46.9 0.982
  46.9 0.982
  46.9 0.982
  46.9 0.982
  46.9 0.982
  46.9 0.982
  46.9 0.982
  46.9 0.982
  46.9 0.982
  47 0.982
  47 0.982
  47 0.982
  47 0.983
  47 0.983
  47 0.983
  47 0.983
  47 0.983
  47 0.983
  47 0.983
  47 0.983
  47.1 0.983
  47.1 0.983
  47.1 0.983
  47.1 0.983
  47.1 0.983
  47.1 0.983
  47.1 0.983
  47.1 0.983
  47.1 0.983
  47.1 0.983
  47.2 0.983
  47.2 0.983
  47.2 0.983
  47.2 0.983
  47.2 0.983
  47.2 0.983
  47.2 0.983
  47.2 0.983
  47.2 0.983
  47.3 0.983
  47.3 0.983
  47.3 0.983
  47.3 0.983
  47.3 0.983
  47.3 0.984
  47.3 0.984
  47.3 0.984
  47.3 0.984
  47.4 0.984
  47.4 0.984
  47.4 0.984
  47.4 0.984
  47.4 0.984
  47.4 0.984
  47.4 0.984
  47.4 0.984
  47.4 0.984
  47.5 0.984
  47.5 0.984
  47.5 0.984
  47.5 0.984
  47.5 0.984
  47.5 0.984
  47.5 0.984
  47.5 0.984
  47.5 0.984
  47.6 0.984
  47.6 0.984
  47.6 0.984
  47.6 0.984
  47.6 0.984
  47.6 0.984
  47.6 0.984
  47.6 0.984
  47.6 0.984
  47.7 0.984
  47.7 0.985
  47.7 0.985
  47.7 0.985
  47.7 0.985
  47.7 0.985
  47.7 0.985
  47.7 0.985
  47.7 0.985
  47.8 0.985
  47.8 0.985
  47.8 0.985
  47.8 0.985
  47.8 0.985
  47.8 0.985
  47.8 0.985
  47.8 0.985
  47.8 0.985
  47.8 0.985
  47.9 0.985
  47.9 0.985
  47.9 0.985
  47.9 0.985
  47.9 0.985
  47.9 0.985
  47.9 0.985
  47.9 0.985
  47.9 0.985
  48 0.985
  48 0.985
  48 0.985
  48 0.985
  48 0.985
  48 0.986
  48 0.986
  48.1 0.986
  48.1 0.986
  48.1 0.986
  48.1 0.986
  48.1 0.986
  48.1 0.986
  48.1 0.986
  48.1 0.986
  48.1 0.986
  48.2 0.986
  48.2 0.986
  48.2 0.986
  48.2 0.986
  48.2 0.986
  48.2 0.986
  48.2 0.986
  48.2 0.986
  48.2 0.986
  48.2 0.986
  48.2 0.986
  48.3 0.986
  48.3 0.986
  48.3 0.986
  48.3 0.986
  48.3 0.986
  48.3 0.986
  48.3 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.987
  48.4 0.987
  48.4 0.987
  48.4 0.987
  48.5 0.987
  48.5 0.987
  48.5 0.987
  48.5 0.987
  48.5 0.987
  48.5 0.987
  48.5 0.987
  48.5 0.987
  48.5 0.987
  48.5 0.987
  48.6 0.987
  48.6 0.987
  48.6 0.987
  48.6 0.987
  48.6 0.987
  48.6 0.987
  48.6 0.987
  48.6 0.987
  48.6 0.987
  48.7 0.987
  48.7 0.987
  48.7 0.987
  48.7 0.987
  48.7 0.987
  48.7 0.987
  48.7 0.987
  48.7 0.987
  48.8 0.987
  48.8 0.988
  48.8 0.988
  48.8 0.988
  48.8 0.988
  48.8 0.988
  48.8 0.988
  48.8 0.988
  48.8 0.988
  48.9 0.988
  48.9 0.988
  48.9 0.988
  48.9 0.988
  48.9 0.988
  48.9 0.988
  48.9 0.988
  49 0.988
  49 0.988
  49 0.988
  49 0.988
  49 0.988
  49 0.988
  49 0.988
  49.1 0.988
  49.1 0.988
  49.1 0.988
  49.1 0.988
  49.1 0.988
  49.1 0.988
  49.1 0.988
  49.2 0.988
  49.2 0.988
  49.2 0.988
  49.2 0.989
  49.2 0.989
  49.2 0.989
  49.3 0.989
  49.3 0.989
  49.3 0.989
  49.3 0.989
  49.3 0.989
  49.3 0.989
  49.3 0.989
  49.4 0.989
  49.4 0.989
  49.4 0.989
  49.4 0.989
  49.4 0.989
  49.4 0.989
  49.4 0.989
  49.4 0.989
  49.5 0.989
  49.5 0.989
  49.5 0.989
  49.5 0.989
  49.5 0.989
  49.5 0.989
  49.5 0.989
  49.6 0.989
  49.6 0.989
  49.6 0.989
  49.6 0.989
  49.6 0.989
  49.6 0.989
  49.7 0.989
  49.7 0.99
  49.7 0.99
  49.7 0.99
  49.7 0.99
  49.7 0.99
  49.8 0.99
  49.8 0.99
  49.8 0.99
  49.8 0.99
  49.8 0.99
  49.8 0.99
  49.9 0.99
  49.9 0.99
  49.9 0.99
  49.9 0.99
  49.9 0.99
  50 0.99
  50 0.99
  50 0.99
  50 0.99
  50 0.99
  50 0.99
  50 0.99
  50.1 0.99
  50.1 0.99
  50.1 0.99
  50.1 0.99
  50.2 0.99
  50.2 0.99
  50.2 0.99
  50.2 0.99
  50.2 0.99
  50.2 0.991
  50.3 0.991
  50.3 0.991
  50.3 0.991
  50.3 0.991
  50.3 0.991
  50.3 0.991
  50.3 0.991
  50.4 0.991
  50.4 0.991
  50.4 0.991
  50.4 0.991
  50.4 0.991
  50.5 0.991
  50.5 0.991
  50.5 0.991
  50.5 0.991
  50.5 0.991
  50.6 0.991
  50.6 0.991
  50.6 0.991
  50.6 0.991
  50.6 0.991
  50.6 0.991
  50.7 0.991
  50.7 0.991
  50.7 0.991
  50.7 0.991
  50.7 0.991
  50.8 0.991
  50.8 0.991
  50.8 0.991
  50.8 0.992
  50.8 0.992
  50.8 0.992
  50.8 0.992
  50.9 0.992
  50.9 0.992
  50.9 0.992
  50.9 0.992
  51 0.992
  51 0.992
  51 0.992
  51 0.992
  51 0.992
  51 0.992
  51.1 0.992
  51.1 0.992
  51.1 0.992
  51.1 0.992
  51.1 0.992
  51.2 0.992
  51.2 0.992
  51.2 0.992
  51.2 0.992
  51.2 0.992
  51.2 0.992
  51.3 0.992
  51.3 0.992
  51.3 0.992
  51.3 0.992
  51.3 0.992
  51.4 0.992
  51.4 0.992
  51.4 0.993
  51.4 0.993
  51.4 0.993
  51.4 0.993
  51.5 0.993
  51.5 0.993
  51.5 0.993
  51.5 0.993
  51.5 0.993
  51.6 0.993
  51.6 0.993
  51.6 0.993
  51.6 0.993
  51.6 0.993
  51.7 0.993
  51.7 0.993
  51.7 0.993
  51.7 0.993
  51.8 0.993
  51.8 0.993
  51.8 0.993
  51.8 0.993
  51.9 0.993
  51.9 0.993
  51.9 0.993
  52 0.993
  52 0.993
  52 0.993
  52 0.993
  52 0.993
  52.1 0.993
  52.1 0.993
  52.1 0.994
  52.1 0.994
  52.2 0.994
  52.2 0.994
  52.2 0.994
  52.2 0.994
  52.3 0.994
  52.3 0.994
  52.3 0.994
  52.4 0.994
  52.4 0.994
  52.4 0.994
  52.4 0.994
  52.5 0.994
  52.5 0.994
  52.5 0.994
  52.5 0.994
  52.6 0.994
  52.6 0.994
  52.6 0.994
  52.7 0.994
  52.7 0.994
  52.7 0.994
  52.7 0.994
  52.8 0.994
  52.8 0.994
  52.8 0.994
  52.9 0.994
  52.9 0.994
  52.9 0.994
  53 0.994
  53 0.994
  53 0.995
  53.1 0.995
  53.1 0.995
  53.1 0.995
  53.2 0.995
  53.2 0.995
  53.2 0.995
  53.3 0.995
  53.3 0.995
  53.3 0.995
  53.4 0.995
  53.4 0.995
  53.4 0.995
  53.5 0.995
  53.5 0.995
  53.5 0.995
  53.6 0.995
  53.6 0.995
  53.7 0.995
  53.7 0.995
  53.7 0.995
  53.8 0.995
  53.8 0.995
  53.8 0.995
  53.8 0.995
  53.9 0.995
  53.9 0.995
  54 0.995
  54 0.995
  54 0.995
  54.1 0.995
  54.1 0.995
  54.1 0.996
  54.1 0.996
  54.2 0.996
  54.2 0.996
  54.2 0.996
  54.3 0.996
  54.3 0.996
  54.4 0.996
  54.4 0.996
  54.4 0.996
  54.4 0.996
  54.5 0.996
  54.5 0.996
  54.6 0.996
  54.6 0.996
  54.7 0.996
  54.7 0.996
  54.8 0.996
  54.8 0.996
  54.9 0.996
  54.9 0.996
  54.9 0.996
  55 0.996
  55 0.996
  55.1 0.996
  55.2 0.996
  55.2 0.996
  55.2 0.996
  55.3 0.996
  55.3 0.996
  55.4 0.996
  55.4 0.996
  55.4 0.997
  55.5 0.997
  55.5 0.997
  55.6 0.997
  55.6 0.997
  55.7 0.997
  55.7 0.997
  55.8 0.997
  55.8 0.997
  55.9 0.997
  55.9 0.997
  55.9 0.997
  56 0.997
  56 0.997
  56.1 0.997
  56.2 0.997
  56.2 0.997
  56.3 0.997
  56.3 0.997
  56.4 0.997
  56.5 0.997
  56.5 0.997
  56.6 0.997
  56.6 0.997
  56.7 0.997
  56.7 0.997
  56.8 0.997
  56.9 0.997
  56.9 0.997
  57 0.997
  57.1 0.997
  57.2 0.997
  57.2 0.998
  57.3 0.998
  57.3 0.998
  57.4 0.998
  57.5 0.998
  57.6 0.998
  57.6 0.998
  57.7 0.998
  57.8 0.998
  57.9 0.998
  57.9 0.998
  58 0.998
  58.1 0.998
  58.2 0.998
  58.2 0.998
  58.3 0.998
  58.4 0.998
  58.4 0.998
  58.5 0.998
  58.6 0.998
  58.7 0.998
  58.7 0.998
  58.8 0.998
  58.8 0.998
  58.9 0.998
  59 0.998
  59.1 0.998
  59.2 0.998
  59.3 0.998
  59.3 0.998
  59.4 0.998
  59.6 0.998
  59.7 0.999
  59.8 0.999
  59.9 0.999
  60 0.999
  60.1 0.999
  60.2 0.999
  60.3 0.999
  60.4 0.999
  60.5 0.999
  60.7 0.999
  60.8 0.999
  60.9 0.999
  61.1 0.999
  61.2 0.999
  61.3 0.999
  61.5 0.999
  61.6 0.999
  61.7 0.999
  61.8 0.999
  62 0.999
  62.2 0.999
  62.3 0.999
  62.5 0.999
  62.7 0.999
  63 0.999
  63.3 0.999
  63.5 0.999
  63.6 0.999
  63.8 0.999
  64.1 0.999
  64.5 0.999
  64.7 0.999
  65 1
  65.3 1
  65.8 1
  66.3 1
  66.4 1
  66.7 1
  67 1
  67.5 1
  68 1
  68.8 1
  69.7 1
  70.7 1
  71.5 1
  72.1 1
  74.7 1
  77.1 1
  };
  \addlegendentry{Cell-free}
  \addplot [semithick, color0, dashed, forget plot]
  table {%
  5.79 0
  15.2 0.001
  16.3 0.002
  17.5 0.003
  18.5 0.004
  18.9 0.005
  19.4 0.006
  19.8 0.007
  20.2 0.008
  20.5 0.009
  20.8 0.01
  21.1 0.011
  21.4 0.012
  21.6 0.013
  21.8 0.014
  22 0.015
  22.2 0.016
  22.4 0.017
  22.6 0.018
  22.7 0.019
  23 0.02
  23.1 0.021
  23.2 0.022
  23.4 0.023
  23.6 0.024
  23.7 0.025
  23.9 0.026
  24 0.027
  24.1 0.028
  24.2 0.029
  24.3 0.03
  24.5 0.031
  24.6 0.032
  24.8 0.033
  24.9 0.034
  25 0.035
  25.1 0.036
  25.3 0.037
  25.3 0.038
  25.4 0.039
  25.5 0.04
  25.6 0.041
  25.7 0.042
  25.8 0.043
  25.9 0.044
  26 0.045
  26 0.046
  26.1 0.047
  26.2 0.048
  26.2 0.049
  26.3 0.05
  26.4 0.051
  26.5 0.052
  26.6 0.053
  26.6 0.054
  26.7 0.055
  26.8 0.056
  26.9 0.057
  26.9 0.058
  27 0.059
  27.1 0.06
  27.2 0.061
  27.3 0.062
  27.3 0.063
  27.4 0.064
  27.5 0.065
  27.5 0.066
  27.6 0.067
  27.6 0.068
  27.7 0.069
  27.8 0.07
  27.8 0.071
  27.9 0.072
  27.9 0.073
  28 0.074
  28.1 0.075
  28.1 0.076
  28.2 0.077
  28.3 0.078
  28.3 0.079
  28.4 0.08
  28.5 0.081
  28.5 0.082
  28.6 0.083
  28.7 0.084
  28.7 0.085
  28.8 0.086
  28.9 0.087
  28.9 0.088
  29 0.089
  29 0.09
  29.1 0.091
  29.1 0.092
  29.2 0.093
  29.2 0.094
  29.3 0.095
  29.3 0.096
  29.4 0.097
  29.4 0.098
  29.5 0.099
  29.5 0.1
  29.6 0.101
  29.7 0.102
  29.7 0.103
  29.8 0.104
  29.8 0.105
  29.9 0.106
  29.9 0.107
  30 0.108
  30 0.109
  30.1 0.11
  30.1 0.111
  30.1 0.112
  30.2 0.113
  30.2 0.114
  30.3 0.115
  30.3 0.116
  30.4 0.117
  30.4 0.118
  30.5 0.119
  30.6 0.12
  30.6 0.121
  30.7 0.122
  30.7 0.123
  30.8 0.124
  30.8 0.125
  30.8 0.126
  30.9 0.127
  30.9 0.128
  31 0.129
  31 0.13
  31.1 0.131
  31.1 0.132
  31.2 0.133
  31.2 0.134
  31.3 0.135
  31.3 0.136
  31.4 0.137
  31.4 0.138
  31.5 0.139
  31.5 0.14
  31.5 0.141
  31.6 0.142
  31.6 0.143
  31.7 0.144
  31.7 0.145
  31.7 0.146
  31.8 0.147
  31.8 0.148
  31.9 0.149
  31.9 0.15
  32 0.151
  32 0.152
  32 0.153
  32.1 0.154
  32.1 0.155
  32.1 0.156
  32.2 0.157
  32.2 0.158
  32.3 0.159
  32.3 0.16
  32.3 0.161
  32.4 0.162
  32.4 0.163
  32.4 0.164
  32.5 0.165
  32.5 0.166
  32.6 0.167
  32.6 0.168
  32.7 0.169
  32.7 0.17
  32.7 0.171
  32.8 0.172
  32.8 0.173
  32.9 0.174
  32.9 0.175
  32.9 0.176
  33 0.177
  33 0.178
  33.1 0.179
  33.1 0.18
  33.1 0.181
  33.2 0.182
  33.2 0.183
  33.2 0.184
  33.3 0.185
  33.3 0.186
  33.3 0.187
  33.4 0.188
  33.4 0.189
  33.5 0.19
  33.5 0.191
  33.5 0.192
  33.5 0.193
  33.6 0.194
  33.6 0.195
  33.6 0.196
  33.7 0.197
  33.7 0.198
  33.7 0.199
  33.8 0.2
  33.8 0.201
  33.8 0.202
  33.9 0.203
  33.9 0.204
  34 0.205
  34 0.206
  34 0.207
  34.1 0.208
  34.1 0.209
  34.1 0.21
  34.2 0.211
  34.2 0.212
  34.2 0.213
  34.2 0.214
  34.3 0.215
  34.3 0.216
  34.3 0.217
  34.4 0.218
  34.4 0.219
  34.4 0.22
  34.4 0.221
  34.5 0.222
  34.5 0.223
  34.6 0.224
  34.6 0.225
  34.7 0.226
  34.7 0.227
  34.7 0.228
  34.8 0.229
  34.8 0.23
  34.8 0.231
  34.8 0.232
  34.9 0.233
  34.9 0.234
  34.9 0.235
  34.9 0.236
  35 0.237
  35 0.238
  35 0.239
  35.1 0.24
  35.1 0.241
  35.1 0.242
  35.2 0.243
  35.2 0.244
  35.2 0.245
  35.3 0.246
  35.3 0.247
  35.3 0.248
  35.4 0.249
  35.4 0.25
  35.4 0.251
  35.4 0.252
  35.5 0.253
  35.5 0.254
  35.5 0.255
  35.6 0.256
  35.6 0.257
  35.6 0.258
  35.7 0.259
  35.7 0.26
  35.7 0.261
  35.7 0.262
  35.8 0.263
  35.8 0.264
  35.8 0.265
  35.8 0.266
  35.9 0.267
  35.9 0.268
  35.9 0.269
  36 0.27
  36 0.271
  36 0.272
  36 0.273
  36.1 0.274
  36.1 0.275
  36.1 0.276
  36.2 0.277
  36.2 0.278
  36.2 0.279
  36.2 0.28
  36.3 0.281
  36.3 0.282
  36.3 0.283
  36.4 0.284
  36.4 0.285
  36.4 0.286
  36.5 0.287
  36.5 0.288
  36.5 0.289
  36.5 0.29
  36.6 0.291
  36.6 0.292
  36.6 0.293
  36.6 0.294
  36.7 0.295
  36.7 0.296
  36.7 0.297
  36.8 0.298
  36.8 0.299
  36.8 0.3
  36.8 0.301
  36.9 0.302
  36.9 0.303
  36.9 0.304
  36.9 0.305
  37 0.306
  37 0.307
  37 0.308
  37.1 0.309
  37.1 0.31
  37.1 0.311
  37.2 0.312
  37.2 0.313
  37.2 0.314
  37.3 0.315
  37.3 0.316
  37.3 0.317
  37.3 0.318
  37.3 0.319
  37.4 0.32
  37.4 0.321
  37.5 0.322
  37.5 0.323
  37.5 0.324
  37.6 0.325
  37.6 0.326
  37.6 0.327
  37.6 0.328
  37.7 0.329
  37.7 0.33
  37.7 0.331
  37.7 0.332
  37.8 0.333
  37.8 0.334
  37.8 0.335
  37.8 0.336
  37.9 0.337
  37.9 0.338
  37.9 0.339
  37.9 0.34
  37.9 0.341
  38 0.342
  38 0.343
  38 0.344
  38.1 0.345
  38.1 0.346
  38.1 0.347
  38.1 0.348
  38.2 0.349
  38.2 0.35
  38.2 0.351
  38.2 0.352
  38.3 0.353
  38.3 0.354
  38.3 0.355
  38.3 0.356
  38.3 0.357
  38.3 0.358
  38.4 0.359
  38.4 0.36
  38.4 0.361
  38.5 0.362
  38.5 0.363
  38.5 0.364
  38.5 0.365
  38.6 0.366
  38.6 0.367
  38.7 0.368
  38.7 0.369
  38.7 0.37
  38.7 0.371
  38.7 0.372
  38.8 0.373
  38.8 0.374
  38.8 0.375
  38.9 0.376
  38.9 0.377
  38.9 0.378
  38.9 0.379
  38.9 0.38
  39 0.381
  39 0.382
  39 0.383
  39.1 0.384
  39.1 0.385
  39.1 0.386
  39.1 0.387
  39.2 0.388
  39.2 0.389
  39.2 0.39
  39.2 0.391
  39.2 0.392
  39.3 0.393
  39.3 0.394
  39.3 0.395
  39.3 0.396
  39.4 0.397
  39.4 0.398
  39.4 0.399
  39.5 0.4
  39.5 0.401
  39.5 0.402
  39.6 0.403
  39.6 0.404
  39.6 0.405
  39.7 0.406
  39.7 0.407
  39.7 0.408
  39.7 0.409
  39.8 0.41
  39.8 0.411
  39.8 0.412
  39.8 0.413
  39.8 0.414
  39.9 0.415
  39.9 0.416
  39.9 0.417
  39.9 0.418
  40 0.419
  40 0.42
  40 0.421
  40.1 0.422
  40.1 0.423
  40.1 0.424
  40.1 0.425
  40.2 0.426
  40.2 0.427
  40.2 0.428
  40.2 0.429
  40.3 0.43
  40.3 0.431
  40.3 0.432
  40.3 0.433
  40.4 0.434
  40.4 0.435
  40.4 0.436
  40.4 0.437
  40.4 0.438
  40.5 0.439
  40.5 0.44
  40.5 0.441
  40.5 0.442
  40.6 0.443
  40.6 0.444
  40.6 0.445
  40.6 0.446
  40.7 0.447
  40.7 0.448
  40.7 0.449
  40.8 0.45
  40.8 0.451
  40.8 0.452
  40.8 0.453
  40.8 0.454
  40.9 0.455
  40.9 0.456
  40.9 0.457
  40.9 0.458
  41 0.459
  41 0.46
  41 0.461
  41.1 0.462
  41.1 0.463
  41.1 0.464
  41.1 0.465
  41.2 0.466
  41.2 0.467
  41.2 0.468
  41.2 0.469
  41.3 0.47
  41.3 0.471
  41.3 0.472
  41.3 0.473
  41.3 0.474
  41.3 0.475
  41.4 0.476
  41.4 0.477
  41.4 0.478
  41.4 0.479
  41.5 0.48
  41.5 0.481
  41.5 0.482
  41.5 0.483
  41.5 0.484
  41.6 0.485
  41.6 0.486
  41.6 0.487
  41.6 0.488
  41.7 0.489
  41.7 0.49
  41.7 0.491
  41.7 0.492
  41.8 0.493
  41.8 0.494
  41.8 0.495
  41.8 0.496
  41.8 0.497
  41.9 0.498
  41.9 0.499
  41.9 0.5
  41.9 0.501
  42 0.502
  42 0.503
  42 0.504
  42 0.505
  42 0.506
  42.1 0.507
  42.1 0.508
  42.1 0.509
  42.1 0.51
  42.1 0.511
  42.2 0.512
  42.2 0.513
  42.2 0.514
  42.2 0.515
  42.3 0.516
  42.3 0.517
  42.3 0.518
  42.3 0.519
  42.3 0.52
  42.4 0.521
  42.4 0.522
  42.4 0.523
  42.4 0.524
  42.5 0.525
  42.5 0.526
  42.5 0.527
  42.6 0.528
  42.6 0.529
  42.6 0.53
  42.6 0.531
  42.7 0.532
  42.7 0.533
  42.7 0.534
  42.7 0.535
  42.8 0.536
  42.8 0.537
  42.8 0.538
  42.9 0.539
  42.9 0.54
  42.9 0.541
  43 0.542
  43 0.543
  43 0.544
  43 0.545
  43 0.546
  43.1 0.547
  43.1 0.548
  43.1 0.549
  43.1 0.55
  43.2 0.551
  43.2 0.552
  43.2 0.553
  43.2 0.554
  43.2 0.555
  43.3 0.556
  43.3 0.557
  43.3 0.558
  43.4 0.559
  43.4 0.56
  43.4 0.561
  43.4 0.562
  43.5 0.563
  43.5 0.564
  43.5 0.565
  43.5 0.566
  43.6 0.567
  43.6 0.568
  43.6 0.569
  43.6 0.57
  43.7 0.571
  43.7 0.572
  43.7 0.573
  43.8 0.574
  43.8 0.575
  43.8 0.576
  43.8 0.577
  43.9 0.578
  43.9 0.579
  43.9 0.58
  44 0.581
  44 0.582
  44 0.583
  44 0.584
  44.1 0.585
  44.1 0.586
  44.1 0.587
  44.1 0.588
  44.2 0.589
  44.2 0.59
  44.2 0.591
  44.2 0.592
  44.3 0.593
  44.3 0.594
  44.3 0.595
  44.3 0.596
  44.4 0.597
  44.4 0.598
  44.4 0.599
  44.4 0.6
  44.4 0.601
  44.5 0.602
  44.5 0.603
  44.6 0.604
  44.6 0.605
  44.6 0.606
  44.6 0.607
  44.7 0.608
  44.7 0.609
  44.7 0.61
  44.8 0.611
  44.8 0.612
  44.8 0.613
  44.9 0.614
  44.9 0.615
  44.9 0.616
  44.9 0.617
  45 0.618
  45 0.619
  45 0.62
  45.1 0.621
  45.1 0.622
  45.1 0.623
  45.1 0.624
  45.1 0.625
  45.2 0.626
  45.2 0.627
  45.2 0.628
  45.3 0.629
  45.3 0.63
  45.3 0.631
  45.3 0.632
  45.3 0.633
  45.4 0.634
  45.4 0.635
  45.4 0.636
  45.4 0.637
  45.5 0.638
  45.5 0.639
  45.5 0.64
  45.5 0.641
  45.6 0.642
  45.6 0.643
  45.6 0.644
  45.7 0.645
  45.7 0.646
  45.7 0.647
  45.7 0.648
  45.8 0.649
  45.8 0.65
  45.8 0.651
  45.9 0.652
  45.9 0.653
  45.9 0.654
  45.9 0.655
  45.9 0.656
  46 0.657
  46 0.658
  46 0.659
  46 0.66
  46.1 0.661
  46.1 0.662
  46.1 0.663
  46.2 0.664
  46.2 0.665
  46.2 0.666
  46.2 0.667
  46.3 0.668
  46.3 0.669
  46.3 0.67
  46.3 0.671
  46.4 0.672
  46.4 0.673
  46.4 0.674
  46.4 0.675
  46.5 0.676
  46.5 0.677
  46.5 0.678
  46.5 0.679
  46.6 0.68
  46.6 0.681
  46.6 0.682
  46.7 0.683
  46.7 0.684
  46.7 0.685
  46.8 0.686
  46.8 0.687
  46.8 0.688
  46.9 0.689
  46.9 0.69
  46.9 0.691
  46.9 0.692
  47 0.693
  47 0.694
  47 0.695
  47.1 0.696
  47.1 0.697
  47.1 0.698
  47.2 0.699
  47.2 0.7
  47.2 0.701
  47.3 0.702
  47.3 0.703
  47.3 0.704
  47.4 0.705
  47.4 0.706
  47.4 0.707
  47.5 0.708
  47.5 0.709
  47.5 0.71
  47.6 0.711
  47.6 0.712
  47.6 0.713
  47.6 0.714
  47.7 0.715
  47.7 0.716
  47.7 0.717
  47.8 0.718
  47.8 0.719
  47.8 0.72
  47.8 0.721
  47.9 0.722
  47.9 0.723
  48 0.724
  48 0.725
  48 0.726
  48.1 0.727
  48.1 0.728
  48.1 0.729
  48.1 0.73
  48.2 0.731
  48.2 0.732
  48.2 0.733
  48.2 0.734
  48.3 0.735
  48.3 0.736
  48.3 0.737
  48.4 0.738
  48.4 0.739
  48.5 0.74
  48.5 0.741
  48.5 0.742
  48.5 0.743
  48.6 0.744
  48.6 0.745
  48.6 0.746
  48.7 0.747
  48.7 0.748
  48.7 0.749
  48.7 0.75
  48.8 0.751
  48.8 0.752
  48.8 0.753
  48.9 0.754
  48.9 0.755
  48.9 0.756
  49 0.757
  49 0.758
  49 0.759
  49.1 0.76
  49.1 0.761
  49.1 0.762
  49.1 0.763
  49.2 0.764
  49.2 0.765
  49.3 0.766
  49.3 0.767
  49.3 0.768
  49.4 0.769
  49.4 0.77
  49.4 0.771
  49.4 0.772
  49.5 0.773
  49.5 0.774
  49.5 0.775
  49.6 0.776
  49.6 0.777
  49.6 0.778
  49.7 0.779
  49.7 0.78
  49.7 0.781
  49.8 0.782
  49.8 0.783
  49.9 0.784
  49.9 0.785
  49.9 0.786
  50 0.787
  50 0.788
  50.1 0.789
  50.1 0.79
  50.2 0.791
  50.2 0.792
  50.2 0.793
  50.3 0.794
  50.3 0.795
  50.3 0.796
  50.4 0.797
  50.4 0.798
  50.4 0.799
  50.5 0.8
  50.5 0.801
  50.5 0.802
  50.6 0.803
  50.6 0.804
  50.6 0.805
  50.7 0.806
  50.7 0.807
  50.7 0.808
  50.8 0.809
  50.8 0.81
  50.8 0.811
  50.8 0.812
  50.9 0.813
  50.9 0.814
  51 0.815
  51 0.816
  51.1 0.817
  51.1 0.818
  51.1 0.819
  51.2 0.82
  51.2 0.821
  51.2 0.822
  51.2 0.823
  51.3 0.824
  51.3 0.825
  51.4 0.826
  51.4 0.827
  51.4 0.828
  51.5 0.829
  51.5 0.83
  51.5 0.831
  51.6 0.832
  51.6 0.833
  51.6 0.834
  51.7 0.835
  51.7 0.836
  51.8 0.837
  51.8 0.838
  51.9 0.839
  51.9 0.84
  52 0.841
  52 0.842
  52 0.843
  52.1 0.844
  52.1 0.845
  52.2 0.846
  52.2 0.847
  52.3 0.848
  52.3 0.849
  52.4 0.85
  52.4 0.851
  52.5 0.852
  52.5 0.853
  52.6 0.854
  52.6 0.855
  52.7 0.856
  52.8 0.857
  52.8 0.858
  52.9 0.859
  52.9 0.86
  52.9 0.861
  53 0.862
  53.1 0.863
  53.1 0.864
  53.2 0.865
  53.2 0.866
  53.3 0.867
  53.3 0.868
  53.4 0.869
  53.4 0.87
  53.5 0.871
  53.5 0.872
  53.6 0.873
  53.6 0.874
  53.7 0.875
  53.8 0.876
  53.8 0.877
  53.9 0.878
  53.9 0.879
  54 0.88
  54 0.881
  54.1 0.882
  54.1 0.883
  54.1 0.884
  54.2 0.885
  54.2 0.886
  54.3 0.887
  54.4 0.888
  54.4 0.889
  54.4 0.89
  54.5 0.891
  54.5 0.892
  54.6 0.893
  54.7 0.894
  54.7 0.895
  54.8 0.896
  54.9 0.897
  54.9 0.898
  55 0.899
  55 0.9
  55.1 0.901
  55.2 0.902
  55.2 0.903
  55.3 0.904
  55.4 0.905
  55.4 0.906
  55.4 0.907
  55.5 0.908
  55.6 0.909
  55.6 0.91
  55.7 0.911
  55.8 0.912
  55.9 0.913
  55.9 0.914
  56 0.915
  56 0.916
  56.1 0.917
  56.2 0.918
  56.3 0.919
  56.4 0.92
  56.5 0.921
  56.5 0.922
  56.6 0.923
  56.6 0.924
  56.7 0.925
  56.8 0.926
  56.9 0.927
  56.9 0.928
  57 0.929
  57.2 0.93
  57.3 0.931
  57.3 0.932
  57.4 0.933
  57.5 0.934
  57.6 0.935
  57.7 0.936
  57.8 0.937
  57.9 0.938
  58 0.939
  58.1 0.94
  58.2 0.941
  58.2 0.942
  58.3 0.943
  58.4 0.944
  58.5 0.945
  58.6 0.946
  58.7 0.947
  58.8 0.948
  58.8 0.949
  58.9 0.95
  59 0.951
  59.1 0.952
  59.3 0.953
  59.3 0.954
  59.4 0.955
  59.6 0.956
  59.7 0.957
  59.8 0.958
  60 0.959
  60.2 0.96
  60.3 0.961
  60.5 0.962
  60.5 0.963
  60.7 0.964
  60.9 0.965
  61.1 0.966
  61.2 0.967
  61.3 0.968
  61.5 0.969
  61.6 0.97
  61.7 0.971
  61.9 0.972
  62.1 0.973
  62.3 0.974
  62.5 0.975
  62.7 0.976
  63 0.977
  63.3 0.978
  63.5 0.979
  63.6 0.98
  63.9 0.981
  64.2 0.982
  64.6 0.983
  64.8 0.984
  65.2 0.985
  65.6 0.986
  66.1 0.987
  66.3 0.988
  66.5 0.989
  66.8 0.99
  67.4 0.991
  67.8 0.992
  68.4 0.993
  69.2 0.994
  70.2 0.995
  71.1 0.996
  71.8 0.997
  73.3 0.998
  75.8 0.999
  81.7 1
  };
  \addlegendentry{Cell-free (maximum)}
  \addplot [semithick, color0, dotted, forget plot]
  table {%
  -2.23 0
  5.2 0.001
  6.65 0.002
  7.71 0.003
  8.32 0.004
  8.62 0.005
  9.19 0.006
  9.57 0.007
  9.83 0.008
  10.1 0.009
  10.4 0.01
  10.7 0.011
  10.9 0.012
  11 0.013
  11.5 0.014
  11.6 0.015
  11.8 0.016
  12.1 0.017
  12.2 0.018
  12.4 0.019
  12.5 0.02
  12.7 0.021
  13 0.022
  13.2 0.023
  13.3 0.024
  13.4 0.025
  13.5 0.026
  13.7 0.027
  13.8 0.028
  13.9 0.029
  14 0.03
  14.1 0.031
  14.2 0.032
  14.3 0.033
  14.4 0.034
  14.5 0.035
  14.5 0.036
  14.6 0.037
  14.7 0.038
  14.8 0.039
  14.9 0.04
  14.9 0.041
  15 0.042
  15.1 0.043
  15.2 0.044
  15.3 0.045
  15.4 0.046
  15.4 0.047
  15.5 0.048
  15.7 0.049
  15.8 0.05
  15.8 0.051
  15.9 0.052
  16 0.053
  16.1 0.054
  16.2 0.055
  16.2 0.056
  16.3 0.057
  16.4 0.058
  16.4 0.059
  16.5 0.06
  16.6 0.061
  16.6 0.062
  16.6 0.063
  16.7 0.064
  16.7 0.065
  16.8 0.066
  16.8 0.067
  16.8 0.068
  16.9 0.069
  16.9 0.07
  17 0.071
  17.1 0.072
  17.1 0.073
  17.2 0.074
  17.3 0.075
  17.3 0.076
  17.4 0.077
  17.4 0.078
  17.5 0.079
  17.6 0.08
  17.6 0.081
  17.6 0.082
  17.7 0.083
  17.7 0.084
  17.8 0.085
  17.9 0.086
  17.9 0.087
  18 0.088
  18.1 0.089
  18.1 0.09
  18.2 0.091
  18.2 0.092
  18.3 0.093
  18.3 0.094
  18.4 0.095
  18.5 0.096
  18.5 0.097
  18.6 0.098
  18.7 0.099
  18.7 0.1
  18.8 0.101
  18.9 0.102
  18.9 0.103
  19 0.104
  19 0.105
  19.1 0.106
  19.1 0.107
  19.2 0.108
  19.2 0.109
  19.3 0.11
  19.3 0.111
  19.3 0.112
  19.4 0.113
  19.4 0.114
  19.4 0.115
  19.5 0.116
  19.5 0.117
  19.5 0.118
  19.6 0.119
  19.6 0.12
  19.7 0.121
  19.7 0.122
  19.8 0.123
  19.8 0.124
  19.9 0.125
  19.9 0.126
  20 0.127
  20 0.128
  20 0.129
  20.1 0.13
  20.1 0.131
  20.1 0.132
  20.2 0.133
  20.3 0.134
  20.3 0.135
  20.3 0.136
  20.4 0.137
  20.4 0.138
  20.5 0.139
  20.5 0.14
  20.5 0.141
  20.6 0.142
  20.6 0.143
  20.7 0.144
  20.7 0.145
  20.7 0.146
  20.8 0.147
  20.8 0.148
  20.9 0.149
  20.9 0.15
  20.9 0.151
  21 0.152
  21 0.153
  21 0.154
  21.1 0.155
  21.2 0.156
  21.2 0.157
  21.2 0.158
  21.2 0.159
  21.3 0.16
  21.3 0.161
  21.3 0.162
  21.4 0.163
  21.4 0.164
  21.4 0.165
  21.4 0.166
  21.5 0.167
  21.5 0.168
  21.6 0.169
  21.6 0.17
  21.6 0.171
  21.7 0.172
  21.7 0.173
  21.7 0.174
  21.8 0.175
  21.8 0.176
  21.8 0.177
  21.9 0.178
  21.9 0.179
  22 0.18
  22 0.181
  22 0.182
  22.1 0.183
  22.1 0.184
  22.1 0.185
  22.2 0.186
  22.2 0.187
  22.2 0.188
  22.3 0.189
  22.3 0.19
  22.3 0.191
  22.4 0.192
  22.4 0.193
  22.4 0.194
  22.5 0.195
  22.5 0.196
  22.5 0.197
  22.6 0.198
  22.6 0.199
  22.6 0.2
  22.7 0.201
  22.7 0.202
  22.7 0.203
  22.7 0.204
  22.8 0.205
  22.8 0.206
  22.9 0.207
  22.9 0.208
  22.9 0.209
  23 0.21
  23 0.211
  23.1 0.212
  23.1 0.213
  23.1 0.214
  23.2 0.215
  23.2 0.216
  23.2 0.217
  23.2 0.218
  23.3 0.219
  23.3 0.22
  23.3 0.221
  23.3 0.222
  23.4 0.223
  23.4 0.224
  23.4 0.225
  23.5 0.226
  23.5 0.227
  23.5 0.228
  23.5 0.229
  23.6 0.23
  23.6 0.231
  23.6 0.232
  23.6 0.233
  23.7 0.234
  23.7 0.235
  23.7 0.236
  23.7 0.237
  23.8 0.238
  23.8 0.239
  23.9 0.24
  23.9 0.241
  23.9 0.242
  23.9 0.243
  24 0.244
  24 0.245
  24 0.246
  24.1 0.247
  24.1 0.248
  24.1 0.249
  24.1 0.25
  24.1 0.251
  24.2 0.252
  24.2 0.253
  24.2 0.254
  24.3 0.255
  24.3 0.256
  24.3 0.257
  24.4 0.258
  24.4 0.259
  24.4 0.26
  24.4 0.261
  24.5 0.262
  24.5 0.263
  24.6 0.264
  24.6 0.265
  24.6 0.266
  24.6 0.267
  24.7 0.268
  24.7 0.269
  24.7 0.27
  24.7 0.271
  24.8 0.272
  24.8 0.273
  24.8 0.274
  24.8 0.275
  24.9 0.276
  24.9 0.277
  24.9 0.278
  24.9 0.279
  25 0.28
  25 0.281
  25 0.282
  25.1 0.283
  25.1 0.284
  25.1 0.285
  25.1 0.286
  25.1 0.287
  25.2 0.288
  25.2 0.289
  25.2 0.29
  25.2 0.291
  25.3 0.292
  25.3 0.293
  25.3 0.294
  25.4 0.295
  25.4 0.296
  25.4 0.297
  25.5 0.298
  25.5 0.299
  25.5 0.3
  25.5 0.301
  25.6 0.302
  25.6 0.303
  25.6 0.304
  25.7 0.305
  25.7 0.306
  25.7 0.307
  25.7 0.308
  25.8 0.309
  25.8 0.31
  25.8 0.311
  25.8 0.312
  25.9 0.313
  25.9 0.314
  25.9 0.315
  26 0.316
  26 0.317
  26 0.318
  26 0.319
  26.1 0.32
  26.1 0.321
  26.1 0.322
  26.1 0.323
  26.1 0.324
  26.1 0.325
  26.2 0.326
  26.2 0.327
  26.2 0.328
  26.2 0.329
  26.2 0.33
  26.3 0.331
  26.3 0.332
  26.3 0.333
  26.4 0.334
  26.4 0.335
  26.4 0.336
  26.4 0.337
  26.4 0.338
  26.5 0.339
  26.5 0.34
  26.5 0.341
  26.6 0.342
  26.6 0.343
  26.6 0.344
  26.7 0.345
  26.7 0.346
  26.7 0.347
  26.7 0.348
  26.7 0.349
  26.8 0.35
  26.8 0.351
  26.8 0.352
  26.8 0.353
  26.9 0.354
  26.9 0.355
  26.9 0.356
  26.9 0.357
  27 0.358
  27 0.359
  27 0.36
  27.1 0.361
  27.1 0.362
  27.1 0.363
  27.1 0.364
  27.1 0.365
  27.2 0.366
  27.2 0.367
  27.2 0.368
  27.2 0.369
  27.2 0.37
  27.3 0.371
  27.3 0.372
  27.3 0.373
  27.3 0.374
  27.4 0.375
  27.4 0.376
  27.4 0.377
  27.4 0.378
  27.4 0.379
  27.5 0.38
  27.5 0.381
  27.5 0.382
  27.5 0.383
  27.5 0.384
  27.6 0.385
  27.6 0.386
  27.6 0.387
  27.6 0.388
  27.7 0.389
  27.7 0.39
  27.7 0.391
  27.7 0.392
  27.8 0.393
  27.8 0.394
  27.8 0.395
  27.8 0.396
  27.8 0.397
  27.9 0.398
  27.9 0.399
  27.9 0.4
  27.9 0.401
  27.9 0.402
  28 0.403
  28 0.404
  28 0.405
  28 0.406
  28.1 0.407
  28.1 0.408
  28.1 0.409
  28.2 0.41
  28.2 0.411
  28.2 0.412
  28.3 0.413
  28.3 0.414
  28.3 0.415
  28.3 0.416
  28.4 0.417
  28.4 0.418
  28.4 0.419
  28.4 0.42
  28.5 0.421
  28.5 0.422
  28.5 0.423
  28.5 0.424
  28.5 0.425
  28.6 0.426
  28.6 0.427
  28.6 0.428
  28.6 0.429
  28.6 0.43
  28.6 0.431
  28.7 0.432
  28.7 0.433
  28.7 0.434
  28.7 0.435
  28.8 0.436
  28.8 0.437
  28.8 0.438
  28.9 0.439
  28.9 0.44
  28.9 0.441
  28.9 0.442
  29 0.443
  29 0.444
  29 0.445
  29 0.446
  29 0.447
  29.1 0.448
  29.1 0.449
  29.1 0.45
  29.1 0.451
  29.2 0.452
  29.2 0.453
  29.2 0.454
  29.2 0.455
  29.2 0.456
  29.3 0.457
  29.3 0.458
  29.3 0.459
  29.3 0.46
  29.4 0.461
  29.4 0.462
  29.4 0.463
  29.4 0.464
  29.5 0.465
  29.5 0.466
  29.5 0.467
  29.5 0.468
  29.6 0.469
  29.6 0.47
  29.6 0.471
  29.6 0.472
  29.7 0.473
  29.7 0.474
  29.7 0.475
  29.7 0.476
  29.8 0.477
  29.8 0.478
  29.8 0.479
  29.8 0.48
  29.9 0.481
  29.9 0.482
  29.9 0.483
  29.9 0.484
  29.9 0.485
  30 0.486
  30 0.487
  30 0.488
  30 0.489
  30.1 0.49
  30.1 0.491
  30.1 0.492
  30.1 0.493
  30.1 0.494
  30.2 0.495
  30.2 0.496
  30.2 0.497
  30.2 0.498
  30.3 0.499
  30.3 0.5
  30.3 0.501
  30.3 0.502
  30.4 0.503
  30.4 0.504
  30.4 0.505
  30.4 0.506
  30.4 0.507
  30.5 0.508
  30.5 0.509
  30.5 0.51
  30.5 0.511
  30.6 0.512
  30.6 0.513
  30.6 0.514
  30.6 0.515
  30.7 0.516
  30.7 0.517
  30.7 0.518
  30.7 0.519
  30.8 0.52
  30.8 0.521
  30.8 0.522
  30.8 0.523
  30.8 0.524
  30.9 0.525
  30.9 0.526
  30.9 0.527
  30.9 0.528
  30.9 0.529
  31 0.53
  31 0.531
  31 0.532
  31 0.533
  31.1 0.534
  31.1 0.535
  31.1 0.536
  31.1 0.537
  31.2 0.538
  31.2 0.539
  31.2 0.54
  31.2 0.541
  31.2 0.542
  31.2 0.543
  31.3 0.544
  31.3 0.545
  31.3 0.546
  31.3 0.547
  31.4 0.548
  31.4 0.549
  31.4 0.55
  31.4 0.551
  31.4 0.552
  31.5 0.553
  31.5 0.554
  31.5 0.555
  31.6 0.556
  31.6 0.557
  31.6 0.558
  31.6 0.559
  31.6 0.56
  31.7 0.561
  31.7 0.562
  31.7 0.563
  31.7 0.564
  31.8 0.565
  31.8 0.566
  31.8 0.567
  31.8 0.568
  31.9 0.569
  31.9 0.57
  31.9 0.571
  31.9 0.572
  31.9 0.573
  31.9 0.574
  32 0.575
  32 0.576
  32 0.577
  32 0.578
  32 0.579
  32.1 0.58
  32.1 0.581
  32.1 0.582
  32.1 0.583
  32.1 0.584
  32.2 0.585
  32.2 0.586
  32.2 0.587
  32.2 0.588
  32.2 0.589
  32.3 0.59
  32.3 0.591
  32.3 0.592
  32.4 0.593
  32.4 0.594
  32.4 0.595
  32.4 0.596
  32.5 0.597
  32.5 0.598
  32.5 0.599
  32.5 0.6
  32.6 0.601
  32.6 0.602
  32.6 0.603
  32.6 0.604
  32.6 0.605
  32.7 0.606
  32.7 0.607
  32.7 0.608
  32.7 0.609
  32.8 0.61
  32.8 0.611
  32.8 0.612
  32.8 0.613
  32.9 0.614
  32.9 0.615
  32.9 0.616
  32.9 0.617
  32.9 0.618
  33 0.619
  33 0.62
  33 0.621
  33 0.622
  33.1 0.623
  33.1 0.624
  33.1 0.625
  33.1 0.626
  33.2 0.627
  33.2 0.628
  33.2 0.629
  33.3 0.63
  33.3 0.631
  33.3 0.632
  33.3 0.633
  33.3 0.634
  33.4 0.635
  33.4 0.636
  33.4 0.637
  33.4 0.638
  33.4 0.639
  33.5 0.64
  33.5 0.641
  33.5 0.642
  33.6 0.643
  33.6 0.644
  33.6 0.645
  33.7 0.646
  33.7 0.647
  33.7 0.648
  33.7 0.649
  33.8 0.65
  33.8 0.651
  33.8 0.652
  33.8 0.653
  33.9 0.654
  33.9 0.655
  33.9 0.656
  33.9 0.657
  34 0.658
  34 0.659
  34 0.66
  34 0.661
  34.1 0.662
  34.1 0.663
  34.1 0.664
  34.2 0.665
  34.2 0.666
  34.2 0.667
  34.2 0.668
  34.3 0.669
  34.3 0.67
  34.3 0.671
  34.3 0.672
  34.4 0.673
  34.4 0.674
  34.4 0.675
  34.5 0.676
  34.5 0.677
  34.5 0.678
  34.5 0.679
  34.6 0.68
  34.6 0.681
  34.6 0.682
  34.7 0.683
  34.7 0.684
  34.7 0.685
  34.8 0.686
  34.8 0.687
  34.8 0.688
  34.8 0.689
  34.9 0.69
  34.9 0.691
  34.9 0.692
  34.9 0.693
  35 0.694
  35 0.695
  35.1 0.696
  35.1 0.697
  35.1 0.698
  35.1 0.699
  35.2 0.7
  35.2 0.701
  35.2 0.702
  35.3 0.703
  35.3 0.704
  35.3 0.705
  35.4 0.706
  35.4 0.707
  35.4 0.708
  35.4 0.709
  35.5 0.71
  35.5 0.711
  35.5 0.712
  35.5 0.713
  35.5 0.714
  35.6 0.715
  35.6 0.716
  35.6 0.717
  35.6 0.718
  35.7 0.719
  35.7 0.72
  35.7 0.721
  35.7 0.722
  35.8 0.723
  35.8 0.724
  35.8 0.725
  35.9 0.726
  35.9 0.727
  35.9 0.728
  36 0.729
  36 0.73
  36 0.731
  36.1 0.732
  36.1 0.733
  36.1 0.734
  36.2 0.735
  36.2 0.736
  36.2 0.737
  36.2 0.738
  36.2 0.739
  36.3 0.74
  36.3 0.741
  36.3 0.742
  36.4 0.743
  36.4 0.744
  36.4 0.745
  36.5 0.746
  36.5 0.747
  36.6 0.748
  36.6 0.749
  36.6 0.75
  36.7 0.751
  36.7 0.752
  36.7 0.753
  36.7 0.754
  36.8 0.755
  36.8 0.756
  36.8 0.757
  36.9 0.758
  36.9 0.759
  36.9 0.76
  36.9 0.761
  37 0.762
  37 0.763
  37 0.764
  37.1 0.765
  37.1 0.766
  37.1 0.767
  37.1 0.768
  37.1 0.769
  37.2 0.77
  37.2 0.771
  37.3 0.772
  37.3 0.773
  37.3 0.774
  37.3 0.775
  37.4 0.776
  37.4 0.777
  37.4 0.778
  37.5 0.779
  37.5 0.78
  37.5 0.781
  37.6 0.782
  37.6 0.783
  37.6 0.784
  37.6 0.785
  37.7 0.786
  37.7 0.787
  37.7 0.788
  37.8 0.789
  37.8 0.79
  37.8 0.791
  37.8 0.792
  37.9 0.793
  37.9 0.794
  37.9 0.795
  38 0.796
  38 0.797
  38.1 0.798
  38.1 0.799
  38.2 0.8
  38.2 0.801
  38.2 0.802
  38.2 0.803
  38.3 0.804
  38.3 0.805
  38.3 0.806
  38.4 0.807
  38.4 0.808
  38.4 0.809
  38.5 0.81
  38.5 0.811
  38.5 0.812
  38.6 0.813
  38.6 0.814
  38.6 0.815
  38.7 0.816
  38.7 0.817
  38.7 0.818
  38.8 0.819
  38.8 0.82
  38.8 0.821
  38.9 0.822
  38.9 0.823
  38.9 0.824
  39 0.825
  39 0.826
  39 0.827
  39.1 0.828
  39.1 0.829
  39.1 0.83
  39.2 0.831
  39.2 0.832
  39.2 0.833
  39.2 0.834
  39.3 0.835
  39.3 0.836
  39.4 0.837
  39.4 0.838
  39.4 0.839
  39.5 0.84
  39.5 0.841
  39.5 0.842
  39.6 0.843
  39.6 0.844
  39.6 0.845
  39.7 0.846
  39.7 0.847
  39.8 0.848
  39.8 0.849
  39.8 0.85
  39.9 0.851
  39.9 0.852
  40 0.853
  40 0.854
  40.1 0.855
  40.1 0.856
  40.2 0.857
  40.2 0.858
  40.3 0.859
  40.3 0.86
  40.4 0.861
  40.4 0.862
  40.4 0.863
  40.5 0.864
  40.5 0.865
  40.5 0.866
  40.5 0.867
  40.6 0.868
  40.7 0.869
  40.7 0.87
  40.8 0.871
  40.8 0.872
  40.9 0.873
  40.9 0.874
  41 0.875
  41 0.876
  41.1 0.877
  41.1 0.878
  41.2 0.879
  41.2 0.88
  41.3 0.881
  41.3 0.882
  41.4 0.883
  41.4 0.884
  41.5 0.885
  41.5 0.886
  41.6 0.887
  41.6 0.888
  41.7 0.889
  41.7 0.89
  41.8 0.891
  41.8 0.892
  41.9 0.893
  41.9 0.894
  42 0.895
  42 0.896
  42.1 0.897
  42.1 0.898
  42.2 0.899
  42.3 0.9
  42.3 0.901
  42.4 0.902
  42.4 0.903
  42.5 0.904
  42.6 0.905
  42.6 0.906
  42.7 0.907
  42.7 0.908
  42.8 0.909
  42.8 0.91
  42.9 0.911
  43 0.912
  43 0.913
  43.1 0.914
  43.1 0.915
  43.2 0.916
  43.2 0.917
  43.3 0.918
  43.3 0.919
  43.4 0.92
  43.5 0.921
  43.5 0.922
  43.6 0.923
  43.6 0.924
  43.7 0.925
  43.8 0.926
  43.8 0.927
  43.9 0.928
  44 0.929
  44 0.93
  44.1 0.931
  44.1 0.932
  44.2 0.933
  44.3 0.934
  44.3 0.935
  44.4 0.936
  44.5 0.937
  44.6 0.938
  44.7 0.939
  44.8 0.94
  44.8 0.941
  44.9 0.942
  45 0.943
  45.1 0.944
  45.2 0.945
  45.2 0.946
  45.3 0.947
  45.3 0.948
  45.4 0.949
  45.5 0.95
  45.6 0.951
  45.8 0.952
  45.9 0.953
  46 0.954
  46.1 0.955
  46.2 0.956
  46.3 0.957
  46.4 0.958
  46.5 0.959
  46.6 0.96
  46.7 0.961
  46.8 0.962
  46.9 0.963
  47 0.964
  47.1 0.965
  47.2 0.966
  47.4 0.967
  47.5 0.968
  47.6 0.969
  47.7 0.97
  47.9 0.971
  48.1 0.972
  48.2 0.973
  48.4 0.974
  48.6 0.975
  48.8 0.976
  49 0.977
  49.3 0.978
  49.6 0.979
  49.8 0.98
  50.1 0.981
  50.3 0.982
  50.7 0.983
  51.1 0.984
  51.4 0.985
  51.6 0.986
  51.9 0.987
  52.3 0.988
  52.7 0.989
  52.9 0.99
  53.6 0.991
  54 0.992
  54.5 0.993
  54.9 0.994
  55.2 0.995
  56.4 0.996
  57.1 0.997
  58.2 0.998
  60.8 0.999
  66.7 1
  };
  \addlegendentry{Cell-free (average)}
  \addplot [semithick, color1]
  table {%
  -4.52 0
  -4.52 3.14e-05
  -4.52 6.28e-05
  -4.52 9.42e-05
  -3.37 0.000126
  -3.37 0.000157
  -3.37 0.000188
  -3.16 0.00022
  -3.16 0.000251
  -3.16 0.000283
  -3.11 0.000314
  -3.11 0.000346
  -3.11 0.000377
  -2.98 0.000408
  -2.98 0.00044
  -2.98 0.000471
  -2.91 0.000503
  -2.91 0.000534
  -2.91 0.000565
  -2.91 0.000597
  -2.03 0.000628
  -2.03 0.00066
  -2.03 0.000691
  -2.02 0.000723
  -2.02 0.000754
  -2.02 0.000785
  -1.66 0.000817
  -1.66 0.000848
  -1.66 0.00088
  -1.02 0.000911
  -1.02 0.000942
  -1.02 0.000974
  -0.785 0.00101
  -0.785 0.00104
  -0.785 0.00107
  -0.785 0.0011
  -0.713 0.00113
  -0.713 0.00116
  -0.713 0.00119
  -0.686 0.00123
  -0.686 0.00126
  -0.686 0.00129
  -0.518 0.00132
  -0.518 0.00135
  -0.518 0.00138
  -0.462 0.00141
  -0.462 0.00145
  -0.462 0.00148
  -0.409 0.00151
  -0.409 0.00154
  -0.409 0.00157
  -0.409 0.0016
  -0.236 0.00163
  -0.236 0.00166
  -0.236 0.0017
  -0.13 0.00173
  -0.13 0.00176
  -0.13 0.00179
  -0.0703 0.00182
  -0.0703 0.00185
  -0.0703 0.00188
  -0.0373 0.00192
  -0.0373 0.00195
  -0.0373 0.00198
  0.0813 0.00201
  0.0813 0.00204
  0.0813 0.00207
  0.0813 0.0021
  0.115 0.00214
  0.115 0.00217
  0.115 0.0022
  0.639 0.00223
  0.639 0.00226
  0.639 0.00229
  0.68 0.00232
  0.68 0.00236
  0.68 0.00239
  0.888 0.00242
  0.888 0.00245
  0.888 0.00248
  1.17 0.00251
  1.17 0.00254
  1.17 0.00258
  1.17 0.00261
  1.22 0.00264
  1.22 0.00267
  1.22 0.0027
  1.29 0.00273
  1.29 0.00276
  1.29 0.0028
  1.36 0.00283
  1.36 0.00286
  1.36 0.00289
  1.4 0.00292
  1.4 0.00295
  1.4 0.00298
  1.42 0.00302
  1.42 0.00305
  1.42 0.00308
  1.42 0.00311
  1.54 0.00314
  1.54 0.00317
  1.54 0.0032
  1.68 0.00324
  1.68 0.00327
  1.68 0.0033
  1.71 0.00333
  1.71 0.00336
  1.71 0.00339
  1.76 0.00342
  1.76 0.00346
  1.76 0.00349
  2.38 0.00352
  2.38 0.00355
  2.38 0.00358
  2.38 0.00361
  2.65 0.00364
  2.65 0.00368
  2.65 0.00371
  2.84 0.00374
  2.84 0.00377
  2.84 0.0038
  3 0.00383
  3 0.00386
  3 0.0039
  3.13 0.00393
  3.13 0.00396
  3.13 0.00399
  3.32 0.00402
  3.32 0.00405
  3.32 0.00408
  3.32 0.00412
  3.41 0.00415
  3.41 0.00418
  3.41 0.00421
  3.43 0.00424
  3.43 0.00427
  3.43 0.0043
  3.49 0.00434
  3.49 0.00437
  3.49 0.0044
  3.53 0.00443
  3.53 0.00446
  3.53 0.00449
  3.61 0.00452
  3.61 0.00455
  3.61 0.00459
  3.61 0.00462
  3.77 0.00465
  3.77 0.00468
  3.77 0.00471
  3.84 0.00474
  3.84 0.00477
  3.84 0.00481
  3.85 0.00484
  3.85 0.00487
  3.85 0.0049
  3.9 0.00493
  3.9 0.00496
  3.9 0.00499
  3.98 0.00503
  3.98 0.00506
  3.98 0.00509
  3.98 0.00512
  3.98 0.00515
  3.98 0.00518
  3.98 0.00521
  4 0.00525
  4 0.00528
  4 0.00531
  4.22 0.00534
  4.22 0.00537
  4.22 0.0054
  4.23 0.00543
  4.23 0.00547
  4.23 0.0055
  4.3 0.00553
  4.3 0.00556
  4.3 0.00559
  4.3 0.00562
  4.31 0.00565
  4.31 0.00569
  4.31 0.00572
  4.31 0.00575
  4.31 0.00578
  4.31 0.00581
  4.37 0.00584
  4.37 0.00587
  4.37 0.00591
  4.46 0.00594
  4.46 0.00597
  4.46 0.006
  4.49 0.00603
  4.49 0.00606
  4.49 0.00609
  4.49 0.00613
  4.58 0.00616
  4.58 0.00619
  4.58 0.00622
  4.66 0.00625
  4.66 0.00628
  4.66 0.00631
  4.7 0.00635
  4.7 0.00638
  4.7 0.00641
  4.72 0.00644
  4.72 0.00647
  4.72 0.0065
  4.76 0.00653
  4.76 0.00657
  4.76 0.0066
  4.76 0.00663
  4.81 0.00666
  4.81 0.00669
  4.81 0.00672
  4.82 0.00675
  4.82 0.00679
  4.82 0.00682
  4.82 0.00685
  4.82 0.00688
  4.82 0.00691
  4.86 0.00694
  4.86 0.00697
  4.86 0.00701
  4.88 0.00704
  4.88 0.00707
  4.88 0.0071
  4.88 0.00713
  4.91 0.00716
  4.91 0.00719
  4.91 0.00723
  4.93 0.00726
  4.93 0.00729
  4.93 0.00732
  4.97 0.00735
  4.97 0.00738
  4.97 0.00741
  5.01 0.00744
  5.01 0.00748
  5.01 0.00751
  5.09 0.00754
  5.09 0.00757
  5.09 0.0076
  5.09 0.00763
  5.1 0.00766
  5.1 0.0077
  5.1 0.00773
  5.1 0.00776
  5.1 0.00779
  5.1 0.00782
  5.11 0.00785
  5.11 0.00788
  5.11 0.00792
  5.11 0.00795
  5.11 0.00798
  5.11 0.00801
  5.16 0.00804
  5.16 0.00807
  5.16 0.0081
  5.16 0.00814
  5.17 0.00817
  5.17 0.0082
  5.17 0.00823
  5.2 0.00826
  5.2 0.00829
  5.2 0.00832
  5.22 0.00836
  5.22 0.00839
  5.22 0.00842
  5.26 0.00845
  5.26 0.00848
  5.26 0.00851
  5.28 0.00854
  5.28 0.00858
  5.28 0.00861
  5.28 0.00864
  5.29 0.00867
  5.29 0.0087
  5.29 0.00873
  5.3 0.00876
  5.3 0.0088
  5.3 0.00883
  5.34 0.00886
  5.34 0.00889
  5.34 0.00892
  5.35 0.00895
  5.35 0.00898
  5.35 0.00902
  5.35 0.00905
  5.35 0.00908
  5.35 0.00911
  5.35 0.00914
  5.36 0.00917
  5.36 0.0092
  5.36 0.00924
  5.38 0.00927
  5.38 0.0093
  5.38 0.00933
  5.4 0.00936
  5.4 0.00939
  5.4 0.00942
  5.42 0.00946
  5.42 0.00949
  5.42 0.00952
  5.44 0.00955
  5.44 0.00958
  5.44 0.00961
  5.44 0.00964
  5.46 0.00968
  5.46 0.00971
  5.46 0.00974
  5.48 0.00977
  5.48 0.0098
  5.48 0.00983
  5.6 0.00986
  5.6 0.0099
  5.6 0.00993
  5.74 0.00996
  5.74 0.00999
  5.74 0.01
  5.75 0.0101
  5.75 0.0101
  5.75 0.0101
  5.75 0.0101
  5.77 0.0102
  5.77 0.0102
  5.77 0.0102
  5.86 0.0103
  5.86 0.0103
  5.86 0.0103
  5.87 0.0104
  5.87 0.0104
  5.87 0.0104
  5.91 0.0105
  5.91 0.0105
  5.91 0.0105
  5.93 0.0106
  5.93 0.0106
  5.93 0.0106
  5.93 0.0106
  5.95 0.0107
  5.95 0.0107
  5.95 0.0107
  5.96 0.0108
  5.96 0.0108
  5.96 0.0108
  5.96 0.0109
  5.96 0.0109
  5.96 0.0109
  5.96 0.011
  5.96 0.011
  5.96 0.011
  5.99 0.0111
  5.99 0.0111
  5.99 0.0111
  5.99 0.0112
  6 0.0112
  6 0.0112
  6 0.0112
  6.01 0.0113
  6.01 0.0113
  6.01 0.0113
  6.05 0.0114
  6.05 0.0114
  6.05 0.0114
  6.08 0.0115
  6.08 0.0115
  6.08 0.0115
  6.12 0.0116
  6.12 0.0116
  6.12 0.0116
  6.12 0.0117
  6.18 0.0117
  6.18 0.0117
  6.18 0.0117
  6.19 0.0118
  6.19 0.0118
  6.19 0.0118
  6.22 0.0119
  6.22 0.0119
  6.22 0.0119
  6.23 0.012
  6.23 0.012
  6.23 0.012
  6.23 0.0121
  6.23 0.0121
  6.23 0.0121
  6.23 0.0122
  6.24 0.0122
  6.24 0.0122
  6.24 0.0123
  6.25 0.0123
  6.25 0.0123
  6.25 0.0123
  6.25 0.0124
  6.25 0.0124
  6.25 0.0124
  6.28 0.0125
  6.28 0.0125
  6.28 0.0125
  6.32 0.0126
  6.32 0.0126
  6.32 0.0126
  6.32 0.0127
  6.37 0.0127
  6.37 0.0127
  6.37 0.0128
  6.37 0.0128
  6.37 0.0128
  6.37 0.0128
  6.41 0.0129
  6.41 0.0129
  6.41 0.0129
  6.43 0.013
  6.43 0.013
  6.43 0.013
  6.44 0.0131
  6.44 0.0131
  6.44 0.0131
  6.44 0.0132
  6.45 0.0132
  6.45 0.0132
  6.45 0.0133
  6.49 0.0133
  6.49 0.0133
  6.49 0.0134
  6.5 0.0134
  6.5 0.0134
  6.5 0.0134
  6.5 0.0135
  6.5 0.0135
  6.5 0.0135
  6.55 0.0136
  6.55 0.0136
  6.55 0.0136
  6.55 0.0137
  6.6 0.0137
  6.6 0.0137
  6.6 0.0138
  6.6 0.0138
  6.6 0.0138
  6.6 0.0139
  6.61 0.0139
  6.61 0.0139
  6.61 0.0139
  6.62 0.014
  6.62 0.014
  6.62 0.014
  6.63 0.0141
  6.63 0.0141
  6.63 0.0141
  6.63 0.0142
  6.64 0.0142
  6.64 0.0142
  6.64 0.0143
  6.64 0.0143
  6.64 0.0143
  6.64 0.0144
  6.72 0.0144
  6.72 0.0144
  6.72 0.0145
  6.74 0.0145
  6.74 0.0145
  6.74 0.0145
  6.75 0.0146
  6.75 0.0146
  6.75 0.0146
  6.75 0.0147
  6.77 0.0147
  6.77 0.0147
  6.77 0.0148
  6.78 0.0148
  6.78 0.0148
  6.78 0.0149
  6.82 0.0149
  6.82 0.0149
  6.82 0.015
  6.83 0.015
  6.83 0.015
  6.83 0.015
  6.86 0.0151
  6.86 0.0151
  6.86 0.0151
  6.86 0.0152
  6.88 0.0152
  6.88 0.0152
  6.88 0.0153
  6.9 0.0153
  6.9 0.0153
  6.9 0.0154
  6.91 0.0154
  6.91 0.0154
  6.91 0.0155
  6.92 0.0155
  6.92 0.0155
  6.92 0.0155
  6.93 0.0156
  6.93 0.0156
  6.93 0.0156
  6.93 0.0157
  6.95 0.0157
  6.95 0.0157
  6.95 0.0158
  6.97 0.0158
  6.97 0.0158
  6.97 0.0159
  6.98 0.0159
  6.98 0.0159
  6.98 0.016
  7 0.016
  7 0.016
  7 0.0161
  7.06 0.0161
  7.06 0.0161
  7.06 0.0161
  7.06 0.0162
  7.14 0.0162
  7.14 0.0162
  7.14 0.0163
  7.2 0.0163
  7.2 0.0163
  7.2 0.0164
  7.2 0.0164
  7.2 0.0164
  7.2 0.0165
  7.21 0.0165
  7.21 0.0165
  7.21 0.0166
  7.26 0.0166
  7.26 0.0166
  7.26 0.0166
  7.26 0.0167
  7.3 0.0167
  7.3 0.0167
  7.3 0.0168
  7.35 0.0168
  7.35 0.0168
  7.35 0.0169
  7.37 0.0169
  7.37 0.0169
  7.37 0.017
  7.37 0.017
  7.37 0.017
  7.37 0.0171
  7.39 0.0171
  7.39 0.0171
  7.39 0.0172
  7.39 0.0172
  7.4 0.0172
  7.4 0.0172
  7.4 0.0173
  7.42 0.0173
  7.42 0.0173
  7.42 0.0174
  7.42 0.0174
  7.42 0.0174
  7.42 0.0175
  7.43 0.0175
  7.43 0.0175
  7.43 0.0176
  7.43 0.0176
  7.43 0.0176
  7.43 0.0177
  7.43 0.0177
  7.44 0.0177
  7.44 0.0177
  7.44 0.0178
  7.51 0.0178
  7.51 0.0178
  7.51 0.0179
  7.52 0.0179
  7.52 0.0179
  7.52 0.018
  7.54 0.018
  7.54 0.018
  7.54 0.0181
  7.58 0.0181
  7.58 0.0181
  7.58 0.0182
  7.58 0.0182
  7.6 0.0182
  7.6 0.0183
  7.6 0.0183
  7.6 0.0183
  7.6 0.0183
  7.6 0.0184
  7.61 0.0184
  7.61 0.0184
  7.61 0.0185
  7.62 0.0185
  7.62 0.0185
  7.62 0.0186
  7.62 0.0186
  7.62 0.0186
  7.62 0.0187
  7.62 0.0187
  7.62 0.0187
  7.62 0.0188
  7.62 0.0188
  7.63 0.0188
  7.63 0.0188
  7.63 0.0189
  7.65 0.0189
  7.65 0.0189
  7.65 0.019
  7.65 0.019
  7.65 0.019
  7.65 0.0191
  7.65 0.0191
  7.65 0.0191
  7.65 0.0192
  7.65 0.0192
  7.7 0.0192
  7.7 0.0193
  7.7 0.0193
  7.72 0.0193
  7.72 0.0194
  7.72 0.0194
  7.74 0.0194
  7.74 0.0194
  7.74 0.0195
  7.74 0.0195
  7.74 0.0195
  7.74 0.0196
  7.79 0.0196
  7.79 0.0196
  7.79 0.0197
  7.79 0.0197
  7.81 0.0197
  7.81 0.0198
  7.81 0.0198
  7.82 0.0198
  7.82 0.0199
  7.82 0.0199
  7.83 0.0199
  7.83 0.0199
  7.83 0.02
  7.84 0.02
  7.84 0.02
  7.84 0.0201
  7.87 0.0201
  7.87 0.0201
  7.87 0.0202
  7.87 0.0202
  7.89 0.0202
  7.89 0.0203
  7.89 0.0203
  7.95 0.0203
  7.95 0.0204
  7.95 0.0204
  7.98 0.0204
  7.98 0.0205
  7.98 0.0205
  8.01 0.0205
  8.01 0.0205
  8.01 0.0206
  8.04 0.0206
  8.04 0.0206
  8.04 0.0207
  8.04 0.0207
  8.05 0.0207
  8.05 0.0208
  8.05 0.0208
  8.07 0.0208
  8.07 0.0209
  8.07 0.0209
  8.07 0.0209
  8.07 0.021
  8.07 0.021
  8.08 0.021
  8.08 0.021
  8.08 0.0211
  8.08 0.0211
  8.08 0.0211
  8.08 0.0212
  8.08 0.0212
  8.09 0.0212
  8.09 0.0213
  8.09 0.0213
  8.1 0.0213
  8.1 0.0214
  8.1 0.0214
  8.1 0.0214
  8.1 0.0215
  8.1 0.0215
  8.11 0.0215
  8.11 0.0215
  8.11 0.0216
  8.11 0.0216
  8.11 0.0216
  8.11 0.0217
  8.11 0.0217
  8.12 0.0217
  8.12 0.0218
  8.12 0.0218
  8.13 0.0218
  8.13 0.0219
  8.13 0.0219
  8.18 0.0219
  8.18 0.022
  8.18 0.022
  8.18 0.022
  8.18 0.0221
  8.18 0.0221
  8.19 0.0221
  8.19 0.0221
  8.19 0.0222
  8.19 0.0222
  8.22 0.0222
  8.22 0.0223
  8.22 0.0223
  8.23 0.0223
  8.23 0.0224
  8.23 0.0224
  8.24 0.0224
  8.24 0.0225
  8.24 0.0225
  8.24 0.0225
  8.24 0.0226
  8.24 0.0226
  8.24 0.0226
  8.24 0.0226
  8.24 0.0227
  8.24 0.0227
  8.24 0.0227
  8.24 0.0228
  8.24 0.0228
  8.26 0.0228
  8.26 0.0229
  8.26 0.0229
  8.29 0.0229
  8.29 0.023
  8.29 0.023
  8.3 0.023
  8.3 0.0231
  8.3 0.0231
  8.32 0.0231
  8.32 0.0232
  8.32 0.0232
  8.32 0.0232
  8.32 0.0232
  8.32 0.0233
  8.32 0.0233
  8.34 0.0233
  8.34 0.0234
  8.34 0.0234
  8.37 0.0234
  8.37 0.0235
  8.37 0.0235
  8.38 0.0235
  8.38 0.0236
  8.38 0.0236
  8.39 0.0236
  8.39 0.0237
  8.39 0.0237
  8.39 0.0237
  8.39 0.0237
  8.39 0.0238
  8.39 0.0238
  8.42 0.0238
  8.42 0.0239
  8.42 0.0239
  8.44 0.0239
  8.44 0.024
  8.44 0.024
  8.45 0.024
  8.45 0.0241
  8.45 0.0241
  8.48 0.0241
  8.48 0.0242
  8.48 0.0242
  8.48 0.0242
  8.48 0.0243
  8.48 0.0243
  8.48 0.0243
  8.48 0.0243
  8.48 0.0244
  8.48 0.0244
  8.48 0.0244
  8.48 0.0245
  8.48 0.0245
  8.49 0.0245
  8.49 0.0246
  8.49 0.0246
  8.51 0.0246
  8.51 0.0247
  8.51 0.0247
  8.51 0.0247
  8.52 0.0248
  8.52 0.0248
  8.52 0.0248
  8.53 0.0248
  8.53 0.0249
  8.53 0.0249
  8.53 0.0249
  8.53 0.025
  8.53 0.025
  8.53 0.025
  8.53 0.0251
  8.53 0.0251
  8.53 0.0251
  8.53 0.0252
  8.53 0.0252
  8.53 0.0252
  8.54 0.0253
  8.54 0.0253
  8.54 0.0253
  8.55 0.0254
  8.55 0.0254
  8.55 0.0254
  8.59 0.0254
  8.59 0.0255
  8.59 0.0255
  8.6 0.0255
  8.6 0.0256
  8.6 0.0256
  8.61 0.0256
  8.61 0.0257
  8.61 0.0257
  8.61 0.0257
  8.62 0.0258
  8.62 0.0258
  8.62 0.0258
  8.62 0.0259
  8.62 0.0259
  8.62 0.0259
  8.63 0.0259
  8.63 0.026
  8.63 0.026
  8.65 0.026
  8.65 0.0261
  8.65 0.0261
  8.65 0.0261
  8.65 0.0262
  8.65 0.0262
  8.65 0.0262
  8.65 0.0263
  8.65 0.0263
  8.65 0.0263
  8.66 0.0264
  8.66 0.0264
  8.66 0.0264
  8.67 0.0265
  8.67 0.0265
  8.67 0.0265
  8.69 0.0265
  8.69 0.0266
  8.69 0.0266
  8.7 0.0266
  8.7 0.0267
  8.7 0.0267
  8.7 0.0267
  8.7 0.0268
  8.7 0.0268
  8.7 0.0268
  8.7 0.0269
  8.7 0.0269
  8.7 0.0269
  8.72 0.027
  8.72 0.027
  8.72 0.027
  8.72 0.027
  8.72 0.0271
  8.72 0.0271
  8.73 0.0271
  8.73 0.0272
  8.73 0.0272
  8.73 0.0272
  8.76 0.0273
  8.76 0.0273
  8.76 0.0273
  8.77 0.0274
  8.77 0.0274
  8.77 0.0274
  8.78 0.0275
  8.78 0.0275
  8.78 0.0275
  8.79 0.0275
  8.79 0.0276
  8.79 0.0276
  8.81 0.0276
  8.81 0.0277
  8.81 0.0277
  8.81 0.0277
  8.82 0.0278
  8.82 0.0278
  8.82 0.0278
  8.82 0.0279
  8.82 0.0279
  8.82 0.0279
  8.84 0.028
  8.84 0.028
  8.84 0.028
  8.86 0.0281
  8.86 0.0281
  8.86 0.0281
  8.86 0.0281
  8.86 0.0282
  8.86 0.0282
  8.86 0.0282
  8.86 0.0283
  8.86 0.0283
  8.86 0.0283
  8.87 0.0284
  8.87 0.0284
  8.87 0.0284
  8.91 0.0285
  8.91 0.0285
  8.91 0.0285
  8.91 0.0286
  8.91 0.0286
  8.91 0.0286
  8.92 0.0286
  8.92 0.0287
  8.92 0.0287
  8.92 0.0287
  8.95 0.0288
  8.95 0.0288
  8.95 0.0288
  8.97 0.0289
  8.97 0.0289
  8.97 0.0289
  8.98 0.029
  8.98 0.029
  8.98 0.029
  8.98 0.0291
  8.98 0.0291
  8.98 0.0291
  9 0.0292
  9 0.0292
  9 0.0292
  9 0.0292
  9 0.0293
  9 0.0293
  9 0.0293
  9 0.0294
  9 0.0294
  9 0.0294
  9.01 0.0295
  9.01 0.0295
  9.01 0.0295
  9.04 0.0296
  9.04 0.0296
  9.04 0.0296
  9.05 0.0297
  9.05 0.0297
  9.05 0.0297
  9.05 0.0297
  9.05 0.0298
  9.05 0.0298
  9.05 0.0298
  9.06 0.0299
  9.06 0.0299
  9.06 0.0299
  9.1 0.03
  9.1 0.03
  9.1 0.03
  9.13 0.0301
  9.13 0.0301
  9.13 0.0301
  9.15 0.0302
  9.15 0.0302
  9.15 0.0302
  9.15 0.0303
  9.16 0.0303
  9.16 0.0303
  9.16 0.0303
  9.17 0.0304
  9.17 0.0304
  9.17 0.0304
  9.18 0.0305
  9.18 0.0305
  9.18 0.0305
  9.18 0.0306
  9.18 0.0306
  9.18 0.0306
  9.18 0.0307
  9.18 0.0307
  9.18 0.0307
  9.18 0.0308
  9.24 0.0308
  9.24 0.0308
  9.24 0.0308
  9.24 0.0309
  9.24 0.0309
  9.24 0.0309
  9.25 0.031
  9.25 0.031
  9.25 0.031
  9.26 0.0311
  9.26 0.0311
  9.26 0.0311
  9.29 0.0312
  9.29 0.0312
  9.29 0.0312
  9.29 0.0313
  9.31 0.0313
  9.31 0.0313
  9.31 0.0314
  9.31 0.0314
  9.31 0.0314
  9.31 0.0314
  9.33 0.0315
  9.33 0.0315
  9.33 0.0315
  9.34 0.0316
  9.34 0.0316
  9.34 0.0316
  9.34 0.0317
  9.34 0.0317
  9.34 0.0317
  9.34 0.0318
  9.34 0.0318
  9.34 0.0318
  9.34 0.0319
  9.34 0.0319
  9.34 0.0319
  9.34 0.0319
  9.36 0.032
  9.36 0.032
  9.36 0.032
  9.37 0.0321
  9.37 0.0321
  9.37 0.0321
  9.38 0.0322
  9.38 0.0322
  9.38 0.0322
  9.38 0.0323
  9.39 0.0323
  9.39 0.0323
  9.39 0.0324
  9.45 0.0324
  9.45 0.0324
  9.45 0.0324
  9.48 0.0325
  9.48 0.0325
  9.48 0.0325
  9.51 0.0326
  9.51 0.0326
  9.51 0.0326
  9.51 0.0327
  9.51 0.0327
  9.51 0.0327
  9.51 0.0328
  9.51 0.0328
  9.51 0.0328
  9.51 0.0329
  9.52 0.0329
  9.52 0.0329
  9.52 0.033
  9.52 0.033
  9.52 0.033
  9.52 0.033
  9.55 0.0331
  9.55 0.0331
  9.55 0.0331
  9.55 0.0332
  9.55 0.0332
  9.55 0.0332
  9.55 0.0333
  9.59 0.0333
  9.59 0.0333
  9.59 0.0334
  9.6 0.0334
  9.6 0.0334
  9.6 0.0335
  9.6 0.0335
  9.6 0.0335
  9.6 0.0335
  9.61 0.0336
  9.61 0.0336
  9.61 0.0336
  9.62 0.0337
  9.62 0.0337
  9.62 0.0337
  9.62 0.0338
  9.63 0.0338
  9.63 0.0338
  9.63 0.0339
  9.63 0.0339
  9.63 0.0339
  9.63 0.034
  9.64 0.034
  9.64 0.034
  9.64 0.0341
  9.65 0.0341
  9.65 0.0341
  9.65 0.0341
  9.66 0.0342
  9.66 0.0342
  9.66 0.0342
  9.66 0.0343
  9.69 0.0343
  9.69 0.0343
  9.69 0.0344
  9.7 0.0344
  9.7 0.0344
  9.7 0.0345
  9.7 0.0345
  9.7 0.0345
  9.7 0.0346
  9.71 0.0346
  9.71 0.0346
  9.71 0.0346
  9.73 0.0347
  9.73 0.0347
  9.73 0.0347
  9.73 0.0348
  9.74 0.0348
  9.74 0.0348
  9.74 0.0349
  9.74 0.0349
  9.74 0.0349
  9.74 0.035
  9.75 0.035
  9.75 0.035
  9.75 0.0351
  9.76 0.0351
  9.76 0.0351
  9.76 0.0352
  9.76 0.0352
  9.76 0.0352
  9.76 0.0352
  9.76 0.0353
  9.77 0.0353
  9.77 0.0353
  9.77 0.0354
  9.78 0.0354
  9.78 0.0354
  9.78 0.0355
  9.78 0.0355
  9.78 0.0355
  9.78 0.0356
  9.79 0.0356
  9.79 0.0356
  9.79 0.0357
  9.79 0.0357
  9.79 0.0357
  9.79 0.0357
  9.79 0.0358
  9.79 0.0358
  9.79 0.0358
  9.79 0.0359
  9.8 0.0359
  9.8 0.0359
  9.8 0.036
  9.81 0.036
  9.81 0.036
  9.81 0.0361
  9.81 0.0361
  9.81 0.0361
  9.81 0.0362
  9.82 0.0362
  9.82 0.0362
  9.82 0.0363
  9.82 0.0363
  9.85 0.0363
  9.85 0.0363
  9.85 0.0364
  9.85 0.0364
  9.85 0.0364
  9.85 0.0365
  9.87 0.0365
  9.87 0.0365
  9.87 0.0366
  9.87 0.0366
  9.87 0.0366
  9.87 0.0367
  9.88 0.0367
  9.88 0.0367
  9.88 0.0368
  9.88 0.0368
  9.9 0.0368
  9.9 0.0368
  9.9 0.0369
  9.9 0.0369
  9.9 0.0369
  9.9 0.037
  9.93 0.037
  9.93 0.037
  9.93 0.0371
  9.94 0.0371
  9.94 0.0371
  9.94 0.0372
  9.94 0.0372
  9.94 0.0372
  9.94 0.0373
  9.94 0.0373
  9.98 0.0373
  9.98 0.0374
  9.98 0.0374
  9.98 0.0374
  9.98 0.0374
  9.98 0.0375
  10 0.0375
  10 0.0375
  10 0.0376
  10 0.0376
  10 0.0376
  10 0.0377
  10 0.0377
  10 0.0377
  10 0.0378
  10 0.0378
  10 0.0378
  10 0.0379
  10 0.0379
  10 0.0379
  10 0.0379
  10 0.038
  10 0.038
  10 0.038
  10 0.0381
  10 0.0381
  10 0.0381
  10 0.0382
  10 0.0382
  10 0.0382
  10 0.0383
  10 0.0383
  10 0.0383
  10 0.0384
  10 0.0384
  10 0.0384
  10 0.0384
  10 0.0385
  10.1 0.0385
  10.1 0.0385
  10.1 0.0386
  10.1 0.0386
  10.1 0.0386
  10.1 0.0387
  10.1 0.0387
  10.1 0.0387
  10.1 0.0388
  10.1 0.0388
  10.1 0.0388
  10.1 0.0389
  10.1 0.0389
  10.1 0.0389
  10.1 0.039
  10.1 0.039
  10.1 0.039
  10.1 0.039
  10.1 0.0391
  10.1 0.0391
  10.1 0.0391
  10.1 0.0392
  10.1 0.0392
  10.1 0.0392
  10.1 0.0393
  10.1 0.0393
  10.1 0.0393
  10.1 0.0394
  10.1 0.0394
  10.1 0.0394
  10.1 0.0395
  10.1 0.0395
  10.2 0.0395
  10.2 0.0395
  10.2 0.0396
  10.2 0.0396
  10.2 0.0396
  10.2 0.0397
  10.2 0.0397
  10.2 0.0397
  10.2 0.0398
  10.2 0.0398
  10.2 0.0398
  10.2 0.0399
  10.2 0.0399
  10.2 0.0399
  10.2 0.04
  10.2 0.04
  10.2 0.04
  10.2 0.0401
  10.2 0.0401
  10.2 0.0401
  10.2 0.0401
  10.2 0.0402
  10.3 0.0402
  10.3 0.0402
  10.3 0.0403
  10.3 0.0403
  10.3 0.0403
  10.3 0.0404
  10.3 0.0404
  10.3 0.0404
  10.3 0.0405
  10.3 0.0405
  10.3 0.0405
  10.3 0.0406
  10.3 0.0406
  10.3 0.0406
  10.3 0.0406
  10.3 0.0407
  10.3 0.0407
  10.3 0.0407
  10.3 0.0408
  10.3 0.0408
  10.3 0.0408
  10.3 0.0409
  10.3 0.0409
  10.4 0.0409
  10.4 0.041
  10.4 0.041
  10.4 0.041
  10.4 0.0411
  10.4 0.0411
  10.4 0.0411
  10.4 0.0412
  10.4 0.0412
  10.4 0.0412
  10.4 0.0412
  10.4 0.0413
  10.4 0.0413
  10.4 0.0413
  10.4 0.0414
  10.4 0.0414
  10.4 0.0414
  10.4 0.0415
  10.4 0.0415
  10.4 0.0415
  10.4 0.0416
  10.4 0.0416
  10.4 0.0416
  10.4 0.0417
  10.4 0.0417
  10.4 0.0417
  10.4 0.0417
  10.4 0.0418
  10.4 0.0418
  10.4 0.0418
  10.4 0.0419
  10.4 0.0419
  10.5 0.0419
  10.5 0.042
  10.5 0.042
  10.5 0.042
  10.5 0.0421
  10.5 0.0421
  10.5 0.0421
  10.5 0.0422
  10.5 0.0422
  10.5 0.0422
  10.5 0.0423
  10.5 0.0423
  10.5 0.0423
  10.5 0.0423
  10.5 0.0424
  10.5 0.0424
  10.5 0.0424
  10.5 0.0425
  10.5 0.0425
  10.5 0.0425
  10.5 0.0426
  10.5 0.0426
  10.5 0.0426
  10.5 0.0427
  10.5 0.0427
  10.5 0.0427
  10.5 0.0428
  10.5 0.0428
  10.5 0.0428
  10.5 0.0428
  10.5 0.0429
  10.5 0.0429
  10.6 0.0429
  10.6 0.043
  10.6 0.043
  10.6 0.043
  10.6 0.0431
  10.6 0.0431
  10.6 0.0431
  10.6 0.0432
  10.6 0.0432
  10.6 0.0432
  10.6 0.0433
  10.6 0.0433
  10.6 0.0433
  10.6 0.0434
  10.6 0.0434
  10.6 0.0434
  10.6 0.0434
  10.6 0.0435
  10.6 0.0435
  10.6 0.0435
  10.6 0.0436
  10.6 0.0436
  10.6 0.0436
  10.6 0.0437
  10.6 0.0437
  10.6 0.0437
  10.6 0.0438
  10.6 0.0438
  10.6 0.0438
  10.6 0.0439
  10.6 0.0439
  10.6 0.0439
  10.6 0.0439
  10.6 0.044
  10.6 0.044
  10.6 0.044
  10.6 0.0441
  10.6 0.0441
  10.6 0.0441
  10.6 0.0442
  10.6 0.0442
  10.6 0.0442
  10.6 0.0443
  10.6 0.0443
  10.6 0.0443
  10.6 0.0444
  10.6 0.0444
  10.6 0.0444
  10.6 0.0444
  10.6 0.0445
  10.6 0.0445
  10.6 0.0445
  10.6 0.0446
  10.6 0.0446
  10.6 0.0446
  10.6 0.0447
  10.6 0.0447
  10.6 0.0447
  10.6 0.0448
  10.6 0.0448
  10.6 0.0448
  10.7 0.0449
  10.7 0.0449
  10.7 0.0449
  10.7 0.045
  10.7 0.045
  10.7 0.045
  10.7 0.045
  10.7 0.0451
  10.7 0.0451
  10.7 0.0451
  10.7 0.0452
  10.7 0.0452
  10.8 0.0452
  10.8 0.0453
  10.8 0.0453
  10.8 0.0453
  10.8 0.0454
  10.8 0.0454
  10.8 0.0454
  10.8 0.0455
  10.8 0.0455
  10.8 0.0455
  10.8 0.0455
  10.8 0.0456
  10.8 0.0456
  10.8 0.0456
  10.8 0.0457
  10.8 0.0457
  10.8 0.0457
  10.8 0.0458
  10.8 0.0458
  10.8 0.0458
  10.8 0.0459
  10.8 0.0459
  10.8 0.0459
  10.8 0.046
  10.8 0.046
  10.8 0.046
  10.8 0.0461
  10.8 0.0461
  10.8 0.0461
  10.8 0.0461
  10.8 0.0462
  10.8 0.0462
  10.8 0.0462
  10.8 0.0463
  10.8 0.0463
  10.8 0.0463
  10.8 0.0464
  10.8 0.0464
  10.8 0.0464
  10.8 0.0465
  10.8 0.0465
  10.8 0.0465
  10.9 0.0466
  10.9 0.0466
  10.9 0.0466
  10.9 0.0466
  10.9 0.0467
  10.9 0.0467
  10.9 0.0467
  10.9 0.0468
  10.9 0.0468
  10.9 0.0468
  10.9 0.0469
  10.9 0.0469
  10.9 0.0469
  10.9 0.047
  10.9 0.047
  10.9 0.047
  10.9 0.0471
  10.9 0.0471
  10.9 0.0471
  11 0.0472
  11 0.0472
  11 0.0472
  11 0.0472
  11 0.0473
  11 0.0473
  11 0.0473
  11 0.0474
  11 0.0474
  11 0.0474
  11 0.0475
  11 0.0475
  11 0.0475
  11 0.0476
  11 0.0476
  11 0.0476
  11 0.0477
  11 0.0477
  11 0.0477
  11 0.0477
  11 0.0478
  11 0.0478
  11 0.0478
  11 0.0479
  11 0.0479
  11 0.0479
  11 0.048
  11 0.048
  11 0.048
  11 0.0481
  11 0.0481
  11 0.0481
  11 0.0482
  11 0.0482
  11 0.0482
  11 0.0483
  11 0.0483
  11 0.0483
  11 0.0483
  11 0.0484
  11 0.0484
  11 0.0484
  11 0.0485
  11 0.0485
  11 0.0485
  11 0.0486
  11 0.0486
  11 0.0486
  11 0.0487
  11 0.0487
  11 0.0487
  11.1 0.0488
  11.1 0.0488
  11.1 0.0488
  11.1 0.0488
  11.1 0.0489
  11.1 0.0489
  11.1 0.0489
  11.1 0.049
  11.1 0.049
  11.1 0.049
  11.1 0.0491
  11.1 0.0491
  11.1 0.0491
  11.1 0.0492
  11.1 0.0492
  11.1 0.0492
  11.1 0.0493
  11.1 0.0493
  11.1 0.0493
  11.1 0.0494
  11.1 0.0494
  11.1 0.0494
  11.1 0.0494
  11.1 0.0495
  11.1 0.0495
  11.1 0.0495
  11.1 0.0496
  11.1 0.0496
  11.1 0.0496
  11.2 0.0497
  11.2 0.0497
  11.2 0.0497
  11.2 0.0498
  11.2 0.0498
  11.2 0.0498
  11.2 0.0499
  11.2 0.0499
  11.2 0.0499
  11.2 0.0499
  11.2 0.05
  11.2 0.05
  11.2 0.05
  11.2 0.0501
  11.2 0.0501
  11.2 0.0501
  11.2 0.0502
  11.2 0.0502
  11.2 0.0502
  11.2 0.0503
  11.2 0.0503
  11.2 0.0503
  11.2 0.0504
  11.2 0.0504
  11.2 0.0504
  11.2 0.0504
  11.2 0.0505
  11.2 0.0505
  11.2 0.0505
  11.2 0.0506
  11.2 0.0506
  11.2 0.0506
  11.2 0.0507
  11.2 0.0507
  11.2 0.0507
  11.2 0.0508
  11.2 0.0508
  11.2 0.0508
  11.2 0.0509
  11.2 0.0509
  11.2 0.0509
  11.2 0.051
  11.2 0.051
  11.2 0.051
  11.2 0.051
  11.2 0.0511
  11.2 0.0511
  11.2 0.0511
  11.2 0.0512
  11.2 0.0512
  11.2 0.0512
  11.2 0.0513
  11.2 0.0513
  11.2 0.0513
  11.2 0.0514
  11.2 0.0514
  11.2 0.0514
  11.2 0.0515
  11.3 0.0515
  11.3 0.0515
  11.3 0.0515
  11.3 0.0516
  11.3 0.0516
  11.3 0.0516
  11.3 0.0517
  11.3 0.0517
  11.3 0.0517
  11.3 0.0518
  11.3 0.0518
  11.3 0.0518
  11.3 0.0519
  11.3 0.0519
  11.3 0.0519
  11.3 0.052
  11.3 0.052
  11.3 0.052
  11.3 0.0521
  11.3 0.0521
  11.3 0.0521
  11.3 0.0521
  11.3 0.0522
  11.3 0.0522
  11.3 0.0522
  11.3 0.0523
  11.3 0.0523
  11.3 0.0523
  11.3 0.0524
  11.3 0.0524
  11.3 0.0524
  11.3 0.0525
  11.3 0.0525
  11.3 0.0525
  11.3 0.0526
  11.3 0.0526
  11.3 0.0526
  11.3 0.0526
  11.3 0.0527
  11.3 0.0527
  11.3 0.0527
  11.3 0.0528
  11.3 0.0528
  11.3 0.0528
  11.3 0.0529
  11.4 0.0529
  11.4 0.0529
  11.4 0.053
  11.4 0.053
  11.4 0.053
  11.4 0.0531
  11.4 0.0531
  11.4 0.0531
  11.4 0.0532
  11.4 0.0532
  11.4 0.0532
  11.4 0.0532
  11.4 0.0533
  11.4 0.0533
  11.4 0.0533
  11.4 0.0534
  11.4 0.0534
  11.4 0.0534
  11.4 0.0535
  11.4 0.0535
  11.4 0.0535
  11.4 0.0536
  11.4 0.0536
  11.4 0.0536
  11.4 0.0537
  11.4 0.0537
  11.4 0.0537
  11.4 0.0537
  11.4 0.0538
  11.4 0.0538
  11.4 0.0538
  11.4 0.0539
  11.4 0.0539
  11.4 0.0539
  11.4 0.054
  11.4 0.054
  11.4 0.054
  11.4 0.0541
  11.5 0.0541
  11.5 0.0541
  11.5 0.0542
  11.5 0.0542
  11.5 0.0542
  11.5 0.0543
  11.5 0.0543
  11.5 0.0543
  11.5 0.0543
  11.5 0.0544
  11.5 0.0544
  11.5 0.0544
  11.5 0.0545
  11.5 0.0545
  11.5 0.0545
  11.5 0.0546
  11.5 0.0546
  11.5 0.0546
  11.5 0.0547
  11.5 0.0547
  11.5 0.0547
  11.5 0.0548
  11.5 0.0548
  11.5 0.0548
  11.5 0.0548
  11.5 0.0549
  11.5 0.0549
  11.5 0.0549
  11.5 0.055
  11.5 0.055
  11.5 0.055
  11.5 0.0551
  11.5 0.0551
  11.5 0.0551
  11.5 0.0552
  11.5 0.0552
  11.5 0.0552
  11.5 0.0553
  11.5 0.0553
  11.5 0.0553
  11.5 0.0554
  11.5 0.0554
  11.5 0.0554
  11.5 0.0554
  11.5 0.0555
  11.5 0.0555
  11.5 0.0555
  11.5 0.0556
  11.5 0.0556
  11.5 0.0556
  11.5 0.0557
  11.5 0.0557
  11.5 0.0557
  11.5 0.0558
  11.6 0.0558
  11.6 0.0558
  11.6 0.0559
  11.6 0.0559
  11.6 0.0559
  11.6 0.0559
  11.6 0.056
  11.6 0.056
  11.6 0.056
  11.6 0.0561
  11.6 0.0561
  11.6 0.0561
  11.6 0.0562
  11.6 0.0562
  11.6 0.0562
  11.6 0.0563
  11.6 0.0563
  11.6 0.0563
  11.6 0.0564
  11.6 0.0564
  11.6 0.0564
  11.6 0.0564
  11.6 0.0565
  11.6 0.0565
  11.6 0.0565
  11.6 0.0566
  11.6 0.0566
  11.6 0.0566
  11.6 0.0567
  11.6 0.0567
  11.6 0.0567
  11.6 0.0568
  11.6 0.0568
  11.6 0.0568
  11.6 0.0569
  11.6 0.0569
  11.6 0.0569
  11.6 0.057
  11.6 0.057
  11.6 0.057
  11.6 0.057
  11.6 0.0571
  11.6 0.0571
  11.6 0.0571
  11.6 0.0572
  11.6 0.0572
  11.6 0.0572
  11.6 0.0573
  11.6 0.0573
  11.6 0.0573
  11.6 0.0574
  11.6 0.0574
  11.6 0.0574
  11.6 0.0575
  11.6 0.0575
  11.7 0.0575
  11.7 0.0575
  11.7 0.0576
  11.7 0.0576
  11.7 0.0576
  11.7 0.0577
  11.7 0.0577
  11.7 0.0577
  11.7 0.0578
  11.7 0.0578
  11.7 0.0578
  11.7 0.0579
  11.7 0.0579
  11.7 0.0579
  11.7 0.058
  11.7 0.058
  11.7 0.058
  11.7 0.0581
  11.7 0.0581
  11.7 0.0581
  11.7 0.0581
  11.7 0.0582
  11.7 0.0582
  11.7 0.0582
  11.7 0.0583
  11.7 0.0583
  11.7 0.0583
  11.7 0.0584
  11.7 0.0584
  11.7 0.0584
  11.7 0.0585
  11.7 0.0585
  11.7 0.0585
  11.7 0.0586
  11.7 0.0586
  11.7 0.0586
  11.7 0.0586
  11.7 0.0587
  11.7 0.0587
  11.7 0.0587
  11.7 0.0588
  11.7 0.0588
  11.7 0.0588
  11.7 0.0589
  11.7 0.0589
  11.8 0.0589
  11.8 0.059
  11.8 0.059
  11.8 0.059
  11.8 0.0591
  11.8 0.0591
  11.8 0.0591
  11.8 0.0592
  11.8 0.0592
  11.8 0.0592
  11.8 0.0592
  11.8 0.0593
  11.8 0.0593
  11.8 0.0593
  11.8 0.0594
  11.8 0.0594
  11.8 0.0594
  11.8 0.0595
  11.8 0.0595
  11.8 0.0595
  11.8 0.0596
  11.8 0.0596
  11.8 0.0596
  11.8 0.0597
  11.8 0.0597
  11.8 0.0597
  11.8 0.0597
  11.8 0.0598
  11.8 0.0598
  11.8 0.0598
  11.8 0.0599
  11.8 0.0599
  11.8 0.0599
  11.8 0.06
  11.8 0.06
  11.8 0.06
  11.8 0.0601
  11.8 0.0601
  11.8 0.0601
  11.8 0.0602
  11.8 0.0602
  11.9 0.0602
  11.9 0.0603
  11.9 0.0603
  11.9 0.0603
  11.9 0.0603
  11.9 0.0604
  11.9 0.0604
  11.9 0.0604
  11.9 0.0605
  11.9 0.0605
  11.9 0.0605
  11.9 0.0606
  11.9 0.0606
  11.9 0.0606
  11.9 0.0607
  11.9 0.0607
  11.9 0.0607
  11.9 0.0608
  11.9 0.0608
  11.9 0.0608
  11.9 0.0608
  11.9 0.0609
  11.9 0.0609
  11.9 0.0609
  11.9 0.061
  11.9 0.061
  11.9 0.061
  11.9 0.0611
  11.9 0.0611
  11.9 0.0611
  11.9 0.0612
  11.9 0.0612
  11.9 0.0612
  11.9 0.0613
  11.9 0.0613
  11.9 0.0613
  11.9 0.0614
  11.9 0.0614
  11.9 0.0614
  11.9 0.0614
  11.9 0.0615
  11.9 0.0615
  11.9 0.0615
  11.9 0.0616
  11.9 0.0616
  11.9 0.0616
  11.9 0.0617
  11.9 0.0617
  11.9 0.0617
  11.9 0.0618
  11.9 0.0618
  11.9 0.0618
  11.9 0.0619
  11.9 0.0619
  11.9 0.0619
  11.9 0.0619
  11.9 0.062
  11.9 0.062
  11.9 0.062
  11.9 0.0621
  11.9 0.0621
  11.9 0.0621
  11.9 0.0622
  11.9 0.0622
  11.9 0.0622
  11.9 0.0623
  11.9 0.0623
  12 0.0623
  12 0.0624
  12 0.0624
  12 0.0624
  12 0.0624
  12 0.0625
  12 0.0625
  12 0.0625
  12 0.0626
  12 0.0626
  12 0.0626
  12 0.0627
  12 0.0627
  12 0.0627
  12 0.0628
  12 0.0628
  12 0.0628
  12 0.0629
  12 0.0629
  12 0.0629
  12 0.063
  12 0.063
  12 0.063
  12 0.063
  12 0.0631
  12 0.0631
  12 0.0631
  12 0.0632
  12 0.0632
  12 0.0632
  12 0.0633
  12 0.0633
  12 0.0633
  12 0.0634
  12 0.0634
  12 0.0634
  12 0.0635
  12 0.0635
  12 0.0635
  12 0.0635
  12 0.0636
  12 0.0636
  12 0.0636
  12 0.0637
  12 0.0637
  12 0.0637
  12 0.0638
  12 0.0638
  12 0.0638
  12 0.0639
  12 0.0639
  12 0.0639
  12 0.064
  12 0.064
  12 0.064
  12 0.0641
  12 0.0641
  12 0.0641
  12 0.0641
  12 0.0642
  12 0.0642
  12.1 0.0642
  12.1 0.0643
  12.1 0.0643
  12.1 0.0643
  12.1 0.0644
  12.1 0.0644
  12.1 0.0644
  12.1 0.0645
  12.1 0.0645
  12.1 0.0645
  12.1 0.0646
  12.1 0.0646
  12.1 0.0646
  12.1 0.0646
  12.1 0.0647
  12.1 0.0647
  12.1 0.0647
  12.1 0.0648
  12.1 0.0648
  12.1 0.0648
  12.1 0.0649
  12.1 0.0649
  12.1 0.0649
  12.1 0.065
  12.1 0.065
  12.1 0.065
  12.1 0.0651
  12.1 0.0651
  12.1 0.0651
  12.1 0.0652
  12.1 0.0652
  12.1 0.0652
  12.1 0.0652
  12.1 0.0653
  12.1 0.0653
  12.1 0.0653
  12.1 0.0654
  12.1 0.0654
  12.1 0.0654
  12.1 0.0655
  12.1 0.0655
  12.1 0.0655
  12.1 0.0656
  12.1 0.0656
  12.1 0.0656
  12.1 0.0657
  12.1 0.0657
  12.1 0.0657
  12.1 0.0657
  12.1 0.0658
  12.1 0.0658
  12.1 0.0658
  12.1 0.0659
  12.1 0.0659
  12.1 0.0659
  12.1 0.066
  12.1 0.066
  12.1 0.066
  12.1 0.0661
  12.1 0.0661
  12.1 0.0661
  12.1 0.0662
  12.1 0.0662
  12.1 0.0662
  12.1 0.0663
  12.1 0.0663
  12.1 0.0663
  12.1 0.0663
  12.1 0.0664
  12.1 0.0664
  12.1 0.0664
  12.2 0.0665
  12.2 0.0665
  12.2 0.0665
  12.2 0.0666
  12.2 0.0666
  12.2 0.0666
  12.2 0.0667
  12.2 0.0667
  12.2 0.0667
  12.2 0.0668
  12.2 0.0668
  12.2 0.0668
  12.2 0.0668
  12.2 0.0669
  12.2 0.0669
  12.2 0.0669
  12.2 0.067
  12.2 0.067
  12.2 0.067
  12.2 0.0671
  12.2 0.0671
  12.2 0.0671
  12.2 0.0672
  12.2 0.0672
  12.2 0.0672
  12.2 0.0673
  12.2 0.0673
  12.2 0.0673
  12.2 0.0674
  12.2 0.0674
  12.2 0.0674
  12.2 0.0674
  12.2 0.0675
  12.2 0.0675
  12.2 0.0675
  12.2 0.0676
  12.2 0.0676
  12.2 0.0676
  12.2 0.0677
  12.2 0.0677
  12.2 0.0677
  12.2 0.0678
  12.2 0.0678
  12.2 0.0678
  12.2 0.0679
  12.2 0.0679
  12.2 0.0679
  12.2 0.0679
  12.3 0.068
  12.3 0.068
  12.3 0.068
  12.3 0.0681
  12.3 0.0681
  12.3 0.0681
  12.3 0.0682
  12.3 0.0682
  12.3 0.0682
  12.3 0.0683
  12.3 0.0683
  12.3 0.0683
  12.3 0.0684
  12.3 0.0684
  12.3 0.0684
  12.3 0.0684
  12.3 0.0685
  12.3 0.0685
  12.3 0.0685
  12.3 0.0686
  12.3 0.0686
  12.3 0.0686
  12.3 0.0687
  12.3 0.0687
  12.3 0.0687
  12.3 0.0688
  12.3 0.0688
  12.3 0.0688
  12.3 0.0689
  12.3 0.0689
  12.3 0.0689
  12.3 0.069
  12.3 0.069
  12.3 0.069
  12.3 0.069
  12.3 0.0691
  12.3 0.0691
  12.3 0.0691
  12.3 0.0692
  12.3 0.0692
  12.3 0.0692
  12.3 0.0693
  12.3 0.0693
  12.3 0.0693
  12.3 0.0694
  12.3 0.0694
  12.3 0.0694
  12.3 0.0695
  12.3 0.0695
  12.3 0.0695
  12.3 0.0695
  12.4 0.0696
  12.4 0.0696
  12.4 0.0696
  12.4 0.0697
  12.4 0.0697
  12.4 0.0697
  12.4 0.0698
  12.4 0.0698
  12.4 0.0698
  12.4 0.0699
  12.4 0.0699
  12.4 0.0699
  12.4 0.07
  12.4 0.07
  12.4 0.07
  12.4 0.0701
  12.4 0.0701
  12.4 0.0701
  12.4 0.0701
  12.4 0.0702
  12.4 0.0702
  12.4 0.0702
  12.4 0.0703
  12.4 0.0703
  12.4 0.0703
  12.5 0.0704
  12.5 0.0704
  12.5 0.0704
  12.5 0.0705
  12.5 0.0705
  12.5 0.0705
  12.5 0.0706
  12.5 0.0706
  12.5 0.0706
  12.5 0.0706
  12.5 0.0707
  12.5 0.0707
  12.5 0.0707
  12.5 0.0708
  12.5 0.0708
  12.5 0.0708
  12.5 0.0709
  12.5 0.0709
  12.5 0.0709
  12.5 0.071
  12.5 0.071
  12.5 0.071
  12.5 0.0711
  12.5 0.0711
  12.5 0.0711
  12.5 0.0712
  12.5 0.0712
  12.5 0.0712
  12.5 0.0712
  12.5 0.0713
  12.5 0.0713
  12.5 0.0713
  12.5 0.0714
  12.5 0.0714
  12.5 0.0714
  12.5 0.0715
  12.5 0.0715
  12.5 0.0715
  12.5 0.0716
  12.5 0.0716
  12.5 0.0716
  12.5 0.0717
  12.5 0.0717
  12.5 0.0717
  12.5 0.0717
  12.5 0.0718
  12.5 0.0718
  12.5 0.0718
  12.5 0.0719
  12.5 0.0719
  12.5 0.0719
  12.5 0.072
  12.5 0.072
  12.5 0.072
  12.5 0.0721
  12.6 0.0721
  12.6 0.0721
  12.6 0.0722
  12.6 0.0722
  12.6 0.0722
  12.6 0.0723
  12.6 0.0723
  12.6 0.0723
  12.6 0.0723
  12.6 0.0724
  12.6 0.0724
  12.6 0.0724
  12.6 0.0725
  12.6 0.0725
  12.6 0.0725
  12.6 0.0726
  12.6 0.0726
  12.6 0.0726
  12.6 0.0727
  12.6 0.0727
  12.6 0.0727
  12.6 0.0728
  12.6 0.0728
  12.6 0.0728
  12.6 0.0728
  12.6 0.0729
  12.6 0.0729
  12.6 0.0729
  12.6 0.073
  12.6 0.073
  12.6 0.073
  12.6 0.0731
  12.6 0.0731
  12.6 0.0731
  12.6 0.0732
  12.6 0.0732
  12.6 0.0732
  12.6 0.0733
  12.6 0.0733
  12.6 0.0733
  12.6 0.0734
  12.6 0.0734
  12.6 0.0734
  12.6 0.0734
  12.6 0.0735
  12.6 0.0735
  12.6 0.0735
  12.6 0.0736
  12.6 0.0736
  12.6 0.0736
  12.6 0.0737
  12.7 0.0737
  12.7 0.0737
  12.7 0.0738
  12.7 0.0738
  12.7 0.0738
  12.7 0.0739
  12.7 0.0739
  12.7 0.0739
  12.7 0.0739
  12.7 0.074
  12.7 0.074
  12.7 0.074
  12.7 0.0741
  12.7 0.0741
  12.7 0.0741
  12.7 0.0742
  12.7 0.0742
  12.7 0.0742
  12.7 0.0743
  12.7 0.0743
  12.7 0.0743
  12.7 0.0744
  12.7 0.0744
  12.7 0.0744
  12.7 0.0744
  12.7 0.0745
  12.7 0.0745
  12.7 0.0745
  12.7 0.0746
  12.7 0.0746
  12.7 0.0746
  12.7 0.0747
  12.7 0.0747
  12.7 0.0747
  12.7 0.0748
  12.7 0.0748
  12.7 0.0748
  12.7 0.0749
  12.7 0.0749
  12.7 0.0749
  12.7 0.075
  12.7 0.075
  12.7 0.075
  12.7 0.075
  12.7 0.0751
  12.7 0.0751
  12.7 0.0751
  12.7 0.0752
  12.7 0.0752
  12.7 0.0752
  12.7 0.0753
  12.7 0.0753
  12.7 0.0753
  12.7 0.0754
  12.7 0.0754
  12.7 0.0754
  12.7 0.0755
  12.7 0.0755
  12.7 0.0755
  12.7 0.0755
  12.7 0.0756
  12.8 0.0756
  12.8 0.0756
  12.8 0.0757
  12.8 0.0757
  12.8 0.0757
  12.8 0.0758
  12.8 0.0758
  12.8 0.0758
  12.8 0.0759
  12.8 0.0759
  12.8 0.0759
  12.8 0.076
  12.8 0.076
  12.8 0.076
  12.8 0.0761
  12.8 0.0761
  12.8 0.0761
  12.8 0.0761
  12.8 0.0762
  12.8 0.0762
  12.8 0.0762
  12.8 0.0763
  12.8 0.0763
  12.8 0.0763
  12.8 0.0764
  12.8 0.0764
  12.8 0.0764
  12.8 0.0765
  12.8 0.0765
  12.8 0.0765
  12.8 0.0766
  12.8 0.0766
  12.8 0.0766
  12.8 0.0766
  12.8 0.0767
  12.8 0.0767
  12.8 0.0767
  12.8 0.0768
  12.8 0.0768
  12.8 0.0768
  12.8 0.0769
  12.8 0.0769
  12.8 0.0769
  12.8 0.077
  12.8 0.077
  12.8 0.077
  12.8 0.0771
  12.8 0.0771
  12.8 0.0771
  12.8 0.0772
  12.8 0.0772
  12.9 0.0772
  12.9 0.0772
  12.9 0.0773
  12.9 0.0773
  12.9 0.0773
  12.9 0.0774
  12.9 0.0774
  12.9 0.0774
  12.9 0.0775
  12.9 0.0775
  12.9 0.0775
  12.9 0.0776
  12.9 0.0776
  12.9 0.0776
  12.9 0.0777
  12.9 0.0777
  12.9 0.0777
  12.9 0.0777
  12.9 0.0778
  12.9 0.0778
  12.9 0.0778
  12.9 0.0779
  12.9 0.0779
  12.9 0.0779
  12.9 0.078
  12.9 0.078
  12.9 0.078
  12.9 0.0781
  12.9 0.0781
  12.9 0.0781
  12.9 0.0782
  12.9 0.0782
  12.9 0.0782
  12.9 0.0783
  12.9 0.0783
  12.9 0.0783
  12.9 0.0783
  12.9 0.0784
  12.9 0.0784
  12.9 0.0784
  12.9 0.0785
  12.9 0.0785
  12.9 0.0785
  12.9 0.0786
  12.9 0.0786
  12.9 0.0786
  12.9 0.0787
  12.9 0.0787
  12.9 0.0787
  12.9 0.0788
  12.9 0.0788
  12.9 0.0788
  12.9 0.0788
  12.9 0.0789
  12.9 0.0789
  12.9 0.0789
  12.9 0.079
  12.9 0.079
  12.9 0.079
  12.9 0.0791
  12.9 0.0791
  12.9 0.0791
  12.9 0.0792
  12.9 0.0792
  12.9 0.0792
  12.9 0.0793
  12.9 0.0793
  12.9 0.0793
  12.9 0.0794
  12.9 0.0794
  12.9 0.0794
  12.9 0.0794
  12.9 0.0795
  12.9 0.0795
  12.9 0.0795
  12.9 0.0796
  12.9 0.0796
  12.9 0.0796
  12.9 0.0797
  12.9 0.0797
  13 0.0797
  13 0.0798
  13 0.0798
  13 0.0798
  13 0.0799
  13 0.0799
  13 0.0799
  13 0.0799
  13 0.08
  13 0.08
  13 0.08
  13 0.0801
  13 0.0801
  13 0.0801
  13 0.0802
  13 0.0802
  13 0.0802
  13 0.0803
  13 0.0803
  13 0.0803
  13 0.0804
  13 0.0804
  13 0.0804
  13 0.0804
  13 0.0805
  13 0.0805
  13 0.0805
  13 0.0806
  13 0.0806
  13 0.0806
  13 0.0807
  13 0.0807
  13 0.0807
  13 0.0808
  13 0.0808
  13 0.0808
  13 0.0809
  13 0.0809
  13 0.0809
  13 0.081
  13 0.081
  13 0.081
  13 0.081
  13 0.0811
  13 0.0811
  13 0.0811
  13 0.0812
  13 0.0812
  13 0.0812
  13 0.0813
  13 0.0813
  13 0.0813
  13 0.0814
  13 0.0814
  13 0.0814
  13 0.0815
  13 0.0815
  13 0.0815
  13 0.0815
  13 0.0816
  13 0.0816
  13 0.0816
  13 0.0817
  13 0.0817
  13.1 0.0817
  13.1 0.0818
  13.1 0.0818
  13.1 0.0818
  13.1 0.0819
  13.1 0.0819
  13.1 0.0819
  13.1 0.082
  13.1 0.082
  13.1 0.082
  13.1 0.0821
  13.1 0.0821
  13.1 0.0821
  13.1 0.0821
  13.1 0.0822
  13.1 0.0822
  13.1 0.0822
  13.1 0.0823
  13.1 0.0823
  13.1 0.0823
  13.1 0.0824
  13.1 0.0824
  13.1 0.0824
  13.1 0.0825
  13.1 0.0825
  13.1 0.0825
  13.1 0.0826
  13.1 0.0826
  13.1 0.0826
  13.1 0.0826
  13.1 0.0827
  13.1 0.0827
  13.1 0.0827
  13.1 0.0828
  13.1 0.0828
  13.1 0.0828
  13.1 0.0829
  13.1 0.0829
  13.1 0.0829
  13.1 0.083
  13.1 0.083
  13.1 0.083
  13.1 0.0831
  13.1 0.0831
  13.1 0.0831
  13.1 0.0832
  13.1 0.0832
  13.1 0.0832
  13.1 0.0832
  13.1 0.0833
  13.1 0.0833
  13.1 0.0833
  13.1 0.0834
  13.1 0.0834
  13.1 0.0834
  13.1 0.0835
  13.1 0.0835
  13.1 0.0835
  13.1 0.0836
  13.1 0.0836
  13.1 0.0836
  13.1 0.0837
  13.1 0.0837
  13.1 0.0837
  13.1 0.0837
  13.1 0.0838
  13.1 0.0838
  13.1 0.0838
  13.1 0.0839
  13.1 0.0839
  13.1 0.0839
  13.1 0.084
  13.1 0.084
  13.1 0.084
  13.1 0.0841
  13.1 0.0841
  13.1 0.0841
  13.1 0.0842
  13.1 0.0842
  13.1 0.0842
  13.1 0.0843
  13.1 0.0843
  13.1 0.0843
  13.1 0.0843
  13.1 0.0844
  13.1 0.0844
  13.1 0.0844
  13.1 0.0845
  13.1 0.0845
  13.1 0.0845
  13.1 0.0846
  13.1 0.0846
  13.1 0.0846
  13.1 0.0847
  13.1 0.0847
  13.1 0.0847
  13.1 0.0848
  13.1 0.0848
  13.1 0.0848
  13.2 0.0848
  13.2 0.0849
  13.2 0.0849
  13.2 0.0849
  13.2 0.085
  13.2 0.085
  13.2 0.085
  13.2 0.0851
  13.2 0.0851
  13.2 0.0851
  13.2 0.0852
  13.2 0.0852
  13.2 0.0852
  13.2 0.0853
  13.2 0.0853
  13.2 0.0853
  13.2 0.0854
  13.2 0.0854
  13.2 0.0854
  13.2 0.0854
  13.2 0.0855
  13.2 0.0855
  13.2 0.0855
  13.2 0.0856
  13.2 0.0856
  13.2 0.0856
  13.2 0.0857
  13.2 0.0857
  13.2 0.0857
  13.2 0.0858
  13.2 0.0858
  13.2 0.0858
  13.2 0.0859
  13.2 0.0859
  13.2 0.0859
  13.2 0.0859
  13.2 0.086
  13.2 0.086
  13.2 0.086
  13.2 0.0861
  13.2 0.0861
  13.2 0.0861
  13.2 0.0862
  13.2 0.0862
  13.2 0.0862
  13.2 0.0863
  13.2 0.0863
  13.2 0.0863
  13.2 0.0864
  13.2 0.0864
  13.2 0.0864
  13.2 0.0864
  13.2 0.0865
  13.2 0.0865
  13.2 0.0865
  13.2 0.0866
  13.2 0.0866
  13.2 0.0866
  13.2 0.0867
  13.2 0.0867
  13.2 0.0867
  13.2 0.0868
  13.2 0.0868
  13.2 0.0868
  13.3 0.0869
  13.3 0.0869
  13.3 0.0869
  13.3 0.087
  13.3 0.087
  13.3 0.087
  13.3 0.087
  13.3 0.0871
  13.3 0.0871
  13.3 0.0871
  13.3 0.0872
  13.3 0.0872
  13.3 0.0872
  13.3 0.0873
  13.3 0.0873
  13.3 0.0873
  13.3 0.0874
  13.3 0.0874
  13.3 0.0874
  13.3 0.0875
  13.3 0.0875
  13.3 0.0875
  13.3 0.0875
  13.3 0.0876
  13.3 0.0876
  13.3 0.0876
  13.3 0.0877
  13.3 0.0877
  13.3 0.0877
  13.3 0.0878
  13.3 0.0878
  13.3 0.0878
  13.3 0.0879
  13.3 0.0879
  13.3 0.0879
  13.3 0.088
  13.3 0.088
  13.3 0.088
  13.3 0.0881
  13.3 0.0881
  13.3 0.0881
  13.3 0.0881
  13.3 0.0882
  13.3 0.0882
  13.3 0.0882
  13.3 0.0883
  13.3 0.0883
  13.3 0.0883
  13.3 0.0884
  13.3 0.0884
  13.3 0.0884
  13.3 0.0885
  13.3 0.0885
  13.3 0.0885
  13.3 0.0886
  13.3 0.0886
  13.3 0.0886
  13.3 0.0886
  13.3 0.0887
  13.3 0.0887
  13.3 0.0887
  13.3 0.0888
  13.3 0.0888
  13.3 0.0888
  13.3 0.0889
  13.3 0.0889
  13.3 0.0889
  13.3 0.089
  13.3 0.089
  13.3 0.089
  13.3 0.0891
  13.3 0.0891
  13.3 0.0891
  13.3 0.0892
  13.4 0.0892
  13.4 0.0892
  13.4 0.0892
  13.4 0.0893
  13.4 0.0893
  13.4 0.0893
  13.4 0.0894
  13.4 0.0894
  13.4 0.0894
  13.4 0.0895
  13.4 0.0895
  13.4 0.0895
  13.4 0.0896
  13.4 0.0896
  13.4 0.0896
  13.4 0.0897
  13.4 0.0897
  13.4 0.0897
  13.4 0.0897
  13.4 0.0898
  13.4 0.0898
  13.4 0.0898
  13.4 0.0899
  13.4 0.0899
  13.4 0.0899
  13.4 0.09
  13.4 0.09
  13.4 0.09
  13.4 0.0901
  13.4 0.0901
  13.4 0.0901
  13.4 0.0902
  13.4 0.0902
  13.4 0.0902
  13.4 0.0903
  13.4 0.0903
  13.4 0.0903
  13.4 0.0903
  13.4 0.0904
  13.4 0.0904
  13.4 0.0904
  13.4 0.0905
  13.4 0.0905
  13.4 0.0905
  13.4 0.0906
  13.4 0.0906
  13.4 0.0906
  13.4 0.0907
  13.4 0.0907
  13.4 0.0907
  13.4 0.0908
  13.4 0.0908
  13.4 0.0908
  13.4 0.0908
  13.4 0.0909
  13.4 0.0909
  13.4 0.0909
  13.4 0.091
  13.4 0.091
  13.4 0.091
  13.4 0.0911
  13.4 0.0911
  13.4 0.0911
  13.4 0.0912
  13.4 0.0912
  13.4 0.0912
  13.4 0.0913
  13.4 0.0913
  13.4 0.0913
  13.4 0.0914
  13.4 0.0914
  13.4 0.0914
  13.4 0.0914
  13.4 0.0915
  13.4 0.0915
  13.4 0.0915
  13.4 0.0916
  13.4 0.0916
  13.4 0.0916
  13.4 0.0917
  13.5 0.0917
  13.5 0.0917
  13.5 0.0918
  13.5 0.0918
  13.5 0.0918
  13.5 0.0919
  13.5 0.0919
  13.5 0.0919
  13.5 0.0919
  13.5 0.092
  13.5 0.092
  13.5 0.092
  13.5 0.0921
  13.5 0.0921
  13.5 0.0921
  13.5 0.0922
  13.5 0.0922
  13.5 0.0922
  13.5 0.0923
  13.5 0.0923
  13.5 0.0923
  13.5 0.0924
  13.5 0.0924
  13.5 0.0924
  13.5 0.0924
  13.5 0.0925
  13.5 0.0925
  13.5 0.0925
  13.5 0.0926
  13.5 0.0926
  13.5 0.0926
  13.5 0.0927
  13.5 0.0927
  13.5 0.0927
  13.5 0.0928
  13.5 0.0928
  13.5 0.0928
  13.5 0.0929
  13.5 0.0929
  13.5 0.0929
  13.5 0.093
  13.6 0.093
  13.6 0.093
  13.6 0.093
  13.6 0.0931
  13.6 0.0931
  13.6 0.0931
  13.6 0.0932
  13.6 0.0932
  13.6 0.0932
  13.6 0.0933
  13.6 0.0933
  13.6 0.0933
  13.6 0.0934
  13.6 0.0934
  13.6 0.0934
  13.6 0.0935
  13.6 0.0935
  13.6 0.0935
  13.6 0.0935
  13.6 0.0936
  13.6 0.0936
  13.6 0.0936
  13.6 0.0937
  13.6 0.0937
  13.6 0.0937
  13.6 0.0938
  13.6 0.0938
  13.6 0.0938
  13.6 0.0939
  13.6 0.0939
  13.6 0.0939
  13.6 0.094
  13.6 0.094
  13.6 0.094
  13.6 0.0941
  13.6 0.0941
  13.6 0.0941
  13.6 0.0941
  13.6 0.0942
  13.6 0.0942
  13.6 0.0942
  13.6 0.0943
  13.6 0.0943
  13.6 0.0943
  13.6 0.0944
  13.6 0.0944
  13.6 0.0944
  13.6 0.0945
  13.6 0.0945
  13.6 0.0945
  13.6 0.0946
  13.6 0.0946
  13.6 0.0946
  13.6 0.0946
  13.6 0.0947
  13.6 0.0947
  13.6 0.0947
  13.6 0.0948
  13.6 0.0948
  13.6 0.0948
  13.6 0.0949
  13.6 0.0949
  13.6 0.0949
  13.6 0.095
  13.6 0.095
  13.6 0.095
  13.6 0.0951
  13.6 0.0951
  13.6 0.0951
  13.6 0.0952
  13.6 0.0952
  13.6 0.0952
  13.6 0.0952
  13.6 0.0953
  13.6 0.0953
  13.6 0.0953
  13.6 0.0954
  13.6 0.0954
  13.6 0.0954
  13.6 0.0955
  13.6 0.0955
  13.6 0.0955
  13.6 0.0956
  13.6 0.0956
  13.7 0.0956
  13.7 0.0957
  13.7 0.0957
  13.7 0.0957
  13.7 0.0957
  13.7 0.0958
  13.7 0.0958
  13.7 0.0958
  13.7 0.0959
  13.7 0.0959
  13.7 0.0959
  13.7 0.096
  13.7 0.096
  13.7 0.096
  13.7 0.0961
  13.7 0.0961
  13.7 0.0961
  13.7 0.0962
  13.7 0.0962
  13.7 0.0962
  13.7 0.0963
  13.7 0.0963
  13.7 0.0963
  13.7 0.0963
  13.7 0.0964
  13.7 0.0964
  13.7 0.0964
  13.7 0.0965
  13.7 0.0965
  13.7 0.0965
  13.7 0.0966
  13.7 0.0966
  13.7 0.0966
  13.7 0.0967
  13.7 0.0967
  13.7 0.0967
  13.7 0.0968
  13.7 0.0968
  13.7 0.0968
  13.7 0.0968
  13.7 0.0969
  13.7 0.0969
  13.7 0.0969
  13.7 0.097
  13.7 0.097
  13.7 0.097
  13.7 0.0971
  13.7 0.0971
  13.7 0.0971
  13.7 0.0972
  13.7 0.0972
  13.7 0.0972
  13.7 0.0973
  13.7 0.0973
  13.7 0.0973
  13.7 0.0973
  13.7 0.0974
  13.7 0.0974
  13.7 0.0974
  13.7 0.0975
  13.7 0.0975
  13.7 0.0975
  13.7 0.0976
  13.7 0.0976
  13.8 0.0976
  13.8 0.0977
  13.8 0.0977
  13.8 0.0977
  13.8 0.0978
  13.8 0.0978
  13.8 0.0978
  13.8 0.0979
  13.8 0.0979
  13.8 0.0979
  13.8 0.0979
  13.8 0.098
  13.8 0.098
  13.8 0.098
  13.8 0.0981
  13.8 0.0981
  13.8 0.0981
  13.8 0.0982
  13.8 0.0982
  13.8 0.0982
  13.8 0.0983
  13.8 0.0983
  13.8 0.0983
  13.8 0.0984
  13.8 0.0984
  13.8 0.0984
  13.8 0.0984
  13.8 0.0985
  13.8 0.0985
  13.8 0.0985
  13.8 0.0986
  13.8 0.0986
  13.8 0.0986
  13.8 0.0987
  13.8 0.0987
  13.8 0.0987
  13.8 0.0988
  13.8 0.0988
  13.8 0.0988
  13.8 0.0989
  13.8 0.0989
  13.8 0.0989
  13.8 0.099
  13.8 0.099
  13.8 0.099
  13.8 0.099
  13.8 0.0991
  13.8 0.0991
  13.8 0.0991
  13.8 0.0992
  13.8 0.0992
  13.8 0.0992
  13.8 0.0993
  13.8 0.0993
  13.8 0.0993
  13.8 0.0994
  13.8 0.0994
  13.8 0.0994
  13.8 0.0995
  13.8 0.0995
  13.8 0.0995
  13.8 0.0995
  13.8 0.0996
  13.8 0.0996
  13.8 0.0996
  13.8 0.0997
  13.8 0.0997
  13.8 0.0997
  13.8 0.0998
  13.8 0.0998
  13.8 0.0998
  13.8 0.0999
  13.8 0.0999
  13.8 0.0999
  13.8 0.1
  13.8 0.1
  13.8 0.1
  13.8 0.1
  13.8 0.1
  13.8 0.1
  13.9 0.1
  13.9 0.1
  13.9 0.1
  13.9 0.1
  13.9 0.1
  13.9 0.1
  13.9 0.1
  13.9 0.1
  13.9 0.1
  13.9 0.1
  13.9 0.1
  13.9 0.1
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.101
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.102
  13.9 0.103
  13.9 0.103
  13.9 0.103
  13.9 0.103
  13.9 0.103
  13.9 0.103
  13.9 0.103
  13.9 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.103
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14 0.104
  14.1 0.104
  14.1 0.104
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.105
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.106
  14.1 0.107
  14.1 0.107
  14.1 0.107
  14.1 0.107
  14.1 0.107
  14.1 0.107
  14.1 0.107
  14.1 0.107
  14.1 0.107
  14.1 0.107
  14.1 0.107
  14.1 0.107
  14.1 0.107
  14.1 0.107
  14.1 0.107
  14.1 0.107
  14.1 0.107
  14.2 0.107
  14.2 0.107
  14.2 0.107
  14.2 0.107
  14.2 0.107
  14.2 0.107
  14.2 0.107
  14.2 0.107
  14.2 0.107
  14.2 0.107
  14.2 0.107
  14.2 0.107
  14.2 0.107
  14.2 0.107
  14.2 0.107
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.108
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.2 0.109
  14.3 0.109
  14.3 0.109
  14.3 0.109
  14.3 0.109
  14.3 0.109
  14.3 0.109
  14.3 0.109
  14.3 0.109
  14.3 0.109
  14.3 0.109
  14.3 0.109
  14.3 0.109
  14.3 0.109
  14.3 0.109
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.11
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.3 0.111
  14.4 0.111
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.112
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.113
  14.4 0.114
  14.4 0.114
  14.4 0.114
  14.4 0.114
  14.4 0.114
  14.4 0.114
  14.4 0.114
  14.4 0.114
  14.4 0.114
  14.4 0.114
  14.4 0.114
  14.4 0.114
  14.4 0.114
  14.4 0.114
  14.4 0.114
  14.5 0.114
  14.5 0.114
  14.5 0.114
  14.5 0.114
  14.5 0.114
  14.5 0.114
  14.5 0.114
  14.5 0.114
  14.5 0.114
  14.5 0.114
  14.5 0.114
  14.5 0.114
  14.5 0.114
  14.5 0.114
  14.5 0.114
  14.5 0.114
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.115
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.5 0.116
  14.6 0.116
  14.6 0.116
  14.6 0.116
  14.6 0.116
  14.6 0.116
  14.6 0.116
  14.6 0.116
  14.6 0.116
  14.6 0.116
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.117
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.118
  14.6 0.119
  14.6 0.119
  14.6 0.119
  14.6 0.119
  14.6 0.119
  14.6 0.119
  14.6 0.119
  14.6 0.119
  14.6 0.119
  14.6 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.119
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.12
  14.7 0.121
  14.7 0.121
  14.7 0.121
  14.7 0.121
  14.7 0.121
  14.7 0.121
  14.7 0.121
  14.7 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.121
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.122
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.8 0.123
  14.9 0.123
  14.9 0.123
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.124
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.125
  14.9 0.126
  14.9 0.126
  14.9 0.126
  14.9 0.126
  14.9 0.126
  14.9 0.126
  14.9 0.126
  14.9 0.126
  14.9 0.126
  14.9 0.126
  14.9 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.126
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.127
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.128
  15 0.129
  15 0.129
  15 0.129
  15 0.129
  15 0.129
  15 0.129
  15 0.129
  15 0.129
  15 0.129
  15 0.129
  15 0.129
  15 0.129
  15 0.129
  15 0.129
  15 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.129
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.13
  15.1 0.131
  15.1 0.131
  15.1 0.131
  15.1 0.131
  15.1 0.131
  15.1 0.131
  15.1 0.131
  15.1 0.131
  15.1 0.131
  15.1 0.131
  15.1 0.131
  15.1 0.131
  15.1 0.131
  15.1 0.131
  15.1 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.131
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.132
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.133
  15.2 0.134
  15.2 0.134
  15.2 0.134
  15.2 0.134
  15.2 0.134
  15.2 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.134
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.135
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.3 0.136
  15.4 0.136
  15.4 0.136
  15.4 0.136
  15.4 0.136
  15.4 0.136
  15.4 0.136
  15.4 0.136
  15.4 0.136
  15.4 0.136
  15.4 0.136
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.137
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.138
  15.4 0.139
  15.4 0.139
  15.4 0.139
  15.4 0.139
  15.4 0.139
  15.4 0.139
  15.4 0.139
  15.4 0.139
  15.4 0.139
  15.4 0.139
  15.4 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.139
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.5 0.14
  15.6 0.14
  15.6 0.14
  15.6 0.14
  15.6 0.14
  15.6 0.14
  15.6 0.14
  15.6 0.14
  15.6 0.14
  15.6 0.14
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.141
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.6 0.142
  15.7 0.142
  15.7 0.142
  15.7 0.142
  15.7 0.142
  15.7 0.142
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.143
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.144
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.7 0.145
  15.8 0.145
  15.8 0.145
  15.8 0.145
  15.8 0.145
  15.8 0.145
  15.8 0.145
  15.8 0.145
  15.8 0.145
  15.8 0.145
  15.8 0.145
  15.8 0.145
  15.8 0.145
  15.8 0.145
  15.8 0.145
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.146
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.147
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.8 0.148
  15.9 0.148
  15.9 0.148
  15.9 0.148
  15.9 0.148
  15.9 0.148
  15.9 0.148
  15.9 0.148
  15.9 0.148
  15.9 0.148
  15.9 0.148
  15.9 0.148
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.149
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  15.9 0.15
  16 0.15
  16 0.15
  16 0.15
  16 0.15
  16 0.15
  16 0.15
  16 0.15
  16 0.15
  16 0.15
  16 0.15
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.151
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.152
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.153
  16 0.154
  16 0.154
  16 0.154
  16 0.154
  16 0.154
  16 0.154
  16 0.154
  16 0.154
  16 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.154
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.155
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.156
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.1 0.157
  16.2 0.157
  16.2 0.157
  16.2 0.157
  16.2 0.157
  16.2 0.157
  16.2 0.157
  16.2 0.157
  16.2 0.157
  16.2 0.157
  16.2 0.157
  16.2 0.157
  16.2 0.157
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.158
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.159
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.2 0.16
  16.3 0.16
  16.3 0.16
  16.3 0.16
  16.3 0.16
  16.3 0.16
  16.3 0.16
  16.3 0.16
  16.3 0.16
  16.3 0.16
  16.3 0.16
  16.3 0.16
  16.3 0.16
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.161
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.162
  16.3 0.163
  16.3 0.163
  16.3 0.163
  16.3 0.163
  16.3 0.163
  16.3 0.163
  16.3 0.163
  16.3 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.163
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.164
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.165
  16.4 0.166
  16.4 0.166
  16.4 0.166
  16.4 0.166
  16.4 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.166
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.5 0.167
  16.6 0.167
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.168
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.169
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.6 0.17
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.171
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.172
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.173
  16.7 0.174
  16.7 0.174
  16.7 0.174
  16.7 0.174
  16.7 0.174
  16.7 0.174
  16.7 0.174
  16.7 0.174
  16.7 0.174
  16.7 0.174
  16.7 0.174
  16.7 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.174
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.175
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.176
  16.8 0.177
  16.8 0.177
  16.8 0.177
  16.8 0.177
  16.8 0.177
  16.8 0.177
  16.8 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.177
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.178
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.179
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  16.9 0.18
  17 0.18
  17 0.18
  17 0.18
  17 0.18
  17 0.18
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.181
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.182
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17 0.183
  17.1 0.183
  17.1 0.183
  17.1 0.183
  17.1 0.183
  17.1 0.183
  17.1 0.183
  17.1 0.183
  17.1 0.183
  17.1 0.183
  17.1 0.183
  17.1 0.183
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.184
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.185
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.1 0.186
  17.2 0.186
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.187
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.188
  17.2 0.189
  17.2 0.189
  17.2 0.189
  17.2 0.189
  17.2 0.189
  17.2 0.189
  17.2 0.189
  17.2 0.189
  17.2 0.189
  17.2 0.189
  17.2 0.189
  17.2 0.189
  17.2 0.189
  17.2 0.189
  17.2 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.189
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.19
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.191
  17.3 0.192
  17.3 0.192
  17.3 0.192
  17.3 0.192
  17.3 0.192
  17.3 0.192
  17.3 0.192
  17.3 0.192
  17.3 0.192
  17.3 0.192
  17.3 0.192
  17.3 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.192
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.193
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.194
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.4 0.195
  17.5 0.195
  17.5 0.195
  17.5 0.195
  17.5 0.195
  17.5 0.195
  17.5 0.195
  17.5 0.195
  17.5 0.195
  17.5 0.195
  17.5 0.195
  17.5 0.195
  17.5 0.195
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.196
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.197
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.5 0.198
  17.6 0.198
  17.6 0.198
  17.6 0.198
  17.6 0.198
  17.6 0.198
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.199
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.2
  17.6 0.201
  17.6 0.201
  17.6 0.201
  17.6 0.201
  17.6 0.201
  17.6 0.201
  17.6 0.201
  17.6 0.201
  17.6 0.201
  17.6 0.201
  17.6 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.201
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.202
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.203
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.204
  17.7 0.205
  17.7 0.205
  17.7 0.205
  17.7 0.205
  17.7 0.205
  17.7 0.205
  17.7 0.205
  17.7 0.205
  17.7 0.205
  17.7 0.205
  17.7 0.205
  17.7 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.205
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.206
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.207
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.8 0.208
  17.9 0.208
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.209
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.21
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.211
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  17.9 0.212
  18 0.212
  18 0.212
  18 0.212
  18 0.212
  18 0.212
  18 0.212
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.213
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.214
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18 0.215
  18.1 0.215
  18.1 0.215
  18.1 0.215
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.216
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.217
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.218
  18.1 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.219
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.22
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.221
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.2 0.222
  18.3 0.222
  18.3 0.222
  18.3 0.222
  18.3 0.222
  18.3 0.222
  18.3 0.222
  18.3 0.222
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.223
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.224
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.3 0.225
  18.4 0.225
  18.4 0.225
  18.4 0.225
  18.4 0.225
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.226
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.227
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.228
  18.4 0.229
  18.4 0.229
  18.4 0.229
  18.4 0.229
  18.4 0.229
  18.4 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.229
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.23
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.231
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.5 0.232
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.233
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.234
  18.6 0.235
  18.6 0.235
  18.6 0.235
  18.6 0.235
  18.6 0.235
  18.6 0.235
  18.6 0.235
  18.6 0.235
  18.6 0.235
  18.6 0.235
  18.6 0.235
  18.6 0.235
  18.6 0.235
  18.6 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.235
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.236
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.237
  18.7 0.238
  18.7 0.238
  18.7 0.238
  18.7 0.238
  18.7 0.238
  18.7 0.238
  18.7 0.238
  18.7 0.238
  18.7 0.238
  18.7 0.238
  18.7 0.238
  18.7 0.238
  18.7 0.238
  18.7 0.238
  18.7 0.238
  18.7 0.238
  18.7 0.238
  18.8 0.238
  18.8 0.238
  18.8 0.238
  18.8 0.238
  18.8 0.238
  18.8 0.238
  18.8 0.238
  18.8 0.238
  18.8 0.238
  18.8 0.238
  18.8 0.238
  18.8 0.238
  18.8 0.238
  18.8 0.238
  18.8 0.238
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.239
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.24
  18.8 0.241
  18.8 0.241
  18.8 0.241
  18.8 0.241
  18.8 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.241
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.242
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.243
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.244
  18.9 0.245
  18.9 0.245
  18.9 0.245
  18.9 0.245
  18.9 0.245
  18.9 0.245
  18.9 0.245
  18.9 0.245
  18.9 0.245
  18.9 0.245
  18.9 0.245
  18.9 0.245
  18.9 0.245
  18.9 0.245
  18.9 0.245
  19 0.245
  19 0.245
  19 0.245
  19 0.245
  19 0.245
  19 0.245
  19 0.245
  19 0.245
  19 0.245
  19 0.245
  19 0.245
  19 0.245
  19 0.245
  19 0.245
  19 0.245
  19 0.245
  19 0.245
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.246
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.247
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.248
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19 0.249
  19.1 0.249
  19.1 0.249
  19.1 0.249
  19.1 0.249
  19.1 0.249
  19.1 0.249
  19.1 0.249
  19.1 0.249
  19.1 0.249
  19.1 0.249
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.25
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.251
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.252
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.1 0.253
  19.2 0.253
  19.2 0.253
  19.2 0.253
  19.2 0.253
  19.2 0.253
  19.2 0.253
  19.2 0.253
  19.2 0.253
  19.2 0.253
  19.2 0.253
  19.2 0.253
  19.2 0.253
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.254
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.255
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.2 0.256
  19.3 0.256
  19.3 0.256
  19.3 0.256
  19.3 0.256
  19.3 0.256
  19.3 0.256
  19.3 0.256
  19.3 0.256
  19.3 0.256
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.257
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.258
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.259
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.26
  19.3 0.261
  19.3 0.261
  19.3 0.261
  19.3 0.261
  19.3 0.261
  19.3 0.261
  19.3 0.261
  19.3 0.261
  19.3 0.261
  19.3 0.261
  19.3 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.261
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.262
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.263
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.4 0.264
  19.5 0.264
  19.5 0.264
  19.5 0.264
  19.5 0.264
  19.5 0.264
  19.5 0.264
  19.5 0.264
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.265
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.266
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.267
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.5 0.268
  19.6 0.268
  19.6 0.268
  19.6 0.268
  19.6 0.268
  19.6 0.268
  19.6 0.268
  19.6 0.268
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.269
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.27
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.271
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.272
  19.6 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.273
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.274
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.275
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.276
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.7 0.277
  19.8 0.277
  19.8 0.277
  19.8 0.277
  19.8 0.277
  19.8 0.277
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.278
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.279
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.28
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.281
  19.8 0.282
  19.8 0.282
  19.8 0.282
  19.8 0.282
  19.8 0.282
  19.8 0.282
  19.8 0.282
  19.8 0.282
  19.8 0.282
  19.8 0.282
  19.8 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.282
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.283
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.284
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.285
  19.9 0.286
  19.9 0.286
  19.9 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.286
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.287
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.288
  20 0.289
  20 0.289
  20 0.289
  20 0.289
  20 0.289
  20 0.289
  20 0.289
  20 0.289
  20 0.289
  20 0.289
  20 0.289
  20 0.289
  20 0.289
  20 0.289
  20 0.289
  20 0.289
  20.1 0.289
  20.1 0.289
  20.1 0.289
  20.1 0.289
  20.1 0.289
  20.1 0.289
  20.1 0.289
  20.1 0.289
  20.1 0.289
  20.1 0.289
  20.1 0.289
  20.1 0.289
  20.1 0.289
  20.1 0.289
  20.1 0.289
  20.1 0.289
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.29
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.291
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.292
  20.1 0.293
  20.1 0.293
  20.1 0.293
  20.1 0.293
  20.1 0.293
  20.1 0.293
  20.1 0.293
  20.1 0.293
  20.1 0.293
  20.1 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.293
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.294
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.295
  20.2 0.296
  20.2 0.296
  20.2 0.296
  20.2 0.296
  20.2 0.296
  20.2 0.296
  20.2 0.296
  20.2 0.296
  20.2 0.296
  20.2 0.296
  20.2 0.296
  20.2 0.296
  20.2 0.296
  20.2 0.296
  20.2 0.296
  20.2 0.296
  20.2 0.296
  20.3 0.296
  20.3 0.296
  20.3 0.296
  20.3 0.296
  20.3 0.296
  20.3 0.296
  20.3 0.296
  20.3 0.296
  20.3 0.296
  20.3 0.296
  20.3 0.296
  20.3 0.296
  20.3 0.296
  20.3 0.296
  20.3 0.296
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.297
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.298
  20.3 0.299
  20.3 0.299
  20.3 0.299
  20.3 0.299
  20.3 0.299
  20.3 0.299
  20.3 0.299
  20.3 0.299
  20.3 0.299
  20.3 0.299
  20.3 0.299
  20.3 0.299
  20.3 0.299
  20.3 0.299
  20.3 0.299
  20.3 0.299
  20.3 0.299
  20.4 0.299
  20.4 0.299
  20.4 0.299
  20.4 0.299
  20.4 0.299
  20.4 0.299
  20.4 0.299
  20.4 0.299
  20.4 0.299
  20.4 0.299
  20.4 0.299
  20.4 0.299
  20.4 0.299
  20.4 0.299
  20.4 0.299
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.3
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.301
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.302
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.4 0.303
  20.5 0.303
  20.5 0.303
  20.5 0.303
  20.5 0.303
  20.5 0.303
  20.5 0.303
  20.5 0.303
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.304
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.305
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.306
  20.5 0.307
  20.5 0.307
  20.5 0.307
  20.5 0.307
  20.5 0.307
  20.5 0.307
  20.5 0.307
  20.5 0.307
  20.5 0.307
  20.5 0.307
  20.5 0.307
  20.5 0.307
  20.5 0.307
  20.5 0.307
  20.5 0.307
  20.5 0.307
  20.6 0.307
  20.6 0.307
  20.6 0.307
  20.6 0.307
  20.6 0.307
  20.6 0.307
  20.6 0.307
  20.6 0.307
  20.6 0.307
  20.6 0.307
  20.6 0.307
  20.6 0.307
  20.6 0.307
  20.6 0.307
  20.6 0.307
  20.6 0.307
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.308
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.309
  20.6 0.31
  20.6 0.31
  20.6 0.31
  20.6 0.31
  20.6 0.31
  20.6 0.31
  20.6 0.31
  20.6 0.31
  20.6 0.31
  20.6 0.31
  20.6 0.31
  20.6 0.31
  20.6 0.31
  20.6 0.31
  20.6 0.31
  20.6 0.31
  20.7 0.31
  20.7 0.31
  20.7 0.31
  20.7 0.31
  20.7 0.31
  20.7 0.31
  20.7 0.31
  20.7 0.31
  20.7 0.31
  20.7 0.31
  20.7 0.31
  20.7 0.31
  20.7 0.31
  20.7 0.31
  20.7 0.31
  20.7 0.31
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.311
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.312
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.313
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.7 0.314
  20.8 0.314
  20.8 0.314
  20.8 0.314
  20.8 0.314
  20.8 0.314
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.315
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.316
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.317
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.8 0.318
  20.9 0.318
  20.9 0.318
  20.9 0.318
  20.9 0.318
  20.9 0.318
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.319
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.32
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.321
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.322
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.323
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  20.9 0.324
  21 0.324
  21 0.324
  21 0.324
  21 0.324
  21 0.324
  21 0.324
  21 0.324
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.325
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.326
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21 0.327
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.328
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.329
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.33
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.331
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.1 0.332
  21.2 0.332
  21.2 0.332
  21.2 0.332
  21.2 0.332
  21.2 0.332
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.333
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.334
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.335
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.336
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.2 0.337
  21.3 0.337
  21.3 0.337
  21.3 0.337
  21.3 0.337
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.338
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.339
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.34
  21.3 0.341
  21.3 0.341
  21.3 0.341
  21.3 0.341
  21.3 0.341
  21.3 0.341
  21.3 0.341
  21.3 0.341
  21.3 0.341
  21.3 0.341
  21.3 0.341
  21.3 0.341
  21.3 0.341
  21.3 0.341
  21.3 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.341
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.342
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.343
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.344
  21.4 0.345
  21.4 0.345
  21.4 0.345
  21.4 0.345
  21.4 0.345
  21.4 0.345
  21.4 0.345
  21.4 0.345
  21.4 0.345
  21.4 0.345
  21.4 0.345
  21.4 0.345
  21.4 0.345
  21.4 0.345
  21.4 0.345
  21.4 0.345
  21.5 0.345
  21.5 0.345
  21.5 0.345
  21.5 0.345
  21.5 0.345
  21.5 0.345
  21.5 0.345
  21.5 0.345
  21.5 0.345
  21.5 0.345
  21.5 0.345
  21.5 0.345
  21.5 0.345
  21.5 0.345
  21.5 0.345
  21.5 0.345
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.346
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.347
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.348
  21.5 0.349
  21.5 0.349
  21.5 0.349
  21.5 0.349
  21.5 0.349
  21.5 0.349
  21.5 0.349
  21.5 0.349
  21.5 0.349
  21.5 0.349
  21.5 0.349
  21.5 0.349
  21.5 0.349
  21.5 0.349
  21.5 0.349
  21.5 0.349
  21.6 0.349
  21.6 0.349
  21.6 0.349
  21.6 0.349
  21.6 0.349
  21.6 0.349
  21.6 0.349
  21.6 0.349
  21.6 0.349
  21.6 0.349
  21.6 0.349
  21.6 0.349
  21.6 0.349
  21.6 0.349
  21.6 0.349
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.35
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.351
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.352
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.6 0.353
  21.7 0.353
  21.7 0.353
  21.7 0.353
  21.7 0.353
  21.7 0.353
  21.7 0.353
  21.7 0.353
  21.7 0.353
  21.7 0.353
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.354
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.355
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.356
  21.7 0.357
  21.7 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.357
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.358
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.359
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.36
  21.8 0.361
  21.8 0.361
  21.8 0.361
  21.8 0.361
  21.8 0.361
  21.8 0.361
  21.8 0.361
  21.8 0.361
  21.8 0.361
  21.8 0.361
  21.8 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.361
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.362
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.363
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.364
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  21.9 0.365
  22 0.365
  22 0.365
  22 0.365
  22 0.365
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.366
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.367
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.368
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.369
  22 0.37
  22 0.37
  22 0.37
  22 0.37
  22 0.37
  22 0.37
  22 0.37
  22 0.37
  22 0.37
  22 0.37
  22 0.37
  22 0.37
  22 0.37
  22 0.37
  22 0.37
  22 0.37
  22 0.37
  22.1 0.37
  22.1 0.37
  22.1 0.37
  22.1 0.37
  22.1 0.37
  22.1 0.37
  22.1 0.37
  22.1 0.37
  22.1 0.37
  22.1 0.37
  22.1 0.37
  22.1 0.37
  22.1 0.37
  22.1 0.37
  22.1 0.37
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.371
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.372
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.1 0.373
  22.2 0.373
  22.2 0.373
  22.2 0.373
  22.2 0.373
  22.2 0.373
  22.2 0.373
  22.2 0.373
  22.2 0.373
  22.2 0.373
  22.2 0.373
  22.2 0.373
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.374
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.375
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.376
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.2 0.377
  22.3 0.377
  22.3 0.377
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.378
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.379
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.3 0.38
  22.4 0.38
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.381
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.382
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.383
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.384
  22.4 0.385
  22.4 0.385
  22.4 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.385
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.386
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.387
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.388
  22.5 0.389
  22.5 0.389
  22.5 0.389
  22.5 0.389
  22.5 0.389
  22.5 0.389
  22.5 0.389
  22.5 0.389
  22.5 0.389
  22.5 0.389
  22.5 0.389
  22.5 0.389
  22.5 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.389
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.39
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.391
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.392
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.393
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.394
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.395
  22.6 0.396
  22.6 0.396
  22.6 0.396
  22.6 0.396
  22.6 0.396
  22.6 0.396
  22.6 0.396
  22.6 0.396
  22.6 0.396
  22.6 0.396
  22.6 0.396
  22.6 0.396
  22.6 0.396
  22.6 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.396
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.397
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.398
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.399
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.4
  22.7 0.401
  22.7 0.401
  22.7 0.401
  22.7 0.401
  22.7 0.401
  22.7 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.401
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.402
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.403
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.8 0.404
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.405
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.406
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.407
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.408
  22.9 0.409
  22.9 0.409
  22.9 0.409
  22.9 0.409
  22.9 0.409
  22.9 0.409
  22.9 0.409
  22.9 0.409
  22.9 0.409
  22.9 0.409
  22.9 0.409
  22.9 0.409
  22.9 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.409
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.41
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.411
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.412
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23 0.413
  23.1 0.413
  23.1 0.413
  23.1 0.413
  23.1 0.413
  23.1 0.413
  23.1 0.413
  23.1 0.413
  23.1 0.413
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.414
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.415
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.416
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.417
  23.1 0.418
  23.1 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.418
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.419
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.42
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.421
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.422
  23.2 0.423
  23.2 0.423
  23.2 0.423
  23.2 0.423
  23.2 0.423
  23.2 0.423
  23.2 0.423
  23.2 0.423
  23.2 0.423
  23.2 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.423
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.424
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.425
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.426
  23.3 0.427
  23.3 0.427
  23.3 0.427
  23.3 0.427
  23.3 0.427
  23.3 0.427
  23.3 0.427
  23.3 0.427
  23.3 0.427
  23.3 0.427
  23.3 0.427
  23.3 0.427
  23.3 0.427
  23.3 0.427
  23.3 0.427
  23.3 0.427
  23.4 0.427
  23.4 0.427
  23.4 0.427
  23.4 0.427
  23.4 0.427
  23.4 0.427
  23.4 0.427
  23.4 0.427
  23.4 0.427
  23.4 0.427
  23.4 0.427
  23.4 0.427
  23.4 0.427
  23.4 0.427
  23.4 0.427
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.428
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.429
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.4 0.43
  23.5 0.43
  23.5 0.43
  23.5 0.43
  23.5 0.43
  23.5 0.43
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.431
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.432
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.433
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.434
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.435
  23.5 0.436
  23.5 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.436
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.437
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.438
  23.6 0.439
  23.6 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.439
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.44
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.441
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.442
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.443
  23.7 0.444
  23.7 0.444
  23.7 0.444
  23.7 0.444
  23.7 0.444
  23.7 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.444
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.445
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.446
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.447
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.8 0.448
  23.9 0.448
  23.9 0.448
  23.9 0.448
  23.9 0.448
  23.9 0.448
  23.9 0.448
  23.9 0.448
  23.9 0.448
  23.9 0.448
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.449
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.45
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.451
  23.9 0.452
  23.9 0.452
  23.9 0.452
  23.9 0.452
  23.9 0.452
  23.9 0.452
  23.9 0.452
  23.9 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.452
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.453
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.454
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.455
  24 0.456
  24 0.456
  24 0.456
  24 0.456
  24 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.456
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.457
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.458
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.1 0.459
  24.2 0.459
  24.2 0.459
  24.2 0.459
  24.2 0.459
  24.2 0.459
  24.2 0.459
  24.2 0.459
  24.2 0.459
  24.2 0.459
  24.2 0.459
  24.2 0.459
  24.2 0.459
  24.2 0.459
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.46
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.461
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.462
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.463
  24.2 0.464
  24.2 0.464
  24.2 0.464
  24.2 0.464
  24.2 0.464
  24.2 0.464
  24.2 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.464
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.465
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.466
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.467
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.3 0.468
  24.4 0.468
  24.4 0.468
  24.4 0.468
  24.4 0.468
  24.4 0.468
  24.4 0.468
  24.4 0.468
  24.4 0.468
  24.4 0.468
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.469
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.47
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.471
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.472
  24.4 0.473
  24.4 0.473
  24.4 0.473
  24.4 0.473
  24.4 0.473
  24.4 0.473
  24.4 0.473
  24.4 0.473
  24.4 0.473
  24.4 0.473
  24.4 0.473
  24.4 0.473
  24.4 0.473
  24.4 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.473
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.474
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.475
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.476
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.5 0.477
  24.6 0.477
  24.6 0.477
  24.6 0.477
  24.6 0.477
  24.6 0.477
  24.6 0.477
  24.6 0.477
  24.6 0.477
  24.6 0.477
  24.6 0.477
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.478
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.479
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.48
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.6 0.481
  24.7 0.481
  24.7 0.481
  24.7 0.481
  24.7 0.481
  24.7 0.481
  24.7 0.481
  24.7 0.481
  24.7 0.481
  24.7 0.481
  24.7 0.481
  24.7 0.481
  24.7 0.481
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.482
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.483
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.484
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.485
  24.7 0.486
  24.7 0.486
  24.7 0.486
  24.7 0.486
  24.7 0.486
  24.7 0.486
  24.7 0.486
  24.7 0.486
  24.7 0.486
  24.7 0.486
  24.7 0.486
  24.7 0.486
  24.7 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.486
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.487
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.488
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.489
  24.8 0.49
  24.8 0.49
  24.8 0.49
  24.8 0.49
  24.8 0.49
  24.8 0.49
  24.8 0.49
  24.8 0.49
  24.8 0.49
  24.8 0.49
  24.8 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.49
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.491
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.492
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.493
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.494
  24.9 0.495
  24.9 0.495
  24.9 0.495
  24.9 0.495
  24.9 0.495
  24.9 0.495
  24.9 0.495
  24.9 0.495
  24.9 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.495
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.496
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.497
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25 0.498
  25.1 0.498
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.499
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.5
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.501
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.1 0.502
  25.2 0.502
  25.2 0.502
  25.2 0.502
  25.2 0.502
  25.2 0.502
  25.2 0.502
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.503
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.504
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.505
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.506
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.2 0.507
  25.3 0.507
  25.3 0.507
  25.3 0.507
  25.3 0.507
  25.3 0.507
  25.3 0.507
  25.3 0.507
  25.3 0.507
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.508
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.509
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.51
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.511
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.512
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.3 0.513
  25.4 0.513
  25.4 0.513
  25.4 0.513
  25.4 0.513
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.514
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.515
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.516
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.517
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.518
  25.4 0.519
  25.4 0.519
  25.4 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.519
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.52
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.521
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.522
  25.5 0.523
  25.5 0.523
  25.5 0.523
  25.5 0.523
  25.5 0.523
  25.5 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.523
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.524
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.525
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.526
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.6 0.527
  25.7 0.527
  25.7 0.527
  25.7 0.527
  25.7 0.527
  25.7 0.527
  25.7 0.527
  25.7 0.527
  25.7 0.527
  25.7 0.527
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.528
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.529
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.53
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.7 0.531
  25.8 0.531
  25.8 0.531
  25.8 0.531
  25.8 0.531
  25.8 0.531
  25.8 0.531
  25.8 0.531
  25.8 0.531
  25.8 0.531
  25.8 0.531
  25.8 0.531
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.532
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.533
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.534
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.535
  25.8 0.536
  25.8 0.536
  25.8 0.536
  25.8 0.536
  25.8 0.536
  25.8 0.536
  25.8 0.536
  25.8 0.536
  25.8 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.536
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.537
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.538
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.539
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  25.9 0.54
  26 0.54
  26 0.54
  26 0.54
  26 0.54
  26 0.54
  26 0.54
  26 0.54
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.541
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.542
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.543
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.544
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.545
  26 0.546
  26 0.546
  26 0.546
  26 0.546
  26 0.546
  26 0.546
  26 0.546
  26 0.546
  26 0.546
  26 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.546
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.547
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.548
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.549
  26.1 0.55
  26.1 0.55
  26.1 0.55
  26.1 0.55
  26.1 0.55
  26.1 0.55
  26.1 0.55
  26.1 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.55
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.551
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.552
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.553
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.2 0.554
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.555
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.556
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.557
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.558
  26.3 0.559
  26.3 0.559
  26.3 0.559
  26.3 0.559
  26.3 0.559
  26.3 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.559
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.56
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.561
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.4 0.562
  26.5 0.562
  26.5 0.562
  26.5 0.562
  26.5 0.562
  26.5 0.562
  26.5 0.562
  26.5 0.562
  26.5 0.562
  26.5 0.562
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.563
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.564
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.565
  26.5 0.566
  26.5 0.566
  26.5 0.566
  26.5 0.566
  26.5 0.566
  26.5 0.566
  26.5 0.566
  26.5 0.566
  26.5 0.566
  26.5 0.566
  26.5 0.566
  26.5 0.566
  26.5 0.566
  26.5 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.566
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.567
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.568
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.569
  26.6 0.57
  26.6 0.57
  26.6 0.57
  26.6 0.57
  26.6 0.57
  26.6 0.57
  26.6 0.57
  26.6 0.57
  26.6 0.57
  26.6 0.57
  26.6 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.57
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.571
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.572
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.573
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.7 0.574
  26.8 0.574
  26.8 0.574
  26.8 0.574
  26.8 0.574
  26.8 0.574
  26.8 0.574
  26.8 0.574
  26.8 0.574
  26.8 0.574
  26.8 0.574
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.575
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.576
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.577
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.578
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.8 0.579
  26.9 0.579
  26.9 0.579
  26.9 0.579
  26.9 0.579
  26.9 0.579
  26.9 0.579
  26.9 0.579
  26.9 0.579
  26.9 0.579
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.58
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.581
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.582
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.583
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.584
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.585
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  26.9 0.586
  27 0.586
  27 0.586
  27 0.586
  27 0.586
  27 0.586
  27 0.586
  27 0.586
  27 0.586
  27 0.586
  27 0.586
  27 0.586
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.587
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.588
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.589
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.59
  27 0.591
  27 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.591
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.592
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.593
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.1 0.594
  27.2 0.594
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.595
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.596
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.597
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.598
  27.2 0.599
  27.2 0.599
  27.2 0.599
  27.2 0.599
  27.2 0.599
  27.2 0.599
  27.2 0.599
  27.2 0.599
  27.2 0.599
  27.2 0.599
  27.2 0.599
  27.2 0.599
  27.2 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.599
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.6
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.601
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.602
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.603
  27.3 0.604
  27.3 0.604
  27.3 0.604
  27.3 0.604
  27.3 0.604
  27.3 0.604
  27.3 0.604
  27.3 0.604
  27.3 0.604
  27.3 0.604
  27.3 0.604
  27.3 0.604
  27.3 0.604
  27.3 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.604
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.605
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.606
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.607
  27.4 0.608
  27.4 0.608
  27.4 0.608
  27.4 0.608
  27.4 0.608
  27.4 0.608
  27.4 0.608
  27.4 0.608
  27.4 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.608
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.609
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.61
  27.5 0.611
  27.5 0.611
  27.5 0.611
  27.5 0.611
  27.5 0.611
  27.5 0.611
  27.5 0.611
  27.5 0.611
  27.5 0.611
  27.5 0.611
  27.5 0.611
  27.5 0.611
  27.5 0.611
  27.5 0.611
  27.5 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.611
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.612
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.613
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.614
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.6 0.615
  27.7 0.615
  27.7 0.615
  27.7 0.615
  27.7 0.615
  27.7 0.615
  27.7 0.615
  27.7 0.615
  27.7 0.615
  27.7 0.615
  27.7 0.615
  27.7 0.615
  27.7 0.615
  27.7 0.615
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.616
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.617
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.618
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.7 0.619
  27.8 0.619
  27.8 0.619
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.62
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.621
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.622
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.8 0.623
  27.9 0.623
  27.9 0.623
  27.9 0.623
  27.9 0.623
  27.9 0.623
  27.9 0.623
  27.9 0.623
  27.9 0.623
  27.9 0.623
  27.9 0.623
  27.9 0.623
  27.9 0.623
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.624
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.625
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.626
  27.9 0.627
  27.9 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.627
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.628
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.629
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28 0.63
  28.1 0.63
  28.1 0.63
  28.1 0.63
  28.1 0.63
  28.1 0.63
  28.1 0.63
  28.1 0.63
  28.1 0.63
  28.1 0.63
  28.1 0.63
  28.1 0.63
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.631
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.632
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.1 0.633
  28.2 0.633
  28.2 0.633
  28.2 0.633
  28.2 0.633
  28.2 0.633
  28.2 0.633
  28.2 0.633
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.634
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.635
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.636
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.637
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.2 0.638
  28.3 0.638
  28.3 0.638
  28.3 0.638
  28.3 0.638
  28.3 0.638
  28.3 0.638
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.639
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.64
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.641
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.3 0.642
  28.4 0.642
  28.4 0.642
  28.4 0.642
  28.4 0.642
  28.4 0.642
  28.4 0.642
  28.4 0.642
  28.4 0.642
  28.4 0.642
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.643
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.644
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.645
  28.4 0.646
  28.4 0.646
  28.4 0.646
  28.4 0.646
  28.4 0.646
  28.4 0.646
  28.4 0.646
  28.4 0.646
  28.4 0.646
  28.4 0.646
  28.4 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.646
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.647
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.648
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.649
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.65
  28.5 0.651
  28.5 0.651
  28.5 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.651
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.652
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.653
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.6 0.654
  28.7 0.654
  28.7 0.654
  28.7 0.654
  28.7 0.654
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.655
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.656
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.657
  28.7 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.658
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.659
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.66
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.661
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.662
  28.8 0.663
  28.8 0.663
  28.8 0.663
  28.8 0.663
  28.8 0.663
  28.8 0.663
  28.8 0.663
  28.8 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.663
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.664
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.665
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  28.9 0.666
  29 0.666
  29 0.666
  29 0.666
  29 0.666
  29 0.666
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.667
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.668
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.669
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29 0.67
  29.1 0.67
  29.1 0.67
  29.1 0.67
  29.1 0.67
  29.1 0.67
  29.1 0.67
  29.1 0.67
  29.1 0.67
  29.1 0.67
  29.1 0.67
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.671
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.672
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.673
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.1 0.674
  29.2 0.674
  29.2 0.674
  29.2 0.674
  29.2 0.674
  29.2 0.674
  29.2 0.674
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.675
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.676
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.677
  29.2 0.678
  29.2 0.678
  29.2 0.678
  29.2 0.678
  29.2 0.678
  29.2 0.678
  29.2 0.678
  29.2 0.678
  29.2 0.678
  29.2 0.678
  29.2 0.678
  29.2 0.678
  29.2 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.678
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.679
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.68
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.681
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.3 0.682
  29.4 0.682
  29.4 0.682
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.683
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.684
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.685
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.686
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.4 0.687
  29.5 0.687
  29.5 0.687
  29.5 0.687
  29.5 0.687
  29.5 0.687
  29.5 0.687
  29.5 0.687
  29.5 0.687
  29.5 0.687
  29.5 0.687
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.688
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.689
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.5 0.69
  29.6 0.69
  29.6 0.69
  29.6 0.69
  29.6 0.69
  29.6 0.69
  29.6 0.69
  29.6 0.69
  29.6 0.69
  29.6 0.69
  29.6 0.69
  29.6 0.69
  29.6 0.69
  29.6 0.69
  29.6 0.69
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.691
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.692
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.6 0.693
  29.7 0.693
  29.7 0.693
  29.7 0.693
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.694
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.695
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.696
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.697
  29.7 0.698
  29.7 0.698
  29.7 0.698
  29.7 0.698
  29.7 0.698
  29.7 0.698
  29.7 0.698
  29.7 0.698
  29.7 0.698
  29.7 0.698
  29.7 0.698
  29.7 0.698
  29.7 0.698
  29.7 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.698
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.699
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.7
  29.8 0.701
  29.8 0.701
  29.8 0.701
  29.8 0.701
  29.8 0.701
  29.8 0.701
  29.8 0.701
  29.8 0.701
  29.8 0.701
  29.8 0.701
  29.8 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.701
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.702
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.703
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.704
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.705
  29.9 0.706
  29.9 0.706
  29.9 0.706
  29.9 0.706
  29.9 0.706
  29.9 0.706
  29.9 0.706
  29.9 0.706
  29.9 0.706
  29.9 0.706
  29.9 0.706
  29.9 0.706
  29.9 0.706
  29.9 0.706
  29.9 0.706
  29.9 0.706
  29.9 0.706
  29.9 0.706
  30 0.706
  30 0.706
  30 0.706
  30 0.706
  30 0.706
  30 0.706
  30 0.706
  30 0.706
  30 0.706
  30 0.706
  30 0.706
  30 0.706
  30 0.706
  30 0.706
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.707
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.708
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.709
  30 0.71
  30 0.71
  30 0.71
  30 0.71
  30 0.71
  30 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.71
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.711
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.712
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.1 0.713
  30.2 0.713
  30.2 0.713
  30.2 0.713
  30.2 0.713
  30.2 0.713
  30.2 0.713
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.714
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.715
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.716
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.2 0.717
  30.3 0.717
  30.3 0.717
  30.3 0.717
  30.3 0.717
  30.3 0.717
  30.3 0.717
  30.3 0.717
  30.3 0.717
  30.3 0.717
  30.3 0.717
  30.3 0.717
  30.3 0.717
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.718
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.719
  30.3 0.72
  30.3 0.72
  30.3 0.72
  30.3 0.72
  30.3 0.72
  30.3 0.72
  30.3 0.72
  30.3 0.72
  30.3 0.72
  30.3 0.72
  30.3 0.72
  30.3 0.72
  30.3 0.72
  30.3 0.72
  30.3 0.72
  30.3 0.72
  30.3 0.72
  30.4 0.72
  30.4 0.72
  30.4 0.72
  30.4 0.72
  30.4 0.72
  30.4 0.72
  30.4 0.72
  30.4 0.72
  30.4 0.72
  30.4 0.72
  30.4 0.72
  30.4 0.72
  30.4 0.72
  30.4 0.72
  30.4 0.72
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.721
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.722
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.723
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.4 0.724
  30.5 0.724
  30.5 0.724
  30.5 0.724
  30.5 0.724
  30.5 0.724
  30.5 0.724
  30.5 0.724
  30.5 0.724
  30.5 0.724
  30.5 0.724
  30.5 0.724
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.725
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.726
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.727
  30.5 0.728
  30.5 0.728
  30.5 0.728
  30.5 0.728
  30.5 0.728
  30.5 0.728
  30.5 0.728
  30.5 0.728
  30.5 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.728
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.729
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.73
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.731
  30.6 0.732
  30.6 0.732
  30.6 0.732
  30.6 0.732
  30.6 0.732
  30.6 0.732
  30.6 0.732
  30.6 0.732
  30.6 0.732
  30.6 0.732
  30.6 0.732
  30.6 0.732
  30.6 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.732
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.733
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.734
  30.7 0.735
  30.7 0.735
  30.7 0.735
  30.7 0.735
  30.7 0.735
  30.7 0.735
  30.7 0.735
  30.7 0.735
  30.7 0.735
  30.7 0.735
  30.7 0.735
  30.7 0.735
  30.7 0.735
  30.7 0.735
  30.7 0.735
  30.7 0.735
  30.7 0.735
  30.8 0.735
  30.8 0.735
  30.8 0.735
  30.8 0.735
  30.8 0.735
  30.8 0.735
  30.8 0.735
  30.8 0.735
  30.8 0.735
  30.8 0.735
  30.8 0.735
  30.8 0.735
  30.8 0.735
  30.8 0.735
  30.8 0.735
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.736
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.737
  30.8 0.738
  30.8 0.738
  30.8 0.738
  30.8 0.738
  30.8 0.738
  30.8 0.738
  30.8 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.738
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.739
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.74
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.741
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  30.9 0.742
  31 0.742
  31 0.742
  31 0.742
  31 0.742
  31 0.742
  31 0.742
  31 0.742
  31 0.742
  31 0.742
  31 0.742
  31 0.742
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.743
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.744
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.745
  31 0.746
  31 0.746
  31 0.746
  31 0.746
  31 0.746
  31 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.746
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.747
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.748
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.1 0.749
  31.2 0.749
  31.2 0.749
  31.2 0.749
  31.2 0.749
  31.2 0.749
  31.2 0.749
  31.2 0.749
  31.2 0.749
  31.2 0.749
  31.2 0.749
  31.2 0.749
  31.2 0.749
  31.2 0.749
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.75
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.751
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.2 0.752
  31.3 0.752
  31.3 0.752
  31.3 0.752
  31.3 0.752
  31.3 0.752
  31.3 0.752
  31.3 0.752
  31.3 0.752
  31.3 0.752
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.753
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.754
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.755
  31.3 0.756
  31.3 0.756
  31.3 0.756
  31.3 0.756
  31.3 0.756
  31.3 0.756
  31.3 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.756
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.757
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.4 0.758
  31.5 0.758
  31.5 0.758
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.759
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.76
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.761
  31.5 0.762
  31.5 0.762
  31.5 0.762
  31.5 0.762
  31.5 0.762
  31.5 0.762
  31.5 0.762
  31.5 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.762
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.763
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.764
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.765
  31.6 0.766
  31.6 0.766
  31.6 0.766
  31.6 0.766
  31.6 0.766
  31.6 0.766
  31.6 0.766
  31.6 0.766
  31.6 0.766
  31.6 0.766
  31.6 0.766
  31.6 0.766
  31.6 0.766
  31.6 0.766
  31.6 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.766
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.767
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.768
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.7 0.769
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.77
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.771
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.8 0.772
  31.9 0.772
  31.9 0.772
  31.9 0.772
  31.9 0.772
  31.9 0.772
  31.9 0.772
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.773
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.774
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.775
  31.9 0.776
  31.9 0.776
  31.9 0.776
  31.9 0.776
  31.9 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.776
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.777
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.778
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.779
  32 0.78
  32 0.78
  32 0.78
  32 0.78
  32 0.78
  32 0.78
  32 0.78
  32 0.78
  32 0.78
  32 0.78
  32 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.78
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.781
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.782
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.1 0.783
  32.2 0.783
  32.2 0.783
  32.2 0.783
  32.2 0.783
  32.2 0.783
  32.2 0.783
  32.2 0.783
  32.2 0.783
  32.2 0.783
  32.2 0.783
  32.2 0.783
  32.2 0.783
  32.2 0.783
  32.2 0.783
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.784
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.2 0.785
  32.3 0.785
  32.3 0.785
  32.3 0.785
  32.3 0.785
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.786
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.787
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.788
  32.3 0.789
  32.3 0.789
  32.3 0.789
  32.3 0.789
  32.3 0.789
  32.3 0.789
  32.3 0.789
  32.3 0.789
  32.3 0.789
  32.3 0.789
  32.3 0.789
  32.3 0.789
  32.3 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.789
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.79
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.791
  32.4 0.792
  32.4 0.792
  32.4 0.792
  32.4 0.792
  32.4 0.792
  32.4 0.792
  32.4 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.792
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.793
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.794
  32.5 0.795
  32.5 0.795
  32.5 0.795
  32.5 0.795
  32.5 0.795
  32.5 0.795
  32.5 0.795
  32.5 0.795
  32.5 0.795
  32.5 0.795
  32.5 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.795
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.796
  32.6 0.797
  32.6 0.797
  32.6 0.797
  32.6 0.797
  32.6 0.797
  32.6 0.797
  32.6 0.797
  32.6 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.797
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.798
  32.7 0.799
  32.7 0.799
  32.7 0.799
  32.7 0.799
  32.7 0.799
  32.7 0.799
  32.7 0.799
  32.7 0.799
  32.7 0.799
  32.7 0.799
  32.7 0.799
  32.7 0.799
  32.7 0.799
  32.7 0.799
  32.7 0.799
  32.7 0.799
  32.7 0.799
  32.8 0.799
  32.8 0.799
  32.8 0.799
  32.8 0.799
  32.8 0.799
  32.8 0.799
  32.8 0.799
  32.8 0.799
  32.8 0.799
  32.8 0.799
  32.8 0.799
  32.8 0.799
  32.8 0.799
  32.8 0.799
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.8
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.801
  32.8 0.802
  32.8 0.802
  32.8 0.802
  32.8 0.802
  32.8 0.802
  32.8 0.802
  32.8 0.802
  32.8 0.802
  32.8 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.802
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.803
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.804
  32.9 0.805
  32.9 0.805
  32.9 0.805
  32.9 0.805
  32.9 0.805
  32.9 0.805
  32.9 0.805
  32.9 0.805
  32.9 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.805
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.806
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.807
  33 0.808
  33 0.808
  33 0.808
  33 0.808
  33 0.808
  33 0.808
  33 0.808
  33 0.808
  33 0.808
  33 0.808
  33 0.808
  33 0.808
  33 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.808
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.809
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.81
  33.1 0.811
  33.1 0.811
  33.1 0.811
  33.1 0.811
  33.1 0.811
  33.1 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.811
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.812
  33.2 0.813
  33.2 0.813
  33.2 0.813
  33.2 0.813
  33.2 0.813
  33.2 0.813
  33.2 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.813
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.814
  33.3 0.815
  33.3 0.815
  33.3 0.815
  33.3 0.815
  33.3 0.815
  33.3 0.815
  33.3 0.815
  33.3 0.815
  33.3 0.815
  33.3 0.815
  33.3 0.815
  33.3 0.815
  33.3 0.815
  33.3 0.815
  33.3 0.815
  33.3 0.815
  33.3 0.815
  33.4 0.815
  33.4 0.815
  33.4 0.815
  33.4 0.815
  33.4 0.815
  33.4 0.815
  33.4 0.815
  33.4 0.815
  33.4 0.815
  33.4 0.815
  33.4 0.815
  33.4 0.815
  33.4 0.815
  33.4 0.815
  33.4 0.815
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.816
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.817
  33.4 0.818
  33.4 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.818
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.819
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.82
  33.5 0.821
  33.5 0.821
  33.5 0.821
  33.5 0.821
  33.5 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.821
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.822
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.823
  33.6 0.824
  33.6 0.824
  33.6 0.824
  33.6 0.824
  33.6 0.824
  33.6 0.824
  33.6 0.824
  33.6 0.824
  33.6 0.824
  33.6 0.824
  33.6 0.824
  33.6 0.824
  33.6 0.824
  33.6 0.824
  33.6 0.824
  33.6 0.824
  33.7 0.824
  33.7 0.824
  33.7 0.824
  33.7 0.824
  33.7 0.824
  33.7 0.824
  33.7 0.824
  33.7 0.824
  33.7 0.824
  33.7 0.824
  33.7 0.824
  33.7 0.824
  33.7 0.824
  33.7 0.824
  33.7 0.824
  33.7 0.824
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.825
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.826
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.7 0.827
  33.8 0.827
  33.8 0.827
  33.8 0.827
  33.8 0.827
  33.8 0.827
  33.8 0.827
  33.8 0.827
  33.8 0.827
  33.8 0.827
  33.8 0.827
  33.8 0.827
  33.8 0.827
  33.8 0.827
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.828
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.829
  33.8 0.83
  33.8 0.83
  33.8 0.83
  33.8 0.83
  33.8 0.83
  33.8 0.83
  33.8 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.83
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.831
  33.9 0.832
  33.9 0.832
  33.9 0.832
  33.9 0.832
  33.9 0.832
  33.9 0.832
  33.9 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.832
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34 0.833
  34.1 0.833
  34.1 0.833
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.834
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.835
  34.1 0.836
  34.1 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.836
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.837
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.2 0.838
  34.3 0.838
  34.3 0.838
  34.3 0.838
  34.3 0.838
  34.3 0.838
  34.3 0.838
  34.3 0.838
  34.3 0.838
  34.3 0.838
  34.3 0.838
  34.3 0.838
  34.3 0.838
  34.3 0.838
  34.3 0.838
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.839
  34.3 0.84
  34.3 0.84
  34.3 0.84
  34.3 0.84
  34.3 0.84
  34.3 0.84
  34.3 0.84
  34.3 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.84
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.841
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.4 0.842
  34.5 0.842
  34.5 0.842
  34.5 0.842
  34.5 0.842
  34.5 0.842
  34.5 0.842
  34.5 0.842
  34.5 0.842
  34.5 0.842
  34.5 0.842
  34.5 0.842
  34.5 0.842
  34.5 0.842
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.843
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.844
  34.5 0.845
  34.5 0.845
  34.5 0.845
  34.5 0.845
  34.5 0.845
  34.5 0.845
  34.5 0.845
  34.5 0.845
  34.5 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.845
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.846
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.847
  34.6 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.848
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.849
  34.7 0.85
  34.7 0.85
  34.7 0.85
  34.7 0.85
  34.7 0.85
  34.7 0.85
  34.7 0.85
  34.7 0.85
  34.7 0.85
  34.7 0.85
  34.7 0.85
  34.7 0.85
  34.7 0.85
  34.7 0.85
  34.7 0.85
  34.7 0.85
  34.7 0.85
  34.8 0.85
  34.8 0.85
  34.8 0.85
  34.8 0.85
  34.8 0.85
  34.8 0.85
  34.8 0.85
  34.8 0.85
  34.8 0.85
  34.8 0.85
  34.8 0.85
  34.8 0.85
  34.8 0.85
  34.8 0.85
  34.8 0.85
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.851
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.852
  34.8 0.853
  34.8 0.853
  34.8 0.853
  34.8 0.853
  34.8 0.853
  34.8 0.853
  34.8 0.853
  34.8 0.853
  34.8 0.853
  34.8 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.853
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.854
  34.9 0.855
  34.9 0.855
  34.9 0.855
  34.9 0.855
  34.9 0.855
  34.9 0.855
  34.9 0.855
  34.9 0.855
  34.9 0.855
  34.9 0.855
  34.9 0.855
  34.9 0.855
  34.9 0.855
  34.9 0.855
  34.9 0.855
  34.9 0.855
  34.9 0.855
  34.9 0.855
  35 0.855
  35 0.855
  35 0.855
  35 0.855
  35 0.855
  35 0.855
  35 0.855
  35 0.855
  35 0.855
  35 0.855
  35 0.855
  35 0.855
  35 0.855
  35 0.855
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.856
  35 0.857
  35 0.857
  35 0.857
  35 0.857
  35 0.857
  35 0.857
  35 0.857
  35 0.857
  35 0.857
  35 0.857
  35 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.857
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.858
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.1 0.859
  35.2 0.859
  35.2 0.859
  35.2 0.859
  35.2 0.859
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.86
  35.2 0.861
  35.2 0.861
  35.2 0.861
  35.2 0.861
  35.2 0.861
  35.2 0.861
  35.2 0.861
  35.2 0.861
  35.2 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.861
  35.3 0.862
  35.3 0.862
  35.3 0.862
  35.3 0.862
  35.3 0.862
  35.3 0.862
  35.3 0.862
  35.3 0.862
  35.3 0.862
  35.3 0.862
  35.3 0.862
  35.3 0.862
  35.3 0.862
  35.3 0.862
  35.3 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.862
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.863
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.4 0.864
  35.5 0.864
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.865
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.5 0.866
  35.6 0.866
  35.6 0.866
  35.6 0.866
  35.6 0.866
  35.6 0.866
  35.6 0.866
  35.6 0.866
  35.6 0.866
  35.6 0.866
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.867
  35.6 0.868
  35.6 0.868
  35.6 0.868
  35.6 0.868
  35.6 0.868
  35.6 0.868
  35.6 0.868
  35.6 0.868
  35.6 0.868
  35.6 0.868
  35.6 0.868
  35.6 0.868
  35.6 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.868
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.869
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.7 0.87
  35.8 0.87
  35.8 0.87
  35.8 0.87
  35.8 0.87
  35.8 0.87
  35.8 0.87
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.871
  35.8 0.872
  35.8 0.872
  35.8 0.872
  35.8 0.872
  35.8 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.872
  35.9 0.873
  35.9 0.873
  35.9 0.873
  35.9 0.873
  35.9 0.873
  35.9 0.873
  35.9 0.873
  35.9 0.873
  35.9 0.873
  35.9 0.873
  35.9 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.873
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.874
  36 0.875
  36 0.875
  36 0.875
  36 0.875
  36 0.875
  36 0.875
  36 0.875
  36 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.875
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.1 0.876
  36.2 0.876
  36.2 0.876
  36.2 0.876
  36.2 0.876
  36.2 0.876
  36.2 0.876
  36.2 0.876
  36.2 0.876
  36.2 0.876
  36.2 0.876
  36.2 0.876
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.877
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.2 0.878
  36.3 0.878
  36.3 0.878
  36.3 0.878
  36.3 0.878
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.879
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.3 0.88
  36.4 0.88
  36.4 0.88
  36.4 0.88
  36.4 0.88
  36.4 0.88
  36.4 0.88
  36.4 0.88
  36.4 0.88
  36.4 0.88
  36.4 0.88
  36.4 0.88
  36.4 0.88
  36.4 0.88
  36.4 0.88
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.881
  36.4 0.882
  36.4 0.882
  36.4 0.882
  36.4 0.882
  36.4 0.882
  36.4 0.882
  36.4 0.882
  36.4 0.882
  36.4 0.882
  36.4 0.882
  36.4 0.882
  36.4 0.882
  36.4 0.882
  36.4 0.882
  36.4 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.882
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.5 0.883
  36.6 0.883
  36.6 0.883
  36.6 0.883
  36.6 0.883
  36.6 0.883
  36.6 0.883
  36.6 0.883
  36.6 0.883
  36.6 0.883
  36.6 0.883
  36.6 0.883
  36.6 0.883
  36.6 0.883
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.6 0.884
  36.7 0.884
  36.7 0.884
  36.7 0.884
  36.7 0.884
  36.7 0.884
  36.7 0.884
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.885
  36.7 0.886
  36.7 0.886
  36.7 0.886
  36.7 0.886
  36.7 0.886
  36.7 0.886
  36.7 0.886
  36.7 0.886
  36.7 0.886
  36.7 0.886
  36.7 0.886
  36.7 0.886
  36.7 0.886
  36.7 0.886
  36.7 0.886
  36.7 0.886
  36.8 0.886
  36.8 0.886
  36.8 0.886
  36.8 0.886
  36.8 0.886
  36.8 0.886
  36.8 0.886
  36.8 0.886
  36.8 0.886
  36.8 0.886
  36.8 0.886
  36.8 0.886
  36.8 0.886
  36.8 0.886
  36.8 0.886
  36.8 0.886
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.887
  36.8 0.888
  36.8 0.888
  36.8 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.888
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  36.9 0.889
  37 0.889
  37 0.889
  37 0.889
  37 0.889
  37 0.889
  37 0.889
  37 0.889
  37 0.889
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.89
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.891
  37 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.892
  37.1 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.893
  37.2 0.894
  37.2 0.894
  37.2 0.894
  37.2 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.894
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.895
  37.3 0.896
  37.3 0.896
  37.3 0.896
  37.3 0.896
  37.3 0.896
  37.3 0.896
  37.3 0.896
  37.3 0.896
  37.3 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.896
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.897
  37.4 0.898
  37.4 0.898
  37.4 0.898
  37.4 0.898
  37.4 0.898
  37.4 0.898
  37.4 0.898
  37.4 0.898
  37.4 0.898
  37.4 0.898
  37.4 0.898
  37.4 0.898
  37.4 0.898
  37.4 0.898
  37.4 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.898
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.5 0.899
  37.6 0.899
  37.6 0.899
  37.6 0.899
  37.6 0.899
  37.6 0.899
  37.6 0.899
  37.6 0.899
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.6 0.9
  37.7 0.9
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.901
  37.7 0.902
  37.7 0.902
  37.7 0.902
  37.7 0.902
  37.7 0.902
  37.7 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.902
  37.8 0.903
  37.8 0.903
  37.8 0.903
  37.8 0.903
  37.8 0.903
  37.8 0.903
  37.8 0.903
  37.8 0.903
  37.8 0.903
  37.8 0.903
  37.8 0.903
  37.8 0.903
  37.8 0.903
  37.8 0.903
  37.8 0.903
  37.8 0.903
  37.9 0.903
  37.9 0.903
  37.9 0.903
  37.9 0.903
  37.9 0.903
  37.9 0.903
  37.9 0.903
  37.9 0.903
  37.9 0.903
  37.9 0.903
  37.9 0.903
  37.9 0.903
  37.9 0.903
  37.9 0.903
  37.9 0.903
  37.9 0.903
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  37.9 0.904
  38 0.904
  38 0.904
  38 0.904
  38 0.904
  38 0.904
  38 0.904
  38 0.904
  38 0.904
  38 0.904
  38 0.904
  38 0.904
  38 0.904
  38 0.904
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38 0.905
  38.1 0.905
  38.1 0.905
  38.1 0.905
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.1 0.906
  38.2 0.906
  38.2 0.906
  38.2 0.906
  38.2 0.906
  38.2 0.906
  38.2 0.906
  38.2 0.906
  38.2 0.906
  38.2 0.906
  38.2 0.906
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.907
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.908
  38.2 0.909
  38.2 0.909
  38.2 0.909
  38.2 0.909
  38.2 0.909
  38.2 0.909
  38.2 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.909
  38.3 0.91
  38.3 0.91
  38.3 0.91
  38.3 0.91
  38.3 0.91
  38.3 0.91
  38.3 0.91
  38.3 0.91
  38.3 0.91
  38.3 0.91
  38.3 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.91
  38.4 0.911
  38.4 0.911
  38.4 0.911
  38.4 0.911
  38.4 0.911
  38.4 0.911
  38.4 0.911
  38.4 0.911
  38.4 0.911
  38.4 0.911
  38.4 0.911
  38.4 0.911
  38.4 0.911
  38.4 0.911
  38.4 0.911
  38.4 0.911
  38.4 0.911
  38.5 0.911
  38.5 0.911
  38.5 0.911
  38.5 0.911
  38.5 0.911
  38.5 0.911
  38.5 0.911
  38.5 0.911
  38.5 0.911
  38.5 0.911
  38.5 0.911
  38.5 0.911
  38.5 0.911
  38.5 0.911
  38.5 0.911
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.5 0.912
  38.6 0.912
  38.6 0.912
  38.6 0.912
  38.6 0.912
  38.6 0.912
  38.6 0.912
  38.6 0.912
  38.6 0.912
  38.6 0.912
  38.6 0.912
  38.6 0.912
  38.6 0.912
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.6 0.913
  38.7 0.913
  38.7 0.913
  38.7 0.913
  38.7 0.913
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.914
  38.7 0.915
  38.7 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.915
  38.8 0.916
  38.8 0.916
  38.8 0.916
  38.8 0.916
  38.8 0.916
  38.8 0.916
  38.8 0.916
  38.8 0.916
  38.8 0.916
  38.8 0.916
  38.8 0.916
  38.8 0.916
  38.8 0.916
  38.8 0.916
  38.8 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.916
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.917
  38.9 0.918
  38.9 0.918
  38.9 0.918
  38.9 0.918
  38.9 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.918
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39 0.919
  39.1 0.919
  39.1 0.919
  39.1 0.919
  39.1 0.919
  39.1 0.919
  39.1 0.919
  39.1 0.919
  39.1 0.919
  39.1 0.919
  39.1 0.919
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.1 0.92
  39.2 0.92
  39.2 0.92
  39.2 0.92
  39.2 0.92
  39.2 0.92
  39.2 0.92
  39.2 0.92
  39.2 0.92
  39.2 0.92
  39.2 0.92
  39.2 0.92
  39.2 0.92
  39.2 0.92
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.921
  39.2 0.922
  39.2 0.922
  39.2 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.922
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.923
  39.3 0.924
  39.3 0.924
  39.3 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.4 0.924
  39.5 0.924
  39.5 0.924
  39.5 0.924
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.925
  39.5 0.926
  39.5 0.926
  39.5 0.926
  39.5 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.926
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.6 0.927
  39.7 0.927
  39.7 0.927
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.928
  39.7 0.929
  39.7 0.929
  39.7 0.929
  39.7 0.929
  39.7 0.929
  39.7 0.929
  39.7 0.929
  39.7 0.929
  39.7 0.929
  39.7 0.929
  39.7 0.929
  39.7 0.929
  39.7 0.929
  39.7 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.929
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.8 0.93
  39.9 0.93
  39.9 0.93
  39.9 0.93
  39.9 0.93
  39.9 0.93
  39.9 0.93
  39.9 0.93
  39.9 0.93
  39.9 0.93
  39.9 0.93
  39.9 0.93
  39.9 0.93
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.931
  39.9 0.932
  39.9 0.932
  39.9 0.932
  39.9 0.932
  39.9 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.932
  40 0.933
  40 0.933
  40 0.933
  40 0.933
  40 0.933
  40 0.933
  40 0.933
  40 0.933
  40 0.933
  40 0.933
  40 0.933
  40 0.933
  40 0.933
  40 0.933
  40 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.933
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.1 0.934
  40.2 0.934
  40.2 0.934
  40.2 0.934
  40.2 0.934
  40.2 0.934
  40.2 0.934
  40.2 0.934
  40.2 0.934
  40.2 0.934
  40.2 0.934
  40.2 0.934
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.2 0.935
  40.3 0.935
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.936
  40.3 0.937
  40.3 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.937
  40.4 0.938
  40.4 0.938
  40.4 0.938
  40.4 0.938
  40.4 0.938
  40.4 0.938
  40.4 0.938
  40.4 0.938
  40.4 0.938
  40.4 0.938
  40.4 0.938
  40.4 0.938
  40.4 0.938
  40.4 0.938
  40.4 0.938
  40.4 0.938
  40.5 0.938
  40.5 0.938
  40.5 0.938
  40.5 0.938
  40.5 0.938
  40.5 0.938
  40.5 0.938
  40.5 0.938
  40.5 0.938
  40.5 0.938
  40.5 0.938
  40.5 0.938
  40.5 0.938
  40.5 0.938
  40.5 0.938
  40.5 0.938
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.5 0.939
  40.6 0.939
  40.6 0.939
  40.6 0.939
  40.6 0.939
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.6 0.94
  40.7 0.94
  40.7 0.94
  40.7 0.94
  40.7 0.94
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.7 0.941
  40.8 0.941
  40.8 0.941
  40.8 0.941
  40.8 0.941
  40.8 0.941
  40.8 0.941
  40.8 0.941
  40.8 0.941
  40.8 0.941
  40.8 0.941
  40.8 0.942
  40.8 0.942
  40.8 0.942
  40.8 0.942
  40.8 0.942
  40.8 0.942
  40.8 0.942
  40.8 0.942
  40.8 0.942
  40.8 0.942
  40.8 0.942
  40.8 0.942
  40.8 0.942
  40.8 0.942
  40.8 0.942
  40.8 0.942
  40.9 0.942
  40.9 0.942
  40.9 0.942
  40.9 0.942
  40.9 0.942
  40.9 0.942
  40.9 0.942
  40.9 0.942
  40.9 0.942
  40.9 0.942
  40.9 0.942
  40.9 0.942
  40.9 0.942
  40.9 0.942
  40.9 0.942
  40.9 0.942
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  40.9 0.943
  41 0.943
  41 0.943
  41 0.943
  41 0.943
  41 0.943
  41 0.943
  41 0.943
  41 0.943
  41 0.943
  41 0.943
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41 0.944
  41.1 0.944
  41.1 0.944
  41.1 0.944
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.1 0.945
  41.2 0.945
  41.2 0.945
  41.2 0.945
  41.2 0.945
  41.2 0.945
  41.2 0.945
  41.2 0.945
  41.2 0.945
  41.2 0.945
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.2 0.946
  41.3 0.946
  41.3 0.946
  41.3 0.946
  41.3 0.946
  41.3 0.946
  41.3 0.946
  41.3 0.946
  41.3 0.946
  41.3 0.946
  41.3 0.946
  41.3 0.946
  41.3 0.946
  41.3 0.947
  41.3 0.947
  41.3 0.947
  41.3 0.947
  41.3 0.947
  41.3 0.947
  41.3 0.947
  41.3 0.947
  41.3 0.947
  41.3 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.947
  41.4 0.948
  41.4 0.948
  41.4 0.948
  41.4 0.948
  41.4 0.948
  41.4 0.948
  41.4 0.948
  41.4 0.948
  41.4 0.948
  41.4 0.948
  41.4 0.948
  41.4 0.948
  41.4 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.948
  41.5 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.6 0.949
  41.7 0.949
  41.7 0.949
  41.7 0.949
  41.7 0.949
  41.7 0.949
  41.7 0.949
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.95
  41.7 0.951
  41.7 0.951
  41.7 0.951
  41.7 0.951
  41.7 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.8 0.951
  41.9 0.951
  41.9 0.951
  41.9 0.951
  41.9 0.951
  41.9 0.951
  41.9 0.951
  41.9 0.951
  41.9 0.951
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.952
  41.9 0.953
  41.9 0.953
  41.9 0.953
  41.9 0.953
  41.9 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42 0.953
  42.1 0.953
  42.1 0.953
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.1 0.954
  42.2 0.954
  42.2 0.954
  42.2 0.954
  42.2 0.954
  42.2 0.954
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.2 0.955
  42.3 0.955
  42.3 0.955
  42.3 0.955
  42.3 0.955
  42.3 0.955
  42.3 0.955
  42.3 0.955
  42.3 0.955
  42.3 0.955
  42.3 0.955
  42.3 0.955
  42.3 0.955
  42.4 0.955
  42.4 0.955
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.4 0.956
  42.5 0.956
  42.5 0.956
  42.5 0.956
  42.5 0.956
  42.5 0.956
  42.5 0.956
  42.5 0.956
  42.5 0.956
  42.5 0.956
  42.5 0.956
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.5 0.957
  42.6 0.957
  42.6 0.957
  42.6 0.957
  42.6 0.957
  42.6 0.957
  42.6 0.957
  42.6 0.957
  42.6 0.958
  42.6 0.958
  42.6 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.958
  42.7 0.959
  42.7 0.959
  42.7 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.8 0.959
  42.9 0.959
  42.9 0.959
  42.9 0.959
  42.9 0.959
  42.9 0.959
  42.9 0.959
  42.9 0.959
  42.9 0.959
  42.9 0.959
  42.9 0.959
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  42.9 0.96
  43 0.96
  43 0.96
  43 0.96
  43 0.96
  43 0.96
  43 0.96
  43 0.96
  43 0.96
  43 0.96
  43 0.96
  43 0.96
  43 0.96
  43 0.96
  43 0.961
  43 0.961
  43 0.961
  43 0.961
  43 0.961
  43 0.961
  43 0.961
  43 0.961
  43 0.961
  43 0.961
  43 0.961
  43 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.961
  43.1 0.962
  43.1 0.962
  43.1 0.962
  43.1 0.962
  43.1 0.962
  43.1 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.2 0.962
  43.3 0.962
  43.3 0.962
  43.3 0.962
  43.3 0.962
  43.3 0.962
  43.3 0.962
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.4 0.963
  43.5 0.963
  43.5 0.963
  43.5 0.963
  43.5 0.963
  43.5 0.963
  43.5 0.963
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.5 0.964
  43.6 0.964
  43.6 0.964
  43.6 0.964
  43.6 0.964
  43.6 0.964
  43.6 0.964
  43.6 0.964
  43.6 0.964
  43.6 0.964
  43.6 0.964
  43.6 0.964
  43.6 0.964
  43.6 0.965
  43.6 0.965
  43.6 0.965
  43.6 0.965
  43.7 0.965
  43.7 0.965
  43.7 0.965
  43.7 0.965
  43.7 0.965
  43.7 0.965
  43.7 0.965
  43.7 0.965
  43.7 0.965
  43.7 0.965
  43.7 0.965
  43.7 0.965
  43.7 0.965
  43.7 0.965
  43.7 0.965
  43.7 0.965
  43.8 0.965
  43.8 0.965
  43.8 0.965
  43.8 0.965
  43.8 0.965
  43.8 0.965
  43.8 0.965
  43.8 0.965
  43.8 0.965
  43.8 0.965
  43.8 0.965
  43.8 0.965
  43.8 0.966
  43.8 0.966
  43.8 0.966
  43.8 0.966
  43.8 0.966
  43.8 0.966
  43.8 0.966
  43.8 0.966
  43.8 0.966
  43.8 0.966
  43.9 0.966
  43.9 0.966
  43.9 0.966
  43.9 0.966
  43.9 0.966
  43.9 0.966
  43.9 0.966
  43.9 0.966
  43.9 0.966
  43.9 0.966
  43.9 0.966
  43.9 0.966
  43.9 0.966
  43.9 0.966
  43.9 0.966
  43.9 0.966
  44 0.966
  44 0.966
  44 0.966
  44 0.966
  44 0.966
  44 0.966
  44 0.967
  44 0.967
  44 0.967
  44 0.967
  44 0.967
  44 0.967
  44 0.967
  44.1 0.967
  44.1 0.967
  44.1 0.967
  44.1 0.967
  44.1 0.967
  44.1 0.967
  44.1 0.967
  44.1 0.967
  44.1 0.967
  44.1 0.967
  44.1 0.967
  44.1 0.967
  44.1 0.967
  44.1 0.967
  44.1 0.967
  44.1 0.967
  44.2 0.967
  44.2 0.967
  44.2 0.967
  44.2 0.967
  44.2 0.967
  44.2 0.967
  44.2 0.967
  44.2 0.967
  44.2 0.967
  44.2 0.968
  44.2 0.968
  44.2 0.968
  44.2 0.968
  44.3 0.968
  44.3 0.968
  44.3 0.968
  44.3 0.968
  44.3 0.968
  44.3 0.968
  44.3 0.968
  44.3 0.968
  44.3 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.968
  44.4 0.969
  44.4 0.969
  44.4 0.969
  44.4 0.969
  44.4 0.969
  44.4 0.969
  44.4 0.969
  44.4 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.5 0.969
  44.6 0.969
  44.6 0.969
  44.6 0.969
  44.6 0.969
  44.6 0.969
  44.6 0.97
  44.6 0.97
  44.6 0.97
  44.6 0.97
  44.6 0.97
  44.6 0.97
  44.6 0.97
  44.6 0.97
  44.6 0.97
  44.6 0.97
  44.6 0.97
  44.6 0.97
  44.6 0.97
  44.6 0.97
  44.7 0.97
  44.7 0.97
  44.7 0.97
  44.7 0.97
  44.7 0.97
  44.7 0.97
  44.7 0.97
  44.7 0.97
  44.7 0.97
  44.7 0.97
  44.8 0.97
  44.8 0.97
  44.8 0.97
  44.8 0.97
  44.8 0.97
  44.8 0.97
  44.8 0.97
  44.8 0.97
  44.8 0.971
  44.8 0.971
  44.8 0.971
  44.8 0.971
  44.8 0.971
  44.8 0.971
  44.8 0.971
  44.8 0.971
  44.9 0.971
  44.9 0.971
  44.9 0.971
  44.9 0.971
  44.9 0.971
  44.9 0.971
  44.9 0.971
  44.9 0.971
  44.9 0.971
  45 0.971
  45 0.971
  45 0.971
  45 0.971
  45 0.971
  45 0.971
  45 0.971
  45.1 0.971
  45.1 0.971
  45.1 0.971
  45.1 0.971
  45.1 0.971
  45.1 0.971
  45.2 0.971
  45.2 0.971
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.2 0.972
  45.3 0.972
  45.3 0.972
  45.3 0.972
  45.3 0.972
  45.3 0.972
  45.3 0.972
  45.3 0.972
  45.3 0.972
  45.3 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.973
  45.4 0.974
  45.5 0.974
  45.5 0.974
  45.5 0.974
  45.5 0.974
  45.5 0.974
  45.5 0.974
  45.5 0.974
  45.5 0.974
  45.5 0.974
  45.5 0.974
  45.5 0.974
  45.5 0.974
  45.5 0.974
  45.6 0.974
  45.6 0.974
  45.6 0.974
  45.6 0.974
  45.6 0.974
  45.6 0.974
  45.6 0.974
  45.7 0.974
  45.7 0.974
  45.7 0.974
  45.7 0.974
  45.7 0.974
  45.7 0.974
  45.7 0.974
  45.7 0.974
  45.7 0.974
  45.7 0.974
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.7 0.975
  45.8 0.975
  45.8 0.975
  45.8 0.975
  45.8 0.975
  45.8 0.975
  45.8 0.975
  45.8 0.975
  45.8 0.976
  45.8 0.976
  45.8 0.976
  45.8 0.976
  45.8 0.976
  45.8 0.976
  45.8 0.976
  45.8 0.976
  45.8 0.976
  45.8 0.976
  45.8 0.976
  45.8 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.976
  45.9 0.977
  45.9 0.977
  45.9 0.977
  45.9 0.977
  45.9 0.977
  45.9 0.977
  45.9 0.977
  45.9 0.977
  45.9 0.977
  46 0.977
  46 0.977
  46 0.977
  46.1 0.977
  46.1 0.977
  46.1 0.977
  46.1 0.977
  46.1 0.977
  46.1 0.977
  46.1 0.977
  46.1 0.977
  46.1 0.977
  46.1 0.977
  46.2 0.977
  46.2 0.977
  46.2 0.977
  46.2 0.977
  46.2 0.977
  46.2 0.977
  46.2 0.977
  46.2 0.977
  46.2 0.977
  46.3 0.977
  46.3 0.978
  46.3 0.978
  46.3 0.978
  46.3 0.978
  46.3 0.978
  46.3 0.978
  46.4 0.978
  46.4 0.978
  46.4 0.978
  46.4 0.978
  46.4 0.978
  46.4 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.978
  46.5 0.979
  46.5 0.979
  46.6 0.979
  46.6 0.979
  46.6 0.979
  46.6 0.979
  46.6 0.979
  46.6 0.979
  46.6 0.979
  46.6 0.979
  46.6 0.979
  46.6 0.979
  46.6 0.979
  46.6 0.979
  46.6 0.979
  46.6 0.979
  46.6 0.979
  46.6 0.979
  46.7 0.979
  46.7 0.979
  46.7 0.979
  46.7 0.979
  46.7 0.979
  46.7 0.979
  46.7 0.979
  46.7 0.979
  46.7 0.979
  46.7 0.979
  46.7 0.979
  46.7 0.979
  46.7 0.979
  46.7 0.979
  46.7 0.98
  46.7 0.98
  46.7 0.98
  46.7 0.98
  46.7 0.98
  46.7 0.98
  46.8 0.98
  46.8 0.98
  46.8 0.98
  46.8 0.98
  46.8 0.98
  46.8 0.98
  46.8 0.98
  46.8 0.98
  46.8 0.98
  46.8 0.98
  46.8 0.98
  46.8 0.98
  46.9 0.98
  46.9 0.98
  46.9 0.98
  46.9 0.98
  46.9 0.98
  46.9 0.98
  46.9 0.98
  46.9 0.98
  46.9 0.98
  46.9 0.98
  46.9 0.98
  46.9 0.98
  46.9 0.98
  46.9 0.981
  46.9 0.981
  46.9 0.981
  46.9 0.981
  46.9 0.981
  46.9 0.981
  46.9 0.981
  46.9 0.981
  46.9 0.981
  46.9 0.981
  47 0.981
  47 0.981
  47 0.981
  47 0.981
  47 0.981
  47 0.981
  47 0.981
  47 0.981
  47 0.981
  47 0.981
  47 0.981
  47 0.981
  47 0.981
  47.1 0.981
  47.1 0.981
  47.1 0.981
  47.1 0.981
  47.1 0.981
  47.1 0.981
  47.1 0.981
  47.1 0.981
  47.1 0.981
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.1 0.982
  47.2 0.982
  47.2 0.982
  47.2 0.982
  47.2 0.982
  47.2 0.982
  47.2 0.982
  47.2 0.982
  47.2 0.982
  47.2 0.982
  47.2 0.982
  47.2 0.982
  47.2 0.982
  47.2 0.982
  47.2 0.983
  47.2 0.983
  47.2 0.983
  47.2 0.983
  47.2 0.983
  47.2 0.983
  47.2 0.983
  47.3 0.983
  47.3 0.983
  47.3 0.983
  47.3 0.983
  47.3 0.983
  47.3 0.983
  47.3 0.983
  47.3 0.983
  47.3 0.983
  47.3 0.983
  47.3 0.983
  47.3 0.983
  47.4 0.983
  47.4 0.983
  47.4 0.983
  47.4 0.983
  47.4 0.983
  47.4 0.983
  47.4 0.983
  47.5 0.983
  47.5 0.983
  47.5 0.983
  47.5 0.983
  47.5 0.983
  47.5 0.983
  47.5 0.984
  47.5 0.984
  47.5 0.984
  47.6 0.984
  47.6 0.984
  47.6 0.984
  47.6 0.984
  47.7 0.984
  47.7 0.984
  47.7 0.984
  47.7 0.984
  47.7 0.984
  47.7 0.984
  47.7 0.984
  47.7 0.984
  47.7 0.984
  47.7 0.984
  47.7 0.984
  47.7 0.984
  47.7 0.984
  47.7 0.984
  47.7 0.984
  47.7 0.984
  47.9 0.984
  47.9 0.984
  47.9 0.984
  47.9 0.984
  47.9 0.984
  47.9 0.984
  47.9 0.984
  47.9 0.984
  47.9 0.984
  47.9 0.985
  47.9 0.985
  47.9 0.985
  47.9 0.985
  47.9 0.985
  47.9 0.985
  47.9 0.985
  47.9 0.985
  47.9 0.985
  47.9 0.985
  48 0.985
  48 0.985
  48 0.985
  48.1 0.985
  48.1 0.985
  48.1 0.985
  48.1 0.985
  48.1 0.985
  48.1 0.985
  48.1 0.985
  48.1 0.985
  48.1 0.985
  48.1 0.985
  48.2 0.985
  48.2 0.985
  48.2 0.985
  48.2 0.985
  48.2 0.985
  48.2 0.985
  48.2 0.985
  48.2 0.985
  48.2 0.985
  48.3 0.986
  48.3 0.986
  48.3 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.986
  48.4 0.986
  48.5 0.986
  48.5 0.986
  48.5 0.986
  48.5 0.986
  48.5 0.986
  48.5 0.986
  48.5 0.986
  48.5 0.986
  48.5 0.986
  48.5 0.986
  48.5 0.986
  48.5 0.986
  48.5 0.987
  48.6 0.987
  48.6 0.987
  48.6 0.987
  48.6 0.987
  48.6 0.987
  48.6 0.987
  48.6 0.987
  48.7 0.987
  48.7 0.987
  48.7 0.987
  48.7 0.987
  48.7 0.987
  48.7 0.987
  48.7 0.987
  48.7 0.987
  48.7 0.987
  48.8 0.987
  48.8 0.987
  48.8 0.987
  48.8 0.987
  48.8 0.987
  48.8 0.987
  48.8 0.987
  48.9 0.987
  48.9 0.987
  48.9 0.987
  48.9 0.987
  48.9 0.987
  48.9 0.987
  49 0.987
  49 0.987
  49 0.988
  49 0.988
  49 0.988
  49 0.988
  49 0.988
  49 0.988
  49 0.988
  49 0.988
  49.1 0.988
  49.1 0.988
  49.1 0.988
  49.1 0.988
  49.1 0.988
  49.1 0.988
  49.1 0.988
  49.1 0.988
  49.1 0.988
  49.1 0.988
  49.1 0.988
  49.1 0.988
  49.2 0.988
  49.2 0.988
  49.2 0.988
  49.2 0.988
  49.3 0.988
  49.3 0.988
  49.3 0.988
  49.5 0.988
  49.5 0.988
  49.5 0.988
  49.6 0.988
  49.6 0.988
  49.6 0.989
  49.6 0.989
  49.6 0.989
  49.6 0.989
  49.7 0.989
  49.7 0.989
  49.7 0.989
  49.7 0.989
  49.7 0.989
  49.7 0.989
  49.7 0.989
  49.8 0.989
  49.8 0.989
  49.8 0.989
  49.8 0.989
  49.8 0.989
  49.8 0.989
  49.8 0.989
  49.8 0.989
  49.8 0.989
  49.9 0.989
  49.9 0.989
  49.9 0.989
  49.9 0.989
  49.9 0.989
  49.9 0.989
  49.9 0.989
  50.1 0.989
  50.1 0.989
  50.1 0.989
  50.2 0.989
  50.2 0.989
  50.2 0.99
  50.2 0.99
  50.2 0.99
  50.2 0.99
  50.2 0.99
  50.2 0.99
  50.2 0.99
  50.2 0.99
  50.3 0.99
  50.3 0.99
  50.3 0.99
  50.3 0.99
  50.3 0.99
  50.3 0.99
  50.3 0.99
  50.3 0.99
  50.3 0.99
  50.4 0.99
  50.4 0.99
  50.4 0.99
  50.5 0.99
  50.5 0.99
  50.5 0.99
  50.5 0.99
  50.6 0.99
  50.6 0.99
  50.6 0.99
  50.7 0.99
  50.7 0.99
  50.7 0.99
  50.7 0.99
  50.7 0.99
  50.7 0.991
  50.7 0.991
  50.7 0.991
  50.7 0.991
  50.7 0.991
  50.7 0.991
  50.7 0.991
  50.7 0.991
  50.8 0.991
  50.8 0.991
  50.8 0.991
  50.8 0.991
  50.8 0.991
  50.8 0.991
  50.9 0.991
  50.9 0.991
  50.9 0.991
  51 0.991
  51 0.991
  51 0.991
  51 0.991
  51 0.991
  51 0.991
  51 0.991
  51.1 0.991
  51.1 0.991
  51.1 0.991
  51.1 0.991
  51.1 0.991
  51.1 0.991
  51.1 0.991
  51.1 0.991
  51.1 0.992
  51.2 0.992
  51.2 0.992
  51.2 0.992
  51.4 0.992
  51.4 0.992
  51.4 0.992
  51.4 0.992
  51.4 0.992
  51.4 0.992
  51.4 0.992
  51.4 0.992
  51.4 0.992
  51.4 0.992
  51.4 0.992
  51.4 0.992
  51.4 0.992
  51.4 0.992
  51.4 0.992
  51.4 0.992
  51.5 0.992
  51.5 0.992
  51.5 0.992
  51.5 0.992
  51.5 0.992
  51.5 0.992
  51.5 0.992
  51.6 0.992
  51.6 0.992
  51.6 0.992
  51.7 0.992
  51.7 0.993
  51.7 0.993
  52 0.993
  52 0.993
  52 0.993
  52.1 0.993
  52.1 0.993
  52.1 0.993
  52.1 0.993
  52.1 0.993
  52.1 0.993
  52.1 0.993
  52.2 0.993
  52.2 0.993
  52.2 0.993
  52.2 0.993
  52.2 0.993
  52.2 0.993
  52.3 0.993
  52.3 0.993
  52.3 0.993
  52.3 0.993
  52.3 0.993
  52.3 0.993
  52.3 0.993
  52.3 0.993
  52.3 0.993
  52.3 0.993
  52.4 0.993
  52.4 0.993
  52.4 0.993
  52.4 0.993
  52.4 0.994
  52.4 0.994
  52.4 0.994
  52.4 0.994
  52.4 0.994
  52.5 0.994
  52.5 0.994
  52.5 0.994
  52.5 0.994
  52.7 0.994
  52.7 0.994
  52.7 0.994
  52.7 0.994
  52.7 0.994
  52.7 0.994
  53 0.994
  53 0.994
  53 0.994
  53 0.994
  53 0.994
  53 0.994
  53 0.994
  53 0.994
  53 0.994
  53 0.994
  53.1 0.994
  53.1 0.994
  53.1 0.994
  53.2 0.994
  53.2 0.994
  53.2 0.994
  53.3 0.994
  53.3 0.995
  53.3 0.995
  53.4 0.995
  53.4 0.995
  53.4 0.995
  53.4 0.995
  53.4 0.995
  53.4 0.995
  53.4 0.995
  53.5 0.995
  53.5 0.995
  53.5 0.995
  53.6 0.995
  53.6 0.995
  53.6 0.995
  53.6 0.995
  53.6 0.995
  53.6 0.995
  53.7 0.995
  53.7 0.995
  53.7 0.995
  53.9 0.995
  53.9 0.995
  53.9 0.995
  53.9 0.995
  53.9 0.995
  53.9 0.995
  53.9 0.995
  53.9 0.995
  53.9 0.995
  53.9 0.995
  53.9 0.995
  53.9 0.996
  53.9 0.996
  54.2 0.996
  54.2 0.996
  54.2 0.996
  54.3 0.996
  54.3 0.996
  54.3 0.996
  54.3 0.996
  54.3 0.996
  54.3 0.996
  54.3 0.996
  54.4 0.996
  54.4 0.996
  54.4 0.996
  54.4 0.996
  54.4 0.996
  54.4 0.996
  54.5 0.996
  54.5 0.996
  54.5 0.996
  54.6 0.996
  54.6 0.996
  54.6 0.996
  54.6 0.996
  54.9 0.996
  54.9 0.996
  54.9 0.996
  54.9 0.996
  54.9 0.996
  54.9 0.996
  55 0.996
  55 0.997
  55 0.997
  55 0.997
  55 0.997
  55 0.997
  55.3 0.997
  55.3 0.997
  55.3 0.997
  55.3 0.997
  55.3 0.997
  55.3 0.997
  55.3 0.997
  55.5 0.997
  55.5 0.997
  55.5 0.997
  55.5 0.997
  55.5 0.997
  55.5 0.997
  55.6 0.997
  55.6 0.997
  55.6 0.997
  55.6 0.997
  55.6 0.997
  55.6 0.997
  55.6 0.997
  56 0.997
  56 0.997
  56 0.997
  56.2 0.997
  56.2 0.997
  56.2 0.997
  56.3 0.997
  56.3 0.998
  56.3 0.998
  56.7 0.998
  56.7 0.998
  56.7 0.998
  57.3 0.998
  57.3 0.998
  57.3 0.998
  57.3 0.998
  57.8 0.998
  57.8 0.998
  57.8 0.998
  57.9 0.998
  57.9 0.998
  57.9 0.998
  58.1 0.998
  58.1 0.998
  58.1 0.998
  58.5 0.998
  58.5 0.998
  58.5 0.998
  58.6 0.998
  58.6 0.998
  58.6 0.998
  58.6 0.998
  58.7 0.998
  58.7 0.998
  58.7 0.998
  59.7 0.998
  59.7 0.998
  59.7 0.998
  59.7 0.999
  59.7 0.999
  59.7 0.999
  59.7 0.999
  59.7 0.999
  59.7 0.999
  59.8 0.999
  59.8 0.999
  59.8 0.999
  59.8 0.999
  60.5 0.999
  60.5 0.999
  60.5 0.999
  60.7 0.999
  60.7 0.999
  60.7 0.999
  61.3 0.999
  61.3 0.999
  61.3 0.999
  61.5 0.999
  61.5 0.999
  61.5 0.999
  62.4 0.999
  62.4 0.999
  62.4 0.999
  62.4 0.999
  63.3 0.999
  63.3 0.999
  63.3 0.999
  65.1 0.999
  65.1 0.999
  65.1 0.999
  65.5 1
  65.5 1
  65.5 1
  68.2 1
  68.2 1
  68.2 1
  68.5 1
  68.5 1
  68.5 1
  68.5 1
  71.6 1
  71.6 1
  71.6 1
  90.9 1
  90.9 1
  90.9 1
  };
  \addlegendentry{Co-located}
  \addplot [semithick, color1, dashed, forget plot]
  table {%
  -4.52 0
  -0.785 0.00101
  0.0813 0.00201
  1.42 0.00302
  3.32 0.00402
  3.98 0.00503
  4.49 0.00603
  4.88 0.00704
  5.16 0.00804
  5.35 0.00905
  5.75 0.0101
  5.99 0.0111
  6.23 0.0121
  6.44 0.0131
  6.63 0.0141
  6.86 0.0151
  7.06 0.0161
  7.39 0.0171
  7.58 0.0181
  7.65 0.0191
  7.87 0.0201
  8.08 0.0211
  8.19 0.0221
  8.32 0.0231
  8.48 0.0241
  8.53 0.0251
  8.65 0.0261
  8.73 0.0271
  8.86 0.0281
  9 0.0292
  9.15 0.0302
  9.29 0.0312
  9.38 0.0322
  9.55 0.0332
  9.66 0.0342
  9.76 0.0352
  9.82 0.0362
  9.94 0.0372
  10 0.0382
  10.1 0.0392
  10.3 0.0402
  10.4 0.0412
  10.5 0.0422
  10.6 0.0432
  10.6 0.0442
  10.8 0.0452
  10.8 0.0462
  11 0.0472
  11 0.0483
  11.1 0.0493
  11.2 0.0503
  11.2 0.0513
  11.3 0.0523
  11.4 0.0533
  11.5 0.0543
  11.5 0.0553
  11.6 0.0563
  11.6 0.0573
  11.7 0.0583
  11.8 0.0593
  11.9 0.0603
  11.9 0.0613
  12 0.0623
  12 0.0633
  12.1 0.0643
  12.1 0.0653
  12.1 0.0663
  12.2 0.0674
  12.3 0.0684
  12.3 0.0694
  12.5 0.0704
  12.5 0.0714
  12.6 0.0724
  12.6 0.0734
  12.7 0.0744
  12.7 0.0754
  12.8 0.0764
  12.9 0.0774
  12.9 0.0784
  12.9 0.0794
  13 0.0804
  13 0.0814
  13.1 0.0824
  13.1 0.0834
  13.1 0.0844
  13.2 0.0854
  13.2 0.0864
  13.3 0.0875
  13.3 0.0885
  13.4 0.0895
  13.4 0.0905
  13.4 0.0915
  13.5 0.0925
  13.6 0.0935
  13.6 0.0945
  13.6 0.0955
  13.7 0.0965
  13.7 0.0975
  13.8 0.0985
  13.8 0.0995
  13.9 0.101
  13.9 0.102
  13.9 0.103
  14 0.104
  14.1 0.105
  14.1 0.106
  14.1 0.107
  14.2 0.108
  14.2 0.109
  14.3 0.11
  14.3 0.111
  14.4 0.112
  14.4 0.113
  14.4 0.114
  14.5 0.115
  14.5 0.116
  14.6 0.117
  14.6 0.118
  14.6 0.119
  14.7 0.12
  14.7 0.121
  14.8 0.122
  14.8 0.123
  14.9 0.124
  14.9 0.125
  14.9 0.126
  15 0.127
  15 0.128
  15 0.129
  15.1 0.13
  15.1 0.131
  15.2 0.132
  15.2 0.133
  15.3 0.134
  15.3 0.135
  15.3 0.136
  15.4 0.137
  15.4 0.138
  15.4 0.139
  15.5 0.14
  15.6 0.141
  15.6 0.142
  15.7 0.143
  15.7 0.144
  15.7 0.145
  15.8 0.146
  15.8 0.147
  15.8 0.148
  15.9 0.149
  15.9 0.15
  16 0.151
  16 0.152
  16 0.153
  16.1 0.154
  16.1 0.155
  16.1 0.156
  16.1 0.157
  16.2 0.158
  16.2 0.159
  16.2 0.16
  16.3 0.161
  16.3 0.162
  16.4 0.163
  16.4 0.164
  16.4 0.165
  16.5 0.166
  16.5 0.167
  16.6 0.168
  16.6 0.169
  16.6 0.17
  16.7 0.171
  16.7 0.172
  16.7 0.173
  16.8 0.174
  16.8 0.175
  16.8 0.176
  16.9 0.177
  16.9 0.178
  16.9 0.179
  16.9 0.18
  17 0.181
  17 0.182
  17 0.183
  17.1 0.184
  17.1 0.185
  17.1 0.186
  17.2 0.187
  17.2 0.188
  17.3 0.189
  17.3 0.19
  17.3 0.191
  17.4 0.192
  17.4 0.193
  17.4 0.194
  17.4 0.195
  17.5 0.196
  17.5 0.197
  17.5 0.198
  17.6 0.199
  17.6 0.2
  17.7 0.201
  17.7 0.202
  17.7 0.203
  17.7 0.204
  17.8 0.205
  17.8 0.206
  17.8 0.207
  17.8 0.208
  17.9 0.209
  17.9 0.21
  17.9 0.211
  17.9 0.212
  18 0.213
  18 0.214
  18 0.215
  18.1 0.216
  18.1 0.217
  18.1 0.218
  18.2 0.219
  18.2 0.22
  18.2 0.221
  18.2 0.222
  18.3 0.223
  18.3 0.224
  18.3 0.225
  18.4 0.226
  18.4 0.227
  18.4 0.228
  18.5 0.229
  18.5 0.23
  18.5 0.231
  18.5 0.232
  18.6 0.233
  18.6 0.234
  18.7 0.235
  18.7 0.236
  18.7 0.237
  18.8 0.238
  18.8 0.239
  18.8 0.24
  18.9 0.241
  18.9 0.242
  18.9 0.243
  18.9 0.244
  19 0.245
  19 0.246
  19 0.247
  19 0.248
  19.1 0.249
  19.1 0.25
  19.1 0.251
  19.1 0.252
  19.2 0.253
  19.2 0.254
  19.2 0.255
  19.3 0.256
  19.3 0.257
  19.3 0.258
  19.3 0.259
  19.3 0.26
  19.4 0.261
  19.4 0.262
  19.4 0.263
  19.5 0.264
  19.5 0.265
  19.5 0.266
  19.5 0.267
  19.6 0.268
  19.6 0.269
  19.6 0.27
  19.6 0.271
  19.6 0.272
  19.7 0.273
  19.7 0.274
  19.7 0.275
  19.7 0.276
  19.8 0.277
  19.8 0.278
  19.8 0.279
  19.8 0.28
  19.8 0.281
  19.9 0.282
  19.9 0.283
  19.9 0.284
  19.9 0.285
  20 0.286
  20 0.287
  20 0.289
  20.1 0.29
  20.1 0.291
  20.1 0.292
  20.1 0.293
  20.2 0.294
  20.2 0.295
  20.2 0.296
  20.3 0.297
  20.3 0.298
  20.3 0.299
  20.4 0.3
  20.4 0.301
  20.4 0.302
  20.4 0.303
  20.5 0.304
  20.5 0.305
  20.5 0.306
  20.5 0.307
  20.6 0.308
  20.6 0.309
  20.6 0.31
  20.7 0.311
  20.7 0.312
  20.7 0.313
  20.7 0.314
  20.8 0.315
  20.8 0.316
  20.8 0.317
  20.8 0.318
  20.9 0.319
  20.9 0.32
  20.9 0.321
  20.9 0.322
  20.9 0.323
  20.9 0.324
  21 0.325
  21 0.326
  21 0.327
  21.1 0.328
  21.1 0.329
  21.1 0.33
  21.1 0.331
  21.1 0.332
  21.2 0.333
  21.2 0.334
  21.2 0.335
  21.2 0.336
  21.2 0.337
  21.3 0.338
  21.3 0.339
  21.3 0.34
  21.3 0.341
  21.4 0.342
  21.4 0.343
  21.4 0.344
  21.4 0.345
  21.5 0.346
  21.5 0.347
  21.5 0.348
  21.5 0.349
  21.6 0.35
  21.6 0.351
  21.6 0.352
  21.6 0.353
  21.7 0.354
  21.7 0.355
  21.7 0.356
  21.8 0.357
  21.8 0.358
  21.8 0.359
  21.8 0.36
  21.9 0.361
  21.9 0.362
  21.9 0.363
  21.9 0.364
  21.9 0.365
  22 0.366
  22 0.367
  22 0.368
  22 0.369
  22 0.37
  22.1 0.371
  22.1 0.372
  22.1 0.373
  22.2 0.374
  22.2 0.375
  22.2 0.376
  22.2 0.377
  22.3 0.378
  22.3 0.379
  22.3 0.38
  22.4 0.381
  22.4 0.382
  22.4 0.383
  22.4 0.384
  22.5 0.385
  22.5 0.386
  22.5 0.387
  22.5 0.388
  22.6 0.389
  22.6 0.39
  22.6 0.391
  22.6 0.392
  22.6 0.393
  22.6 0.394
  22.6 0.395
  22.7 0.396
  22.7 0.397
  22.7 0.398
  22.7 0.399
  22.7 0.4
  22.8 0.401
  22.8 0.402
  22.8 0.403
  22.8 0.404
  22.9 0.405
  22.9 0.406
  22.9 0.407
  22.9 0.408
  23 0.409
  23 0.41
  23 0.411
  23 0.412
  23 0.413
  23.1 0.414
  23.1 0.415
  23.1 0.416
  23.1 0.417
  23.2 0.418
  23.2 0.419
  23.2 0.42
  23.2 0.421
  23.2 0.422
  23.3 0.423
  23.3 0.424
  23.3 0.425
  23.3 0.426
  23.4 0.427
  23.4 0.428
  23.4 0.429
  23.4 0.43
  23.5 0.431
  23.5 0.432
  23.5 0.433
  23.5 0.434
  23.5 0.435
  23.6 0.436
  23.6 0.437
  23.6 0.438
  23.7 0.439
  23.7 0.44
  23.7 0.441
  23.7 0.442
  23.7 0.443
  23.8 0.444
  23.8 0.445
  23.8 0.446
  23.8 0.447
  23.9 0.448
  23.9 0.449
  23.9 0.45
  23.9 0.451
  24 0.452
  24 0.453
  24 0.454
  24 0.455
  24.1 0.456
  24.1 0.457
  24.1 0.458
  24.2 0.459
  24.2 0.46
  24.2 0.461
  24.2 0.462
  24.2 0.463
  24.3 0.464
  24.3 0.465
  24.3 0.466
  24.3 0.467
  24.4 0.468
  24.4 0.469
  24.4 0.47
  24.4 0.471
  24.4 0.472
  24.5 0.473
  24.5 0.474
  24.5 0.475
  24.5 0.476
  24.6 0.477
  24.6 0.478
  24.6 0.479
  24.6 0.48
  24.7 0.482
  24.7 0.483
  24.7 0.484
  24.7 0.485
  24.7 0.486
  24.8 0.487
  24.8 0.488
  24.8 0.489
  24.8 0.49
  24.9 0.491
  24.9 0.492
  24.9 0.493
  24.9 0.494
  24.9 0.495
  25 0.496
  25 0.497
  25 0.498
  25.1 0.499
  25.1 0.5
  25.1 0.501
  25.1 0.502
  25.2 0.503
  25.2 0.504
  25.2 0.505
  25.2 0.506
  25.2 0.507
  25.3 0.508
  25.3 0.509
  25.3 0.51
  25.3 0.511
  25.3 0.512
  25.3 0.513
  25.4 0.514
  25.4 0.515
  25.4 0.516
  25.4 0.517
  25.4 0.518
  25.5 0.519
  25.5 0.52
  25.5 0.521
  25.5 0.522
  25.6 0.523
  25.6 0.524
  25.6 0.525
  25.6 0.526
  25.6 0.527
  25.7 0.528
  25.7 0.529
  25.7 0.53
  25.7 0.531
  25.8 0.532
  25.8 0.533
  25.8 0.534
  25.8 0.535
  25.9 0.536
  25.9 0.537
  25.9 0.538
  25.9 0.539
  25.9 0.54
  26 0.541
  26 0.542
  26 0.543
  26 0.544
  26 0.545
  26.1 0.546
  26.1 0.547
  26.1 0.548
  26.1 0.549
  26.2 0.55
  26.2 0.551
  26.2 0.552
  26.2 0.553
  26.2 0.554
  26.3 0.555
  26.3 0.556
  26.3 0.557
  26.3 0.558
  26.4 0.559
  26.4 0.56
  26.4 0.561
  26.4 0.562
  26.5 0.563
  26.5 0.564
  26.5 0.565
  26.6 0.566
  26.6 0.567
  26.6 0.568
  26.6 0.569
  26.7 0.57
  26.7 0.571
  26.7 0.572
  26.7 0.573
  26.7 0.574
  26.8 0.575
  26.8 0.576
  26.8 0.577
  26.8 0.578
  26.8 0.579
  26.9 0.58
  26.9 0.581
  26.9 0.582
  26.9 0.583
  26.9 0.584
  26.9 0.585
  26.9 0.586
  27 0.587
  27 0.588
  27 0.589
  27 0.59
  27.1 0.591
  27.1 0.592
  27.1 0.593
  27.1 0.594
  27.2 0.595
  27.2 0.596
  27.2 0.597
  27.2 0.598
  27.3 0.599
  27.3 0.6
  27.3 0.601
  27.3 0.602
  27.3 0.603
  27.4 0.604
  27.4 0.605
  27.4 0.606
  27.4 0.607
  27.5 0.608
  27.5 0.609
  27.5 0.61
  27.6 0.611
  27.6 0.612
  27.6 0.613
  27.6 0.614
  27.7 0.615
  27.7 0.616
  27.7 0.617
  27.7 0.618
  27.7 0.619
  27.8 0.62
  27.8 0.621
  27.8 0.622
  27.9 0.623
  27.9 0.624
  27.9 0.625
  27.9 0.626
  28 0.627
  28 0.628
  28 0.629
  28.1 0.63
  28.1 0.631
  28.1 0.632
  28.2 0.633
  28.2 0.634
  28.2 0.635
  28.2 0.636
  28.2 0.637
  28.3 0.638
  28.3 0.639
  28.3 0.64
  28.3 0.641
  28.4 0.642
  28.4 0.643
  28.4 0.644
  28.4 0.645
  28.5 0.646
  28.5 0.647
  28.5 0.648
  28.5 0.649
  28.5 0.65
  28.6 0.651
  28.6 0.652
  28.6 0.653
  28.7 0.654
  28.7 0.655
  28.7 0.656
  28.7 0.657
  28.8 0.658
  28.8 0.659
  28.8 0.66
  28.8 0.661
  28.8 0.662
  28.9 0.663
  28.9 0.664
  28.9 0.665
  29 0.666
  29 0.667
  29 0.668
  29 0.669
  29.1 0.67
  29.1 0.671
  29.1 0.672
  29.1 0.674
  29.2 0.675
  29.2 0.676
  29.2 0.677
  29.2 0.678
  29.3 0.679
  29.3 0.68
  29.3 0.681
  29.3 0.682
  29.4 0.683
  29.4 0.684
  29.4 0.685
  29.4 0.686
  29.4 0.687
  29.5 0.688
  29.5 0.689
  29.5 0.69
  29.6 0.691
  29.6 0.692
  29.6 0.693
  29.7 0.694
  29.7 0.695
  29.7 0.696
  29.7 0.697
  29.7 0.698
  29.8 0.699
  29.8 0.7
  29.8 0.701
  29.9 0.702
  29.9 0.703
  29.9 0.704
  29.9 0.705
  29.9 0.706
  30 0.707
  30 0.708
  30 0.709
  30.1 0.71
  30.1 0.711
  30.1 0.712
  30.1 0.713
  30.2 0.714
  30.2 0.715
  30.2 0.716
  30.2 0.717
  30.3 0.718
  30.3 0.719
  30.3 0.72
  30.4 0.721
  30.4 0.722
  30.4 0.723
  30.4 0.724
  30.5 0.725
  30.5 0.726
  30.5 0.727
  30.6 0.728
  30.6 0.729
  30.6 0.73
  30.6 0.731
  30.6 0.732
  30.7 0.733
  30.7 0.734
  30.7 0.735
  30.8 0.736
  30.8 0.737
  30.9 0.738
  30.9 0.739
  30.9 0.74
  30.9 0.741
  30.9 0.742
  31 0.743
  31 0.744
  31 0.745
  31.1 0.746
  31.1 0.747
  31.1 0.748
  31.1 0.749
  31.2 0.75
  31.2 0.751
  31.2 0.752
  31.3 0.753
  31.3 0.754
  31.3 0.755
  31.4 0.756
  31.4 0.757
  31.4 0.758
  31.5 0.759
  31.5 0.76
  31.5 0.761
  31.6 0.762
  31.6 0.763
  31.6 0.764
  31.6 0.765
  31.7 0.766
  31.7 0.767
  31.7 0.768
  31.7 0.769
  31.8 0.77
  31.8 0.771
  31.8 0.772
  31.9 0.773
  31.9 0.774
  31.9 0.775
  32 0.776
  32 0.777
  32 0.778
  32 0.779
  32.1 0.78
  32.1 0.781
  32.1 0.782
  32.2 0.783
  32.2 0.784
  32.2 0.785
  32.3 0.786
  32.3 0.787
  32.3 0.788
  32.4 0.789
  32.4 0.79
  32.4 0.791
  32.5 0.792
  32.5 0.793
  32.5 0.794
  32.6 0.795
  32.6 0.796
  32.7 0.797
  32.7 0.798
  32.8 0.799
  32.8 0.8
  32.8 0.801
  32.9 0.802
  32.9 0.803
  32.9 0.804
  33 0.805
  33 0.806
  33 0.807
  33.1 0.808
  33.1 0.809
  33.1 0.81
  33.2 0.811
  33.2 0.812
  33.3 0.813
  33.3 0.814
  33.4 0.815
  33.4 0.816
  33.4 0.817
  33.5 0.818
  33.5 0.819
  33.5 0.82
  33.6 0.821
  33.6 0.822
  33.6 0.823
  33.7 0.824
  33.7 0.825
  33.7 0.826
  33.8 0.827
  33.8 0.828
  33.8 0.829
  33.9 0.83
  33.9 0.831
  34 0.832
  34 0.833
  34.1 0.834
  34.1 0.835
  34.2 0.836
  34.2 0.837
  34.3 0.838
  34.3 0.839
  34.4 0.84
  34.4 0.841
  34.5 0.842
  34.5 0.843
  34.5 0.844
  34.6 0.845
  34.6 0.846
  34.6 0.847
  34.7 0.848
  34.7 0.849
  34.8 0.85
  34.8 0.851
  34.8 0.852
  34.9 0.853
  34.9 0.854
  35 0.855
  35 0.856
  35.1 0.857
  35.1 0.858
  35.2 0.859
  35.2 0.86
  35.3 0.861
  35.4 0.862
  35.4 0.863
  35.5 0.864
  35.5 0.866
  35.6 0.867
  35.6 0.868
  35.7 0.869
  35.7 0.87
  35.8 0.871
  35.8 0.872
  35.9 0.873
  36 0.874
  36 0.875
  36.1 0.876
  36.2 0.877
  36.2 0.878
  36.3 0.879
  36.3 0.88
  36.4 0.881
  36.4 0.882
  36.5 0.883
  36.6 0.884
  36.7 0.885
  36.7 0.886
  36.8 0.887
  36.9 0.888
  36.9 0.889
  37 0.89
  37 0.891
  37.1 0.892
  37.2 0.893
  37.3 0.894
  37.3 0.895
  37.3 0.896
  37.4 0.897
  37.4 0.898
  37.5 0.899
  37.6 0.9
  37.7 0.901
  37.8 0.902
  37.8 0.903
  37.9 0.904
  38 0.905
  38.1 0.906
  38.2 0.907
  38.2 0.908
  38.3 0.909
  38.3 0.91
  38.4 0.911
  38.5 0.912
  38.6 0.913
  38.7 0.914
  38.8 0.915
  38.8 0.916
  38.9 0.917
  39 0.918
  39 0.919
  39.1 0.92
  39.2 0.921
  39.3 0.922
  39.3 0.923
  39.4 0.924
  39.5 0.925
  39.6 0.926
  39.6 0.927
  39.7 0.928
  39.7 0.929
  39.8 0.93
  39.9 0.931
  40 0.932
  40 0.933
  40.1 0.934
  40.2 0.935
  40.3 0.936
  40.4 0.937
  40.4 0.938
  40.5 0.939
  40.6 0.94
  40.7 0.941
  40.8 0.942
  40.9 0.943
  41 0.944
  41.1 0.945
  41.2 0.946
  41.4 0.947
  41.5 0.948
  41.6 0.949
  41.7 0.95
  41.8 0.951
  41.9 0.952
  42 0.953
  42.1 0.954
  42.2 0.955
  42.4 0.956
  42.5 0.957
  42.7 0.958
  42.8 0.959
  42.9 0.96
  43.1 0.961
  43.2 0.962
  43.4 0.963
  43.5 0.964
  43.7 0.965
  43.9 0.966
  44.1 0.967
  44.4 0.968
  44.5 0.969
  44.7 0.97
  45 0.971
  45.2 0.972
  45.4 0.973
  45.6 0.974
  45.7 0.975
  45.9 0.976
  46.1 0.977
  46.5 0.978
  46.7 0.979
  46.9 0.98
  47 0.981
  47.2 0.982
  47.4 0.983
  47.7 0.984
  48.1 0.985
  48.5 0.986
  48.8 0.987
  49.2 0.988
  49.9 0.989
  50.5 0.99
  51 0.991
  51.5 0.992
  52.3 0.993
  53 0.994
  53.9 0.995
  54.6 0.996
  55.6 0.997
  58.6 0.998
  62.4 0.999
  };
  \addplot [semithick, color1, dotted, forget plot]
  table {%
  -4.52 0
  -0.785 0.00101
  0.0813 0.00201
  1.42 0.00302
  3.32 0.00402
  3.98 0.00503
  4.49 0.00603
  4.88 0.00704
  5.16 0.00804
  5.35 0.00905
  5.75 0.0101
  5.99 0.0111
  6.23 0.0121
  6.44 0.0131
  6.63 0.0141
  6.86 0.0151
  7.06 0.0161
  7.39 0.0171
  7.58 0.0181
  7.65 0.0191
  7.87 0.0201
  8.08 0.0211
  8.19 0.0221
  8.32 0.0231
  8.48 0.0241
  8.53 0.0251
  8.65 0.0261
  8.73 0.0271
  8.86 0.0281
  9 0.0292
  9.15 0.0302
  9.29 0.0312
  9.38 0.0322
  9.55 0.0332
  9.66 0.0342
  9.76 0.0352
  9.82 0.0362
  9.94 0.0372
  10 0.0382
  10.1 0.0392
  10.3 0.0402
  10.4 0.0412
  10.5 0.0422
  10.6 0.0432
  10.6 0.0442
  10.8 0.0452
  10.8 0.0462
  11 0.0472
  11 0.0483
  11.1 0.0493
  11.2 0.0503
  11.2 0.0513
  11.3 0.0523
  11.4 0.0533
  11.5 0.0543
  11.5 0.0553
  11.6 0.0563
  11.6 0.0573
  11.7 0.0583
  11.8 0.0593
  11.9 0.0603
  11.9 0.0613
  12 0.0623
  12 0.0633
  12.1 0.0643
  12.1 0.0653
  12.1 0.0663
  12.2 0.0674
  12.3 0.0684
  12.3 0.0694
  12.5 0.0704
  12.5 0.0714
  12.6 0.0724
  12.6 0.0734
  12.7 0.0744
  12.7 0.0754
  12.8 0.0764
  12.9 0.0774
  12.9 0.0784
  12.9 0.0794
  13 0.0804
  13 0.0814
  13.1 0.0824
  13.1 0.0834
  13.1 0.0844
  13.2 0.0854
  13.2 0.0864
  13.3 0.0875
  13.3 0.0885
  13.4 0.0895
  13.4 0.0905
  13.4 0.0915
  13.5 0.0925
  13.6 0.0935
  13.6 0.0945
  13.6 0.0955
  13.7 0.0965
  13.7 0.0975
  13.8 0.0985
  13.8 0.0995
  13.9 0.101
  13.9 0.102
  13.9 0.103
  14 0.104
  14.1 0.105
  14.1 0.106
  14.1 0.107
  14.2 0.108
  14.2 0.109
  14.3 0.11
  14.3 0.111
  14.4 0.112
  14.4 0.113
  14.4 0.114
  14.5 0.115
  14.5 0.116
  14.6 0.117
  14.6 0.118
  14.6 0.119
  14.7 0.12
  14.7 0.121
  14.8 0.122
  14.8 0.123
  14.9 0.124
  14.9 0.125
  14.9 0.126
  15 0.127
  15 0.128
  15 0.129
  15.1 0.13
  15.1 0.131
  15.2 0.132
  15.2 0.133
  15.3 0.134
  15.3 0.135
  15.3 0.136
  15.4 0.137
  15.4 0.138
  15.4 0.139
  15.5 0.14
  15.6 0.141
  15.6 0.142
  15.7 0.143
  15.7 0.144
  15.7 0.145
  15.8 0.146
  15.8 0.147
  15.8 0.148
  15.9 0.149
  15.9 0.15
  16 0.151
  16 0.152
  16 0.153
  16.1 0.154
  16.1 0.155
  16.1 0.156
  16.1 0.157
  16.2 0.158
  16.2 0.159
  16.2 0.16
  16.3 0.161
  16.3 0.162
  16.4 0.163
  16.4 0.164
  16.4 0.165
  16.5 0.166
  16.5 0.167
  16.6 0.168
  16.6 0.169
  16.6 0.17
  16.7 0.171
  16.7 0.172
  16.7 0.173
  16.8 0.174
  16.8 0.175
  16.8 0.176
  16.9 0.177
  16.9 0.178
  16.9 0.179
  16.9 0.18
  17 0.181
  17 0.182
  17 0.183
  17.1 0.184
  17.1 0.185
  17.1 0.186
  17.2 0.187
  17.2 0.188
  17.3 0.189
  17.3 0.19
  17.3 0.191
  17.4 0.192
  17.4 0.193
  17.4 0.194
  17.4 0.195
  17.5 0.196
  17.5 0.197
  17.5 0.198
  17.6 0.199
  17.6 0.2
  17.7 0.201
  17.7 0.202
  17.7 0.203
  17.7 0.204
  17.8 0.205
  17.8 0.206
  17.8 0.207
  17.8 0.208
  17.9 0.209
  17.9 0.21
  17.9 0.211
  17.9 0.212
  18 0.213
  18 0.214
  18 0.215
  18.1 0.216
  18.1 0.217
  18.1 0.218
  18.2 0.219
  18.2 0.22
  18.2 0.221
  18.2 0.222
  18.3 0.223
  18.3 0.224
  18.3 0.225
  18.4 0.226
  18.4 0.227
  18.4 0.228
  18.5 0.229
  18.5 0.23
  18.5 0.231
  18.5 0.232
  18.6 0.233
  18.6 0.234
  18.7 0.235
  18.7 0.236
  18.7 0.237
  18.8 0.238
  18.8 0.239
  18.8 0.24
  18.9 0.241
  18.9 0.242
  18.9 0.243
  18.9 0.244
  19 0.245
  19 0.246
  19 0.247
  19 0.248
  19.1 0.249
  19.1 0.25
  19.1 0.251
  19.1 0.252
  19.2 0.253
  19.2 0.254
  19.2 0.255
  19.3 0.256
  19.3 0.257
  19.3 0.258
  19.3 0.259
  19.3 0.26
  19.4 0.261
  19.4 0.262
  19.4 0.263
  19.5 0.264
  19.5 0.265
  19.5 0.266
  19.5 0.267
  19.6 0.268
  19.6 0.269
  19.6 0.27
  19.6 0.271
  19.6 0.272
  19.7 0.273
  19.7 0.274
  19.7 0.275
  19.7 0.276
  19.8 0.277
  19.8 0.278
  19.8 0.279
  19.8 0.28
  19.8 0.281
  19.9 0.282
  19.9 0.283
  19.9 0.284
  19.9 0.285
  20 0.286
  20 0.287
  20 0.289
  20.1 0.29
  20.1 0.291
  20.1 0.292
  20.1 0.293
  20.2 0.294
  20.2 0.295
  20.2 0.296
  20.3 0.297
  20.3 0.298
  20.3 0.299
  20.4 0.3
  20.4 0.301
  20.4 0.302
  20.4 0.303
  20.5 0.304
  20.5 0.305
  20.5 0.306
  20.5 0.307
  20.6 0.308
  20.6 0.309
  20.6 0.31
  20.7 0.311
  20.7 0.312
  20.7 0.313
  20.7 0.314
  20.8 0.315
  20.8 0.316
  20.8 0.317
  20.8 0.318
  20.9 0.319
  20.9 0.32
  20.9 0.321
  20.9 0.322
  20.9 0.323
  20.9 0.324
  21 0.325
  21 0.326
  21 0.327
  21.1 0.328
  21.1 0.329
  21.1 0.33
  21.1 0.331
  21.1 0.332
  21.2 0.333
  21.2 0.334
  21.2 0.335
  21.2 0.336
  21.2 0.337
  21.3 0.338
  21.3 0.339
  21.3 0.34
  21.3 0.341
  21.4 0.342
  21.4 0.343
  21.4 0.344
  21.4 0.345
  21.5 0.346
  21.5 0.347
  21.5 0.348
  21.5 0.349
  21.6 0.35
  21.6 0.351
  21.6 0.352
  21.6 0.353
  21.7 0.354
  21.7 0.355
  21.7 0.356
  21.8 0.357
  21.8 0.358
  21.8 0.359
  21.8 0.36
  21.9 0.361
  21.9 0.362
  21.9 0.363
  21.9 0.364
  21.9 0.365
  22 0.366
  22 0.367
  22 0.368
  22 0.369
  22 0.37
  22.1 0.371
  22.1 0.372
  22.1 0.373
  22.2 0.374
  22.2 0.375
  22.2 0.376
  22.2 0.377
  22.3 0.378
  22.3 0.379
  22.3 0.38
  22.4 0.381
  22.4 0.382
  22.4 0.383
  22.4 0.384
  22.5 0.385
  22.5 0.386
  22.5 0.387
  22.5 0.388
  22.6 0.389
  22.6 0.39
  22.6 0.391
  22.6 0.392
  22.6 0.393
  22.6 0.394
  22.6 0.395
  22.7 0.396
  22.7 0.397
  22.7 0.398
  22.7 0.399
  22.7 0.4
  22.8 0.401
  22.8 0.402
  22.8 0.403
  22.8 0.404
  22.9 0.405
  22.9 0.406
  22.9 0.407
  22.9 0.408
  23 0.409
  23 0.41
  23 0.411
  23 0.412
  23 0.413
  23.1 0.414
  23.1 0.415
  23.1 0.416
  23.1 0.417
  23.2 0.418
  23.2 0.419
  23.2 0.42
  23.2 0.421
  23.2 0.422
  23.3 0.423
  23.3 0.424
  23.3 0.425
  23.3 0.426
  23.4 0.427
  23.4 0.428
  23.4 0.429
  23.4 0.43
  23.5 0.431
  23.5 0.432
  23.5 0.433
  23.5 0.434
  23.5 0.435
  23.6 0.436
  23.6 0.437
  23.6 0.438
  23.7 0.439
  23.7 0.44
  23.7 0.441
  23.7 0.442
  23.7 0.443
  23.8 0.444
  23.8 0.445
  23.8 0.446
  23.8 0.447
  23.9 0.448
  23.9 0.449
  23.9 0.45
  23.9 0.451
  24 0.452
  24 0.453
  24 0.454
  24 0.455
  24.1 0.456
  24.1 0.457
  24.1 0.458
  24.2 0.459
  24.2 0.46
  24.2 0.461
  24.2 0.462
  24.2 0.463
  24.3 0.464
  24.3 0.465
  24.3 0.466
  24.3 0.467
  24.4 0.468
  24.4 0.469
  24.4 0.47
  24.4 0.471
  24.4 0.472
  24.5 0.473
  24.5 0.474
  24.5 0.475
  24.5 0.476
  24.6 0.477
  24.6 0.478
  24.6 0.479
  24.6 0.48
  24.7 0.482
  24.7 0.483
  24.7 0.484
  24.7 0.485
  24.7 0.486
  24.8 0.487
  24.8 0.488
  24.8 0.489
  24.8 0.49
  24.9 0.491
  24.9 0.492
  24.9 0.493
  24.9 0.494
  24.9 0.495
  25 0.496
  25 0.497
  25 0.498
  25.1 0.499
  25.1 0.5
  25.1 0.501
  25.1 0.502
  25.2 0.503
  25.2 0.504
  25.2 0.505
  25.2 0.506
  25.2 0.507
  25.3 0.508
  25.3 0.509
  25.3 0.51
  25.3 0.511
  25.3 0.512
  25.3 0.513
  25.4 0.514
  25.4 0.515
  25.4 0.516
  25.4 0.517
  25.4 0.518
  25.5 0.519
  25.5 0.52
  25.5 0.521
  25.5 0.522
  25.6 0.523
  25.6 0.524
  25.6 0.525
  25.6 0.526
  25.6 0.527
  25.7 0.528
  25.7 0.529
  25.7 0.53
  25.7 0.531
  25.8 0.532
  25.8 0.533
  25.8 0.534
  25.8 0.535
  25.9 0.536
  25.9 0.537
  25.9 0.538
  25.9 0.539
  25.9 0.54
  26 0.541
  26 0.542
  26 0.543
  26 0.544
  26 0.545
  26.1 0.546
  26.1 0.547
  26.1 0.548
  26.1 0.549
  26.2 0.55
  26.2 0.551
  26.2 0.552
  26.2 0.553
  26.2 0.554
  26.3 0.555
  26.3 0.556
  26.3 0.557
  26.3 0.558
  26.4 0.559
  26.4 0.56
  26.4 0.561
  26.4 0.562
  26.5 0.563
  26.5 0.564
  26.5 0.565
  26.6 0.566
  26.6 0.567
  26.6 0.568
  26.6 0.569
  26.7 0.57
  26.7 0.571
  26.7 0.572
  26.7 0.573
  26.7 0.574
  26.8 0.575
  26.8 0.576
  26.8 0.577
  26.8 0.578
  26.8 0.579
  26.9 0.58
  26.9 0.581
  26.9 0.582
  26.9 0.583
  26.9 0.584
  26.9 0.585
  26.9 0.586
  27 0.587
  27 0.588
  27 0.589
  27 0.59
  27.1 0.591
  27.1 0.592
  27.1 0.593
  27.1 0.594
  27.2 0.595
  27.2 0.596
  27.2 0.597
  27.2 0.598
  27.3 0.599
  27.3 0.6
  27.3 0.601
  27.3 0.602
  27.3 0.603
  27.4 0.604
  27.4 0.605
  27.4 0.606
  27.4 0.607
  27.5 0.608
  27.5 0.609
  27.5 0.61
  27.6 0.611
  27.6 0.612
  27.6 0.613
  27.6 0.614
  27.7 0.615
  27.7 0.616
  27.7 0.617
  27.7 0.618
  27.7 0.619
  27.8 0.62
  27.8 0.621
  27.8 0.622
  27.9 0.623
  27.9 0.624
  27.9 0.625
  27.9 0.626
  28 0.627
  28 0.628
  28 0.629
  28.1 0.63
  28.1 0.631
  28.1 0.632
  28.2 0.633
  28.2 0.634
  28.2 0.635
  28.2 0.636
  28.2 0.637
  28.3 0.638
  28.3 0.639
  28.3 0.64
  28.3 0.641
  28.4 0.642
  28.4 0.643
  28.4 0.644
  28.4 0.645
  28.5 0.646
  28.5 0.647
  28.5 0.648
  28.5 0.649
  28.5 0.65
  28.6 0.651
  28.6 0.652
  28.6 0.653
  28.7 0.654
  28.7 0.655
  28.7 0.656
  28.7 0.657
  28.8 0.658
  28.8 0.659
  28.8 0.66
  28.8 0.661
  28.8 0.662
  28.9 0.663
  28.9 0.664
  28.9 0.665
  29 0.666
  29 0.667
  29 0.668
  29 0.669
  29.1 0.67
  29.1 0.671
  29.1 0.672
  29.1 0.674
  29.2 0.675
  29.2 0.676
  29.2 0.677
  29.2 0.678
  29.3 0.679
  29.3 0.68
  29.3 0.681
  29.3 0.682
  29.4 0.683
  29.4 0.684
  29.4 0.685
  29.4 0.686
  29.4 0.687
  29.5 0.688
  29.5 0.689
  29.5 0.69
  29.6 0.691
  29.6 0.692
  29.6 0.693
  29.7 0.694
  29.7 0.695
  29.7 0.696
  29.7 0.697
  29.7 0.698
  29.8 0.699
  29.8 0.7
  29.8 0.701
  29.9 0.702
  29.9 0.703
  29.9 0.704
  29.9 0.705
  29.9 0.706
  30 0.707
  30 0.708
  30 0.709
  30.1 0.71
  30.1 0.711
  30.1 0.712
  30.1 0.713
  30.2 0.714
  30.2 0.715
  30.2 0.716
  30.2 0.717
  30.3 0.718
  30.3 0.719
  30.3 0.72
  30.4 0.721
  30.4 0.722
  30.4 0.723
  30.4 0.724
  30.5 0.725
  30.5 0.726
  30.5 0.727
  30.6 0.728
  30.6 0.729
  30.6 0.73
  30.6 0.731
  30.6 0.732
  30.7 0.733
  30.7 0.734
  30.7 0.735
  30.8 0.736
  30.8 0.737
  30.9 0.738
  30.9 0.739
  30.9 0.74
  30.9 0.741
  30.9 0.742
  31 0.743
  31 0.744
  31 0.745
  31.1 0.746
  31.1 0.747
  31.1 0.748
  31.1 0.749
  31.2 0.75
  31.2 0.751
  31.2 0.752
  31.3 0.753
  31.3 0.754
  31.3 0.755
  31.4 0.756
  31.4 0.757
  31.4 0.758
  31.5 0.759
  31.5 0.76
  31.5 0.761
  31.6 0.762
  31.6 0.763
  31.6 0.764
  31.6 0.765
  31.7 0.766
  31.7 0.767
  31.7 0.768
  31.7 0.769
  31.8 0.77
  31.8 0.771
  31.8 0.772
  31.9 0.773
  31.9 0.774
  31.9 0.775
  32 0.776
  32 0.777
  32 0.778
  32 0.779
  32.1 0.78
  32.1 0.781
  32.1 0.782
  32.2 0.783
  32.2 0.784
  32.2 0.785
  32.3 0.786
  32.3 0.787
  32.3 0.788
  32.4 0.789
  32.4 0.79
  32.4 0.791
  32.5 0.792
  32.5 0.793
  32.5 0.794
  32.6 0.795
  32.6 0.796
  32.7 0.797
  32.7 0.798
  32.8 0.799
  32.8 0.8
  32.8 0.801
  32.9 0.802
  32.9 0.803
  32.9 0.804
  33 0.805
  33 0.806
  33 0.807
  33.1 0.808
  33.1 0.809
  33.1 0.81
  33.2 0.811
  33.2 0.812
  33.3 0.813
  33.3 0.814
  33.4 0.815
  33.4 0.816
  33.4 0.817
  33.5 0.818
  33.5 0.819
  33.5 0.82
  33.6 0.821
  33.6 0.822
  33.6 0.823
  33.7 0.824
  33.7 0.825
  33.7 0.826
  33.8 0.827
  33.8 0.828
  33.8 0.829
  33.9 0.83
  33.9 0.831
  34 0.832
  34 0.833
  34.1 0.834
  34.1 0.835
  34.2 0.836
  34.2 0.837
  34.3 0.838
  34.3 0.839
  34.4 0.84
  34.4 0.841
  34.5 0.842
  34.5 0.843
  34.5 0.844
  34.6 0.845
  34.6 0.846
  34.6 0.847
  34.7 0.848
  34.7 0.849
  34.8 0.85
  34.8 0.851
  34.8 0.852
  34.9 0.853
  34.9 0.854
  35 0.855
  35 0.856
  35.1 0.857
  35.1 0.858
  35.2 0.859
  35.2 0.86
  35.3 0.861
  35.4 0.862
  35.4 0.863
  35.5 0.864
  35.5 0.866
  35.6 0.867
  35.6 0.868
  35.7 0.869
  35.7 0.87
  35.8 0.871
  35.8 0.872
  35.9 0.873
  36 0.874
  36 0.875
  36.1 0.876
  36.2 0.877
  36.2 0.878
  36.3 0.879
  36.3 0.88
  36.4 0.881
  36.4 0.882
  36.5 0.883
  36.6 0.884
  36.7 0.885
  36.7 0.886
  36.8 0.887
  36.9 0.888
  36.9 0.889
  37 0.89
  37 0.891
  37.1 0.892
  37.2 0.893
  37.3 0.894
  37.3 0.895
  37.3 0.896
  37.4 0.897
  37.4 0.898
  37.5 0.899
  37.6 0.9
  37.7 0.901
  37.8 0.902
  37.8 0.903
  37.9 0.904
  38 0.905
  38.1 0.906
  38.2 0.907
  38.2 0.908
  38.3 0.909
  38.3 0.91
  38.4 0.911
  38.5 0.912
  38.6 0.913
  38.7 0.914
  38.8 0.915
  38.8 0.916
  38.9 0.917
  39 0.918
  39 0.919
  39.1 0.92
  39.2 0.921
  39.3 0.922
  39.3 0.923
  39.4 0.924
  39.5 0.925
  39.6 0.926
  39.6 0.927
  39.7 0.928
  39.7 0.929
  39.8 0.93
  39.9 0.931
  40 0.932
  40 0.933
  40.1 0.934
  40.2 0.935
  40.3 0.936
  40.4 0.937
  40.4 0.938
  40.5 0.939
  40.6 0.94
  40.7 0.941
  40.8 0.942
  40.9 0.943
  41 0.944
  41.1 0.945
  41.2 0.946
  41.4 0.947
  41.5 0.948
  41.6 0.949
  41.7 0.95
  41.8 0.951
  41.9 0.952
  42 0.953
  42.1 0.954
  42.2 0.955
  42.4 0.956
  42.5 0.957
  42.7 0.958
  42.8 0.959
  42.9 0.96
  43.1 0.961
  43.2 0.962
  43.4 0.963
  43.5 0.964
  43.7 0.965
  43.9 0.966
  44.1 0.967
  44.4 0.968
  44.5 0.969
  44.7 0.97
  45 0.971
  45.2 0.972
  45.4 0.973
  45.6 0.974
  45.7 0.975
  45.9 0.976
  46.1 0.977
  46.5 0.978
  46.7 0.979
  46.9 0.98
  47 0.981
  47.2 0.982
  47.4 0.983
  47.7 0.984
  48.1 0.985
  48.5 0.986
  48.8 0.987
  49.2 0.988
  49.9 0.989
  50.5 0.99
  51 0.991
  51.5 0.992
  52.3 0.993
  53 0.994
  53.9 0.995
  54.6 0.996
  55.6 0.997
  58.6 0.998
  62.4 0.999
  };
  \end{axis}
  
  \end{tikzpicture}
  
